Orientation effects on spectral emission features of quasars

We present an analysis of the orientation effects in SDSS quasar composite spectra. In a previous work we have shown that the equivalent width EW of the [OIII] {\lambda}5008{\AA} line is a reliable indicator of the inclination of the accretion disk. Here, we have selected a sample of ~15,000 quasars from the SDSS 7th Data Release and divided it in sub-samples with different values of EW([OIII]). We find inclination effects both on broad and narrow quasars emission lines, among which an increasing broadening from low to high EW for the broad lines and a decreasing importance of the blue component for the narrow lines. These effects are naturally explained with a variation of source inclination from nearly face-on to edge-on, confirming the goodness of EW([OIII]) as an orientation indicator. Moreover, we suggest that orientation effects could explain, at least partially, the origin of the anticorrelation between [OIII] and FeII intensities, i.e. the well known Eigenvector 1.

==> norm_spectra_0001_0006.txt <==
%auto-ignore
       2100.0000       0.00000       0.00000       0.00000       0.00000
       2100.5000       0.00000       0.00000       0.00000       0.00000
       2101.0000       0.00000       0.00000       0.00000       0.00000
       2101.5000       0.00000       0.00000       0.00000       0.00000
       2102.0000       0.00000       0.00000       0.00000       0.00000
       2102.5000       0.00000       0.00000       0.00000       0.00000
       2103.0000       0.00000       0.00000       0.00000       0.00000
       2103.5000       0.00000       0.00000       0.00000       0.00000
       2104.0000       0.00000       0.00000       0.00000       0.00000
       2104.5000       0.00000       0.00000       0.00000       0.00000
       2105.0000       0.00000       0.00000       0.00000       0.00000
       2105.5000       0.00000       0.00000       0.00000       0.00000
       2106.0000       0.00000       0.00000       0.00000       0.00000
       2106.5000       0.00000       0.00000       0.00000       0.00000
       2107.0000       0.00000       0.00000       0.00000       0.00000
       2107.5000       0.00000       0.00000       0.00000       0.00000
       2108.0000       0.00000       0.00000       0.00000       0.00000
       2108.5000       0.00000       0.00000       0.00000       0.00000
       2109.0000       0.00000       0.00000       0.00000       0.00000
       2109.5000       0.00000       0.00000       0.00000       0.00000
       2110.0000       0.00000       0.00000       0.00000       0.00000
       2110.5000       0.00000       0.00000       0.00000       0.00000
       2111.0000       0.00000       0.00000       0.00000       0.00000
       2111.5000       0.00000       0.00000       0.00000       0.00000
       2112.0000       0.00000       0.00000       0.00000       0.00000
       2112.5000       0.00000       0.00000       0.00000       0.00000
       2113.0000       0.00000       0.00000       0.00000       0.00000
       2113.5000       0.00000       0.00000       0.00000       0.00000
       2114.0000       0.00000       0.00000       0.00000       0.00000
       2114.5000       0.00000       0.00000       0.00000       0.00000
       2115.0000       0.00000       0.00000       0.00000       0.00000
       2115.5000       0.00000       0.00000       0.00000       0.00000
       2116.0000       0.00000       0.00000       0.00000       0.00000
       2116.5000       0.00000       0.00000       0.00000       0.00000
       2117.0000       0.00000       0.00000       0.00000       0.00000
       2117.5000       0.00000       0.00000       0.00000       0.00000
       2118.0000       0.00000       0.00000       0.00000       0.00000
       2118.5000       0.00000       0.00000       0.00000       0.00000
       2119.0000       0.00000       0.00000       0.00000       0.00000
       2119.5000       0.00000       0.00000       0.00000       0.00000
       2120.0000       0.00000       0.00000       0.00000       0.00000
       2120.5000       0.00000       0.00000       0.00000       0.00000
       2121.0000       0.00000       0.00000       0.00000       0.00000
       2121.5000       0.00000       0.00000       0.00000       0.00000
       2122.0000       0.00000       0.00000       0.00000       0.00000
       2122.5000       0.00000       0.00000       0.00000       0.00000
       2123.0000       0.00000       0.00000       0.00000       0.00000
       2123.5000       0.00000       0.00000       0.00000       0.00000
       2124.0000       0.00000       0.00000       0.00000       0.00000
       2124.5000       53.1701       77.3117       1559.87       0.00000
       2125.0000       52.5635       76.4297       1542.08       0.00000
       2125.5000       51.1285       74.3432       1499.98       0.00000
       2126.0000       48.8678       71.0560       1433.66       0.00000
       2126.5000       48.0805       69.9111       1410.56       0.00000
       2127.0000       48.8631       71.0491       1433.52       0.00000
       2127.5000       48.6578       70.7505       1427.49       0.00000
       2128.0000       46.6957       67.8976       1369.93       0.00000
       2128.5000       47.2123       68.6488       1385.09       0.00000
       2129.0000       46.6408       67.8178       1368.32       0.00000
       2129.5000       49.4189       71.8573       1449.82       0.00000
       2130.0000       52.6142       76.5033       1543.56       0.00000
       2130.5000       51.3011       74.5941       1505.04       0.00000
       2131.0000       38.8061       67.1874       992.347       0.00000
       2131.5000       42.3479       71.8939       962.218       0.00000
       2132.0000       41.2128       69.6836       769.053       0.00000
       2132.5000       41.6771       64.4602       946.977       0.00000
       2133.0000       41.8851       69.7191       815.513       0.00000
       2133.5000       43.2016       65.6215       981.617       0.00000
       2134.0000       40.6925       72.2337       732.322       0.00000
       2134.5000       42.7665       70.3532       971.729       0.00000
       2135.0000       41.8347       69.9949       950.558       0.00000
       2135.5000       42.9869       70.2656       771.969       0.00000
       2136.0000       43.4584       68.6032       731.234       0.00000
       2136.5000       50.0931       83.1136       898.994       0.00000
       2137.0000       50.7683       85.3870       910.926       0.00000
       2137.5000       50.0450       93.6951       897.519       0.00000
       2138.0000       49.1389       71.4501       662.861       0.00000
       2138.5000       47.4045       64.7477       686.582       0.00000
       2139.0000       49.8750       72.5204       623.757       0.00000
       2139.5000       48.2859       70.9396       616.362       0.00000
       2140.0000       49.7975       72.4078       585.169       0.00000
       2140.5000       49.3002       68.3889       635.577       0.00000
       2141.0000       49.7726       72.3716       621.547       0.00000
       2141.5000       49.0306       71.2927       699.379       0.00000
       2142.0000       46.1135       72.2725       677.518       0.00000
       2142.5000       51.1967       74.4424       579.849       0.00000
       2143.0000       45.0744       73.6773       542.488       0.00000
       2143.5000       50.0139       66.7909       596.436       0.00000
       2144.0000       45.8634       72.7858       615.883       0.00000
       2144.5000       49.3390       71.7411       612.830       0.00000
       2145.0000       51.9672       75.5626       562.655       0.00000
       2145.5000       51.2938       70.6517       680.297       0.00000
       2146.0000       48.7854       70.9361       603.517       0.00000
       2146.5000       44.4050       71.0584       589.033       0.00000
       2147.0000       48.4449       70.4410       609.633       0.00000
       2147.5000       50.1052       66.2672       608.508       0.00000
       2148.0000       49.9382       66.8090       641.269       0.00000
       2148.5000       50.0467       69.4537       674.357       0.00000
       2149.0000       50.8672       73.9632       659.445       0.00000
       2149.5000       47.2220       68.6628       631.839       0.00000
       2150.0000       50.4895       67.3116       624.109       0.00000
       2150.5000       47.4415       64.6472       614.963       0.00000
       2151.0000       47.4599       67.6665       676.264       0.00000
       2151.5000       49.5233       72.0091       606.371       0.00000
       2152.0000       50.7193       67.7085       628.796       0.00000
       2152.5000       51.0480       74.2261       638.467       0.00000
       2153.0000       49.1017       71.3960       568.869       0.00000
       2153.5000       47.9588       66.3659       567.906       0.00000
       2154.0000       50.1218       65.8718       601.811       0.00000
       2154.5000       49.7059       72.2745       595.695       0.00000
       2155.0000       56.9569       83.1895       784.810       0.00000
       2155.5000       53.6323       85.8031       878.213       0.00000
       2156.0000       59.2901       86.5973       967.512       0.00000
       2156.5000       60.6350       88.5616       729.841       0.00000
       2157.0000       59.7161       78.7930       584.605       0.00000
       2157.5000       57.3055       83.6986       593.249       0.00000
       2158.0000       56.4703       82.4788       628.449       0.00000
       2158.5000       58.7573       85.8191       788.141       0.00000
       2159.0000       59.5092       79.1279       623.053       0.00000
       2159.5000       58.0262       72.8561       602.797       0.00000
       2160.0000       57.1903       69.8554       568.975       0.00000
       2160.5000       54.8049       75.7794       650.173       0.00000
       2161.0000       46.2232       71.3359       586.087       0.00000
       2161.5000       56.4897       70.4406       588.664       0.00000
       2162.0000       58.7931       71.5742       606.807       0.00000
       2162.5000       61.0068       70.8220       613.010       0.00000
       2163.0000       58.2862       71.7355       587.515       0.00000
       2163.5000       67.0676       71.5598       961.414       0.00000
       2164.0000       59.3969       74.2221       899.293       0.00000
       2164.5000       63.4533       70.9331       822.859       0.00000
       2165.0000       58.3348       73.5447       868.220       0.00000
       2165.5000       59.0263       75.0538       917.177       0.00000
       2166.0000       59.9888       75.3120       894.612       0.00000
       2166.5000       63.8203       74.8092       901.714       0.00000
       2167.0000       66.2466       75.3358       971.026       0.00000
       2167.5000       65.0720       75.0920       923.540       0.00000
       2168.0000       62.6617       70.2645       906.200       0.00000
       2168.5000       64.4577       74.1932       917.487       0.00000
       2169.0000       62.0531       72.3905       974.310       0.00000
       2169.5000       63.9479       64.7683       927.462       0.00000
       2170.0000       62.3886       70.6672       867.702       0.00000
       2170.5000       60.0481       75.4668       976.920       0.00000
       2171.0000       59.5779       72.8885       892.005       0.00000
       2171.5000       56.5475       74.5611       888.266       0.00000
       2172.0000       60.9108       72.8568       894.628       0.00000
       2172.5000       60.1314       72.2812       986.501       0.00000
       2173.0000       62.8709       76.4616       889.814       0.00000
       2173.5000       60.7965       72.0253       850.558       0.00000
       2174.0000       60.5926       74.1811       933.216       0.00000
       2174.5000       55.5639       74.4398       944.196       0.00000
       2175.0000       61.8258       74.6962       936.815       0.00000
       2175.5000       61.0803       74.2051       1038.84       0.00000
       2176.0000       57.3019       71.3165       881.615       0.00000
       2176.5000       58.6551       74.0003       968.488       0.00000
       2177.0000       61.2154       75.1165       1075.43       0.00000
       2177.5000       65.2715       70.9534       1155.79       0.00000
       2178.0000       64.3677       70.8714       887.697       0.00000
       2178.5000       64.3363       70.3016       895.803       0.00000
       2179.0000       64.6771       75.4257       983.267       0.00000
       2179.5000       61.4887       78.6785       1039.24       0.00000
       2180.0000       54.8023       74.7489       1006.06       0.00000
       2180.5000       55.3416       69.4103       931.975       0.00000
       2181.0000       58.4013       68.7261       898.008       0.00000
       2181.5000       53.9129       66.8503       794.914       0.00000
       2182.0000       53.9427       70.3017       935.810       0.00000
       2182.5000       57.9111       67.4244       970.504       0.00000
       2183.0000       49.9588       67.7416       861.856       0.00000
       2183.5000       59.4137       66.3355       871.525       0.00000
       2184.0000       57.6043       67.8224       957.553       0.00000
       2184.5000       53.3364       67.8058       894.434       0.00000
       2185.0000       50.6570       62.7607       864.100       0.00000
       2185.5000       59.6515       69.0677       997.468       0.00000
       2186.0000       60.6210       68.8654       996.215       0.00000
       2186.5000       59.9462       70.6767       946.092       0.00000
       2187.0000       58.2663       67.6576       1115.98       0.00000
       2187.5000       58.1844       71.8469       996.399       0.00000
       2188.0000       53.3216       68.6884       1085.75       0.00000
       2188.5000       53.8784       69.3334       1040.02       0.00000
       2189.0000       54.2112       65.5548       922.008       0.00000
       2189.5000       54.8196       68.6684       1006.38       0.00000
       2190.0000       51.9769       73.2152       998.920       0.00000
       2190.5000       51.5125       68.4638       979.944       0.00000
       2191.0000       50.4812       65.3442       930.143       0.00000
       2191.5000       49.5548       69.0642       967.027       0.00000
       2192.0000       53.7817       66.0456       936.669       0.00000
       2192.5000       53.3933       69.5184       903.594       0.00000
       2193.0000       51.2935       69.4090       876.423       0.00000
       2193.5000       54.1022       66.0656       920.155       0.00000
       2194.0000       57.9187       65.8039       957.646       0.00000
       2194.5000       58.7415       67.4746       973.574       0.00000
       2195.0000       47.2003       68.7206       891.433       0.00000
       2195.5000       48.9397       68.1192       902.017       0.00000
       2196.0000       50.6417       59.5126       933.450       0.00000
       2196.5000       51.6180       61.3950       916.641       0.00000
       2197.0000       51.0996       61.2450       910.329       0.00000
       2197.5000       46.5297       64.2893       896.704       0.00000
       2198.0000       49.9053       58.1002       934.873       0.00000
       2198.5000       46.4758       60.4008       886.656       0.00000
       2199.0000       46.7230       58.0480       813.614       0.00000
       2199.5000       47.2716       51.4615       804.524       0.00000
       2200.0000       47.9588       65.4888       909.791       0.00000
       2200.5000       52.5679       57.3631       823.028       0.00000
       2201.0000       48.4779       59.8213       836.682       0.00000
       2201.5000       48.6484       61.1663       863.493       0.00000
       2202.0000       47.9796       55.3568       794.066       0.00000
       2202.5000       45.6007       58.6790       816.487       0.00000
       2203.0000       51.0216       58.0233       727.373       0.00000
       2203.5000       45.9648       55.9763       721.592       0.00000
       2204.0000       47.8386       59.5469       829.268       0.00000
       2204.5000       50.0050       60.2749       895.034       0.00000
       2205.0000       50.2710       59.4462       854.995       0.00000
       2205.5000       54.8133       57.7163       897.366       0.00000
       2206.0000       48.7241       60.1851       845.247       0.00000
       2206.5000       47.2902       64.0478       882.484       0.00000
       2207.0000       48.7760       56.4595       911.284       0.00000
       2207.5000       53.2444       59.1349       972.057       0.00000
       2208.0000       56.8166       63.4885       784.051       0.00000
       2208.5000       54.1666       56.0133       809.398       0.00000
       2209.0000       53.0314       57.3487       823.907       0.00000
       2209.5000       46.2651       59.5612       839.199       0.00000
       2210.0000       52.6555       58.6911       916.973       0.00000
       2210.5000       54.2309       57.1642       874.884       0.00000
       2211.0000       53.9715       66.0571       824.660       0.00000
       2211.5000       51.6658       65.7366       846.928       0.00000
       2212.0000       51.8424       64.3896       811.215       0.00000
       2212.5000       57.1596       62.6668       823.849       0.00000
       2213.0000       50.5221       63.7194       890.446       0.00000
       2213.5000       52.7376       68.9119       896.945       0.00000
       2214.0000       56.3422       63.3585       845.765       0.00000
       2214.5000       50.0159       56.3395       819.433       0.00000
       2215.0000       48.4622       56.5746       836.659       0.00000
       2215.5000       51.8853       55.0732       834.639       0.00000
       2216.0000       48.2482       58.7317       860.179       0.00000
       2216.5000       48.7571       58.1716       792.417       0.00000
       2217.0000       49.5845       58.8726       830.210       0.00000
       2217.5000       49.5448       59.4421       895.727       0.00000
       2218.0000       49.7904       56.9323       900.454       0.00000
       2218.5000       49.7263       54.2958       824.226       0.00000
       2219.0000       50.9588       56.7681       870.004       0.00000
       2219.5000       45.0363       55.7768       864.843       0.00000
       2220.0000       44.8010       58.8521       877.757       0.00000
       2220.5000       43.9703       57.5502       903.869       0.00000
       2221.0000       50.6517       56.5771       866.974       0.00000
       2221.5000       49.1799       60.1675       760.915       0.00000
       2222.0000       46.6339       57.0238       765.971       0.00000
       2222.5000       44.0044       55.3099       844.811       0.00000
       2223.0000       43.5601       58.9873       844.937       0.00000
       2223.5000       45.4327       59.2380       787.866       0.00000
       2224.0000       46.0089       62.8287       815.598       0.00000
       2224.5000       44.2972       62.8583       810.063       0.00000
       2225.0000       45.7798       58.3233       857.489       0.00000
       2225.5000       44.1414       55.2907       854.533       0.00000
       2226.0000       43.2470       56.9005       816.062       0.00000
       2226.5000       45.6085       63.5266       831.567       0.00000
       2227.0000       43.5377       61.7435       781.644       0.00000
       2227.5000       43.8571       57.7770       773.003       0.00000
       2228.0000       46.9057       60.4457       782.131       0.00000
       2228.5000       47.2000       58.3281       756.912       0.00000
       2229.0000       47.5523       63.2974       791.221       0.00000
       2229.5000       45.5965       62.3401       817.870       0.00000
       2230.0000       45.3447       60.0304       769.662       0.00000
       2230.5000       43.9037       61.1639       803.635       0.00000
       2231.0000       44.7796       62.5449       810.624       0.00000
       2231.5000       47.6638       60.7870       782.910       0.00000
       2232.0000       47.0388       61.0960       754.526       0.00000
       2232.5000       44.7082       60.8430       750.956       0.00000
       2233.0000       45.8851       60.4024       782.208       0.00000
       2233.5000       50.4950       61.5986       806.379       0.00000
       2234.0000       45.3573       62.0884       776.107       0.00000
       2234.5000       46.5167       60.8677       799.015       0.00000
       2235.0000       47.8953       59.1429       808.140       0.00000
       2235.5000       40.1378       57.8977       794.516       0.00000
       2236.0000       44.6447       59.8831       737.133       0.00000
       2236.5000       49.6613       64.3343       795.221       0.00000
       2237.0000       47.7818       63.4214       796.008       0.00000
       2237.5000       47.8543       65.8903       822.990       0.00000
       2238.0000       48.3295       64.9193       793.297       0.00000
       2238.5000       44.6368       63.0557       794.294       0.00000
       2239.0000       50.8700       61.5255       813.064       0.00000
       2239.5000       49.7875       64.5111       817.655       0.00000
       2240.0000       47.1500       59.8830       738.543       0.00000
       2240.5000       49.4827       62.5486       747.315       0.00000
       2241.0000       50.0688       61.3419       738.049       0.00000
       2241.5000       48.3763       61.4848       800.433       0.00000
       2242.0000       51.3465       63.4481       828.573       0.00000
       2242.5000       50.1261       59.1094       799.844       0.00000
       2243.0000       48.3507       56.2285       764.925       0.00000
       2243.5000       50.2676       60.8880       762.635       0.00000
       2244.0000       51.1435       62.6089       782.391       0.00000
       2244.5000       48.8437       62.7157       808.019       0.00000
       2245.0000       47.4271       61.0596       800.436       0.00000
       2245.5000       52.5874       61.9242       784.801       0.00000
       2246.0000       46.1737       62.0697       779.178       0.00000
       2246.5000       47.3658       64.1867       808.714       0.00000
       2247.0000       48.5009       64.0851       776.914       0.00000
       2247.5000       50.8555       61.4009       778.399       0.00000
       2248.0000       46.3270       61.6821       813.171       0.00000
       2248.5000       46.6530       61.2070       767.000       0.00000
       2249.0000       46.3593       60.5269       724.677       0.00000
       2249.5000       44.6036       59.1310       749.302       0.00000
       2250.0000       47.6161       60.4211       770.440       0.00000
       2250.5000       47.3380       58.4271       751.568       0.00000
       2251.0000       45.9670       60.0247       752.203       0.00000
       2251.5000       52.5499       59.6452       812.911       0.00000
       2252.0000       50.1722       60.7160       793.612       0.00000
       2252.5000       50.2836       60.9521       772.974       0.00000
       2253.0000       47.9877       61.7277       770.961       0.00000
       2253.5000       45.7072       61.5628       759.373       0.00000
       2254.0000       44.9897       59.9773       736.515       0.00000
       2254.5000       45.7964       59.1940       751.584       0.00000
       2255.0000       49.8629       62.0283       780.335       0.00000
       2255.5000       48.7082       61.3898       786.576       0.00000
       2256.0000       50.3712       61.2450       784.311       0.00000
       2256.5000       49.0466       59.3372       835.034       0.00000
       2257.0000       47.4909       61.1007       817.834       0.00000
       2257.5000       46.9834       60.5210       801.975       0.00000
       2258.0000       46.2962       60.5659       768.744       0.00000
       2258.5000       49.9199       60.2964       755.776       0.00000
       2259.0000       46.6775       60.4905       775.103       0.00000
       2259.5000       45.9405       58.8463       778.306       0.00000
       2260.0000       48.2183       60.7874       835.516       0.00000
       2260.5000       49.1154       62.5970       794.200       0.00000
       2261.0000       45.2455       60.5727       766.184       0.00000
       2261.5000       49.3535       61.4713       821.825       0.00000
       2262.0000       48.6630       60.4029       810.449       0.00000
       2262.5000       46.0480       62.5051       794.200       0.00000
       2263.0000       46.5554       61.8169       791.013       0.00000
       2263.5000       44.2038       58.3246       763.741       0.00000
       2264.0000       45.4326       59.9205       817.118       0.00000
       2264.5000       47.8314       60.9987       783.620       0.00000
       2265.0000       46.2899       57.9688       785.339       0.00000
       2265.5000       45.7869       55.8358       757.821       0.00000
       2266.0000       47.8560       55.7500       783.694       0.00000
       2266.5000       48.5005       60.0307       773.021       0.00000
       2267.0000       48.6385       56.4831       765.763       0.00000
       2267.5000       46.6332       55.2653       770.803       0.00000
       2268.0000       45.0346       56.4329       764.860       0.00000
       2268.5000       47.6329       53.8311       737.233       0.00000
       2269.0000       48.1149       59.6002       762.477       0.00000
       2269.5000       49.4145       58.5224       781.704       0.00000
       2270.0000       49.6425       60.7993       824.979       0.00000
       2270.5000       48.0899       56.6871       807.959       0.00000
       2271.0000       51.1254       57.6935       784.131       0.00000
       2271.5000       50.2019       57.2966       769.409       0.00000
       2272.0000       49.2813       57.6546       773.296       0.00000
       2272.5000       49.7946       58.2181       778.450       0.00000
       2273.0000       48.1630       57.4871       749.798       0.00000
       2273.5000       49.1869       59.9955       789.623       0.00000
       2274.0000       50.7723       61.9517       806.413       0.00000
       2274.5000       50.6302       61.0890       792.192       0.00000
       2275.0000       50.7330       59.8829       784.391       0.00000
       2275.5000       48.7227       58.3515       757.012       0.00000
       2276.0000       48.4230       57.5004       742.728       0.00000
       2276.5000       48.6674       58.3520       749.076       0.00000
       2277.0000       49.2079       58.9856       764.526       0.00000
       2277.5000       48.8355       58.0296       784.222       0.00000
       2278.0000       52.1597       57.6108       805.897       0.00000
       2278.5000       52.5931       59.1995       777.538       0.00000
       2279.0000       49.2765       58.5305       773.648       0.00000
       2279.5000       47.7996       57.3387       761.746       0.00000
       2280.0000       49.7220       57.2469       793.513       0.00000
       2280.5000       50.3317       56.0410       803.875       0.00000
       2281.0000       49.1090       55.9613       754.135       0.00000
       2281.5000       47.5002       57.4740       766.565       0.00000
       2282.0000       50.4411       61.4397       772.319       0.00000
       2282.5000       48.5835       61.8105       752.743       0.00000
       2283.0000       47.8373       57.7879       766.369       0.00000
       2283.5000       47.3858       58.6530       777.142       0.00000
       2284.0000       48.7920       57.3883       772.479       0.00000
       2284.5000       50.8930       56.9953       772.158       0.00000
       2285.0000       52.3753       57.3472       785.791       0.00000
       2285.5000       50.8167       59.5169       778.942       0.00000
       2286.0000       50.7874       61.7092       789.002       0.00000
       2286.5000       50.8560       59.2726       784.593       0.00000
       2287.0000       50.3922       60.2777       805.283       0.00000
       2287.5000       50.3410       59.8854       816.287       0.00000
       2288.0000       52.5175       58.5830       809.290       0.00000
       2288.5000       52.1956       59.1005       784.419       0.00000
       2289.0000       50.9603       62.2969       774.983       0.00000
       2289.5000       52.0875       57.5267       798.766       0.00000
       2290.0000       50.9774       62.6566       812.622       0.00000
       2290.5000       50.8361       62.8828       834.343       0.00000
       2291.0000       52.1286       60.9051       817.973       0.00000
       2291.5000       50.0140       59.6262       814.981       0.00000
       2292.0000       52.2227       59.3809       799.838       0.00000
       2292.5000       52.6284       62.5703       824.581       0.00000
       2293.0000       50.8512       61.7456       863.358       0.00000
       2293.5000       51.8425       58.4653       808.272       0.00000
       2294.0000       54.3542       59.7945       802.807       0.00000
       2294.5000       53.0826       61.8494       819.408       0.00000
       2295.0000       54.3608       61.7025       830.133       0.00000
       2295.5000       53.4507       62.2401       836.659       0.00000
       2296.0000       52.3169       60.7486       820.631       0.00000
       2296.5000       51.2218       61.2660       816.208       0.00000
       2297.0000       50.8932       63.6973       857.367       0.00000
       2297.5000       52.5301       64.0740       863.736       0.00000
       2298.0000       54.7358       62.6283       830.104       0.00000
       2298.5000       51.9606       63.8946       820.767       0.00000
       2299.0000       51.1867       64.8500       857.415       0.00000
       2299.5000       53.2370       64.2079       823.315       0.00000
       2300.0000       54.4537       62.4825       824.346       0.00000
       2300.5000       53.9578       64.7332       829.159       0.00000
       2301.0000       52.5116       64.1719       811.473       0.00000
       2301.5000       54.4960       64.1724       817.516       0.00000
       2302.0000       54.7221       65.7009       834.060       0.00000
       2302.5000       53.3668       63.9246       819.029       0.00000
       2303.0000       54.3836       63.2083       838.982       0.00000
       2303.5000       53.0021       60.8544       804.791       0.00000
       2304.0000       52.8930       59.4892       822.930       0.00000
       2304.5000       54.6671       60.7393       823.349       0.00000
       2305.0000       52.6926       59.9543       823.385       0.00000
       2305.5000       51.4880       58.5879       840.678       0.00000
       2306.0000       53.6093       60.8665       844.854       0.00000
       2306.5000       52.3165       61.9116       834.547       0.00000
       2307.0000       52.0238       60.8804       861.068       0.00000
       2307.5000       53.1075       63.9911       818.844       0.00000
       2308.0000       55.2282       64.3582       825.491       0.00000
       2308.5000       53.8176       65.1856       830.062       0.00000
       2309.0000       52.7224       64.8410       855.750       0.00000
       2309.5000       53.5081       61.0209       838.579       0.00000
       2310.0000       53.3727       60.6780       824.992       0.00000
       2310.5000       52.9674       61.6649       822.795       0.00000
       2311.0000       50.6435       62.0997       807.581       0.00000
       2311.5000       52.5059       63.5454       829.867       0.00000
       2312.0000       52.8624       62.2524       840.825       0.00000
       2312.5000       53.4364       62.7494       825.072       0.00000
       2313.0000       53.3386       62.3837       826.915       0.00000
       2313.5000       53.4674       60.7031       827.055       0.00000
       2314.0000       54.0255       60.7852       831.340       0.00000
       2314.5000       52.6886       61.2534       790.741       0.00000
       2315.0000       52.3282       63.3636       798.824       0.00000
       2315.5000       54.6205       62.4518       832.976       0.00000
       2316.0000       55.0565       65.0459       822.741       0.00000
       2316.5000       54.3227       61.3672       850.045       0.00000
       2317.0000       54.7246       62.7318       836.176       0.00000
       2317.5000       52.8402       61.5715       816.513       0.00000
       2318.0000       51.4732       62.4308       803.859       0.00000
       2318.5000       51.8999       65.5620       825.860       0.00000
       2319.0000       53.2242       63.8770       840.650       0.00000
       2319.5000       53.7182       63.7844       824.604       0.00000
       2320.0000       54.7486       62.6244       840.915       0.00000
       2320.5000       53.1622       65.3672       854.243       0.00000
       2321.0000       54.4019       65.8262       832.496       0.00000
       2321.5000       54.2608       66.5728       831.296       0.00000
       2322.0000       53.6988       65.2182       854.765       0.00000
       2322.5000       54.2195       64.9056       822.370       0.00000
       2323.0000       55.2574       65.4373       844.600       0.00000
       2323.5000       53.7637       63.1306       849.780       0.00000
       2324.0000       53.8682       64.4885       860.198       0.00000
       2324.5000       54.7205       64.9541       866.676       0.00000
       2325.0000       55.1187       64.6951       875.767       0.00000
       2325.5000       55.0703       67.3933       891.946       0.00000
       2326.0000       53.5340       67.3486       879.423       0.00000
       2326.5000       54.4708       65.5275       882.290       0.00000
       2327.0000       54.5196       66.3645       877.595       0.00000
       2327.5000       53.7826       66.2523       846.986       0.00000
       2328.0000       53.9787       64.6086       851.765       0.00000
       2328.5000       55.6220       66.4846       846.973       0.00000
       2329.0000       53.4904       66.1145       845.742       0.00000
       2329.5000       53.8530       63.7499       831.075       0.00000
       2330.0000       53.6035       63.1320       849.370       0.00000
       2330.5000       53.1929       64.6479       865.964       0.00000
       2331.0000       52.5268       65.2200       864.631       0.00000
       2331.5000       51.4152       62.6748       875.834       0.00000
       2332.0000       54.6762       62.6675       860.333       0.00000
       2332.5000       53.6532       65.0611       853.701       0.00000
       2333.0000       54.7420       64.9611       847.488       0.00000
       2333.5000       51.6774       64.4953       857.434       0.00000
       2334.0000       51.0853       63.4479       838.550       0.00000
       2334.5000       52.6692       63.0349       826.385       0.00000
       2335.0000       53.8271       64.4609       844.189       0.00000
       2335.5000       53.1314       63.3406       847.277       0.00000
       2336.0000       51.8032       62.9462       841.868       0.00000
       2336.5000       53.2001       62.1384       839.921       0.00000
       2337.0000       53.0539       61.6515       848.478       0.00000
       2337.5000       52.3667       61.6500       850.107       0.00000
       2338.0000       53.1876       63.3823       856.953       0.00000
       2338.5000       50.6531       62.8085       837.467       0.00000
       2339.0000       52.0722       62.1450       813.093       0.00000
       2339.5000       52.1442       63.1065       820.571       0.00000
       2340.0000       52.6397       62.9656       806.987       0.00000
       2340.5000       51.4399       62.4666       798.291       0.00000
       2341.0000       51.5184       61.9721       858.765       0.00000
       2341.5000       52.1336       61.0383       845.222       0.00000
       2342.0000       51.7081       59.8083       811.255       0.00000
       2342.5000       51.3937       61.1225       831.201       0.00000
       2343.0000       50.9702       60.6869       820.192       0.00000
       2343.5000       50.7793       59.8436       795.365       0.00000
       2344.0000       50.5119       58.9837       807.724       0.00000
       2344.5000       50.8106       59.8254       820.333       0.00000
       2345.0000       51.9789       61.4744       838.022       0.00000
       2345.5000       51.5167       60.7254       848.536       0.00000
       2346.0000       50.9155       59.0894       801.991       0.00000
       2346.5000       49.9126       59.4184       827.650       0.00000
       2347.0000       49.2425       60.1305       806.694       0.00000
       2347.5000       49.6806       60.1429       794.875       0.00000
       2348.0000       49.0676       59.2033       825.645       0.00000
       2348.5000       51.2097       59.4959       827.398       0.00000
       2349.0000       52.4992       61.0390       804.427       0.00000
       2349.5000       50.9444       62.0352       806.054       0.00000
       2350.0000       50.3956       62.0687       824.881       0.00000
       2350.5000       51.8704       62.3672       827.009       0.00000
       2351.0000       52.9260       62.6076       820.963       0.00000
       2351.5000       53.3467       62.2229       823.718       0.00000
       2352.0000       50.0305       62.4359       820.545       0.00000
       2352.5000       51.1084       61.4039       825.548       0.00000
       2353.0000       51.6685       60.9411       791.725       0.00000
       2353.5000       51.4086       60.9322       811.008       0.00000
       2354.0000       52.7375       62.0346       814.110       0.00000
       2354.5000       52.1296       63.5337       839.580       0.00000
       2355.0000       52.5323       64.1813       835.250       0.00000
       2355.5000       50.2832       61.2993       811.340       0.00000
       2356.0000       50.9699       61.2636       822.089       0.00000
       2356.5000       52.3603       62.9415       855.101       0.00000
       2357.0000       50.6513       61.6735       828.732       0.00000
       2357.5000       51.1519       62.7948       824.185       0.00000
       2358.0000       50.2447       61.6701       803.598       0.00000
       2358.5000       50.8467       60.8901       817.599       0.00000
       2359.0000       50.6304       63.0411       811.823       0.00000
       2359.5000       51.5883       64.2765       820.411       0.00000
       2360.0000       51.1009       62.9597       827.978       0.00000
       2360.5000       50.9734       62.3958       835.691       0.00000
       2361.0000       51.6124       63.3840       845.024       0.00000
       2361.5000       50.9849       61.5520       834.086       0.00000
       2362.0000       50.9630       60.6997       823.861       0.00000
       2362.5000       51.3977       61.6033       805.738       0.00000
       2363.0000       50.1610       61.6478       813.492       0.00000
       2363.5000       51.5224       61.5184       816.349       0.00000
       2364.0000       51.9438       62.9577       833.190       0.00000
       2364.5000       51.2196       62.7939       829.547       0.00000
       2365.0000       51.5791       61.8754       814.514       0.00000
       2365.5000       51.0656       61.5558       819.559       0.00000
       2366.0000       51.4177       60.9300       794.467       0.00000
       2366.5000       53.7986       62.1363       825.407       0.00000
       2367.0000       53.7646       61.8920       840.783       0.00000
       2367.5000       52.6698       61.1869       816.385       0.00000
       2368.0000       50.8885       61.7906       804.749       0.00000
       2368.5000       51.6640       61.0388       817.502       0.00000
       2369.0000       51.6489       58.5206       801.477       0.00000
       2369.5000       50.0181       58.5808       808.668       0.00000
       2370.0000       51.5195       59.3612       785.599       0.00000
       2370.5000       51.2567       59.7396       812.324       0.00000
       2371.0000       50.9409       61.0845       803.362       0.00000
       2371.5000       50.7506       61.2948       813.180       0.00000
       2372.0000       51.5117       60.1203       783.822       0.00000
       2372.5000       51.7481       59.6934       819.702       0.00000
       2373.0000       52.0026       61.9256       823.723       0.00000
       2373.5000       51.2571       60.2518       811.159       0.00000
       2374.0000       50.1243       60.1221       843.704       0.00000
       2374.5000       51.2384       59.8776       841.815       0.00000
       2375.0000       50.8949       59.5021       833.593       0.00000
       2375.5000       50.7272       58.3026       817.091       0.00000
       2376.0000       50.5882       58.7598       822.566       0.00000
       2376.5000       49.9500       59.7414       817.914       0.00000
       2377.0000       51.1994       61.2488       809.121       0.00000
       2377.5000       50.6931       60.7183       829.492       0.00000
       2378.0000       51.5363       59.7976       843.448       0.00000
       2378.5000       52.0400       60.1953       825.173       0.00000
       2379.0000       50.1369       60.2976       805.331       0.00000
       2379.5000       50.0731       60.5538       816.438       0.00000
       2380.0000       51.3282       62.1990       804.117       0.00000
       2380.5000       51.4110       62.6163       818.056       0.00000
       2381.0000       51.0897       60.9935       831.160       0.00000
       2381.5000       50.8055       60.7953       818.955       0.00000
       2382.0000       50.4036       61.0096       814.607       0.00000
       2382.5000       50.9039       59.7943       805.407       0.00000
       2383.0000       51.9839       60.9473       821.542       0.00000
       2383.5000       51.5133       61.6227       806.740       0.00000
       2384.0000       49.4135       59.2170       816.848       0.00000
       2384.5000       52.2079       59.6281       843.900       0.00000
       2385.0000       53.1582       60.1237       845.053       0.00000
       2385.5000       52.0968       60.6217       820.462       0.00000
       2386.0000       51.7031       60.2708       823.972       0.00000
       2386.5000       50.3521       60.5614       816.614       0.00000
       2387.0000       50.5697       59.8681       815.059       0.00000
       2387.5000       50.1943       60.8660       808.410       0.00000
       2388.0000       49.9575       59.4373       808.653       0.00000
       2388.5000       49.7941       59.0361       812.611       0.00000
       2389.0000       48.9333       59.0836       792.161       0.00000
       2389.5000       50.6695       60.0409       816.738       0.00000
       2390.0000       52.0276       60.5089       836.742       0.00000
       2390.5000       50.9766       59.6710       815.557       0.00000
       2391.0000       50.8317       59.5778       816.766       0.00000
       2391.5000       49.7226       59.8378       805.896       0.00000
       2392.0000       49.2808       60.4269       813.754       0.00000
       2392.5000       50.5254       59.6435       813.246       0.00000
       2393.0000       50.2979       60.3149       823.359       0.00000
       2393.5000       48.4975       58.9964       787.305       0.00000
       2394.0000       48.9194       59.5015       811.227       0.00000
       2394.5000       51.2043       60.7813       811.496       0.00000
       2395.0000       51.3697       59.5225       809.653       0.00000
       2395.5000       50.9402       60.8688       821.490       0.00000
       2396.0000       50.1364       59.3905       801.050       0.00000
       2396.5000       48.9604       59.7743       796.941       0.00000
       2397.0000       50.3075       59.7757       791.893       0.00000
       2397.5000       49.8783       59.0158       805.266       0.00000
       2398.0000       49.4311       60.5180       815.083       0.00000
       2398.5000       50.6434       59.6660       816.536       0.00000
       2399.0000       50.4105       60.7379       826.723       0.00000
       2399.5000       49.1468       61.2793       821.558       0.00000
       2400.0000       49.6087       61.3592       832.677       0.00000
       2400.5000       49.4844       59.8450       824.547       0.00000
       2401.0000       50.2470       59.7811       826.370       0.00000
       2401.5000       49.7871       61.6761       818.814       0.00000
       2402.0000       50.6169       62.3507       829.164       0.00000
       2402.5000       49.9478       60.1508       816.521       0.00000
       2403.0000       48.8270       60.6836       819.540       0.00000
       2403.5000       51.0497       61.3236       847.876       0.00000
       2404.0000       50.5274       60.3375       853.448       0.00000
       2404.5000       51.2210       61.8526       841.449       0.00000
       2405.0000       51.4925       61.0953       822.746       0.00000
       2405.5000       50.7276       60.8408       822.854       0.00000
       2406.0000       50.5263       60.4036       830.728       0.00000
       2406.5000       50.0395       60.3152       829.377       0.00000
       2407.0000       49.2702       60.5422       841.797       0.00000
       2407.5000       50.1877       62.3296       844.984       0.00000
       2408.0000       50.0456       62.0514       832.851       0.00000
       2408.5000       49.5134       61.6748       832.208       0.00000
       2409.0000       50.4112       62.9287       835.371       0.00000
       2409.5000       51.3038       60.8054       825.190       0.00000
       2410.0000       49.4463       61.6966       816.940       0.00000
       2410.5000       48.9978       62.5773       826.094       0.00000
       2411.0000       49.5785       60.4626       809.126       0.00000
       2411.5000       50.8189       60.4909       824.057       0.00000
       2412.0000       50.0478       60.9325       843.012       0.00000
       2412.5000       50.4716       61.2107       852.027       0.00000
       2413.0000       50.6592       61.4495       845.244       0.00000
       2413.5000       50.4263       61.7799       828.742       0.00000
       2414.0000       50.9505       61.1848       851.163       0.00000
       2414.5000       51.2008       62.7787       837.663       0.00000
       2415.0000       51.1428       62.8390       834.321       0.00000
       2415.5000       51.1076       62.2282       839.414       0.00000
       2416.0000       52.6923       64.1921       881.737       0.00000
       2416.5000       52.6994       65.0242       851.709       0.00000
       2417.0000       52.5681       62.9361       852.091       0.00000
       2417.5000       52.5468       62.3355       864.117       0.00000
       2418.0000       52.4899       61.8165       868.724       0.00000
       2418.5000       53.3714       63.5703       883.207       0.00000
       2419.0000       53.3868       63.7329       871.995       0.00000
       2419.5000       52.3387       64.6793       870.567       0.00000
       2420.0000       52.4002       64.2819       883.518       0.00000
       2420.5000       52.7108       61.9542       892.676       0.00000
       2421.0000       54.0756       62.8083       879.161       0.00000
       2421.5000       52.6521       63.4981       895.598       0.00000
       2422.0000       52.6869       63.1157       884.931       0.00000
       2422.5000       53.4243       62.6339       863.855       0.00000
       2423.0000       53.1625       64.0643       888.493       0.00000
       2423.5000       52.1700       64.3981       861.227       0.00000
       2424.0000       53.1053       62.8961       862.539       0.00000
       2424.5000       50.7258       63.4591       862.076       0.00000
       2425.0000       50.7835       62.4270       855.899       0.00000
       2425.5000       51.8884       61.4979       854.186       0.00000
       2426.0000       50.1445       62.7774       853.561       0.00000
       2426.5000       49.9075       61.9550       837.176       0.00000
       2427.0000       50.1458       62.4474       845.397       0.00000
       2427.5000       49.9894       61.5960       821.938       0.00000
       2428.0000       50.8775       62.4699       834.532       0.00000
       2428.5000       50.9809       64.4862       832.730       0.00000
       2429.0000       50.8723       62.6480       830.618       0.00000
       2429.5000       50.6691       62.2980       819.159       0.00000
       2430.0000       48.6400       63.6235       805.753       0.00000
       2430.5000       50.3746       62.6400       811.878       0.00000
       2431.0000       51.4317       61.5442       818.929       0.00000
       2431.5000       50.7660       61.9833       818.142       0.00000
       2432.0000       50.2627       63.2962       834.309       0.00000
       2432.5000       49.7753       63.1033       832.975       0.00000
       2433.0000       51.2196       61.3637       824.425       0.00000
       2433.5000       50.3309       62.0107       836.717       0.00000
       2434.0000       50.7015       62.7675       824.927       0.00000
       2434.5000       50.5414       63.1862       828.638       0.00000
       2435.0000       49.7598       63.6992       860.831       0.00000
       2435.5000       50.0159       63.1898       833.874       0.00000
       2436.0000       49.4405       60.6505       831.585       0.00000
       2436.5000       49.4501       62.2731       807.993       0.00000
       2437.0000       50.6987       62.5474       816.239       0.00000
       2437.5000       50.3781       63.1842       814.233       0.00000
       2438.0000       49.3709       62.6655       809.213       0.00000
       2438.5000       49.9792       63.8113       809.313       0.00000
       2439.0000       49.9014       63.2365       832.251       0.00000
       2439.5000       50.5749       61.8630       844.587       0.00000
       2440.0000       50.7226       60.9126       838.596       0.00000
       2440.5000       49.8909       63.0837       840.523       0.00000
       2441.0000       51.1716       63.4254       843.070       0.00000
       2441.5000       51.1817       62.1208       815.382       0.00000
       2442.0000       49.7139       61.1429       810.011       0.00000
       2442.5000       49.8618       60.4534       813.666       0.00000
       2443.0000       50.1211       62.3669       820.657       0.00000
       2443.5000       49.8904       63.6736       805.484       0.00000
       2444.0000       49.4206       62.6836       799.381       0.00000
       2444.5000       49.5265       62.0599       810.951       0.00000
       2445.0000       48.7304       62.1153       806.603       0.00000
       2445.5000       48.9017       61.5346       789.852       0.00000
       2446.0000       48.2148       60.8246       799.892       0.00000
       2446.5000       48.2109       61.3069       786.047       0.00000
       2447.0000       49.1435       60.7422       802.811       0.00000
       2447.5000       49.0078       60.6779       796.602       0.00000
       2448.0000       47.5503       62.0397       795.609       0.00000
       2448.5000       47.0815       62.2901       776.126       0.00000
       2449.0000       46.7683       61.8159       769.839       0.00000
       2449.5000       47.5425       61.1991       772.742       0.00000
       2450.0000       48.0317       60.1103       793.971       0.00000
       2450.5000       48.5301       60.3910       787.717       0.00000
       2451.0000       48.4696       61.8210       779.268       0.00000
       2451.5000       48.8276       61.8971       785.571       0.00000
       2452.0000       48.6170       61.1590       794.305       0.00000
       2452.5000       47.9666       59.3392       780.129       0.00000
       2453.0000       47.6347       59.3148       779.185       0.00000
       2453.5000       47.2176       59.6451       790.148       0.00000
       2454.0000       47.8358       60.6163       790.418       0.00000
       2454.5000       48.6198       60.7967       787.413       0.00000
       2455.0000       47.1271       60.8208       786.718       0.00000
       2455.5000       47.8705       60.2758       785.208       0.00000
       2456.0000       48.2697       62.2417       779.856       0.00000
       2456.5000       48.0749       60.9351       779.272       0.00000
       2457.0000       47.9277       61.0848       791.278       0.00000
       2457.5000       48.4724       61.6460       787.935       0.00000
       2458.0000       48.9489       61.2881       775.610       0.00000
       2458.5000       48.1308       61.5355       779.908       0.00000
       2459.0000       48.1244       61.6138       796.720       0.00000
       2459.5000       47.4859       60.9707       794.484       0.00000
       2460.0000       48.1488       61.8077       788.271       0.00000
       2460.5000       48.7548       60.7900       780.033       0.00000
       2461.0000       48.7111       62.0726       798.846       0.00000
       2461.5000       48.0179       61.6700       787.455       0.00000
       2462.0000       48.6584       62.0212       796.480       0.00000
       2462.5000       48.6610       61.2663       783.141       0.00000
       2463.0000       49.2688       59.8074       794.667       0.00000
       2463.5000       48.2948       60.1278       791.061       0.00000
       2464.0000       48.9820       61.7074       791.064       0.00000
       2464.5000       49.8219       62.8185       790.317       0.00000
       2465.0000       48.9918       62.0159       790.906       0.00000
       2465.5000       48.7337       62.0552       808.753       0.00000
       2466.0000       49.6329       61.0291       806.165       0.00000
       2466.5000       49.6899       60.6810       789.627       0.00000
       2467.0000       49.9347       60.5341       795.931       0.00000
       2467.5000       50.2208       61.1848       804.601       0.00000
       2468.0000       50.1153       62.3349       785.733       0.00000
       2468.5000       48.4991       62.2319       779.755       0.00000
       2469.0000       48.4588       61.1056       798.466       0.00000
       2469.5000       49.3295       60.5508       793.233       0.00000
       2470.0000       49.5255       61.1961       787.299       0.00000
       2470.5000       49.1237       61.8889       797.709       0.00000
       2471.0000       50.1397       61.4518       801.366       0.00000
       2471.5000       49.2395       60.8624       801.016       0.00000
       2472.0000       49.2537       61.2008       784.219       0.00000
       2472.5000       48.0143       60.8873       789.435       0.00000
       2473.0000       48.4636       60.9708       789.360       0.00000
       2473.5000       47.5971       59.8658       779.630       0.00000
       2474.0000       47.9005       59.3964       778.829       0.00000
       2474.5000       48.4591       62.0871       790.406       0.00000
       2475.0000       49.0933       61.5004       775.140       0.00000
       2475.5000       46.7107       60.0005       761.626       0.00000
       2476.0000       46.8484       59.4204       783.950       0.00000
       2476.5000       47.9978       61.5021       776.355       0.00000
       2477.0000       48.3855       63.5118       787.299       0.00000
       2477.5000       48.3585       63.4944       783.217       0.00000
       2478.0000       48.8075       62.4776       778.967       0.00000
       2478.5000       48.4059       61.9643       785.492       0.00000
       2479.0000       48.9002       60.5216       776.869       0.00000
       2479.5000       48.0975       60.1718       762.251       0.00000
       2480.0000       46.7816       59.8316       755.616       0.00000
       2480.5000       48.0551       61.6226       761.879       0.00000
       2481.0000       48.2024       60.7591       775.983       0.00000
       2481.5000       47.4766       60.7721       770.633       0.00000
       2482.0000       47.2940       61.5834       763.113       0.00000
       2482.5000       48.0630       61.3387       772.157       0.00000
       2483.0000       47.7256       61.1373       759.803       0.00000
       2483.5000       47.5474       60.5212       766.124       0.00000
       2484.0000       47.5657       60.4171       769.605       0.00000
       2484.5000       47.7672       61.1267       764.889       0.00000
       2485.0000       47.7913       61.2834       774.762       0.00000
       2485.5000       48.2352       61.0568       773.478       0.00000
       2486.0000       48.4349       61.1436       771.637       0.00000
       2486.5000       48.4467       62.4464       783.910       0.00000
       2487.0000       49.3224       60.8519       766.197       0.00000
       2487.5000       49.5376       60.4183       773.677       0.00000
       2488.0000       48.1774       59.9601       761.401       0.00000
       2488.5000       47.5269       59.9093       753.379       0.00000
       2489.0000       47.8103       61.2536       769.893       0.00000
       2489.5000       48.1918       60.8078       776.185       0.00000
       2490.0000       47.5633       59.2358       762.356       0.00000
       2490.5000       47.3397       60.0520       762.410       0.00000
       2491.0000       48.0895       61.5064       758.537       0.00000
       2491.5000       47.7076       60.5760       769.089       0.00000
       2492.0000       48.6697       60.9904       764.724       0.00000
       2492.5000       48.5728       59.3035       766.652       0.00000
       2493.0000       48.3215       59.8827       762.130       0.00000
       2493.5000       48.8803       60.5202       782.221       0.00000
       2494.0000       48.5917       59.7026       784.692       0.00000
       2494.5000       48.1327       59.3243       772.098       0.00000
       2495.0000       47.4931       61.0254       762.743       0.00000
       2495.5000       48.2024       60.1002       769.440       0.00000
       2496.0000       46.9705       60.7918       766.050       0.00000
       2496.5000       47.8349       61.2059       770.241       0.00000
       2497.0000       47.8499       59.9279       755.134       0.00000
       2497.5000       47.7650       61.2126       759.557       0.00000
       2498.0000       47.9057       61.2444       771.376       0.00000
       2498.5000       47.9355       60.7122       782.416       0.00000
       2499.0000       47.7466       60.6037       785.726       0.00000
       2499.5000       47.7254       59.7632       774.428       0.00000
       2500.0000       48.0018       59.9945       791.617       0.00000
       2500.5000       47.8840       59.4928       781.146       0.00000
       2501.0000       47.6872       59.3469       763.175       0.00000
       2501.5000       47.0631       59.3539       762.913       0.00000
       2502.0000       47.2688       59.9727       766.763       0.00000
       2502.5000       46.3772       59.9884       773.603       0.00000
       2503.0000       46.5724       58.7258       765.661       0.00000
       2503.5000       47.6478       60.2944       763.892       0.00000
       2504.0000       48.0564       60.8421       769.350       0.00000
       2504.5000       47.0683       60.3319       778.596       0.00000
       2505.0000       47.2468       59.1115       775.256       0.00000
       2505.5000       47.6807       58.9513       766.674       0.00000
       2506.0000       48.0410       59.0365       774.743       0.00000
       2506.5000       47.4703       60.0585       766.298       0.00000
       2507.0000       47.5358       59.1662       770.971       0.00000
       2507.5000       46.9973       59.5873       775.848       0.00000
       2508.0000       46.9521       58.6304       754.001       0.00000
       2508.5000       47.2787       60.1701       758.623       0.00000
       2509.0000       46.4829       58.6361       757.536       0.00000
       2509.5000       46.6286       58.9101       754.591       0.00000
       2510.0000       46.6160       59.0575       751.892       0.00000
       2510.5000       46.8865       59.5126       766.770       0.00000
       2511.0000       47.3591       60.5856       763.356       0.00000
       2511.5000       46.9229       59.3105       754.694       0.00000
       2512.0000       47.6213       59.3142       760.465       0.00000
       2512.5000       47.4042       59.0700       766.892       0.00000
       2513.0000       46.7599       58.7645       781.421       0.00000
       2513.5000       46.2455       59.1343       767.939       0.00000
       2514.0000       46.2942       59.2288       765.417       0.00000
       2514.5000       46.1834       58.6945       771.420       0.00000
       2515.0000       45.9931       59.7307       776.208       0.00000
       2515.5000       46.3647       60.4525       770.179       0.00000
       2516.0000       46.9135       59.6946       757.619       0.00000
       2516.5000       47.1743       59.3652       766.218       0.00000
       2517.0000       46.6651       59.2373       760.908       0.00000
       2517.5000       46.3176       58.7441       744.751       0.00000
       2518.0000       46.5614       60.5621       757.423       0.00000
       2518.5000       47.0455       60.8264       767.062       0.00000
       2519.0000       47.2302       60.3902       763.425       0.00000
       2519.5000       46.4370       58.6398       750.952       0.00000
       2520.0000       46.0587       57.6067       748.580       0.00000
       2520.5000       45.9859       58.9173       762.012       0.00000
       2521.0000       45.9516       59.7050       744.862       0.00000
       2521.5000       46.2517       59.3749       741.869       0.00000
       2522.0000       45.6305       59.5474       747.231       0.00000
       2522.5000       45.8298       59.0640       758.549       0.00000
       2523.0000       46.1180       59.0392       749.192       0.00000
       2523.5000       45.3669       57.9858       753.130       0.00000
       2524.0000       46.4132       58.6456       771.140       0.00000
       2524.5000       47.1960       58.5823       760.490       0.00000
       2525.0000       46.4673       58.6726       754.945       0.00000
       2525.5000       45.8352       58.4029       766.405       0.00000
       2526.0000       46.2071       58.6807       759.131       0.00000
       2526.5000       46.4190       58.8183       750.832       0.00000
       2527.0000       45.9324       58.3354       742.357       0.00000
       2527.5000       46.0976       58.1663       746.030       0.00000
       2528.0000       46.1869       58.1521       742.791       0.00000
       2528.5000       45.3661       57.7682       747.704       0.00000
       2529.0000       45.6080       58.8716       754.325       0.00000
       2529.5000       46.4134       58.4730       757.103       0.00000
       2530.0000       45.9641       57.8247       745.952       0.00000
       2530.5000       45.7976       57.6073       748.542       0.00000
       2531.0000       46.4744       58.3793       760.687       0.00000
       2531.5000       45.7702       57.7725       768.496       0.00000
       2532.0000       46.5182       57.6744       771.451       0.00000
       2532.5000       46.5923       57.7474       755.184       0.00000
       2533.0000       46.3972       58.0888       754.417       0.00000
       2533.5000       45.9489       59.0851       757.470       0.00000
       2534.0000       46.9017       58.2036       760.897       0.00000
       2534.5000       46.4151       58.5877       780.019       0.00000
       2535.0000       46.3816       59.3774       757.662       0.00000
       2535.5000       46.0009       58.8366       749.870       0.00000
       2536.0000       45.7731       59.1582       743.974       0.00000
       2536.5000       45.3559       58.7022       748.196       0.00000
       2537.0000       45.3898       57.3624       754.663       0.00000
       2537.5000       45.5584       57.9821       757.042       0.00000
       2538.0000       44.7807       57.9463       755.280       0.00000
       2538.5000       45.9920       58.0518       752.456       0.00000
       2539.0000       46.4637       58.2725       757.230       0.00000
       2539.5000       46.9026       58.9881       758.373       0.00000
       2540.0000       45.8760       59.3336       761.481       0.00000
       2540.5000       45.7226       59.0464       751.733       0.00000
       2541.0000       46.0430       57.8556       747.057       0.00000
       2541.5000       45.1224       57.4054       734.499       0.00000
       2542.0000       45.5862       58.9353       744.525       0.00000
       2542.5000       45.8800       58.2505       744.977       0.00000
       2543.0000       46.2830       58.1323       761.229       0.00000
       2543.5000       45.4918       58.5483       758.837       0.00000
       2544.0000       45.9838       59.4367       751.285       0.00000
       2544.5000       45.4494       58.5661       751.451       0.00000
       2545.0000       45.5057       57.6360       750.950       0.00000
       2545.5000       45.0240       57.1934       753.090       0.00000
       2546.0000       45.4213       57.1875       745.314       0.00000
       2546.5000       44.5243       56.0686       734.667       0.00000
       2547.0000       44.8570       57.4069       725.924       0.00000
       2547.5000       45.0286       57.6769       742.325       0.00000
       2548.0000       45.4057       57.3453       734.569       0.00000
       2548.5000       45.3044       57.4195       731.996       0.00000
       2549.0000       45.0386       57.2750       739.420       0.00000
       2549.5000       45.5017       57.2064       730.097       0.00000
       2550.0000       45.1885       57.0804       736.886       0.00000
       2550.5000       44.6197       56.3496       722.731       0.00000
       2551.0000       45.2534       56.4528       732.351       0.00000
       2551.5000       45.3176       57.0757       733.505       0.00000
       2552.0000       44.6640       56.7969       733.343       0.00000
       2552.5000       44.8144       57.1188       727.469       0.00000
       2553.0000       44.8252       57.2781       717.302       0.00000
       2553.5000       44.1805       57.7619       734.159       0.00000
       2554.0000       44.1859       56.7272       721.890       0.00000
       2554.5000       44.3754       55.0612       726.602       0.00000
       2555.0000       44.6491       55.5188       735.121       0.00000
       2555.5000       44.0588       55.0906       716.670       0.00000
       2556.0000       44.1504       57.0696       707.788       0.00000
       2556.5000       43.6352       55.4488       719.205       0.00000
       2557.0000       43.5849       56.5158       724.052       0.00000
       2557.5000       44.1290       55.2827       722.776       0.00000
       2558.0000       43.6721       56.5754       725.995       0.00000
       2558.5000       43.2302       56.0900       718.283       0.00000
       2559.0000       43.6268       55.6601       711.732       0.00000
       2559.5000       43.1737       55.8157       710.612       0.00000
       2560.0000       43.8434       55.5985       709.378       0.00000
       2560.5000       43.3816       54.9744       722.499       0.00000
       2561.0000       43.8599       54.2039       716.986       0.00000
       2561.5000       43.7102       55.2165       719.900       0.00000
       2562.0000       43.9171       56.1849       722.577       0.00000
       2562.5000       44.1312       56.4323       717.221       0.00000
       2563.0000       44.0476       55.5493       712.365       0.00000
       2563.5000       44.0807       56.2001       718.919       0.00000
       2564.0000       44.3544       55.3361       717.419       0.00000
       2564.5000       44.3755       55.8669       714.007       0.00000
       2565.0000       43.2491       55.8558       723.500       0.00000
       2565.5000       44.2838       56.3505       722.523       0.00000
       2566.0000       43.9394       55.2251       718.632       0.00000
       2566.5000       43.7180       55.8719       724.044       0.00000
       2567.0000       44.4709       55.7531       725.862       0.00000
       2567.5000       44.6159       55.0748       733.126       0.00000
       2568.0000       44.2443       55.0992       724.787       0.00000
       2568.5000       43.8770       55.6356       728.515       0.00000
       2569.0000       44.0082       55.2650       732.452       0.00000
       2569.5000       43.8991       54.5075       716.174       0.00000
       2570.0000       43.8605       55.1065       711.885       0.00000
       2570.5000       43.9173       55.5955       699.300       0.00000
       2571.0000       43.7039       55.1284       702.511       0.00000
       2571.5000       43.1181       55.4793       702.841       0.00000
       2572.0000       42.5461       54.6413       713.080       0.00000
       2572.5000       42.3997       54.8153       707.718       0.00000
       2573.0000       42.3737       54.3099       696.024       0.00000
       2573.5000       42.5914       53.3806       701.869       0.00000
       2574.0000       42.5332       54.5546       708.399       0.00000
       2574.5000       42.8591       54.9479       716.260       0.00000
       2575.0000       42.7461       55.7496       706.766       0.00000
       2575.5000       43.0132       54.9810       703.401       0.00000
       2576.0000       43.1371       54.5790       709.790       0.00000
       2576.5000       42.7937       55.1196       702.907       0.00000
       2577.0000       41.9670       55.0166       709.195       0.00000
       2577.5000       42.1514       54.4916       698.464       0.00000
       2578.0000       42.9756       55.2791       707.596       0.00000
       2578.5000       43.0881       55.3962       714.078       0.00000
       2579.0000       42.7034       55.1417       712.796       0.00000
       2579.5000       42.6047       53.7816       702.214       0.00000
       2580.0000       42.4818       53.5831       701.915       0.00000
       2580.5000       42.2434       54.1135       709.495       0.00000
       2581.0000       42.7851       54.6581       715.341       0.00000
       2581.5000       43.3818       55.1146       712.450       0.00000
       2582.0000       43.3279       54.3590       707.142       0.00000
       2582.5000       41.7116       53.7152       703.360       0.00000
       2583.0000       42.4650       53.4582       706.796       0.00000
       2583.5000       42.9955       54.6326       708.340       0.00000
       2584.0000       43.1049       54.3522       705.415       0.00000
       2584.5000       42.6384       52.9154       691.467       0.00000
       2585.0000       42.3574       53.6336       697.952       0.00000
       2585.5000       43.1045       54.2631       704.025       0.00000
       2586.0000       42.6215       53.5706       701.987       0.00000
       2586.5000       42.7316       53.9201       692.280       0.00000
       2587.0000       42.4756       53.4191       695.345       0.00000
       2587.5000       42.3924       53.5539       697.917       0.00000
       2588.0000       42.4397       53.8602       696.241       0.00000
       2588.5000       41.7286       53.7046       687.569       0.00000
       2589.0000       42.5757       53.8693       686.780       0.00000
       2589.5000       41.6409       53.5825       691.205       0.00000
       2590.0000       42.3837       54.6436       705.617       0.00000
       2590.5000       42.4351       54.5432       696.911       0.00000
       2591.0000       42.1634       54.3585       691.384       0.00000
       2591.5000       42.4553       54.5995       691.066       0.00000
       2592.0000       42.4573       55.0670       695.537       0.00000
       2592.5000       42.4790       55.8810       698.084       0.00000
       2593.0000       42.5484       55.0847       683.911       0.00000
       2593.5000       41.8536       54.7006       680.907       0.00000
       2594.0000       41.8726       54.3312       688.078       0.00000
       2594.5000       42.1445       54.5322       701.852       0.00000
       2595.0000       42.3063       54.4220       705.207       0.00000
       2595.5000       42.6090       54.4514       696.548       0.00000
       2596.0000       42.4328       54.2080       696.055       0.00000
       2596.5000       41.9402       55.5150       697.874       0.00000
       2597.0000       41.6299       54.4394       682.982       0.00000
       2597.5000       42.1999       54.5919       686.565       0.00000
       2598.0000       42.7154       54.5097       691.897       0.00000
       2598.5000       42.3022       53.7956       689.732       0.00000
       2599.0000       41.8669       52.9711       689.247       0.00000
       2599.5000       41.4836       52.4897       685.826       0.00000
       2600.0000       42.1110       53.9234       686.947       0.00000
       2600.5000       41.6959       53.4079       687.348       0.00000
       2601.0000       41.4277       53.4312       696.950       0.00000
       2601.5000       41.3551       53.2801       687.095       0.00000
       2602.0000       41.2115       53.4709       684.196       0.00000
       2602.5000       41.7500       53.5533       698.423       0.00000
       2603.0000       41.7910       54.0461       682.524       0.00000
       2603.5000       41.5097       54.5703       680.299       0.00000
       2604.0000       41.4850       53.2870       675.527       0.00000
       2604.5000       41.3621       54.2047       691.105       0.00000
       2605.0000       41.8669       53.8270       689.344       0.00000
       2605.5000       42.1515       54.4794       682.537       0.00000
       2606.0000       41.2841       53.3821       683.501       0.00000
       2606.5000       41.6930       52.8490       683.569       0.00000
       2607.0000       41.6711       53.5820       685.422       0.00000
       2607.5000       41.0119       53.9854       672.177       0.00000
       2608.0000       41.7282       54.1009       688.866       0.00000
       2608.5000       41.9683       54.5184       681.924       0.00000
       2609.0000       42.0392       55.0322       686.824       0.00000
       2609.5000       42.0880       54.0067       687.089       0.00000
       2610.0000       41.3788       55.1163       703.200       0.00000
       2610.5000       42.0135       54.4889       697.426       0.00000
       2611.0000       42.3017       55.0151       695.000       0.00000
       2611.5000       42.0098       54.2348       691.708       0.00000
       2612.0000       42.0250       53.2675       688.077       0.00000
       2612.5000       42.3980       53.1160       679.148       0.00000
       2613.0000       42.1926       53.6338       687.191       0.00000
       2613.5000       42.1719       53.7687       694.688       0.00000
       2614.0000       42.3457       53.5216       685.325       0.00000
       2614.5000       42.3330       53.5887       689.542       0.00000
       2615.0000       42.4674       54.2562       684.924       0.00000
       2615.5000       42.5726       53.8023       689.281       0.00000
       2616.0000       42.3131       53.7015       691.836       0.00000
       2616.5000       41.8876       53.0406       689.216       0.00000
       2617.0000       41.4332       53.2201       670.444       0.00000
       2617.5000       41.1401       53.1204       675.998       0.00000
       2618.0000       41.8144       53.0621       678.958       0.00000
       2618.5000       41.8102       53.2443       684.503       0.00000
       2619.0000       41.7862       54.5492       685.483       0.00000
       2619.5000       42.0538       55.1746       684.631       0.00000
       2620.0000       41.8237       54.4627       681.728       0.00000
       2620.5000       42.0257       53.7820       672.638       0.00000
       2621.0000       42.3218       52.9450       673.922       0.00000
       2621.5000       41.7100       52.8604       684.632       0.00000
       2622.0000       42.4273       53.3369       693.480       0.00000
       2622.5000       41.9749       53.7715       688.719       0.00000
       2623.0000       41.6300       53.0565       678.215       0.00000
       2623.5000       42.1089       53.2144       681.351       0.00000
       2624.0000       42.4250       53.5882       693.353       0.00000
       2624.5000       41.6559       53.7126       688.994       0.00000
       2625.0000       41.7762       53.1627       675.253       0.00000
       2625.5000       42.0584       53.4919       678.113       0.00000
       2626.0000       41.7100       53.6812       677.939       0.00000
       2626.5000       41.6170       53.6272       681.500       0.00000
       2627.0000       42.1711       53.7741       683.244       0.00000
       2627.5000       42.2242       53.3517       676.729       0.00000
       2628.0000       42.6836       52.7683       688.784       0.00000
       2628.5000       41.8769       52.5631       682.204       0.00000
       2629.0000       42.0175       52.6096       677.695       0.00000
       2629.5000       42.4632       53.3896       683.604       0.00000
       2630.0000       41.6807       53.2282       680.817       0.00000
       2630.5000       41.0684       53.0024       684.398       0.00000
       2631.0000       41.2045       53.6195       685.969       0.00000
       2631.5000       40.8930       51.9721       684.837       0.00000
       2632.0000       41.2413       52.2595       667.294       0.00000
       2632.5000       40.5191       52.2305       666.383       0.00000
       2633.0000       40.3397       51.8737       660.476       0.00000
       2633.5000       40.2979       51.9435       669.638       0.00000
       2634.0000       40.4215       51.6387       664.502       0.00000
       2634.5000       41.2081       52.2627       672.988       0.00000
       2635.0000       41.7374       52.8081       677.300       0.00000
       2635.5000       41.2711       52.1979       671.763       0.00000
       2636.0000       40.4514       52.1853       664.206       0.00000
       2636.5000       40.7991       52.7882       667.026       0.00000
       2637.0000       41.3377       52.2695       664.572       0.00000
       2637.5000       40.7402       53.0531       661.212       0.00000
       2638.0000       39.8944       52.5008       661.404       0.00000
       2638.5000       39.9583       51.7683       659.458       0.00000
       2639.0000       39.6504       51.8617       659.319       0.00000
       2639.5000       39.8787       51.5653       655.685       0.00000
       2640.0000       40.2784       51.1823       651.702       0.00000
       2640.5000       39.1069       51.1019       647.572       0.00000
       2641.0000       39.0455       50.9475       652.166       0.00000
       2641.5000       39.3450       51.3422       639.664       0.00000
       2642.0000       39.3656       51.6016       650.778       0.00000
       2642.5000       39.6634       51.2419       643.620       0.00000
       2643.0000       39.4330       51.4328       647.201       0.00000
       2643.5000       39.6810       51.2011       637.385       0.00000
       2644.0000       39.6495       51.3990       650.163       0.00000
       2644.5000       39.3775       51.5416       642.755       0.00000
       2645.0000       39.1562       50.9732       637.427       0.00000
       2645.5000       39.2292       50.9591       636.956       0.00000
       2646.0000       38.9431       50.5577       635.553       0.00000
       2646.5000       38.7725       50.0253       629.459       0.00000
       2647.0000       38.9234       49.6148       633.121       0.00000
       2647.5000       38.8873       50.8744       640.345       0.00000
       2648.0000       38.9188       50.5827       634.524       0.00000
       2648.5000       38.9881       50.1177       639.973       0.00000
       2649.0000       39.0581       50.6285       640.853       0.00000
       2649.5000       38.7102       49.6338       634.860       0.00000
       2650.0000       38.7862       49.8846       629.412       0.00000
       2650.5000       38.6877       49.8561       639.110       0.00000
       2651.0000       39.0962       50.4554       634.615       0.00000
       2651.5000       39.3268       49.3502       630.455       0.00000
       2652.0000       38.9143       49.9639       626.824       0.00000
       2652.5000       38.5929       49.6524       630.002       0.00000
       2653.0000       38.3160       49.0679       620.414       0.00000
       2653.5000       38.7707       48.9299       622.657       0.00000
       2654.0000       38.2500       49.2266       626.856       0.00000
       2654.5000       38.5765       49.0310       620.067       0.00000
       2655.0000       38.9496       49.5725       622.422       0.00000
       2655.5000       38.8937       49.9385       633.780       0.00000
       2656.0000       38.6196       48.8268       628.821       0.00000
       2656.5000       37.9761       48.7211       614.512       0.00000
       2657.0000       38.9235       49.4917       627.758       0.00000
       2657.5000       39.0401       49.3012       634.420       0.00000
       2658.0000       38.8793       49.3828       636.927       0.00000
       2658.5000       38.9281       50.3614       634.938       0.00000
       2659.0000       38.5495       49.0143       636.708       0.00000
       2659.5000       38.4902       49.4292       638.571       0.00000
       2660.0000       38.4269       50.2933       637.227       0.00000
       2660.5000       37.8467       50.0991       624.537       0.00000
       2661.0000       37.5967       49.9957       626.817       0.00000
       2661.5000       38.2430       50.1343       633.523       0.00000
       2662.0000       37.9615       50.0261       631.915       0.00000
       2662.5000       38.5565       49.6585       633.610       0.00000
       2663.0000       39.2153       50.1487       637.265       0.00000
       2663.5000       38.8872       49.3334       624.850       0.00000
       2664.0000       38.8139       49.3456       621.743       0.00000
       2664.5000       38.8304       49.6306       623.966       0.00000
       2665.0000       38.9807       50.2221       628.012       0.00000
       2665.5000       38.6844       50.6566       633.392       0.00000
       2666.0000       38.4060       49.7860       631.072       0.00000
       2666.5000       38.4537       50.4524       631.645       0.00000
       2667.0000       38.9734       51.1767       631.332       0.00000
       2667.5000       39.2147       50.4920       639.071       0.00000
       2668.0000       39.0956       50.4232       634.967       0.00000
       2668.5000       39.1815       50.9573       650.496       0.00000
       2669.0000       39.3845       50.3124       641.235       0.00000
       2669.5000       39.0359       50.7222       633.467       0.00000
       2670.0000       38.7769       50.5882       634.274       0.00000
       2670.5000       38.6814       50.1618       637.103       0.00000
       2671.0000       38.5244       50.2717       637.730       0.00000
       2671.5000       38.9315       49.8624       632.940       0.00000
       2672.0000       38.5806       50.1049       620.051       0.00000
       2672.5000       38.6486       50.4673       624.736       0.00000
       2673.0000       38.9179       49.8327       630.828       0.00000
       2673.5000       39.1780       49.6245       635.558       0.00000
       2674.0000       38.8821       49.9042       630.241       0.00000
       2674.5000       38.7270       49.5839       626.552       0.00000
       2675.0000       38.5744       49.6135       620.759       0.00000
       2675.5000       38.7998       49.6801       622.873       0.00000
       2676.0000       38.6849       49.4940       625.475       0.00000
       2676.5000       38.0279       49.3470       620.727       0.00000
       2677.0000       37.9585       49.2454       623.752       0.00000
       2677.5000       38.8357       49.1598       627.634       0.00000
       2678.0000       38.7127       49.4746       621.995       0.00000
       2678.5000       38.7511       50.3724       629.237       0.00000
       2679.0000       39.0429       48.8712       618.870       0.00000
       2679.5000       38.2215       48.5931       624.785       0.00000
       2680.0000       38.4067       48.7737       620.564       0.00000
       2680.5000       38.1581       49.0938       613.811       0.00000
       2681.0000       38.6203       49.5525       624.603       0.00000
       2681.5000       38.5994       49.6816       620.059       0.00000
       2682.0000       38.3130       49.4118       619.627       0.00000
       2682.5000       37.8673       49.5877       621.078       0.00000
       2683.0000       37.7463       49.4408       616.243       0.00000
       2683.5000       38.2370       49.8261       620.176       0.00000
       2684.0000       38.0749       49.6086       619.897       0.00000
       2684.5000       38.1586       50.1122       619.552       0.00000
       2685.0000       38.0699       51.0949       622.531       0.00000
       2685.5000       37.9962       49.4132       625.620       0.00000
       2686.0000       37.9395       49.1901       613.150       0.00000
       2686.5000       38.0298       50.3919       618.919       0.00000
       2687.0000       37.7111       50.8840       620.901       0.00000
       2687.5000       37.7108       49.9323       616.780       0.00000
       2688.0000       37.8116       50.1493       612.153       0.00000
       2688.5000       38.3351       50.6245       622.921       0.00000
       2689.0000       37.7778       50.6022       621.371       0.00000
       2689.5000       38.1651       50.6369       623.053       0.00000
       2690.0000       38.2357       50.8743       613.820       0.00000
       2690.5000       38.8580       50.4414       620.271       0.00000
       2691.0000       37.4813       49.7126       632.267       0.00000
       2691.5000       37.3856       49.3550       617.093       0.00000
       2692.0000       38.4379       50.8596       628.468       0.00000
       2692.5000       38.5402       50.4834       627.573       0.00000
       2693.0000       38.8503       51.1841       632.604       0.00000
       2693.5000       38.7903       50.1810       626.322       0.00000
       2694.0000       38.8180       50.3044       616.686       0.00000
       2694.5000       38.3860       49.4963       619.370       0.00000
       2695.0000       37.9980       49.1274       616.547       0.00000
       2695.5000       38.0080       49.4355       620.081       0.00000
       2696.0000       38.5037       49.4262       619.532       0.00000
       2696.5000       38.1527       50.1574       623.083       0.00000
       2697.0000       38.1938       50.0443       619.680       0.00000
       2697.5000       38.2285       49.9983       616.193       0.00000
       2698.0000       38.0268       49.7560       612.074       0.00000
       2698.5000       38.2021       49.9860       620.221       0.00000
       2699.0000       38.3997       50.5438       621.663       0.00000
       2699.5000       38.6803       50.4348       622.740       0.00000
       2700.0000       38.4673       50.7124       618.889       0.00000
       2700.5000       38.1612       50.1789       618.276       0.00000
       2701.0000       37.7588       48.6573       612.201       0.00000
       2701.5000       38.3802       49.5037       624.038       0.00000
       2702.0000       38.0828       50.2153       621.207       0.00000
       2702.5000       37.8506       50.8525       619.581       0.00000
       2703.0000       38.0823       50.6554       616.136       0.00000
       2703.5000       37.5118       50.2558       626.737       0.00000
       2704.0000       37.7942       50.1722       622.099       0.00000
       2704.5000       38.1812       50.1837       626.157       0.00000
       2705.0000       38.5231       50.5656       627.696       0.00000
       2705.5000       38.8701       50.7137       625.798       0.00000
       2706.0000       37.8163       50.3312       624.402       0.00000
       2706.5000       38.0384       50.1649       625.942       0.00000
       2707.0000       38.0818       51.0666       627.133       0.00000
       2707.5000       38.0996       50.7216       630.293       0.00000
       2708.0000       37.9813       50.2779       626.573       0.00000
       2708.5000       37.8410       50.3607       618.964       0.00000
       2709.0000       38.0853       50.8030       627.828       0.00000
       2709.5000       38.4526       50.7326       629.594       0.00000
       2710.0000       38.3064       50.9807       623.683       0.00000
       2710.5000       38.8419       50.5501       630.058       0.00000
       2711.0000       39.0183       51.4300       633.182       0.00000
       2711.5000       39.2076       51.2756       636.111       0.00000
       2712.0000       38.6496       51.2194       628.636       0.00000
       2712.5000       38.6189       51.2009       629.978       0.00000
       2713.0000       38.7495       50.9481       633.251       0.00000
       2713.5000       38.2362       51.1656       627.984       0.00000
       2714.0000       38.1449       50.9148       624.714       0.00000
       2714.5000       38.7265       51.7958       628.951       0.00000
       2715.0000       38.9361       51.6243       636.502       0.00000
       2715.5000       39.2894       51.9538       634.889       0.00000
       2716.0000       39.2158       51.2093       633.981       0.00000
       2716.5000       39.1889       50.6985       633.398       0.00000
       2717.0000       38.8511       50.7944       636.285       0.00000
       2717.5000       39.1197       51.2263       642.726       0.00000
       2718.0000       38.7186       51.3150       636.696       0.00000
       2718.5000       38.7428       51.6186       640.351       0.00000
       2719.0000       38.5917       51.8461       638.380       0.00000
       2719.5000       38.8155       51.5688       632.754       0.00000
       2720.0000       38.9707       52.0348       641.197       0.00000
       2720.5000       38.9944       52.7080       650.562       0.00000
       2721.0000       38.8602       51.8734       646.155       0.00000
       2721.5000       38.4917       51.8261       648.553       0.00000
       2722.0000       38.9700       51.2989       647.414       0.00000
       2722.5000       38.8580       51.8137       644.089       0.00000
       2723.0000       39.3619       51.7163       645.660       0.00000
       2723.5000       39.3563       52.5130       654.602       0.00000
       2724.0000       39.8654       52.1831       652.259       0.00000
       2724.5000       39.1888       52.0632       640.092       0.00000
       2725.0000       38.8798       51.4262       637.083       0.00000
       2725.5000       39.2127       51.2416       638.803       0.00000
       2726.0000       39.1736       52.0544       638.794       0.00000
       2726.5000       39.1308       52.2065       646.277       0.00000
       2727.0000       38.6113       51.9305       646.496       0.00000
       2727.5000       38.9760       51.9132       647.727       0.00000
       2728.0000       39.2491       52.2847       653.635       0.00000
       2728.5000       39.0753       51.6735       651.310       0.00000
       2729.0000       39.0074       51.7777       658.310       0.00000
       2729.5000       38.9592       52.1349       652.134       0.00000
       2730.0000       39.6772       52.9779       647.314       0.00000
       2730.5000       39.4160       52.6205       651.786       0.00000
       2731.0000       38.8769       52.8608       653.454       0.00000
       2731.5000       39.3004       52.7470       648.733       0.00000
       2732.0000       39.3087       52.2496       654.883       0.00000
       2732.5000       38.7596       52.5331       647.694       0.00000
       2733.0000       39.1026       52.5604       636.195       0.00000
       2733.5000       39.4290       52.2473       639.884       0.00000
       2734.0000       38.6645       51.3637       642.963       0.00000
       2734.5000       38.9939       51.9408       639.841       0.00000
       2735.0000       38.9090       52.0040       638.107       9.75171
       2735.5000       38.4818       52.6057       640.186       7.72107
       2736.0000       39.0682       52.7340       640.917       4.84505
       2736.5000       38.9685       51.9140       641.703       8.28758
       2737.0000       38.9155       51.8258       649.967       10.6637
       2737.5000       39.4312       52.3356       651.987       10.9812
       2738.0000       39.1588       51.8273       649.558       11.1297
       2738.5000       38.9059       52.2040       648.034       21.1402
       2739.0000       39.0328       52.5003       651.899       22.3843
       2739.5000       39.0161       51.6458       637.434       23.0586
       2740.0000       38.5230       51.9765       638.493       21.5193
       2740.5000       38.0893       52.3982       646.088       21.1869
       2741.0000       38.9278       52.8384       655.582       20.6369
       2741.5000       38.8583       53.0062       648.714       20.0434
       2742.0000       38.9526       53.2853       649.881       15.8753
       2742.5000       39.6120       53.7937       652.426       22.0736
       2743.0000       39.7796       52.3899       652.520       21.9030
       2743.5000       40.0278       51.7285       661.124       21.3825
       2744.0000       39.9367       52.2527       664.151       20.9460
       2744.5000       39.1060       52.9404       661.918       21.7069
       2745.0000       39.2817       53.6575       658.480       13.7097
       2745.5000       39.2570       53.2770       665.009       22.1990
       2746.0000       39.6624       53.1791       666.270       22.6995
       2746.5000       39.5785       53.1101       658.700       21.2021
       2747.0000       39.3354       52.4691       652.920       21.0067
       2747.5000       39.6937       52.5117       654.981       21.0332
       2748.0000       39.5294       52.9681       659.527       21.3790
       2748.5000       39.9711       52.9958       654.184       14.2121
       2749.0000       39.1250       53.0468       652.561       16.2797
       2749.5000       39.3716       53.0594       655.889       16.4448
       2750.0000       40.0126       53.1591       657.302       18.1960
       2750.5000       39.8213       53.1906       657.490       17.1122
       2751.0000       39.8870       53.2232       660.064       15.3592
       2751.5000       40.0756       54.0189       658.615       16.8880
       2752.0000       39.9423       53.4922       666.007       16.0396
       2752.5000       40.0057       52.8046       659.858       17.4625
       2753.0000       40.0678       53.3737       663.173       16.7914
       2753.5000       39.9533       53.4990       660.713       19.5794
       2754.0000       39.5153       53.8160       661.397       17.6302
       2754.5000       40.1483       53.5968       663.909       17.1647
       2755.0000       39.4787       53.6479       655.512       14.6071
       2755.5000       39.6107       53.1269       656.614       15.8692
       2756.0000       39.3784       53.3286       663.554       18.6949
       2756.5000       39.3065       53.2147       665.025       15.7427
       2757.0000       39.6330       53.5373       665.840       12.8358
       2757.5000       39.3539       53.6248       665.312       14.5971
       2758.0000       39.7733       53.6500       657.351       16.2870
       2758.5000       40.0538       53.9331       669.160       15.9118
       2759.0000       40.0316       54.0377       667.887       14.6888
       2759.5000       39.9047       53.9441       664.637       15.6227
       2760.0000       39.4186       53.9674       657.421       16.6947
       2760.5000       39.6655       54.1269       657.320       15.9542
       2761.0000       39.7875       54.0243       660.803       16.2517
       2761.5000       39.4923       54.0907       659.218       15.8396
       2762.0000       39.5032       54.0891       652.751       14.6198
       2762.5000       39.9642       54.1525       650.293       15.1051
       2763.0000       39.7354       54.3876       650.302       14.8608
       2763.5000       39.8377       54.0552       660.362       14.6393
       2764.0000       39.6581       54.2116       661.637       15.5551
       2764.5000       39.5579       54.4562       667.336       15.3816
       2765.0000       39.8848       54.1901       662.661       14.8930
       2765.5000       39.6371       53.8435       658.177       14.5691
       2766.0000       39.7884       54.6044       660.489       15.1629
       2766.5000       40.2009       54.4513       660.143       14.8564
       2767.0000       40.3673       54.6396       660.386       15.1760
       2767.5000       39.6445       54.3500       659.259       14.3483
       2768.0000       39.0089       54.3645       658.068       16.2626
       2768.5000       39.4994       55.3386       664.132       14.7610
       2769.0000       40.0447       55.3904       660.793       15.7861
       2769.5000       40.0727       54.6007       659.067       15.5709
       2770.0000       40.1587       54.6579       658.769       14.2114
       2770.5000       39.7799       54.9763       667.888       14.3387
       2771.0000       39.9377       54.9359       665.557       14.9817
       2771.5000       40.2495       54.6867       674.676       14.4134
       2772.0000       40.0437       55.4550       670.517       14.3233
       2772.5000       40.6151       55.3800       675.911       14.5830
       2773.0000       41.0524       55.8052       676.999       14.6418
       2773.5000       41.0288       55.9631       677.667       14.6811
       2774.0000       40.6945       56.3638       676.370       14.8426
       2774.5000       40.8773       55.7568       674.780       16.4079
       2775.0000       41.1068       56.5499       687.263       16.2193
       2775.5000       41.3411       56.1858       692.618       15.9723
       2776.0000       41.2759       56.9348       683.689       16.2280
       2776.5000       41.5645       55.7775       678.855       15.4797
       2777.0000       41.9864       56.0991       685.984       16.4356
       2777.5000       41.4062       56.5717       699.145       16.1460
       2778.0000       41.6350       57.3482       693.228       15.7838
       2778.5000       41.9238       57.5681       703.012       15.4306
       2779.0000       42.3308       57.8399       699.833       16.0829
       2779.5000       42.2668       58.6301       700.067       18.1159
       2780.0000       42.6908       58.7856       702.414       17.8853
       2780.5000       42.6868       58.8557       711.047       16.7270
       2781.0000       42.9898       59.6311       715.082       15.7863
       2781.5000       43.3018       59.0900       715.973       16.3177
       2782.0000       43.3959       59.0583       720.614       17.0761
       2782.5000       44.2319       60.1542       727.540       17.1530
       2783.0000       44.6496       60.8539       734.476       16.8078
       2783.5000       44.0122       60.5511       739.451       16.8625
       2784.0000       44.3107       61.7041       746.249       16.9709
       2784.5000       44.4291       61.4774       744.993       16.9119
       2785.0000       45.3444       61.6678       746.254       17.5556
       2785.5000       45.2545       62.2073       751.469       17.8301
       2786.0000       45.5958       63.1150       769.064       17.4634
       2786.5000       46.1735       62.5747       765.965       17.1022
       2787.0000       47.2539       63.3459       780.335       18.1657
       2787.5000       48.0597       64.5375       787.517       17.5247
       2788.0000       48.7422       65.3368       799.368       18.9623
       2788.5000       48.9443       66.3513       812.134       18.6339
       2789.0000       49.3217       66.4349       806.244       18.3170
       2789.5000       49.0995       67.2003       804.026       17.6753
       2790.0000       49.6443       67.9507       812.839       18.8199
       2790.5000       49.7165       68.8595       829.190       19.7953
       2791.0000       50.2893       69.8613       834.557       18.8049
       2791.5000       51.0874       70.0130       851.277       20.0599
       2792.0000       52.1623       72.0386       859.177       19.9353
       2792.5000       53.0010       72.9843       860.879       20.6341
       2793.0000       53.5175       74.1635       882.346       20.4927
       2793.5000       54.4618       74.9497       891.279       20.2198
       2794.0000       55.2162       75.6029       905.329       21.3025
       2794.5000       55.2977       75.7428       908.816       21.1865
       2795.0000       55.3489       76.2828       916.268       21.0461
       2795.5000       56.2159       77.3012       908.790       20.8041
       2796.0000       55.8497       77.4353       919.376       21.7162
       2796.5000       55.8658       77.1986       924.957       20.6001
       2797.0000       56.5381       77.5508       925.236       21.4028
       2797.5000       56.6223       78.8158       928.788       22.0376
       2798.0000       56.5143       78.1803       929.046       20.8937
       2798.5000       56.2530       78.6414       927.193       21.0791
       2799.0000       56.6123       77.9569       928.154       21.2905
       2799.5000       57.1672       78.1583       932.302       21.0458
       2800.0000       56.9121       78.2056       930.872       20.2615
       2800.5000       56.8161       77.8711       936.570       20.2360
       2801.0000       56.8773       78.1210       932.192       20.4574
       2801.5000       56.7615       77.9984       931.968       19.5991
       2802.0000       56.1636       76.6401       920.955       20.5550
       2802.5000       56.4950       76.1632       918.140       20.6040
       2803.0000       55.9708       77.1577       920.481       20.6207
       2803.5000       55.1577       77.4795       907.174       19.9034
       2804.0000       54.8196       76.0180       902.927       20.0052
       2804.5000       54.8217       75.1058       887.829       20.7110
       2805.0000       54.2375       74.7720       880.966       20.9725
       2805.5000       53.8275       74.5995       879.546       19.7423
       2806.0000       53.5750       74.1516       876.464       18.8424
       2806.5000       53.4339       72.2683       876.771       19.3655
       2807.0000       52.7542       72.7443       862.909       19.4160
       2807.5000       51.7424       72.3529       845.957       18.0115
       2808.0000       51.6857       70.8823       838.551       19.3516
       2808.5000       50.5942       69.7304       832.457       19.1509
       2809.0000       49.9360       68.5013       814.135       18.2509
       2809.5000       48.9864       68.0632       805.615       18.0130
       2810.0000       48.8381       67.1323       804.567       17.8705
       2810.5000       48.7130       66.4998       784.530       17.9569
       2811.0000       47.6004       65.8903       772.242       17.4604
       2811.5000       46.8001       65.1934       767.582       16.9229
       2812.0000       46.3240       64.7241       759.589       17.4984
       2812.5000       46.1459       63.4576       748.371       17.6765
       2813.0000       45.6997       63.0291       747.124       17.4555
       2813.5000       45.3480       62.8883       748.668       17.4211
       2814.0000       44.9234       62.2440       736.124       17.0809
       2814.5000       44.6521       61.5467       726.785       16.6932
       2815.0000       43.6605       60.5480       721.146       16.6216
       2815.5000       43.5548       60.3071       709.499       16.6910
       2816.0000       43.2713       59.9304       709.517       16.4339
       2816.5000       43.1866       59.5663       705.177       15.9871
       2817.0000       42.8384       58.9349       703.671       16.5251
       2817.5000       42.4640       58.5544       696.847       16.2380
       2818.0000       42.2710       57.8747       687.714       15.8958
       2818.5000       41.7736       57.7285       680.341       15.9643
       2819.0000       42.0077       58.0521       684.634       16.3874
       2819.5000       41.0162       57.7362       684.439       16.0807
       2820.0000       41.0072       57.8147       677.651       15.8581
       2820.5000       40.9755       57.6200       673.510       16.0787
       2821.0000       41.0866       56.4953       666.033       15.2838
       2821.5000       40.9876       56.6974       672.195       15.5635
       2822.0000       41.2269       56.3040       663.527       15.2708
       2822.5000       40.2551       56.1582       657.166       15.1230
       2823.0000       40.3739       55.7031       651.874       14.5831
       2823.5000       39.9551       55.5145       652.767       15.4552
       2824.0000       40.3244       56.3365       651.733       15.3161
       2824.5000       40.1571       56.1963       654.515       15.2736
       2825.0000       40.0876       55.9615       651.918       15.7600
       2825.5000       39.7425       55.3966       651.013       15.1147
       2826.0000       39.2461       54.9209       656.688       15.0041
       2826.5000       39.3689       54.3874       658.260       15.2725
       2827.0000       39.8323       54.9208       654.381       15.3563
       2827.5000       39.8847       54.7765       652.341       15.1072
       2828.0000       39.1879       54.2197       647.399       14.7708
       2828.5000       39.6882       54.6145       649.052       14.9545
       2829.0000       39.8777       54.5462       651.420       15.3976
       2829.5000       39.8884       55.0821       648.827       16.0195
       2830.0000       39.6398       54.5664       648.495       15.6682
       2830.5000       39.2109       54.9791       645.207       15.8830
       2831.0000       39.6207       54.3147       643.998       15.3140
       2831.5000       39.2021       54.4822       639.055       15.0311
       2832.0000       39.8232       54.7742       641.940       15.3817
       2832.5000       39.8029       54.7381       649.160       15.4520
       2833.0000       39.4071       53.5379       649.061       15.1808
       2833.5000       39.3206       53.7108       643.011       14.7587
       2834.0000       39.3806       54.1443       643.806       15.1870
       2834.5000       39.4974       54.4808       650.258       14.6929
       2835.0000       39.2687       53.6906       641.389       14.5160
       2835.5000       39.0945       53.7709       640.172       14.7728
       2836.0000       39.6275       53.3300       644.934       15.3131
       2836.5000       39.5179       53.7535       642.977       15.5204
       2837.0000       39.1556       53.8559       641.572       14.8600
       2837.5000       38.9474       53.4306       634.338       15.3329
       2838.0000       39.3557       53.5114       643.141       15.5413
       2838.5000       39.2903       53.4943       643.683       15.2384
       2839.0000       39.3253       53.6360       637.603       15.3427
       2839.5000       38.9866       53.1112       629.809       15.3718
       2840.0000       38.8027       52.8144       627.751       15.0709
       2840.5000       38.6991       52.6430       623.325       15.2789
       2841.0000       39.1473       53.0897       628.980       14.9990
       2841.5000       39.0672       53.1864       630.656       15.0072
       2842.0000       38.4103       53.5907       633.202       15.3658
       2842.5000       38.7022       53.3780       634.481       15.2209
       2843.0000       38.8252       53.0786       626.071       15.1115
       2843.5000       38.3364       52.9986       621.465       15.0546
       2844.0000       38.5699       52.5622       620.818       14.5395
       2844.5000       38.6603       52.4574       627.799       14.4058
       2845.0000       38.0804       53.2044       623.892       14.9562
       2845.5000       39.0128       52.8894       622.127       14.5847
       2846.0000       38.6155       52.9241       625.139       14.4114
       2846.5000       38.6952       53.2700       626.066       14.1444
       2847.0000       38.4501       52.8702       623.934       14.7569
       2847.5000       38.7983       52.6013       621.409       14.5709
       2848.0000       38.4047       52.5626       622.228       14.5574
       2848.5000       38.2551       52.9642       614.337       14.5490
       2849.0000       38.0502       51.3590       615.396       14.5748
       2849.5000       37.8009       51.7359       615.813       14.8189
       2850.0000       38.2105       51.5630       613.225       14.6055
       2850.5000       38.1480       51.2512       615.822       14.4298
       2851.0000       37.5731       51.2362       607.186       13.9073
       2851.5000       37.4950       51.4025       608.835       14.1317
       2852.0000       37.6897       51.8011       616.953       14.2927
       2852.5000       37.8061       51.0336       608.690       13.9183
       2853.0000       37.4558       50.7088       606.910       14.3820
       2853.5000       37.2834       51.3229       607.559       15.1570
       2854.0000       37.5943       51.5925       604.197       15.5510
       2854.5000       37.1864       51.4187       595.904       15.4692
       2855.0000       37.1535       51.1433       601.462       14.5520
       2855.5000       37.2329       50.3070       598.329       14.4829
       2856.0000       37.0375       49.6981       597.613       14.3176
       2856.5000       37.1160       50.0053       599.224       14.0710
       2857.0000       36.9762       49.9475       599.503       14.5035
       2857.5000       37.0388       49.9259       599.376       14.2577
       2858.0000       36.5186       50.7494       600.701       14.7004
       2858.5000       36.4662       50.3207       591.682       14.6538
       2859.0000       36.2666       49.7850       583.483       14.2709
       2859.5000       36.4693       49.8791       582.469       13.6793
       2860.0000       36.7413       49.7007       580.282       13.8543
       2860.5000       36.9635       50.1926       584.833       14.3717
       2861.0000       36.5969       50.2854       582.002       14.4302
       2861.5000       36.7535       49.7360       588.813       13.9940
       2862.0000       36.7039       50.1825       585.373       13.9955
       2862.5000       36.9373       50.9763       591.567       14.0818
       2863.0000       36.6207       49.3957       586.839       13.7000
       2863.5000       36.8350       49.8727       584.720       14.0278
       2864.0000       36.6399       49.8206       588.250       14.0719
       2864.5000       36.4551       49.2329       584.655       13.9631
       2865.0000       36.2380       49.7072       586.146       13.9623
       2865.5000       36.0284       49.3975       582.200       14.6008
       2866.0000       36.0143       49.1656       577.910       14.2977
       2866.5000       36.1362       49.5623       579.257       13.9772
       2867.0000       36.2938       49.2695       575.381       13.9371
       2867.5000       36.8223       49.6571       579.364       14.0258
       2868.0000       36.3338       49.2055       579.582       14.1282
       2868.5000       35.8260       48.8934       580.398       14.2353
       2869.0000       35.6139       48.5737       577.130       13.3253
       2869.5000       36.1004       49.0606       568.636       13.9719
       2870.0000       35.9599       48.6338       569.844       13.4400
       2870.5000       36.1922       48.7944       574.009       14.0206
       2871.0000       36.1146       48.5207       576.765       13.7021
       2871.5000       36.0416       48.4796       571.737       13.7809
       2872.0000       35.8287       48.3661       572.237       13.8657
       2872.5000       35.8735       48.9043       575.423       13.9029
       2873.0000       36.3663       48.5349       574.604       13.9180
       2873.5000       36.2560       49.0455       569.902       14.1703
       2874.0000       35.9345       48.4967       576.919       14.5229
       2874.5000       35.5020       48.2224       576.071       13.9707
       2875.0000       35.5651       47.7238       569.163       13.3538
       2875.5000       35.5937       48.4039       565.959       14.1542
       2876.0000       35.8251       48.8931       570.975       14.0094
       2876.5000       35.8573       48.9131       565.118       13.5595
       2877.0000       36.0778       48.4025       562.989       13.5598
       2877.5000       35.9920       47.8972       569.793       13.5964
       2878.0000       35.8742       48.0130       565.908       13.6426
       2878.5000       35.6601       47.8616       569.293       13.5348
       2879.0000       34.9558       47.9446       566.881       13.2319
       2879.5000       35.3296       47.9602       564.823       13.4097
       2880.0000       35.2942       48.0519       561.607       13.6275
       2880.5000       35.3438       47.1258       561.138       13.3865
       2881.0000       35.2330       46.9277       558.354       13.4685
       2881.5000       35.4238       47.4353       562.323       13.8161
       2882.0000       35.2820       47.7853       562.045       13.6066
       2882.5000       34.9667       48.3219       566.668       13.9175
       2883.0000       35.2169       48.1854       564.405       13.8764
       2883.5000       35.2118       47.9215       558.865       13.5996
       2884.0000       34.8269       48.0336       558.250       13.8828
       2884.5000       34.9385       47.7586       553.027       13.8380
       2885.0000       34.6833       47.4256       552.616       13.4171
       2885.5000       34.9352       47.9394       558.940       13.8455
       2886.0000       35.3604       47.7407       564.132       13.6699
       2886.5000       35.1698       47.4183       564.319       13.5486
       2887.0000       35.4329       47.0273       560.108       13.4933
       2887.5000       34.9000       47.1371       556.473       13.3184
       2888.0000       35.2983       47.3299       548.262       13.4539
       2888.5000       34.7511       47.8189       553.716       13.6041
       2889.0000       34.9231       47.3042       545.733       13.7873
       2889.5000       34.6136       47.0390       550.616       13.7035
       2890.0000       34.8491       46.4906       549.600       13.1697
       2890.5000       34.3065       46.6459       544.186       13.5262
       2891.0000       34.1435       46.9495       550.302       13.4801
       2891.5000       34.3440       47.5478       554.369       13.5499
       2892.0000       34.7001       46.8774       553.336       13.2889
       2892.5000       34.5764       46.5715       542.993       13.3763
       2893.0000       34.5218       46.4820       541.195       12.8977
       2893.5000       35.0710       46.7487       546.169       13.2592
       2894.0000       34.4600       46.2543       542.037       13.1758
       2894.5000       33.8914       46.3847       546.092       13.0539
       2895.0000       34.2273       46.8584       547.524       13.3037
       2895.5000       33.8797       46.3828       542.252       13.6426
       2896.0000       34.1792       46.5334       537.019       13.4296
       2896.5000       34.0580       46.2466       538.125       13.3903
       2897.0000       34.0380       46.0604       534.635       12.6013
       2897.5000       34.2108       45.7621       533.085       12.8938
       2898.0000       34.3894       46.2491       535.762       13.3815
       2898.5000       33.8994       46.3267       531.654       13.2332
       2899.0000       33.7706       46.1256       533.109       13.3074
       2899.5000       34.2971       46.1888       529.778       13.3620
       2900.0000       34.6937       46.4979       536.751       13.1225
       2900.5000       34.5708       46.6107       532.101       13.0387
       2901.0000       34.3961       46.1946       542.947       12.9887
       2901.5000       34.1884       45.8325       539.002       13.0672
       2902.0000       34.1344       46.5167       534.888       13.8019
       2902.5000       33.8571       46.4492       539.874       13.5855
       2903.0000       33.7211       45.7936       531.543       13.4717
       2903.5000       33.6819       45.7895       529.165       13.1719
       2904.0000       33.4791       45.8653       524.617       13.0106
       2904.5000       33.5581       45.7124       523.867       12.8309
       2905.0000       33.8854       45.7766       530.304       13.1764
       2905.5000       33.8844       45.5635       529.383       12.9787
       2906.0000       33.7186       45.2849       522.222       12.9817
       2906.5000       33.4487       44.8816       520.025       12.8762
       2907.0000       32.8990       44.9222       516.202       12.9327
       2907.5000       33.1709       45.1281       519.379       13.3504
       2908.0000       33.3162       45.4682       520.329       13.0064
       2908.5000       33.5533       45.9315       530.791       13.0073
       2909.0000       33.3853       45.5985       535.762       13.0261
       2909.5000       32.8874       45.2953       525.571       13.2545
       2910.0000       32.8695       44.8910       523.504       13.5098
       2910.5000       33.6719       45.1066       522.207       12.5607
       2911.0000       33.6217       44.9328       515.908       12.8946
       2911.5000       33.4111       44.7555       520.728       12.8865
       2912.0000       33.2877       45.0477       520.586       12.8227
       2912.5000       33.5945       45.4751       515.999       12.7781
       2913.0000       33.2264       45.4058       512.758       12.7817
       2913.5000       33.5328       45.7709       517.818       13.0675
       2914.0000       33.7449       45.7877       525.957       13.3479
       2914.5000       33.7394       44.8589       522.518       13.0335
       2915.0000       33.5872       45.2691       521.551       13.0869
       2915.5000       33.7036       45.1871       524.459       12.9510
       2916.0000       33.6908       45.5061       516.804       12.9092
       2916.5000       33.8002       45.4263       516.797       13.0064
       2917.0000       33.5902       45.4169       520.138       13.1746
       2917.5000       33.7189       45.5497       517.051       13.2236
       2918.0000       33.5564       45.1940       518.554       12.8933
       2918.5000       34.0439       45.5558       520.709       12.6986
       2919.0000       34.0448       45.7947       521.423       13.0607
       2919.5000       34.0842       45.4719       520.766       13.0989
       2920.0000       34.2411       46.0675       522.931       13.5587
       2920.5000       33.9208       46.3596       521.123       13.3510
       2921.0000       33.7888       46.6741       525.505       13.7712
       2921.5000       33.5715       46.5940       522.389       13.1772
       2922.0000       34.0760       46.3699       520.775       12.9391
       2922.5000       34.0429       46.1456       523.099       13.2588
       2923.0000       33.9850       45.8216       525.549       13.4232
       2923.5000       33.9567       46.0708       522.701       13.4101
       2924.0000       34.1175       46.4565       526.022       13.6011
       2924.5000       34.2265       46.3889       529.879       13.3274
       2925.0000       33.9864       46.3284       533.581       13.3264
       2925.5000       34.0899       46.7348       533.710       13.7081
       2926.0000       34.2761       46.3746       535.795       13.4768
       2926.5000       34.6387       45.9421       533.502       13.2726
       2927.0000       34.5365       46.1322       530.964       13.4356
       2927.5000       34.0528       46.2624       528.175       13.6183
       2928.0000       34.4704       47.2037       532.656       13.8784
       2928.5000       34.1969       46.5031       532.220       13.5524
       2929.0000       34.3501       46.6080       529.482       13.5000
       2929.5000       34.7118       46.8325       534.758       13.7382
       2930.0000       34.9459       47.2933       542.068       13.8527
       2930.5000       34.7632       46.9247       538.458       13.5930
       2931.0000       35.0492       46.9109       538.784       13.6607
       2931.5000       34.8858       46.8901       538.607       13.4865
       2932.0000       34.8897       46.5542       534.182       13.7423
       2932.5000       34.7965       47.3549       533.914       13.5913
       2933.0000       34.8831       47.1982       539.933       13.5633
       2933.5000       34.9195       47.6881       542.618       13.7389
       2934.0000       34.8671       47.3564       540.440       13.9274
       2934.5000       34.6937       47.7992       540.281       14.0580
       2935.0000       34.9364       47.4708       540.668       14.0659
       2935.5000       34.8358       47.0545       537.121       13.5464
       2936.0000       35.0132       47.4468       531.605       13.7060
       2936.5000       35.3536       46.8936       533.206       13.6404
       2937.0000       35.3566       47.1986       534.554       13.7450
       2937.5000       34.8611       47.2939       530.560       14.1546
       2938.0000       34.5032       46.4926       531.505       14.1408
       2938.5000       34.4780       46.8329       529.606       13.9224
       2939.0000       34.6635       46.9349       536.799       13.4840
       2939.5000       34.5784       46.9817       535.213       13.6327
       2940.0000       34.2932       46.6957       526.116       13.3744
       2940.5000       34.5386       46.4759       525.581       13.4250
       2941.0000       35.1686       47.0718       530.753       13.9546
       2941.5000       35.3511       47.7551       532.564       14.1701
       2942.0000       34.6260       47.3348       531.682       13.9247
       2942.5000       34.1060       46.9449       527.779       13.6474
       2943.0000       34.4855       47.1953       531.744       13.5952
       2943.5000       34.3990       47.4469       533.255       13.7789
       2944.0000       34.6561       47.4269       528.797       13.8596
       2944.5000       34.9149       47.2055       528.296       14.0638
       2945.0000       34.6817       47.0820       533.723       14.0539
       2945.5000       34.4160       47.1459       532.837       13.8878
       2946.0000       34.3673       47.1139       526.888       13.5817
       2946.5000       34.9294       47.0079       527.113       13.7129
       2947.0000       34.7581       46.9765       530.988       13.6149
       2947.5000       34.8320       46.9998       526.125       14.1758
       2948.0000       34.2929       45.9007       527.745       13.3423
       2948.5000       34.4386       46.3716       525.976       13.6284
       2949.0000       34.4148       46.6104       523.176       13.7819
       2949.5000       34.4185       46.7804       524.973       13.9087
       2950.0000       34.5095       46.5611       530.034       13.8384
       2950.5000       34.4987       46.9961       530.169       14.0296
       2951.0000       34.5499       47.0379       529.547       13.9161
       2951.5000       34.5686       47.1833       534.332       14.0893
       2952.0000       34.8374       47.1783       531.922       14.1106
       2952.5000       34.8164       46.7263       521.784       13.9500
       2953.0000       34.8636       46.7855       525.525       13.9442
       2953.5000       34.5627       46.5326       525.283       13.8716
       2954.0000       34.6192       46.8988       528.030       14.0771
       2954.5000       34.2700       47.0661       527.321       13.9441
       2955.0000       34.4470       46.4939       525.050       13.5101
       2955.5000       34.5283       46.8293       520.755       14.0315
       2956.0000       34.6405       46.2347       521.232       14.0212
       2956.5000       34.6034       46.6241       526.829       13.9380
       2957.0000       34.4066       46.8034       528.694       13.7928
       2957.5000       34.3237       46.7372       525.377       13.8322
       2958.0000       34.8511       47.0757       524.104       13.9512
       2958.5000       34.5571       47.6137       530.865       14.2021
       2959.0000       34.6628       47.0897       526.748       14.2380
       2959.5000       34.4731       47.0169       519.462       14.0558
       2960.0000       34.7005       46.9842       526.871       14.2085
       2960.5000       34.2356       46.6589       519.324       14.0013
       2961.0000       34.5583       46.7383       521.556       13.8405
       2961.5000       34.6990       46.5525       526.285       13.7802
       2962.0000       34.3575       46.5412       521.597       13.6876
       2962.5000       34.0881       46.4840       520.658       13.5803
       2963.0000       34.2196       46.3932       518.195       13.8172
       2963.5000       34.3478       46.4536       522.383       13.9762
       2964.0000       33.7996       46.1205       522.357       13.7909
       2964.5000       34.1772       46.0006       525.409       13.7251
       2965.0000       34.0598       46.3265       526.231       13.6271
       2965.5000       34.2241       47.1084       526.222       13.7009
       2966.0000       34.2507       46.5746       526.616       13.4069
       2966.5000       33.7854       46.4327       525.458       13.7802
       2967.0000       33.8571       46.4489       520.487       13.8247
       2967.5000       33.9487       46.7139       519.231       13.8950
       2968.0000       34.1140       46.3289       525.118       13.9541
       2968.5000       33.9843       46.4603       522.263       13.6372
       2969.0000       33.9884       45.8572       519.292       13.2208
       2969.5000       34.1428       46.0409       519.395       13.3766
       2970.0000       33.9429       46.7224       520.773       14.1388
       2970.5000       34.0252       45.7184       520.872       13.5614
       2971.0000       34.3122       45.8216       516.029       13.4834
       2971.5000       34.0027       45.8811       515.313       13.4092
       2972.0000       34.2164       45.9873       513.495       13.6566
       2972.5000       33.9433       46.0904       521.701       13.9321
       2973.0000       34.2184       46.7941       517.321       13.9854
       2973.5000       34.1512       46.1784       513.491       13.9053
       2974.0000       34.1367       45.8863       516.543       13.7452
       2974.5000       34.0619       45.6416       516.313       13.5134
       2975.0000       33.7904       45.6878       514.550       13.4482
       2975.5000       33.4354       45.5805       513.966       13.5745
       2976.0000       33.7034       46.4459       521.435       13.8288
       2976.5000       33.4438       46.2375       517.463       13.9654
       2977.0000       33.5593       45.8560       511.790       14.0157
       2977.5000       33.4054       45.9254       512.010       13.8220
       2978.0000       33.4199       45.7256       517.061       13.7027
       2978.5000       33.3630       46.0218       516.213       13.3830
       2979.0000       33.7908       45.7987       517.880       13.6522
       2979.5000       34.0492       45.6990       520.060       13.7703
       2980.0000       33.6985       45.6109       509.222       13.7831
       2980.5000       33.8597       45.7894       509.355       13.6019
       2981.0000       33.6913       45.6229       511.695       13.8251
       2981.5000       33.3378       45.7733       511.261       13.5311
       2982.0000       33.2606       45.2723       507.515       13.5862
       2982.5000       33.1158       44.8308       500.576       13.2907
       2983.0000       33.3149       44.7680       507.744       13.1092
       2983.5000       33.2603       45.2153       507.895       13.1523
       2984.0000       33.1390       45.1854       509.252       13.2257
       2984.5000       33.0272       45.2123       511.865       13.1044
       2985.0000       33.5406       45.2717       513.085       13.2888
       2985.5000       33.6174       45.0846       510.273       13.2990
       2986.0000       33.4508       45.1526       503.039       13.4743
       2986.5000       32.8429       44.9718       506.946       13.3006
       2987.0000       32.9667       44.4198       505.198       13.5301
       2987.5000       32.9034       44.6608       503.014       13.4923
       2988.0000       33.2434       45.0372       506.558       13.4439
       2988.5000       32.9812       45.0922       505.385       13.4608
       2989.0000       32.9991       44.6382       504.652       13.3244
       2989.5000       32.9830       44.2953       501.034       13.2559
       2990.0000       32.9474       44.2538       497.712       13.0828
       2990.5000       32.5471       44.2438       492.132       13.1950
       2991.0000       32.2468       44.0744       490.426       12.9668
       2991.5000       32.1363       44.2958       493.901       13.0737
       2992.0000       32.5500       43.9767       492.930       13.3013
       2992.5000       32.2394       43.6098       489.948       13.1081
       2993.0000       32.2493       44.0755       489.741       12.8429
       2993.5000       32.3229       43.3240       490.295       12.8512
       2994.0000       32.2311       43.4795       492.410       13.2478
       2994.5000       31.7093       43.0471       484.324       13.1044
       2995.0000       31.5538       42.8291       479.472       12.7771
       2995.5000       31.8012       42.6932       480.796       12.6659
       2996.0000       31.7610       42.7007       485.535       12.9167
       2996.5000       32.1121       43.4146       485.985       13.1547
       2997.0000       32.0538       43.7480       483.877       13.2566
       2997.5000       32.4131       43.6843       486.018       13.0136
       2998.0000       31.8848       43.0174       486.638       12.6523
       2998.5000       31.5247       42.9031       486.462       12.8442
       2999.0000       31.5402       43.3192       489.052       13.0657
       2999.5000       31.6489       42.8438       484.892       12.9527
       3000.0000       31.7603       43.1171       481.809       12.8101
       3000.5000       32.1265       43.0611       482.192       12.6324
       3001.0000       31.4141       42.8913       482.661       12.7634
       3001.5000       30.9622       43.1377       480.102       13.0640
       3002.0000       31.4234       42.8901       482.007       12.8594
       3002.5000       31.6868       42.3643       481.108       12.5875
       3003.0000       31.9290       42.8035       478.085       12.3040
       3003.5000       30.7068       42.2485       475.118       12.5713
       3004.0000       30.9223       42.5090       476.578       12.4339
       3004.5000       31.3457       42.7427       480.772       12.6259
       3005.0000       31.4237       42.3335       483.379       12.6714
       3005.5000       31.1881       42.1300       477.613       12.3621
       3006.0000       30.9174       42.1639       475.644       12.5031
       3006.5000       30.7373       42.3124       471.664       12.5922
       3007.0000       30.6476       42.1712       475.360       12.8559
       3007.5000       30.8915       41.8902       474.521       12.7636
       3008.0000       30.9731       41.9032       469.956       12.5309
       3008.5000       30.8260       41.5245       469.447       12.5064
       3009.0000       30.7268       41.6555       472.393       12.5338
       3009.5000       30.1861       41.0413       468.659       12.1885
       3010.0000       30.2358       41.1061       466.725       12.3574
       3010.5000       30.3750       41.7498       471.350       12.2750
       3011.0000       30.4631       41.4690       462.322       12.1332
       3011.5000       30.3350       40.7556       459.460       12.2851
       3012.0000       30.0073       40.6872       464.303       12.0153
       3012.5000       30.0874       40.8067       460.721       12.2629
       3013.0000       30.1006       40.3943       461.094       12.1686
       3013.5000       30.1389       40.9113       459.182       12.3625
       3014.0000       29.9551       40.6111       459.580       12.2573
       3014.5000       29.8913       40.4255       454.531       12.3137
       3015.0000       29.9331       40.4659       458.204       12.3231
       3015.5000       30.0913       40.5079       454.314       12.3811
       3016.0000       29.6064       40.7914       455.690       12.2950
       3016.5000       29.7792       40.4459       456.650       12.1316
       3017.0000       29.7776       39.8715       455.349       11.8774
       3017.5000       29.1793       40.0910       455.593       11.9210
       3018.0000       28.9916       40.4015       446.269       12.2492
       3018.5000       29.7988       41.0358       449.645       12.3465
       3019.0000       29.7350       40.4103       455.909       12.2438
       3019.5000       30.0817       40.6511       460.684       12.1747
       3020.0000       29.8893       40.5787       455.529       12.3487
       3020.5000       29.9767       40.4462       453.459       12.1599
       3021.0000       29.8006       40.1660       454.678       12.2254
       3021.5000       29.4353       40.0445       449.360       12.1943
       3022.0000       29.4711       39.5657       447.731       12.0174
       3022.5000       29.2677       39.9912       453.789       12.0293
       3023.0000       29.4504       39.6004       448.847       12.0043
       3023.5000       29.5596       40.1789       449.790       12.1316
       3024.0000       29.5789       40.1867       448.210       12.1925
       3024.5000       29.4564       40.1010       448.670       12.2177
       3025.0000       29.6949       39.8548       448.307       12.2032
       3025.5000       29.6739       40.2940       451.658       12.0320
       3026.0000       29.5694       40.1740       451.766       12.0937
       3026.5000       29.3817       40.3889       452.913       12.3643
       3027.0000       29.7118       40.4471       450.173       12.4191
       3027.5000       29.8579       40.0374       449.625       12.1896
       3028.0000       29.0982       39.9331       447.694       12.0783
       3028.5000       28.9498       39.8300       449.690       12.2026
       3029.0000       29.3813       40.1456       446.214       11.9897
       3029.5000       29.4795       40.0464       449.800       12.1560
       3030.0000       29.5248       39.9799       452.293       12.3683
       3030.5000       29.7454       39.9228       447.536       12.1754
       3031.0000       29.5884       40.1053       451.298       11.9283
       3031.5000       29.4839       40.4116       454.676       12.1484
       3032.0000       29.6400       40.4351       450.299       12.2685
       3032.5000       29.8087       40.5659       457.323       12.3855
       3033.0000       29.4290       40.4132       449.427       12.2790
       3033.5000       29.7277       40.9826       447.486       12.3480
       3034.0000       29.7306       40.8207       452.476       12.3502
       3034.5000       29.4285       40.5388       448.901       12.1124
       3035.0000       29.2444       40.0173       449.449       12.1541
       3035.5000       29.5654       40.5343       453.393       12.3611
       3036.0000       29.4070       40.3759       453.389       12.3186
       3036.5000       29.5911       40.8710       452.467       12.3427
       3037.0000       29.3111       40.5779       449.349       12.5190
       3037.5000       29.4555       40.1207       450.300       12.0011
       3038.0000       29.4027       39.7024       447.047       12.0265
       3038.5000       29.5418       40.4006       451.352       12.0881
       3039.0000       29.7188       40.6011       448.174       11.8812
       3039.5000       30.1402       40.2116       447.105       12.0905
       3040.0000       29.6748       40.1387       452.390       12.2815
       3040.5000       29.4845       39.9061       449.899       11.8491
       3041.0000       29.2117       39.8051       458.746       12.0319
       3041.5000       29.5715       40.2065       451.766       12.1678
       3042.0000       29.9773       40.4763       454.387       12.1057
       3042.5000       30.1429       40.4901       456.202       12.2040
       3043.0000       30.0513       40.1994       452.958       12.1022
       3043.5000       29.5077       39.9620       452.761       12.1195
       3044.0000       29.1258       40.5016       456.000       12.3012
       3044.5000       29.6406       40.6575       457.132       12.2164
       3045.0000       29.9533       40.4676       450.863       12.3707
       3045.5000       29.7517       39.9518       451.586       12.2529
       3046.0000       29.8280       40.2950       457.454       12.2671
       3046.5000       29.5945       40.6998       456.507       12.2944
       3047.0000       29.7171       40.4934       458.006       12.1612
       3047.5000       29.5165       40.3087       455.409       12.3423
       3048.0000       29.5958       40.4071       450.797       12.4453
       3048.5000       30.2385       40.4253       454.520       12.3447
       3049.0000       29.8857       40.3843       456.282       12.4640
       3049.5000       29.8057       40.2187       450.624       12.2781
       3050.0000       29.5706       40.0245       453.430       11.9451
       3050.5000       29.3425       39.9534       456.913       12.1576
       3051.0000       29.4184       40.1899       452.536       12.2738
       3051.5000       29.6979       40.3992       452.818       12.3144
       3052.0000       29.5717       40.3253       454.012       12.1170
       3052.5000       29.6899       40.2704       448.120       12.1756
       3053.0000       29.9290       40.5132       445.435       12.3872
       3053.5000       29.8270       40.3218       450.935       12.4803
       3054.0000       29.6470       40.1050       452.203       12.3249
       3054.5000       29.6510       40.3478       454.957       12.1904
       3055.0000       29.7745       40.5699       449.987       12.1368
       3055.5000       29.4418       40.2320       449.676       12.0190
       3056.0000       29.3720       40.7844       451.248       12.4647
       3056.5000       29.3125       40.3771       448.243       11.9882
       3057.0000       29.3286       40.1429       448.092       11.8957
       3057.5000       29.4570       40.0567       450.600       11.9223
       3058.0000       29.5921       40.3937       450.709       12.0667
       3058.5000       29.6894       40.2199       452.582       12.1445
       3059.0000       29.6437       40.0596       448.516       12.0142
       3059.5000       29.7085       39.9553       446.887       12.0041
       3060.0000       29.9090       40.0949       445.018       11.9713
       3060.5000       29.8655       40.2834       448.882       12.0546
       3061.0000       29.5890       39.9330       455.150       12.1714
       3061.5000       29.1441       40.2564       452.249       12.0444
       3062.0000       29.3997       39.9790       444.951       12.0252
       3062.5000       29.6421       40.0439       442.704       12.0082
       3063.0000       29.3221       40.5712       448.131       12.2084
       3063.5000       29.5921       40.7296       455.099       12.2377
       3064.0000       29.8020       40.3541       457.332       12.3633
       3064.5000       29.7465       39.6948       458.532       12.2023
       3065.0000       29.3042       40.6194       453.504       12.1646
       3065.5000       29.2110       40.3058       452.756       12.2771
       3066.0000       29.4473       40.4841       454.190       12.1057
       3066.5000       29.4126       40.5592       451.530       12.0822
       3067.0000       29.3737       40.3470       451.226       11.8918
       3067.5000       29.5153       40.2365       452.043       11.9759
       3068.0000       29.4168       40.4687       453.029       12.0856
       3068.5000       29.7783       40.3557       450.901       12.2685
       3069.0000       29.7096       40.1553       449.435       12.1681
       3069.5000       30.0126       39.9415       451.391       12.1945
       3070.0000       29.6906       39.6421       457.789       11.8394
       3070.5000       29.9881       40.2593       455.311       12.1628
       3071.0000       29.6361       40.5846       451.910       12.2173
       3071.5000       29.5411       40.4686       449.913       12.3488
       3072.0000       29.7477       40.7457       454.398       12.3155
       3072.5000       29.8152       40.6582       456.745       12.1877
       3073.0000       29.4435       40.3932       455.557       11.8548
       3073.5000       29.6357       40.1738       453.599       12.2991
       3074.0000       29.9362       39.9314       451.415       12.2475
       3074.5000       30.1311       40.1754       453.094       12.2474
       3075.0000       29.6169       40.6622       451.961       12.2554
       3075.5000       29.7457       40.9062       455.576       12.2749
       3076.0000       29.8870       40.6045       455.973       12.1778
       3076.5000       30.1275       40.8272       455.467       12.2366
       3077.0000       30.1067       40.4646       451.039       12.2463
       3077.5000       29.6255       40.2694       446.907       12.3380
       3078.0000       29.3640       40.4341       446.575       12.2695
       3078.5000       29.6765       40.3674       450.848       12.1290
       3079.0000       29.7841       40.6399       450.585       12.4170
       3079.5000       29.9010       40.3628       451.865       12.5019
       3080.0000       29.6300       40.0674       445.255       12.1473
       3080.5000       29.2732       40.5705       453.126       12.5073
       3081.0000       29.3598       40.8016       451.250       12.4240
       3081.5000       29.4142       40.4467       450.134       12.3379
       3082.0000       29.4397       41.0643       446.916       12.2796
       3082.5000       29.3677       40.3376       449.939       12.0740
       3083.0000       29.1459       40.7952       450.972       12.2976
       3083.5000       29.2750       40.1028       448.896       11.9411
       3084.0000       29.6748       39.5526       445.789       12.1422
       3084.5000       29.8041       40.1926       447.256       12.1916
       3085.0000       29.5756       40.1764       451.869       12.0891
       3085.5000       29.5234       40.0941       446.151       12.0035
       3086.0000       29.5541       40.1909       443.893       11.9966
       3086.5000       29.5558       40.3737       443.987       12.0953
       3087.0000       29.2714       40.4669       446.781       12.2765
       3087.5000       29.0560       40.1433       444.047       12.2476
       3088.0000       29.3575       40.0315       446.864       12.2053
       3088.5000       29.3751       39.3414       449.609       12.1822
       3089.0000       29.6585       40.1527       446.743       12.0831
       3089.5000       29.7109       40.1914       446.428       12.1398
       3090.0000       29.3917       40.2720       442.718       12.1371
       3090.5000       29.2770       40.1017       441.940       12.0199
       3091.0000       29.2249       39.4319       439.925       12.0518
       3091.5000       29.2880       39.9110       442.039       12.0716
       3092.0000       29.1703       40.1921       443.019       12.0634
       3092.5000       29.3591       39.5717       440.710       11.9761
       3093.0000       29.2260       39.3250       440.281       11.5115
       3093.5000       29.0423       39.8155       443.864       12.0151
       3094.0000       29.5382       39.8233       447.207       11.8854
       3094.5000       29.4151       39.2043       440.398       11.7615
       3095.0000       29.4610       39.1986       439.661       11.9652
       3095.5000       29.0734       39.0140       433.615       11.8173
       3096.0000       29.0243       39.6485       441.255       11.6816
       3096.5000       29.1297       39.5219       437.278       11.9043
       3097.0000       29.1677       39.4799       443.728       11.6898
       3097.5000       29.2855       39.5262       442.136       11.8234
       3098.0000       29.3270       39.9181       444.030       12.0075
       3098.5000       29.5087       39.8498       449.481       12.0387
       3099.0000       29.6236       39.5052       452.023       12.1366
       3099.5000       29.6269       39.8741       446.168       12.0819
       3100.0000       29.0670       39.7224       437.066       11.9324
       3100.5000       28.9394       39.6525       437.476       11.8095
       3101.0000       28.9629       39.6071       437.452       12.0303
       3101.5000       28.9967       39.7415       439.095       12.0365
       3102.0000       29.1659       40.0802       441.761       12.1409
       3102.5000       29.2639       39.9449       446.036       12.2778
       3103.0000       29.0059       39.8404       446.047       12.2378
       3103.5000       29.2852       39.9982       444.466       12.1717
       3104.0000       29.3586       40.0683       445.841       12.3663
       3104.5000       29.5790       40.4501       447.139       12.2647
       3105.0000       29.6120       40.3892       450.228       12.4712
       3105.5000       29.3874       40.4141       451.464       12.3617
       3106.0000       29.5381       40.5531       447.691       12.3228
       3106.5000       29.6297       40.1876       448.864       12.2288
       3107.0000       30.0905       40.3705       447.990       12.2606
       3107.5000       30.0746       40.6677       451.244       12.1755
       3108.0000       30.3305       40.6898       457.036       12.4769
       3108.5000       29.8002       40.9216       454.372       12.4819
       3109.0000       29.9236       40.6278       453.175       12.3930
       3109.5000       29.8708       40.3648       453.003       12.6026
       3110.0000       29.6649       40.7080       454.992       12.3565
       3110.5000       30.1216       40.8056       451.610       12.4726
       3111.0000       30.0939       40.8460       452.635       12.5010
       3111.5000       30.2744       40.9313       456.465       12.4738
       3112.0000       30.1844       40.9867       454.405       12.7284
       3112.5000       30.3298       41.4248       453.518       12.7748
       3113.0000       30.4041       41.1950       453.450       12.4539
       3113.5000       30.7436       41.4061       455.326       12.5631
       3114.0000       30.5814       41.0468       457.480       12.3857
       3114.5000       30.6331       41.5516       463.702       12.5133
       3115.0000       30.7020       41.4072       456.852       12.4607
       3115.5000       30.6478       41.1350       455.532       12.5795
       3116.0000       30.8011       41.2274       458.855       12.5767
       3116.5000       30.6026       41.6130       461.814       12.5375
       3117.0000       30.5097       41.7305       463.497       12.6607
       3117.5000       30.5485       41.8004       464.786       12.5444
       3118.0000       30.5936       41.5298       463.122       12.4535
       3118.5000       30.9052       41.7599       461.131       12.8724
       3119.0000       31.1601       41.9173       459.219       12.5640
       3119.5000       30.7824       41.3922       459.997       12.8872
       3120.0000       30.2829       41.5548       461.450       12.7310
       3120.5000       30.5555       41.6808       455.468       12.7007
       3121.0000       30.7246       41.7179       463.343       12.6011
       3121.5000       30.9209       41.9443       466.020       12.5837
       3122.0000       30.6825       41.9681       460.280       12.6692
       3122.5000       30.7802       41.5096       460.778       12.5727
       3123.0000       30.8625       41.1737       461.113       12.5946
       3123.5000       31.0407       41.5561       464.224       12.6899
       3124.0000       30.6827       41.9458       464.243       12.9210
       3124.5000       30.6465       41.9804       462.197       12.7762
       3125.0000       30.4528       41.7029       460.105       12.8961
       3125.5000       30.2131       41.5345       461.564       12.9721
       3126.0000       30.6626       41.5562       461.183       12.8329
       3126.5000       30.6385       41.4377       460.922       12.7902
       3127.0000       30.6938       41.5119       461.678       12.7516
       3127.5000       30.6883       41.7830       462.004       12.7211
       3128.0000       30.6739       41.9023       465.483       12.7991
       3128.5000       30.7269       42.4266       466.852       13.0681
       3129.0000       30.6889       42.1927       464.390       13.0332
       3129.5000       30.5965       42.1741       461.482       12.9058
       3130.0000       30.4804       41.7777       466.156       12.8935
       3130.5000       30.8388       41.6817       464.874       12.7720
       3131.0000       30.9478       41.4504       463.655       12.9777
       3131.5000       30.6492       41.5535       459.961       12.8350
       3132.0000       30.7046       41.7454       460.947       12.7364
       3132.5000       30.6136       41.6876       460.704       12.6197
       3133.0000       30.7521       42.1135       461.010       12.7801
       3133.5000       30.6953       42.3277       462.258       12.8457
       3134.0000       30.6450       42.0979       461.561       13.0067
       3134.5000       30.5755       41.3626       460.782       13.0262
       3135.0000       30.4989       41.4397       459.976       12.9575
       3135.5000       30.6408       41.6360       456.107       12.8480
       3136.0000       30.2671       41.2860       458.125       12.7286
       3136.5000       30.4433       41.6632       459.282       12.7587
       3137.0000       30.5205       41.6114       460.908       12.7309
       3137.5000       30.6572       41.3830       463.620       12.4779
       3138.0000       30.1968       41.4929       458.993       12.6462
       3138.5000       30.2247       41.2586       458.833       12.6554
       3139.0000       30.2585       41.4192       457.947       12.8291
       3139.5000       30.0714       41.4985       460.663       12.5869
       3140.0000       30.4018       41.5773       459.071       12.6511
       3140.5000       30.6001       40.9240       456.012       12.5456
       3141.0000       30.2567       40.8672       451.961       12.6168
       3141.5000       29.9792       41.3110       452.558       12.5286
       3142.0000       29.7617       41.3128       454.393       12.4676
       3142.5000       29.6763       41.2779       452.690       12.5563
       3143.0000       30.0917       40.9079       451.604       12.6212
       3143.5000       29.9315       40.9793       450.304       12.7549
       3144.0000       30.1640       41.0784       448.926       12.5977
       3144.5000       30.0530       41.2363       446.756       12.4507
       3145.0000       29.8463       40.8624       448.962       12.2176
       3145.5000       29.8070       40.5147       447.713       12.1201
       3146.0000       29.5850       40.7291       443.113       12.3248
       3146.5000       29.4035       40.4467       443.714       12.5746
       3147.0000       29.4723       40.0759       444.756       12.4298
       3147.5000       29.5546       39.7874       445.295       12.1684
       3148.0000       29.5569       40.3501       447.330       12.0469
       3148.5000       29.7559       40.7380       448.391       12.1675
       3149.0000       29.8766       40.6954       448.970       12.4923
       3149.5000       29.8372       40.6639       445.716       12.6549
       3150.0000       29.8308       40.8251       452.695       12.6300
       3150.5000       29.8021       40.9216       451.177       12.4285
       3151.0000       30.0584       40.9309       454.235       12.3350
       3151.5000       30.2422       41.1079       449.116       12.5394
       3152.0000       30.5302       41.1043       450.409       12.7220
       3152.5000       30.1031       41.0906       451.201       12.6589
       3153.0000       29.9256       40.9743       452.562       12.6903
       3153.5000       29.9879       40.7658       451.900       12.4129
       3154.0000       30.3569       41.1000       451.655       12.3312
       3154.5000       30.4355       40.7269       451.316       12.5508
       3155.0000       30.3607       40.8014       444.870       12.3059
       3155.5000       30.1047       40.7712       444.674       12.4640
       3156.0000       29.9817       41.1249       448.996       12.7952
       3156.5000       30.2259       40.7686       451.449       12.5263
       3157.0000       30.1030       40.7654       450.984       12.3195
       3157.5000       29.8509       40.4656       446.946       12.4190
       3158.0000       29.8003       40.6658       445.403       12.3193
       3158.5000       29.9655       40.7338       451.652       12.4635
       3159.0000       29.6287       40.4018       449.068       12.5142
       3159.5000       29.9658       40.1547       443.282       12.2379
       3160.0000       29.6842       40.2440       446.565       12.2545
       3160.5000       30.0160       40.7925       451.632       12.2318
       3161.0000       30.2020       40.8619       457.085       12.4022
       3161.5000       30.3655       40.9032       451.710       12.3882
       3162.0000       30.1277       41.0614       453.298       12.3179
       3162.5000       29.8637       40.9431       450.823       12.3795
       3163.0000       30.1913       40.7194       450.906       12.6257
       3163.5000       30.0493       40.3662       448.562       12.4534
       3164.0000       30.1480       40.4334       449.777       12.4058
       3164.5000       30.1417       40.5444       451.254       12.3907
       3165.0000       30.1910       40.6409       449.669       12.3988
       3165.5000       30.0533       40.7526       447.062       12.4144
       3166.0000       30.2109       40.5526       447.130       12.4332
       3166.5000       30.6097       40.9131       455.217       12.3932
       3167.0000       30.4924       40.8257       451.511       12.4852
       3167.5000       30.2665       41.2321       455.414       12.4920
       3168.0000       30.3481       41.2585       454.743       12.5310
       3168.5000       30.5055       41.1422       453.905       12.3904
       3169.0000       30.3350       41.3393       453.901       12.3778
       3169.5000       30.3381       41.4647       457.178       12.6289
       3170.0000       30.5898       41.4587       455.872       12.7296
       3170.5000       30.2122       41.0595       456.218       12.6676
       3171.0000       30.0810       41.0032       455.420       12.6204
       3171.5000       29.9904       41.2780       453.518       12.6065
       3172.0000       30.6607       41.6066       450.964       12.7165
       3172.5000       30.6413       41.9398       454.028       12.6707
       3173.0000       30.7117       41.9108       459.676       12.5550
       3173.5000       30.7631       42.1707       464.275       12.7662
       3174.0000       30.7689       41.5399       458.453       12.8001
       3174.5000       30.4642       41.2281       456.146       12.9291
       3175.0000       30.4264       40.8224       453.424       12.7055
       3175.5000       30.5651       41.4027       453.648       12.7462
       3176.0000       30.8376       41.6693       455.272       12.8944
       3176.5000       30.4323       42.0830       458.274       12.8651
       3177.0000       30.2857       42.0643       462.276       12.7764
       3177.5000       30.5351       42.0286       455.991       12.7235
       3178.0000       30.7086       41.8053       453.128       12.7000
       3178.5000       30.7703       41.6908       454.839       12.7223
       3179.0000       30.6503       41.5732       455.245       12.5585
       3179.5000       31.0745       41.6969       459.949       12.7116
       3180.0000       30.8631       41.4996       460.160       12.6260
       3180.5000       30.5490       41.5456       462.827       12.7647
       3181.0000       30.2816       41.5988       461.555       12.7935
       3181.5000       30.4489       41.5161       459.149       12.8499
       3182.0000       30.7820       41.7808       457.005       12.8404
       3182.5000       30.9809       41.6494       458.200       12.6435
       3183.0000       31.0974       41.6863       459.626       12.5749
       3183.5000       31.2279       41.9803       462.749       12.6133
       3184.0000       30.7841       41.6265       456.790       12.4880
       3184.5000       30.6133       41.9046       460.674       12.5992
       3185.0000       30.7021       41.8990       462.376       12.5504
       3185.5000       31.2086       41.5417       465.517       12.6831
       3186.0000       30.8842       41.6398       467.191       12.8203
       3186.5000       31.0513       41.8543       462.698       12.7970
       3187.0000       30.7707       42.1633       461.626       13.0093
       3187.5000       30.7777       42.2344       467.448       12.7814
       3188.0000       30.6442       42.1667       465.534       12.7033
       3188.5000       30.8336       42.0958       462.757       12.8939
       3189.0000       31.3212       42.3435       464.094       13.0252
       3189.5000       31.2592       42.4415       466.041       12.9394
       3190.0000       31.2201       42.6765       461.973       12.9349
       3190.5000       31.2498       42.4923       464.098       12.6794
       3191.0000       31.3231       42.4010       469.255       12.7908
       3191.5000       31.3707       42.2251       470.704       12.9212
       3192.0000       31.0783       42.0448       466.739       12.8516
       3192.5000       30.8654       42.2003       461.653       13.0680
       3193.0000       31.0182       42.2539       462.196       13.0379
       3193.5000       31.0306       41.9450       467.037       13.0147
       3194.0000       31.2238       41.8768       469.927       12.8179
       3194.5000       31.1957       42.0084       468.209       12.8841
       3195.0000       30.9139       42.0089       461.899       12.6507
       3195.5000       31.1408       41.6756       460.341       12.6148
       3196.0000       31.2102       41.9106       460.738       12.6686
       3196.5000       30.8810       42.1697       462.099       12.8440
       3197.0000       30.7966       42.0008       462.994       12.8404
       3197.5000       30.9620       41.8721       458.990       12.9629
       3198.0000       30.9759       41.9112       456.102       12.9121
       3198.5000       30.7896       41.7247       456.898       12.8124
       3199.0000       30.7091       41.7890       460.550       12.9720
       3199.5000       31.0205       42.0417       458.651       12.9335
       3200.0000       31.0257       42.0276       458.551       12.7641
       3200.5000       30.7705       41.9188       458.654       12.7718
       3201.0000       30.6792       41.7914       455.284       12.7429
       3201.5000       30.4349       41.7057       457.723       12.6776
       3202.0000       30.4290       41.7793       453.715       12.6109
       3202.5000       30.6199       41.3058       453.870       12.7982
       3203.0000       30.4622       41.5817       453.448       12.6998
       3203.5000       30.2098       40.9293       453.568       12.4341
       3204.0000       30.3694       41.2719       456.184       12.6699
       3204.5000       30.4238       41.2422       453.004       12.5914
       3205.0000       30.3430       41.5819       454.226       12.7120
       3205.5000       30.3873       41.4754       452.425       12.6850
       3206.0000       30.0881       41.2049       451.670       12.6635
       3206.5000       30.1494       41.3902       452.383       12.5162
       3207.0000       30.3327       41.5926       455.892       12.7223
       3207.5000       30.2740       41.4533       455.727       12.5270
       3208.0000       30.3275       41.4526       451.858       12.6851
       3208.5000       29.9729       41.2677       452.702       12.5757
       3209.0000       29.8307       40.8902       449.499       12.4153
       3209.5000       30.2669       41.0884       449.819       12.4959
       3210.0000       30.3352       40.5698       449.089       12.5482
       3210.5000       30.6800       41.0962       451.099       12.6209
       3211.0000       30.2139       41.2483       454.538       12.3924
       3211.5000       30.1816       41.3813       452.396       12.4218
       3212.0000       30.1959       41.1078       450.032       12.5509
       3212.5000       30.0053       41.0345       453.318       12.5041
       3213.0000       30.3327       40.9311       452.686       12.4534
       3213.5000       30.2380       40.9280       452.926       12.2927
       3214.0000       30.0827       41.0158       452.764       12.3886
       3214.5000       30.1699       41.0829       456.003       12.3049
       3215.0000       30.0261       40.7452       454.962       12.3114
       3215.5000       29.7975       40.8365       451.362       12.5217
       3216.0000       30.1589       40.5600       451.531       12.3876
       3216.5000       30.0533       40.8292       447.903       12.4392
       3217.0000       29.8849       40.5998       447.319       12.3054
       3217.5000       30.0849       40.5860       450.676       12.4046
       3218.0000       30.0964       40.6222       447.490       12.3659
       3218.5000       30.0147       40.6077       447.152       12.3317
       3219.0000       30.1410       40.6253       449.014       12.3605
       3219.5000       30.2770       40.7386       452.826       12.4079
       3220.0000       29.9970       40.4711       449.451       12.3334
       3220.5000       29.4355       40.4970       445.383       12.2860
       3221.0000       29.7920       40.6368       443.358       12.2038
       3221.5000       29.9875       40.3954       442.651       12.1064
       3222.0000       29.6097       40.4977       444.498       12.1536
       3222.5000       29.5157       40.3213       442.958       12.3505
       3223.0000       29.5033       40.4418       441.528       12.2131
       3223.5000       29.5608       40.1480       445.402       12.2037
       3224.0000       30.0677       40.0717       444.729       12.4152
       3224.5000       30.1384       40.1055       446.674       12.3257
       3225.0000       30.0550       40.3211       447.456       12.1838
       3225.5000       29.9649       40.4522       446.800       12.2039
       3226.0000       29.9737       40.2819       444.380       11.9569
       3226.5000       29.6360       40.4069       442.189       12.2780
       3227.0000       29.4951       40.0417       442.765       12.2983
       3227.5000       29.7051       39.8476       444.296       12.3719
       3228.0000       29.7559       40.0641       439.534       12.2331
       3228.5000       29.6031       39.7828       439.230       12.1654
       3229.0000       29.6044       40.2288       440.507       12.2380
       3229.5000       29.4547       40.1321       440.939       12.2273
       3230.0000       30.0065       40.5355       440.351       12.3104
       3230.5000       29.9839       40.2939       443.714       12.3409
       3231.0000       29.7378       40.3611       447.823       12.2647
       3231.5000       29.7301       39.9547       448.080       12.1514
       3232.0000       29.5371       39.9424       443.690       12.0682
       3232.5000       29.6143       40.1840       447.090       12.0217
       3233.0000       29.5205       40.0656       443.611       12.0086
       3233.5000       29.4596       39.8749       441.575       12.1499
       3234.0000       29.4076       39.3245       442.716       12.0848
       3234.5000       29.4817       39.6085       443.762       12.3056
       3235.0000       29.5273       39.7529       440.307       12.1517
       3235.5000       29.7553       40.1591       442.880       12.1486
       3236.0000       29.5319       39.8938       441.037       11.9194
       3236.5000       29.2411       39.5520       436.461       12.0810
       3237.0000       29.1435       39.3921       434.069       12.2546
       3237.5000       29.2846       39.7785       436.779       12.2520
       3238.0000       29.2276       40.1784       435.764       12.2395
       3238.5000       29.0829       39.6961       437.633       12.2195
       3239.0000       28.9479       39.5479       436.000       11.9791
       3239.5000       28.9571       39.5234       437.034       11.9573
       3240.0000       29.1176       39.5859       438.426       12.0707
       3240.5000       29.4334       39.8323       441.888       12.0295
       3241.0000       29.1284       39.7198       439.890       12.0796
       3241.5000       29.0058       39.5267       438.380       12.2020
       3242.0000       29.5087       39.4824       435.822       12.3063
       3242.5000       29.3713       39.3562       435.991       12.1739
       3243.0000       29.2352       39.6680       438.186       12.1476
       3243.5000       29.5990       39.7540       438.317       11.9858
       3244.0000       29.0180       40.0096       435.323       11.9580
       3244.5000       28.9711       40.0038       436.178       12.1518
       3245.0000       28.9155       39.7984       437.712       12.1138
       3245.5000       29.1021       39.8477       439.503       12.2050
       3246.0000       28.8224       39.7294       433.584       11.9384
       3246.5000       29.3169       39.7303       435.123       11.9937
       3247.0000       29.1224       39.8403       430.295       12.1704
       3247.5000       28.8896       40.0009       434.437       12.2919
       3248.0000       29.0052       39.3759       438.259       12.0501
       3248.5000       29.0173       39.4231       435.839       12.0443
       3249.0000       28.9678       40.1416       436.164       12.0655
       3249.5000       29.3341       40.0975       437.179       12.2409
       3250.0000       29.2615       39.7378       437.818       12.1947
       3250.5000       29.0514       39.6361       437.320       11.9735
       3251.0000       29.1607       39.5434       438.846       11.9936
       3251.5000       29.3770       39.5949       434.584       11.9759
       3252.0000       29.5060       39.5150       437.360       12.0846
       3252.5000       29.1573       39.7392       437.263       12.2051
       3253.0000       29.1476       39.7205       436.203       12.0664
       3253.5000       29.3123       39.8906       441.259       12.2374
       3254.0000       29.5377       40.1957       441.348       12.1407
       3254.5000       29.4659       40.1250       442.159       11.9973
       3255.0000       29.5696       40.0371       439.402       12.0030
       3255.5000       29.5010       40.0989       439.287       12.0606
       3256.0000       29.6247       40.0852       437.207       12.2048
       3256.5000       29.5980       40.2103       436.472       12.3307
       3257.0000       29.6621       40.4995       438.277       12.3018
       3257.5000       29.7309       40.6483       437.614       12.3428
       3258.0000       29.5075       40.3505       439.864       12.3061
       3258.5000       29.6820       40.3713       441.615       12.3478
       3259.0000       29.2644       40.5383       440.854       12.5017
       3259.5000       29.3742       40.2773       442.150       12.4997
       3260.0000       29.7186       40.6099       442.311       12.4755
       3260.5000       30.0694       40.1710       445.484       12.3592
       3261.0000       29.8337       39.9744       444.089       12.6084
       3261.5000       29.6074       40.3368       443.752       12.5508
       3262.0000       29.4981       40.0337       442.605       12.3877
       3262.5000       29.1435       39.8237       442.430       12.1802
       3263.0000       29.1988       40.0333       442.329       12.1727
       3263.5000       29.3376       40.0646       441.137       12.3203
       3264.0000       29.2140       40.1039       443.119       12.2663
       3264.5000       29.5331       40.0172       439.941       12.2531
       3265.0000       29.6411       39.8808       439.428       12.2067
       3265.5000       29.5664       40.0098       438.241       12.4939
       3266.0000       29.4174       40.0486       437.764       12.3245
       3266.5000       28.9595       40.0360       440.079       12.2726
       3267.0000       29.1771       39.8590       437.623       12.0690
       3267.5000       29.2951       39.4667       435.952       12.0302
       3268.0000       29.1980       39.3976       433.979       12.1195
       3268.5000       29.0840       39.4899       432.718       12.2561
       3269.0000       29.0053       39.6723       436.269       11.9945
       3269.5000       29.0314       39.8274       436.621       11.9498
       3270.0000       29.1539       39.8289       438.709       12.0271
       3270.5000       29.1850       39.5945       439.691       11.9731
       3271.0000       29.1358       39.5031       435.245       12.0720
       3271.5000       29.4200       39.5283       439.033       12.1963
       3272.0000       29.2122       39.5486       438.275       12.1063
       3272.5000       28.8769       39.5941       430.564       12.1374
       3273.0000       29.1261       39.4784       431.975       12.0917
       3273.5000       29.2944       39.4064       433.970       12.0167
       3274.0000       29.1847       39.6239       435.325       12.0264
       3274.5000       29.0191       39.7016       434.763       12.2062
       3275.0000       29.2341       39.8367       434.878       12.1187
       3275.5000       29.2744       39.6720       437.745       12.2030
       3276.0000       29.0000       39.7068       435.385       12.1582
       3276.5000       29.0120       39.6012       438.488       12.1820
       3277.0000       29.2042       39.7781       439.902       12.1590
       3277.5000       29.1962       39.8908       436.400       12.1607
       3278.0000       29.4052       40.0651       435.321       12.2369
       3278.5000       29.5204       39.8992       439.647       12.3194
       3279.0000       29.1660       40.4481       441.951       12.3011
       3279.5000       29.2744       39.9414       440.563       12.3320
       3280.0000       29.4848       40.0550       441.333       12.1394
       3280.5000       29.3270       39.9416       440.255       11.9847
       3281.0000       29.2651       39.7970       435.325       12.0397
       3281.5000       29.5498       39.6603       437.896       12.0164
       3282.0000       29.4444       39.6363       438.774       12.0609
       3282.5000       29.6131       39.5098       439.209       12.2114
       3283.0000       29.5679       39.4359       439.660       12.2412
       3283.5000       28.9186       39.4556       436.677       12.0641
       3284.0000       28.8801       39.6667       437.426       12.0470
       3284.5000       29.0807       39.6856       433.546       11.9626
       3285.0000       29.2595       39.7585       432.849       11.7176
       3285.5000       28.9898       39.6172       432.094       11.7818
       3286.0000       28.9261       39.3965       432.596       11.8399
       3286.5000       29.0204       39.0432       429.714       11.8326
       3287.0000       29.2031       39.0595       432.170       11.7460
       3287.5000       28.7396       38.9364       428.267       11.7813
       3288.0000       28.5469       38.9738       427.132       11.7961
       3288.5000       28.7275       39.0721       428.708       11.8367
       3289.0000       29.0754       39.2915       433.457       11.8304
       3289.5000       29.0130       39.3641       428.284       11.8957
       3290.0000       28.8110       38.9027       423.519       11.9027
       3290.5000       28.5890       38.9258       420.113       12.0601
       3291.0000       28.6132       39.1306       423.559       11.9522
       3291.5000       28.7412       39.3120       429.163       11.7892
       3292.0000       28.6185       39.0153       429.210       11.9527
       3292.5000       28.6311       39.1406       427.947       12.0776
       3293.0000       28.5693       39.5090       431.933       12.1740
       3293.5000       28.3748       39.3323       433.310       12.0986
       3294.0000       28.5527       39.1254       428.663       11.8133
       3294.5000       28.4262       39.1613       429.868       11.7609
       3295.0000       28.7908       39.4179       429.553       11.8341
       3295.5000       28.2344       39.3167       428.997       11.8602
       3296.0000       28.4664       39.0622       429.822       11.8824
       3296.5000       28.5850       38.9426       430.530       11.8236
       3297.0000       28.6365       39.0148       425.700       11.9107
       3297.5000       28.9285       38.9700       428.143       12.0567
       3298.0000       29.1018       38.8559       429.013       11.8168
       3298.5000       28.8691       39.2663       429.471       11.7836
       3299.0000       28.5557       38.8854       428.737       11.8061
       3299.5000       28.3403       38.4102       426.928       11.8515
       3300.0000       28.3135       38.6913       426.815       11.9291
       3300.5000       28.3267       38.7728       427.940       11.9430
       3301.0000       28.1201       38.8788       426.518       11.8097
       3301.5000       28.3456       38.7127       424.055       11.8555
       3302.0000       28.3318       38.5554       423.848       11.9132
       3302.5000       28.0364       38.2858       422.391       11.9327
       3303.0000       27.8897       38.4730       419.049       12.0468
       3303.5000       27.9498       38.6754       420.940       11.6631
       3304.0000       28.0670       38.5222       420.899       11.6064
       3304.5000       28.3482       38.2153       420.724       11.5329
       3305.0000       28.1450       38.1235       420.588       11.6388
       3305.5000       28.0282       38.2112       420.058       11.5401
       3306.0000       27.8869       37.8833       417.080       11.4712
       3306.5000       28.1802       37.9592       416.631       11.5294
       3307.0000       28.2281       38.2586       415.716       11.8487
       3307.5000       28.2411       37.8008       415.755       11.7848
       3308.0000       28.0541       37.5126       417.799       11.5162
       3308.5000       28.1201       37.8741       416.701       11.5991
       3309.0000       28.1508       38.1626       416.557       11.5167
       3309.5000       27.6516       38.0972       415.199       11.4435
       3310.0000       27.5026       37.7621       413.680       11.5810
       3310.5000       27.7660       37.4223       413.576       11.4582
       3311.0000       27.7251       37.4823       413.876       11.4337
       3311.5000       27.5054       37.7380       413.691       11.5694
       3312.0000       27.6652       37.3715       414.119       11.5526
       3312.5000       27.6569       37.7708       414.466       11.5042
       3313.0000       27.7486       37.6452       415.542       11.4772
       3313.5000       27.8159       37.4230       413.068       11.3793
       3314.0000       27.7267       37.9882       411.882       11.4045
       3314.5000       27.4736       37.6928       410.928       11.4798
       3315.0000       27.3335       37.3122       409.687       11.4129
       3315.5000       27.6381       37.2265       408.494       11.4272
       3316.0000       27.5531       37.1330       406.278       11.3530
       3316.5000       27.3471       37.0503       407.219       11.3163
       3317.0000       27.0963       37.1042       410.221       11.2500
       3317.5000       27.3426       37.3674       409.070       11.3165
       3318.0000       27.4588       37.5887       407.646       11.4950
       3318.5000       27.2747       37.1668       408.572       11.4627
       3319.0000       27.3479       37.1556       406.672       11.4758
       3319.5000       27.1452       37.0819       407.817       11.5491
       3320.0000       27.2598       37.3095       409.093       11.4487
       3320.5000       27.6362       37.1703       404.678       11.3095
       3321.0000       27.7702       37.4156       407.104       11.2168
       3321.5000       27.5677       37.1237       409.317       11.1990
       3322.0000       27.8081       37.2493       408.229       11.2668
       3322.5000       27.8939       37.2800       407.309       11.4189
       3323.0000       27.3001       36.9404       409.607       11.3576
       3323.5000       27.1074       37.1660       405.335       11.2854
       3324.0000       27.0768       37.2135       404.119       11.3132
       3324.5000       26.8861       37.1027       407.349       11.2433
       3325.0000       27.0950       37.4876       407.282       11.3298
       3325.5000       27.4283       36.8173       406.980       11.4057
       3326.0000       27.3031       36.8151       402.401       11.3964
       3326.5000       27.3951       36.9142       404.141       11.4152
       3327.0000       27.5388       37.1648       408.567       11.4363
       3327.5000       27.7211       37.5764       410.333       11.3958
       3328.0000       27.6307       37.2185       411.653       11.4013
       3328.5000       27.5623       37.0235       411.924       11.0857
       3329.0000       27.2243       36.8714       408.829       11.0826
       3329.5000       27.2682       36.8424       406.441       11.1445
       3330.0000       27.3824       37.0721       406.278       11.1634
       3330.5000       27.2569       37.3323       405.162       11.1521
       3331.0000       27.4298       37.3762       407.658       11.3910
       3331.5000       27.2171       37.0592       403.434       11.2875
       3332.0000       27.2651       37.2425       402.681       11.5067
       3332.5000       27.2008       36.8031       405.274       11.3555
       3333.0000       27.2356       37.1435       405.706       11.5067
       3333.5000       27.1182       37.3081       408.921       11.5851
       3334.0000       26.9833       37.2741       407.062       11.4011
       3334.5000       26.9360       37.4909       408.126       11.3109
       3335.0000       27.3150       37.3346       406.674       11.4273
       3335.5000       27.1513       37.1880       406.192       11.2194
       3336.0000       27.1411       36.3122       404.215       11.3428
       3336.5000       27.3840       36.7098       406.263       11.4228
       3337.0000       27.4293       36.9872       405.861       11.3874
       3337.5000       27.5824       37.0817       405.991       11.1467
       3338.0000       27.2771       36.9299       404.853       11.1370
       3338.5000       27.3768       37.1920       404.696       11.1890
       3339.0000       27.4897       36.8204       407.402       11.2365
       3339.5000       27.5289       36.7688       407.184       11.3224
       3340.0000       27.6401       36.6897       409.094       11.3581
       3340.5000       27.3888       37.1670       403.009       11.2380
       3341.0000       27.2142       37.2652       407.677       11.3437
       3341.5000       27.1320       37.0543       408.084       11.3724
       3342.0000       27.2768       37.1271       406.785       11.4857
       3342.5000       27.3135       36.8262       410.019       11.3658
       3343.0000       27.3468       37.1325       408.830       11.3150
       3343.5000       27.2703       37.2119       409.396       11.3160
       3344.0000       27.1273       37.2999       408.927       11.3423
       3344.5000       27.1064       37.7694       410.477       11.4529
       3345.0000       27.4407       37.4619       409.898       11.4821
       3345.5000       27.5049       37.5252       412.599       11.5446
       3346.0000       27.2875       37.4559       409.613       11.6852
       3346.5000       27.2527       37.1068       407.968       11.3605
       3347.0000       26.9978       37.1798       408.038       11.3348
       3347.5000       27.1682       37.5485       410.187       11.3565
       3348.0000       27.1886       37.7802       410.646       11.5984
       3348.5000       27.1070       37.3666       407.755       11.4428
       3349.0000       27.0272       37.0608       404.413       11.1588
       3349.5000       26.8491       36.6568       403.285       11.0243
       3350.0000       27.1470       36.5525       406.986       11.2068
       3350.5000       26.9882       36.5256       405.591       11.2655
       3351.0000       26.9916       36.6461       404.305       11.1324
       3351.5000       26.6672       36.5237       403.513       11.2215
       3352.0000       26.6430       36.6279       400.888       11.2760
       3352.5000       26.5590       36.3768       400.241       11.1690
       3353.0000       26.9407       36.1989       401.832       11.2383
       3353.5000       27.1561       36.1329       400.462       11.2332
       3354.0000       26.9068       36.1705       401.089       11.2143
       3354.5000       27.1050       36.6265       403.081       11.1829
       3355.0000       26.9579       36.5322       400.595       11.3504
       3355.5000       27.0244       36.7226       401.383       11.1647
       3356.0000       26.8064       36.6822       400.362       11.2325
       3356.5000       26.6533       36.5733       400.622       11.4407
       3357.0000       26.5760       36.3302       401.787       11.3933
       3357.5000       26.9513       36.2264       399.688       11.2545
       3358.0000       26.8800       36.5024       400.021       11.1708
       3358.5000       26.6143       36.2613       399.997       11.0204
       3359.0000       26.6777       36.4235       399.808       11.0450
       3359.5000       26.5164       35.8619       397.861       11.0030
       3360.0000       26.6082       36.1664       397.388       11.0677
       3360.5000       26.5593       36.1192       402.627       10.9524
       3361.0000       26.5653       36.0824       398.088       10.9910
       3361.5000       26.4260       36.1543       398.651       10.8918
       3362.0000       26.5404       36.0635       397.945       10.9232
       3362.5000       26.5474       35.8893       397.509       10.8863
       3363.0000       26.3157       35.6754       397.005       10.8188
       3363.5000       26.5194       35.5759       395.417       10.9146
       3364.0000       26.3178       35.8386       392.527       10.7579
       3364.5000       26.4567       36.0851       397.406       10.9353
       3365.0000       26.5250       35.9207       399.042       10.9251
       3365.5000       26.5314       36.0167       400.497       10.9200
       3366.0000       26.9807       36.1432       402.046       11.0694
       3366.5000       27.1694       36.3563       403.480       11.1983
       3367.0000       26.8923       36.5287       401.526       11.2445
       3367.5000       26.8053       36.0197       397.394       11.1624
       3368.0000       26.7534       36.1358       398.276       11.0641
       3368.5000       26.8274       36.2537       397.250       11.0019
       3369.0000       26.7582       35.8737       400.246       10.9039
       3369.5000       26.7762       35.7398       398.576       10.8655
       3370.0000       26.6490       35.5343       395.671       10.9299
       3370.5000       26.4382       35.7574       395.824       11.0257
       3371.0000       26.3270       36.1238       395.683       10.8053
       3371.5000       26.4198       36.1414       396.630       10.8302
       3372.0000       26.5341       36.2730       400.772       10.8006
       3372.5000       26.6522       35.9044       399.277       10.8200
       3373.0000       26.8450       36.0742       395.168       11.0391
       3373.5000       26.7057       36.1370       397.302       10.8677
       3374.0000       26.9940       36.2378       399.213       11.0791
       3374.5000       26.4764       35.9843       397.838       11.0029
       3375.0000       26.5451       36.1431       395.593       11.0774
       3375.5000       26.4286       35.8051       395.003       10.9519
       3376.0000       26.7321       35.9141       397.590       11.1216
       3376.5000       26.6891       36.0129       400.866       11.1338
       3377.0000       26.4176       36.4956       401.547       11.2074
       3377.5000       26.5181       36.3637       398.474       11.0578
       3378.0000       26.8417       36.1591       398.275       10.8546
       3378.5000       27.2227       36.4390       399.873       11.0296
       3379.0000       26.9600       36.3920       398.389       11.0438
       3379.5000       26.7307       36.2077       398.863       11.0357
       3380.0000       26.5644       36.1901       400.056       11.1297
       3380.5000       26.4601       36.3439       399.321       11.1242
       3381.0000       26.3558       36.1004       396.659       11.0486
       3381.5000       26.4049       35.7541       393.841       10.8811
       3382.0000       26.1977       35.6952       393.478       10.9139
       3382.5000       26.0269       35.6521       396.932       10.9360
       3383.0000       26.0953       35.8689       396.236       10.9630
       3383.5000       26.4934       35.9817       396.074       11.1482
       3384.0000       26.4837       36.2281       397.336       11.1089
       3384.5000       26.7979       35.9570       397.630       11.0862
       3385.0000       26.4687       35.9609       394.807       10.9198
       3385.5000       26.8154       35.9666       393.872       11.0779
       3386.0000       26.7576       36.0229       395.242       11.1226
       3386.5000       26.7491       36.5786       397.846       11.2420
       3387.0000       26.7005       36.3410       400.596       11.0939
       3387.5000       26.9506       36.2286       400.807       10.9825
       3388.0000       26.6684       36.1243       398.185       11.0950
       3388.5000       26.7225       36.3348       397.245       11.0734
       3389.0000       26.7201       35.8897       397.489       10.9592
       3389.5000       26.7635       35.9937       396.565       10.9787
       3390.0000       26.6957       35.9674       395.004       11.0503
       3390.5000       26.4891       36.0411       396.006       11.0653
       3391.0000       26.4077       35.7937       396.245       11.0118
       3391.5000       26.6661       35.9622       392.419       11.0146
       3392.0000       26.5470       36.1165       394.351       11.1089
       3392.5000       26.5469       36.4399       396.463       11.0568
       3393.0000       26.9578       36.2290       394.562       10.9813
       3393.5000       26.5760       35.9960       394.171       10.8719
       3394.0000       26.5346       36.0508       392.633       10.7564
       3394.5000       26.4507       36.2535       391.440       10.8118
       3395.0000       26.3999       35.8622       391.307       11.0534
       3395.5000       26.5312       35.6385       395.891       11.1627
       3396.0000       26.5672       35.9281       392.208       11.1687
       3396.5000       26.6662       35.6134       391.823       10.9152
       3397.0000       26.7503       35.6975       392.315       10.9100
       3397.5000       26.5907       35.9938       393.394       11.0079
       3398.0000       26.5161       36.1182       396.378       11.0684
       3398.5000       26.6458       36.4166       396.523       11.2590
       3399.0000       26.7815       36.1952       399.291       11.2188
       3399.5000       26.5107       36.3021       396.467       11.0474
       3400.0000       26.6680       36.1766       395.966       11.1335
       3400.5000       26.7955       36.0773       397.281       11.1951
       3401.0000       26.6664       36.4724       398.127       11.2625
       3401.5000       26.7679       36.7443       400.016       11.2139
       3402.0000       26.8031       36.4426       401.490       11.2551
       3402.5000       27.4160       36.5573       401.317       11.3220
       3403.0000       27.1333       36.2497       400.268       11.2466
       3403.5000       27.0574       36.4800       401.925       11.3717
       3404.0000       27.1826       36.5108       399.320       11.2763
       3404.5000       27.0838       36.1913       400.134       11.1190
       3405.0000       26.8045       36.4111       397.978       11.0841
       3405.5000       26.5791       36.3874       399.991       11.2350
       3406.0000       26.6586       36.1932       401.727       11.1991
       3406.5000       27.0541       36.1953       401.547       11.1126
       3407.0000       26.8408       36.1034       400.940       11.1219
       3407.5000       26.7071       36.5237       403.695       11.1371
       3408.0000       26.8951       36.6751       400.833       11.2185
       3408.5000       27.0825       36.8071       398.771       11.1174
       3409.0000       26.7512       36.6932       399.898       11.1850
       3409.5000       26.6430       36.5251       397.634       11.0835
       3410.0000       26.4933       36.5772       399.446       11.1830
       3410.5000       26.8456       36.5251       395.783       11.1589
       3411.0000       26.9625       36.6480       398.922       11.2268
       3411.5000       26.8909       36.0504       402.482       11.0567
       3412.0000       26.9322       36.3335       399.051       11.1364
       3412.5000       27.0832       36.5828       401.484       11.1241
       3413.0000       26.8326       36.5589       402.777       11.2522
       3413.5000       26.8625       36.5794       402.646       11.2025
       3414.0000       26.9716       36.6523       403.917       11.2108
       3414.5000       27.1825       36.8571       400.850       11.0132
       3415.0000       27.2420       36.4635       400.223       11.0108
       3415.5000       26.9935       36.5685       400.736       11.1612
       3416.0000       26.9239       36.4378       402.113       10.9652
       3416.5000       26.9842       36.3000       404.359       10.9425
       3417.0000       26.8725       36.2140       402.820       11.1651
       3417.5000       26.8117       36.4879       403.957       11.1138
       3418.0000       27.2782       36.7806       405.248       11.3141
       3418.5000       27.2180       37.0636       402.969       11.3176
       3419.0000       27.2089       36.9950       403.974       11.4816
       3419.5000       27.1514       36.8488       405.697       11.4053
       3420.0000       27.3734       36.8165       407.206       11.2837
       3420.5000       27.4800       36.8951       407.408       11.3405
       3421.0000       27.2931       37.2452       409.234       11.3448
       3421.5000       27.0991       37.3787       412.854       11.4224
       3422.0000       27.1955       37.2407       408.905       11.3546
       3422.5000       27.3889       37.4784       409.819       11.3419
       3423.0000       27.2706       37.6798       411.381       11.4952
       3423.5000       27.2257       37.7368       411.765       11.5962
       3424.0000       27.4601       37.5428       409.188       11.5742
       3424.5000       27.6908       37.5514       408.593       11.5594
       3425.0000       27.5492       37.3533       406.591       11.7845
       3425.5000       27.5211       37.5165       406.345       11.7277
       3426.0000       27.6756       37.9693       408.066       11.8410
       3426.5000       27.4585       37.8904       410.135       11.8563
       3427.0000       27.4523       37.5218       408.789       11.7157
       3427.5000       27.4122       37.5827       408.539       11.5325
       3428.0000       27.1699       37.4007       408.593       11.6974
       3428.5000       27.2886       37.4912       405.083       11.5993
       3429.0000       27.2542       37.2962       403.771       11.6075
       3429.5000       26.9308       36.9106       401.847       11.2683
       3430.0000       26.7442       36.6720       402.688       11.1562
       3430.5000       26.7902       36.4751       404.067       11.2160
       3431.0000       26.4754       36.3215       400.232       11.3200
       3431.5000       26.4873       36.4812       397.033       11.2836
       3432.0000       26.5270       36.5035       398.365       11.0381
       3432.5000       26.8499       36.2261       399.056       10.9895
       3433.0000       26.7142       36.2037       395.096       11.0544
       3433.5000       26.6399       36.0493       394.767       11.0804
       3434.0000       26.2109       36.1462       395.033       11.0952
       3434.5000       26.1619       36.0857       393.744       11.1228
       3435.0000       26.3342       36.1539       395.691       10.9534
       3435.5000       26.5283       36.2538       393.493       10.9896
       3436.0000       26.3676       36.2651       396.336       11.1632
       3436.5000       26.2804       36.2388       395.981       11.3359
       3437.0000       26.4928       36.1076       399.324       11.1133
       3437.5000       26.4591       36.2597       398.184       10.9959
       3438.0000       26.5010       35.9309       392.245       10.9836
       3438.5000       26.4967       35.9980       392.728       11.1466
       3439.0000       26.6943       36.0160       395.474       11.1018
       3439.5000       26.4687       35.8129       396.922       11.1902
       3440.0000       26.0933       35.5928       395.531       10.9944
       3440.5000       26.2015       35.4543       394.048       10.8316
       3441.0000       26.1583       35.2806       393.776       10.8295
       3441.5000       26.3441       35.8423       392.986       10.9050
       3442.0000       26.3668       35.7539       392.153       10.9283
       3442.5000       26.4522       35.3753       393.533       10.8582
       3443.0000       26.2942       35.2788       394.004       10.7874
       3443.5000       26.1868       35.2995       388.345       10.6058
       3444.0000       25.7960       34.8053       387.818       10.6319
       3444.5000       26.2020       35.5241       390.058       10.8389
       3445.0000       26.3567       35.4613       392.612       10.9419
       3445.5000       26.3169       35.2779       395.163       10.7889
       3446.0000       26.1622       35.1417       390.671       10.6727
       3446.5000       25.9633       35.2349       388.866       10.7481
       3447.0000       26.0086       35.6161       389.882       10.9108
       3447.5000       26.1640       35.6138       392.725       11.0014
       3448.0000       26.3575       35.5982       390.190       11.0486
       3448.5000       26.1854       35.5919       394.236       11.0406
       3449.0000       25.7193       35.3450       390.549       10.8590
       3449.5000       25.9658       35.6556       390.561       10.9251
       3450.0000       26.2847       35.8370       391.797       10.9744
       3450.5000       26.2955       35.8846       389.002       10.9375
       3451.0000       26.3220       35.8581       390.608       10.9768
       3451.5000       26.2988       35.6331       388.588       10.9304
       3452.0000       26.2932       35.5560       388.750       11.0254
       3452.5000       25.9786       35.2791       389.031       10.9546
       3453.0000       26.2226       35.5009       388.582       10.8651
       3453.5000       26.1563       35.3041       390.117       11.1091
       3454.0000       26.2075       35.5648       386.080       11.1763
       3454.5000       26.5036       35.9716       390.657       10.9350
       3455.0000       26.5846       36.0654       394.132       11.0509
       3455.5000       26.3377       35.7241       392.079       11.0216
       3456.0000       26.0773       35.8087       388.528       11.0388
       3456.5000       26.0928       35.4963       388.213       10.8676
       3457.0000       26.1646       35.6153       390.425       10.8356
       3457.5000       26.2690       35.6938       394.086       10.9160
       3458.0000       26.1706       35.8357       393.535       10.7949
       3458.5000       26.4301       35.6893       395.397       10.8225
       3459.0000       26.4508       35.7393       393.116       10.7661
       3459.5000       26.4538       35.5614       389.272       10.7579
       3460.0000       26.2987       35.4578       389.046       10.8812
       3460.5000       26.1664       35.2586       389.663       10.7472
       3461.0000       26.2078       34.9951       388.307       10.8042
       3461.5000       26.3250       35.0280       388.210       10.7866
       3462.0000       26.2923       35.3871       392.022       10.8972
       3462.5000       26.1135       35.3771       392.506       10.9464
       3463.0000       25.9012       35.1712       388.066       10.7912
       3463.5000       25.7773       35.4163       387.280       10.7578
       3464.0000       26.1154       35.3999       389.970       10.8582
       3464.5000       26.0855       35.3036       391.632       10.8227
       3465.0000       26.2896       35.4648       392.344       10.8045
       3465.5000       26.0823       35.3616       392.455       10.8499
       3466.0000       25.9964       35.5322       390.406       10.7643
       3466.5000       26.2036       35.6385       393.749       10.6214
       3467.0000       26.3595       35.3949       389.165       10.8655
       3467.5000       26.3704       35.1936       389.833       10.9272
       3468.0000       26.2725       35.6132       392.632       10.9304
       3468.5000       26.1443       35.5515       392.298       10.9497
       3469.0000       26.2875       35.5496       391.249       11.0187
       3469.5000       26.2870       35.6104       391.938       10.9209
       3470.0000       26.3928       35.7111       394.529       10.9021
       3470.5000       26.2121       35.6634       391.992       10.8815
       3471.0000       26.0168       35.8444       394.297       10.8891
       3471.5000       26.3758       36.0012       391.949       10.8241
       3472.0000       26.4928       36.2118       392.466       10.9219
       3472.5000       26.1916       35.9471       394.784       10.9746
       3473.0000       26.1554       35.5896       393.152       10.9153
       3473.5000       25.8868       35.5645       393.769       10.8882
       3474.0000       26.0183       35.8171       390.522       11.0066
       3474.5000       26.1713       35.7826       388.232       11.0311
       3475.0000       25.9653       35.0755       388.843       10.9332
       3475.5000       25.9348       35.0388       389.248       10.7685
       3476.0000       25.9121       35.1125       391.127       10.6453
       3476.5000       25.6843       35.4111       388.687       10.5689
       3477.0000       25.5162       35.0694       386.427       10.7814
       3477.5000       25.9084       34.8534       387.828       10.7099
       3478.0000       25.9096       34.7554       388.021       10.7335
       3478.5000       26.0311       35.2603       387.212       10.7617
       3479.0000       26.0472       35.0668       387.550       10.8138
       3479.5000       26.1226       35.3736       384.165       10.7274
       3480.0000       26.0685       35.4644       382.997       10.8342
       3480.5000       25.5997       35.2804       383.590       10.8204
       3481.0000       25.6424       35.2455       385.734       10.8671
       3481.5000       25.9264       35.3354       386.707       10.8293
       3482.0000       25.9784       35.3384       391.220       10.7788
       3482.5000       25.9945       35.4540       389.871       10.8256
       3483.0000       25.9563       35.0931       386.567       10.7475
       3483.5000       25.6931       35.1801       387.262       10.7450
       3484.0000       25.7691       35.2240       387.331       10.8193
       3484.5000       25.6254       35.2206       386.518       10.8888
       3485.0000       25.7508       35.2650       387.599       10.7217
       3485.5000       25.7915       34.9995       386.357       10.7228
       3486.0000       25.6348       35.3167       385.848       10.8364
       3486.5000       25.9343       35.3011       383.914       10.7976
       3487.0000       25.7782       35.1935       384.426       10.7588
       3487.5000       25.5349       35.1989       383.835       10.6937
       3488.0000       25.9126       35.3314       385.182       10.5565
       3488.5000       26.3562       35.8064       389.331       10.7748
       3489.0000       26.3281       35.6340       387.682       10.7166
       3489.5000       26.2127       35.2709       388.511       10.7436
       3490.0000       26.1666       35.1883       386.787       10.8515
       3490.5000       25.9447       35.2672       387.649       10.6571
       3491.0000       25.8617       35.1984       386.881       10.7189
       3491.5000       25.7999       35.0021       389.180       10.7246
       3492.0000       25.7379       34.9937       385.781       10.5253
       3492.5000       25.7583       35.1984       387.497       10.6471
       3493.0000       25.7478       34.9474       383.976       10.6542
       3493.5000       25.7459       34.6892       385.264       10.4518
       3494.0000       25.5880       34.7075       387.110       10.5713
       3494.5000       25.6262       34.8664       383.549       10.6935
       3495.0000       25.6281       35.1201       382.245       10.5244
       3495.5000       25.5886       35.2162       383.662       10.4990
       3496.0000       25.8201       34.9584       386.510       10.5406
       3496.5000       25.7472       34.6960       387.421       10.5266
       3497.0000       25.6971       35.0779       386.804       10.6740
       3497.5000       25.6719       35.1378       385.206       10.7420
       3498.0000       26.0544       35.0167       381.639       10.7415
       3498.5000       25.9991       35.0684       382.009       10.6159
       3499.0000       25.8585       34.7815       385.819       10.5826
       3499.5000       25.5757       34.7751       386.106       10.6129
       3500.0000       25.6709       34.9999       383.255       10.6729
       3500.5000       25.4062       34.6475       384.354       10.6909
       3501.0000       25.6408       34.9356       385.730       10.8416
       3501.5000       25.7155       35.3283       387.868       10.7480
       3502.0000       26.0281       35.3942       385.666       10.7937
       3502.5000       26.0653       34.7405       385.840       10.6640
       3503.0000       25.6377       34.7580       384.877       10.6733
       3503.5000       25.6560       35.0246       382.113       10.7868
       3504.0000       25.4132       34.8154       382.452       10.5902
       3504.5000       25.3496       34.8131       383.639       10.6114
       3505.0000       25.4374       34.8217       382.777       10.6237
       3505.5000       25.3233       34.5756       379.071       10.6904
       3506.0000       25.4269       34.6553       378.037       10.7243
       3506.5000       25.6329       34.5839       378.925       10.7077
       3507.0000       25.3858       34.8045       381.071       10.6684
       3507.5000       25.2117       34.8178       381.245       10.6129
       3508.0000       25.4516       34.5697       381.151       10.6174
       3508.5000       25.1502       34.2531       378.892       10.6069
       3509.0000       25.2832       34.4885       379.893       10.5600
       3509.5000       25.1931       34.3425       376.387       10.5370
       3510.0000       24.7712       34.0449       377.337       10.4113
       3510.5000       24.8732       34.0194       374.558       10.4815
       3511.0000       24.6865       33.9167       373.839       10.4274
       3511.5000       24.8045       33.9710       372.003       10.3680
       3512.0000       24.9172       34.0610       374.380       10.5036
       3512.5000       24.6937       33.7251       373.997       10.5084
       3513.0000       24.5411       33.8786       371.658       10.4057
       3513.5000       24.9321       33.7827       371.307       10.3165
       3514.0000       24.9583       33.6835       371.834       10.1630
       3514.5000       24.7294       33.6315       376.689       10.2553
       3515.0000       24.9511       33.8210       374.263       10.3512
       3515.5000       24.8737       33.6208       369.027       10.5317
       3516.0000       24.6937       33.5960       367.453       10.1493
       3516.5000       24.7244       33.8524       366.394       10.1501
       3517.0000       24.9075       33.8026       370.302       10.2295
       3517.5000       24.6557       33.6341       366.588       10.3877
       3518.0000       24.7143       33.8046       367.361       10.4546
       3518.5000       24.3957       33.8003       368.615       10.2637
       3519.0000       24.6023       34.1856       370.651       10.5873
       3519.5000       24.6456       33.7653       371.282       10.5235
       3520.0000       24.4037       33.5202       371.001       10.4120
       3520.5000       24.2888       33.6564       368.866       10.2348
       3521.0000       24.4950       33.7045       365.314       10.2706
       3521.5000       24.3024       33.2394       363.584       10.2634
       3522.0000       24.4295       33.2859       363.654       10.2483
       3522.5000       24.0934       33.3419       364.273       10.3157
       3523.0000       23.9977       33.0442       363.076       10.3662
       3523.5000       24.0880       33.2236       361.668       10.0119
       3524.0000       24.1898       33.2428       363.109       9.99517
       3524.5000       24.1684       32.8507       358.321       9.88060
       3525.0000       23.8494       32.6679       359.346       9.93128
       3525.5000       23.8924       32.9881       360.598       9.89402
       3526.0000       23.8302       32.6894       358.846       9.90743
       3526.5000       23.7494       32.5948       361.284       9.82204
       3527.0000       23.7022       32.4420       358.706       9.86383
       3527.5000       23.6310       32.4444       354.677       9.79199
       3528.0000       23.5457       32.5081       353.191       9.85217
       3528.5000       23.6203       32.2913       351.665       9.80346
       3529.0000       23.7114       32.1671       352.614       9.88443
       3529.5000       23.4766       32.0695       354.272       9.88986
       3530.0000       23.4104       32.1647       356.333       9.80857
       3530.5000       23.5510       32.2515       354.235       9.90593
       3531.0000       23.5187       32.1351       353.462       9.75090
       3531.5000       23.7102       32.4304       351.068       9.86686
       3532.0000       23.7943       32.4015       353.357       9.92576
       3532.5000       23.6500       32.3013       354.761       10.0332
       3533.0000       23.8275       32.3811       358.097       10.0799
       3533.5000       23.5854       32.1914       353.544       10.0401
       3534.0000       23.3613       32.0749       352.465       9.91028
       3534.5000       23.4671       31.8254       353.515       9.82671
       3535.0000       23.3404       32.3434       352.096       9.80242
       3535.5000       23.4279       32.6837       350.863       9.92052
       3536.0000       23.5604       32.6175       352.775       10.0192
       3536.5000       23.5684       32.2170       350.200       9.94111
       3537.0000       23.5938       32.2980       350.775       9.97961
       3537.5000       23.5593       32.3922       352.127       9.95013
       3538.0000       23.5324       32.2975       352.395       9.98428
       3538.5000       23.6046       32.0733       355.542       9.91759
       3539.0000       23.4081       31.8668       351.742       9.95243
       3539.5000       23.5357       31.7181       349.616       9.76928
       3540.0000       23.2519       31.7872       348.987       9.87684
       3540.5000       23.4124       31.7803       352.003       9.98301
       3541.0000       23.3452       32.1521       352.818       10.1191
       3541.5000       23.4227       31.9301       353.783       9.98580
       3542.0000       23.2131       32.1060       349.055       9.88725
       3542.5000       23.1202       31.8621       349.680       9.96589
       3543.0000       23.0888       31.9715       347.861       9.96179
       3543.5000       23.0544       31.9803       348.741       9.86283
       3544.0000       23.1324       32.0281       347.280       9.82839
       3544.5000       23.3874       31.8327       352.203       9.92862
       3545.0000       23.3906       31.4775       351.685       9.85692
       3545.5000       23.3378       31.6901       350.592       9.92112
       3546.0000       23.2016       32.1127       347.392       9.97614
       3546.5000       23.1585       31.8061       347.858       9.88497
       3547.0000       23.1269       31.9123       349.438       9.83250
       3547.5000       23.2248       32.0355       350.322       9.81049
       3548.0000       23.2536       31.7693       347.246       9.80522
       3548.5000       23.1351       31.4658       348.728       9.88090
       3549.0000       23.0052       31.5632       349.790       9.86437
       3549.5000       23.0409       31.5789       350.584       9.80713
       3550.0000       22.9165       31.3555       348.020       9.82379
       3550.5000       22.9798       31.4161       345.835       9.89473
       3551.0000       23.1844       31.8056       346.690       9.86029
       3551.5000       23.2248       31.6787       345.505       9.84170
       3552.0000       23.0253       31.7502       345.832       9.92789
       3552.5000       23.1901       31.6128       346.173       9.98303
       3553.0000       23.1226       31.6952       345.058       9.95149
       3553.5000       23.0487       31.7362       346.558       9.76635
       3554.0000       23.1069       31.4472       347.406       9.73388
       3554.5000       23.1648       31.1661       347.956       9.65004
       3555.0000       23.0644       31.3171       346.917       9.69881
       3555.5000       23.1709       31.3762       345.075       9.75342
       3556.0000       23.2499       31.6649       347.857       9.81192
       3556.5000       23.0983       31.6711       346.480       9.83759
       3557.0000       23.1023       31.6904       346.523       9.80958
       3557.5000       23.3393       31.6091       348.036       9.79871
       3558.0000       23.2194       31.7921       348.582       9.81124
       3558.5000       23.5393       31.7629       347.235       9.81018
       3559.0000       23.3740       31.5841       349.968       9.85937
       3559.5000       23.3109       31.8400       348.623       9.95709
       3560.0000       23.0942       31.8886       346.023       9.94407
       3560.5000       23.2960       32.0196       348.558       10.0258
       3561.0000       23.3336       31.5842       349.235       9.99095
       3561.5000       23.2616       31.7666       350.247       9.92627
       3562.0000       23.3782       31.8684       348.280       9.89386
       3562.5000       23.4722       31.9952       349.519       9.90447
       3563.0000       23.5789       32.0693       350.012       9.78846
       3563.5000       23.5031       32.0888       351.093       9.89802
       3564.0000       23.2020       32.0683       351.417       9.82540
       3564.5000       23.3800       31.9417       352.210       9.92029
       3565.0000       23.4499       31.9037       352.604       9.95514
       3565.5000       23.4159       32.1041       352.096       9.85588
       3566.0000       23.3440       31.8940       352.541       9.89301
       3566.5000       23.2734       31.8123       353.144       9.85239
       3567.0000       23.3646       31.5554       352.776       9.70703
       3567.5000       23.2881       31.3578       347.336       9.73149
       3568.0000       23.1886       31.4141       345.267       9.74982
       3568.5000       23.1707       31.4946       348.223       9.78588
       3569.0000       23.1980       31.6560       351.777       9.72803
       3569.5000       23.2174       31.5038       349.527       9.72718
       3570.0000       23.4053       31.3925       346.478       9.71270
       3570.5000       23.1810       31.4552       346.241       9.60622
       3571.0000       23.5330       31.3127       347.141       9.74043
       3571.5000       23.5067       31.4444       349.652       9.75140
       3572.0000       23.6298       31.7933       350.957       9.73752
       3572.5000       23.4861       31.8283       351.842       9.65615
       3573.0000       23.3260       31.8041       350.979       9.56263
       3573.5000       23.4485       31.7292       349.800       9.58507
       3574.0000       23.2541       31.6478       352.333       9.85547
       3574.5000       23.2633       31.8012       349.835       9.73459
       3575.0000       23.4796       31.9368       351.409       9.84045
       3575.5000       23.2075       31.8431       354.144       9.65911
       3576.0000       23.7043       31.8864       352.635       9.75185
       3576.5000       23.8455       32.0286       353.546       9.78826
       3577.0000       23.8000       31.9303       351.903       9.78811
       3577.5000       23.5468       31.8702       352.738       9.70006
       3578.0000       23.3462       32.0152       353.534       9.80690
       3578.5000       23.6864       32.2419       356.052       9.81780
       3579.0000       23.7772       32.3356       356.053       9.84182
       3579.5000       23.8034       32.2492       352.954       9.91620
       3580.0000       23.8197       32.2243       351.269       9.97875
       3580.5000       23.7055       32.1427       352.335       9.96963
       3581.0000       23.5641       32.0405       350.759       9.82455
       3581.5000       23.4185       31.9380       351.444       9.77386
       3582.0000       23.4614       32.3072       351.827       9.80553
       3582.5000       23.6372       32.2939       353.308       9.63474
       3583.0000       23.6180       32.1320       351.525       9.77191
       3583.5000       23.5184       32.0110       349.775       9.73106
       3584.0000       23.5250       31.9008       348.560       9.49571
       3584.5000       23.4336       31.9301       349.488       9.57561
       3585.0000       23.3343       31.7444       349.127       9.67229
       3585.5000       23.1648       31.8911       352.381       9.73061
       3586.0000       23.6089       32.0060       349.291       9.71356
       3586.5000       23.5208       31.9832       349.275       9.66278
       3587.0000       23.5034       31.8536       348.510       9.64763
       3587.5000       23.2911       31.7485       349.519       9.50212
       3588.0000       23.1819       31.5271       349.268       9.57479
       3588.5000       23.2603       31.1951       350.403       9.57661
       3589.0000       23.3282       31.4970       347.683       9.65858
       3589.5000       23.3875       31.5109       348.936       9.70731
       3590.0000       23.1550       31.4370       345.917       9.74648
       3590.5000       23.1324       31.5331       348.244       9.76918
       3591.0000       23.1128       31.7800       350.108       9.74350
       3591.5000       23.2546       31.6825       349.031       9.83013
       3592.0000       23.1927       31.4934       348.879       9.81035
       3592.5000       23.2719       31.4568       349.737       9.86217
       3593.0000       23.3862       31.7509       348.729       9.76542
       3593.5000       23.3932       31.5308       349.720       9.60287
       3594.0000       23.2422       31.6857       349.615       9.85097
       3594.5000       23.4508       31.7421       351.173       10.0849
       3595.0000       23.4160       31.8596       349.644       10.0327
       3595.5000       23.1766       31.9864       348.296       9.92119
       3596.0000       23.2469       32.0080       348.532       9.79800
       3596.5000       23.1909       32.0945       348.141       9.80577
       3597.0000       23.3522       31.9516       349.080       9.90103
       3597.5000       23.4399       32.0000       346.944       9.93224
       3598.0000       23.5207       32.0885       350.501       9.93926
       3598.5000       23.3042       32.0051       350.458       9.96842
       3599.0000       23.3302       32.1392       349.325       9.90180
       3599.5000       23.7479       32.3859       347.221       10.0707
       3600.0000       23.4849       32.3490       349.226       10.0217
       3600.5000       23.6206       32.1183       349.534       9.87436
       3601.0000       23.7292       32.0483       349.068       9.83273
       3601.5000       23.5976       31.9613       350.720       9.78878
       3602.0000       23.1829       32.0042       351.764       9.86046
       3602.5000       23.2378       31.9491       347.008       9.86971
       3603.0000       23.5520       31.8956       346.553       9.93239
       3603.5000       23.3701       31.9325       346.489       9.86804
       3604.0000       23.3055       32.0114       346.585       9.80369
       3604.5000       23.3676       32.1024       350.853       9.69592
       3605.0000       23.4790       31.6229       350.129       9.60395
       3605.5000       23.5197       31.4075       346.206       9.66288
       3606.0000       23.1331       31.5008       343.109       9.79594
       3606.5000       23.3483       31.5023       347.351       9.78815
       3607.0000       23.1391       31.6044       348.064       9.75839
       3607.5000       22.9146       31.7895       344.726       9.69973
       3608.0000       23.0172       31.6559       344.977       9.65686
       3608.5000       23.0082       31.5133       345.055       9.76075
       3609.0000       23.4469       31.5594       347.016       9.68953
       3609.5000       23.0443       31.1377       342.511       9.66375
       3610.0000       22.9955       31.2424       342.452       9.59980
       3610.5000       23.1055       31.2402       347.093       9.59616
       3611.0000       23.2207       31.7360       350.193       9.77030
       3611.5000       23.3193       31.6206       348.665       9.72600
       3612.0000       23.1048       31.4724       348.251       9.69571
       3612.5000       23.2080       31.6752       348.670       9.66391
       3613.0000       23.0994       31.5567       344.852       9.60735
       3613.5000       23.2233       31.4405       346.577       9.61793
       3614.0000       23.2213       31.4281       348.058       9.64508
       3614.5000       23.5311       31.5320       349.190       9.58951
       3615.0000       23.5051       31.8224       348.045       9.59207
       3615.5000       23.1611       31.5542       345.897       9.63301
       3616.0000       23.1210       31.5390       346.770       9.57461
       3616.5000       23.3372       31.6707       345.501       9.56606
       3617.0000       23.4149       31.5940       347.025       9.72058
       3617.5000       23.0939       31.3550       345.951       9.80173
       3618.0000       23.0252       31.3495       346.129       9.69452
       3618.5000       23.0963       31.5914       345.553       9.64813
       3619.0000       23.2735       31.7525       345.765       9.62204
       3619.5000       23.0281       31.5625       346.504       9.70891
       3620.0000       22.9394       31.5510       347.624       9.63304
       3620.5000       22.8956       31.5313       347.460       9.82567
       3621.0000       22.8744       31.3014       347.571       9.85046
       3621.5000       22.9802       31.2545       344.402       9.74177
       3622.0000       22.9554       31.2769       344.820       9.64928
       3622.5000       23.1065       31.2813       345.513       9.63540
       3623.0000       23.2116       31.7921       345.427       9.83056
       3623.5000       22.9529       31.6317       345.588       9.80047
       3624.0000       22.8771       31.3761       346.456       9.66318
       3624.5000       23.2412       31.6500       345.423       9.62800
       3625.0000       23.6820       31.7384       346.757       9.82273
       3625.5000       23.5806       31.5563       345.054       9.80693
       3626.0000       23.1972       31.6755       347.769       9.73933
       3626.5000       23.0605       31.9089       345.417       9.85559
       3627.0000       22.8722       32.0403       344.204       9.86108
       3627.5000       22.9930       31.9399       345.967       9.87788
       3628.0000       23.2295       31.8513       348.874       9.80856
       3628.5000       23.3771       31.9216       349.685       9.79861
       3629.0000       23.1360       32.1090       349.153       9.86387
       3629.5000       23.2020       32.0708       349.158       9.88649
       3630.0000       23.1046       31.8827       344.772       9.88673
       3630.5000       23.0020       31.4432       346.827       9.83644
       3631.0000       23.0248       31.2741       344.990       9.81249
       3631.5000       23.0186       31.4347       344.771       9.78539
       3632.0000       22.9336       31.5319       341.384       9.54087
       3632.5000       23.0885       31.5048       343.718       9.64172
       3633.0000       23.0816       31.6377       342.747       9.54998
       3633.5000       22.9425       31.2577       338.496       9.50394
       3634.0000       22.6930       31.0422       339.252       9.54181
       3634.5000       22.8781       31.0948       339.561       9.58639
       3635.0000       22.7725       30.9689       342.301       9.52943
       3635.5000       22.5343       30.9289       343.220       9.48161
       3636.0000       22.5479       31.2336       341.899       9.64848
       3636.5000       22.9353       31.1823       341.681       9.62543
       3637.0000       22.9367       31.2783       343.178       9.62079
       3637.5000       22.7770       31.1380       344.334       9.59530
       3638.0000       22.7985       31.1682       341.295       9.58373
       3638.5000       22.7483       31.1556       338.712       9.72054
       3639.0000       22.8038       31.2467       338.925       9.69402
       3639.5000       22.8803       31.4290       341.735       9.74221
       3640.0000       22.8281       31.4477       343.171       9.73436
       3640.5000       22.6528       31.4916       341.957       9.63148
       3641.0000       22.7231       31.5644       341.371       9.64072
       3641.5000       22.7108       31.2576       339.685       9.69740
       3642.0000       22.8492       31.2609       339.085       9.64925
       3642.5000       22.7823       30.9449       340.486       9.58329
       3643.0000       22.6870       31.0991       342.830       9.66795
       3643.5000       22.5016       31.0540       342.348       9.64055
       3644.0000       22.8084       30.7865       340.182       9.73422
       3644.5000       22.6752       30.9167       339.603       9.66535
       3645.0000       22.6473       30.8604       336.868       9.53689
       3645.5000       22.6729       30.9426       337.843       9.54930
       3646.0000       22.5647       30.8161       337.698       9.39404
       3646.5000       22.5629       30.9253       335.394       9.39215
       3647.0000       22.7278       30.9617       337.917       9.46293
       3647.5000       22.5700       30.8232       337.641       9.40130
       3648.0000       22.4220       30.7841       335.719       9.49368
       3648.5000       22.7139       30.6915       337.580       9.53624
       3649.0000       22.6696       30.6013       338.314       9.53054
       3649.5000       22.5059       30.6613       337.380       9.63493
       3650.0000       22.5400       30.3088       338.489       9.46973
       3650.5000       22.5137       30.3342       335.951       9.45776
       3651.0000       22.4238       30.5883       334.748       9.38540
       3651.5000       22.3716       30.7081       335.418       9.46230
       3652.0000       22.4987       30.4723       336.955       9.42476
       3652.5000       22.5277       30.6860       339.084       9.44516
       3653.0000       22.3474       30.8629       339.546       9.59484
       3653.5000       22.3551       30.8011       337.919       9.61001
       3654.0000       22.4753       30.7630       337.348       9.57416
       3654.5000       22.9393       30.9124       338.976       9.65127
       3655.0000       22.7174       30.9665       337.913       9.56597
       3655.5000       22.5053       30.9515       336.071       9.53992
       3656.0000       22.5767       30.8341       335.252       9.51934
       3656.5000       22.4492       31.0126       335.781       9.46536
       3657.0000       22.4270       30.8937       336.590       9.51772
       3657.5000       22.4565       30.7810       336.049       9.53156
       3658.0000       22.6205       30.9251       338.813       9.60212
       3658.5000       22.5038       30.9225       339.608       9.71336
       3659.0000       22.2747       31.2943       340.681       9.71550
       3659.5000       22.2712       31.3359       338.863       9.70159
       3660.0000       22.6868       31.1701       339.786       9.67438
       3660.5000       22.5043       31.0337       340.320       9.51148
       3661.0000       22.1697       30.9026       339.248       9.46771
       3661.5000       22.1035       30.9503       340.892       9.57971
       3662.0000       22.4281       31.1377       340.282       9.58738
       3662.5000       22.5569       31.0391       339.305       9.63714
       3663.0000       22.7703       30.8509       337.625       9.70415
       3663.5000       22.5275       30.7733       334.961       9.74294
       3664.0000       22.5534       30.8941       337.857       9.68478
       3664.5000       22.3895       30.7649       335.578       9.58537
       3665.0000       22.3014       30.5698       334.325       9.55440
       3665.5000       22.0154       30.6733       335.605       9.55716
       3666.0000       22.1968       30.7747       334.812       9.53592
       3666.5000       22.6109       30.7149       335.264       9.69051
       3667.0000       22.5456       30.4596       335.859       9.71131
       3667.5000       22.4527       30.6188       335.771       9.54930
       3668.0000       22.4357       30.6297       335.712       9.42392
       3668.5000       22.5007       30.7167       336.048       9.49797
       3669.0000       22.0732       30.6010       335.821       9.40447
       3669.5000       22.1026       30.6908       336.297       9.38388
       3670.0000       22.1698       30.5996       334.066       9.40966
       3670.5000       22.1651       30.5210       332.886       9.44250
       3671.0000       22.2103       30.5279       332.918       9.45204
       3671.5000       22.1089       30.4604       334.349       9.38866
       3672.0000       22.3371       30.4445       331.949       9.44114
       3672.5000       22.2470       30.4869       332.196       9.56264
       3673.0000       22.2199       30.1629       329.466       9.48818
       3673.5000       22.4401       30.3735       330.416       9.42651
       3674.0000       22.3261       30.4942       333.039       9.44146
       3674.5000       22.0805       30.6828       334.000       9.46288
       3675.0000       22.2249       30.7908       334.702       9.46920
       3675.5000       22.3076       30.7666       336.495       9.57336
       3676.0000       22.4509       30.5549       334.476       9.48991
       3676.5000       22.5117       30.5727       334.029       9.43791
       3677.0000       22.4211       30.6242       330.539       9.43869
       3677.5000       22.2995       30.5752       331.855       9.37975
       3678.0000       22.1049       30.3579       332.216       9.38163
       3678.5000       21.9540       30.2870       330.104       9.37968
       3679.0000       22.1918       30.5940       330.638       9.51134
       3679.5000       22.1658       30.3588       333.233       9.54160
       3680.0000       22.2723       29.9559       331.225       9.43327
       3680.5000       22.2519       30.3698       331.488       9.39229
       3681.0000       22.2225       30.4046       332.446       9.46222
       3681.5000       21.9887       30.0359       333.431       9.22627
       3682.0000       21.9865       29.9753       329.204       9.28416
       3682.5000       22.2447       30.2307       328.670       9.37099
       3683.0000       22.1785       30.2916       330.481       9.27549
       3683.5000       22.1511       30.2884       331.240       9.39913
       3684.0000       22.2127       30.2625       332.475       9.48679
       3684.5000       22.2840       30.6665       333.114       9.48084
       3685.0000       22.3156       30.5227       334.750       9.57004
       3685.5000       22.0903       30.4588       333.773       9.50235
       3686.0000       22.2041       30.3827       332.137       9.39219
       3686.5000       22.2720       30.1847       334.064       9.47470
       3687.0000       22.2347       30.2626       331.820       9.40138
       3687.5000       22.4552       30.1918       331.770       9.44577
       3688.0000       22.0737       30.5077       332.460       9.52012
       3688.5000       22.0117       30.4494       333.905       9.34722
       3689.0000       22.0265       30.4283       334.162       9.32968
       3689.5000       22.0281       30.6460       333.443       9.31327
       3690.0000       21.9390       30.8416       329.930       9.45999
       3690.5000       21.9372       30.3524       328.738       9.44072
       3691.0000       21.8736       29.9604       329.633       9.41268
       3691.5000       21.9296       29.9533       328.351       9.37488
       3692.0000       21.8547       30.2963       327.286       9.24216
       3692.5000       22.0071       30.2698       326.954       9.31051
       3693.0000       22.2408       30.2830       330.331       9.42730
       3693.5000       21.9966       30.3922       331.954       9.34921
       3694.0000       22.0989       30.3472       328.732       9.29045
       3694.5000       22.1734       30.3131       328.793       9.42795
       3695.0000       22.2276       30.2952       328.084       9.40918
       3695.5000       22.1223       30.1690       329.409       9.31551
       3696.0000       22.0710       30.2768       329.744       9.41300
       3696.5000       22.0620       30.4346       328.213       9.39716
       3697.0000       21.9350       30.6126       330.116       9.45789
       3697.5000       21.7063       30.4204       330.130       9.45697
       3698.0000       21.4534       30.1810       327.189       9.40335
       3698.5000       21.3665       29.9862       325.510       9.37141
       3699.0000       21.6960       30.1090       324.358       9.39373
       3699.5000       21.9545       30.2619       327.635       9.47352
       3700.0000       21.9819       30.3313       327.580       9.35903
       3700.5000       21.8387       30.2589       327.241       9.35799
       3701.0000       21.8749       30.5001       330.664       9.42994
       3701.5000       22.0550       30.7003       329.601       9.45450
       3702.0000       22.0499       30.4355       332.162       9.44965
       3702.5000       22.0326       30.1255       327.442       9.28024
       3703.0000       22.0806       30.0255       327.911       9.39495
       3703.5000       21.9450       30.0188       328.308       9.31573
       3704.0000       21.9222       29.9703       327.563       9.29151
       3704.5000       21.7099       30.1372       329.522       9.22890
       3705.0000       21.7471       29.6987       327.476       9.22379
       3705.5000       21.6408       29.6715       327.555       9.20539
       3706.0000       21.8323       29.5667       327.675       9.12913
       3706.5000       21.8081       29.5003       326.996       9.07272
       3707.0000       21.6840       29.6818       324.249       9.08364
       3707.5000       21.6936       29.6592       323.832       9.01099
       3708.0000       21.5304       29.5025       325.409       9.12847
       3708.5000       21.6290       29.5181       323.948       9.11045
       3709.0000       21.7074       29.6714       325.446       9.08495
       3709.5000       21.6968       29.7821       323.643       9.04587
       3710.0000       21.6924       29.4792       323.282       9.09027
       3710.5000       21.6130       29.7607       321.252       9.11008
       3711.0000       21.7738       29.8758       323.575       9.17030
       3711.5000       21.7538       29.8094       325.507       9.34892
       3712.0000       21.7494       29.9814       326.624       9.29930
       3712.5000       21.6826       30.2691       325.230       9.28509
       3713.0000       21.6175       29.9847       323.881       9.33287
       3713.5000       21.8827       30.0263       328.123       9.25057
       3714.0000       21.9727       30.0667       332.738       9.41463
       3714.5000       22.1211       30.2304       333.624       9.53558
       3715.0000       22.1187       30.2176       332.838       9.46986
       3715.5000       21.9074       30.5296       330.814       9.48028
       3716.0000       21.8635       30.4605       329.249       9.60882
       3716.5000       22.0631       30.5739       330.436       9.64587
       3717.0000       21.9615       30.3663       329.537       9.56870
       3717.5000       21.9367       30.5641       330.826       9.48668
       3718.0000       22.3438       30.5632       333.872       9.47812
       3718.5000       22.3620       30.3355       334.256       9.39986
       3719.0000       22.1031       30.2329       332.974       9.34080
       3719.5000       21.7480       30.5262       329.398       9.28817
       3720.0000       22.0267       30.4276       331.784       9.25184
       3720.5000       22.0873       30.2659       329.968       9.19938
       3721.0000       21.9283       30.0597       329.638       9.20326
       3721.5000       21.7996       29.7667       327.777       9.23735
       3722.0000       21.7408       29.7074       324.543       9.12980
       3722.5000       21.8196       29.6623       322.018       9.19451
       3723.0000       22.0301       29.6076       325.942       9.08713
       3723.5000       21.9459       29.9609       330.635       9.23810
       3724.0000       22.2197       30.0346       329.232       9.33414
       3724.5000       22.3297       30.2936       329.560       9.40930
       3725.0000       22.3275       30.9411       336.279       9.60930
       3725.5000       22.6301       31.4183       339.770       9.81017
       3726.0000       22.9630       31.7660       344.571       9.97516
       3726.5000       23.3525       32.3500       349.240       10.1287
       3727.0000       23.7519       32.8839       359.285       10.4729
       3727.5000       23.8951       33.3880       364.595       10.7454
       3728.0000       24.2437       34.1151       368.490       10.8988
       3728.5000       24.6781       34.8070       374.088       11.1826
       3729.0000       24.6751       34.8419       378.245       11.2226
       3729.5000       24.9826       34.9123       379.998       11.2733
       3730.0000       25.1864       34.8480       378.140       11.1093
       3730.5000       24.9913       34.8982       377.627       11.0191
       3731.0000       24.9001       34.3500       372.091       10.9679
       3731.5000       24.5165       33.9466       369.731       10.7343
       3732.0000       24.2201       33.3668       363.851       10.4008
       3732.5000       24.0971       32.6728       356.625       10.0351
       3733.0000       23.7511       31.9237       348.136       9.74011
       3733.5000       23.2743       31.2241       341.796       9.48760
       3734.0000       23.0786       30.7524       334.457       9.42107
       3734.5000       22.5194       30.4328       331.076       9.14818
       3735.0000       22.0781       29.6465       328.165       8.94778
       3735.5000       22.0029       29.4938       322.771       8.99728
       3736.0000       22.0262       29.2696       320.763       8.83109
       3736.5000       21.8864       29.2011       321.084       8.79251
       3737.0000       21.8262       29.3871       323.288       8.93268
       3737.5000       21.5339       29.2619       320.615       8.90406
       3738.0000       21.4370       29.1090       320.164       8.91202
       3738.5000       21.5747       28.8808       319.936       8.96990
       3739.0000       21.3953       29.2099       323.207       9.01165
       3739.5000       21.5702       29.5888       325.328       9.10924
       3740.0000       21.7158       29.5208       323.500       9.15935
       3740.5000       21.7688       29.5165       322.855       9.39655
       3741.0000       21.9865       29.7537       324.214       9.35654
       3741.5000       22.0212       30.2583       325.566       9.38719
       3742.0000       22.0619       30.3665       325.798       9.33252
       3742.5000       22.0862       30.4457       328.499       9.47592
       3743.0000       22.2431       30.2510       327.428       9.49818
       3743.5000       22.2960       30.6218       330.085       9.56148
       3744.0000       22.1192       30.6023       329.224       9.40386
       3744.5000       22.1956       30.4202       326.726       9.36121
       3745.0000       22.2700       30.3234       329.639       9.35732
       3745.5000       22.1564       30.0585       329.951       9.17243
       3746.0000       22.0421       30.0637       329.872       9.11323
       3746.5000       21.9425       30.2320       330.570       9.09580
       3747.0000       22.2430       29.9494       330.373       9.00973
       3747.5000       22.2018       29.9779       329.533       9.10346
       3748.0000       21.9646       29.9396       330.054       9.07227
       3748.5000       21.8304       29.7844       328.921       8.99093
       3749.0000       21.9617       29.6148       325.131       9.01690
       3749.5000       22.0732       29.7920       326.135       9.21282
       3750.0000       21.8990       29.7262       324.766       9.13788
       3750.5000       21.8278       29.3484       327.366       8.89189
       3751.0000       22.0293       29.1343       325.538       9.07012
       3751.5000       21.9245       29.1101       324.263       9.04065
       3752.0000       21.9443       29.3733       326.327       8.95761
       3752.5000       21.9774       29.5263       323.506       8.99475
       3753.0000       22.1283       29.6131       324.291       9.17505
       3753.5000       22.0108       29.9648       329.291       9.32143
       3754.0000       22.0926       30.3149       328.232       9.35368
       3754.5000       21.9660       30.2658       330.241       9.30057
       3755.0000       21.9377       30.3802       332.580       9.48896
       3755.5000       22.1705       30.5583       333.269       9.54367
       3756.0000       22.2911       30.8281       333.678       9.56821
       3756.5000       22.0288       30.9023       329.754       9.50306
       3757.0000       22.0169       30.6608       331.681       9.59853
       3757.5000       22.5518       30.6637       333.859       9.59414
       3758.0000       22.2849       30.6618       334.915       9.63792
       3758.5000       22.3243       30.5380       335.553       9.53503
       3759.0000       22.1564       30.6124       336.586       9.44242
       3759.5000       22.2011       30.3917       334.896       9.47449
       3760.0000       22.4318       30.5034       332.360       9.60243
       3760.5000       22.3864       30.5883       332.461       9.57367
       3761.0000       22.3292       30.3982       332.067       9.40227
       3761.5000       22.3089       30.1008       332.715       9.37049
       3762.0000       22.4545       30.2662       334.262       9.46052
       3762.5000       22.1939       30.5040       331.279       9.44803
       3763.0000       22.1756       30.2942       331.955       9.41657
       3763.5000       22.2580       30.3413       329.137       9.45843
       3764.0000       22.1007       30.5123       331.146       9.32387
       3764.5000       22.0663       30.3555       331.741       9.29936
       3765.0000       22.0558       30.2201       329.626       9.25659
       3765.5000       22.3056       30.0514       329.911       9.31514
       3766.0000       22.3321       29.9939       332.097       9.35913
       3766.5000       22.1728       29.9379       331.894       9.27048
       3767.0000       22.1898       30.1430       330.737       9.16772
       3767.5000       21.9434       30.0701       328.327       9.24887
       3768.0000       21.5853       29.7570       324.776       9.24292
       3768.5000       21.3629       29.6881       322.904       9.20681
       3769.0000       21.6261       29.4852       321.300       9.16194
       3769.5000       21.6745       29.6160       321.224       9.19121
       3770.0000       21.8200       29.6412       321.348       9.15940
       3770.5000       21.8191       29.4827       321.279       9.08825
       3771.0000       21.4192       29.5684       322.465       9.09105
       3771.5000       21.2662       29.4013       323.330       9.02658
       3772.0000       21.3496       29.2831       320.798       9.06667
       3772.5000       21.4657       29.1050       319.127       8.97830
       3773.0000       21.4819       29.0479       315.949       8.93651
       3773.5000       21.4213       29.2395       316.138       8.93883
       3774.0000       21.3372       29.4235       314.827       8.91387
       3774.5000       21.4634       29.3791       315.865       9.14762
       3775.0000       21.1986       29.3670       318.884       9.20449
       3775.5000       21.3756       29.4122       320.093       9.20446
       3776.0000       21.4821       29.5274       319.079       9.03810
       3776.5000       21.3480       29.6296       319.822       9.04803
       3777.0000       21.2709       29.4944       319.049       9.00375
       3777.5000       21.4988       29.5341       318.538       9.02358
       3778.0000       21.3656       29.5793       320.857       9.17171
       3778.5000       21.3663       29.6964       320.473       9.22104
       3779.0000       21.5842       29.7928       320.101       9.18794
       3779.5000       21.4592       29.8876       319.817       9.26563
       3780.0000       21.2604       29.8209       318.949       9.31204
       3780.5000       21.3073       29.6088       320.446       9.22825
       3781.0000       21.4305       29.7046       321.528       9.29391
       3781.5000       21.5277       29.7602       322.384       9.27459
       3782.0000       21.5712       29.9981       322.058       9.27600
       3782.5000       21.6479       30.2658       322.457       9.40744
       3783.0000       21.5094       30.0980       318.999       9.44139
       3783.5000       21.6404       30.0200       320.583       9.54274
       3784.0000       21.6117       30.2003       323.297       9.52082
       3784.5000       21.4956       30.1937       321.385       9.50247
       3785.0000       21.4593       30.0368       320.309       9.41437
       3785.5000       21.6758       29.9869       320.949       9.41333
       3786.0000       21.6187       29.6756       319.040       9.27844
       3786.5000       21.3939       29.3961       320.430       9.16853
       3787.0000       21.3754       29.2885       320.767       9.11204
       3787.5000       21.2541       29.0851       317.158       9.11999
       3788.0000       21.0384       28.8656       315.410       9.21901
       3788.5000       21.2021       28.9114       315.523       9.13753
       3789.0000       21.3086       29.0879       314.085       9.01901
       3789.5000       21.2635       28.9210       313.866       8.91781
       3790.0000       21.1105       28.6739       312.609       8.81391
       3790.5000       20.8656       28.5346       311.930       8.88022
       3791.0000       20.8439       28.7174       312.877       8.91270
       3791.5000       20.8961       28.6215       312.643       8.90261
       3792.0000       20.8423       28.5133       312.187       8.88731
       3792.5000       20.8101       28.3127       309.465       8.77269
       3793.0000       20.4716       28.3122       306.846       8.69761
       3793.5000       20.6943       28.1167       305.882       8.63612
       3794.0000       20.6909       28.2212       306.050       8.74440
       3794.5000       20.3980       28.1431       305.500       8.75189
       3795.0000       20.1658       28.0297       305.810       8.63337
       3795.5000       19.8305       27.8481       305.435       8.59912
       3796.0000       19.8840       27.5890       301.653       8.65280
       3796.5000       20.1026       27.5201       297.920       8.59369
       3797.0000       19.9262       27.5428       297.434       8.37156
       3797.5000       20.1128       27.4164       299.002       8.45296
       3798.0000       20.0904       27.2833       301.616       8.47176
       3798.5000       19.8761       27.1448       297.670       8.36600
       3799.0000       19.6586       27.0263       296.864       8.39165
       3799.5000       19.6624       26.9317       297.784       8.32710
       3800.0000       19.8364       27.2095       296.345       8.30500
       3800.5000       19.9775       27.0813       296.138       8.43769
       3801.0000       19.8367       27.2670       295.574       8.40577
       3801.5000       19.6863       27.1355       296.824       8.35816
       3802.0000       19.8245       27.3358       298.036       8.44202
       3802.5000       20.0075       27.5214       297.854       8.45481
       3803.0000       20.0160       27.4060       296.900       8.52461
       3803.5000       20.0884       27.3747       298.058       8.58287
       3804.0000       20.0553       27.3684       298.119       8.68659
       3804.5000       20.0504       27.7071       300.073       8.72626
       3805.0000       19.9553       27.6875       301.033       8.63836
       3805.5000       20.1046       27.7451       301.661       8.66747
       3806.0000       20.2195       27.7537       304.122       8.83795
       3806.5000       20.3801       28.0350       304.444       8.86762
       3807.0000       20.3311       28.0574       303.495       8.82164
       3807.5000       20.1482       28.0632       303.499       8.73919
       3808.0000       20.1538       27.7911       300.796       8.66356
       3808.5000       20.3193       28.0581       304.933       8.70824
       3809.0000       20.5520       28.5869       307.359       8.73724
       3809.5000       20.5299       28.2318       305.229       8.74475
       3810.0000       20.2549       28.2773       303.637       8.81113
       3810.5000       20.2479       28.4140       304.671       8.94822
       3811.0000       20.6795       28.5614       307.868       9.00763
       3811.5000       20.8311       28.8647       308.597       9.05732
       3812.0000       20.9335       28.6598       307.641       9.03473
       3812.5000       20.6964       28.5510       306.567       8.98366
       3813.0000       20.3382       28.4230       305.393       8.78684
       3813.5000       20.5201       28.2599       309.632       8.91028
       3814.0000       20.6476       28.6659       309.580       9.02076
       3814.5000       20.6257       28.4748       305.749       8.87840
       3815.0000       20.4316       28.2401       303.939       8.74979
       3815.5000       20.4224       28.0607       304.316       8.73402
       3816.0000       20.5673       28.2723       305.033       8.75848
       3816.5000       20.5451       28.0575       305.038       8.81215
       3817.0000       20.7422       27.9998       306.619       8.78939
       3817.5000       20.4944       27.8241       306.364       8.68851
       3818.0000       20.6364       27.8031       306.063       8.75512
       3818.5000       20.7421       27.9148       307.133       8.69182
       3819.0000       20.5983       28.1017       308.900       8.80591
       3819.5000       20.5696       28.5375       307.954       8.72029
       3820.0000       20.3832       28.3099       306.319       8.76362
       3820.5000       20.4341       28.4810       304.041       8.78244
       3821.0000       20.4857       28.2546       304.931       8.73164
       3821.5000       20.4969       28.1463       304.848       8.84152
       3822.0000       20.5349       28.0254       306.398       8.72408
       3822.5000       20.7388       28.2605       308.399       8.64072
       3823.0000       20.6666       28.0488       308.715       8.76161
       3823.5000       20.6951       28.1249       305.064       8.72320
       3824.0000       20.5594       28.3119       303.286       8.70907
       3824.5000       20.6137       28.2810       304.902       8.81022
       3825.0000       20.5455       28.0907       304.942       8.78361
       3825.5000       20.6092       27.8105       303.865       8.60488
       3826.0000       20.7591       27.8031       303.474       8.53996
       3826.5000       20.4455       28.0428       305.907       8.58336
       3827.0000       20.4117       27.8446       304.346       8.56071
       3827.5000       20.2598       27.8407       303.434       8.60774
       3828.0000       20.3845       27.8906       302.227       8.56764
       3828.5000       20.4143       27.6016       301.354       8.56953
       3829.0000       20.4067       27.4069       299.715       8.43966
       3829.5000       20.4116       27.4722       301.954       8.38068
       3830.0000       20.2394       27.4809       300.214       8.36313
       3830.5000       20.1906       27.3521       301.674       8.36817
       3831.0000       20.3821       27.6344       303.808       8.43739
       3831.5000       20.3525       27.2296       302.640       8.29054
       3832.0000       20.3039       27.3489       300.062       8.23866
       3832.5000       20.2248       27.2701       297.275       8.29438
       3833.0000       20.1755       26.9589       295.761       8.33585
       3833.5000       20.1610       26.9480       295.920       8.31390
       3834.0000       20.1401       26.8894       295.760       8.17437
       3834.5000       19.7998       26.7826       296.269       8.27474
       3835.0000       19.6275       26.7977       297.184       8.22196
       3835.5000       19.5866       26.7983       294.833       8.22060
       3836.0000       19.7092       26.7491       295.760       8.20828
       3836.5000       19.9251       26.6960       295.340       8.09694
       3837.0000       19.9753       26.7912       293.561       8.03883
       3837.5000       20.0566       26.9212       293.988       8.10145
       3838.0000       19.9657       26.7353       293.551       8.09298
       3838.5000       19.9729       26.6833       295.152       8.17105
       3839.0000       19.7698       26.9291       294.790       8.20352
       3839.5000       19.8035       26.7450       293.084       8.10726
       3840.0000       19.9285       26.8658       293.584       8.17417
       3840.5000       20.1954       27.1244       293.636       8.12960
       3841.0000       19.9908       26.9943       295.864       8.16846
       3841.5000       19.8919       27.0646       297.848       8.15960
       3842.0000       20.0871       27.1641       298.568       8.19975
       3842.5000       20.1585       27.2026       299.585       8.29426
       3843.0000       20.2888       27.3153       300.275       8.31728
       3843.5000       20.2765       27.8745       302.653       8.38292
       3844.0000       20.3424       27.9727       303.952       8.55929
       3844.5000       20.4072       28.0537       304.696       8.68630
       3845.0000       20.3141       28.1249       304.622       8.72462
       3845.5000       20.4778       28.0685       303.674       8.67788
       3846.0000       20.5877       28.2213       304.064       8.72382
       3846.5000       20.7338       28.3825       307.828       8.74207
       3847.0000       20.7366       28.6312       307.610       8.73559
       3847.5000       20.8145       28.7178       307.977       8.69738
       3848.0000       20.9194       28.8315       308.160       8.82365
       3848.5000       20.9838       28.5719       307.020       8.66865
       3849.0000       20.7118       28.4376       307.030       8.73753
       3849.5000       20.6530       28.7700       306.943       8.81824
       3850.0000       20.7765       28.6725       310.314       8.81307
       3850.5000       20.7464       28.6070       310.827       8.78755
       3851.0000       20.6709       28.7360       310.589       8.82214
       3851.5000       20.8088       28.8380       311.745       8.90169
       3852.0000       20.7336       28.7443       312.149       8.81084
       3852.5000       20.9998       29.0667       311.394       8.87326
       3853.0000       20.8639       28.7237       311.895       8.97596
       3853.5000       20.6560       28.7096       309.414       8.87996
       3854.0000       20.7081       28.5954       309.480       8.86552
       3854.5000       20.8092       28.5245       308.837       8.85907
       3855.0000       20.7934       28.6791       310.571       8.93695
       3855.5000       20.7892       28.6367       309.060       8.94914
       3856.0000       20.9566       28.9354       309.277       8.93258
       3856.5000       20.9714       28.9262       311.291       8.88785
       3857.0000       21.0044       28.7801       311.451       8.81765
       3857.5000       21.2032       28.8193       309.760       8.77819
       3858.0000       21.2009       28.9408       309.749       8.86697
       3858.5000       21.2111       28.9263       311.445       8.79102
       3859.0000       21.1431       28.9182       311.311       8.84810
       3859.5000       20.7835       29.0805       310.139       8.82756
       3860.0000       20.8068       28.9741       311.507       8.83904
       3860.5000       21.0407       28.9115       312.429       8.89158
       3861.0000       21.1702       29.0115       312.368       8.90948
       3861.5000       21.2168       29.0924       311.767       8.82922
       3862.0000       20.9292       28.9410       310.849       8.83056
       3862.5000       21.0954       28.8327       312.245       8.86671
       3863.0000       21.2461       29.1221       313.746       8.92099
       3863.5000       21.1067       29.0822       315.293       8.98005
       3864.0000       21.3935       29.1342       314.555       9.06813
       3864.5000       21.4737       29.4352       314.368       9.09946
       3865.0000       21.6969       29.6973       315.250       9.20544
       3865.5000       21.7581       29.9718       319.828       9.21793
       3866.0000       21.6658       30.0990       319.565       9.35650
       3866.5000       21.6919       30.0407       321.720       9.47904
       3867.0000       21.7227       30.0538       326.114       9.38780
       3867.5000       21.8515       30.1592       323.961       9.44762
       3868.0000       21.7178       30.5401       322.896       9.47425
       3868.5000       21.6660       30.5377       322.021       9.39985
       3869.0000       21.5788       30.3736       321.155       9.39548
       3869.5000       21.7704       30.3348       322.380       9.51579
       3870.0000       22.0588       30.3713       322.143       9.47124
       3870.5000       22.0897       30.1252       324.167       9.46880
       3871.0000       22.0303       30.2113       325.306       9.52309
       3871.5000       21.7927       30.0828       321.678       9.34415
       3872.0000       21.8644       29.6036       319.303       9.18998
       3872.5000       21.5817       29.4882       317.330       9.06634
       3873.0000       21.3517       29.3166       314.560       9.00129
       3873.5000       21.1730       29.0138       310.177       8.97345
       3874.0000       20.7747       28.9117       308.692       8.82347
       3874.5000       20.8160       28.7058       308.857       8.75386
       3875.0000       20.7544       28.8032       309.825       8.79959
       3875.5000       20.6519       28.5169       308.836       8.81148
       3876.0000       20.7234       28.5751       309.667       8.80111
       3876.5000       20.6884       28.3059       308.945       8.90536
       3877.0000       20.9879       28.3704       306.632       8.91800
       3877.5000       20.7277       28.4280       307.782       8.81514
       3878.0000       20.4423       28.5071       305.499       8.72715
       3878.5000       20.5577       28.2174       303.949       8.67778
       3879.0000       20.7435       28.2620       304.583       8.77308
       3879.5000       20.5196       28.2525       305.446       8.69915
       3880.0000       20.7264       28.0512       304.553       8.62395
       3880.5000       20.6117       27.8853       304.038       8.59655
       3881.0000       20.7107       27.8072       304.961       8.49631
       3881.5000       20.5730       27.8654       303.948       8.57359
       3882.0000       20.4865       27.9235       301.904       8.58136
       3882.5000       20.5569       28.2226       301.157       8.59550
       3883.0000       20.4231       28.0367       301.752       8.51392
       3883.5000       20.3485       27.8911       303.884       8.65888
       3884.0000       20.4742       27.8189       305.415       8.64286
       3884.5000       20.4243       27.9270       303.690       8.73461
       3885.0000       20.2885       28.0873       303.231       8.71112
       3885.5000       20.3084       27.8671       301.622       8.62332
       3886.0000       20.2342       27.7623       302.133       8.52362
       3886.5000       20.1998       27.8584       300.793       8.55750
       3887.0000       20.1978       27.8297       301.616       8.50847
       3887.5000       20.3626       27.7790       302.404       8.51827
       3888.0000       20.3845       27.5984       302.046       8.47230
       3888.5000       20.2586       27.8246       303.455       8.60232
       3889.0000       20.3438       27.7947       304.795       8.64100
       3889.5000       20.4288       27.7335       304.784       8.50291
       3890.0000       20.4267       27.4890       304.997       8.53260
       3890.5000       20.2848       27.7090       303.340       8.66895
       3891.0000       20.1842       27.8275       303.666       8.61352
       3891.5000       20.1720       27.8222       300.308       8.55540
       3892.0000       20.1782       27.4988       300.446       8.61582
       3892.5000       20.4281       27.5456       301.094       8.59564
       3893.0000       20.2734       27.7072       300.493       8.59609
       3893.5000       20.3514       27.9623       301.959       8.64431
       3894.0000       20.4961       27.8138       300.776       8.63028
       3894.5000       20.5106       27.8905       301.462       8.68984
       3895.0000       20.4718       27.9134       300.526       8.64969
       3895.5000       20.0778       28.0054       300.172       8.54410
       3896.0000       19.9028       28.0318       301.199       8.68863
       3896.5000       20.0694       27.9899       302.917       8.70947
       3897.0000       20.1744       28.1419       301.841       8.53731
       3897.5000       20.1874       28.0605       300.558       8.81895
       3898.0000       20.2126       27.8509       300.021       8.75812
       3898.5000       20.0919       28.0561       299.468       8.64518
       3899.0000       20.1033       28.1298       299.447       8.73129
       3899.5000       20.2275       27.9279       299.124       8.67072
       3900.0000       20.0042       27.7030       298.086       8.67975
       3900.5000       20.0048       28.0996       300.781       8.79431
       3901.0000       20.0617       28.0878       300.624       8.76080
       3901.5000       20.0983       28.0693       300.274       8.71045
       3902.0000       20.1875       27.7908       301.597       8.68199
       3902.5000       20.3653       28.1153       303.578       8.67774
       3903.0000       20.2632       28.1203       302.723       8.63566
       3903.5000       20.2253       28.0426       300.706       8.70754
       3904.0000       19.9581       27.7806       297.940       8.69962
       3904.5000       19.9592       27.9297       298.157       8.76622
       3905.0000       19.8849       28.1005       298.966       8.84362
       3905.5000       20.1146       27.9178       298.216       8.66269
       3906.0000       20.2463       27.9297       299.581       8.69080
       3906.5000       20.2916       27.7671       300.151       8.74510
       3907.0000       20.2105       27.5370       298.448       8.70036
       3907.5000       20.1178       27.8665       297.536       8.65318
       3908.0000       20.1429       27.8647       296.260       8.65074
       3908.5000       20.0220       27.9897       298.671       8.62828
       3909.0000       20.1112       27.8797       298.813       8.72342
       3909.5000       20.2123       27.8478       296.167       8.77238
       3910.0000       20.3086       27.9516       297.191       8.78798
       3910.5000       20.1498       28.2150       298.934       8.84536
       3911.0000       20.3240       27.9871       300.416       8.67493
       3911.5000       20.4019       27.8730       301.284       8.70802
       3912.0000       20.1127       27.9370       302.377       8.82943
       3912.5000       20.2815       27.9641       300.519       8.79068
       3913.0000       20.2683       28.1429       301.900       8.80331
       3913.5000       20.1197       28.1223       302.207       8.76450
       3914.0000       20.2748       28.0389       300.915       8.85695
       3914.5000       20.1879       28.0400       300.893       8.92111
       3915.0000       20.2214       27.8506       299.225       8.77528
       3915.5000       20.6114       27.8472       296.471       8.89120
       3916.0000       20.3388       28.0639       297.633       8.84001
       3916.5000       20.1593       27.9374       299.937       8.81012
       3917.0000       19.9964       27.8174       298.646       8.84915
       3917.5000       20.0806       27.6267       298.699       8.79215
       3918.0000       20.3206       27.9493       299.727       8.67211
       3918.5000       20.0210       27.6193       298.939       8.62103
       3919.0000       19.8538       27.8245       299.549       8.61329
       3919.5000       20.0229       27.9229       296.935       8.65608
       3920.0000       20.0186       27.7736       296.452       8.74245
       3920.5000       20.1299       27.6969       295.961       8.61799
       3921.0000       19.8390       27.5840       294.291       8.55177
       3921.5000       19.8098       27.4158       296.076       8.53643
       3922.0000       19.7060       27.2517       293.460       8.37098
       3922.5000       19.9397       27.5562       294.220       8.43544
       3923.0000       20.0066       27.3934       294.602       8.52073
       3923.5000       19.8438       27.2821       293.987       8.53708
       3924.0000       19.8745       27.2695       292.792       8.48987
       3924.5000       20.0104       27.3670       291.243       8.39612
       3925.0000       19.9374       27.3030       292.171       8.33205
       3925.5000       19.7714       27.2445       292.937       8.34267
       3926.0000       19.7946       27.2384       293.041       8.43866
       3926.5000       19.8673       27.0705       294.190       8.36689
       3927.0000       19.6710       27.0807       291.824       8.43215
       3927.5000       19.8210       26.9086       291.618       8.33738
       3928.0000       19.7120       26.9186       290.579       8.23673
       3928.5000       19.5982       26.8532       291.504       8.24879
       3929.0000       19.2704       26.6111       288.875       8.21501
       3929.5000       19.3438       26.6245       287.744       8.08469
       3930.0000       19.3156       26.3367       285.370       7.97855
       3930.5000       19.2256       26.2458       285.063       7.90158
       3931.0000       19.1975       26.1645       284.877       7.96401
       3931.5000       19.0107       25.9906       285.820       7.90684
       3932.0000       19.1582       25.8558       282.038       7.82535
       3932.5000       19.1798       25.5909       279.149       7.65085
       3933.0000       19.0049       25.6513       278.511       7.67856
       3933.5000       18.8496       25.5475       277.109       7.59334
       3934.0000       18.9062       25.4073       277.577       7.50870
       3934.5000       18.7448       24.9904       277.266       7.53287
       3935.0000       18.7687       24.9550       274.835       7.45404
       3935.5000       19.0088       25.1888       277.186       7.56356
       3936.0000       18.8880       25.3446       279.889       7.54491
       3936.5000       18.6844       25.5157       279.880       7.63376
       3937.0000       19.0017       25.5008       278.972       7.73407
       3937.5000       18.8925       25.5249       277.698       7.69537
       3938.0000       19.0117       25.5737       277.683       7.75675
       3938.5000       18.8547       25.7539       278.868       7.84286
       3939.0000       18.9323       26.0701       280.221       8.01927
       3939.5000       19.0404       26.2683       283.998       8.07152
       3940.0000       19.2615       26.5589       286.476       8.08480
       3940.5000       19.6138       26.6927       286.899       8.00924
       3941.0000       19.4471       26.7205       288.249       8.18068
       3941.5000       19.4527       26.6140       289.459       8.16802
       3942.0000       19.6378       26.6234       289.360       8.15657
       3942.5000       19.7049       26.7326       291.138       8.21384
       3943.0000       19.8022       26.8208       289.763       8.42965
       3943.5000       19.9157       26.8313       290.606       8.37814
       3944.0000       19.9271       26.6864       290.287       8.31057
       3944.5000       19.7919       26.9668       290.606       8.45680
       3945.0000       19.7213       27.0978       287.154       8.40776
       3945.5000       19.5642       27.0249       288.009       8.37367
       3946.0000       19.4189       26.8258       288.297       8.40860
       3946.5000       19.3817       26.8777       288.508       8.31180
       3947.0000       19.8198       26.9351       289.784       8.29142
       3947.5000       19.9862       26.9246       290.809       8.29136
       3948.0000       19.9198       27.2287       290.005       8.47066
       3948.5000       19.7186       27.3728       291.604       8.49620
       3949.0000       19.7189       27.5406       292.844       8.47859
       3949.5000       19.7355       27.5749       290.991       8.56297
       3950.0000       19.7673       27.5149       293.583       8.56051
       3950.5000       19.8954       27.5211       294.425       8.62419
       3951.0000       19.9005       27.2398       293.122       8.53665
       3951.5000       19.7152       26.9303       290.923       8.54479
       3952.0000       19.8817       27.2996       292.196       8.49671
       3952.5000       19.9964       27.6211       297.007       8.42547
       3953.0000       19.9984       27.4962       299.024       8.55452
       3953.5000       19.5570       27.3244       295.251       8.64119
       3954.0000       19.6216       27.1934       292.951       8.54100
       3954.5000       19.9918       27.3008       294.412       8.62045
       3955.0000       20.0101       27.6209       295.806       8.66034
       3955.5000       19.8969       27.4863       296.235       8.68050
       3956.0000       19.7849       27.2009       293.975       8.64527
       3956.5000       19.5791       27.3613       292.845       8.50859
       3957.0000       19.7225       27.2939       291.715       8.36519
       3957.5000       19.6541       27.2198       292.445       8.48500
       3958.0000       19.8176       27.2535       293.579       8.60444
       3958.5000       19.8784       27.3277       292.242       8.54244
       3959.0000       19.9469       27.3445       292.170       8.64503
       3959.5000       19.8127       27.6792       293.728       8.74376
       3960.0000       20.0855       27.5953       298.128       8.71582
       3960.5000       19.9928       27.5647       297.483       8.55861
       3961.0000       19.7370       27.5987       293.069       8.39748
       3961.5000       19.6510       27.3282       291.990       8.51459
       3962.0000       19.5279       27.1346       292.759       8.45112
       3962.5000       19.6918       26.8380       291.269       8.35380
       3963.0000       19.7075       26.7319       288.828       8.41149
       3963.5000       19.6575       26.9404       288.021       8.25810
       3964.0000       19.7347       26.8040       287.866       8.23048
       3964.5000       19.7243       26.8681       290.193       8.16131
       3965.0000       19.5453       26.5362       288.661       8.15668
       3965.5000       19.3335       26.1970       287.844       8.11648
       3966.0000       19.2521       26.2020       290.230       8.01311
       3966.5000       19.3741       26.1605       288.952       7.95722
       3967.0000       19.2948       26.1200       283.886       8.11370
       3967.5000       19.2175       25.9937       282.469       8.08818
       3968.0000       19.1462       25.8121       284.592       7.89917
       3968.5000       19.0579       25.6651       283.147       7.77315
       3969.0000       19.0461       25.6424       282.547       7.80082
       3969.5000       19.1311       25.5525       282.392       7.70057
       3970.0000       19.0084       25.4495       280.481       7.65600
       3970.5000       19.0499       25.3038       280.165       7.75502
       3971.0000       18.7822       25.2424       280.623       7.69238
       3971.5000       18.8005       25.2257       279.423       7.77618
       3972.0000       18.7650       25.3657       280.719       7.73486
       3972.5000       18.6414       25.6993       279.499       7.76469
       3973.0000       18.9339       25.9193       280.290       7.88217
       3973.5000       18.9563       25.6066       278.457       7.87764
       3974.0000       18.9902       25.7055       276.585       7.94298
       3974.5000       18.7044       25.6060       278.252       7.94752
       3975.0000       18.6604       25.6324       277.798       7.94327
       3975.5000       18.7258       25.7415       278.693       7.87370
       3976.0000       18.9070       26.0808       280.801       8.00893
       3976.5000       18.9119       26.3683       282.870       8.10944
       3977.0000       18.7778       26.3140       285.024       8.08283
       3977.5000       18.8385       26.2306       284.416       8.17170
       3978.0000       18.9876       26.4119       285.104       8.25450
       3978.5000       19.1479       26.6672       285.544       8.35533
       3979.0000       19.1014       26.7127       283.908       8.36220
       3979.5000       19.0576       26.9694       284.380       8.46167
       3980.0000       19.0514       26.9067       286.265       8.42704
       3980.5000       19.0333       26.8252       289.250       8.36920
       3981.0000       19.1404       26.8634       290.925       8.33698
       3981.5000       19.1106       27.0107       289.880       8.44186
       3982.0000       18.8515       26.9529       284.539       8.37717
       3982.5000       19.0584       26.8988       283.696       8.41463
       3983.0000       19.2556       27.1046       285.570       8.57445
       3983.5000       19.4007       27.1051       289.275       8.47845
       3984.0000       19.4174       27.0683       287.099       8.44531
       3984.5000       19.4493       26.9723       284.911       8.51410
       3985.0000       19.3084       27.0779       285.513       8.60273
       3985.5000       19.1849       27.1279       283.616       8.51602
       3986.0000       19.0625       27.0334       282.701       8.42091
       3986.5000       19.0571       26.6955       284.733       8.44858
       3987.0000       19.0992       26.6130       284.443       8.41729
       3987.5000       19.2500       26.7433       284.558       8.45809
       3988.0000       18.8991       26.8937       282.207       8.43220
       3988.5000       18.6026       26.7838       281.010       8.41690
       3989.0000       18.8802       26.6852       282.520       8.55379
       3989.5000       19.0006       26.6336       282.874       8.42318
       3990.0000       19.0607       26.5580       282.382       8.42183
       3990.5000       19.1424       26.6073       281.165       8.50821
       3991.0000       18.9176       26.7452       283.372       8.49981
       3991.5000       19.0386       26.9027       285.223       8.42632
       3992.0000       18.9716       26.6475       285.968       8.42674
       3992.5000       18.9058       26.4720       282.598       8.39041
       3993.0000       18.7600       26.4974       280.211       8.43509
       3993.5000       18.9786       26.6351       282.022       8.55349
       3994.0000       18.9966       26.6580       281.359       8.55237
       3994.5000       18.7883       26.8023       281.971       8.42088
       3995.0000       18.7890       26.7209       283.140       8.50412
       3995.5000       18.7861       26.6434       280.662       8.56233
       3996.0000       18.8429       26.2893       278.648       8.51320
       3996.5000       18.6403       26.3619       277.742       8.56013
       3997.0000       18.5708       26.4761       278.407       8.47175
       3997.5000       18.6117       26.5519       277.436       8.39354
       3998.0000       18.5726       26.3211       278.042       8.44441
       3998.5000       18.5167       26.1712       277.271       8.41382
       3999.0000       18.7416       26.0074       275.919       8.33152
       3999.5000       18.5353       25.8508       277.203       8.24712
       4000.0000       18.6308       26.1789       279.142       8.30555
       4000.5000       18.8289       26.4186       279.086       8.45056
       4001.0000       18.7946       26.4161       278.570       8.40350
       4001.5000       18.8958       26.6416       280.113       8.46524
       4002.0000       18.6941       26.5861       278.229       8.60421
       4002.5000       18.7466       26.4798       279.088       8.50412
       4003.0000       18.8832       26.3733       281.427       8.38606
       4003.5000       18.9618       26.5135       283.417       8.35959
       4004.0000       18.6315       26.8027       281.824       8.42612
       4004.5000       18.5466       26.7577       280.157       8.54154
       4005.0000       18.6696       26.4486       278.986       8.55433
       4005.5000       18.9644       26.2650       279.511       8.38209
       4006.0000       18.9268       26.3448       281.138       8.31701
       4006.5000       18.7958       26.3513       281.277       8.29313
       4007.0000       18.6140       26.1534       278.583       8.45592
       4007.5000       18.5128       26.1709       277.471       8.38028
       4008.0000       18.6547       26.2484       276.428       8.26744
       4008.5000       18.8709       26.3528       276.123       8.30264
       4009.0000       18.6313       26.2550       277.701       8.31596
       4009.5000       18.4074       26.3218       276.959       8.41497
       4010.0000       18.4859       26.6641       276.753       8.54829
       4010.5000       18.5139       26.5561       277.916       8.45600
       4011.0000       18.6263       26.4144       278.350       8.34991
       4011.5000       18.7067       26.2640       278.820       8.36141
       4012.0000       18.6070       26.3747       276.967       8.48818
       4012.5000       18.5209       26.6893       277.300       8.60111
       4013.0000       18.7484       26.8323       280.711       8.55479
       4013.5000       18.7937       26.6040       278.915       8.54233
       4014.0000       18.4962       26.6551       278.083       8.55447
       4014.5000       18.7088       26.7796       278.504       8.50775
       4015.0000       18.6529       26.7443       278.532       8.55049
       4015.5000       18.4603       26.5800       277.997       8.50563
       4016.0000       18.5261       26.6890       279.020       8.59196
       4016.5000       18.6599       26.6279       280.636       8.63636
       4017.0000       18.7991       26.7468       280.639       8.59202
       4017.5000       18.9740       26.7708       279.761       8.49992
       4018.0000       18.6035       26.7572       280.117       8.56878
       4018.5000       18.3565       26.7174       277.468       8.56176
       4019.0000       18.5761       26.5813       277.858       8.57383
       4019.5000       18.7112       26.4551       277.832       8.62186
       4020.0000       18.5832       26.2984       279.080       8.53370
       4020.5000       18.6085       26.4578       278.275       8.55364
       4021.0000       18.6532       26.4617       276.758       8.61662
       4021.5000       18.7165       26.5323       280.181       8.71801
       4022.0000       18.7284       26.4550       280.741       8.71352
       4022.5000       18.7209       26.6446       280.786       8.58024
       4023.0000       18.6920       26.5250       280.912       8.49367
       4023.5000       19.0390       26.6022       281.580       8.52318
       4024.0000       19.1476       26.7290       279.935       8.58645
       4024.5000       18.7987       26.4550       278.071       8.61759
       4025.0000       18.5577       26.4666       275.635       8.47129
       4025.5000       18.6555       26.3828       275.846       8.43617
       4026.0000       18.5593       26.4512       277.645       8.37591
       4026.5000       18.5319       26.4923       277.829       8.51199
       4027.0000       18.7374       26.5929       280.263       8.57048
       4027.5000       18.7537       26.5545       280.872       8.66283
       4028.0000       18.5610       26.4875       278.725       8.47854
       4028.5000       18.7129       26.5049       278.642       8.47294
       4029.0000       18.5396       26.3868       277.618       8.57000
       4029.5000       18.4884       26.1110       276.312       8.50514
       4030.0000       18.3686       26.0743       276.474       8.48764
       4030.5000       18.4640       26.0950       276.673       8.50738
       4031.0000       18.4675       26.1879       276.929       8.41037
       4031.5000       18.3436       26.2636       273.897       8.34413
       4032.0000       18.6286       26.1441       273.004       8.25516
       4032.5000       18.6203       26.0622       274.094       8.15398
       4033.0000       18.4324       25.9038       273.161       8.07604
       4033.5000       18.3063       26.1181       273.166       8.21431
       4034.0000       18.2433       26.1453       272.710       8.30984
       4034.5000       18.2998       25.8604       271.261       8.27928
       4035.0000       18.2769       25.7692       271.331       8.14936
       4035.5000       18.3669       25.7315       271.826       8.15220
       4036.0000       18.2747       25.8739       270.761       8.22589
       4036.5000       18.0956       25.8338       273.200       8.14878
       4037.0000       18.1309       25.7263       273.495       8.15973
       4037.5000       18.2693       26.0367       275.283       8.31365
       4038.0000       18.3221       26.3104       274.367       8.28368
       4038.5000       18.3453       26.1794       274.565       8.26858
       4039.0000       18.3199       26.4214       273.933       8.28625
       4039.5000       18.2009       26.3285       276.220       8.50646
       4040.0000       18.3957       26.4747       276.755       8.62503
       4040.5000       18.4363       26.6116       278.374       8.50155
       4041.0000       18.6043       26.5187       276.261       8.49623
       4041.5000       18.6509       26.3581       275.078       8.39118
       4042.0000       18.4288       26.3823       276.206       8.34602
       4042.5000       18.4743       26.2838       276.152       8.34173
       4043.0000       18.4447       25.9933       275.990       8.35707
       4043.5000       18.3267       26.0003       274.333       8.24240
       4044.0000       18.4542       25.9904       273.604       8.29870
       4044.5000       18.4228       25.8551       272.286       8.29647
       4045.0000       18.2829       25.7820       270.026       8.25125
       4045.5000       18.1931       25.5899       268.726       8.15065
       4046.0000       18.0881       25.2894       267.144       8.19961
       4046.5000       18.0905       25.2757       268.807       8.23150
       4047.0000       18.1887       25.4404       268.929       8.24767
       4047.5000       18.0893       25.7493       268.764       8.22271
       4048.0000       18.1888       25.7376       269.644       8.24455
       4048.5000       18.1397       25.6773       272.299       8.09497
       4049.0000       18.1420       25.6890       271.716       8.13241
       4049.5000       18.3106       26.0721       272.173       8.41318
       4050.0000       18.3620       26.2628       272.670       8.37403
       4050.5000       18.3132       26.2555       274.802       8.41280
       4051.0000       18.4372       26.0597       273.954       8.53223
       4051.5000       18.4560       26.1667       275.437       8.53287
       4052.0000       18.4295       26.0265       275.354       8.61494
       4052.5000       18.4458       26.0475       274.912       8.71193
       4053.0000       18.3102       25.9881       274.979       8.59858
       4053.5000       18.2723       26.1070       274.570       8.53985
       4054.0000       18.3736       26.4673       274.219       8.45536
       4054.5000       18.2886       26.1273       273.903       8.49895
       4055.0000       18.1174       25.8830       274.825       8.39657
       4055.5000       18.3470       25.9457       273.991       8.30949
       4056.0000       18.6640       25.9962       273.044       8.35651
       4056.5000       18.6232       26.0596       273.681       8.38986
       4057.0000       18.5908       25.9109       275.445       8.27659
       4057.5000       18.3397       25.9555       272.997       8.09953
       4058.0000       18.5140       25.8951       273.334       8.19253
       4058.5000       18.3251       25.9225       273.580       8.27670
       4059.0000       18.1510       26.0838       272.949       8.38313
       4059.5000       18.1352       26.2236       272.016       8.36280
       4060.0000       18.0879       26.0804       271.923       8.19988
       4060.5000       18.3641       26.0418       274.346       8.28023
       4061.0000       18.2899       26.1001       274.503       8.29527
       4061.5000       18.2155       26.1809       273.062       8.28645
       4062.0000       18.4022       25.9433       275.247       8.22849
       4062.5000       18.3286       25.8105       274.854       8.35341
       4063.0000       18.2858       25.9314       275.300       8.30127
       4063.5000       18.2768       25.8638       275.882       8.27019
       4064.0000       18.3863       26.1870       273.313       8.22297
       4064.5000       18.4736       26.3262       273.042       8.28565
       4065.0000       18.7151       26.2340       275.446       8.33848
       4065.5000       18.6614       26.0945       278.509       8.32521
       4066.0000       18.7983       25.8749       277.181       8.30492
       4066.5000       18.6578       25.9235       276.450       8.30613
       4067.0000       18.6146       26.1577       275.538       8.36884
       4067.5000       18.7229       26.1136       276.740       8.48379
       4068.0000       18.6314       26.0636       275.058       8.45929
       4068.5000       18.7329       26.1586       276.787       8.48701
       4069.0000       18.8204       26.4937       280.293       8.50913
       4069.5000       18.9545       26.4135       280.258       8.49490
       4070.0000       18.7841       26.4363       281.094       8.53226
       4070.5000       18.6153       26.4149       279.721       8.48984
       4071.0000       18.5878       26.4470       281.705       8.57594
       4071.5000       18.7182       26.5751       281.944       8.53283
       4072.0000       18.4510       26.6144       279.463       8.55184
       4072.5000       18.3674       26.6139       279.120       8.41370
       4073.0000       18.5534       26.5875       279.908       8.52897
       4073.5000       18.6937       26.5806       280.246       8.50221
       4074.0000       18.7439       26.6775       281.125       8.42267
       4074.5000       18.9385       26.4918       280.552       8.48594
       4075.0000       18.9639       26.4697       278.985       8.50546
       4075.5000       18.7517       26.6123       279.748       8.48899
       4076.0000       18.8041       26.4597       278.794       8.50402
       4076.5000       18.7483       26.6169       278.376       8.54269
       4077.0000       18.8444       26.3624       278.729       8.44625
       4077.5000       18.8403       26.5393       278.531       8.26427
       4078.0000       18.8049       26.2716       278.605       8.27511
       4078.5000       18.7211       26.2234       279.435       8.50897
       4079.0000       18.5900       26.2864       277.589       8.40166
       4079.5000       18.6375       26.3067       280.648       8.29864
       4080.0000       18.8232       26.3750       279.589       8.38260
       4080.5000       18.8628       26.4935       280.350       8.52685
       4081.0000       18.6563       26.4458       281.732       8.59318
       4081.5000       18.7148       26.5945       280.962       8.68635
       4082.0000       18.7452       26.7898       282.788       8.75091
       4082.5000       18.8588       26.8844       282.055       8.66040
       4083.0000       18.8080       26.7442       283.277       8.58455
       4083.5000       19.0453       26.7101       284.155       8.63281
       4084.0000       18.8385       26.6113       283.676       8.65763
       4084.5000       18.7948       26.8660       282.469       8.59153
       4085.0000       18.8807       27.0365       284.874       8.61579
       4085.5000       18.9798       26.8362       284.635       8.62757
       4086.0000       19.2308       26.9361       286.231       8.72897
       4086.5000       19.0872       27.0991       286.457       8.81868
       4087.0000       18.9321       27.1890       287.655       8.85050
       4087.5000       18.9252       27.2186       285.658       8.72777
       4088.0000       18.9386       27.1070       284.481       8.75913
       4088.5000       19.1477       27.2665       287.543       8.75225
       4089.0000       19.3114       27.0100       288.975       8.81410
       4089.5000       19.1145       26.9444       288.032       8.64724
       4090.0000       19.2898       27.1746       289.651       8.94301
       4090.5000       19.2199       27.1772       290.060       8.93636
       4091.0000       19.1751       27.1162       289.835       8.85471
       4091.5000       19.3135       27.5609       289.933       8.98284
       4092.0000       19.5098       27.4940       292.659       8.91963
       4092.5000       19.4665       27.7187       293.554       8.98267
       4093.0000       19.6354       27.7664       292.084       8.95691
       4093.5000       19.7563       27.7234       294.550       8.98553
       4094.0000       19.7050       27.7159       294.304       8.88561
       4094.5000       19.7404       27.8371       293.968       8.97059
       4095.0000       19.7323       27.5894       291.025       9.01291
       4095.5000       19.7290       27.4988       291.112       8.98173
       4096.0000       19.5644       27.5065       291.223       8.95430
       4096.5000       19.3624       27.2399       291.575       8.86548
       4097.0000       19.2559       27.3710       293.740       8.73264
       4097.5000       19.6607       27.4352       294.141       8.71621
       4098.0000       19.6213       27.3209       293.771       8.67850
       4098.5000       19.4825       27.2587       294.017       8.78280
       4099.0000       19.4135       27.1891       294.365       8.73481
       4099.5000       19.3217       27.3358       293.763       8.76295
       4100.0000       19.4670       27.1743       293.113       8.67571
       4100.5000       19.4723       27.1633       292.006       8.73860
       4101.0000       19.4966       27.2115       292.742       8.64172
       4101.5000       19.5902       27.4442       293.274       8.74407
       4102.0000       19.6018       27.5632       292.011       8.75523
       4102.5000       19.5739       27.5078       293.056       8.76174
       4103.0000       19.3738       27.5978       294.543       8.76389
       4103.5000       19.1843       27.3038       295.222       8.76124
       4104.0000       19.3480       27.3684       293.988       8.70241
       4104.5000       19.5149       27.3222       291.683       8.70642
       4105.0000       19.5855       27.3589       289.148       8.68746
       4105.5000       19.5269       27.3685       288.116       8.67459
       4106.0000       19.2704       27.1979       288.921       8.75231
       4106.5000       19.0648       26.9916       288.707       8.78365
       4107.0000       19.1339       27.3130       291.135       8.85021
       4107.5000       19.2922       27.4703       291.919       8.81548
       4108.0000       19.3544       27.2881       291.553       8.70996
       4108.5000       19.1731       27.2096       290.565       8.77522
       4109.0000       19.1463       27.2924       289.986       8.86668
       4109.5000       19.1407       27.2411       290.918       8.91810
       4110.0000       19.0653       27.0335       288.887       8.83135
       4110.5000       19.1304       26.7846       287.873       8.84157
       4111.0000       19.3597       26.9942       290.019       8.85201
       4111.5000       19.2033       27.0207       289.154       8.80214
       4112.0000       19.2556       27.0102       288.655       8.72866
       4112.5000       19.3573       27.1199       289.868       8.70706
       4113.0000       19.0255       26.9705       289.115       8.72391
       4113.5000       18.9284       27.0766       290.373       8.73512
       4114.0000       19.0124       27.1320       290.752       8.72624
       4114.5000       18.9729       27.1263       289.548       8.70252
       4115.0000       18.8939       27.1695       289.800       8.68367
       4115.5000       19.1392       27.1953       287.542       8.66062
       4116.0000       18.9888       27.1488       288.158       8.70372
       4116.5000       19.0893       27.0252       285.685       8.75096
       4117.0000       19.1845       27.0650       285.581       8.77180
       4117.5000       19.2427       27.1665       287.780       8.93570
       4118.0000       19.1526       27.2357       288.025       8.90341
       4118.5000       18.9654       27.2721       287.465       8.79389
       4119.0000       18.9709       27.2711       287.768       8.86292
       4119.5000       18.9952       27.1406       287.337       8.81881
       4120.0000       18.7961       26.9394       286.828       8.69136
       4120.5000       18.8248       26.9882       287.173       8.74710
       4121.0000       18.8648       26.8432       284.972       8.62494
       4121.5000       18.8996       26.8885       283.604       8.70361
       4122.0000       18.9523       26.9167       283.665       8.67204
       4122.5000       18.9434       26.9347       284.145       8.66229
       4123.0000       18.9243       26.8214       283.397       8.68652
       4123.5000       18.9132       26.8636       282.762       8.67973
       4124.0000       18.9954       26.9023       283.167       8.61348
       4124.5000       18.8697       26.8691       284.465       8.50658
       4125.0000       18.9130       26.9593       284.387       8.62520
       4125.5000       19.1716       26.8452       281.916       8.55345
       4126.0000       18.9560       26.7432       280.435       8.56416
       4126.5000       18.9906       26.8200       279.590       8.65532
       4127.0000       18.8526       26.7132       280.695       8.67769
       4127.5000       18.7838       26.6892       281.325       8.58156
       4128.0000       18.7389       26.6958       281.003       8.54656
       4128.5000       18.6524       26.6241       279.643       8.66071
       4129.0000       18.6528       26.6111       276.619       8.58495
       4129.5000       18.5907       26.4722       277.381       8.57035
       4130.0000       18.6506       26.2963       277.119       8.49439
       4130.5000       18.6184       26.3413       279.077       8.58090
       4131.0000       18.5628       26.3269       279.681       8.57948
       4131.5000       18.6017       26.3973       279.764       8.57267
       4132.0000       18.3038       26.5257       278.254       8.41994
       4132.5000       18.3034       26.4362       274.789       8.46501
       4133.0000       18.3074       26.3061       274.816       8.45305
       4133.5000       18.4424       26.0373       276.201       8.41917
       4134.0000       18.4497       26.1044       273.455       8.38067
       4134.5000       18.2944       25.9969       274.206       8.41778
       4135.0000       18.1446       25.7072       274.461       8.45560
       4135.5000       18.2293       25.6338       275.604       8.35913
       4136.0000       18.4164       25.6390       274.694       8.30961
       4136.5000       18.3419       25.8142       272.194       8.32027
       4137.0000       18.1329       25.6234       271.149       8.28014
       4137.5000       18.2167       25.6271       270.259       8.30294
       4138.0000       18.2975       25.9689       272.049       8.41629
       4138.5000       18.3756       25.9989       274.040       8.37439
       4139.0000       18.1480       26.1052       273.679       8.36891
       4139.5000       18.2959       26.2526       275.309       8.56678
       4140.0000       18.2086       25.9700       274.548       8.47059
       4140.5000       17.9891       25.9164       273.015       8.36329
       4141.0000       18.0376       25.8642       269.693       8.37130
       4141.5000       17.9693       25.7841       274.047       8.36186
       4142.0000       18.0760       25.6952       273.670       8.38784
       4142.5000       18.1058       25.6021       269.723       8.20518
       4143.0000       18.3105       25.3927       266.880       8.15195
       4143.5000       17.9566       25.2482       267.749       8.13371
       4144.0000       17.9503       25.3236       267.182       8.31620
       4144.5000       17.9820       25.2265       266.536       8.21359
       4145.0000       17.9612       25.3680       265.762       8.14692
       4145.5000       17.8802       25.4333       264.838       8.03005
       4146.0000       17.8059       25.3255       264.432       8.12494
       4146.5000       17.6550       25.1257       264.072       8.15953
       4147.0000       17.6869       25.1180       263.010       8.15226
       4147.5000       17.6905       25.0814       262.854       8.12191
       4148.0000       17.8507       25.2136       263.034       8.12008
       4148.5000       17.7888       25.0661       264.183       8.07216
       4149.0000       17.7736       25.0657       266.256       8.21577
       4149.5000       17.6616       25.0649       265.683       8.23425
       4150.0000       17.5460       25.0714       265.072       8.19876
       4150.5000       17.5969       25.1624       267.652       8.23602
       4151.0000       17.8073       25.1549       266.657       8.11399
       4151.5000       17.8353       25.0512       264.023       7.99895
       4152.0000       17.7841       25.0570       261.351       7.96795
       4152.5000       17.9446       25.1665       266.092       7.99977
       4153.0000       17.8934       25.3067       265.759       8.09141
       4153.5000       17.6754       25.0618       263.547       8.07311
       4154.0000       17.7285       24.9033       262.692       8.05719
       4154.5000       17.6854       24.8072       262.448       8.14138
       4155.0000       17.5813       24.5625       260.982       8.13755
       4155.5000       17.6391       24.6625       260.960       8.03041
       4156.0000       17.3891       24.8784       260.541       8.00461
       4156.5000       17.2749       24.8933       262.607       8.10199
       4157.0000       17.4246       24.7784       261.937       8.17192
       4157.5000       17.5380       25.0207       261.619       8.07259
       4158.0000       17.4948       24.9609       261.985       8.09141
       4158.5000       17.4990       24.9838       260.899       8.06136
       4159.0000       17.6208       24.8656       262.063       8.04389
       4159.5000       17.7611       25.0942       264.469       8.05084
       4160.0000       17.8485       24.9796       262.817       7.94734
       4160.5000       17.7485       24.9794       265.260       8.00666
       4161.0000       17.6262       25.0734       264.726       8.10976
       4161.5000       17.6256       25.2466       263.438       8.12231
       4162.0000       17.7995       25.1622       266.276       8.16331
       4162.5000       17.9740       25.2852       268.095       8.22610
       4163.0000       17.7743       25.3917       269.196       8.41345
       4163.5000       17.7791       25.4835       269.056       8.47938
       4164.0000       17.9688       25.3825       266.299       8.49917
       4164.5000       17.8915       25.6103       267.406       8.36012
       4165.0000       18.0483       25.7008       266.330       8.34527
       4165.5000       18.1164       25.6040       268.148       8.36372
       4166.0000       18.1450       25.5810       269.135       8.28254
       4166.5000       18.1757       25.6441       270.736       8.24049
       4167.0000       18.1839       25.6276       271.885       8.40038
       4167.5000       18.1173       25.6476       271.178       8.28459
       4168.0000       18.0720       25.8016       269.947       8.32014
       4168.5000       17.9785       25.6939       269.798       8.38444
       4169.0000       17.9179       25.5675       268.456       8.43466
       4169.5000       18.0954       25.5943       268.865       8.35927
       4170.0000       18.3215       25.5778       268.865       8.39048
       4170.5000       18.3277       25.5443       269.149       8.44838
       4171.0000       18.3501       25.5463       268.734       8.38220
       4171.5000       18.2706       25.5443       270.662       8.22384
       4172.0000       18.2843       25.7040       271.360       8.19270
       4172.5000       18.0794       25.8408       269.193       8.29708
       4173.0000       18.1361       25.6723       271.329       8.19959
       4173.5000       18.1896       25.5740       270.273       8.13592
       4174.0000       18.2106       25.6309       269.173       8.12368
       4174.5000       18.3380       25.7522       270.232       8.29881
       4175.0000       18.2205       25.8483       269.544       8.31296
       4175.5000       17.9883       25.8697       268.281       8.21487
       4176.0000       17.9724       25.7975       270.510       8.27744
       4176.5000       18.0874       25.9383       272.978       8.31710
       4177.0000       18.1570       25.8577       271.386       8.32886
       4177.5000       18.3273       25.7947       269.532       8.30276
       4178.0000       18.3120       25.9433       271.038       8.25957
       4178.5000       18.3647       25.7540       271.162       8.24232
       4179.0000       18.3256       26.1004       270.632       8.24379
       4179.5000       18.3647       26.1632       273.061       8.32046
       4180.0000       18.4213       26.0486       271.506       8.28495
       4180.5000       18.4774       25.9139       271.335       8.28617
       4181.0000       18.4135       25.9448       271.742       8.25852
       4181.5000       18.3587       25.9891       271.021       8.26764
       4182.0000       18.2577       26.0812       272.658       8.23799
       4182.5000       18.2137       26.0416       273.449       8.27573
       4183.0000       18.1080       26.3403       272.680       8.42249
       4183.5000       18.2234       26.2626       271.778       8.48745
       4184.0000       18.1417       26.2844       271.819       8.43157
       4184.5000       18.0965       26.1634       271.922       8.18197
       4185.0000       18.0805       26.1334       271.041       8.15429
       4185.5000       18.3454       26.0417       270.321       8.17758
       4186.0000       18.2920       25.8824       270.984       8.25911
       4186.5000       18.3172       25.8054       268.067       8.34955
       4187.0000       18.2773       25.8608       267.507       8.20516
       4187.5000       18.1861       25.8913       265.835       8.13206
       4188.0000       17.9091       25.7671       265.221       8.14634
       4188.5000       17.9022       25.7360       265.416       8.14017
       4189.0000       17.8246       25.8388       266.275       8.17978
       4189.5000       17.7131       25.6270       267.282       8.09496
       4190.0000       17.8376       25.5035       267.115       8.09888
       4190.5000       17.9080       25.4029       265.514       8.06244
       4191.0000       17.8435       25.3732       265.317       8.10485
       4191.5000       17.7770       25.4061       264.895       8.18028
       4192.0000       17.8486       25.1914       264.802       8.06783
       4192.5000       17.8072       25.2589       266.002       8.09502
       4193.0000       17.7878       25.2529       264.287       8.08823
       4193.5000       17.6681       25.1711       261.901       8.00786
       4194.0000       17.6169       25.0170       261.855       8.10894
       4194.5000       17.4825       25.0069       263.214       8.21585
       4195.0000       17.5418       25.0400       261.464       8.11003
       4195.5000       17.7377       24.9573       261.274       8.06885
       4196.0000       17.8065       24.9639       261.416       8.05355
       4196.5000       17.7511       25.2162       263.299       8.01096
       4197.0000       17.5625       25.0189       262.442       8.09935
       4197.5000       17.4325       24.7154       260.405       8.02791
       4198.0000       17.4193       24.6736       258.117       7.88955
       4198.5000       17.2566       24.4853       254.677       7.83707
       4199.0000       17.1509       24.1997       253.179       7.77484
       4199.5000       17.2758       24.2761       252.743       7.71196
       4200.0000       17.2863       24.3506       254.680       7.78740
       4200.5000       17.1543       24.2768       254.894       7.89290
       4201.0000       17.1783       24.4290       254.774       7.88769
       4201.5000       17.1081       24.4277       255.684       7.75280
       4202.0000       17.0536       24.4742       254.685       7.70578
       4202.5000       16.9508       24.3190       255.143       7.78983
       4203.0000       17.0690       24.2944       255.299       7.79229
       4203.5000       17.2584       24.2100       254.009       7.89409
       4204.0000       17.1787       24.0432       252.494       7.81831
       4204.5000       17.2992       24.3260       255.009       7.93170
       4205.0000       17.2734       24.4347       255.907       7.89091
       4205.5000       17.2909       24.4058       255.010       7.87123
       4206.0000       17.3061       24.7773       257.000       7.80815
       4206.5000       17.3862       24.8207       256.897       7.85087
       4207.0000       17.3615       24.6345       256.494       7.87343
       4207.5000       17.3996       24.5090       256.399       7.86825
       4208.0000       17.4485       24.5748       256.843       7.87224
       4208.5000       17.3494       24.5066       256.944       7.93388
       4209.0000       17.2496       24.5798       258.759       8.02911
       4209.5000       17.2907       24.5109       258.671       8.10032
       4210.0000       17.3314       24.7381       258.319       7.91733
       4210.5000       17.2773       24.5343       256.832       7.98222
       4211.0000       17.2097       24.6537       256.479       8.02767
       4211.5000       17.4101       25.0018       258.853       8.16602
       4212.0000       17.4639       24.8527       257.734       8.27829
       4212.5000       17.3783       24.9286       258.287       8.19031
       4213.0000       17.2190       25.0127       260.469       8.06358
       4213.5000       17.2892       24.7526       259.829       7.98993
       4214.0000       17.2826       24.3933       258.700       7.92158
       4214.5000       17.2005       24.4672       257.429       7.94640
       4215.0000       17.2591       24.5065       258.325       8.00378
       4215.5000       17.4719       24.7082       259.737       8.13826
       4216.0000       17.6084       24.7833       258.967       8.30101
       4216.5000       17.2538       24.5903       257.522       8.20840
       4217.0000       17.0685       24.5724       257.347       8.04631
       4217.5000       17.2058       24.5717       258.863       8.08577
       4218.0000       17.2821       24.7933       258.450       8.17759
       4218.5000       17.4520       24.8294       258.670       8.13477
       4219.0000       17.6106       24.8056       261.171       8.14757
       4219.5000       17.4266       24.6504       261.249       8.16727
       4220.0000       17.3394       24.7203       261.522       8.22260
       4220.5000       17.2863       25.1196       262.406       8.20038
       4221.0000       17.4375       25.1683       263.038       8.16179
       4221.5000       17.4357       25.1222       263.888       8.23372
       4222.0000       17.5354       25.1374       263.492       8.37526
       4222.5000       17.5626       25.0602       262.464       8.21367
       4223.0000       17.6656       25.0125       261.001       8.30529
       4223.5000       17.5884       24.9815       260.492       8.17349
       4224.0000       17.5541       24.9847       261.285       8.15704
       4224.5000       17.7893       25.0393       260.767       8.10240
       4225.0000       17.7667       24.9303       261.162       8.06489
       4225.5000       17.6548       24.6801       261.903       7.94309
       4226.0000       17.4652       24.7643       260.835       8.14561
       4226.5000       17.3396       24.9142       260.300       8.00403
       4227.0000       17.2872       24.8750       259.660       7.98909
       4227.5000       17.4132       24.6233       259.680       7.86595
       4228.0000       17.8174       24.5775       260.817       7.89534
       4228.5000       17.8041       24.8051       261.747       8.02500
       4229.0000       17.6856       24.9483       261.803       7.86178
       4229.5000       17.8442       25.0233       261.842       7.98409
       4230.0000       17.7843       25.0156       262.046       8.05283
       4230.5000       17.7235       25.0586       260.836       8.07366
       4231.0000       17.5732       25.4333       263.512       8.06995
       4231.5000       17.8387       25.6438       266.063       8.15732
       4232.0000       18.0969       25.8475       267.241       8.29320
       4232.5000       18.2672       26.0582       270.904       8.51285
       4233.0000       18.2624       25.9853       270.759       8.48786
       4233.5000       18.3128       26.0421       269.559       8.45377
       4234.0000       18.4151       26.0866       269.907       8.42402
       4234.5000       18.2160       26.0742       271.365       8.31315
       4235.0000       18.2591       26.0880       274.311       8.27378
       4235.5000       18.4356       26.2512       273.371       8.51812
       4236.0000       18.5189       26.3579       275.355       8.58256
       4236.5000       18.5634       26.3301       274.369       8.50337
       4237.0000       18.3525       26.3360       273.050       8.42502
       4237.5000       18.4498       26.2556       271.929       8.44892
       4238.0000       18.5169       26.2029       272.065       8.42019
       4238.5000       18.5197       25.9104       268.819       8.26206
       4239.0000       18.4629       25.9788       271.332       8.22297
       4239.5000       18.4756       26.2135       272.202       8.30334
       4240.0000       18.4318       26.2824       274.738       8.29658
       4240.5000       18.4955       26.2143       274.208       8.26844
       4241.0000       18.4593       26.1159       270.576       8.23843
       4241.5000       18.4862       26.1220       271.946       8.34281
       4242.0000       18.4517       26.2256       273.040       8.34228
       4242.5000       18.4071       26.1969       272.834       8.32140
       4243.0000       18.5906       26.1153       275.197       8.34580
       4243.5000       18.5235       26.0765       273.004       8.33296
       4244.0000       18.5400       26.0344       273.661       8.37179
       4244.5000       18.5277       26.3908       273.927       8.49539
       4245.0000       18.4959       26.3439       272.882       8.57268
       4245.5000       18.5098       26.2397       273.936       8.59852
       4246.0000       18.4551       26.3906       273.809       8.61778
       4246.5000       18.3132       26.2986       272.681       8.52871
       4247.0000       18.3501       26.3323       271.866       8.36339
       4247.5000       18.5411       26.2593       271.202       8.46205
       4248.0000       18.4335       26.1179       270.424       8.51535
       4248.5000       18.2588       26.0974       270.008       8.41377
       4249.0000       18.2275       26.0133       269.976       8.27423
       4249.5000       18.3470       26.0121       270.406       8.29755
       4250.0000       18.2273       26.0203       270.453       8.35009
       4250.5000       18.2799       25.8278       267.806       8.31016
       4251.0000       18.2395       25.5676       266.475       8.45710
       4251.5000       18.1605       25.6717       267.151       8.35790
       4252.0000       18.0312       25.8317       266.993       8.27791
       4252.5000       17.9827       25.8883       267.750       8.28290
       4253.0000       18.1864       25.7268       268.139       8.15742
       4253.5000       18.0391       25.6327       267.391       8.16415
       4254.0000       17.7933       25.5428       265.567       8.15196
       4254.5000       17.7923       25.5688       266.053       8.11151
       4255.0000       17.8805       25.6193       266.177       8.27508
       4255.5000       17.6813       25.4941       265.341       8.23888
       4256.0000       17.6960       25.5418       264.460       8.17655
       4256.5000       18.0483       25.8123       266.654       8.35661
       4257.0000       18.1348       25.9156       267.081       8.37443
       4257.5000       18.0283       25.7093       265.196       8.25610
       4258.0000       17.9123       25.5940       262.163       8.29466
       4258.5000       17.8090       25.5673       263.324       8.31972
       4259.0000       17.7968       25.4237       263.958       8.47611
       4259.5000       17.9438       25.4226       264.507       8.51351
       4260.0000       17.9369       25.4801       264.797       8.46517
       4260.5000       17.9541       25.2771       263.973       8.29476
       4261.0000       17.9522       25.2422       264.300       8.18810
       4261.5000       17.9320       25.4124       265.409       8.08521
       4262.0000       17.8376       25.5521       265.263       8.21134
       4262.5000       17.8183       25.5925       265.942       8.19991
       4263.0000       17.7508       25.6506       265.759       8.19986
       4263.5000       17.6973       25.5890       265.734       8.31088
       4264.0000       17.7287       25.5592       265.500       8.31287
       4264.5000       17.7810       25.6452       265.504       8.24137
       4265.0000       17.7756       25.6362       267.171       8.27877
       4265.5000       17.8318       25.5592       267.189       8.33599
       4266.0000       18.0875       25.7599       265.873       8.44999
       4266.5000       17.9974       25.8917       268.299       8.46103
       4267.0000       17.9065       25.7286       269.468       8.48031
       4267.5000       18.0091       25.5923       268.510       8.25201
       4268.0000       17.9096       25.6004       267.168       8.27383
       4268.5000       18.0701       25.6532       268.071       8.40728
       4269.0000       18.1128       25.6796       267.820       8.30795
       4269.5000       17.8858       25.5032       265.703       8.25048
       4270.0000       17.9788       25.2449       264.384       8.26327
       4270.5000       17.8795       25.5194       265.550       8.32762
       4271.0000       17.8106       25.7180       266.386       8.29338
       4271.5000       17.8428       25.4437       264.025       8.16612
       4272.0000       17.7074       25.4434       262.641       8.00312
       4272.5000       17.5244       25.5680       263.063       7.94460
       4273.0000       17.6160       25.3502       262.163       7.98975
       4273.5000       17.8777       25.0684       261.786       7.97240
       4274.0000       17.8120       25.0472       261.772       7.87499
       4274.5000       17.6698       25.0301       262.320       7.92470
       4275.0000       17.5892       24.8639       261.447       7.92206
       4275.5000       17.5592       24.8737       262.318       7.96541
       4276.0000       17.6482       25.0937       262.176       7.98725
       4276.5000       17.7992       25.1941       262.606       8.18136
       4277.0000       17.8431       25.4509       266.246       8.18618
       4277.5000       18.0352       25.7421       269.384       8.23165
       4278.0000       18.2274       25.8589       268.011       8.32583
       4278.5000       18.2593       25.7683       266.379       8.43864
       4279.0000       18.1477       25.7054       267.597       8.48308
       4279.5000       18.2205       25.7339       266.574       8.45473
       4280.0000       18.3470       25.9260       267.235       8.39211
       4280.5000       18.1668       25.9376       268.764       8.26544
       4281.0000       18.3283       25.9791       269.476       8.23053
       4281.5000       18.3617       26.1326       270.871       8.38135
       4282.0000       18.2298       26.1433       272.104       8.38774
       4282.5000       18.1365       25.9400       271.821       8.43779
       4283.0000       18.3264       25.9849       272.624       8.46167
       4283.5000       18.4406       26.2358       273.235       8.41025
       4284.0000       18.2703       26.3675       273.499       8.44924
       4284.5000       18.3081       26.3378       272.691       8.40457
       4285.0000       18.2947       26.2727       271.439       8.26518
       4285.5000       18.3108       26.2443       270.914       8.38686
       4286.0000       18.1630       26.1835       272.260       8.42446
       4286.5000       18.1919       25.8254       272.168       8.36723
       4287.0000       18.3711       25.7628       272.053       8.28928
       4287.5000       18.4340       26.0394       272.964       8.39939
       4288.0000       18.2807       26.1468       273.016       8.41831
       4288.5000       18.2042       26.1393       271.924       8.40306
       4289.0000       18.4733       26.0923       271.708       8.34161
       4289.5000       18.4820       26.0930       270.080       8.48677
       4290.0000       18.4248       26.1761       270.262       8.37065
       4290.5000       18.3944       26.2325       270.745       8.31526
       4291.0000       18.5961       26.1961       271.727       8.41793
       4291.5000       18.6052       26.2298       272.366       8.29785
       4292.0000       18.6267       25.8962       271.734       8.20837
       4292.5000       18.6541       25.9332       271.539       8.33421
       4293.0000       18.7338       26.1007       271.014       8.34378
       4293.5000       18.7511       26.1568       272.754       8.40218
       4294.0000       18.7093       26.2064       274.544       8.41850
       4294.5000       18.8552       26.3876       276.609       8.62900
       4295.0000       18.8363       26.5600       277.814       8.56831
       4295.5000       18.6878       26.3989       278.246       8.53931
       4296.0000       18.6879       26.3372       276.946       8.46174
       4296.5000       18.6506       26.5294       275.565       8.44688
       4297.0000       18.7004       26.5908       276.515       8.44240
       4297.5000       18.7156       26.4922       276.047       8.60062
       4298.0000       18.9204       26.6093       276.925       8.43756
       4298.5000       18.8017       26.4376       276.573       8.40328
       4299.0000       18.7910       26.3815       274.690       8.44193
       4299.5000       18.7312       26.3947       275.777       8.26253
       4300.0000       18.5437       26.0429       275.487       8.13410
       4300.5000       18.4725       26.0371       276.526       8.20136
       4301.0000       18.6626       26.1226       276.648       8.21051
       4301.5000       18.6954       26.1142       274.698       8.18831
       4302.0000       18.5870       25.9684       274.127       8.24159
       4302.5000       18.6360       25.8050       274.774       8.25622
       4303.0000       18.7464       26.0405       275.892       8.11691
       4303.5000       18.9780       26.1065       275.005       8.17898
       4304.0000       18.9142       26.3367       276.091       8.19988
       4304.5000       19.0064       26.5342       276.983       8.25020
       4305.0000       18.8989       26.5870       277.544       8.20195
       4305.5000       19.0033       26.3850       277.267       8.16836
       4306.0000       19.1358       26.1458       277.913       8.14999
       4306.5000       18.9827       26.1448       277.997       8.09785
       4307.0000       18.8450       26.2645       277.811       8.15841
       4307.5000       18.8934       26.2932       276.118       8.06504
       4308.0000       18.9878       26.3822       277.103       8.08631
       4308.5000       18.9935       26.2505       277.730       8.11537
       4309.0000       19.0133       26.3407       278.284       8.27872
       4309.5000       18.9086       26.5148       277.918       8.31982
       4310.0000       18.6863       26.4794       278.395       8.31124
       4310.5000       18.8122       26.3822       278.063       8.27444
       4311.0000       18.8749       26.4202       279.017       8.31430
       4311.5000       18.9868       26.7891       279.274       8.26115
       4312.0000       18.9907       26.8703       279.392       8.39444
       4312.5000       18.9067       26.5868       278.744       8.49923
       4313.0000       19.0642       26.6378       280.847       8.51635
       4313.5000       19.2253       26.6669       282.494       8.41973
       4314.0000       19.2791       26.8596       284.708       8.53348
       4314.5000       19.2130       26.9830       284.554       8.52115
       4315.0000       19.2375       27.3243       284.092       8.54706
       4315.5000       19.3507       27.4538       284.882       8.71671
       4316.0000       19.3308       27.7604       287.114       8.83427
       4316.5000       19.5173       27.6628       287.915       8.87862
       4317.0000       19.7536       27.7228       288.212       8.93317
       4317.5000       19.8284       27.7802       289.583       8.85381
       4318.0000       19.7772       27.8343       291.557       9.06164
       4318.5000       19.7976       28.0804       293.341       9.24714
       4319.0000       19.9133       28.2967       294.020       9.09574
       4319.5000       20.0366       28.4378       296.097       9.18922
       4320.0000       20.1222       28.6332       296.748       9.25843
       4320.5000       20.0983       28.6129       297.849       9.32665
       4321.0000       19.8928       28.7427       299.848       9.30740
       4321.5000       20.0697       28.4342       297.478       9.26184
       4322.0000       20.1804       28.3324       295.550       9.25991
       4322.5000       20.3047       28.3355       297.655       9.22944
       4323.0000       20.2957       28.4735       297.526       9.14019
       4323.5000       20.2065       28.3631       297.120       9.01451
       4324.0000       20.0055       28.2571       297.708       9.14988
       4324.5000       20.1585       28.3046       297.210       9.07131
       4325.0000       20.0566       28.2649       296.803       8.98703
       4325.5000       20.0375       28.3834       296.856       8.88842
       4326.0000       19.9529       28.3116       296.257       9.08771
       4326.5000       20.0663       28.2101       296.839       9.12977
       4327.0000       20.1726       28.1794       296.054       8.91361
       4327.5000       20.2236       28.1468       297.192       8.89454
       4328.0000       20.3454       28.2691       298.535       8.85627
       4328.5000       20.3052       28.3175       299.698       9.04104
       4329.0000       20.4668       28.6352       301.245       9.15767
       4329.5000       20.3404       28.9093       303.352       9.24964
       4330.0000       20.4627       29.0462       305.838       9.29678
       4330.5000       20.7625       29.3099       306.851       9.38674
       4331.0000       20.7221       29.5272       309.288       9.44156
       4331.5000       20.9523       29.5924       310.958       9.46455
       4332.0000       20.9626       29.5411       311.741       9.52071
       4332.5000       20.9631       29.6410       311.576       9.48367
       4333.0000       21.0589       30.0473       313.589       9.54917
       4333.5000       20.9837       30.0732       315.937       9.39285
       4334.0000       21.1330       30.0278       318.400       9.62046
       4334.5000       21.2261       30.4374       320.132       9.71446
       4335.0000       21.2463       30.4474       320.762       9.83848
       4335.5000       21.2013       30.5347       321.494       9.85191
       4336.0000       21.2736       30.6526       320.099       9.79080
       4336.5000       21.3826       30.5873       321.924       9.74978
       4337.0000       21.3562       30.7187       323.672       9.79756
       4337.5000       21.3027       30.6063       320.943       9.72563
       4338.0000       21.2817       30.2705       318.479       9.70417
       4338.5000       21.3396       30.2905       319.495       9.72997
       4339.0000       21.3125       30.4163       321.372       9.67382
       4339.5000       21.3982       30.4349       323.023       9.65711
       4340.0000       21.5676       30.5780       323.008       9.69069
       4340.5000       21.5190       30.5415       324.845       9.79657
       4341.0000       21.6189       30.7754       325.506       9.84794
       4341.5000       21.8794       30.8167       327.833       10.1725
       4342.0000       21.9924       30.9469       328.929       10.1910
       4342.5000       22.3000       30.9312       328.210       10.0069
       4343.0000       22.1006       31.0914       330.982       10.0711
       4343.5000       21.9822       31.1994       330.354       9.98719
       4344.0000       22.0432       31.0806       327.825       9.96123
       4344.5000       21.8399       30.9572       327.439       9.92778
       4345.0000       21.8750       30.7905       328.591       9.84740
       4345.5000       21.8184       30.6567       325.922       9.76713
       4346.0000       21.7454       30.7592       325.314       9.69856
       4346.5000       21.6853       30.7149       324.215       9.75363
       4347.0000       21.5495       30.6881       321.585       9.79282
       4347.5000       21.4839       30.7374       320.086       9.75255
       4348.0000       21.5110       30.7485       321.535       9.78824
       4348.5000       21.3562       30.8891       322.784       9.74005
       4349.0000       21.2838       30.7930       323.855       9.75295
       4349.5000       21.2549       30.6020       321.653       9.76560
       4350.0000       21.3796       30.3986       320.132       9.68352
       4350.5000       21.3287       30.4377       320.052       9.75251
       4351.0000       21.3265       30.4857       319.563       9.61312
       4351.5000       21.4701       30.2527       318.516       9.54283
       4352.0000       21.0988       30.0193       316.518       9.67860
       4352.5000       21.1771       30.1911       315.002       9.59794
       4353.0000       21.3467       30.2237       313.863       9.53831
       4353.5000       21.2451       30.1243       313.117       9.46927
       4354.0000       20.9529       30.0273       312.621       9.49649
       4354.5000       20.7268       29.8290       311.610       9.39109
       4355.0000       20.6634       29.9245       308.507       9.26631
       4355.5000       20.7029       29.9046       308.750       9.45107
       4356.0000       20.8203       29.7096       309.163       9.57158
       4356.5000       21.0825       29.5855       309.814       9.44409
       4357.0000       20.9515       29.5098       309.040       9.39982
       4357.5000       20.8141       29.5942       308.503       9.47390
       4358.0000       20.8240       29.6227       311.791       9.45157
       4358.5000       20.7105       29.5575       311.628       9.49603
       4359.0000       20.6886       29.6088       310.260       9.46644
       4359.5000       20.9903       29.6611       311.318       9.43616
       4360.0000       21.0577       29.7682       310.744       9.46159
       4360.5000       21.1156       29.4931       309.361       9.57988
       4361.0000       21.0272       29.4318       310.969       9.46546
       4361.5000       20.7721       29.5109       309.926       9.34625
       4362.0000       20.6200       29.5654       306.274       9.44038
       4362.5000       20.5186       29.4998       304.360       9.50178
       4363.0000       20.5126       29.6775       305.847       9.43676
       4363.5000       20.7450       29.6487       307.795       9.58255
       4364.0000       20.6830       29.6219       307.483       9.52461
       4364.5000       20.7620       29.5493       307.432       9.49944
       4365.0000       20.7307       29.2196       307.496       9.38888
       4365.5000       20.5871       29.0136       304.552       9.45447
       4366.0000       20.4369       28.9126       302.959       9.52636
       4366.5000       20.4543       28.8080       302.857       9.52154
       4367.0000       20.4363       28.7715       299.848       9.42477
       4367.5000       20.2883       28.6480       300.125       9.35659
       4368.0000       20.1905       28.3928       299.341       9.33182
       4368.5000       20.0710       28.1100       297.100       9.24656
       4369.0000       19.7564       27.9367       294.405       9.20763
       4369.5000       19.8381       27.8249       292.144       9.06471
       4370.0000       19.7241       27.9128       291.525       8.92679
       4370.5000       19.6169       27.7987       293.070       8.94552
       4371.0000       19.4749       27.6491       290.791       8.79498
       4371.5000       19.3962       27.5885       289.946       8.86256
       4372.0000       19.5330       27.4285       291.419       8.99580
       4372.5000       19.5850       27.3829       291.250       8.87246
       4373.0000       19.6144       27.5230       289.867       8.78839
       4373.5000       19.4250       27.4260       287.358       8.83555
       4374.0000       19.4521       27.3145       285.320       8.76423
       4374.5000       19.4839       27.2551       285.055       8.82621
       4375.0000       19.2187       27.2401       284.435       8.89195
       4375.5000       19.2263       27.0601       284.140       8.78382
       4376.0000       18.9495       27.0913       284.337       8.67687
       4376.5000       18.8922       26.9223       281.155       8.78098
       4377.0000       18.9038       26.6416       280.650       8.69247
       4377.5000       18.9279       26.7518       280.396       8.68919
       4378.0000       18.8118       27.1038       280.107       8.65060
       4378.5000       18.7378       27.0300       278.918       8.60415
       4379.0000       18.7631       26.7818       280.223       8.63469
       4379.5000       18.7375       26.7902       281.735       8.73440
       4380.0000       18.8204       26.6831       282.297       8.64941
       4380.5000       18.7801       26.6474       282.573       8.72785
       4381.0000       18.6877       26.6378       282.316       8.74061
       4381.5000       18.5498       26.6452       281.552       8.79648
       4382.0000       18.7195       26.5602       278.593       8.84977
       4382.5000       18.7920       26.5523       278.032       8.62402
       4383.0000       18.7639       26.5604       275.786       8.47015
       4383.5000       18.6124       26.2658       273.143       8.39602
       4384.0000       18.5388       26.2692       274.194       8.36504
       4384.5000       18.4907       26.1134       275.624       8.41049
       4385.0000       18.3628       25.9800       277.153       8.29995
       4385.5000       18.4903       26.0633       273.566       8.30427
       4386.0000       18.4874       26.2675       272.300       8.30698
       4386.5000       18.3738       26.0655       274.007       8.30818
       4387.0000       18.2018       26.1956       273.643       8.37394
       4387.5000       18.1808       26.3056       271.805       8.52447
       4388.0000       18.2193       26.1206       271.859       8.45486
       4388.5000       18.2275       26.0712       271.019       8.37386
       4389.0000       18.2584       26.0723       270.963       8.34310
       4389.5000       18.2777       26.1787       271.622       8.39368
       4390.0000       18.3864       26.3300       274.201       8.30687
       4390.5000       18.4277       26.1495       272.781       8.37555
       4391.0000       18.4688       26.3462       274.552       8.43091
       4391.5000       18.3879       26.3297       273.659       8.44958
       4392.0000       18.3195       26.3652       271.847       8.51264
       4392.5000       18.4556       26.3527       272.462       8.47641
       4393.0000       18.5930       26.0893       272.033       8.37355
       4393.5000       18.4465       26.1512       273.726       8.44626
       4394.0000       18.4302       26.3987       271.332       8.45761
       4394.5000       18.2548       26.3544       270.842       8.44890
       4395.0000       18.4106       26.1834       271.876       8.35788
       4395.5000       18.4800       26.2558       272.791       8.43463
       4396.0000       18.4967       26.4239       272.092       8.46353
       4396.5000       18.5051       26.4966       271.132       8.52075
       4397.0000       18.5962       26.4227       272.992       8.47739
       4397.5000       18.3698       26.2051       272.677       8.42329
       4398.0000       18.1582       26.1732       270.946       8.53970
       4398.5000       18.2058       26.1820       271.606       8.63600
       4399.0000       18.1378       26.1643       272.869       8.52538
       4399.5000       18.1754       26.3336       270.918       8.52058
       4400.0000       18.1601       26.2378       270.659       8.59436
       4400.5000       18.0613       26.0556       271.993       8.44816
       4401.0000       18.0620       25.9769       270.466       8.32512
       4401.5000       18.2165       25.9379       268.823       8.39787
       4402.0000       18.1223       25.9765       269.960       8.34446
       4402.5000       18.0619       25.7856       268.072       8.37428
       4403.0000       18.0745       25.8112       267.490       8.43743
       4403.5000       18.0676       25.8574       266.987       8.30664
       4404.0000       17.9988       25.7847       265.345       8.22436
       4404.5000       17.9214       25.7685       265.882       8.26261
       4405.0000       17.9198       25.8013       268.110       8.20630
       4405.5000       17.7100       25.5958       266.186       8.18026
       4406.0000       17.5705       25.3844       264.478       8.20324
       4406.5000       17.6074       25.2811       264.466       8.03588
       4407.0000       17.7084       25.2959       266.623       8.05753
       4407.5000       17.7543       25.3710       267.143       8.07792
       4408.0000       17.7355       25.2976       264.837       8.13297
       4408.5000       17.7549       25.2334       264.245       8.16137
       4409.0000       17.7882       25.2504       265.186       8.24121
       4409.5000       17.6629       25.4287       266.157       8.28118
       4410.0000       17.6703       25.7247       266.572       8.34421
       4410.5000       17.6887       25.7367       266.658       8.34907
       4411.0000       17.7493       25.9298       266.579       8.40654
       4411.5000       17.7900       25.7916       266.633       8.37257
       4412.0000       17.8149       25.7598       267.647       8.43727
       4412.5000       17.8756       25.7559       267.735       8.58518
       4413.0000       17.8798       25.7593       265.793       8.56576
       4413.5000       17.8405       25.8212       265.444       8.48291
       4414.0000       17.7124       25.8948       265.204       8.58276
       4414.5000       17.7301       25.8369       265.852       8.42757
       4415.0000       17.8278       25.7665       266.981       8.38508
       4415.5000       17.8709       25.7375       267.350       8.51404
       4416.0000       17.9847       25.6522       269.122       8.62360
       4416.5000       17.9968       25.7136       267.131       8.42069
       4417.0000       17.9841       25.6995       264.811       8.36866
       4417.5000       17.9522       25.8824       267.152       8.30394
       4418.0000       17.9075       25.9579       268.190       8.48534
       4418.5000       17.7381       26.0208       266.877       8.44679
       4419.0000       17.6539       25.9808       266.298       8.50401
       4419.5000       17.6264       26.0660       264.432       8.42788
       4420.0000       17.8855       25.8892       263.507       8.44307
       4420.5000       17.9567       25.9857       265.216       8.38931
       4421.0000       17.9116       25.9959       265.201       8.42082
       4421.5000       17.8269       25.8980       265.210       8.26068
       4422.0000       17.7602       25.8616       265.854       8.25345
       4422.5000       17.6079       26.0643       265.710       8.25710
       4423.0000       17.6170       25.8358       265.523       8.46662
       4423.5000       17.5578       25.5545       263.961       8.44637
       4424.0000       17.6065       25.3604       262.392       8.45734
       4424.5000       17.7166       25.4667       262.364       8.36799
       4425.0000       17.6624       25.4562       261.308       8.32379
       4425.5000       17.5502       25.4508       262.105       8.27293
       4426.0000       17.4315       25.3176       261.667       8.28075
       4426.5000       17.4730       25.3405       262.001       8.18239
       4427.0000       17.6013       25.4089       262.784       8.16064
       4427.5000       17.5867       25.3609       263.321       8.20178
       4428.0000       17.6211       25.2697       261.194       8.22724
       4428.5000       17.4830       25.2221       260.727       8.21460
       4429.0000       17.5257       25.1919       260.109       8.18250
       4429.5000       17.4108       25.1420       261.375       8.18299
       4430.0000       17.4561       25.0682       261.513       8.26402
       4430.5000       17.1713       24.8866       259.583       8.17206
       4431.0000       17.3223       24.8588       258.591       8.09460
       4431.5000       17.4748       24.8955       258.449       8.19415
       4432.0000       17.2573       24.7286       254.816       8.09868
       4432.5000       17.3565       24.8453       255.023       7.96752
       4433.0000       17.3255       24.8803       256.966       8.18332
       4433.5000       17.2915       24.6573       258.775       8.12651
       4434.0000       17.1127       24.4852       257.768       8.16381
       4434.5000       17.1056       24.5049       256.713       8.11677
       4435.0000       17.2567       24.6677       255.864       8.04379
       4435.5000       17.2610       24.7278       253.517       8.11032
       4436.0000       17.0739       24.5638       253.035       8.02476
       4436.5000       16.9883       24.7282       253.630       8.04366
       4437.0000       16.9808       24.7074       252.781       7.90051
       4437.5000       17.1370       24.4781       252.995       7.94881
       4438.0000       17.1284       24.4345       252.709       7.98499
       4438.5000       17.1548       24.4833       252.454       8.02180
       4439.0000       17.2520       24.7729       255.140       8.17973
       4439.5000       17.2569       24.6581       256.507       8.12959
       4440.0000       17.1145       24.4794       255.984       8.09508
       4440.5000       16.9569       24.5713       255.156       8.19258
       4441.0000       16.9427       24.5908       254.402       8.21871
       4441.5000       16.9909       24.8436       255.285       8.34976
       4442.0000       17.0576       25.0866       256.259       8.32286
       4442.5000       17.2881       25.0379       255.853       8.23936
       4443.0000       17.3655       24.8679       256.580       8.06984
       4443.5000       17.2789       24.5997       257.244       8.00841
       4444.0000       17.2550       24.9145       257.913       8.18222
       4444.5000       17.1431       24.8334       256.943       8.20975
       4445.0000       17.0956       24.8345       256.568       8.04430
       4445.5000       17.1169       24.9368       256.013       7.95468
       4446.0000       17.2002       24.9360       256.692       7.98770
       4446.5000       17.3845       24.9330       258.589       8.06009
       4447.0000       17.4554       25.1179       258.229       8.26163
       4447.5000       17.3497       25.0951       257.730       8.31594
       4448.0000       17.3313       25.1345       258.399       8.32057
       4448.5000       17.3959       25.2745       258.182       8.32932
       4449.0000       17.3447       25.2874       258.496       8.30377
       4449.5000       17.5081       25.1430       257.642       8.36894
       4450.0000       17.5994       25.3684       259.242       8.39415
       4450.5000       17.5998       25.2772       261.022       8.39052
       4451.0000       17.6748       25.2001       262.429       8.37832
       4451.5000       17.6402       25.0638       263.170       8.42716
       4452.0000       17.4361       25.1270       261.082       8.40613
       4452.5000       17.4860       25.1382       261.181       8.39893
       4453.0000       17.4751       25.0714       260.263       8.37242
       4453.5000       17.4018       25.0530       260.224       8.32315
       4454.0000       17.3439       25.1855       259.958       8.39381
       4454.5000       17.4013       25.1542       258.766       8.29447
       4455.0000       17.3791       25.0028       258.100       8.26353
       4455.5000       17.3943       25.0545       255.932       8.08889
       4456.0000       17.3251       24.9600       256.334       8.08731
       4456.5000       17.2721       24.8561       255.433       8.13425
       4457.0000       17.2089       24.8855       256.051       8.14805
       4457.5000       17.2182       24.7842       254.583       8.13119
       4458.0000       17.2186       24.7983       254.041       7.97565
       4458.5000       17.0841       24.7151       253.287       7.92203
       4459.0000       17.0383       24.7461       254.167       7.88799
       4459.5000       17.0856       24.7662       255.333       8.03607
       4460.0000       17.2313       24.7254       254.972       7.98650
       4460.5000       17.2564       24.8161       256.174       8.05468
       4461.0000       17.2290       24.9058       256.417       8.09198
       4461.5000       17.1060       24.9356       256.328       8.05290
       4462.0000       17.0641       24.9794       256.889       8.18051
       4462.5000       17.0737       24.7995       256.759       8.18638
       4463.0000       17.1225       24.8554       256.457       8.18347
       4463.5000       17.0800       24.9705       257.039       8.09664
       4464.0000       17.2244       24.9611       259.064       8.10607
       4464.5000       17.1937       24.8470       259.416       8.06044
       4465.0000       17.2665       24.9612       259.968       8.18012
       4465.5000       17.2062       24.9611       259.743       8.27209
       4466.0000       17.2773       25.0914       258.258       8.31674
       4466.5000       17.5497       25.3118       260.312       8.20134
       4467.0000       17.3684       25.2832       261.465       8.11136
       4467.5000       17.4281       25.4363       261.942       8.17835
       4468.0000       17.4782       25.3818       262.998       8.31197
       4468.5000       17.4932       25.3133       261.590       8.31058
       4469.0000       17.5595       25.2226       260.109       8.30348
       4469.5000       17.5840       25.2288       260.739       8.23412
       4470.0000       17.5834       25.2817       263.293       8.17746
       4470.5000       17.6001       25.4914       262.393       8.26639
       4471.0000       17.5119       25.6443       261.988       8.47526
       4471.5000       17.6635       25.7847       264.840       8.40722
       4472.0000       17.8407       25.8074       264.000       8.38615
       4472.5000       17.6808       25.8401       264.565       8.44551
       4473.0000       17.7263       25.8137       265.145       8.49756
       4473.5000       17.8634       25.7662       266.893       8.64510
       4474.0000       17.8939       25.9386       267.601       8.65526
       4474.5000       17.9291       25.9636       267.927       8.65142
       4475.0000       17.8869       26.0935       267.392       8.65318
       4475.5000       17.9609       26.0416       267.965       8.61835
       4476.0000       17.9671       26.0614       268.640       8.58831
       4476.5000       17.9800       26.0987       267.643       8.44701
       4477.0000       17.9684       26.3507       269.072       8.37698
       4477.5000       17.9109       26.3619       270.522       8.53712
       4478.0000       17.7803       26.2039       269.854       8.55452
       4478.5000       17.8560       25.9948       269.887       8.48862
       4479.0000       18.0308       25.9456       271.727       8.49039
       4479.5000       18.0290       26.0814       270.088       8.47331
       4480.0000       18.0419       25.8930       268.254       8.52084
       4480.5000       17.8905       25.8788       265.294       8.51849
       4481.0000       17.8073       25.8611       264.663       8.29964
       4481.5000       17.8664       25.8106       265.877       8.36385
       4482.0000       18.0406       25.7128       265.342       8.24346
       4482.5000       17.8948       25.7340       266.174       8.26423
       4483.0000       17.7424       25.8187       266.323       8.34005
       4483.5000       17.9186       25.8205       265.917       8.44627
       4484.0000       17.8572       25.6746       266.794       8.37433
       4484.5000       17.6772       25.6598       266.310       8.44001
       4485.0000       17.8410       25.8611       266.704       8.47751
       4485.5000       17.9937       26.0100       265.480       8.46940
       4486.0000       18.0813       26.0071       267.622       8.54570
       4486.5000       18.0290       25.8995       268.212       8.54370
       4487.0000       17.9143       25.8676       270.751       8.60594
       4487.5000       17.8386       25.8433       271.199       8.64275
       4488.0000       17.9677       25.9805       268.596       8.60957
       4488.5000       18.1485       25.9519       268.034       8.68905
       4489.0000       18.3801       26.0643       271.510       8.58074
       4489.5000       18.4982       26.3480       273.141       8.76593
       4490.0000       18.3934       26.4710       273.491       8.84579
       4490.5000       18.1612       26.4476       273.005       8.83486
       4491.0000       18.1507       26.3263       272.709       8.76959
       4491.5000       18.1643       26.2849       272.001       8.68138
       4492.0000       18.3331       26.3935       271.669       8.69548
       4492.5000       18.4564       26.2839       271.058       8.59832
       4493.0000       18.2903       26.2785       270.859       8.66014
       4493.5000       18.3158       26.6475       275.088       8.69895
       4494.0000       18.1754       26.6441       276.714       8.78332
       4494.5000       18.2373       26.7304       274.161       8.68248
       4495.0000       18.3665       26.7524       273.689       8.67447
       4495.5000       18.4261       26.5747       271.553       8.63441
       4496.0000       18.3354       26.4737       271.249       8.64625
       4496.5000       18.2738       26.4375       273.757       8.69774
       4497.0000       18.3438       26.3791       275.272       8.71235
       4497.5000       18.2608       26.3639       276.852       8.61933
       4498.0000       18.1934       26.4675       276.037       8.65687
       4498.5000       18.5650       26.6303       276.581       8.63484
       4499.0000       18.6305       26.5873       276.398       8.83497
       4499.5000       18.4871       26.6887       276.319       8.85252
       4500.0000       18.4187       26.6017       277.074       8.84136
       4500.5000       18.5508       26.7565       277.562       8.87931
       4501.0000       18.6044       26.8612       277.249       8.92763
       4501.5000       18.8011       26.9606       279.574       8.91376
       4502.0000       18.9910       27.0381       279.601       8.90312
       4502.5000       18.8429       26.8982       279.591       8.83795
       4503.0000       18.6177       26.7472       278.875       8.86559
       4503.5000       18.7819       26.8862       280.741       9.02088
       4504.0000       18.7410       26.9804       281.190       9.03145
       4504.5000       18.8303       27.2254       282.711       8.86708
       4505.0000       18.9332       27.2049       282.801       8.84215
       4505.5000       18.9462       27.0819       280.939       8.85599
       4506.0000       18.8727       27.0137       280.495       8.99102
       4506.5000       18.8207       27.1566       280.043       9.16729
       4507.0000       19.0465       27.6447       282.349       9.23869
       4507.5000       19.0823       27.7654       285.622       9.22334
       4508.0000       19.0881       27.9022       285.921       9.15720
       4508.5000       19.2154       27.7744       287.533       9.28591
       4509.0000       19.1338       27.6923       286.046       9.22099
       4509.5000       19.0397       27.6057       285.678       9.27876
       4510.0000       19.0311       27.6244       285.875       9.22231
       4510.5000       19.1080       27.6576       286.577       9.09523
       4511.0000       19.1843       27.6956       287.336       9.15605
       4511.5000       19.1800       27.7350       286.570       9.29796
       4512.0000       19.1551       27.7985       286.170       9.23137
       4512.5000       19.2787       27.7834       286.780       9.16671
       4513.0000       19.3778       27.7603       287.408       9.06866
       4513.5000       19.2981       27.7681       287.164       9.27053
       4514.0000       19.2973       27.8454       287.267       9.20631
       4514.5000       19.3580       27.7261       285.345       9.15108
       4515.0000       19.3773       27.6659       289.164       9.19588
       4515.5000       19.2955       27.8767       288.518       9.18623
       4516.0000       19.2618       28.1821       288.693       9.18251
       4516.5000       19.2178       28.0076       288.238       9.14184
       4517.0000       19.2875       28.0198       287.996       9.06607
       4517.5000       19.3729       27.9125       288.421       9.15718
       4518.0000       19.4124       27.8278       287.474       9.15520
       4518.5000       19.3999       27.9137       287.574       9.28452
       4519.0000       19.3592       27.9803       287.595       9.34306
       4519.5000       19.2738       28.1144       287.007       9.30558
       4520.0000       19.4017       28.1453       289.379       9.23574
       4520.5000       19.3655       28.0109       289.097       9.19234
       4521.0000       19.4546       28.0912       290.439       9.27376
       4521.5000       19.3170       28.0946       288.816       9.28063
       4522.0000       19.1021       27.9522       288.704       9.33733
       4522.5000       19.2972       27.8690       288.764       9.21398
       4523.0000       19.4758       27.8048       288.142       9.06220
       4523.5000       19.6425       27.9671       287.743       9.18106
       4524.0000       19.6418       28.0059       286.117       9.21329
       4524.5000       19.4876       27.9000       285.587       9.20666
       4525.0000       19.2934       28.0491       285.135       9.24613
       4525.5000       19.2258       28.0153       285.322       9.06345
       4526.0000       19.3051       27.9710       284.903       9.06547
       4526.5000       19.4092       27.9738       285.624       8.97595
       4527.0000       19.4157       27.6571       283.758       8.82238
       4527.5000       19.2467       27.4195       282.689       8.92618
       4528.0000       19.1779       27.2988       281.533       8.96743
       4528.5000       19.1003       27.3453       282.340       8.82048
       4529.0000       19.0793       27.3115       280.822       8.81393
       4529.5000       19.0858       27.2232       280.070       8.69724
       4530.0000       19.1102       27.2002       279.719       8.72039
       4530.5000       19.0352       27.1704       281.159       8.77222
       4531.0000       18.9082       27.0774       279.806       8.73658
       4531.5000       18.9595       27.0347       277.738       8.69188
       4532.0000       18.9612       27.0095       278.235       8.64986
       4532.5000       18.8939       26.7814       277.491       8.67130
       4533.0000       18.7551       26.8869       277.293       8.65715
       4533.5000       18.7494       26.9235       278.295       8.70074
       4534.0000       18.7089       27.0849       276.420       8.72648
       4534.5000       18.7371       26.8644       278.210       8.74387
       4535.0000       18.8544       26.7720       278.302       8.71488
       4535.5000       18.7113       26.9534       277.874       8.68444
       4536.0000       18.7405       26.8737       275.448       8.65769
       4536.5000       18.6992       26.9590       276.920       8.69902
       4537.0000       18.8643       27.0386       278.485       8.74449
       4537.5000       19.0492       26.8165       278.028       8.81324
       4538.0000       18.9711       27.0328       275.767       8.77009
       4538.5000       18.8710       27.0263       277.148       8.79446
       4539.0000       18.7613       27.2154       278.989       8.93780
       4539.5000       18.7878       27.2242       280.702       9.03453
       4540.0000       18.9381       27.1488       283.391       8.99655
       4540.5000       18.9747       27.2333       283.454       9.01708
       4541.0000       19.1174       27.3095       284.161       9.01570
       4541.5000       19.0692       27.1445       282.434       8.95176
       4542.0000       19.2797       27.0881       282.718       8.90517
       4542.5000       19.3231       27.2137       281.251       8.88667
       4543.0000       19.2129       27.3603       281.234       8.92173
       4543.5000       19.2129       27.5914       282.036       8.94018
       4544.0000       19.2105       27.7220       283.793       9.01751
       4544.5000       19.1373       27.6738       282.499       9.09374
       4545.0000       19.2597       27.6088       280.752       9.08772
       4545.5000       19.3270       27.5288       283.039       8.92735
       4546.0000       19.3045       27.3561       283.435       8.91144
       4546.5000       19.2792       27.4187       283.149       9.03369
       4547.0000       19.2446       27.3081       283.528       9.05040
       4547.5000       19.2807       27.4550       282.667       8.90244
       4548.0000       19.1316       27.4700       281.775       8.86825
       4548.5000       19.0387       27.4012       280.618       8.83807
       4549.0000       18.9759       27.4283       280.764       8.93661
       4549.5000       19.0127       27.5054       282.155       8.90189
       4550.0000       19.1169       27.4817       283.099       8.92575
       4550.5000       19.0429       27.2413       283.073       8.89231
       4551.0000       19.2905       27.3781       283.614       8.85655
       4551.5000       19.5562       27.4002       282.939       8.87486
       4552.0000       19.5322       27.3506       284.564       8.94734
       4552.5000       19.4158       27.5986       284.968       8.89979
       4553.0000       19.3126       27.5647       284.594       8.92205
       4553.5000       19.1990       27.6841       286.971       8.98954
       4554.0000       19.0124       27.7617       286.930       9.12021
       4554.5000       18.9226       27.5834       284.895       9.09729
       4555.0000       18.9852       27.5999       283.744       8.94780
       4555.5000       19.0595       27.8472       283.738       8.92645
       4556.0000       19.1897       27.9432       285.641       9.01899
       4556.5000       19.3461       27.7159       286.343       8.97515
       4557.0000       19.3853       27.9228       285.877       9.08386
       4557.5000       19.1687       27.9136       285.937       9.21342
       4558.0000       19.1535       27.9905       285.317       9.13328
       4558.5000       19.1491       27.9552       285.191       9.07853
       4559.0000       19.1870       27.8079       286.986       9.02039
       4559.5000       19.4397       27.8493       288.413       9.11714
       4560.0000       19.3624       28.0885       288.394       9.12884
       4560.5000       19.2996       28.1747       288.964       9.10521
       4561.0000       19.4489       28.1141       288.130       9.13150
       4561.5000       19.3213       28.0026       286.826       9.23262
       4562.0000       19.4231       27.6790       288.958       9.13135
       4562.5000       19.6100       27.8686       288.871       9.08874
       4563.0000       19.3610       28.0003       287.571       9.11544
       4563.5000       19.1828       27.8723       286.709       9.16657
       4564.0000       19.2770       27.8885       289.684       9.19808
       4564.5000       19.3730       27.8001       288.948       8.99296
       4565.0000       19.2313       27.6524       286.073       8.95348
       4565.5000       19.1698       27.7240       285.646       9.07766
       4566.0000       19.0763       27.6056       283.851       9.13273
       4566.5000       19.1075       27.5372       281.844       8.99291
       4567.0000       19.2027       27.6057       282.653       8.94813
       4567.5000       19.2128       27.3653       285.520       9.01121
       4568.0000       19.3114       27.1656       282.817       9.08306
       4568.5000       19.1376       27.3506       282.591       9.10365
       4569.0000       19.0402       27.4888       282.408       8.95319
       4569.5000       19.0455       27.4432       283.572       8.88591
       4570.0000       19.0733       27.4277       282.346       8.92990
       4570.5000       19.2067       27.5704       281.992       9.03746
       4571.0000       19.2155       27.5997       284.682       9.00174
       4571.5000       19.1747       27.3775       285.321       8.99804
       4572.0000       18.9845       27.1456       284.097       9.02108
       4572.5000       19.0278       27.2632       282.488       8.99987
       4573.0000       18.9304       27.3043       281.173       8.97699
       4573.5000       18.9981       27.2200       282.344       8.92714
       4574.0000       19.0401       27.3941       284.116       9.10134
       4574.5000       19.0956       27.4684       286.162       9.13288
       4575.0000       19.0421       27.3644       285.562       9.16166
       4575.5000       19.2070       27.4163       285.164       9.16165
       4576.0000       19.1800       27.6896       284.542       9.06701
       4576.5000       19.2268       27.8300       284.019       9.10176
       4577.0000       19.1872       27.6413       284.479       9.06855
       4577.5000       19.0672       27.5765       283.117       9.11048
       4578.0000       19.0917       27.7025       283.023       9.13208
       4578.5000       19.1565       27.6902       284.607       9.17796
       4579.0000       19.1167       27.7093       285.195       9.13167
       4579.5000       19.0484       27.6896       284.922       9.12148
       4580.0000       19.0996       27.6574       286.424       9.02101
       4580.5000       19.1664       27.4964       285.232       8.93585
       4581.0000       19.0939       27.3376       280.212       8.80807
       4581.5000       18.9703       27.1130       279.729       8.83664
       4582.0000       18.9382       27.2471       282.294       8.79261
       4582.5000       19.0790       27.2135       281.687       8.85519
       4583.0000       19.1345       27.5075       283.667       8.89972
       4583.5000       19.1834       27.5686       282.842       9.05449
       4584.0000       19.2313       27.3677       282.737       9.02511
       4584.5000       19.2702       27.1535       281.675       8.90669
       4585.0000       19.0914       27.2438       284.520       8.99347
       4585.5000       18.9739       27.3883       282.955       9.00855
       4586.0000       18.8046       27.3982       281.093       9.03377
       4586.5000       18.7712       27.2048       280.628       8.95968
       4587.0000       18.7383       27.1834       282.141       9.01811
       4587.5000       18.9490       27.2748       283.237       8.96324
       4588.0000       18.9997       27.3320       285.481       8.82817
       4588.5000       18.8591       27.5760       286.353       8.86929
       4589.0000       18.8416       27.4808       283.120       8.89911
       4589.5000       18.8092       27.3132       281.101       8.91094
       4590.0000       18.9116       27.0551       280.476       8.98663
       4590.5000       18.9718       26.8872       280.781       8.95005
       4591.0000       18.8239       27.1433       280.296       8.94485
       4591.5000       18.7253       27.1275       281.614       8.96311
       4592.0000       18.6865       27.0809       280.378       8.83201
       4592.5000       18.6495       26.8210       279.167       8.81185
       4593.0000       18.7308       26.9484       279.552       8.76289
       4593.5000       18.5518       26.8845       278.835       8.66411
       4594.0000       18.4983       26.7345       277.419       8.82090
       4594.5000       18.3796       26.8174       274.992       8.85349
       4595.0000       18.2302       26.8728       273.977       8.79670
       4595.5000       18.2455       26.8590       274.502       8.66342
       4596.0000       18.2336       26.5923       272.749       8.62738
       4596.5000       18.2244       26.4311       272.325       8.75018
       4597.0000       18.1853       26.3382       269.904       8.74301
       4597.5000       18.0910       26.3495       269.697       8.78596
       4598.0000       18.1326       26.5512       271.410       8.67852
       4598.5000       18.0850       26.4422       271.333       8.59216
       4599.0000       18.1562       26.3059       270.359       8.61360
       4599.5000       18.1222       26.1957       269.728       8.67002
       4600.0000       17.9810       26.3017       269.811       8.60146
       4600.5000       17.9353       26.3377       270.596       8.57078
       4601.0000       17.9115       26.3446       269.941       8.64445
       4601.5000       17.9853       26.1174       267.836       8.62800
       4602.0000       18.0129       25.9176       266.285       8.55956
       4602.5000       17.7960       25.7358       264.021       8.57116
       4603.0000       18.0009       25.5837       265.929       8.71388
       4603.5000       18.0263       25.5451       266.867       8.62835
       4604.0000       17.9548       25.6806       267.271       8.44223
       4604.5000       17.6273       25.7513       267.283       8.52319
       4605.0000       17.5351       25.4896       264.534       8.46913
       4605.5000       17.5761       25.4560       263.599       8.41735
       4606.0000       17.5938       25.4064       266.700       8.41635
       4606.5000       17.7769       25.5500       265.430       8.51628
       4607.0000       17.7936       25.5634       263.787       8.51148
       4607.5000       17.7568       25.7013       264.299       8.53207
       4608.0000       17.7913       25.7074       264.675       8.66466
       4608.5000       17.7078       25.6569       263.028       8.63738
       4609.0000       17.5368       25.6297       263.037       8.74125
       4609.5000       17.7203       25.6783       263.796       8.74132
       4610.0000       17.6332       25.7429       263.089       8.73116
       4610.5000       17.8219       25.8577       264.017       8.67890
       4611.0000       17.8982       25.7628       265.778       8.69379
       4611.5000       17.9743       25.7263       266.399       8.71631
       4612.0000       17.9427       25.7417       266.468       8.64614
       4612.5000       17.9538       25.6539       266.270       8.60330
       4613.0000       17.9524       25.6883       266.301       8.66813
       4613.5000       17.8943       25.7857       267.264       8.82092
       4614.0000       17.7982       25.8783       267.546       8.72531
       4614.5000       17.8693       25.7065       267.514       8.60033
       4615.0000       17.7485       25.8278       268.573       8.71447
       4615.5000       17.7387       25.7376       269.214       8.80402
       4616.0000       17.7542       25.7808       269.065       8.75159
       4616.5000       17.8678       25.8751       268.753       8.76490
       4617.0000       17.7984       25.8424       266.531       8.68393
       4617.5000       17.9620       25.7692       266.073       8.70413
       4618.0000       18.0203       26.0458       266.458       8.78776
       4618.5000       18.0498       26.2631       269.614       8.83283
       4619.0000       18.0701       26.4055       270.465       8.78541
       4619.5000       18.0837       26.5003       271.046       8.72336
       4620.0000       18.2111       26.5280       270.690       8.71337
       4620.5000       18.3422       26.4223       270.603       8.63264
       4621.0000       18.3121       26.3430       270.298       8.78621
       4621.5000       18.0720       26.3704       271.257       8.88829
       4622.0000       18.0604       26.4719       271.477       8.93699
       4622.5000       18.1948       26.5141       271.787       8.85860
       4623.0000       18.2196       26.4528       273.039       8.84451
       4623.5000       18.1739       26.5132       275.064       8.80751
       4624.0000       18.1308       26.5401       272.830       8.76233
       4624.5000       18.0569       26.5567       272.168       8.82928
       4625.0000       18.1340       26.5631       271.449       8.96148
       4625.5000       18.0182       26.6835       272.981       8.86200
       4626.0000       18.1489       26.7970       275.364       8.83131
       4626.5000       18.3981       26.9231       276.221       8.79499
       4627.0000       18.5379       26.9000       275.174       8.78745
       4627.5000       18.4912       26.8075       275.811       8.83340
       4628.0000       18.2370       26.5173       276.326       8.89962
       4628.5000       18.2062       26.6322       277.046       8.87783
       4629.0000       18.3337       26.7003       275.378       8.94191
       4629.5000       18.3329       26.9026       275.755       8.86565
       4630.0000       18.2495       26.9665       277.737       8.88274
       4630.5000       18.5074       26.8593       275.614       8.91190
       4631.0000       18.5946       26.8787       273.780       8.98131
       4631.5000       18.5198       26.9825       272.535       8.98828
       4632.0000       18.3619       26.7160       273.167       8.98133
       4632.5000       18.2662       26.6947       275.094       8.97127
       4633.0000       18.4328       26.8552       275.668       8.94248
       4633.5000       18.3486       26.6989       275.220       9.02124
       4634.0000       18.2257       26.6927       273.681       8.85372
       4634.5000       18.2325       26.7975       273.002       8.79544
       4635.0000       18.1525       26.7994       272.251       8.83980
       4635.5000       17.9242       26.8115       273.173       8.71104
       4636.0000       18.0961       26.5072       273.020       8.74803
       4636.5000       18.2635       26.2867       272.725       8.71148
       4637.0000       18.1522       26.0393       270.580       8.70908
       4637.5000       17.8647       26.0012       269.818       8.70508
       4638.0000       17.9095       26.1362       270.011       8.69150
       4638.5000       17.8997       26.2633       266.813       8.57376
       4639.0000       17.8248       26.2686       265.243       8.49210
       4639.5000       17.7595       26.3274       265.497       8.49084
       4640.0000       17.7403       26.1562       266.134       8.55959
       4640.5000       17.7106       25.9783       266.752       8.65889
       4641.0000       17.8934       25.8317       266.739       8.70441
       4641.5000       17.7900       25.8221       266.843       8.65161
       4642.0000       17.5070       25.8927       263.878       8.54513
       4642.5000       17.4162       25.8316       262.345       8.52799
       4643.0000       17.4356       25.7401       261.152       8.60084
       4643.5000       17.5878       25.5484       263.369       8.58203
       4644.0000       17.6464       25.4916       262.961       8.51531
       4644.5000       17.4767       25.5823       262.562       8.39100
       4645.0000       17.4340       25.6797       261.948       8.29171
       4645.5000       17.4475       25.4386       260.905       8.34988
       4646.0000       17.4653       25.3238       261.209       8.35021
       4646.5000       17.3858       25.2612       261.152       8.37329
       4647.0000       17.2995       25.2361       258.112       8.44267
       4647.5000       17.2226       25.1669       256.128       8.51063
       4648.0000       17.1223       25.0411       257.887       8.46343
       4648.5000       17.1078       24.7426       256.435       8.26135
       4649.0000       16.9766       24.6488       254.910       8.18938
       4649.5000       16.9988       24.8909       254.190       8.34882
       4650.0000       16.7590       24.8850       255.198       8.27356
       4650.5000       16.9023       24.8660       254.145       8.31916
       4651.0000       17.0401       24.9271       255.260       8.30890
       4651.5000       16.9050       24.8501       254.280       8.28167
       4652.0000       16.8422       24.8539       253.342       8.35538
       4652.5000       16.8416       24.8814       255.081       8.34217
       4653.0000       16.7409       24.7397       253.934       8.29497
       4653.5000       16.7424       24.4959       252.947       8.20434
       4654.0000       16.9013       24.4556       254.152       8.14704
       4654.5000       16.8883       24.6139       253.543       8.20165
       4655.0000       16.8445       24.7712       253.908       8.23204
       4655.5000       17.0416       24.9869       256.342       8.33480
       4656.0000       17.0493       24.9124       255.374       8.42463
       4656.5000       16.7696       24.7939       254.885       8.41684
       4657.0000       16.5620       24.5395       257.511       8.34952
       4657.5000       16.7588       24.6606       256.445       8.33327
       4658.0000       17.0518       24.8623       255.801       8.28963
       4658.5000       16.9000       24.8054       254.046       8.29403
       4659.0000       16.7910       24.7937       254.916       8.35549
       4659.5000       17.0317       24.9523       257.359       8.38648
       4660.0000       17.1652       25.0240       258.724       8.39222
       4660.5000       17.1624       24.8663       258.161       8.42998
       4661.0000       17.0125       24.9334       258.331       8.41364
       4661.5000       16.9778       24.7670       256.894       8.37414
       4662.0000       16.7800       24.7863       256.741       8.42196
       4662.5000       16.8029       25.0225       256.915       8.42938
       4663.0000       16.7455       24.9550       256.520       8.32642
       4663.5000       16.8630       24.9678       256.612       8.40609
       4664.0000       16.8056       24.9031       256.934       8.46451
       4664.5000       16.8044       24.8076       256.487       8.45407
       4665.0000       16.7638       24.8034       253.651       8.32452
       4665.5000       16.8045       24.6703       252.510       8.23392
       4666.0000       16.7204       24.7215       251.763       8.26504
       4666.5000       16.6418       24.4547       252.747       8.22342
       4667.0000       16.4812       24.4103       250.306       8.20459
       4667.5000       16.3652       24.3549       249.933       8.05786
       4668.0000       16.5340       24.3324       251.329       8.00683
       4668.5000       16.6272       24.6828       252.880       8.07240
       4669.0000       16.4992       24.5599       250.353       8.11584
       4669.5000       16.2892       24.3407       248.642       8.16731
       4670.0000       16.1356       24.2814       249.334       8.19215
       4670.5000       16.2185       24.0529       248.948       8.14145
       4671.0000       16.3057       24.1921       248.002       8.18200
       4671.5000       16.2645       24.2351       247.138       8.17548
       4672.0000       16.3962       24.2297       246.997       8.19446
       4672.5000       16.5652       24.3182       247.150       8.12117
       4673.0000       16.3442       24.2595       247.718       8.01944
       4673.5000       16.4949       24.0172       248.330       8.11731
       4674.0000       16.5138       24.1683       249.548       8.13640
       4674.5000       16.6077       24.2654       249.508       8.06384
       4675.0000       16.6794       24.2843       250.211       8.18262
       4675.5000       16.4818       24.3659       251.074       8.23744
       4676.0000       16.3905       24.3566       251.266       8.29490
       4676.5000       16.3771       24.3739       250.557       8.22839
       4677.0000       16.2022       24.3619       249.624       8.17557
       4677.5000       16.1899       24.3084       249.453       8.18381
       4678.0000       16.0944       24.2277       249.624       8.24431
       4678.5000       16.2558       24.2636       248.769       8.28628
       4679.0000       16.2084       24.0713       248.213       8.21561
       4679.5000       16.2161       23.9525       248.329       8.05600
       4680.0000       16.3162       23.9135       245.605       8.04475
       4680.5000       16.2013       23.8568       246.803       8.10084
       4681.0000       16.3343       23.9721       248.315       8.09175
       4681.5000       16.3748       23.8526       248.314       7.97685
       4682.0000       16.1106       23.6602       247.510       7.99153
       4682.5000       15.9102       23.6665       247.553       8.06036
       4683.0000       15.9272       23.8610       246.100       8.06573
       4683.5000       16.1781       23.8377       246.823       8.04130
       4684.0000       16.2629       23.7812       248.048       8.10461
       4684.5000       16.3099       23.8092       248.758       8.12082
       4685.0000       16.0858       23.6425       248.230       8.18711
       4685.5000       15.8548       23.5502       247.309       8.11415
       4686.0000       15.9314       23.6393       245.314       8.07844
       4686.5000       15.8696       23.4143       244.776       7.99097
       4687.0000       15.8795       23.3283       244.388       8.09186
       4687.5000       15.8512       23.4689       243.796       8.07666
       4688.0000       15.9714       23.5678       243.693       8.08377
       4688.5000       16.0856       23.6176       244.697       8.19899
       4689.0000       15.9666       23.6086       246.242       8.09730
       4689.5000       15.9247       23.5055       245.519       8.07433
       4690.0000       15.8832       23.3055       243.611       8.10744
       4690.5000       15.7038       23.2691       242.054       8.02458
       4691.0000       15.6360       23.0042       240.821       7.81623
       4691.5000       15.7152       22.9473       243.115       7.92818
       4692.0000       15.8629       23.0958       242.044       8.02235
       4692.5000       15.7578       23.1177       239.984       7.98795
       4693.0000       15.6989       23.1529       239.423       7.88347
       4693.5000       15.6192       23.1313       238.907       7.93540
       4694.0000       15.5955       23.2232       237.813       8.01589
       4694.5000       15.5930       23.1995       237.941       7.98875
       4695.0000       15.6763       23.1818       237.996       7.94914
       4695.5000       15.5429       22.9642       238.057       7.85626
       4696.0000       15.4221       22.9192       236.667       7.77248
       4696.5000       15.4967       23.0168       235.832       7.77472
       4697.0000       15.5235       22.8683       238.214       7.89673
       4697.5000       15.3315       22.7705       237.065       8.01075
       4698.0000       15.3427       22.8971       237.019       7.85211
       4698.5000       15.3895       22.9285       236.625       7.75996
       4699.0000       15.4145       22.9243       236.543       7.72470
       4699.5000       15.3680       22.9839       237.064       7.72545
       4700.0000       15.4298       22.8406       236.133       7.65026
       4700.5000       15.4388       22.8051       235.937       7.72604
       4701.0000       15.4407       22.7493       234.724       7.75764
       4701.5000       15.3741       22.8045       233.774       7.73276
       4702.0000       15.2978       22.6970       234.439       7.80235
       4702.5000       15.2478       22.5386       233.004       7.79380
       4703.0000       15.2101       22.6226       232.470       7.74043
       4703.5000       15.3057       22.5913       234.282       7.70827
       4704.0000       15.3686       22.3318       233.888       7.65936
       4704.5000       15.3087       22.4892       233.808       7.64900
       4705.0000       15.2736       22.6208       233.351       7.58377
       4705.5000       15.3084       22.4998       232.791       7.73884
       4706.0000       15.3444       22.5786       232.782       7.71429
       4706.5000       15.3654       22.7535       232.990       7.62714
       4707.0000       15.3178       22.7279       233.254       7.64343
       4707.5000       15.2464       22.5916       233.055       7.59397
       4708.0000       15.2418       22.5764       231.930       7.60258
       4708.5000       15.0738       22.4629       231.986       7.67484
       4709.0000       15.0847       22.3575       231.621       7.57667
       4709.5000       15.1198       22.4933       232.143       7.64928
       4710.0000       15.1051       22.7598       233.291       7.79594
       4710.5000       14.9495       22.6931       232.084       7.82374
       4711.0000       14.9331       22.4425       232.560       7.64716
       4711.5000       14.9658       22.4476       232.055       7.66078
       4712.0000       15.2726       22.5652       231.793       7.77562
       4712.5000       15.2249       22.5750       231.605       7.77269
       4713.0000       15.1242       22.5885       230.709       7.81314
       4713.5000       15.1109       22.4572       230.189       7.73302
       4714.0000       15.0702       22.3885       230.959       7.76832
       4714.5000       15.0244       22.3829       233.624       7.77496
       4715.0000       15.2794       22.5188       234.225       7.78156
       4715.5000       15.1917       22.6035       234.021       7.69813
       4716.0000       15.2877       22.6522       232.909       7.65900
       4716.5000       15.4233       22.6918       233.796       7.76355
       4717.0000       15.3951       22.4626       232.232       7.81485
       4717.5000       15.1769       22.4712       232.037       7.78627
       4718.0000       15.1204       22.7043       232.435       7.76404
       4718.5000       15.0477       22.6555       233.010       7.83099
       4719.0000       14.9711       22.7017       232.795       7.87434
       4719.5000       14.9776       22.7941       232.107       7.83589
       4720.0000       15.1465       22.8446       233.515       7.92200
       4720.5000       15.2735       22.7094       233.685       7.96395
       4721.0000       15.2990       22.9475       235.087       8.02487
       4721.5000       15.2341       22.9030       235.689       8.04300
       4722.0000       15.3838       22.7886       235.278       7.92570
       4722.5000       15.3867       22.7760       235.794       7.88910
       4723.0000       15.3248       22.6524       235.243       7.87915
       4723.5000       15.2986       22.6144       235.095       7.84767
       4724.0000       15.3507       22.8151       235.886       7.92332
       4724.5000       15.2214       22.7601       235.460       7.97390
       4725.0000       15.1239       22.7117       237.104       7.89106
       4725.5000       14.9181       22.7316       236.152       7.91886
       4726.0000       14.9506       22.7745       236.213       7.84491
       4726.5000       15.1658       22.7541       236.038       7.66804
       4727.0000       15.1570       22.5809       236.394       7.67880
       4727.5000       15.3109       22.8777       235.909       7.80587
       4728.0000       15.3598       22.7723       235.604       7.90130
       4728.5000       15.4238       22.6842       234.694       7.84444
       4729.0000       15.2819       22.8086       233.621       7.80218
       4729.5000       15.1053       22.7266       235.161       7.67284
       4730.0000       15.0949       22.5754       234.018       7.68064
       4730.5000       15.0211       22.6077       232.045       7.69501
       4731.0000       15.1838       22.5574       230.409       7.69159
       4731.5000       15.0933       22.5606       228.413       7.60723
       4732.0000       15.1549       22.6785       228.919       7.57172
       4732.5000       15.1614       22.7133       230.446       7.70121
       4733.0000       14.8867       22.5437       229.567       7.76532
       4733.5000       14.8575       22.6332       230.216       7.75913
       4734.0000       15.0173       22.5533       230.226       7.67010
       4734.5000       15.1334       22.6530       230.997       7.69198
       4735.0000       15.2352       22.8883       231.180       7.75685
       4735.5000       15.2226       22.8161       232.214       7.67496
       4736.0000       15.0978       22.8494       232.544       7.62586
       4736.5000       15.0679       22.7241       232.167       7.59517
       4737.0000       15.0803       22.5561       233.360       7.54198
       4737.5000       15.3314       22.6382       232.843       7.56538
       4738.0000       15.3378       22.6629       233.263       7.61914
       4738.5000       15.1092       22.5085       234.975       7.57948
       4739.0000       14.9305       22.5743       233.484       7.62651
       4739.5000       14.9402       22.6665       231.702       7.53223
       4740.0000       15.1302       22.6204       231.540       7.64558
       4740.5000       15.2774       22.7115       233.033       7.73048
       4741.0000       15.2869       22.5680       232.325       7.66091
       4741.5000       15.0480       22.5479       232.425       7.64946
       4742.0000       14.8605       22.5406       233.086       7.71532
       4742.5000       14.9270       22.4463       233.401       7.75842
       4743.0000       15.0693       22.3708       233.204       7.86637
       4743.5000       15.2218       22.4880       233.746       7.87134
       4744.0000       15.0579       22.3538       233.193       7.82354
       4744.5000       15.1045       22.3331       232.094       7.75092
       4745.0000       15.0678       22.5556       231.791       7.68621
       4745.5000       15.0606       22.5801       232.315       7.67571
       4746.0000       15.0739       22.6458       232.377       7.67043
       4746.5000       15.0857       22.6113       233.241       7.59796
       4747.0000       15.1443       22.4792       231.876       7.57177
       4747.5000       15.0632       22.3638       229.902       7.57115
       4748.0000       14.9220       22.3202       230.068       7.70778
       4748.5000       14.8526       22.2428       230.066       7.78360
       4749.0000       14.9995       22.4435       230.918       7.74870
       4749.5000       14.9617       22.3940       232.225       7.75576
       4750.0000       14.9164       22.3416       229.214       7.74661
       4750.5000       14.7866       22.3779       228.600       7.66785
       4751.0000       14.7511       22.3474       229.685       7.72262
       4751.5000       14.7926       22.3380       230.339       7.70838
       4752.0000       14.9009       22.4702       231.021       7.77264
       4752.5000       14.9624       22.1996       228.847       7.73544
       4753.0000       14.8771       22.2574       228.873       7.71617
       4753.5000       14.8567       22.1135       227.565       7.57213
       4754.0000       14.8379       22.1691       228.495       7.57584
       4754.5000       14.8657       22.2817       229.343       7.54752
       4755.0000       14.9578       22.4030       229.824       7.59877
       4755.5000       15.0076       22.3111       229.661       7.64288
       4756.0000       14.8339       22.0196       228.496       7.70181
       4756.5000       14.7647       21.8323       226.672       7.65066
       4757.0000       14.7398       21.9923       227.021       7.56551
       4757.5000       14.7935       22.0824       228.537       7.52995
       4758.0000       14.9623       22.2401       229.544       7.57078
       4758.5000       15.0392       22.3024       230.182       7.63942
       4759.0000       14.8138       22.2632       228.379       7.61525
       4759.5000       14.6823       22.0731       227.551       7.67216
       4760.0000       14.7095       22.1515       227.747       7.66590
       4760.5000       14.7581       22.1391       228.019       7.63504
       4761.0000       14.7498       22.1783       230.550       7.59402
       4761.5000       14.9691       22.3749       230.140       7.62254
       4762.0000       14.9643       22.3424       229.760       7.64377
       4762.5000       14.8683       22.0442       227.565       7.54249
       4763.0000       14.9390       22.0208       227.878       7.57568
       4763.5000       14.8375       21.9361       228.152       7.52304
       4764.0000       14.6945       22.0028       226.690       7.55095
       4764.5000       14.6777       22.0381       227.255       7.63578
       4765.0000       14.7262       22.0438       224.423       7.57216
       4765.5000       14.5444       22.0459       224.311       7.43640
       4766.0000       14.7763       21.8348       225.716       7.51504
       4766.5000       14.7917       21.6947       225.167       7.58666
       4767.0000       14.7611       21.8181       225.688       7.52348
       4767.5000       14.7981       21.8317       227.210       7.46814
       4768.0000       14.7952       21.8583       226.930       7.48843
       4768.5000       14.8274       21.9630       227.353       7.50707
       4769.0000       14.8881       21.9158       225.805       7.56508
       4769.5000       14.7752       21.9369       225.585       7.60976
       4770.0000       14.8952       21.9496       225.610       7.63345
       4770.5000       14.9946       22.0565       226.663       7.62665
       4771.0000       14.8032       22.1472       227.453       7.63233
       4771.5000       14.6837       22.2178       227.910       7.61793
       4772.0000       14.7886       22.3182       228.295       7.59495
       4772.5000       14.9243       22.3265       228.901       7.58157
       4773.0000       14.9258       22.2520       228.696       7.67322
       4773.5000       14.9622       22.3827       229.662       7.70886
       4774.0000       15.0069       22.5233       229.927       7.71685
       4774.5000       15.0237       22.3411       229.611       7.71475
       4775.0000       14.8928       21.9694       230.740       7.70587
       4775.5000       14.8789       22.0520       231.332       7.61112
       4776.0000       15.0020       22.3215       231.558       7.63568
       4776.5000       15.0084       22.3183       230.420       7.67881
       4777.0000       15.1699       22.3865       230.995       7.75942
       4777.5000       15.0256       22.5851       232.638       7.79346
       4778.0000       14.9098       22.3919       232.792       7.78152
       4778.5000       14.7588       22.4081       233.215       7.79484
       4779.0000       14.8216       22.5639       233.503       7.73080
       4779.5000       14.9596       22.5840       233.976       7.82582
       4780.0000       15.1556       22.6194       231.874       7.75041
       4780.5000       15.0766       22.4116       232.889       7.68497
       4781.0000       15.0534       22.5013       233.368       7.73171
       4781.5000       15.0682       22.5155       233.552       7.76306
       4782.0000       15.0261       22.5029       232.170       7.66864
       4782.5000       15.0849       22.4569       233.313       7.71937
       4783.0000       15.0396       22.5589       233.691       7.86401
       4783.5000       15.0549       22.4530       232.845       7.86246
       4784.0000       14.9573       22.3413       232.644       7.80354
       4784.5000       14.9468       22.1840       231.693       7.77737
       4785.0000       15.0803       22.2365       231.486       7.75894
       4785.5000       15.2197       22.4656       233.131       7.66156
       4786.0000       15.1457       22.6410       232.555       7.61917
       4786.5000       15.1556       22.4793       234.316       7.64695
       4787.0000       15.0878       22.2547       233.621       7.69719
       4787.5000       15.0855       22.2402       233.154       7.70234
       4788.0000       15.2956       22.2448       232.429       7.63210
       4788.5000       15.2484       22.4030       231.937       7.65132
       4789.0000       15.3125       22.5894       231.836       7.64628
       4789.5000       15.0573       22.5418       231.431       7.69651
       4790.0000       15.2439       22.4799       232.015       7.63223
       4790.5000       15.2779       22.4383       232.766       7.58730
       4791.0000       15.3439       22.6137       234.793       7.63773
       4791.5000       15.2077       22.6568       233.584       7.73523
       4792.0000       15.1275       22.6356       233.404       7.71289
       4792.5000       15.2133       22.5875       234.711       7.86986
       4793.0000       15.3010       22.6866       236.859       7.91221
       4793.5000       15.3194       22.8855       237.256       7.83884
       4794.0000       15.3896       23.0528       237.495       7.90821
       4794.5000       15.3533       22.9928       236.508       7.88338
       4795.0000       15.4343       22.9294       236.511       7.88715
       4795.5000       15.3014       22.9547       237.145       7.90779
       4796.0000       15.2350       22.9076       239.542       8.03231
       4796.5000       15.5007       23.1262       241.206       8.02921
       4797.0000       15.7209       23.3932       241.477       7.95991
       4797.5000       15.7803       23.3131       241.004       7.95958
       4798.0000       15.6708       23.2145       239.586       7.92225
       4798.5000       15.7438       23.3797       241.326       7.99661
       4799.0000       15.8602       23.4523       241.932       8.01431
       4799.5000       15.7314       23.4685       243.348       8.02542
       4800.0000       15.7474       23.3296       240.809       7.99554
       4800.5000       15.5196       23.4739       240.161       7.96127
       4801.0000       15.6540       23.5458       239.651       7.95513
       4801.5000       15.7642       23.3743       239.822       7.95592
       4802.0000       15.8843       23.2782       240.511       7.97740
       4802.5000       15.7834       23.2695       241.608       7.95792
       4803.0000       15.6584       23.2747       241.383       7.93717
       4803.5000       15.7868       23.4866       242.048       8.00085
       4804.0000       15.9650       23.5464       243.423       8.10398
       4804.5000       16.0251       23.5530       243.928       8.11123
       4805.0000       16.1215       23.6974       244.727       8.15457
       4805.5000       16.1139       23.6422       243.803       8.12828
       4806.0000       16.0067       23.7223       243.148       8.12397
       4806.5000       16.1269       23.8012       244.071       8.14018
       4807.0000       16.2357       23.8647       246.006       8.17643
       4807.5000       16.3735       23.8395       247.631       8.11181
       4808.0000       16.4477       23.8876       249.442       8.05471
       4808.5000       16.3990       23.9693       248.820       8.06911
       4809.0000       16.2862       23.9270       246.860       8.09162
       4809.5000       16.3140       24.1474       247.603       8.11813
       4810.0000       16.2757       24.0973       247.407       8.17573
       4810.5000       16.3174       24.1404       249.648       8.27624
       4811.0000       16.2481       24.0150       249.598       8.33518
       4811.5000       16.1938       23.9981       250.300       8.29771
       4812.0000       16.2343       23.9776       249.671       8.27649
       4812.5000       16.1622       23.9872       248.790       8.18237
       4813.0000       16.3996       24.0185       249.067       8.18372
       4813.5000       16.3274       24.1063       251.306       8.17488
       4814.0000       16.3311       24.1854       251.466       8.26561
       4814.5000       16.6673       24.4532       253.097       8.25520
       4815.0000       16.6981       24.6162       253.555       8.36385
       4815.5000       16.9166       24.6839       256.203       8.33432
       4816.0000       16.9554       24.7139       258.012       8.49269
       4816.5000       16.9665       25.0014       257.652       8.52601
       4817.0000       16.8146       24.9411       258.295       8.47032
       4817.5000       16.7233       24.8180       258.304       8.50473
       4818.0000       16.9458       24.9568       258.849       8.54793
       4818.5000       17.2281       25.0932       258.695       8.62262
       4819.0000       17.1385       25.1291       258.794       8.52954
       4819.5000       17.0703       25.1091       261.651       8.56928
       4820.0000       17.0533       24.9879       262.806       8.60707
       4820.5000       16.9890       25.0560       262.721       8.61370
       4821.0000       17.0278       25.4576       263.018       8.57651
       4821.5000       17.0668       25.5982       264.762       8.66425
       4822.0000       17.1376       25.5171       264.174       8.64295
       4822.5000       17.3435       25.6498       263.767       8.61777
       4823.0000       17.4056       25.6889       262.996       8.70582
       4823.5000       17.5330       25.6775       263.730       8.61503
       4824.0000       17.4854       25.6098       264.173       8.61646
       4824.5000       17.6745       25.5646       266.069       8.66780
       4825.0000       17.7804       25.5579       267.222       8.65479
       4825.5000       17.6152       25.7637       268.367       8.64366
       4826.0000       17.6142       25.9607       268.532       8.63107
       4826.5000       17.8916       26.0496       267.684       8.71775
       4827.0000       17.8530       25.9937       268.452       8.83087
       4827.5000       17.8540       26.0698       270.073       8.82548
       4828.0000       17.9008       26.1971       273.342       8.77714
       4828.5000       17.8725       26.2908       272.872       8.80297
       4829.0000       17.8729       26.3659       273.757       8.90403
       4829.5000       18.0730       26.4342       275.013       8.86221
       4830.0000       18.2895       26.3290       274.319       8.80305
       4830.5000       18.4123       26.4922       274.525       8.76066
       4831.0000       18.3431       26.6315       276.038       8.85734
       4831.5000       18.3057       26.5404       276.873       8.89425
       4832.0000       18.3841       26.5466       277.669       8.88146
       4832.5000       18.5864       26.6818       277.914       8.92877
       4833.0000       18.7331       26.7549       280.275       9.05237
       4833.5000       18.8030       26.8970       282.527       9.01933
       4834.0000       18.7195       27.1635       282.470       9.03769
       4834.5000       18.5444       27.1471       284.959       9.01763
       4835.0000       18.6147       27.2980       285.092       8.96460
       4835.5000       18.9079       27.4897       287.014       9.11147
       4836.0000       19.0090       27.5153       290.432       9.24732
       4836.5000       19.0934       27.5127       288.873       9.19783
       4837.0000       19.1172       27.5702       287.805       9.22165
       4837.5000       19.1468       27.5913       289.671       9.24449
       4838.0000       19.3383       27.5205       289.675       9.26378
       4838.5000       19.2427       27.5336       291.816       9.21436
       4839.0000       19.2605       27.9464       293.394       9.22184
       4839.5000       19.5935       28.2289       295.312       9.30984
       4840.0000       19.8207       28.2460       296.488       9.34417
       4840.5000       20.1142       28.4273       297.976       9.39478
       4841.0000       20.0779       28.6222       299.436       9.43065
       4841.5000       20.0885       28.8180       300.771       9.50708
       4842.0000       19.8936       28.9105       303.502       9.52525
       4842.5000       20.0170       29.0633       304.871       9.52683
       4843.0000       20.1499       29.0434       306.401       9.46181
       4843.5000       20.3700       29.2560       306.456       9.51876
       4844.0000       20.5331       29.5058       308.120       9.64406
       4844.5000       20.6087       29.6389       311.519       9.66833
       4845.0000       20.7593       29.6464       315.809       9.86412
       4845.5000       20.8441       29.7491       315.603       9.84621
       4846.0000       20.8604       29.8554       316.598       9.85935
       4846.5000       21.1797       30.1397       319.042       9.86915
       4847.0000       21.4317       30.5030       321.456       9.88613
       4847.5000       21.5078       30.7152       323.541       9.97041
       4848.0000       21.4704       30.7280       326.255       10.0896
       4848.5000       21.5560       31.0120       326.369       10.1151
       4849.0000       21.6912       31.5533       327.854       10.0960
       4849.5000       21.8557       31.7495       331.709       10.1352
       4850.0000       21.8865       31.9214       335.003       10.1952
       4850.5000       22.4376       32.2291       336.654       10.2376
       4851.0000       22.6328       32.5083       337.994       10.4849
       4851.5000       22.8804       32.6842       340.455       10.5979
       4852.0000       22.9908       32.8213       343.962       10.6333
       4852.5000       22.8760       33.0552       345.735       10.6628
       4853.0000       23.0474       33.1291       346.728       10.6817
       4853.5000       23.1552       33.3367       349.807       10.8117
       4854.0000       23.4271       33.6362       350.516       10.9325
       4854.5000       23.5540       34.0638       353.448       10.8736
       4855.0000       23.7601       34.0303       355.743       10.9097
       4855.5000       23.8621       34.0787       355.987       11.0318
       4856.0000       24.0683       34.3814       360.225       11.0619
       4856.5000       24.0697       34.4374       364.296       11.0870
       4857.0000       24.0651       34.6489       364.244       11.2501
       4857.5000       24.2158       34.7992       367.344       11.3747
       4858.0000       24.3028       34.9013       368.967       11.4597
       4858.5000       24.4418       35.0266       371.461       11.5752
       4859.0000       24.6466       35.3651       373.603       11.6618
       4859.5000       24.8955       35.8908       378.666       11.8727
       4860.0000       25.2124       36.1314       381.929       11.9285
       4860.5000       25.3763       36.1952       383.556       12.0387
       4861.0000       25.6169       36.5997       389.760       12.1580
       4861.5000       25.9156       37.1544       395.876       12.4312
       4862.0000       26.2095       37.7021       400.400       12.6059
       4862.5000       26.1885       37.8710       399.677       12.6678
       4863.0000       26.1828       38.0197       402.764       12.7248
       4863.5000       26.5102       37.7730       405.551       12.5732
       4864.0000       26.2742       37.5531       403.767       12.5355
       4864.5000       26.3310       37.5520       402.298       12.4274
       4865.0000       26.3907       37.6176       399.895       12.2549
       4865.5000       26.4871       37.4147       397.773       12.0443
       4866.0000       26.3925       37.4130       392.723       12.0485
       4866.5000       26.2414       37.4229       389.115       12.0288
       4867.0000       25.7579       36.6836       384.846       11.9412
       4867.5000       25.1839       36.0969       380.191       11.8505
       4868.0000       25.0167       35.8622       377.302       11.5664
       4868.5000       24.8750       35.7137       376.362       11.3081
       4869.0000       24.7695       35.3510       372.268       11.2086
       4869.5000       24.6766       35.2941       369.020       11.1718
       4870.0000       24.6028       34.9691       364.722       11.2030
       4870.5000       24.4370       34.8573       361.493       11.1444
       4871.0000       24.1409       34.5743       360.386       10.9883
       4871.5000       23.8506       34.1755       357.791       10.9129
       4872.0000       23.7695       34.0523       353.083       10.8390
       4872.5000       23.5954       33.9709       351.298       10.7844
       4873.0000       23.4183       33.5126       350.057       10.7199
       4873.5000       23.3179       33.3472       350.044       10.6182
       4874.0000       23.1324       33.0964       347.933       10.5187
       4874.5000       23.1057       32.9212       345.321       10.4236
       4875.0000       22.7835       32.9613       341.159       10.3737
       4875.5000       22.4243       32.8813       338.386       10.2913
       4876.0000       22.2725       32.6777       335.487       10.3156
       4876.5000       22.3279       32.4895       335.951       10.3134
       4877.0000       22.0819       32.3219       335.245       10.3085
       4877.5000       22.0292       32.0011       333.873       10.2271
       4878.0000       21.7874       31.7039       332.816       10.0516
       4878.5000       21.5614       31.6585       330.258       9.96409
       4879.0000       21.6907       31.6231       326.999       10.0633
       4879.5000       21.4893       31.4023       326.434       10.0916
       4880.0000       21.3407       31.2193       323.222       10.1219
       4880.5000       21.2148       30.9947       320.460       10.0915
       4881.0000       21.1517       31.0488       319.780       10.0166
       4881.5000       21.0309       30.8078       321.653       9.97709
       4882.0000       20.7582       30.6014       318.075       9.86973
       4882.5000       20.7574       30.2123       316.373       9.82041
       4883.0000       20.8749       29.9105       317.158       9.74558
       4883.5000       20.7839       29.5771       313.297       9.68892
       4884.0000       20.4302       29.4912       309.437       9.63575
       4884.5000       20.1514       29.5013       309.877       9.71778
       4885.0000       20.0213       29.3376       308.705       9.54639
       4885.5000       19.9883       29.1134       304.229       9.43070
       4886.0000       20.0004       29.2300       301.973       9.43872
       4886.5000       19.8977       29.0507       301.289       9.27732
       4887.0000       19.7964       28.8065       300.564       9.28316
       4887.5000       19.6902       28.6468       299.812       9.24100
       4888.0000       19.5756       28.4175       298.305       9.19563
       4888.5000       19.6100       28.3847       297.268       9.15868
       4889.0000       19.6966       28.0984       296.250       9.09796
       4889.5000       19.6131       27.9238       292.373       9.01656
       4890.0000       19.5732       27.8681       290.974       9.00930
       4890.5000       19.3235       27.6130       289.715       8.98282
       4891.0000       19.1109       27.4965       289.288       8.93717
       4891.5000       19.0532       27.5501       287.636       9.01552
       4892.0000       19.0034       27.3051       286.930       8.97168
       4892.5000       18.9325       27.2123       286.957       8.91199
       4893.0000       18.9015       27.3356       287.118       8.96618
       4893.5000       18.9150       27.3458       287.625       8.99704
       4894.0000       18.7512       27.1980       285.709       9.02767
       4894.5000       18.6118       27.0110       282.198       9.01588
       4895.0000       18.5249       27.0328       283.534       8.99069
       4895.5000       18.4973       26.9149       284.074       9.08231
       4896.0000       18.5182       26.8001       285.025       9.12932
       4896.5000       18.6338       26.8584       285.068       9.10974
       4897.0000       18.5142       27.0089       284.972       9.01869
       4897.5000       18.4302       27.0412       283.783       8.96563
       4898.0000       18.4074       26.8603       282.393       8.99126
       4898.5000       18.3786       26.8932       282.064       9.04942
       4899.0000       18.3675       26.8399       282.309       9.04795
       4899.5000       18.5273       26.7601       280.994       9.08101
       4900.0000       18.5012       26.8756       281.743       9.07724
       4900.5000       18.3310       26.5324       279.481       8.96360
       4901.0000       18.1625       26.4560       277.741       8.88000
       4901.5000       18.2230       26.4652       278.317       8.88602
       4902.0000       18.1244       26.3471       276.553       8.90704
       4902.5000       18.0550       26.2343       274.667       8.82432
       4903.0000       17.8663       26.2985       274.634       8.80859
       4903.5000       17.8686       26.5097       274.604       8.74480
       4904.0000       17.9085       26.3243       274.165       8.75383
       4904.5000       17.7529       25.9985       274.014       8.81022
       4905.0000       17.8745       25.8210       270.744       8.78757
       4905.5000       18.0394       25.9413       271.593       8.72991
       4906.0000       17.7985       25.7625       270.197       8.67145
       4906.5000       17.7804       25.7348       270.752       8.67301
       4907.0000       17.7182       25.8637       271.722       8.64758
       4907.5000       17.6954       25.8683       268.818       8.65854
       4908.0000       17.5739       25.5569       267.337       8.70098
       4908.5000       17.7389       25.6112       269.544       8.69027
       4909.0000       17.6537       25.7657       268.458       8.69764
       4909.5000       17.4652       25.6119       267.826       8.61561
       4910.0000       17.4225       25.5836       267.720       8.51101
       4910.5000       17.4397       25.5601       268.156       8.50715
       4911.0000       17.4663       25.6288       267.846       8.49796
       4911.5000       17.3997       25.7830       266.720       8.42884
       4912.0000       17.3755       25.5242       265.730       8.52097
       4912.5000       17.4601       25.4282       265.625       8.56833
       4913.0000       17.5506       25.3304       266.013       8.51509
       4913.5000       17.5353       25.2350       266.327       8.43881
       4914.0000       17.3715       24.9946       263.472       8.46905
       4914.5000       17.4065       25.0206       263.643       8.54590
       4915.0000       17.4562       25.1610       264.842       8.61954
       4915.5000       17.2639       25.2132       264.009       8.54510
       4916.0000       17.2144       25.2401       264.621       8.56860
       4916.5000       17.1456       25.4191       264.612       8.57301
       4917.0000       17.2976       25.3564       265.442       8.53156
       4917.5000       17.4682       25.4088       263.963       8.43961
       4918.0000       17.4466       25.2843       263.902       8.43678
       4918.5000       17.3998       25.2379       263.612       8.46004
       4919.0000       17.1733       25.2389       263.125       8.38351
       4919.5000       17.0913       25.3447       261.532       8.39694
       4920.0000       17.1356       25.3593       260.493       8.32399
       4920.5000       17.1905       25.2098       260.163       8.30271
       4921.0000       17.1490       25.0658       259.816       8.15912
       4921.5000       17.2596       25.0581       262.966       8.25101
       4922.0000       17.4803       25.0151       263.714       8.28115
       4922.5000       17.3321       24.9877       262.607       8.27133
       4923.0000       17.3082       25.1113       261.203       8.21845
       4923.5000       17.3030       25.1028       260.475       8.15293
       4924.0000       17.2595       25.0752       260.203       8.22221
       4924.5000       17.2436       25.2821       259.744       8.26308
       4925.0000       17.3374       25.4398       262.135       8.31072
       4925.5000       17.4188       25.3707       262.746       8.33271
       4926.0000       17.2837       25.3554       262.932       8.44998
       4926.5000       17.0464       25.4505       260.024       8.45074
       4927.0000       17.1815       25.2370       261.827       8.47136
       4927.5000       17.2685       25.2829       262.436       8.46271
       4928.0000       17.2992       25.3786       264.422       8.51844
       4928.5000       17.2821       25.3154       263.844       8.56675
       4929.0000       17.4151       25.4535       263.562       8.60856
       4929.5000       17.3877       25.3286       262.239       8.58166
       4930.0000       17.3327       25.4533       262.010       8.54854
       4930.5000       17.2226       25.3844       262.458       8.56359
       4931.0000       17.2043       25.4239       262.013       8.67910
       4931.5000       17.2082       25.3568       261.441       8.64367
       4932.0000       17.1798       25.4283       263.036       8.50319
       4932.5000       17.1795       25.3455       265.476       8.49669
       4933.0000       17.1161       25.1518       263.841       8.50454
       4933.5000       16.9330       25.0857       260.691       8.40830
       4934.0000       17.0493       24.9314       260.030       8.28074
       4934.5000       17.0283       24.8328       260.293       8.21826
       4935.0000       16.9978       24.7826       257.457       8.29929
       4935.5000       17.0070       24.7552       256.604       8.27140
       4936.0000       16.8902       24.6720       256.852       8.24508
       4936.5000       16.7575       24.6530       254.947       8.22019
       4937.0000       16.4950       24.4341       253.853       8.16418
       4937.5000       16.3521       24.3489       252.242       8.13663
       4938.0000       16.4600       24.1288       250.649       8.15895
       4938.5000       16.3106       24.0530       250.608       8.15016
       4939.0000       16.3603       23.9453       250.011       8.12995
       4939.5000       16.2796       23.8244       250.270       8.05903
       4940.0000       16.3395       23.9091       249.308       8.07563
       4940.5000       16.3359       23.8261       248.338       8.05918
       4941.0000       16.2435       23.7769       248.622       8.05619
       4941.5000       16.2011       23.8420       247.552       8.08927
       4942.0000       16.2010       23.9598       248.583       8.14951
       4942.5000       16.1169       23.7250       248.896       8.09941
       4943.0000       16.0591       23.7021       247.282       8.11170
       4943.5000       16.1457       23.8060       246.842       8.01455
       4944.0000       16.0556       23.8723       245.848       8.07778
       4944.5000       15.9622       23.7510       245.599       8.14830
       4945.0000       16.0716       23.8236       245.411       8.16077
       4945.5000       16.1815       23.9358       246.289       8.10795
       4946.0000       16.2174       23.9844       247.332       8.09968
       4946.5000       16.2661       24.0544       248.614       8.12805
       4947.0000       16.0692       23.9199       250.148       8.17303
       4947.5000       16.0595       23.9453       249.778       8.19145
       4948.0000       15.9463       24.0202       248.886       8.22472
       4948.5000       16.1491       24.0617       249.316       8.13682
       4949.0000       16.0630       24.0662       249.177       8.07944
       4949.5000       15.9184       24.1116       248.944       8.14742
       4950.0000       15.9440       23.9151       248.178       8.21114
       4950.5000       16.1173       23.9666       249.572       8.25208
       4951.0000       16.2206       24.1746       250.670       8.29435
       4951.5000       16.1750       24.1954       251.156       8.22915
       4952.0000       15.9668       23.9544       250.547       8.14873
       4952.5000       15.7802       23.8331       248.065       8.15999
       4953.0000       15.9605       23.9175       248.049       8.23041
       4953.5000       16.2177       23.8300       248.254       8.28037
       4954.0000       16.2288       23.8401       249.596       8.34350
       4954.5000       16.2804       24.0726       251.723       8.36230
       4955.0000       16.2571       24.0421       250.937       8.33733
       4955.5000       16.4111       24.1324       252.462       8.39634
       4956.0000       16.3775       24.2404       252.994       8.49521
       4956.5000       16.3441       24.2924       254.975       8.49805
       4957.0000       16.4431       24.3187       254.767       8.43041
       4957.5000       16.5500       24.3689       257.955       8.43053
       4958.0000       16.5883       24.5048       258.924       8.49112
       4958.5000       16.6158       24.7944       258.814       8.52740
       4959.0000       16.6609       24.9410       260.921       8.61523
       4959.5000       16.5812       24.9277       261.270       8.73479
       4960.0000       16.6646       25.1168       260.719       8.87546
       4960.5000       16.6257       25.0326       260.316       8.85549
       4961.0000       16.8750       24.9737       262.391       8.71693
       4961.5000       17.0250       25.1048       261.350       8.74906
       4962.0000       16.7913       24.8905       261.015       8.67808
       4962.5000       16.6598       24.7239       258.675       8.56015
       4963.0000       16.5642       24.4368       256.733       8.44549
       4963.5000       16.4102       24.1008       254.887       8.35614
       4964.0000       16.1626       23.8590       250.880       8.25749
       4964.5000       15.9886       23.7904       249.330       8.15202
       4965.0000       15.9399       23.7502       246.949       8.13796
       4965.5000       15.8495       23.3248       243.796       8.03554
       4966.0000       15.7951       23.0635       241.603       7.81446
       4966.5000       15.5850       22.6607       239.131       7.73988
       4967.0000       15.4127       22.7774       238.112       7.77163
       4967.5000       15.3082       22.8031       236.516       7.74692
       4968.0000       15.4094       22.8299       235.651       7.78493
       4968.5000       15.3944       22.7882       235.459       7.71854
       4969.0000       15.1256       22.4367       234.495       7.69512
       4969.5000       15.0357       22.4084       233.740       7.60573
       4970.0000       15.0525       22.3026       232.919       7.57675
       4970.5000       15.1017       22.1635       233.315       7.58052
       4971.0000       15.1215       22.1161       230.285       7.69527
       4971.5000       14.9974       22.0816       229.629       7.72507
       4972.0000       15.0556       21.9257       229.268       7.72607
       4972.5000       14.9401       21.9140       230.626       7.74382
       4973.0000       15.1139       22.1224       234.362       7.62117
       4973.5000       15.1607       22.1318       233.203       7.59292
       4974.0000       15.1839       22.0600       230.474       7.58742
       4974.5000       15.0225       21.8938       230.209       7.59086
       4975.0000       14.9817       22.0170       231.450       7.62551
       4975.5000       15.0523       22.0773       231.935       7.64363
       4976.0000       15.0207       22.1630       232.120       7.72784
       4976.5000       15.0747       22.2341       231.398       7.77464
       4977.0000       14.9242       22.2783       229.961       7.72136
       4977.5000       14.9185       22.4364       231.564       7.67235
       4978.0000       15.0530       22.3452       231.586       7.75481
       4978.5000       15.0179       22.2170       231.839       7.75512
       4979.0000       15.0427       22.2664       232.028       7.60091
       4979.5000       15.0123       22.2900       232.198       7.56877
       4980.0000       14.8046       22.1394       231.062       7.55312
       4980.5000       14.7470       22.2100       230.460       7.53751
       4981.0000       14.8844       22.1787       230.920       7.45514
       4981.5000       15.0601       22.3685       231.893       7.51345
       4982.0000       15.1040       22.4806       231.885       7.52006
       4982.5000       15.1835       22.4245       230.851       7.44207
       4983.0000       15.1851       22.1704       229.255       7.38322
       4983.5000       15.0176       22.1376       229.202       7.44452
       4984.0000       14.9473       22.1416       230.178       7.50083
       4984.5000       15.0112       22.2083       230.493       7.53162
       4985.0000       14.9628       22.2328       232.450       7.48409
       4985.5000       14.9096       22.3384       232.023       7.36971
       4986.0000       14.9996       22.3021       230.558       7.39822
       4986.5000       15.1429       22.5171       229.623       7.53087
       4987.0000       15.2337       22.3927       229.641       7.62134
       4987.5000       15.1290       22.4503       230.798       7.65275
       4988.0000       15.0250       22.3688       231.649       7.64730
       4988.5000       15.0054       22.3872       233.467       7.57311
       4989.0000       15.1222       22.4255       234.560       7.58666
       4989.5000       15.1906       22.5725       233.908       7.68695
       4990.0000       15.2850       22.7197       235.130       7.79041
       4990.5000       15.4483       22.7674       237.364       7.78651
       4991.0000       15.5838       22.8803       239.984       7.78720
       4991.5000       15.5009       23.1986       241.080       7.86869
       4992.0000       15.6489       23.2698       241.668       7.89167
       4992.5000       15.7937       23.2942       242.531       7.93299
       4993.0000       16.0065       23.6041       242.754       7.95586
       4993.5000       16.0909       23.7338       245.820       8.01874
       4994.0000       15.9106       23.6435       244.874       8.01364
       4994.5000       15.9802       23.5970       244.701       8.07862
       4995.0000       16.0378       23.7730       245.322       8.07876
       4995.5000       16.2293       24.0590       249.032       8.15797
       4996.0000       16.2784       23.9560       250.595       8.18364
       4996.5000       16.5729       24.1780       252.185       8.19488
       4997.0000       16.5749       24.3106       251.904       8.26214
       4997.5000       16.4167       24.3163       252.453       8.28154
       4998.0000       16.5556       24.4940       253.292       8.33902
       4998.5000       16.7736       24.7344       254.240       8.35507
       4999.0000       16.9096       24.9345       256.215       8.39757
       4999.5000       17.0814       25.2475       258.232       8.50550
       5000.0000       17.1868       25.4464       261.216       8.52521
       5000.5000       17.2030       25.6650       264.274       8.57245
       5001.0000       17.3369       25.9185       266.741       8.75620
       5001.5000       17.4220       26.2585       267.818       8.81867
       5002.0000       17.7300       26.2292       271.377       8.77416
       5002.5000       17.7035       26.4213       275.767       8.91154
       5003.0000       17.8988       26.9161       279.128       9.00302
       5003.5000       18.0664       27.0795       280.053       9.07268
       5004.0000       18.3752       27.4676       284.845       9.20900
       5004.5000       18.6442       27.9009       290.819       9.42843
       5005.0000       18.9996       28.3261       297.937       9.81975
       5005.5000       19.3333       28.9275       303.678       10.0619
       5006.0000       19.5143       29.5152       310.257       10.3907
       5006.5000       19.7761       30.1789       315.283       10.6580
       5007.0000       20.2269       30.5913       319.964       10.8031
       5007.5000       20.3724       30.8308       323.576       10.9044
       5008.0000       20.5939       31.2337       327.257       10.9968
       5008.5000       20.8649       31.3669       328.492       11.0591
       5009.0000       20.7307       31.4207       327.772       11.0570
       5009.5000       20.5780       31.2402       327.834       10.9122
       5010.0000       20.4219       30.8340       324.524       10.7693
       5010.5000       20.1542       30.4234       318.722       10.4903
       5011.0000       20.0173       29.6573       312.963       9.98267
       5011.5000       19.7159       28.7849       305.718       9.71248
       5012.0000       19.3907       28.0392       295.282       9.47647
       5012.5000       19.0136       27.4125       287.740       9.16582
       5013.0000       18.3795       26.8443       280.702       8.83870
       5013.5000       17.7532       26.1844       273.453       8.67041
       5014.0000       17.3391       25.4872       268.494       8.47441
       5014.5000       17.1915       25.0245       264.983       8.41965
       5015.0000       17.0213       24.8216       261.515       8.41312
       5015.5000       17.1320       24.5734       256.464       8.24213
       5016.0000       16.8083       24.4776       252.792       8.11569
       5016.5000       16.5880       24.3005       251.150       8.04475
       5017.0000       16.2509       23.9317       250.778       7.99939
       5017.5000       16.2365       23.6169       248.288       8.02314
       5018.0000       16.1824       23.8050       248.850       7.90957
       5018.5000       16.2008       23.9773       248.708       7.88836
       5019.0000       16.2551       23.9861       247.056       7.84561
       5019.5000       16.0778       23.8533       245.769       7.86762
       5020.0000       16.0192       23.7870       245.004       7.91340
       5020.5000       15.8013       23.7400       244.905       7.90916
       5021.0000       15.9725       23.5972       245.066       7.88906
       5021.5000       15.9497       23.6553       246.386       7.88996
       5022.0000       15.9853       23.6625       244.671       7.89069
       5022.5000       16.0624       23.6968       242.709       7.90402
       5023.0000       15.9563       23.6024       242.433       7.92027
       5023.5000       15.8743       23.7802       244.578       7.92199
       5024.0000       15.9420       23.9856       243.649       7.89664
       5024.5000       16.0286       23.8875       243.105       7.95012
       5025.0000       15.8872       23.8522       242.409       7.94173
       5025.5000       15.7099       23.6510       242.045       7.87073
       5026.0000       15.7037       23.5884       241.360       7.85455
       5026.5000       15.9488       23.5713       242.986       7.84034
       5027.0000       15.9777       23.5242       241.513       7.75754
       5027.5000       16.0721       23.4364       242.154       7.76318
       5028.0000       15.9338       23.4216       241.423       7.83508
       5028.5000       15.8999       23.3890       241.560       7.88201
       5029.0000       15.7803       23.4301       240.511       7.87221
       5029.5000       15.6310       23.5344       240.144       7.81925
       5030.0000       15.6094       23.2791       242.536       7.80644
       5030.5000       15.5090       23.0929       241.938       7.79240
       5031.0000       15.4369       22.9920       240.728       7.71614
       5031.5000       15.4403       22.9998       240.867       7.85683
       5032.0000       15.4520       23.1140       238.924       7.85525
       5032.5000       15.5329       23.0362       238.557       7.87336
       5033.0000       15.3093       22.8337       237.929       7.79726
       5033.5000       15.2434       22.7554       238.152       7.86779
       5034.0000       15.3828       22.6578       236.612       7.83719
       5034.5000       15.4958       22.7837       237.065       7.71334
       5035.0000       15.4870       22.7764       236.986       7.73179
       5035.5000       15.2622       22.7608       234.946       7.74623
       5036.0000       15.0757       22.8272       233.626       7.76171
       5036.5000       15.2501       22.6313       234.673       7.65624
       5037.0000       15.2526       22.4455       233.996       7.57397
       5037.5000       15.2445       22.4081       232.409       7.53540
       5038.0000       15.1020       22.2784       232.870       7.58729
       5038.5000       15.0375       21.9686       232.570       7.64246
       5039.0000       15.0978       22.0052       229.626       7.57372
       5039.5000       15.0941       22.0230       228.344       7.51209
       5040.0000       14.8447       22.0422       227.361       7.46722
       5040.5000       14.7258       22.0319       227.364       7.37216
       5041.0000       14.8513       21.8241       226.612       7.40812
       5041.5000       14.8190       21.6985       223.322       7.43969
       5042.0000       14.5052       21.5384       223.072       7.46434
       5042.5000       14.4233       21.6367       224.132       7.35149
       5043.0000       14.5280       21.6531       226.554       7.41035
       5043.5000       14.5223       21.7327       225.562       7.42993
       5044.0000       14.3888       21.6262       224.390       7.44072
       5044.5000       14.2083       21.5225       225.673       7.38115
       5045.0000       14.3619       21.6284       225.202       7.36705
       5045.5000       14.6649       21.7222       225.134       7.37496
       5046.0000       14.7362       21.8785       226.581       7.34573
       5046.5000       14.5631       21.4877       224.045       7.42150
       5047.0000       14.3933       21.4670       222.710       7.46485
       5047.5000       14.4047       21.6142       223.451       7.49336
       5048.0000       14.4386       21.5659       223.200       7.50340
       5048.5000       14.3426       21.7683       223.949       7.48805
       5049.0000       14.5210       21.7633       225.176       7.43752
       5049.5000       14.3898       21.6647       223.933       7.43488
       5050.0000       14.3391       21.4439       222.749       7.39701
       5050.5000       14.4265       21.5057       222.940       7.37404
       5051.0000       14.5676       21.5721       223.303       7.39599
       5051.5000       14.4384       21.6007       223.315       7.37119
       5052.0000       14.3734       21.5272       222.591       7.32547
       5052.5000       14.4258       21.5191       221.337       7.35164
       5053.0000       14.5627       21.3472       219.840       7.29265
       5053.5000       14.4521       21.1902       219.382       7.27995
       5054.0000       14.5262       21.2357       219.095       7.27477
       5054.5000       14.4172       21.3575       220.090       7.28800
       5055.0000       14.3540       21.2680       220.584       7.39969
       5055.5000       14.2353       21.3576       220.163       7.49521
       5056.0000       14.2510       21.1328       220.641       7.48586
       5056.5000       14.1724       21.1844       220.040       7.41554
       5057.0000       14.2436       21.2181       221.020       7.44376
       5057.5000       14.3814       21.2982       220.176       7.46501
       5058.0000       14.3702       21.4434       220.874       7.46434
       5058.5000       14.2436       21.2919       221.135       7.44307
       5059.0000       14.2705       21.3062       220.720       7.37230
       5059.5000       14.2470       21.2445       220.406       7.33859
       5060.0000       14.2000       21.1173       220.674       7.33629
       5060.5000       14.3293       21.3818       221.518       7.45865
       5061.0000       14.2968       21.5535       221.665       7.49776
       5061.5000       14.1838       21.4135       221.974       7.55999
       5062.0000       14.2801       21.3005       221.902       7.45654
       5062.5000       14.3818       21.1433       221.336       7.36335
       5063.0000       14.1813       21.2502       220.249       7.39655
       5063.5000       14.0677       21.1155       220.659       7.41281
       5064.0000       14.0451       21.0091       219.690       7.38039
       5064.5000       13.9745       21.1368       220.773       7.35001
       5065.0000       14.1293       21.3838       221.459       7.33166
       5065.5000       14.0834       21.1802       221.142       7.32631
       5066.0000       13.9987       21.0193       219.459       7.31569
       5066.5000       14.0853       21.0774       217.164       7.20925
       5067.0000       14.0852       21.0411       217.322       7.23682
       5067.5000       14.1069       21.0199       217.605       7.31389
       5068.0000       14.0283       20.7965       217.516       7.29401
       5068.5000       13.9093       20.7203       215.488       7.26133
       5069.0000       13.7726       20.4735       216.579       7.21248
       5069.5000       13.6844       20.6789       214.669       7.19231
       5070.0000       13.7408       20.6693       212.838       7.16610
       5070.5000       13.8268       20.5589       213.800       7.19635
       5071.0000       13.8361       20.4864       214.660       7.17005
       5071.5000       13.7850       20.4570       214.986       7.19268
       5072.0000       13.7260       20.4654       214.383       7.25380
       5072.5000       13.8955       20.6392       214.225       7.25117
       5073.0000       14.0347       20.8206       214.589       7.25338
       5073.5000       13.9087       20.8208       215.253       7.25157
       5074.0000       13.7555       20.8036       218.262       7.24205
       5074.5000       13.8586       20.6997       214.728       7.19817
       5075.0000       13.7927       20.5921       211.627       7.16328
       5075.5000       13.8295       20.5497       211.970       7.26472
       5076.0000       13.7397       20.5092       210.796       7.20901
       5076.5000       13.7861       20.5094       210.606       7.15896
       5077.0000       13.7042       20.4977       212.667       7.19154
       5077.5000       13.7449       20.4006       213.733       7.21058
       5078.0000       13.8001       20.5010       215.076       7.18571
       5078.5000       13.7251       20.3818       215.040       7.14247
       5079.0000       13.5685       20.3681       212.951       7.09350
       5079.5000       13.4107       20.2556       210.831       7.09333
       5080.0000       13.5118       20.3138       209.502       7.08771
       5080.5000       13.5402       20.3760       209.408       7.10969
       5081.0000       13.5072       20.1813       208.644       7.09570
       5081.5000       13.3894       20.0522       208.283       6.97710
       5082.0000       13.4655       20.0097       207.099       6.95141
       5082.5000       13.3904       20.0336       206.797       6.89174
       5083.0000       13.1821       19.9831       205.855       6.92573
       5083.5000       13.2167       19.9617       207.186       6.97531
       5084.0000       13.3794       20.1197       208.618       7.02822
       5084.5000       13.4380       20.3056       207.652       7.00678
       5085.0000       13.3376       20.3049       206.570       6.95627
       5085.5000       13.4069       20.2591       206.832       6.91959
       5086.0000       13.4018       20.1853       208.830       6.96640
       5086.5000       13.2966       20.0199       207.854       6.94851
       5087.0000       13.1986       20.1289       207.456       6.94627
       5087.5000       13.3732       20.3276       208.794       7.03187
       5088.0000       13.5666       20.3858       209.983       7.03506
       5088.5000       13.5171       20.4227       209.018       7.09364
       5089.0000       13.2391       20.3664       210.093       7.11518
       5089.5000       13.3243       20.1997       209.649       7.21887
       5090.0000       13.3998       20.3174       210.991       7.17487
       5090.5000       13.5396       20.3552       211.309       7.08660
       5091.0000       13.6673       20.2983       211.407       7.06239
       5091.5000       13.5081       20.1584       210.331       7.05596
       5092.0000       13.4953       20.1708       209.644       7.10768
       5092.5000       13.4694       20.4167       211.493       7.14796
       5093.0000       13.6203       20.5854       212.635       7.18885
       5093.5000       13.7466       20.5623       213.644       7.14577
       5094.0000       13.6438       20.4491       212.118       7.07449
       5094.5000       13.5864       20.5408       211.410       7.19686
       5095.0000       13.7358       20.5358       212.193       7.14256
       5095.5000       13.8216       20.6979       211.787       7.14069
       5096.0000       13.5905       20.8215       212.300       7.16575
       5096.5000       13.5667       20.5632       211.104       7.14812
       5097.0000       13.5213       20.3795       209.197       7.13943
       5097.5000       13.5349       20.2690       209.971       7.11577
       5098.0000       13.5104       20.2651       211.329       7.12147
       5098.5000       13.4711       20.2224       210.167       7.05936
       5099.0000       13.4113       20.0146       209.860       7.02965
       5099.5000       13.4053       19.9437       207.723       7.06077
       5100.0000       13.3866       19.9684       209.278       7.04014
       5100.5000       13.4324       19.8537       209.080       7.02915
       5101.0000       13.3117       19.7983       207.928       7.07529
       5101.5000       13.2899       19.8942       206.514       7.07695
       5102.0000       13.3378       19.9364       206.320       7.10203
       5102.5000       13.2215       19.8240       208.217       7.03560
       5103.0000       13.2711       19.8537       209.661       7.00417
       5103.5000       13.2940       19.9137       207.090       7.06566
       5104.0000       13.2107       19.9561       207.961       7.04941
       5104.5000       13.1851       19.9288       207.239       6.99463
       5105.0000       13.4628       20.2244       208.779       7.10861
       5105.5000       13.6703       20.4887       209.362       7.16451
       5106.0000       13.4960       20.2937       211.361       7.10847
       5106.5000       13.4939       20.2587       212.468       7.09771
       5107.0000       13.7263       20.4678       212.817       7.09752
       5107.5000       13.7118       20.5317       212.506       7.05983
       5108.0000       13.8033       20.3902       211.849       6.99880
       5108.5000       13.7494       20.2529       211.105       7.06575
       5109.0000       13.5799       20.2909       209.665       6.99971
       5109.5000       13.3969       20.1793       208.837       6.98981
       5110.0000       13.4513       20.1097       209.121       6.97690
       5110.5000       13.4585       20.0439       209.034       6.96753
       5111.0000       13.4070       20.0591       209.964       6.99081
       5111.5000       13.3777       20.0030       208.211       7.03258
       5112.0000       13.3911       20.1384       208.757       7.11262
       5112.5000       13.4363       20.2198       210.262       7.13664
       5113.0000       13.4703       20.4152       210.025       7.01670
       5113.5000       13.5899       20.4404       209.946       7.11323
       5114.0000       13.6593       20.3136       209.632       7.08928
       5114.5000       13.6096       20.3100       209.614       7.00690
       5115.0000       13.6683       20.2666       211.079       6.98417
       5115.5000       13.5539       20.4998       212.483       7.12259
       5116.0000       13.6671       20.7750       212.622       7.11172
       5116.5000       13.7172       20.6859       212.543       7.13140
       5117.0000       13.6829       20.3621       213.321       7.12209
       5117.5000       13.4849       20.2100       212.213       7.20598
       5118.0000       13.6562       20.2097       213.682       7.28280
       5118.5000       13.8233       20.6030       215.199       7.25633
       5119.0000       13.8548       20.7025       213.839       7.28733
       5119.5000       13.7936       20.7795       212.903       7.27856
       5120.0000       13.6859       20.7490       212.527       7.30967
       5120.5000       13.7018       20.6276       213.852       7.33708
       5121.0000       13.9087       20.5019       214.628       7.26042
       5121.5000       13.9223       20.5603       215.140       7.14131
       5122.0000       13.9719       20.5762       215.467       7.17115
       5122.5000       13.6766       20.6491       214.152       7.12597
       5123.0000       13.7289       20.5647       212.081       7.11029
       5123.5000       13.7743       20.5075       212.293       7.04102
       5124.0000       13.7694       20.5672       210.977       7.09262
       5124.5000       13.5884       20.4976       211.582       7.06427
       5125.0000       13.6490       20.4192       211.479       7.04747
       5125.5000       13.7844       20.3487       210.234       6.99418
       5126.0000       13.6819       20.4515       211.377       6.95841
       5126.5000       13.5303       20.4205       210.176       6.89973
       5127.0000       13.6236       20.2206       209.844       6.92080
       5127.5000       13.6840       20.2735       209.406       7.01151
       5128.0000       13.7358       20.4322       210.293       6.99666
       5128.5000       13.7282       20.4132       212.364       7.02631
       5129.0000       13.7028       20.6169       211.488       7.02544
       5129.5000       13.6924       20.5969       211.208       6.99832
       5130.0000       13.6655       20.5097       212.035       7.05025
       5130.5000       13.5234       20.5365       213.472       7.09200
       5131.0000       13.7132       20.3898       211.690       7.15969
       5131.5000       13.6945       20.3552       210.017       7.15650
       5132.0000       13.6429       20.5228       211.680       7.13038
       5132.5000       13.8442       20.6883       213.265       7.13939
       5133.0000       14.0260       20.9298       212.915       7.18324
       5133.5000       13.9875       20.9502       214.483       7.13020
       5134.0000       13.8188       20.6669       214.931       7.13238
       5134.5000       13.8208       20.6656       215.333       7.14821
       5135.0000       13.8387       20.7707       216.325       7.19342
       5135.5000       13.8304       20.9896       215.206       7.29226
       5136.0000       13.8983       20.8805       215.481       7.25493
       5136.5000       13.8523       20.9565       215.838       7.26093
       5137.0000       14.0322       20.9129       216.070       7.26108
       5137.5000       14.2035       21.1363       216.505       7.29319
       5138.0000       14.3587       21.3105       219.204       7.25655
       5138.5000       14.4703       21.2624       217.342       7.20372
       5139.0000       14.3573       21.1779       216.091       7.24001
       5139.5000       14.1272       20.9531       215.657       7.31331
       5140.0000       14.3408       21.0599       215.512       7.28849
       5140.5000       14.3017       21.1136       216.356       7.23736
       5141.0000       14.2107       21.0298       217.448       7.19404
       5141.5000       14.0605       20.9243       217.650       7.19639
       5142.0000       13.9392       20.9517       218.195       7.15412
       5142.5000       13.8490       20.9003       216.977       7.27540
       5143.0000       13.9164       20.8670       215.280       7.21640
       5143.5000       13.9133       20.8912       215.296       7.21902
       5144.0000       14.1041       21.0126       216.991       7.35675
       5144.5000       14.2957       21.0385       217.155       7.29365
       5145.0000       14.1811       21.0256       216.867       7.23445
       5145.5000       14.1403       21.1701       216.923       7.18476
       5146.0000       13.9666       21.0497       217.300       7.19301
       5146.5000       14.1524       21.2639       217.098       7.17601
       5147.0000       14.2607       21.3049       214.985       7.07990
       5147.5000       14.1355       21.2260       214.994       7.14420
       5148.0000       14.2361       21.2326       217.190       7.19518
       5148.5000       14.3923       21.1871       219.049       7.18969
       5149.0000       14.4243       21.0763       219.578       7.17913
       5149.5000       14.3208       21.0700       218.917       7.22029
       5150.0000       14.3722       21.2867       220.250       7.27399
       5150.5000       14.3370       21.4692       222.057       7.30282
       5151.0000       14.4016       21.5797       222.026       7.24761
       5151.5000       14.3614       21.4449       220.723       7.19082
       5152.0000       14.0217       21.3139       219.489       7.17381
       5152.5000       14.2159       21.3788       219.905       7.19444
       5153.0000       14.4011       21.3662       220.900       7.20240
       5153.5000       14.4923       21.4618       221.257       7.20815
       5154.0000       14.4296       21.6505       221.928       7.24548
       5154.5000       14.3565       21.5333       222.779       7.28915
       5155.0000       14.5355       21.4721       222.492       7.41281
       5155.5000       14.6745       21.6482       223.144       7.50533
       5156.0000       14.8684       21.8201       223.825       7.49387
       5156.5000       14.8504       21.7400       225.273       7.42434
       5157.0000       14.6165       21.6955       225.361       7.43640
       5157.5000       14.6211       21.9301       225.275       7.46150
       5158.0000       14.7545       22.2090       226.274       7.48187
       5158.5000       14.8497       22.1908       228.917       7.51729
       5159.0000       14.8486       22.2605       230.206       7.51464
       5159.5000       14.9172       22.3699       229.949       7.61929
       5160.0000       14.8147       22.2210       229.414       7.58579
       5160.5000       14.7735       22.4199       230.100       7.61844
       5161.0000       14.8805       22.6621       232.498       7.67001
       5161.5000       15.0438       22.8228       231.948       7.73445
       5162.0000       15.1814       22.6140       230.325       7.76552
       5162.5000       15.2302       22.4715       230.517       7.70145
       5163.0000       15.2565       22.5029       233.865       7.59937
       5163.5000       15.3040       22.6346       233.432       7.53366
       5164.0000       15.2508       22.6472       232.008       7.54976
       5164.5000       15.1591       22.6182       232.220       7.57296
       5165.0000       15.1432       22.6139       232.179       7.54076
       5165.5000       15.0241       22.4084       232.642       7.56474
       5166.0000       15.1610       22.4940       233.983       7.58148
       5166.5000       15.3077       22.4222       232.323       7.54989
       5167.0000       15.2490       22.2723       229.687       7.48683
       5167.5000       14.9750       22.1667       229.103       7.37690
       5168.0000       15.1918       22.2136       229.596       7.31877
       5168.5000       15.2709       22.2615       229.023       7.34146
       5169.0000       14.8254       22.0718       227.410       7.32714
       5169.5000       14.7010       22.0498       227.423       7.25618
       5170.0000       14.8124       21.9249       228.072       7.19965
       5170.5000       14.8322       21.8449       227.145       7.17030
       5171.0000       14.7314       21.8829       227.046       7.19516
       5171.5000       14.6577       22.0740       224.991       7.15372
       5172.0000       15.0208       22.1540       224.358       7.12498
       5172.5000       14.9215       22.0517       222.541       7.17916
       5173.0000       14.9047       22.0477       224.445       7.14842
       5173.5000       14.8574       22.0209       225.497       7.21409
       5174.0000       14.7617       21.9206       224.660       7.22937
       5174.5000       14.8723       22.1077       225.106       7.14191
       5175.0000       15.0900       22.3123       227.794       7.21134
       5175.5000       14.9208       22.0367       228.911       7.30417
       5176.0000       14.8396       21.9459       227.962       7.29539
       5176.5000       14.9966       21.9804       227.594       7.31352
       5177.0000       15.1615       22.1442       230.064       7.38606
       5177.5000       15.2053       22.1213       230.102       7.35912
       5178.0000       15.1367       22.2758       231.016       7.38861
       5178.5000       15.2138       22.4684       231.624       7.47353
       5179.0000       15.2287       22.7640       234.118       7.54519
       5179.5000       15.0414       22.6531       234.927       7.57400
       5180.0000       15.1015       22.5037       231.553       7.53663
       5180.5000       15.1155       22.3318       229.441       7.48160
       5181.0000       15.2285       22.4060       231.517       7.42711
       5181.5000       15.2717       22.3638       232.177       7.38839
       5182.0000       15.1540       22.3745       232.094       7.35876
       5182.5000       15.0910       22.2819       230.987       7.30383
       5183.0000       15.0633       22.2751       229.932       7.31058
       5183.5000       15.0919       22.0968       228.296       7.33815
       5184.0000       14.9853       21.8239       226.237       7.21389
       5184.5000       14.9751       21.6373       225.152       7.20031
       5185.0000       14.9978       21.5772       225.428       7.18176
       5185.5000       15.0467       21.5487       225.158       7.18928
       5186.0000       15.0549       21.7101       226.092       7.18636
       5186.5000       14.8588       21.8211       224.617       7.14265
       5187.0000       14.7989       21.8076       224.539       7.14728
       5187.5000       14.8139       21.7188       223.916       7.14992
       5188.0000       14.8388       21.6247       223.726       7.24326
       5188.5000       14.9060       21.8762       225.654       7.24542
       5189.0000       14.9557       22.0567       227.496       7.28603
       5189.5000       14.9984       22.1708       227.799       7.31806
       5190.0000       14.9797       22.2051       229.322       7.34916
       5190.5000       14.9462       22.1065       229.099       7.37154
       5191.0000       14.8687       22.0951       228.126       7.38048
       5191.5000       14.9567       22.0779       229.535       7.44406
       5192.0000       14.9305       22.1776       227.956       7.51522
       5192.5000       14.9695       22.3722       226.026       7.47768
       5193.0000       14.8894       22.3978       228.650       7.47243
       5193.5000       15.0155       22.4086       230.418       7.46122
       5194.0000       15.0895       22.2083       229.787       7.43104
       5194.5000       14.8759       22.0471       228.045       7.44608
       5195.0000       14.8470       22.0878       228.953       7.44834
       5195.5000       14.9242       21.8404       228.181       7.45731
       5196.0000       15.0727       21.9950       228.464       7.46925
       5196.5000       14.9946       22.1301       229.274       7.47247
       5197.0000       14.8887       22.2854       228.706       7.51934
       5197.5000       15.1695       22.5535       231.772       7.61203
       5198.0000       15.1406       22.6308       234.160       7.60530
       5198.5000       15.0807       22.5537       230.930       7.57758
       5199.0000       15.1534       22.4983       230.112       7.58854
       5199.5000       15.3449       22.4859       230.067       7.60406
       5200.0000       15.2841       22.3761       232.482       7.59272
       5200.5000       15.3490       22.5634       233.214       7.65874
       5201.0000       15.2922       22.7209       234.578       7.74646
       5201.5000       15.3461       22.7563       235.416       7.72086
       5202.0000       15.3441       22.5883       233.747       7.60704
       5202.5000       15.2417       22.5171       233.000       7.54964
       5203.0000       15.2255       22.6387       232.593       7.57943
       5203.5000       15.2315       22.6229       233.331       7.65387
       5204.0000       15.3348       22.7234       230.744       7.59234
       5204.5000       15.2028       22.6520       228.689       7.50667
       5205.0000       15.1152       22.5060       226.912       7.43240
       5205.5000       15.1945       22.1993       227.397       7.33131
       5206.0000       14.9476       22.0680       226.850       7.28296
       5206.5000       14.8635       21.9331       226.252       7.25222
       5207.0000       14.7860       21.9057       227.125       7.28345
       5207.5000       14.6867       21.8388       226.456       7.21554
       5208.0000       14.6676       21.8441       224.139       7.25909
       5208.5000       14.5634       21.7010       222.669       7.24033
       5209.0000       14.3913       21.4793       221.938       7.14273
       5209.5000       14.4909       21.5119       221.603       7.13350
       5210.0000       14.4647       21.6834       221.550       7.16707
       5210.5000       14.6152       21.6932       223.051       7.18182
       5211.0000       14.6700       21.3787       219.156       7.12337
       5211.5000       14.5727       21.4192       219.672       7.13065
       5212.0000       14.3672       21.4472       218.919       7.18752
       5212.5000       14.5158       21.5977       221.395       7.19640
       5213.0000       14.4054       21.5335       221.527       7.14160
       5213.5000       14.4779       21.4047       221.395       7.20024
       5214.0000       14.2403       21.2901       220.337       7.38409
       5214.5000       14.1044       21.5046       219.520       7.44929
       5215.0000       14.2454       21.6236       221.102       7.34614
       5215.5000       14.3624       21.7209       223.176       7.35335
       5216.0000       14.3612       21.7935       223.374       7.31915
       5216.5000       14.3763       21.7606       223.728       7.31690
       5217.0000       14.3865       21.5242       222.014       7.30097
       5217.5000       14.2707       21.3210       221.110       7.34204
       5218.0000       14.3234       21.3519       222.417       7.34632
       5218.5000       14.3213       21.3151       220.529       7.36878
       5219.0000       14.3043       21.3995       221.810       7.33592
       5219.5000       14.3879       21.4453       222.161       7.31872
       5220.0000       14.4709       21.4125       223.225       7.34702
       5220.5000       14.3616       21.5201       222.631       7.38948
       5221.0000       14.3966       21.8147       222.089       7.41882
       5221.5000       14.3888       21.8469       222.303       7.39696
       5222.0000       14.4234       21.8639       223.690       7.33717
       5222.5000       14.4879       21.8374       225.619       7.31693
       5223.0000       14.4364       21.6730       224.298       7.34944
       5223.5000       14.1559       21.6319       222.472       7.36785
       5224.0000       14.4562       21.8983       223.628       7.37105
       5224.5000       14.3949       21.9285       224.028       7.36367
       5225.0000       14.5778       21.9412       225.569       7.33169
       5225.5000       14.5830       21.7519       223.762       7.42825
       5226.0000       14.3250       21.6551       221.520       7.37161
       5226.5000       14.3138       21.5486       222.237       7.30756
       5227.0000       14.4165       21.6421       222.209       7.24636
       5227.5000       14.4325       21.5228       223.352       7.28710
       5228.0000       14.3978       21.5292       220.448       7.24016
       5228.5000       14.4517       21.5783       220.307       7.26897
       5229.0000       14.4472       21.7690       221.415       7.31602
       5229.5000       14.4774       21.8764       220.311       7.35740
       5230.0000       14.5017       21.7569       219.868       7.33601
       5230.5000       14.4002       21.5303       221.299       7.32078
       5231.0000       14.3252       21.6791       224.257       7.34509
       5231.5000       14.3728       21.6282       223.903       7.29865
       5232.0000       14.2846       21.4447       222.034       7.29808
       5232.5000       14.3968       21.4488       223.359       7.27447
       5233.0000       14.6062       21.8729       224.722       7.28984
       5233.5000       14.7835       22.0640       226.890       7.34771
       5234.0000       14.5556       22.0627       225.684       7.38844
       5234.5000       14.3975       21.9822       225.753       7.48738
       5235.0000       14.4277       22.0740       226.681       7.56998
       5235.5000       14.5658       22.1588       226.012       7.51210
       5236.0000       14.7675       22.1269       228.350       7.45303
       5236.5000       14.9058       22.3083       231.334       7.41368
       5237.0000       14.9239       22.3162       231.424       7.45963
       5237.5000       14.7599       22.4007       227.872       7.53622
       5238.0000       14.7793       22.3767       226.075       7.53792
       5238.5000       14.7549       22.3329       226.877       7.57630
       5239.0000       14.6968       22.1546       225.579       7.59738
       5239.5000       14.7656       22.2536       225.886       7.65756
       5240.0000       15.0122       22.4916       228.754       7.64488
       5240.5000       15.0370       22.5197       228.791       7.66133
       5241.0000       15.0100       22.2308       229.288       7.61406
       5241.5000       14.8153       22.2022       230.698       7.59078
       5242.0000       14.6560       22.2462       230.641       7.68531
       5242.5000       14.7427       22.5721       230.072       7.70912
       5243.0000       14.8301       22.3906       230.708       7.72900
       5243.5000       14.7443       22.5292       232.417       7.61401
       5244.0000       14.9048       22.3745       231.397       7.60111
       5244.5000       14.9097       22.2312       231.572       7.63225
       5245.0000       14.8260       22.2773       231.447       7.68581
       5245.5000       14.6457       22.3792       230.484       7.70083
       5246.0000       14.7904       22.4340       231.488       7.62597
       5246.5000       14.8577       22.2869       230.413       7.55953
       5247.0000       14.8421       22.4154       230.529       7.60107
       5247.5000       14.7455       22.3430       228.397       7.53416
       5248.0000       14.9410       22.1629       226.620       7.54766
       5248.5000       14.9239       22.0866       226.900       7.58054
       5249.0000       14.8696       21.8085       227.494       7.58050
       5249.5000       14.6511       21.8145       228.160       7.53325
       5250.0000       14.7282       22.0416       227.899       7.50794
       5250.5000       14.8083       21.9973       227.623       7.31861
       5251.0000       14.5711       21.6421       225.006       7.28775
       5251.5000       14.4006       21.7834       224.868       7.35699
       5252.0000       14.3834       21.9094       225.458       7.51213
       5252.5000       14.6626       21.9969       224.354       7.52735
       5253.0000       14.6870       21.9288       223.511       7.49827
       5253.5000       14.5087       21.6604       223.697       7.32062
       5254.0000       14.3623       21.7762       223.544       7.35154
       5254.5000       14.6904       22.1173       222.882       7.39054
       5255.0000       14.7779       22.0396       221.329       7.44825
       5255.5000       14.6292       21.9776       222.115       7.47333
       5256.0000       14.5016       21.8101       223.160       7.42288
       5256.5000       14.5059       21.8525       224.959       7.42193
       5257.0000       14.4822       21.7481       225.986       7.41470
       5257.5000       14.4110       21.7319       227.301       7.43441
       5258.0000       14.6469       21.9631       229.000       7.35894
       5258.5000       14.6666       22.1172       229.275       7.44028
       5259.0000       14.6928       22.0758       229.708       7.42417
       5259.5000       14.8427       22.3061       229.548       7.44954
       5260.0000       14.7187       22.2469       229.171       7.55563
       5260.5000       14.8556       22.4538       230.221       7.54038
       5261.0000       14.9034       22.6774       229.219       7.58116
       5261.5000       14.7008       22.3631       227.743       7.60330
       5262.0000       14.5830       22.1464       225.867       7.54051
       5262.5000       14.9740       22.0625       227.352       7.46997
       5263.0000       14.8417       22.2203       227.453       7.41071
       5263.5000       14.7027       22.1328       226.210       7.38807
       5264.0000       14.7154       22.1116       225.756       7.35766
       5264.5000       14.5223       21.8721       223.938       7.32626
       5265.0000       14.4516       21.8393       225.142       7.29343
       5265.5000       14.6538       22.0081       225.806       7.24861
       5266.0000       14.7272       22.1143       225.506       7.22510
       5266.5000       14.5145       21.7788       223.819       7.25245
       5267.0000       14.3203       21.6679       221.081       7.25803
       5267.5000       14.2562       21.8077       221.495       7.25513
       5268.0000       14.4981       21.9438       222.473       7.24273
       5268.5000       14.4978       21.6361       221.476       7.21679
       5269.0000       14.2749       21.6516       222.502       7.18001
       5269.5000       14.5002       21.9568       223.025       7.18692
       5270.0000       14.4912       22.1033       223.607       7.16289
       5270.5000       14.6189       21.9670       224.810       7.13561
       5271.0000       14.5348       21.8675       223.973       7.14775
       5271.5000       14.7766       21.7124       224.273       7.15974
       5272.0000       14.7359       21.6618       222.666       7.16591
       5272.5000       14.4867       21.9016       223.274       7.20540
       5273.0000       14.3888       22.0826       224.801       7.23228
       5273.5000       14.3535       22.0890       226.174       7.22472
       5274.0000       14.5201       22.2481       226.413       7.26744
       5274.5000       14.6553       22.1540       226.111       7.36393
       5275.0000       14.6296       22.2124       225.568       7.40960
       5275.5000       14.6124       22.0852       226.863       7.47275
       5276.0000       14.8731       22.2926       228.809       7.51475
       5276.5000       15.0585       22.4815       228.679       7.55716
       5277.0000       15.1025       22.5910       229.168       7.53818
       5277.5000       15.0853       22.7251       229.530       7.56545
       5278.0000       14.9910       22.9528       230.309       7.59409
       5278.5000       15.0092       23.0626       232.093       7.64424
       5279.0000       15.2481       23.1196       231.259       7.59901
       5279.5000       15.2329       23.1394       232.791       7.65072
       5280.0000       15.1525       23.1129       233.979       7.71445
       5280.5000       15.2773       23.0727       234.070       7.75072
       5281.0000       15.3798       23.0025       234.999       7.68209
       5281.5000       15.3709       23.1282       233.297       7.58330
       5282.0000       15.0842       23.0286       233.489       7.67094
       5282.5000       15.0947       23.0050       232.664       7.65411
       5283.0000       15.1224       22.8198       232.615       7.62517
       5283.5000       14.9316       22.6290       232.135       7.53939
       5284.0000       14.8188       22.5283       233.340       7.51560
       5284.5000       14.9611       22.7208       234.433       7.64737
       5285.0000       14.8591       22.8948       232.789       7.72581
       5285.5000       15.0654       22.8656       233.362       7.76198
       5286.0000       15.0374       22.7466       232.061       7.66357
       5286.5000       15.0056       22.7542       232.908       7.60840
       5287.0000       14.9309       22.6174       234.387       7.75517
       5287.5000       15.1628       22.7759       235.307       7.81610
       5288.0000       15.1907       22.7936       235.705       7.80260
       5288.5000       15.2647       22.7378       233.581       7.72068
       5289.0000       15.0843       22.7324       233.356       7.73888
       5289.5000       15.0420       22.8754       233.365       7.78079
       5290.0000       14.9602       22.7919       232.835       7.78316
       5290.5000       15.0220       22.6988       233.244       7.78927
       5291.0000       14.9829       22.6125       232.234       7.78824
       5291.5000       15.2085       22.5261       231.736       7.76473
       5292.0000       15.1359       22.6426       233.342       7.71086
       5292.5000       15.0748       22.5074       231.736       7.69934
       5293.0000       14.8651       22.6224       230.825       7.65898
       5293.5000       14.6156       22.3921       229.184       7.61576
       5294.0000       14.7970       22.4832       229.768       7.65538
       5294.5000       14.7363       22.2485       230.142       7.63379
       5295.0000       14.7526       22.3459       229.714       7.60580
       5295.5000       14.8195       22.2050       228.618       7.58790
       5296.0000       15.0918       22.3439       228.783       7.59543
       5296.5000       15.1708       22.2018       230.836       7.60166
       5297.0000       14.8143       21.9813       228.962       7.59818
       5297.5000       14.5438       21.8506       226.465       7.53588
       5298.0000       14.3801       22.0025       223.533       7.49187
       5298.5000       14.3497       22.0669       222.043       7.38362
       5299.0000       14.4393       22.0312       223.543       7.36220
       5299.5000       14.5529       21.8537       223.835       7.39762
       5300.0000       14.6925       21.7657       224.402       7.37939
       5300.5000       14.5131       21.6934       224.783       7.33818
       5301.0000       14.3664       21.6367       223.746       7.29359
       5301.5000       14.2525       21.7077       223.003       7.36648
       5302.0000       14.3991       21.5091       224.837       7.33716
       5302.5000       14.3514       21.5334       225.166       7.39262
       5303.0000       14.3258       21.6030       225.823       7.50734
       5303.5000       14.4886       21.5905       225.089       7.51734
       5304.0000       14.6576       21.6444       226.619       7.55086
       5304.5000       14.6414       21.6758       224.800       7.50869
       5305.0000       14.7073       21.9270       227.233       7.65784
       5305.5000       14.7759       21.9587       227.228       7.57302
       5306.0000       14.6186       21.7732       226.539       7.51228
       5306.5000       14.6812       22.0403       227.405       7.54708
       5307.0000       14.8815       22.4884       229.806       7.54199
       5307.5000       14.9140       22.7051       230.909       7.64124
       5308.0000       14.9014       22.5409       230.007       7.72060
       5308.5000       14.6417       22.3462       228.577       7.75688
       5309.0000       14.5657       22.2860       228.630       7.76380
       5309.5000       14.7323       22.4735       228.157       7.75530
       5310.0000       14.9963       22.5761       229.959       7.84048
       5310.5000       14.7470       22.5196       230.776       7.84776
       5311.0000       14.6300       22.8001       231.032       7.83473
       5311.5000       14.7447       22.7350       233.032       7.82529
       5312.0000       14.7910       22.9243       233.340       7.83669
       5312.5000       14.8412       22.8374       233.596       7.85240
       5313.0000       14.7677       22.5990       232.239       7.80965
       5313.5000       15.0849       22.8492       232.959       7.72433
       5314.0000       15.2659       23.0028       233.062       7.71541
       5314.5000       15.2242       22.7230       232.145       7.71172
       5315.0000       15.2944       22.8129       233.757       7.80539
       5315.5000       15.1545       22.9864       232.905       7.78618
       5316.0000       15.1683       22.7843       231.775       7.76169
       5316.5000       15.0907       22.7752       231.781       7.83249
       5317.0000       14.9750       22.7423       229.669       7.86573
       5317.5000       15.1955       22.7072       230.369       7.74248
       5318.0000       14.9024       22.8416       233.110       7.73649
       5318.5000       14.8562       22.8066       233.929       7.75472
       5319.0000       14.9366       22.6982       232.592       7.68780
       5319.5000       14.7434       22.6917       231.367       7.60371
       5320.0000       14.9468       22.8214       231.571       7.64279
       5320.5000       15.1847       22.9577       232.632       7.61452
       5321.0000       15.1527       23.0565       232.771       7.65905
       5321.5000       15.2401       22.9083       234.554       7.67545
       5322.0000       15.2032       23.0372       234.051       7.72856
       5322.5000       15.1062       22.9656       233.702       7.79001
       5323.0000       15.0422       22.8522       232.919       7.72801
       5323.5000       14.9938       22.7970       234.276       7.64768
       5324.0000       15.0124       22.7543       232.944       7.59222
       5324.5000       14.9089       22.5631       231.679       7.63677
       5325.0000       14.8787       22.3201       229.563       7.54883
       5325.5000       14.7913       22.3590       229.836       7.44705
       5326.0000       14.8521       22.4312       229.633       7.30793
       5326.5000       14.9271       22.2430       228.219       7.29171
       5327.0000       14.9597       22.2118       226.584       7.36466
       5327.5000       14.9104       22.1802       223.646       7.39392
       5328.0000       14.7564       21.9918       221.650       7.38952
       5328.5000       14.4869       21.9671       220.555       7.34778
       5329.0000       14.6140       21.9547       221.794       7.28913
       5329.5000       14.5764       21.8337       221.016       7.27319
       5330.0000       14.6921       21.7237       220.615       7.37091
       5330.5000       14.5590       21.6739       221.750       7.28109
       5331.0000       14.5127       21.5233       220.806       7.22328
       5331.5000       14.3396       21.5528       219.521       7.17754
       5332.0000       14.2510       21.6098       218.155       7.31908
       5332.5000       14.2332       21.5064       219.302       7.25452
       5333.0000       14.2272       21.6128       221.026       7.23186
       5333.5000       14.1710       21.6308       220.878       7.28284
       5334.0000       13.9766       21.5331       219.309       7.28549
       5334.5000       14.0842       21.4380       219.868       7.40546
       5335.0000       14.1500       21.5426       220.375       7.38185
       5335.5000       14.1985       21.5495       219.528       7.44828
       5336.0000       14.3337       21.6435       220.140       7.45896
       5336.5000       14.3015       21.6948       220.388       7.40378
       5337.0000       14.4055       21.9608       221.973       7.36085
       5337.5000       14.2355       21.7519       221.496       7.33257
       5338.0000       14.1268       21.3403       220.976       7.40262
       5338.5000       14.1099       21.1894       221.294       7.35363
       5339.0000       14.1170       21.2693       220.816       7.36409
       5339.5000       14.2490       21.4948       218.652       7.38139
       5340.0000       14.1144       21.7101       217.552       7.30302
       5340.5000       13.8796       21.7902       217.860       7.39445
       5341.0000       13.7331       21.5286       218.360       7.35023
       5341.5000       13.6649       21.3906       217.990       7.37994
       5342.0000       13.9138       21.2720       217.705       7.28213
       5342.5000       13.8409       21.2893       215.801       7.22101
       5343.0000       13.9451       21.1924       213.767       7.16851
       5343.5000       13.7687       21.2871       214.735       7.18758
       5344.0000       13.7403       21.2042       216.588       7.22194
       5344.5000       13.6721       21.2415       214.659       7.25852
       5345.0000       13.7788       21.2746       213.649       7.23762
       5345.5000       13.9847       21.0533       215.032       7.16890
       5346.0000       13.9539       20.9661       215.629       7.19077
       5346.5000       13.7928       20.9197       215.378       7.19032
       5347.0000       13.6896       20.8415       216.046       7.15883
       5347.5000       13.7937       20.9264       215.252       7.15534
       5348.0000       13.7690       21.0665       213.757       7.25867
       5348.5000       13.7616       20.8199       212.547       7.18345
       5349.0000       13.7867       20.7448       212.906       7.22165
       5349.5000       13.8598       21.0003       213.631       7.19349
       5350.0000       13.8731       21.0331       216.323       7.32290
       5350.5000       13.6714       20.8762       213.350       7.33959
       5351.0000       13.6279       20.9287       213.177       7.31062
       5351.5000       13.5084       20.6496       213.595       7.30375
       5352.0000       13.5458       20.4821       213.945       7.29519
       5352.5000       13.6010       20.5121       213.559       7.23084
       5353.0000       13.5276       20.6287       214.314       7.19977
       5353.5000       13.5468       20.7134       214.521       7.20542
       5354.0000       13.7903       20.9579       214.843       7.35849
       5354.5000       13.8366       20.9236       214.724       7.38174
       5355.0000       13.8313       21.0301       214.203       7.32084
       5355.5000       13.9268       21.2371       216.008       7.31998
       5356.0000       14.0327       21.3629       218.391       7.38356
       5356.5000       14.0979       21.2200       219.264       7.36126
       5357.0000       13.9123       20.9899       219.184       7.40801
       5357.5000       13.7433       20.9845       217.893       7.45021
       5358.0000       13.9043       21.0283       216.632       7.51332
       5358.5000       13.9984       21.0950       217.000       7.43980
       5359.0000       13.9476       21.0673       217.677       7.47854
       5359.5000       14.1009       21.2231       218.429       7.43603
       5360.0000       14.0160       21.2861       218.091       7.46446
       5360.5000       14.1055       21.3037       217.834       7.48541
       5361.0000       13.7776       21.2477       217.527       7.53494
       5361.5000       13.9489       21.2430       218.603       7.45950
       5362.0000       13.9602       21.3273       217.140       7.40537
       5362.5000       14.1008       21.4826       218.377       7.36091
       5363.0000       13.7902       21.1718       217.024       7.37960
       5363.5000       13.5740       21.0052       214.266       7.39716
       5364.0000       13.5157       20.8284       214.696       7.48439
       5364.5000       13.5688       21.0071       214.226       7.32170
       5365.0000       13.4505       20.9311       214.183       7.38918
       5365.5000       13.5818       20.9019       214.315       7.33462
       5366.0000       13.7169       20.8588       215.599       7.32763
       5366.5000       13.8540       20.9025       216.555       7.27617
       5367.0000       13.7302       20.8516       215.659       7.22581
       5367.5000       13.6650       20.6458       214.068       7.15502
       5368.0000       13.7673       20.7086       211.854       7.20516
       5368.5000       13.6939       20.9184       212.483       7.28700
       5369.0000       13.4293       20.7828       209.669       7.17596
       5369.5000       13.4746       20.8146       208.907       7.10434
       5370.0000       13.6320       20.7135       210.098       7.12678
       5370.5000       13.6884       20.6640       211.854       7.08573
       5371.0000       13.5625       20.4439       211.801       7.06820
       5371.5000       13.3899       20.3577       210.430       7.07119
       5372.0000       13.4243       20.3877       208.944       7.10017
       5372.5000       13.5144       20.4822       209.169       7.10959
       5373.0000       13.5199       20.4209       209.472       7.00936
       5373.5000       13.3539       20.3737       208.233       6.98395
       5374.0000       13.3842       20.1261       208.998       7.05306
       5374.5000       13.3537       20.3633       208.338       7.11117
       5375.0000       13.4352       20.5105       209.773       7.10935
       5375.5000       13.5082       20.3701       209.847       7.08584
       5376.0000       13.3960       20.1998       210.332       7.04753
       5376.5000       13.2799       20.0024       209.777       7.08524
       5377.0000       13.0862       20.0365       208.795       7.03838
       5377.5000       13.1362       20.2740       210.008       7.11978
       5378.0000       13.1754       20.2739       211.196       7.18050
       5378.5000       13.2749       20.4502       211.111       7.26346
       5379.0000       13.1915       20.5123       209.486       7.16727
       5379.5000       13.2476       20.4013       207.495       7.02189
       5380.0000       13.1866       20.1977       208.544       6.97695
       5380.5000       13.3229       20.2455       210.120       7.09318
       5381.0000       13.3687       20.2553       209.535       7.17425
       5381.5000       13.4491       20.5710       211.060       7.20910
       5382.0000       13.3444       20.3861       209.867       7.14977
       5382.5000       13.1716       20.1992       208.959       7.10354
       5383.0000       13.1394       20.1434       208.057       7.03453
       5383.5000       13.2385       20.3373       209.100       7.05808
       5384.0000       13.1379       20.3888       208.914       7.19129
       5384.5000       13.2181       20.2858       206.849       7.20789
       5385.0000       13.3193       20.0798       206.796       7.15759
       5385.5000       13.1515       20.0036       207.317       7.17357
       5386.0000       13.3011       20.1586       206.248       7.21271
       5386.5000       13.0807       20.1410       203.893       7.12433
       5387.0000       13.2893       20.2016       203.608       7.03928
       5387.5000       13.1052       20.1329       204.126       7.07523
       5388.0000       12.9404       19.9793       204.478       6.97181
       5388.5000       13.0170       20.0940       202.823       7.03051
       5389.0000       13.2505       20.3058       203.647       7.14901
       5389.5000       13.1640       20.1419       204.726       7.16479
       5390.0000       13.1797       19.8820       205.865       7.10199
       5390.5000       13.0104       19.7727       206.147       7.12205
       5391.0000       12.8424       19.5763       205.734       7.17581
       5391.5000       12.7980       19.4509       203.333       7.07710
       5392.0000       12.8787       19.5076       201.200       7.00279
       5392.5000       12.9176       19.8407       201.500       7.02378
       5393.0000       12.8768       19.8547       200.640       6.93707
       5393.5000       12.7916       19.5827       200.196       6.90962
       5394.0000       12.7597       19.4846       200.511       6.90200
       5394.5000       12.7007       19.6948       202.013       6.92152
       5395.0000       12.8252       19.5541       201.748       6.79371
       5395.5000       12.9519       19.5260       201.290       6.73512
       5396.0000       13.0227       19.4960       202.784       6.75331
       5396.5000       12.9696       19.6387       202.032       6.80799
       5397.0000       12.8458       19.7117       200.025       6.79702
       5397.5000       12.8329       19.5196       199.114       6.83596
       5398.0000       12.6698       19.3123       199.553       6.84704
       5398.5000       12.6194       19.4243       197.639       6.81197
       5399.0000       12.4973       19.4462       199.084       6.82392
       5399.5000       12.5409       19.3430       199.687       6.80859
       5400.0000       12.6508       19.3514       198.151       6.78289
       5400.5000       12.5258       19.4265       196.320       6.73950
       5401.0000       12.8000       19.5206       198.527       6.77785
       5401.5000       12.8411       19.3404       198.341       6.76275
       5402.0000       12.6544       19.2456       196.723       6.72710
       5402.5000       12.6746       19.2561       195.836       6.82305
       5403.0000       12.6612       19.5324       198.068       6.85233
       5403.5000       12.6376       19.7086       199.596       6.81562
       5404.0000       12.6925       19.7559       199.649       6.78908
       5404.5000       12.8378       19.5951       199.740       6.75310
       5405.0000       12.7275       19.3522       199.223       6.70152
       5405.5000       12.5197       19.1769       198.060       6.66773
       5406.0000       12.3756       19.1950       197.737       6.77017
       5406.5000       12.5283       19.1007       198.762       6.75235
       5407.0000       12.6495       19.4553       197.862       6.90275
       5407.5000       12.6704       19.5491       198.833       6.89625
       5408.0000       12.6549       19.4075       197.253       6.84510
       5408.5000       12.7304       19.4048       196.652       6.69526
       5409.0000       12.7106       19.1977       197.622       6.68905
       5409.5000       12.4513       19.3237       197.031       6.64014
       5410.0000       12.5804       19.5516       197.671       6.63421
       5410.5000       12.7428       19.4420       198.685       6.68755
       5411.0000       12.7553       19.4190       199.238       6.80544
       5411.5000       13.0726       19.5484       200.022       6.76583
       5412.0000       12.9737       19.6903       199.206       6.78513
       5412.5000       12.9389       19.6278       199.860       6.84337
       5413.0000       12.7450       19.7106       199.891       6.77808
       5413.5000       12.8065       19.6113       200.392       6.84466
       5414.0000       12.6445       19.5391       201.242       6.85365
       5414.5000       12.8367       19.6427       202.234       6.81122
       5415.0000       12.9789       19.9145       203.421       6.92165
       5415.5000       13.0012       20.0592       204.372       7.06721
       5416.0000       12.8407       19.9259       204.191       7.17098
       5416.5000       12.6423       19.7752       203.525       7.21065
       5417.0000       12.6709       19.7699       203.475       7.14702
       5417.5000       12.9395       19.8739       204.232       7.10558
       5418.0000       12.8357       19.9968       203.663       7.08387
       5418.5000       12.9507       19.9830       202.475       7.10873
       5419.0000       13.0432       20.0712       203.055       7.10612
       5419.5000       12.9913       20.1475       204.677       7.10705
       5420.0000       12.9504       20.2936       205.336       7.07302
       5420.5000       12.9341       20.2696       205.399       7.03251
       5421.0000       13.0072       20.1804       204.728       7.08264
       5421.5000       13.0325       20.2611       205.343       7.04158
       5422.0000       13.0976       20.3908       206.633       7.01260
       5422.5000       13.0165       20.1419       205.847       7.06959
       5423.0000       12.9335       20.1383       204.457       7.12096
       5423.5000       12.9645       20.0752       204.857       7.13683
       5424.0000       12.8465       19.8543       205.376       7.06922
       5424.5000       12.9118       20.0443       203.359       7.02764
       5425.0000       13.0917       20.1341       204.484       7.07467
       5425.5000       13.1404       20.3874       203.950       7.00474
       5426.0000       13.0435       20.1405       203.956       7.04020
       5426.5000       12.9532       20.2059       206.218       6.95788
       5427.0000       12.7748       20.0629       204.664       6.98694
       5427.5000       12.7223       19.9551       204.253       7.04963
       5428.0000       12.7723       20.0217       202.798       6.99794
       5428.5000       12.7908       20.0144       203.810       6.92925
       5429.0000       12.8194       20.1742       203.253       6.90220
       5429.5000       12.9424       20.3308       205.121       6.92230
       5430.0000       12.9745       20.4413       205.510       7.03112
       5430.5000       12.8855       20.1324       204.834       7.01480
       5431.0000       12.6890       20.0905       203.008       6.94148
       5431.5000       12.8900       20.1060       203.994       6.90424
       5432.0000       12.8649       19.9930       202.835       6.87683
       5432.5000       12.6277       19.7170       201.699       7.04727
       5433.0000       12.5598       19.5816       201.303       7.02437
       5433.5000       12.5784       19.4377       200.321       7.04474
       5434.0000       12.4130       19.5513       200.256       6.98179
       5434.5000       12.6557       19.6333       200.564       7.00626
       5435.0000       12.6386       19.5355       199.609       7.02579
       5435.5000       12.8126       19.6180       200.082       6.97883
       5436.0000       12.8619       19.7118       199.193       6.89689
       5436.5000       12.8395       19.8151       199.411       6.94710
       5437.0000       12.7194       19.9017       200.316       6.92302
       5437.5000       12.6247       19.8397       199.732       6.83839
       5438.0000       12.6571       19.7915       200.814       6.78713
       5438.5000       12.7531       19.8090       199.511       6.79036
       5439.0000       12.7740       19.7838       200.116       6.84461
       5439.5000       12.6939       19.8852       201.616       6.92984
       5440.0000       12.6843       19.8932       203.120       7.00917
       5440.5000       12.6228       19.9393       203.668       7.02691
       5441.0000       12.6161       20.0788       204.725       7.12729
       5441.5000       12.5538       20.0257       204.591       7.17839
       5442.0000       12.6273       19.7192       204.067       7.10934
       5442.5000       12.7241       19.8194       203.702       7.03328
       5443.0000       12.8026       19.7378       202.305       7.01726
       5443.5000       12.9088       19.8527       201.615       6.99415
       5444.0000       12.7697       19.7658       201.778       7.00105
       5444.5000       12.7861       19.8549       202.134       7.06766
       5445.0000       12.7214       19.8546       202.886       7.10399
       5445.5000       12.5788       19.7859       201.980       7.02133
       5446.0000       12.4644       19.6856       197.688       6.97840
       5446.5000       12.5701       19.5087       198.123       6.86605
       5447.0000       12.7344       19.3225       197.490       6.87162
       5447.5000       12.8124       19.3553       198.994       6.92029
       5448.0000       12.4007       19.2797       197.866       6.77654
       5448.5000       12.2515       19.1333       195.020       6.79446
       5449.0000       12.0803       19.2752       196.709       6.81022
       5449.5000       12.1036       19.4079       198.079       6.78717
       5450.0000       12.3761       19.5828       197.860       6.76850
       5450.5000       12.4780       19.4941       194.031       6.75724
       5451.0000       12.2818       19.2283       194.338       6.71001
       5451.5000       12.1062       19.1818       194.823       6.68748
       5452.0000       12.3548       19.4700       197.448       6.74137
       5452.5000       12.3920       19.5864       198.535       6.74435
       5453.0000       12.4267       19.4904       196.576       6.68857
       5453.5000       12.2580       19.4187       195.470       6.66364
       5454.0000       12.0947       19.0772       194.677       6.74289
       5454.5000       12.2361       19.1496       193.480       6.74513
       5455.0000       12.1252       18.9491       193.391       6.81304
       5455.5000       12.1571       19.0793       194.898       6.66277
       5456.0000       12.3465       18.9596       196.067       6.58097
       5456.5000       12.3142       19.0203       195.026       6.54503
       5457.0000       12.4056       19.2261       194.950       6.55994
       5457.5000       12.4393       19.2555       195.015       6.57226
       5458.0000       12.2677       18.8627       193.030       6.59629
       5458.5000       12.1606       18.5890       191.486       6.55657
       5459.0000       12.0598       18.8707       192.987       6.66862
       5459.5000       12.2250       19.0329       195.090       6.66144
       5460.0000       12.3357       19.0935       194.836       6.75742
       5460.5000       12.3222       18.9311       193.837       6.80209
       5461.0000       12.1394       19.0478       193.079       6.79984
       5461.5000       12.0329       18.9528       194.066       6.80456
       5462.0000       12.1859       19.0842       194.945       6.79274
       5462.5000       12.3318       19.1572       197.098       6.78834
       5463.0000       12.2993       19.1060       196.377       6.73411
       5463.5000       11.9817       18.9185       194.246       6.65406
       5464.0000       11.9774       18.7587       193.879       6.59801
       5464.5000       12.0490       18.7515       194.661       6.68737
       5465.0000       12.3021       19.0287       194.480       6.62365
       5465.5000       12.2940       19.1553       196.589       6.66380
       5466.0000       12.1993       18.9121       195.189       6.69304
       5466.5000       12.2056       18.7405       196.174       6.74780
       5467.0000       12.0543       18.8200       195.367       6.66263
       5467.5000       12.1211       19.0115       196.447       6.73446
       5468.0000       12.2032       19.0978       195.265       6.75621
       5468.5000       12.1800       18.8928       194.932       6.76725
       5469.0000       12.2900       18.8972       195.635       6.73022
       5469.5000       12.4231       19.0350       196.719       6.69368
       5470.0000       12.0953       19.0894       195.557       6.76177
       5470.5000       12.2332       19.2510       194.860       6.80191
       5471.0000       12.2843       19.2036       194.762       6.83886
       5471.5000       12.4450       19.0177       195.027       6.76932
       5472.0000       12.2756       19.0420       194.483       6.72414
       5472.5000       12.3259       18.9624       194.164       6.73463
       5473.0000       12.2566       19.0588       195.459       6.74296
       5473.5000       11.9967       18.8778       193.227       6.66580
       5474.0000       12.0222       18.7992       193.025       6.68513
       5474.5000       12.1084       18.8072       193.294       6.63692
       5475.0000       12.1254       18.7794       193.861       6.54299
       5475.5000       12.1038       18.8441       193.320       6.57074
       5476.0000       12.0321       18.7484       193.391       6.58861
       5476.5000       12.1066       18.6889       192.473       6.61346
       5477.0000       12.1869       18.8559       192.782       6.59645
       5477.5000       12.1290       18.7350       192.311       6.68413
       5478.0000       12.1042       18.5634       191.068       6.67810
       5478.5000       11.8298       18.4169       190.465       6.69703
       5479.0000       11.9795       18.6552       191.326       6.68840
       5479.5000       12.2083       18.9675       191.558       6.65139
       5480.0000       12.2083       18.9412       190.171       6.69035
       5480.5000       12.0208       18.7219       188.748       6.57545
       5481.0000       11.8725       18.5606       189.913       6.55897
       5481.5000       11.8891       18.5679       189.524       6.54070
       5482.0000       11.9735       18.5686       189.949       6.57771
       5482.5000       11.9511       18.7510       191.006       6.62944
       5483.0000       12.0579       18.8917       193.942       6.55876
       5483.5000       12.1056       18.8655       191.869       6.61153
       5484.0000       12.1187       18.7383       191.533       6.72034
       5484.5000       12.0719       18.7830       191.175       6.70573
       5485.0000       12.2050       18.9557       193.581       6.71311
       5485.5000       12.0705       18.9918       193.120       6.69404
       5486.0000       12.0845       19.0572       192.874       6.68854
       5486.5000       12.1353       18.9929       192.863       6.74222
       5487.0000       12.2211       19.1644       194.195       6.71822
       5487.5000       12.2398       19.2084       194.750       6.72605
       5488.0000       12.3030       19.0799       194.639       6.67614
       5488.5000       12.3928       18.9685       194.289       6.75621
       5489.0000       12.3756       19.0362       194.316       6.76313
       5489.5000       12.4566       19.1406       194.758       6.71928
       5490.0000       12.3234       19.1249       194.374       6.70122
       5490.5000       12.2413       19.0294       192.504       6.70003
       5491.0000       12.2913       18.9942       192.791       6.61846
       5491.5000       12.3554       18.8872       192.567       6.63703
       5492.0000       12.3354       18.9956       193.336       6.72016
       5492.5000       12.1486       19.2445       194.780       6.73708
       5493.0000       12.2006       19.1391       195.722       6.68928
       5493.5000       12.2474       19.1928       196.419       6.61193
       5494.0000       12.4277       19.2625       197.502       6.75773
       5494.5000       12.4687       19.1220       197.343       6.77975
       5495.0000       12.4835       19.1172       196.758       6.71546
       5495.5000       12.3580       19.0506       195.728       6.71301
       5496.0000       12.2743       19.1391       196.057       6.60679
       5496.5000       12.1386       19.1268       195.655       6.60853
       5497.0000       12.2720       19.3932       195.640       6.59646
       5497.5000       12.2115       19.1146       194.373       6.66082
       5498.0000       12.1615       19.0330       194.685       6.71054
       5498.5000       12.4143       19.1130       195.159       6.68859
       5499.0000       12.5631       19.1085       195.483       6.69453
       5499.5000       12.3393       19.0197       195.414       6.70159
       5500.0000       12.1823       18.8857       194.749       6.72417
       5500.5000       12.1597       19.1909       194.640       6.76146
       5501.0000       12.3686       19.2855       194.314       6.75368
       5501.5000       12.6366       19.3296       194.961       6.68076
       5502.0000       12.6137       19.1376       196.104       6.66645
       5502.5000       12.5416       19.1977       196.456       6.63361
       5503.0000       12.2995       19.0099       196.361       6.62237
       5503.5000       12.3367       18.9556       194.901       6.56603
       5504.0000       12.3093       19.1435       196.319       6.70576
       5504.5000       12.1871       19.1685       196.793       6.74099
       5505.0000       12.0713       19.1297       194.224       6.74601
       5505.5000       12.1031       19.0782       194.345       6.69775
       5506.0000       12.2414       19.0090       194.251       6.65488
       5506.5000       12.3312       19.1308       194.761       6.81171
       5507.0000       12.3771       19.1699       195.896       6.77015
       5507.5000       12.3639       18.9881       194.752       6.65727
       5508.0000       12.3183       18.9649       195.144       6.70832
       5508.5000       12.3037       18.9083       196.843       6.76410
       5509.0000       12.3310       18.8510       197.097       6.77633
       5509.5000       12.0819       18.7423       195.409       6.77913
       5510.0000       12.0815       19.1908       195.163       6.74864
       5510.5000       12.1897       19.4617       195.164       6.75613
       5511.0000       12.3461       19.5779       194.707       6.74828
       5511.5000       12.4070       19.3432       194.789       6.70971
       5512.0000       12.4749       19.3253       194.722       6.70203
       5512.5000       12.2625       19.2323       194.451       6.67626
       5513.0000       12.1957       19.3573       196.453       6.67102
       5513.5000       12.2924       19.0646       194.926       6.63479
       5514.0000       12.3889       19.2725       194.167       6.65163
       5514.5000       12.4745       19.2761       194.618       6.61885
       5515.0000       12.6683       19.1890       194.670       6.58638
       5515.5000       12.4685       19.1805       194.813       6.61112
       5516.0000       12.3410       19.2023       193.883       6.63453
       5516.5000       12.3509       19.2431       195.331       6.69267
       5517.0000       12.4694       19.3409       196.716       6.65245
       5517.5000       12.5354       19.3031       196.601       6.64252
       5518.0000       12.6007       19.2130       198.024       6.59673
       5518.5000       12.6335       19.1388       196.748       6.58899
       5519.0000       12.5815       19.2750       195.211       6.63369
       5519.5000       12.4922       19.4284       196.776       6.74132
       5520.0000       12.4577       19.3138       200.022       6.86979
       5520.5000       12.6927       19.2565       201.150       6.85132
       5521.0000       12.7968       19.1968       198.321       6.86054
       5521.5000       12.8736       19.4481       197.245       6.92026
       5522.0000       12.6903       19.7062       198.542       6.91962
       5522.5000       12.5702       19.7879       199.634       6.87400
       5523.0000       12.4994       19.6972       197.550       6.84401
       5523.5000       12.7543       19.6484       196.501       6.80947
       5524.0000       12.8730       19.8446       197.964       6.90066
       5524.5000       12.7974       19.7884       198.801       6.93261
       5525.0000       12.4556       19.5535       197.903       6.88021
       5525.5000       12.2802       19.2244       196.843       6.87194
       5526.0000       12.2759       19.3484       199.140       6.72651
       5526.5000       12.4969       19.7554       201.766       6.77159
       5527.0000       12.7192       19.7104       200.899       6.82475
       5527.5000       12.7126       19.5585       200.046       6.79200
       5528.0000       12.6586       19.4778       198.887       6.74284
       5528.5000       12.8510       19.3820       199.928       6.74326
       5529.0000       12.8261       19.5716       200.424       6.77000
       5529.5000       12.5860       19.6897       199.212       6.79030
       5530.0000       12.8907       19.6633       198.559       6.78577
       5530.5000       12.9112       19.9072       198.292       6.84661
       5531.0000       12.9326       19.8397       198.766       6.86284
       5531.5000       12.7751       19.6017       198.544       6.80019
       5532.0000       12.7480       19.6225       198.136       6.78305
       5532.5000       12.7230       19.7426       198.851       6.79857
       5533.0000       12.5751       19.6882       197.488       6.80649
       5533.5000       12.5210       19.5180       199.893       6.79357
       5534.0000       12.6880       19.6961       201.671       6.75171
       5534.5000       12.5022       19.7170       203.332       6.85170
       5535.0000       12.3900       19.6304       201.937       6.91107
       5535.5000       12.3844       19.3382       200.257       6.90437
       5536.0000       12.5478       19.4792       199.725       6.85380
       5536.5000       12.5477       19.6712       199.722       6.82542
       5537.0000       12.7105       19.7157       201.392       6.85846
       5537.5000       12.7931       19.7406       201.868       6.83972
       5538.0000       12.8367       19.7650       201.235       6.86599
       5538.5000       12.6628       19.7910       199.781       6.94960
       5539.0000       12.5843       19.7223       200.638       7.00126
       5539.5000       12.4309       19.7564       200.858       6.92518
       5540.0000       12.5169       19.6832       201.045       6.97995
       5540.5000       12.6027       19.9370       202.109       7.02640
       5541.0000       12.4470       19.9025       201.769       7.09481
       5541.5000       12.1947       19.8039       201.083       6.96729
       5542.0000       12.1730       19.8563       200.436       6.90730
       5542.5000       12.3922       19.8420       200.155       6.87155
       5543.0000       12.7156       19.7671       199.870       6.77282
       5543.5000       12.7669       19.7355       199.400       6.79001
       5544.0000       12.7093       19.7796       200.642       6.80828
       5544.5000       12.8213       19.9094       201.254       6.82847
       5545.0000       12.4355       19.7554       199.576       6.79966
       5545.5000       12.2342       19.5410       196.815       6.72362
       5546.0000       12.2724       19.5168       196.984       6.80781
       5546.5000       12.3460       19.5032       199.772       6.87755
       5547.0000       12.6379       19.6142       201.173       6.85567
       5547.5000       12.5443       19.6802       201.051       6.83217
       5548.0000       12.4116       19.4968       198.559       6.80384
       5548.5000       12.4790       19.3610       197.964       6.84898
       5549.0000       12.7043       19.2644       198.426       6.83539
       5549.5000       12.5603       19.1445       196.876       6.81251
       5550.0000       12.6949       19.3028       197.104       6.84207
       5550.5000       12.7300       19.5983       200.108       6.88213
       5551.0000       12.3360       19.5923       198.630       6.84795
       5551.5000       12.0959       19.5456       196.930       6.84321
       5552.0000       12.0217       19.3706       195.530       6.91456
       5552.5000       12.1227       19.4002       197.119       6.95298
       5553.0000       12.2612       19.4706       198.201       6.85920
       5553.5000       12.1566       19.3973       197.853       6.77558
       5554.0000       12.3851       19.2013       198.392       6.87642
       5554.5000       12.5565       19.2558       198.268       6.84324
       5555.0000       12.3758       19.2455       194.993       6.74927
       5555.5000       11.9882       18.9672       193.244       6.68153
       5556.0000       11.9531       18.8185       194.413       6.74265
       5556.5000       12.0122       18.8352       194.090       6.65176
       5557.0000       12.1803       19.0712       193.651       6.66411
       5557.5000       12.0858       19.1059       193.613       6.72939
       5558.0000       12.1828       19.0162       192.211       6.72101
       5558.5000       12.0519       19.0402       193.538       6.66732
       5559.0000       12.0424       18.9614       193.821       6.68975
       5559.5000       12.1467       18.9115       195.149       6.70087
       5560.0000       12.2120       18.9892       194.891       6.70538
       5560.5000       12.2916       18.9555       195.274       6.66487
       5561.0000       12.1337       19.1114       195.789       6.64074
       5561.5000       12.0031       18.9586       194.850       6.70828
       5562.0000       11.9144       18.8773       193.286       6.68204
       5562.5000       11.8150       18.7126       192.273       6.61268
       5563.0000       11.9747       18.8419       190.931       6.57745
       5563.5000       12.0873       19.0428       192.685       6.64168
       5564.0000       12.2232       19.0330       192.952       6.67635
       5564.5000       12.0032       18.8187       192.616       6.60583
       5565.0000       11.9296       18.9782       192.008       6.68503
       5565.5000       11.7401       18.9979       190.659       6.63073
       5566.0000       11.7363       18.7241       188.640       6.66937
       5566.5000       11.9052       18.6798       188.956       6.74172
       5567.0000       11.9349       18.9123       191.533       6.58949
       5567.5000       12.0027       18.9092       190.813       6.56137
       5568.0000       12.1575       19.0562       193.086       6.63251
       5568.5000       12.1872       19.0295       193.538       6.71787
       5569.0000       12.2556       18.9770       192.751       6.66490
       5569.5000       12.0872       18.6511       191.516       6.61368
       5570.0000       12.0907       18.6420       191.139       6.54099
       5570.5000       11.9894       18.6662       191.488       6.51159
       5571.0000       12.0558       18.6584       192.645       6.41038
       5571.5000       11.8469       18.5652       192.613       6.43116
       5572.0000       11.7594       18.5427       190.380       6.43969
       5572.5000       11.7844       18.6336       188.078       6.46629
       5573.0000       12.0186       18.7930       189.373       6.48189
       5573.5000       12.1252       18.8524       189.511       6.42720
       5574.0000       12.2194       18.9246       191.386       6.49828
       5574.5000       12.0882       18.8095       192.673       6.46039
       5575.0000       12.0333       18.6656       192.508       6.44291
       5575.5000       11.9670       18.4995       191.383       6.39547
       5576.0000       11.8231       18.5467       190.650       6.42014
       5576.5000       11.9266       18.7115       190.449       6.54239
       5577.0000       11.9485       18.7100       191.974       6.57453
       5577.5000       11.9047       18.5260       191.760       6.65424
       5578.0000       11.9108       18.5087       190.032       6.60358
       5578.5000       12.0209       18.6935       190.105       6.54462
       5579.0000       11.8632       18.4070       192.797       6.49120
       5579.5000       11.8322       18.5250       192.736       6.46812
       5580.0000       11.9536       18.7072       190.950       6.49874
       5580.5000       11.7996       18.6674       191.258       6.48961
       5581.0000       12.0669       18.5530       192.276       6.45485
       5581.5000       11.9041       18.8159       191.566       6.55726
       5582.0000       11.8235       18.8340       192.408       6.54561
       5582.5000       11.8120       18.6981       190.189       6.53676
       5583.0000       11.7785       18.5635       189.469       6.54239
       5583.5000       11.7822       18.4122       189.985       6.51503
       5584.0000       11.7876       18.3957       189.495       6.44403
       5584.5000       11.7405       18.6333       187.543       6.38811
       5585.0000       11.9700       18.6550       188.804       6.35942
       5585.5000       11.8974       18.6303       186.460       6.34433
       5586.0000       11.9108       18.2682       185.135       6.41872
       5586.5000       11.8409       18.5703       184.825       6.54594
       5587.0000       11.6296       18.6199       187.686       6.51063
       5587.5000       11.4551       18.6866       187.563       6.49701
       5588.0000       11.4729       18.4851       187.189       6.49224
       5588.5000       11.6856       18.4128       187.316       6.41842
       5589.0000       11.7497       18.1831       184.642       6.29643
       5589.5000       11.6031       18.2978       185.493       6.32440
       5590.0000       11.8348       18.4913       186.791       6.40373
       5590.5000       11.8773       18.7227       188.151       6.40721
       5591.0000       11.6923       18.2965       186.282       6.32023
       5591.5000       11.5607       18.2705       185.528       6.28102
       5592.0000       11.6238       18.3657       185.337       6.29319
       5592.5000       11.9339       18.4750       186.585       6.33426
       5593.0000       11.8862       18.6082       185.988       6.29649
       5593.5000       11.8498       18.5800       186.923       6.30786
       5594.0000       11.6271       18.4085       184.700       6.41654
       5594.5000       11.5341       18.2237       185.497       6.46540
       5595.0000       11.5291       18.4599       186.285       6.49731
       5595.5000       11.7483       18.2705       187.372       6.46239
       5596.0000       11.4920       18.0594       185.525       6.39873
       5596.5000       11.4767       18.0649       186.021       6.37592
       5597.0000       11.5422       18.1237       186.937       6.39124
       5597.5000       11.4934       18.0994       185.476       6.45983
       5598.0000       11.3350       17.8540       182.968       6.42154
       5598.5000       11.3953       17.8493       184.958       6.39533
       5599.0000       11.6349       18.0693       186.545       6.30533
       5599.5000       11.8565       18.1799       187.057       6.32875
       5600.0000       11.6799       18.0772       187.305       6.41366
       5600.5000       11.4736       18.2458       187.134       6.38952
       5601.0000       11.4089       18.1766       185.406       6.35979
       5601.5000       11.4177       18.1126       185.178       6.32242
       5602.0000       11.3657       17.9965       184.655       6.25154
       5602.5000       11.4016       18.0800       184.994       6.23017
       5603.0000       11.4936       18.0029       185.363       6.22285
       5603.5000       11.5277       18.0839       185.486       6.32499
       5604.0000       11.6705       18.1178       186.692       6.47551
       5604.5000       11.7010       18.2123       188.596       6.43199
       5605.0000       11.8365       18.1980       188.565       6.51540
       5605.5000       11.9026       18.3603       187.723       6.52996
       5606.0000       11.7952       18.4491       186.099       6.51351
       5606.5000       11.7216       18.4716       187.113       6.45703
       5607.0000       11.7914       18.3973       186.965       6.40303
       5607.5000       11.5174       18.4197       185.951       6.42488
       5608.0000       11.3663       18.4787       183.871       6.47096
       5608.5000       11.4144       18.4377       185.475       6.50323
       5609.0000       11.4356       18.2707       184.631       6.42656
       5609.5000       11.4856       18.3925       186.501       6.47863
       5610.0000       11.3956       18.5431       187.661       6.56844
       5610.5000       11.5203       18.9241       189.441       6.57564
       5611.0000       11.6782       18.8633       190.438       6.48597
       5611.5000       11.6463       18.5911       189.249       6.48127
       5612.0000       11.5382       18.5959       189.614       6.60309
       5612.5000       11.5779       18.7564       190.458       6.62306
       5613.0000       11.4988       18.7115       188.704       6.51938
       5613.5000       11.4347       18.4730       188.588       6.46052
       5614.0000       11.5105       18.3546       187.356       6.38446
       5614.5000       11.7758       18.5155       188.332       6.43561
       5615.0000       11.6984       18.3281       186.940       6.45961
       5615.5000       11.7529       18.5009       188.040       6.46837
       5616.0000       11.7513       18.7402       187.607       6.44888
       5616.5000       11.6318       18.6546       188.168       6.54556
       5617.0000       11.5630       18.4451       187.649       6.55301
       5617.5000       11.3986       18.3481       186.654       6.56937
       5618.0000       11.4594       18.2371       186.134       6.68985
       5618.5000       11.5925       18.1400       186.382       6.55557
       5619.0000       11.4698       18.2722       185.780       6.57055
       5619.5000       11.3642       18.2191       186.003       6.54303
       5620.0000       11.2728       18.1212       187.371       6.50284
       5620.5000       11.2621       18.0337       185.651       6.38224
       5621.0000       11.2926       18.0983       185.533       6.29541
       5621.5000       11.2272       18.0764       185.056       6.38221
       5622.0000       11.4497       18.0667       185.992       6.52961
       5622.5000       11.5681       18.1794       185.146       6.51290
       5623.0000       11.5074       18.1560       185.817       6.42985
       5623.5000       11.5609       18.1786       186.671       6.33837
       5624.0000       11.5170       18.3239       186.407       6.42202
       5624.5000       11.6188       18.3766       184.420       6.47350
       5625.0000       11.5754       18.3572       183.844       6.41857
       5625.5000       11.5481       18.2484       183.918       6.44023
       5626.0000       11.4362       18.0975       186.382       6.55400
       5626.5000       11.6346       18.1867       186.698       6.50877
       5627.0000       11.8181       18.4449       186.226       6.43685
       5627.5000       11.6684       18.5385       187.125       6.44730
       5628.0000       11.6036       18.5402       188.402       6.44189
       5628.5000       11.5091       18.4122       186.876       6.40453
       5629.0000       11.5779       18.1183       185.369       6.43326
       5629.5000       11.5351       17.9979       185.003       6.50731
       5630.0000       11.2969       18.2190       185.581       6.38190
       5630.5000       11.1965       18.0662       186.676       6.36510
       5631.0000       11.3425       17.9717       185.708       6.41159
       5631.5000       11.5193       18.0806       187.732       6.55054
       5632.0000       11.5788       18.2293       188.961       6.46020
       5632.5000       11.5395       18.4105       190.305       6.50037
       5633.0000       11.5672       18.2551       188.629       6.51682
       5633.5000       11.5209       18.2183       188.663       6.55082
       5634.0000       11.5965       18.4355       189.349       6.47278
       5634.5000       11.4560       18.4977       187.950       6.44486
       5635.0000       11.4226       18.2653       186.071       6.50659
       5635.5000       11.6692       18.3538       187.370       6.50405
       5636.0000       11.7024       18.6318       188.040       6.52405
       5636.5000       11.4749       18.5844       187.915       6.54157
       5637.0000       11.5459       18.5944       189.275       6.60588
       5637.5000       11.6452       18.5219       188.296       6.60868
       5638.0000       11.6226       18.2814       186.038       6.55292
       5638.5000       11.4936       18.3706       185.811       6.46959
       5639.0000       11.4820       18.4004       186.568       6.49312
       5639.5000       11.5439       18.3475       188.025       6.56204
       5640.0000       11.7461       18.2994       188.619       6.46313
       5640.5000       11.6166       18.4775       186.565       6.28692
       5641.0000       11.5503       18.4641       185.129       6.30249
       5641.5000       11.3982       18.3740       184.881       6.30789
       5642.0000       11.4975       18.2036       185.085       6.36133
       5642.5000       11.6058       18.3234       185.156       6.43341
       5643.0000       11.5228       18.1774       185.360       6.36999
       5643.5000       11.5218       18.2292       185.920       6.47658
       5644.0000       11.5146       18.2798       185.952       6.42110
       5644.5000       11.5945       18.4037       185.084       6.29825
       5645.0000       11.4542       18.0876       184.453       6.22470
       5645.5000       11.4642       18.0065       184.826       6.27392
       5646.0000       11.4053       18.1986       186.380       6.25131
       5646.5000       11.4315       18.2876       187.993       6.40649
       5647.0000       11.2629       18.0847       185.636       6.35737
       5647.5000       11.2208       18.0204       185.782       6.53134
       5648.0000       11.1358       18.0095       186.471       6.55989
       5648.5000       11.4103       18.3802       188.357       6.56579
       5649.0000       11.4319       18.4761       187.523       6.51299
       5649.5000       11.6434       18.6248       188.249       6.44008
       5650.0000       11.5201       18.3695       187.788       6.41099
       5650.5000       11.6290       18.2506       186.352       6.56108
       5651.0000       11.5619       18.1522       186.981       6.47219
       5651.5000       11.4098       18.2362       187.645       6.53511
       5652.0000       11.4301       18.1989       186.809       6.49794
       5652.5000       11.5982       18.4771       187.106       6.47680
       5653.0000       11.6328       18.5190       186.143       6.47514
       5653.5000       11.6052       18.3141       185.842       6.46515
       5654.0000       11.6297       18.2851       185.840       6.49970
       5654.5000       11.6931       18.4785       186.601       6.43855
       5655.0000       11.5392       18.2650       186.518       6.38249
       5655.5000       11.6135       18.2406       185.710       6.35576
       5656.0000       11.5518       18.0400       185.820       6.44674
       5656.5000       11.5941       18.3340       185.326       6.44846
       5657.0000       11.4154       18.4014       185.618       6.40250
       5657.5000       11.2994       18.2981       183.283       6.37905
       5658.0000       11.3208       18.3808       184.111       6.36003
       5658.5000       11.3324       18.3108       184.733       6.29012
       5659.0000       11.2054       18.2282       185.401       6.33334
       5659.5000       11.1365       18.1905       184.665       6.26079
       5660.0000       11.4786       18.2770       184.943       6.29899
       5660.5000       11.5709       18.2585       185.629       6.32367
       5661.0000       11.6405       18.2160       184.677       6.38292
       5661.5000       11.4437       18.1723       184.520       6.40213
       5662.0000       11.3679       18.1109       184.433       6.40963
       5662.5000       11.4533       18.1279       184.557       6.55389
       5663.0000       11.4932       18.1115       183.597       6.44769
       5663.5000       11.4330       17.9372       182.281       6.33516
       5664.0000       11.5526       18.1047       182.048       6.29929
       5664.5000       11.5355       18.1220       182.826       6.26725
       5665.0000       11.4882       18.1396       183.044       6.27623
       5665.5000       11.5631       18.3281       181.686       6.37014
       5666.0000       11.6637       18.5889       183.367       6.48707
       5666.5000       11.4430       18.4770       185.456       6.51302
       5667.0000       11.3675       18.4185       185.218       6.43172
       5667.5000       11.2970       18.5043       186.560       6.44947
       5668.0000       11.4523       18.5355       184.862       6.41916
       5668.5000       11.3578       18.3929       184.776       6.46260
       5669.0000       11.4787       18.4562       187.694       6.45372
       5669.5000       11.6712       18.6831       189.701       6.39908
       5670.0000       11.6528       18.5728       189.043       6.40985
       5670.5000       11.5090       18.4664       186.929       6.52730
       5671.0000       11.4619       18.3582       187.368       6.53537
       5671.5000       11.5188       18.2547       186.900       6.35376
       5672.0000       11.4292       18.3323       186.330       6.29351
       5672.5000       11.4864       18.6751       186.656       6.40419
       5673.0000       11.5060       18.5990       189.539       6.52279
       5673.5000       11.3811       18.3344       189.909       6.55970
       5674.0000       11.5003       18.3269       187.752       6.54952
       5674.5000       11.6222       18.5662       187.655       6.56189
       5675.0000       11.7989       18.6958       189.456       6.52515
       5675.5000       11.7094       18.5281       190.419       6.46004
       5676.0000       11.5045       18.3539       187.805       6.42281
       5676.5000       11.5278       18.3706       186.082       6.50289
       5677.0000       11.6259       18.4465       188.746       6.51330
       5677.5000       11.6646       18.4847       188.778       6.53430
       5678.0000       11.6472       18.6420       189.677       6.56220
       5678.5000       11.6694       18.9570       191.896       6.58075
       5679.0000       11.3960       18.8322       190.303       6.54444
       5679.5000       11.5914       18.6066       188.097       6.51899
       5680.0000       11.7830       18.5818       187.179       6.57972
       5680.5000       11.7892       18.6542       187.410       6.53663
       5681.0000       11.7243       18.5263       189.559       6.49767
       5681.5000       11.8595       18.6528       189.738       6.53822
       5682.0000       11.6046       18.6794       191.215       6.64200
       5682.5000       11.3550       18.5297       187.951       6.58560
       5683.0000       11.5079       18.5505       187.312       6.56452
       5683.5000       11.5892       18.4681       187.586       6.46421
       5684.0000       11.6187       18.5387       186.912       6.42669
       5684.5000       11.6621       18.6218       186.349       6.46379
       5685.0000       11.5874       18.4918       185.551       6.50077
       5685.5000       11.4706       18.4601       185.371       6.51016
       5686.0000       11.2067       18.2516       184.906       6.51305
       5686.5000       11.3930       18.1168       184.195       6.41158
       5687.0000       11.3737       18.1327       183.826       6.40801
       5687.5000       11.3586       18.4786       182.809       6.52831
       5688.0000       11.2270       18.4764       182.906       6.55082
       5688.5000       11.2447       18.2052       183.469       6.45161
       5689.0000       11.2524       18.1447       184.458       6.32881
       5689.5000       11.4016       18.1916       183.974       6.36591
       5690.0000       11.4806       18.2928       184.977       6.47681
       5690.5000       11.4255       18.4697       187.323       6.50735
       5691.0000       11.3079       18.5195       188.665       6.56567
       5691.5000       11.0728       18.5154       186.824       6.63030
       5692.0000       11.0484       18.5277       186.762       6.64652
       5692.5000       11.1224       18.6010       188.419       6.63073
       5693.0000       11.3192       18.4870       187.883       6.42702
       5693.5000       11.2352       18.4648       185.911       6.43346
       5694.0000       11.4396       18.4137       185.418       6.45442
       5694.5000       11.3582       18.3226       186.557       6.46596
       5695.0000       11.6142       18.4339       188.227       6.57888
       5695.5000       11.5187       18.5993       188.605       6.51826
       5696.0000       11.5404       18.4886       187.861       6.48225
       5696.5000       11.3540       18.2840       186.324       6.35511
       5697.0000       11.4312       18.1960       186.732       6.45629
       5697.5000       11.4119       18.2816       186.997       6.43452
       5698.0000       11.3874       18.3970       185.527       6.41107
       5698.5000       11.4157       18.5918       185.687       6.42096
       5699.0000       11.2808       18.3440       185.110       6.43185
       5699.5000       11.6392       18.1857       184.878       6.38170
       5700.0000       11.6416       18.3081       185.744       6.33752
       5700.5000       11.7567       18.3194       186.158       6.34677
       5701.0000       11.7083       18.3412       185.397       6.38041
       5701.5000       11.6448       18.4752       184.466       6.43068
       5702.0000       11.5565       18.4923       184.973       6.45970
       5702.5000       11.4825       18.4930       186.750       6.37832
       5703.0000       11.5989       18.5306       185.683       6.46559
       5703.5000       11.3007       18.3755       183.571       6.39741
       5704.0000       11.0801       18.0630       182.608       6.50098
       5704.5000       11.1656       18.0612       183.483       6.43047
       5705.0000       11.1881       18.3360       183.779       6.40770
       5705.5000       11.2051       18.3162       185.465       6.36186
       5706.0000       11.1470       18.1488       184.520       6.22293
       5706.5000       10.9698       18.2550       182.334       6.17378
       5707.0000       10.9820       18.2234       182.349       6.26976
       5707.5000       11.2602       18.2777       183.072       6.30445
       5708.0000       11.3645       18.7398       183.003       6.34479
       5708.5000       11.3094       18.5453       182.712       6.29478
       5709.0000       11.2742       18.4562       182.859       6.38989
       5709.5000       11.2280       18.3261       183.680       6.31305
       5710.0000       11.3819       18.3693       184.923       6.39360
       5710.5000       11.3620       18.2154       184.302       6.28911
       5711.0000       11.0776       18.1536       184.806       6.27396
       5711.5000       11.0031       18.1474       183.840       6.32285
       5712.0000       11.1997       18.1249       182.749       6.31476
       5712.5000       11.1492       17.9892       182.480       6.26991
       5713.0000       11.0044       17.9728       182.571       6.30555
       5713.5000       11.0385       18.1661       183.773       6.31195
       5714.0000       10.9979       18.3191       183.963       6.37370
       5714.5000       10.9415       18.4468       183.324       6.40273
       5715.0000       11.1802       18.4779       183.646       6.37804
       5715.5000       11.2546       18.4585       184.380       6.40212
       5716.0000       11.0893       18.3236       186.442       6.42888
       5716.5000       10.9991       18.4300       186.185       6.45655
       5717.0000       11.0582       18.2078       184.883       6.52648
       5717.5000       11.2844       18.2961       184.550       6.49814
       5718.0000       11.2830       18.4779       184.593       6.47956
       5718.5000       11.4353       18.5935       185.731       6.48181
       5719.0000       11.5437       18.6728       188.813       6.58524
       5719.5000       11.5995       18.7831       188.749       6.61991
       5720.0000       11.3078       18.5621       187.847       6.62655
       5720.5000       11.3085       18.4409       187.113       6.62158
       5721.0000       11.3747       18.9169       190.478       6.69622
       5721.5000       11.3264       18.8690       191.517       6.64325
       5722.0000       11.3892       18.9556       190.823       6.50018
       5722.5000       11.3916       18.9330       187.938       6.46194
       5723.0000       11.4111       18.9267       188.320       6.52934
       5723.5000       11.5767       18.9308       189.380       6.67529
       5724.0000       11.6582       19.0136       189.542       6.72230
       5724.5000       11.5240       19.0305       189.968       6.67224
       5725.0000       11.5648       18.6880       189.002       6.58198
       5725.5000       11.4573       18.9107       188.547       6.62761
       5726.0000       11.2827       18.6681       187.696       6.65489
       5726.5000       11.2542       18.5371       188.345       6.85068
       5727.0000       11.4010       18.6580       189.063       6.76817
       5727.5000       11.4706       18.8522       188.412       6.69578
       5728.0000       11.4839       18.9150       188.679       6.54952
       5728.5000       11.4164       19.1637       189.056       6.63255
       5729.0000       11.5882       19.0156       189.666       6.60441
       5729.5000       11.4715       18.9421       189.544       6.58432
       5730.0000       11.4365       18.8121       189.233       6.55887
       5730.5000       11.3632       18.6430       187.603       6.51820
       5731.0000       11.4600       18.6305       186.274       6.58516
       5731.5000       11.6544       18.8487       187.580       6.62583
       5732.0000       11.5268       18.7675       187.835       6.61731
       5732.5000       11.3914       18.6789       187.558       6.54879
       5733.0000       11.1522       18.5589       187.136       6.50508
       5733.5000       11.1110       18.5655       187.083       6.49992
       5734.0000       11.3138       18.5585       188.862       6.54107
       5734.5000       11.5336       18.7363       188.789       6.50508
       5735.0000       11.6015       18.7246       188.831       6.51824
       5735.5000       11.4154       18.8241       190.073       6.55719
       5736.0000       11.5102       18.9402       191.840       6.62566
       5736.5000       11.7577       19.1716       192.555       6.69212
       5737.0000       11.5199       19.2567       190.374       6.66589
       5737.5000       11.4509       19.2721       190.389       6.68576
       5738.0000       11.4940       19.1845       191.226       6.69029
       5738.5000       11.6607       19.1635       189.621       6.67502
       5739.0000       11.4054       18.8613       188.355       6.70537
       5739.5000       11.0898       18.5549       188.250       6.64287
       5740.0000       11.0659       18.5033       187.315       6.65158
       5740.5000       11.1445       18.5772       188.346       6.67573
       5741.0000       11.0842       18.4651       189.451       6.70231
       5741.5000       11.2287       18.6776       188.683       6.65030
       5742.0000       11.3225       18.9073       187.648       6.67555
       5742.5000       11.3668       19.0020       188.315       6.60435
       5743.0000       11.3888       18.9106       186.414       6.54774
       5743.5000       11.3807       18.9351       186.879       6.50278
       5744.0000       11.2607       18.8217       187.069       6.52996
       5744.5000       11.3056       18.7731       186.821       6.54029
       5745.0000       11.2998       18.7761       186.963       6.43786
       5745.5000       11.4813       18.7535       188.176       6.47839
       5746.0000       11.3082       18.8270       186.658       6.59604
       5746.5000       11.2154       18.5966       186.722       6.66670
       5747.0000       11.2030       18.6709       186.141       6.71190
       5747.5000       11.1948       18.5410       186.288       6.65663
       5748.0000       11.2782       18.5007       186.879       6.60811
       5748.5000       11.2415       18.3445       186.462       6.52477
       5749.0000       11.4396       18.7888       186.552       6.59118
       5749.5000       11.5493       18.7897       187.166       6.52904
       5750.0000       11.7776       18.9988       187.482       6.53131
       5750.5000       11.8497       18.8617       187.944       6.50464
       5751.0000       11.7868       19.2389       189.364       6.52818
       5751.5000       11.6282       19.3329       188.657       6.56461
       5752.0000       11.6457       19.1554       188.227       6.57736
       5752.5000       11.5183       18.7266       188.274       6.66501
       5753.0000       11.6229       18.6851       188.890       6.66421
       5753.5000       11.4721       18.6644       187.137       6.58040
       5754.0000       11.4061       18.7500       186.358       6.48380
       5754.5000       11.4843       18.6140       184.710       6.45821
       5755.0000       11.4009       18.5244       186.335       6.43281
       5755.5000       11.4330       18.4741       187.411       6.42739
       5756.0000       11.4039       18.4897       188.933       6.35281
       5756.5000       11.2731       18.5670       187.956       6.38381
       5757.0000       11.3455       18.6385       187.753       6.52542
       5757.5000       11.2563       18.6334       187.220       6.50459
       5758.0000       11.3330       18.5471       187.416       6.50559
       5758.5000       11.5058       18.3645       186.749       6.47262
       5759.0000       11.4716       18.5532       186.805       6.47875
       5759.5000       11.1784       18.8656       186.292       6.54253
       5760.0000       11.2843       19.0234       187.256       6.60164
       5760.5000       11.4330       18.8012       185.974       6.64846
       5761.0000       11.2543       18.8387       187.076       6.61597
       5761.5000       11.4144       18.8738       187.066       6.54762
       5762.0000       11.5274       18.7577       187.501       6.60546
       5762.5000       11.4942       18.5545       186.898       6.59309
       5763.0000       11.1820       18.6077       186.211       6.69735
       5763.5000       11.1021       18.6815       185.145       6.56788
       5764.0000       11.1457       18.8289       185.906       6.48235
       5764.5000       11.2946       18.7251       186.351       6.39984
       5765.0000       11.1395       18.6162       186.887       6.34721
       5765.5000       11.1899       18.4748       186.662       6.37324
       5766.0000       11.3755       18.7445       186.361       6.32523
       5766.5000       11.3529       18.7098       184.997       6.42701
       5767.0000       11.3811       18.7749       186.543       6.50002
       5767.5000       11.2963       18.7111       187.727       6.54897
       5768.0000       11.2696       18.6458       185.566       6.46189
       5768.5000       11.0024       18.7924       185.164       6.30752
       5769.0000       11.1321       18.7423       184.783       6.41175
       5769.5000       11.1864       18.6314       185.194       6.45580
       5770.0000       11.4209       18.6927       185.425       6.49859
       5770.5000       11.6514       18.7432       187.149       6.50380
       5771.0000       11.3382       18.5178       187.310       6.55528
       5771.5000       11.2714       18.4092       186.915       6.48182
       5772.0000       11.3491       18.6243       187.882       6.51845
       5772.5000       11.4593       18.7252       187.230       6.51744
       5773.0000       11.5726       18.6011       186.184       6.47739
       5773.5000       11.3526       18.3888       186.645       6.48620
       5774.0000       11.2558       18.4087       185.422       6.49773
       5774.5000       11.2430       18.4531       184.462       6.52109
       5775.0000       11.2308       18.5046       185.000       6.43148
       5775.5000       11.2313       18.4633       185.342       6.45415
       5776.0000       11.2656       18.4806       183.430       6.53395
       5776.5000       11.4299       18.9388       185.569       6.51335
       5777.0000       11.4141       18.7494       185.274       6.54270
       5777.5000       11.3940       18.8696       184.536       6.62107
       5778.0000       11.5853       18.4742       184.745       6.60811
       5778.5000       11.5108       18.5551       184.644       6.54216
       5779.0000       11.2109       18.4790       183.085       6.41873
       5779.5000       11.1779       18.7969       184.645       6.41591
       5780.0000       11.0761       18.7662       184.248       6.34319
       5780.5000       11.1613       18.6330       184.815       6.30786
       5781.0000       11.2102       18.3239       182.051       6.30587
       5781.5000       11.1589       18.6203       183.503       6.33113
       5782.0000       11.2189       18.7527       183.678       6.34568
       5782.5000       11.1367       18.6143       182.915       6.31887
       5783.0000       11.2047       18.5435       181.929       6.35768
       5783.5000       11.3203       18.6842       183.265       6.36534
       5784.0000       11.0530       18.4318       182.712       6.36598
       5784.5000       11.0315       18.3073       182.138       6.36074
       5785.0000       11.0860       18.2242       181.891       6.24968
       5785.5000       11.0761       18.1046       181.246       6.20682
       5786.0000       11.0466       18.2077       181.246       6.20478
       5786.5000       10.8823       18.4569       179.792       6.12660
       5787.0000       10.7657       18.4314       179.907       6.07088
       5787.5000       10.9275       18.2203       179.947       6.10136
       5788.0000       11.1520       18.3022       180.851       6.24575
       5788.5000       11.3590       18.3710       182.097       6.42319
       5789.0000       11.3531       18.3644       182.471       6.31673
       5789.5000       11.4890       18.3524       182.069       6.30291
       5790.0000       11.4018       18.5739       184.356       6.38142
       5790.5000       11.1517       18.5190       184.570       6.54232
       5791.0000       11.1832       18.5517       184.751       6.39848
       5791.5000       11.1400       18.8313       185.217       6.47326
       5792.0000       11.3738       18.7945       183.796       6.43371
       5792.5000       11.4795       18.7190       185.004       6.49723
       5793.0000       11.3511       18.8585       186.889       6.52149
       5793.5000       11.6072       19.0227       188.377       6.48819
       5794.0000       11.6843       19.0206       188.160       6.53197
       5794.5000       11.5623       19.0072       190.610       6.48705
       5795.0000       11.4574       19.0615       190.253       6.54848
       5795.5000       11.2952       18.9951       188.899       6.58993
       5796.0000       11.4303       19.0578       188.905       6.60394
       5796.5000       11.3979       19.1259       187.397       6.64812
       5797.0000       11.3462       19.1350       187.253       6.58535
       5797.5000       11.2671       19.1811       185.962       6.62234
       5798.0000       11.6167       19.2138       185.613       6.53701
       5798.5000       11.6974       19.0368       184.590       6.44894
       5799.0000       11.8031       19.1876       185.675       6.46037
       5799.5000       11.7632       19.1260       187.265       6.43708
       5800.0000       11.7245       19.2033       187.143       6.47873
       5800.5000       11.5504       19.0154       187.583       6.44264
       5801.0000       11.5971       18.8600       188.518       6.43979
       5801.5000       11.4965       18.8876       188.174       6.42928
       5802.0000       11.5400       19.0785       189.135       6.58637
       5802.5000       11.5606       19.3007       191.128       6.66821
       5803.0000       11.7393       19.1958       191.202       6.63665
       5803.5000       11.9588       19.4519       190.745       6.58843
       5804.0000       11.9661       19.3775       191.000       6.56186
       5804.5000       11.8995       19.0662       190.569       6.56753
       5805.0000       11.7035       19.0501       190.437       6.58738
       5805.5000       11.6608       19.0820       189.863       6.57424
       5806.0000       11.8516       19.2038       190.055       6.61880
       5806.5000       11.6025       19.0854       190.151       6.65665
       5807.0000       11.5915       19.1637       190.531       6.59912
       5807.5000       11.5437       19.1892       189.864       6.54445
       5808.0000       11.4322       19.4445       187.892       6.55746
       5808.5000       11.5135       19.2293       187.211       6.57164
       5809.0000       11.8422       19.1069       189.220       6.53100
       5809.5000       11.8013       18.8923       189.729       6.50414
       5810.0000       11.7219       19.1122       189.254       6.62861
       5810.5000       11.6597       19.1567       189.547       6.56689
       5811.0000       11.6653       19.1155       189.202       6.51130
       5811.5000       11.8036       19.0539       187.755       6.58057
       5812.0000       11.7374       19.0170       188.546       6.71297
       5812.5000       11.6923       19.0930       188.788       6.69852
       5813.0000       11.7153       19.1676       191.574       6.60947
       5813.5000       11.5117       19.2189       191.532       6.58510
       5814.0000       11.4396       19.0374       191.449       6.60057
       5814.5000       11.5140       19.0260       190.068       6.61211
       5815.0000       11.2581       19.0614       187.622       6.59186
       5815.5000       11.2389       19.3263       188.007       6.64179
       5816.0000       11.2909       19.4358       191.157       6.63173
       5816.5000       11.5829       19.2013       191.899       6.59010
       5817.0000       12.0053       19.2317       190.716       6.49107
       5817.5000       11.8403       18.9494       188.514       6.63644
       5818.0000       11.5404       18.9482       188.668       6.52857
       5818.5000       11.2970       19.0327       188.073       6.54752
       5819.0000       11.4768       19.2411       191.811       6.60770
       5819.5000       11.4971       18.9544       191.058       6.60498
       5820.0000       11.5423       18.9930       191.151       6.59578
       5820.5000       11.6718       19.1679       190.941       6.56919
       5821.0000       11.6523       19.3511       191.312       6.54146
       5821.5000       11.6855       19.3922       188.831       6.54712
       5822.0000       11.7182       19.1159       187.970       6.55679
       5822.5000       11.8948       19.2523       190.592       6.69701
       5823.0000       11.7097       19.2075       191.734       6.73063
       5823.5000       11.4147       19.1832       190.053       6.63828
       5824.0000       11.4787       19.2244       189.042       6.63059
       5824.5000       11.6664       19.3327       190.173       6.72177
       5825.0000       11.7933       19.5255       193.484       6.71494
       5825.5000       11.8260       19.3472       195.299       6.79487
       5826.0000       11.8403       19.2783       194.507       6.72901
       5826.5000       11.9634       19.3877       193.564       6.73717
       5827.0000       11.8640       19.3170       193.260       6.71141
       5827.5000       11.7626       19.5899       192.186       6.81388
       5828.0000       11.9778       19.5670       193.429       6.71664
       5828.5000       11.6996       19.3973       193.430       6.69571
       5829.0000       11.7517       19.4221       191.937       6.60501
       5829.5000       11.8636       19.4031       192.071       6.67504
       5830.0000       12.0409       19.6807       193.733       6.67846
       5830.5000       11.9713       19.9991       194.316       6.58310
       5831.0000       11.9196       19.8598       194.107       6.59055
       5831.5000       11.8920       19.7873       192.420       6.61194
       5832.0000       11.6307       19.4226       193.741       6.66399
       5832.5000       11.8751       19.3911       194.664       6.60305
       5833.0000       11.8842       19.4509       194.065       6.63694
       5833.5000       11.8255       19.5470       195.434       6.68777
       5834.0000       11.6556       19.2578       192.834       6.72371
       5834.5000       11.4867       19.1528       193.150       6.73018
       5835.0000       11.7775       19.1066       191.892       6.75035
       5835.5000       11.8254       19.4851       190.847       6.71952
       5836.0000       11.9397       19.5250       192.134       6.71586
       5836.5000       11.9786       19.5313       193.961       6.67712
       5837.0000       11.8270       19.3651       192.573       6.73332
       5837.5000       11.8485       19.3344       192.253       6.75520
       5838.0000       11.8837       19.3955       193.445       6.72412
       5838.5000       12.0723       19.7002       194.677       6.82179
       5839.0000       11.8231       19.6011       192.840       6.76044
       5839.5000       11.7933       19.4024       193.360       6.68678
       5840.0000       12.0225       19.4164       194.637       6.65497
       5840.5000       12.1936       19.5868       197.586       6.72726
       5841.0000       12.2855       19.8346       197.450       6.76570
       5841.5000       11.9128       19.9275       195.546       6.71384
       5842.0000       11.9611       19.8468       196.482       6.72312
       5842.5000       12.1688       19.7174       196.229       6.63327
       5843.0000       12.1843       19.6296       195.166       6.69619
       5843.5000       12.1721       19.5913       193.561       6.68306
       5844.0000       12.1918       19.8184       193.494       6.62932
       5844.5000       12.4422       20.0027       198.219       6.65674
       5845.0000       12.1830       19.7798       196.069       6.61815
       5845.5000       12.2144       19.6662       194.862       6.73292
       5846.0000       12.1602       19.4589       196.103       6.76794
       5846.5000       12.1815       19.5801       197.117       6.72873
       5847.0000       12.0981       19.3164       196.784       6.75647
       5847.5000       12.0506       19.6030       196.395       6.79734
       5848.0000       12.1749       19.7250       195.182       6.90449
       5848.5000       12.1263       19.7419       195.225       6.83468
       5849.0000       12.0388       19.4226       194.418       6.79627
       5849.5000       11.9722       19.4352       195.061       6.64805
       5850.0000       11.9064       19.4144       194.536       6.66551
       5850.5000       11.8968       19.6803       191.780       6.64710
       5851.0000       11.7441       19.6671       192.250       6.75722
       5851.5000       11.7246       19.5491       193.577       6.75022
       5852.0000       11.7142       19.5053       194.192       6.84708
       5852.5000       11.9377       19.6751       193.044       6.76560
       5853.0000       12.0743       19.9007       193.337       6.60032
       5853.5000       12.1477       19.7649       193.530       6.60181
       5854.0000       12.1305       19.4338       194.463       6.58899
       5854.5000       12.2223       19.3971       194.413       6.65729
       5855.0000       12.1226       19.6418       194.823       6.66853
       5855.5000       12.0787       19.7679       195.763       6.75645
       5856.0000       12.2553       19.8420       195.939       6.69880
       5856.5000       12.1479       20.0447       195.923       6.57917
       5857.0000       11.8979       20.0772       195.591       6.54384
       5857.5000       12.0190       20.0938       194.552       6.52911
       5858.0000       11.9633       20.0666       192.648       6.53734
       5858.5000       11.7597       19.8884       192.761       6.53705
       5859.0000       11.6258       19.7201       192.490       6.62418
       5859.5000       11.4578       19.7472       191.972       6.75582
       5860.0000       11.5878       19.8055       192.871       6.83969
       5860.5000       11.5367       19.8293       192.095       6.72214
       5861.0000       11.7259       19.8893       193.261       6.61577
       5861.5000       11.8935       19.9820       193.882       6.59744
       5862.0000       11.8824       19.8986       194.676       6.69078
       5862.5000       11.8819       19.8340       196.173       6.78610
       5863.0000       11.8140       19.6760       199.174       6.76414
       5863.5000       11.8514       19.8181       199.304       6.71116
       5864.0000       11.9997       19.8044       199.794       6.74098
       5864.5000       11.9085       19.7605       197.716       6.73583
       5865.0000       12.0246       19.7703       198.372       6.79406
       5865.5000       12.1160       19.9096       198.603       6.90032
       5866.0000       12.2587       20.0640       197.328       6.76900
       5866.5000       12.3709       20.2096       196.927       6.74434
       5867.0000       12.3059       20.2775       198.606       6.80898
       5867.5000       12.5681       20.3800       200.079       6.84175
       5868.0000       12.4864       20.5987       200.992       6.84494
       5868.5000       12.4414       20.5103       200.510       6.93797
       5869.0000       12.3717       20.0217       199.078       7.01256
       5869.5000       12.2654       20.2657       198.737       6.93699
       5870.0000       12.3232       20.6481       199.842       7.09923
       5870.5000       12.3745       20.6871       201.709       7.08689
       5871.0000       12.4499       20.3463       202.096       6.95096
       5871.5000       12.3860       20.1964       201.324       6.96177
       5872.0000       12.6160       20.4002       202.005       6.99487
       5872.5000       12.6148       20.6262       202.296       6.98603
       5873.0000       12.4414       20.4302       201.442       6.91430
       5873.5000       12.4097       20.7902       202.815       7.11657
       5874.0000       12.2190       20.6231       204.658       7.09902
       5874.5000       12.3830       20.9200       203.433       7.11049
       5875.0000       12.4894       20.9067       201.968       7.07816
       5875.5000       12.6008       21.1704       205.849       7.16498
       5876.0000       12.5515       20.9607       206.717       7.29354
       5876.5000       12.8022       20.8364       207.711       7.28432
       5877.0000       12.7059       20.9577       208.600       7.23435
       5877.5000       12.7742       21.3442       208.570       7.20519
       5878.0000       12.8244       21.3111       207.213       7.15358
       5878.5000       13.0703       21.3290       205.872       7.06154
       5879.0000       12.9735       20.9744       207.703       7.04512
       5879.5000       12.9479       20.7167       207.596       7.16144
       5880.0000       13.1570       20.7781       208.080       7.24923
       5880.5000       12.9565       20.8284       206.312       7.11048
       5881.0000       12.8451       20.9788       204.029       6.99352
       5881.5000       12.8197       20.9375       202.461       6.87776
       5882.0000       12.7298       20.5921       203.426       6.87751
       5882.5000       12.5961       20.6218       205.240       6.86762
       5883.0000       12.3871       20.4329       206.168       6.86442
       5883.5000       12.4761       20.6032       204.506       6.80984
       5884.0000       12.6041       20.7496       204.215       7.00657
       5884.5000       12.5636       20.5322       200.720       6.91995
       5885.0000       12.2939       20.5009       199.805       6.81922
       5885.5000       12.4857       20.3496       197.386       6.73704
       5886.0000       12.6012       20.5159       200.531       6.90680
       5886.5000       12.5680       20.5408       201.522       6.82893
       5887.0000       12.4337       20.3552       200.911       6.63879
       5887.5000       12.2583       20.1061       198.146       6.56059
       5888.0000       12.1847       19.9653       195.860       6.57734
       5888.5000       12.2598       20.0650       196.710       6.60554
       5889.0000       12.2797       19.9121       196.848       6.53309
       5889.5000       12.6695       19.8287       197.916       6.45918
       5890.0000       12.5621       19.8379       196.772       6.53319
       5890.5000       12.3549       19.8618       193.325       6.49764
       5891.0000       12.1188       19.8099       191.989       6.61648
       5891.5000       12.2091       19.6324       192.192       6.53261
       5892.0000       12.0595       19.3494       194.329       6.52940
       5892.5000       12.0932       19.1932       193.875       6.38083
       5893.0000       12.0676       19.2069       194.344       6.41307
       5893.5000       11.9207       19.1723       193.096       6.32772
       5894.0000       12.0578       18.9966       191.182       6.21702
       5894.5000       11.9763       19.1457       190.321       6.34230
       5895.0000       12.0622       19.5217       191.743       6.43117
       5895.5000       12.1985       19.6708       190.865       6.42859
       5896.0000       12.5288       19.7411       191.553       6.42479
       5896.5000       12.3028       19.7922       189.935       6.45081
       5897.0000       12.2327       19.6195       190.136       6.43534
       5897.5000       12.0334       19.4517       189.593       6.49685
       5898.0000       11.8089       19.4808       189.135       6.45450
       5898.5000       11.6245       19.2646       188.523       6.43291
       5899.0000       11.8298       19.2257       189.396       6.45793
       5899.5000       11.9475       19.5580       190.682       6.52573
       5900.0000       12.0278       19.4747       191.328       6.55982
       5900.5000       12.3797       19.5869       191.992       6.51637
       5901.0000       12.1153       19.7526       192.129       6.45421
       5901.5000       12.1853       19.8508       194.322       6.48461
       5902.0000       12.0085       19.7217       193.675       6.51858
       5902.5000       12.0881       19.6886       196.876       6.59375
       5903.0000       11.8639       19.5628       195.127       6.69899
       5903.5000       11.7876       19.6332       194.788       6.58885
       5904.0000       11.9420       19.5377       194.861       6.59563
       5904.5000       12.0272       19.6732       196.208       6.55568
       5905.0000       12.2195       19.6841       197.741       6.66101
       5905.5000       12.1543       19.7720       195.441       6.64266
       5906.0000       12.1186       19.6623       197.421       6.64277
       5906.5000       12.0342       19.3602       195.880       6.66394
       5907.0000       12.2105       19.3357       194.519       6.65871
       5907.5000       12.1591       19.6482       194.109       6.65416
       5908.0000       12.1164       20.0482       194.785       6.68693
       5908.5000       12.0557       19.9530       195.981       6.66083
       5909.0000       12.1490       19.8502       197.123       6.67120
       5909.5000       12.2186       19.9791       197.883       6.70662
       5910.0000       12.0153       19.8593       196.417       6.60081
       5910.5000       11.9289       19.5707       195.681       6.57808
       5911.0000       11.6409       19.3800       193.699       6.59987
       5911.5000       11.9794       19.5495       193.983       6.75227
       5912.0000       12.2579       19.5815       194.726       6.74586
       5912.5000       12.1269       19.5301       193.283       6.70980
       5913.0000       12.0480       19.5825       191.982       6.67368
       5913.5000       12.0964       19.6684       191.705       6.59722
       5914.0000       12.1667       19.5667       193.723       6.48561
       5914.5000       11.9697       19.3494       191.883       6.49589
       5915.0000       11.7791       19.2725       192.753       6.60294
       5915.5000       11.6884       19.2665       190.465       6.53661
       5916.0000       11.6041       19.5415       191.690       6.67470
       5916.5000       11.4542       19.6534       189.850       6.65522
       5917.0000       11.7255       19.6575       190.511       6.58523
       5917.5000       11.9883       19.7255       191.769       6.54798
       5918.0000       11.8760       19.5184       191.068       6.60059
       5918.5000       11.7021       19.4752       191.203       6.54843
       5919.0000       11.6782       19.3867       191.585       6.53129
       5919.5000       11.6417       19.5199       190.020       6.52086
       5920.0000       11.8550       19.4479       189.855       6.52478
       5920.5000       11.7915       19.4767       190.735       6.45153
       5921.0000       11.6757       19.4440       191.949       6.47121
       5921.5000       11.7049       19.4529       193.552       6.50380
       5922.0000       11.8349       19.5059       192.624       6.56874
       5922.5000       11.9970       19.4527       193.284       6.44869
       5923.0000       11.9557       19.4145       193.227       6.55612
       5923.5000       11.6887       19.2069       195.289       6.55841
       5924.0000       11.5187       18.8887       194.461       6.49277
       5924.5000       11.7633       19.1828       192.871       6.45981
       5925.0000       11.9029       19.2552       191.473       6.48324
       5925.5000       11.9182       19.3563       190.044       6.48770
       5926.0000       11.7855       19.5054       191.140       6.63390
       5926.5000       11.8710       19.5607       192.806       6.61628
       5927.0000       11.8525       19.3847       193.827       6.60150
       5927.5000       11.7450       19.3382       191.572       6.58678
       5928.0000       11.5120       19.1777       190.746       6.57492
       5928.5000       11.2986       19.0890       189.135       6.57311
       5929.0000       11.2249       18.9492       188.507       6.51353
       5929.5000       11.2527       19.0238       188.285       6.54152
       5930.0000       11.4538       19.2295       190.047       6.56599
       5930.5000       11.5950       19.1126       190.464       6.60672
       5931.0000       11.5413       19.0059       189.498       6.63567
       5931.5000       11.3944       19.1639       188.002       6.59000
       5932.0000       11.2419       19.1153       189.087       6.53044
       5932.5000       11.2308       19.2319       189.648       6.49149
       5933.0000       11.3371       19.3846       187.809       6.48678
       5933.5000       11.4668       19.1629       187.848       6.47191
       5934.0000       11.4748       18.9837       188.676       6.44957
       5934.5000       11.5747       19.0537       189.471       6.47396
       5935.0000       11.6743       19.3275       189.560       6.48405
       5935.5000       11.7276       19.4653       188.355       6.44839
       5936.0000       11.7001       19.5327       187.742       6.54890
       5936.5000       11.6190       19.4087       186.640       6.63504
       5937.0000       11.3490       19.2766       185.659       6.67133
       5937.5000       11.1945       19.1214       185.892       6.58551
       5938.0000       11.0216       18.7946       184.860       6.47797
       5938.5000       11.2562       18.7747       185.083       6.43147
       5939.0000       11.3678       18.7138       186.615       6.49391
       5939.5000       11.3740       19.1398       186.907       6.53496
       5940.0000       11.4292       19.1964       185.669       6.56744
       5940.5000       11.4007       19.2388       187.249       6.51907
       5941.0000       11.4987       19.2472       188.044       6.53968
       5941.5000       11.5304       19.3687       188.918       6.53534
       5942.0000       11.5800       19.3667       189.580       6.57862
       5942.5000       11.4405       19.1773       188.406       6.58265
       5943.0000       11.5235       18.9804       188.863       6.53617
       5943.5000       11.4222       18.7963       188.267       6.51126
       5944.0000       11.3273       18.9716       186.396       6.40458
       5944.5000       11.2783       18.9369       187.142       6.36755
       5945.0000       11.5055       19.1549       188.687       6.44066
       5945.5000       11.5889       19.3194       189.231       6.51605
       5946.0000       11.4697       19.1690       190.165       6.52506
       5946.5000       11.2224       19.0939       188.374       6.55605
       5947.0000       11.0000       18.7707       188.046       6.59239
       5947.5000       10.9932       18.9317       186.991       6.60273
       5948.0000       11.0540       19.0187       187.328       6.56141
       5948.5000       11.3180       19.0970       186.910       6.54269
       5949.0000       11.4972       19.1289       187.720       6.50405
       5949.5000       11.7786       19.2945       188.941       6.55761
       5950.0000       11.7166       19.4564       190.390       6.48316
       5950.5000       11.6772       19.4278       190.180       6.47612
       5951.0000       11.5181       19.0401       187.519       6.37337
       5951.5000       11.4990       19.1046       187.901       6.36342
       5952.0000       11.2485       19.0336       188.385       6.35667
       5952.5000       11.3809       18.9661       189.200       6.39483
       5953.0000       11.4295       18.8894       187.209       6.47724
       5953.5000       11.3851       18.8896       187.827       6.56154
       5954.0000       11.4125       18.9661       188.617       6.59082
       5954.5000       11.3991       18.9916       187.463       6.57209
       5955.0000       11.4159       18.9501       186.575       6.46012
       5955.5000       11.3336       18.7150       185.853       6.38380
       5956.0000       11.5038       18.7877       184.892       6.32549
       5956.5000       11.7566       19.1353       186.718       6.33254
       5957.0000       11.4879       19.4494       185.812       6.32419
       5957.5000       11.1365       19.3959       186.104       6.39415
       5958.0000       11.1214       19.1758       186.675       6.41170
       5958.5000       11.1021       18.9182       186.410       6.48950
       5959.0000       11.0838       18.9742       186.677       6.42965
       5959.5000       11.0310       19.0333       185.729       6.40178
       5960.0000       11.4019       19.3754       185.635       6.34875
       5960.5000       11.2639       18.9067       186.561       6.29670
       5961.0000       11.3045       18.8773       188.462       6.27186
       5961.5000       11.1736       18.9584       188.322       6.30555
       5962.0000       11.3278       19.2525       189.447       6.29678
       5962.5000       11.3519       19.1090       189.390       6.42883
       5963.0000       11.4433       19.0094       187.668       6.44753
       5963.5000       11.4330       19.1784       189.907       6.46260
       5964.0000       11.5329       19.3154       190.141       6.44453
       5964.5000       11.3852       19.1934       189.496       6.48508
       5965.0000       11.4747       19.1559       188.498       6.47144
       5965.5000       11.5852       19.0503       190.344       6.46508
       5966.0000       11.4956       19.3081       189.330       6.42351
       5966.5000       11.4464       19.4718       187.831       6.38120
       5967.0000       11.1442       19.1318       186.669       6.38095
       5967.5000       11.2121       18.9971       184.077       6.45006
       5968.0000       11.4048       19.1387       184.766       6.49773
       5968.5000       11.4073       19.3809       188.062       6.56002
       5969.0000       11.3108       19.2523       187.646       6.56260
       5969.5000       11.2336       19.2511       187.785       6.55586
       5970.0000       10.9934       19.2865       187.992       6.44987
       5970.5000       10.9972       19.5604       187.606       6.42810
       5971.0000       10.9127       19.5507       187.475       6.40549
       5971.5000       11.2209       19.3436       188.872       6.42178
       5972.0000       11.1551       19.3546       187.651       6.41899
       5972.5000       11.1637       19.4214       188.674       6.45271
       5973.0000       11.1936       19.3647       185.773       6.43714
       5973.5000       11.2162       19.3291       187.992       6.39909
       5974.0000       11.4335       19.2211       189.358       6.40745
       5974.5000       11.7671       19.1311       189.842       6.47478
       5975.0000       11.6472       18.9468       187.492       6.44834
       5975.5000       11.2951       19.0042       187.571       6.47892
       5976.0000       11.0701       19.0107       186.059       6.46365
       5976.5000       11.3288       19.1928       186.156       6.39402
       5977.0000       11.5461       19.3137       186.941       6.38403
       5977.5000       11.6056       19.0966       187.064       6.30832
       5978.0000       11.4532       19.0973       186.186       6.31373
       5978.5000       11.4824       19.1822       188.857       6.35963
       5979.0000       11.4006       19.1653       188.083       6.34576
       5979.5000       11.3689       19.1557       187.550       6.36447
       5980.0000       11.1536       18.9538       185.608       6.40438
       5980.5000       11.1493       18.9721       186.593       6.46161
       5981.0000       11.2972       19.3704       187.486       6.57344
       5981.5000       11.4583       19.4261       187.399       6.52570
       5982.0000       11.5477       19.4755       188.398       6.50830
       5982.5000       11.2317       19.2818       186.674       6.37064
       5983.0000       11.2621       19.1680       188.187       6.26306
       5983.5000       11.2428       18.9548       190.006       6.17050
       5984.0000       11.0997       18.8878       186.921       6.19728
       5984.5000       10.9916       18.9895       184.503       6.28409
       5985.0000       10.7897       18.7763       183.163       6.40718
       5985.5000       10.8526       18.5531       184.123       6.41734
       5986.0000       10.9592       18.5701       184.221       6.33345
       5986.5000       10.9683       18.8887       185.936       6.33903
       5987.0000       11.0303       18.7513       187.188       6.35070
       5987.5000       11.1196       18.8126       188.737       6.35891
       5988.0000       11.3168       18.9048       188.198       6.35812
       5988.5000       11.5101       19.6348       187.278       6.40076
       5989.0000       11.3138       19.3739       186.516       6.43579
       5989.5000       11.1944       19.1623       186.234       6.39906
       5990.0000       10.9557       19.0354       185.020       6.43101
       5990.5000       11.1517       19.3788       186.836       6.37232
       5991.0000       11.3373       19.3372       188.946       6.48385
       5991.5000       11.3034       18.9807       187.683       6.47847
       5992.0000       11.2526       18.9484       186.142       6.48040
       5992.5000       11.2009       19.2254       185.776       6.46442
       5993.0000       11.0228       19.3774       185.558       6.42661
       5993.5000       11.1211       19.0571       184.312       6.34389
       5994.0000       11.2624       19.0187       184.534       6.33311
       5994.5000       11.2944       19.0114       184.173       6.39389
       5995.0000       11.2898       19.2976       187.792       6.56271
       5995.5000       11.3954       19.4275       188.865       6.50864
       5996.0000       11.3934       19.6138       189.826       6.52284
       5996.5000       11.3153       19.5856       190.094       6.47511
       5997.0000       11.4628       19.3060       190.589       6.49438
       5997.5000       11.2064       19.1457       187.462       6.43187
       5998.0000       11.3085       19.1464       185.861       6.40939
       5998.5000       11.1113       19.1954       185.676       6.43344
       5999.0000       11.0099       19.0128       187.352       6.38167
       5999.5000       10.9200       19.0767       185.680       6.29123
       6000.0000       11.0023       19.0900       184.867       6.28667
       6000.5000       11.1514       19.0131       186.846       6.40156
       6001.0000       11.1501       19.0730       188.249       6.42968
       6001.5000       10.9519       19.0949       188.538       6.31565
       6002.0000       11.0084       19.0810       185.807       6.40287
       6002.5000       10.6981       19.0311       186.037       6.46599
       6003.0000       10.5938       18.7877       184.914       6.41746
       6003.5000       10.7755       18.6069       184.938       6.36452
       6004.0000       11.1783       18.6943       186.668       6.35491
       6004.5000       11.4367       18.8357       187.092       6.39481
       6005.0000       11.3075       18.9226       185.338       6.38794
       6005.5000       11.2941       19.0057       185.561       6.32502
       6006.0000       11.2017       19.0584       184.510       6.28540
       6006.5000       10.9957       19.0678       185.834       6.25986
       6007.0000       10.7587       18.9806       185.281       6.34659
       6007.5000       10.8741       18.9383       185.572       6.31855
       6008.0000       11.0627       18.8689       185.546       6.41317
       6008.5000       11.3077       18.7539       185.571       6.28590
       6009.0000       10.9966       18.5300       183.290       6.27213
       6009.5000       10.8699       18.8733       182.641       6.23784
       6010.0000       10.9138       18.9057       182.901       6.27946
       6010.5000       10.7261       18.6061       181.878       6.10431
       6011.0000       10.8531       18.5174       182.015       6.08163
       6011.5000       10.6033       18.6046       180.892       6.04224
       6012.0000       10.9406       18.6568       182.255       6.08413
       6012.5000       11.1873       18.7746       182.181       6.04183
       6013.0000       11.2625       18.7258       182.273       6.16004
       6013.5000       10.9364       18.7046       182.609       6.24211
       6014.0000       10.7871       18.5613       181.609       6.32160
       6014.5000       10.8159       18.6693       182.462       6.32579
       6015.0000       10.9442       18.8549       182.673       6.33802
       6015.5000       10.8728       18.6734       183.004       6.37095
       6016.0000       10.8323       18.4898       182.739       6.27873
       6016.5000       10.7899       18.3325       181.067       6.23087
       6017.0000       10.9084       18.3323       180.391       6.21978
       6017.5000       11.1804       18.4635       179.755       6.18673
       6018.0000       10.9621       18.1795       178.393       6.13596
       6018.5000       10.7849       18.1484       180.204       6.14246
       6019.0000       10.6544       18.1329       181.362       6.18911
       6019.5000       10.5303       18.3063       181.446       6.25157
       6020.0000       10.4721       18.3081       179.531       6.29208
       6020.5000       10.5823       18.4570       181.718       6.25174
       6021.0000       10.6905       18.4564       180.206       6.12702
       6021.5000       10.8343       18.0411       180.251       6.15729
       6022.0000       10.9061       18.0387       180.101       6.16612
       6022.5000       10.9825       18.4258       182.298       6.19629
       6023.0000       11.0017       18.8610       182.674       6.11033
       6023.5000       10.9148       18.8238       179.724       6.19016
       6024.0000       10.8429       18.6905       181.531       6.24589
       6024.5000       10.8297       18.8066       184.631       6.33293
       6025.0000       10.8252       18.8626       183.578       6.34567
       6025.5000       11.0202       18.8283       182.568       6.30160
       6026.0000       11.0491       18.9185       181.258       6.37636
       6026.5000       10.9444       18.7531       183.859       6.33815
       6027.0000       10.8688       18.6229       184.822       6.21256
       6027.5000       10.7747       18.9113       182.485       6.18451
       6028.0000       10.9738       19.1548       181.790       6.12297
       6028.5000       10.8818       18.8351       181.127       6.24918
       6029.0000       10.8686       18.8079       184.130       6.23602
       6029.5000       10.7369       18.9754       185.512       6.24396
       6030.0000       10.9621       18.9713       185.387       6.27881
       6030.5000       10.9282       18.7957       182.113       6.33248
       6031.0000       10.8055       18.6306       182.897       6.30546
       6031.5000       10.9655       18.8319       183.419       6.28876
       6032.0000       10.9231       18.9230       182.881       6.25473
       6032.5000       10.9826       18.9886       185.076       6.27271
       6033.0000       10.8055       18.6798       183.213       6.33215
       6033.5000       10.8563       18.8123       182.625       6.39841
       6034.0000       10.8513       18.9387       182.560       6.32219
       6034.5000       10.8127       18.7560       183.402       6.34009
       6035.0000       10.8181       18.9997       183.058       6.30087
       6035.5000       10.9146       18.9744       184.913       6.37467
       6036.0000       11.0405       18.9507       186.587       6.35365
       6036.5000       11.0930       18.7727       186.307       6.45789
       6037.0000       10.9760       18.8124       184.610       6.48323
       6037.5000       10.7832       18.8091       184.507       6.44047
       6038.0000       11.1053       18.9818       186.085       6.47551
       6038.5000       11.3205       19.1611       186.190       6.52750
       6039.0000       11.2389       19.1121       186.746       6.51102
       6039.5000       10.9473       19.0356       187.333       6.41334
       6040.0000       11.0494       19.2065       186.877       6.37150
       6040.5000       11.0376       19.2755       186.474       6.27328
       6041.0000       11.0285       19.0538       186.049       6.30664
       6041.5000       11.0501       19.0278       186.904       6.28691
       6042.0000       11.3619       18.9956       187.578       6.37359
       6042.5000       11.2884       19.2178       189.902       6.38047
       6043.0000       11.4128       19.2493       190.085       6.40975
       6043.5000       11.6280       19.1128       186.237       6.37618
       6044.0000       11.4629       18.7188       183.287       6.30597
       6044.5000       11.3913       18.8431       184.553       6.29337
       6045.0000       11.3548       19.1888       185.225       6.27039
       6045.5000       11.2415       19.4677       188.767       6.28489
       6046.0000       11.1601       19.3258       187.116       6.35802
       6046.5000       11.1089       19.0696       188.156       6.42069
       6047.0000       10.9055       18.9472       186.283       6.49117
       6047.5000       11.0757       19.1754       186.065       6.52448
       6048.0000       10.9306       19.0320       184.019       6.39183
       6048.5000       11.2372       19.1965       185.740       6.41332
       6049.0000       10.9643       18.9610       184.532       6.45200
       6049.5000       10.6034       18.9779       185.616       6.44554
       6050.0000       10.4753       18.9892       185.623       6.33315
       6050.5000       10.7968       19.0066       183.929       6.32662
       6051.0000       10.8427       19.1809       185.446       6.34141
       6051.5000       10.8434       19.0653       186.511       6.34791
       6052.0000       10.9093       18.8863       185.387       6.30197
       6052.5000       10.9960       18.8384       186.671       6.35404
       6053.0000       11.0962       18.8494       183.909       6.41877
       6053.5000       11.2295       19.2070       184.676       6.47095
       6054.0000       11.2012       19.5000       184.748       6.44622
       6054.5000       11.4080       19.3945       186.687       6.40298
       6055.0000       11.2887       19.5657       186.984       6.36513
       6055.5000       11.0935       19.3047       184.573       6.25981
       6056.0000       11.2079       19.0193       184.432       6.22322
       6056.5000       11.2530       18.9718       183.149       6.20784
       6057.0000       11.4322       19.1794       185.824       6.25129
       6057.5000       11.3268       19.2052       184.590       6.40186
       6058.0000       11.2026       19.2877       186.281       6.50188
       6058.5000       11.2820       19.2500       186.270       6.49253
       6059.0000       11.1464       19.3789       187.146       6.30498
       6059.5000       11.2815       19.2562       187.169       6.22274
       6060.0000       11.1447       18.9821       184.782       6.19174
       6060.5000       10.8965       18.8555       183.003       6.24383
       6061.0000       10.9830       18.8742       184.590       6.34083
       6061.5000       11.1958       19.0183       185.390       6.34435
       6062.0000       11.1568       18.8768       186.100       6.21389
       6062.5000       11.4052       18.8729       186.284       6.25675
       6063.0000       11.5795       18.7800       185.660       6.41244
       6063.5000       11.5698       18.8695       185.890       6.45368
       6064.0000       11.2934       18.5610       184.934       6.41803
       6064.5000       10.9440       18.5516       183.905       6.30977
       6065.0000       10.8086       18.6419       185.080       6.26753
       6065.5000       10.7354       18.7401       186.807       6.24451
       6066.0000       11.0748       19.0379       187.891       6.31436
       6066.5000       11.0228       18.9648       185.578       6.30476
       6067.0000       11.3362       19.1631       187.149       6.29194
       6067.5000       11.3364       19.0331       187.459       6.28742
       6068.0000       11.3821       19.1854       187.765       6.26942
       6068.5000       11.3971       19.1662       186.185       6.29327
       6069.0000       11.4428       19.2075       187.009       6.36775
       6069.5000       11.3428       19.3393       188.923       6.34074
       6070.0000       11.4444       19.2707       190.224       6.32894
       6070.5000       11.4000       19.2554       188.971       6.32934
       6071.0000       11.0855       19.1624       187.919       6.41984
       6071.5000       11.0664       19.0596       186.810       6.45337
       6072.0000       11.2204       19.4712       186.954       6.49910
       6072.5000       11.0608       19.8424       184.944       6.44404
       6073.0000       11.0423       19.5984       185.785       6.45822
       6073.5000       11.1743       19.3734       189.031       6.49649
       6074.0000       11.2367       19.4704       191.712       6.47218
       6074.5000       11.6145       19.5573       194.008       6.54408
       6075.0000       11.2816       19.3798       190.413       6.49393
       6075.5000       11.0308       19.5406       188.750       6.49375
       6076.0000       10.9580       19.6907       189.010       6.49582
       6076.5000       11.3917       19.7172       189.063       6.51297
       6077.0000       11.4420       19.5621       189.272       6.47580
       6077.5000       11.1113       19.3060       186.984       6.50941
       6078.0000       10.9972       19.5325       187.070       6.48722
       6078.5000       11.1250       19.7353       189.404       6.46745
       6079.0000       11.2237       19.6334       192.340       6.50345
       6079.5000       11.3262       19.3572       192.090       6.45234
       6080.0000       11.3541       19.2758       190.354       6.44944
       6080.5000       11.4600       19.2520       191.528       6.46334
       6081.0000       11.6200       19.4240       189.236       6.47227
       6081.5000       11.6761       19.8103       189.776       6.56544
       6082.0000       11.4812       19.7391       188.671       6.51353
       6082.5000       11.2788       19.3360       186.078       6.41464
       6083.0000       11.0503       19.3073       184.850       6.37857
       6083.5000       11.1547       19.6364       185.185       6.35385
       6084.0000       11.3774       19.8278       187.229       6.35658
       6084.5000       11.8443       19.9954       189.048       6.37395
       6085.0000       11.7675       19.9135       189.401       6.42707
       6085.5000       11.5829       19.6205       189.328       6.43992
       6086.0000       11.1291       19.3053       187.993       6.40048
       6086.5000       11.2089       19.4167       188.616       6.50507
       6087.0000       11.1827       19.1438       187.415       6.43263
       6087.5000       11.2478       19.2631       186.917       6.45606
       6088.0000       11.1311       19.1472       185.228       6.37926
       6088.5000       11.2233       19.3124       186.336       6.36811
       6089.0000       11.4434       19.3319       185.515       6.40518
       6089.5000       11.2196       19.4075       188.294       6.38481
       6090.0000       11.0165       19.1070       186.373       6.37858
       6090.5000       10.8497       18.9433       185.647       6.31598
       6091.0000       10.7061       18.8272       184.463       6.24307
       6091.5000       10.9190       18.9620       185.055       6.27438
       6092.0000       10.9603       19.0931       184.644       6.28764
       6092.5000       11.3508       19.2574       185.429       6.33447
       6093.0000       11.2053       19.2896       184.153       6.32726
       6093.5000       11.1546       19.3440       183.416       6.21499
       6094.0000       11.0090       19.2126       185.863       6.22297
       6094.5000       11.3771       19.5077       188.076       6.31173
       6095.0000       11.6900       19.9063       188.441       6.28360
       6095.5000       11.5892       19.7071       188.447       6.17561
       6096.0000       11.3216       19.2975       188.484       6.14788
       6096.5000       11.3902       19.1991       190.077       6.29196
       6097.0000       11.5205       19.1380       189.793       6.34494
       6097.5000       11.4534       19.0655       187.422       6.35626
       6098.0000       11.5404       19.3719       185.561       6.22006
       6098.5000       11.2337       19.4705       186.265       6.17474
       6099.0000       11.1043       19.3264       185.502       6.20823
       6099.5000       10.9273       19.3524       183.050       6.29681
       6100.0000       10.8485       19.2785       183.011       6.33201
       6100.5000       10.8792       19.2535       183.040       6.44439
       6101.0000       10.9499       19.1833       184.487       6.35430
       6101.5000       10.8278       19.1666       183.652       6.36191
       6102.0000       10.9649       18.9431       183.523       6.28980
       6102.5000       11.0266       18.9427       184.093       6.24497
       6103.0000       10.9949       19.1311       182.070       6.26903
       6103.5000       11.0662       19.0605       182.915       6.29347
       6104.0000       11.1205       18.9578       183.864       6.33315
       6104.5000       11.2460       18.9554       182.827       6.29802
       6105.0000       11.0248       19.1176       182.909       6.16677
       6105.5000       11.2737       18.9803       180.694       6.06429
       6106.0000       10.9404       18.8471       180.442       6.12501
       6106.5000       11.0542       19.0729       183.319       6.21225
       6107.0000       11.0636       18.9016       183.464       6.27815
       6107.5000       10.9726       18.7902       182.865       6.23181
       6108.0000       10.7213       18.7452       184.013       6.26293
       6108.5000       10.6584       18.8246       184.904       6.29388
       6109.0000       10.7007       18.9922       187.281       6.19028
       6109.5000       10.7768       19.0615       187.929       6.22374
       6110.0000       10.8971       19.4203       182.528       6.15658
       6110.5000       10.7059       19.3172       182.644       6.18967
       6111.0000       10.6654       19.2646       184.826       6.29001
       6111.5000       10.6023       19.0481       185.521       6.40129
       6112.0000       10.7513       18.9169       184.283       6.41204
       6112.5000       10.9986       18.9542       184.189       6.39605
       6113.0000       10.8072       18.8005       186.417       6.37731
       6113.5000       10.7651       18.8787       184.805       6.33685
       6114.0000       10.7025       18.9019       185.799       6.30747
       6114.5000       10.8298       19.0893       186.222       6.28047
       6115.0000       11.0518       19.5261       188.058       6.17078
       6115.5000       10.9481       19.3916       184.181       6.21636
       6116.0000       11.0094       19.3856       182.773       6.26744
       6116.5000       11.1110       19.5175       183.740       6.33361
       6117.0000       10.9765       19.5041       186.974       6.36983
       6117.5000       11.3810       19.4372       188.057       6.33087
       6118.0000       11.2137       19.2479       186.177       6.30739
       6118.5000       11.1091       19.0737       186.168       6.25836
       6119.0000       11.0825       19.2066       185.457       6.29278
       6119.5000       10.8137       19.0112       184.989       6.30477
       6120.0000       10.9225       19.2674       184.592       6.24546
       6120.5000       10.9207       19.5355       184.810       6.30217
       6121.0000       10.6246       19.4539       185.214       6.37271
       6121.5000       10.8058       19.4104       186.010       6.42126
       6122.0000       10.8468       19.3927       186.470       6.38975
       6122.5000       11.0221       19.3375       187.057       6.29854
       6123.0000       11.0595       19.3609       185.788       6.27780
       6123.5000       11.3174       19.4537       184.284       6.34191
       6124.0000       11.0142       19.2755       183.039       6.40365
       6124.5000       10.8926       19.2914       182.031       6.23998
       6125.0000       11.0203       19.0898       181.109       6.21437
       6125.5000       11.0049       19.1446       181.899       6.28447
       6126.0000       10.9272       19.2936       182.530       6.40314
       6126.5000       10.8042       19.4708       184.075       6.37600
       6127.0000       10.7587       19.5021       184.794       6.33214
       6127.5000       10.6674       19.2636       183.828       6.30137
       6128.0000       10.7020       19.0380       182.985       6.33063
       6128.5000       10.7509       19.0433       182.813       6.29117
       6129.0000       10.9448       19.3694       185.324       6.37466
       6129.5000       11.1864       19.7784       185.346       6.46822
       6130.0000       11.0964       19.7779       184.343       6.44249
       6130.5000       10.9568       19.5103       182.649       6.45686
       6131.0000       10.8437       19.4056       182.972       6.26056
       6131.5000       10.9352       19.5754       182.891       6.26423
       6132.0000       10.9855       19.5701       182.327       6.31963
       6132.5000       10.9166       19.5300       181.062       6.26681
       6133.0000       10.7966       19.5335       181.866       6.23070
       6133.5000       10.9182       19.4599       181.452       6.24622
       6134.0000       10.9266       19.6956       181.579       6.31050
       6134.5000       10.8961       19.3449       181.507       6.28011
       6135.0000       10.8889       19.0827       182.506       6.21694
       6135.5000       10.7088       18.9656       182.514       6.28325
       6136.0000       10.9814       19.5255       183.536       6.39620
       6136.5000       11.3718       19.6814       184.069       6.30513
       6137.0000       11.3934       19.4725       183.605       6.26902
       6137.5000       11.4190       19.5743       185.671       6.19174
       6138.0000       11.2907       19.5498       186.169       6.18312
       6138.5000       11.0750       19.4355       184.136       6.17194
       6139.0000       11.0969       19.2610       182.408       6.14432
       6139.5000       11.1640       19.1470       180.330       6.15735
       6140.0000       11.2507       19.3221       180.758       6.22060
       6140.5000       11.2084       19.5635       180.997       6.19903
       6141.0000       11.0774       19.3578       181.640       6.27514
       6141.5000       10.9153       19.2950       180.529       6.26448
       6142.0000       11.0913       19.2836       180.327       6.25049
       6142.5000       11.1293       19.4210       183.064       6.14884
       6143.0000       11.0708       19.4450       181.700       6.26556
       6143.5000       11.0309       19.6821       182.921       6.30211
       6144.0000       11.1575       19.6310       181.717       6.33700
       6144.5000       11.4035       19.7852       183.392       6.41818
       6145.0000       11.6974       19.7407       183.469       6.38701
       6145.5000       11.5389       19.9111       182.004       6.45886
       6146.0000       11.4532       19.9807       183.084       6.48791
       6146.5000       11.5176       19.9148       183.183       6.38146
       6147.0000       11.5886       20.0877       186.059       6.46464
       6147.5000       11.4364       19.7032       186.724       6.39875
       6148.0000       11.0895       19.8949       186.160       6.33859
       6148.5000       11.3410       19.8768       187.336       6.37167
       6149.0000       11.8634       20.0215       187.437       6.38086
       6149.5000       11.9664       20.2441       188.753       6.48638
       6150.0000       11.6198       19.8243       187.450       6.39287
       6150.5000       11.3358       19.7545       184.974       6.37125
       6151.0000       11.4853       19.8676       184.798       6.32269
       6151.5000       11.3935       19.8971       186.907       6.41632
       6152.0000       11.3760       20.0292       188.301       6.44444
       6152.5000       11.0364       20.1009       187.333       6.49483
       6153.0000       10.9360       19.6005       183.749       6.44939
       6153.5000       11.0908       19.7377       185.158       6.36613
       6154.0000       11.0479       19.6790       186.962       6.37203
       6154.5000       11.3024       19.6876       184.856       6.38574
       6155.0000       11.2113       19.5733       184.186       6.49072
       6155.5000       11.2068       19.9158       185.787       6.44603
       6156.0000       11.2804       19.5538       185.462       6.40954
       6156.5000       11.1660       19.3627       184.988       6.32250
       6157.0000       11.1600       19.5168       185.841       6.36954
       6157.5000       11.6463       19.9619       185.865       6.31815
       6158.0000       11.8028       20.1417       183.486       6.38177
       6158.5000       11.5638       19.5220       183.109       6.32655
       6159.0000       11.6752       19.6576       184.684       6.29348
       6159.5000       11.6902       19.5498       184.496       6.28172
       6160.0000       11.7933       19.4717       184.661       6.33020
       6160.5000       11.1729       19.2831       184.288       6.30023
       6161.0000       11.3670       19.4324       184.569       6.23369
       6161.5000       11.4058       19.5052       183.192       6.22732
       6162.0000       10.9861       19.0831       180.036       6.19111
       6162.5000       10.8968       18.8482       176.519       6.18849
       6163.0000       10.9122       19.0129       178.345       6.16000
       6163.5000       11.1969       18.9978       178.404       6.09050
       6164.0000       11.0491       18.8230       175.889       6.12434
       6164.5000       11.0742       18.7610       177.279       6.11214
       6165.0000       10.6885       18.5741       176.997       6.06214
       6165.5000       10.7883       18.6561       176.305       6.05935
       6166.0000       10.9566       19.0479       177.245       6.08811
       6166.5000       11.0823       19.1168       176.699       6.13332
       6167.0000       10.8016       19.2173       178.147       6.07808
       6167.5000       10.9128       19.0497       176.516       6.06803
       6168.0000       10.8936       18.9424       176.785       6.08379
       6168.5000       10.8315       18.8997       176.924       6.08022
       6169.0000       10.7426       18.9959       174.342       6.09839
       6169.5000       10.7670       19.0975       173.920       6.07082
       6170.0000       11.0501       19.0186       173.916       6.06103
       6170.5000       10.9602       19.0557       174.667       6.10852
       6171.0000       10.8281       18.6812       176.579       6.09589
       6171.5000       10.7808       18.6490       178.366       6.09208
       6172.0000       11.0024       18.5294       177.823       6.12268
       6172.5000       10.9913       18.9275       178.876       6.07698
       6173.0000       11.1273       19.1137       179.776       6.02467
       6173.5000       11.1096       19.1897       179.275       6.00257
       6174.0000       11.3428       19.4691       181.188       6.09550
       6174.5000       11.3635       19.6716       181.636       6.09441
       6175.0000       11.2837       19.4740       179.413       6.12167
       6175.5000       11.0626       19.0455       178.388       6.12180
       6176.0000       11.0395       19.2336       179.976       6.19912
       6176.5000       11.1403       19.2375       181.453       6.27593
       6177.0000       11.2418       19.4837       181.928       6.31442
       6177.5000       11.2189       19.2639       181.008       6.10058
       6178.0000       11.1575       19.1249       179.151       6.05573
       6178.5000       10.8017       18.9926       178.505       6.13854
       6179.0000       10.7838       19.3075       179.273       6.20077
       6179.5000       10.5838       19.1570       178.444       6.17144
       6180.0000       10.8764       19.3881       180.096       6.07377
       6180.5000       10.8311       19.4538       180.053       5.95710
       6181.0000       10.7508       19.2187       179.507       6.01417
       6181.5000       10.5258       19.2655       179.508       6.04781
       6182.0000       11.0204       19.2697       178.927       6.06615
       6182.5000       11.0351       19.1895       180.927       6.05759
       6183.0000       11.1793       19.3562       182.559       6.03048
       6183.5000       11.2356       19.5308       183.190       6.09790
       6184.0000       11.5503       19.5231       184.063       6.13585
       6184.5000       11.5116       19.6870       183.769       6.25000
       6185.0000       11.1502       19.8033       182.288       6.26772
       6185.5000       11.2315       19.6762       182.521       6.18477
       6186.0000       11.4659       19.6077       181.030       6.17137
       6186.5000       11.5610       19.8261       182.852       6.08942
       6187.0000       11.3806       19.6616       181.686       6.15388
       6187.5000       11.1333       19.5685       180.368       6.05561
       6188.0000       11.0548       19.6572       180.332       6.18635
       6188.5000       11.0748       19.8465       181.715       6.09906
       6189.0000       11.3567       19.5714       180.237       6.28063
       6189.5000       11.5740       19.7164       180.831       6.25721
       6190.0000       11.5231       19.7056       182.751       6.29176
       6190.5000       11.0104       19.4844       182.599       6.30760
       6191.0000       10.8957       19.2538       181.610       6.19696
       6191.5000       11.1112       19.2246       180.444       6.04700
       6192.0000       11.0604       18.9902       179.913       5.99567
       6192.5000       11.2259       19.1953       179.585       6.07961
       6193.0000       11.2555       19.1432       180.773       5.99315
       6193.5000       11.2850       19.4103       180.672       5.93590
       6194.0000       10.9636       19.1445       178.009       5.90869
       6194.5000       10.9134       18.9094       176.788       5.89128
       6195.0000       10.7324       19.0082       177.743       5.93319
       6195.5000       10.7724       19.4130       181.722       6.03354
       6196.0000       11.1304       19.4157       183.503       6.08467
       6196.5000       11.3333       19.6618       184.027       6.07545
       6197.0000       11.2118       19.3800       183.068       6.10347
       6197.5000       11.1261       19.5632       182.228       6.05328
       6198.0000       11.1309       19.6278       181.780       6.13250
       6198.5000       11.2556       19.5481       181.394       6.13823
       6199.0000       11.2241       19.3709       180.777       6.08455
       6199.5000       10.9710       19.3270       179.611       6.13535
       6200.0000       10.8770       19.3486       179.086       6.18814
       6200.5000       11.1104       19.7323       179.973       6.22041
       6201.0000       11.5010       19.6295       181.090       6.14971
       6201.5000       11.4433       19.7467       184.494       6.23854
       6202.0000       11.4448       20.0197       184.141       6.26559
       6202.5000       11.2183       19.6859       182.901       6.26650
       6203.0000       11.0376       19.2283       182.433       6.24047
       6203.5000       10.9448       19.2788       181.079       6.21046
       6204.0000       10.9034       19.4121       181.524       6.18880
       6204.5000       10.9315       19.3463       181.358       6.19107
       6205.0000       10.9356       19.3902       181.024       6.13752
       6205.5000       11.1054       19.4745       181.655       6.09325
       6206.0000       11.3420       19.8386       182.122       6.12545
       6206.5000       11.1690       19.6469       183.130       6.12241
       6207.0000       11.1688       19.4249       182.885       6.21669
       6207.5000       11.3085       19.3383       184.651       6.19324
       6208.0000       11.2271       19.4650       184.729       6.25546
       6208.5000       11.0858       19.3619       185.278       6.19048
       6209.0000       11.1501       19.0566       184.725       6.17068
       6209.5000       10.9072       19.3656       185.256       6.19858
       6210.0000       10.8736       19.7398       181.622       6.17050
       6210.5000       11.0529       20.0122       181.285       6.32748
       6211.0000       11.4762       19.9508       181.168       6.19104
       6211.5000       11.7410       19.4648       185.423       6.14798
       6212.0000       11.5620       18.9777       184.695       6.08113
       6212.5000       11.3388       19.1507       182.478       6.09723
       6213.0000       11.4510       19.4849       183.544       6.20190
       6213.5000       11.2803       19.4237       181.435       6.23712
       6214.0000       11.1133       19.6450       180.970       6.34791
       6214.5000       11.0171       19.4326       179.055       6.27497
       6215.0000       10.9936       19.5223       179.288       6.24241
       6215.5000       10.8892       19.3110       180.129       6.14829
       6216.0000       10.9439       18.9086       180.070       6.05681
       6216.5000       10.9847       19.0186       179.874       6.07821
       6217.0000       10.8186       19.0427       179.651       6.16096
       6217.5000       11.1684       19.1714       182.366       6.27128
       6218.0000       10.8489       18.6944       180.472       6.19845
       6218.5000       10.8636       18.7426       178.999       6.10586
       6219.0000       11.3250       18.7848       178.560       6.05874
       6219.5000       11.7492       19.2765       181.821       6.02935
       6220.0000       11.5797       19.2467       184.441       6.03094
       6220.5000       11.3576       19.4412       181.340       6.01434
       6221.0000       11.2140       19.3819       181.399       5.98500
       6221.5000       11.1423       19.2085       183.654       6.00223
       6222.0000       11.2322       19.2358       183.936       6.11647
       6222.5000       11.1133       19.2793       182.070       6.22206
       6223.0000       11.1031       19.4150       184.112       6.06954
       6223.5000       11.0496       19.0749       180.908       6.02832
       6224.0000       11.0755       18.9505       181.830       6.24529
       6224.5000       11.0882       19.2722       179.963       6.29120
       6225.0000       11.1920       19.4039       180.390       6.15279
       6225.5000       11.0920       19.3463       179.301       6.09757
       6226.0000       11.2801       19.2652       180.285       6.06318
       6226.5000       11.2936       19.4633       181.995       6.09982
       6227.0000       11.3358       19.2719       182.000       6.07630
       6227.5000       11.5041       19.4279       182.370       6.14520
       6228.0000       11.7326       19.8177       184.265       6.13156
       6228.5000       11.7149       19.7296       185.886       6.05489
       6229.0000       11.6384       19.9180       183.308       6.04094
       6229.5000       11.4945       19.9302       179.895       5.99689
       6230.0000       11.3383       19.6814       178.731       6.08297
       6230.5000       11.4613       19.1262       181.190       6.20878
       6231.0000       11.7364       19.3923       181.461       6.25313
       6231.5000       11.9384       19.7233       182.088       6.20898
       6232.0000       11.7295       19.5841       180.992       6.19606
       6232.5000       11.4445       19.3676       180.879       6.06873
       6233.0000       11.3332       19.1437       180.771       5.97448
       6233.5000       11.3119       19.2468       180.813       6.00336
       6234.0000       11.3678       19.5821       182.262       6.12476
       6234.5000       11.2787       19.7904       181.259       6.18963
       6235.0000       11.4400       19.9503       182.940       6.17477
       6235.5000       11.2602       19.8914       182.795       6.13751
       6236.0000       11.5226       19.6195       184.624       6.14366
       6236.5000       11.4716       19.8005       185.473       6.19025
       6237.0000       11.6670       19.8343       183.854       6.21737
       6237.5000       11.5267       19.4909       180.139       6.26421
       6238.0000       11.7890       19.7392       181.358       6.31297
       6238.5000       11.5698       19.6134       183.371       6.36003
       6239.0000       11.3929       19.5267       182.568       6.28276
       6239.5000       11.3911       19.7764       182.608       6.26161
       6240.0000       11.5580       20.2344       182.068       6.27639
       6240.5000       11.6508       20.2075       182.699       6.39487
       6241.0000       11.8105       19.9625       180.725       6.36086
       6241.5000       11.7400       19.7968       180.224       6.21895
       6242.0000       11.6447       19.9702       180.747       6.19592
       6242.5000       11.6324       20.0831       181.412       6.26863
       6243.0000       11.4996       19.9732       182.354       6.23363
       6243.5000       11.3013       19.8046       181.796       6.25653
       6244.0000       11.3767       19.4031       181.201       6.18927
       6244.5000       11.4041       19.5075       182.055       6.29674
       6245.0000       11.6355       19.8651       183.420       6.32587
       6245.5000       11.7724       19.9598       182.557       6.32523
       6246.0000       11.5769       19.7565       183.771       6.26743
       6246.5000       11.7222       19.5039       185.885       6.26011
       6247.0000       11.6298       19.8555       185.168       6.30343
       6247.5000       11.5135       19.6704       183.389       6.21389
       6248.0000       11.4167       19.3521       180.302       6.07974
       6248.5000       11.3892       19.3868       183.075       6.16916
       6249.0000       11.5152       19.5836       181.968       6.27899
       6249.5000       11.4665       19.5950       182.375       6.32349
       6250.0000       11.7641       19.6228       182.351       6.26786
       6250.5000       11.7631       19.6687       181.130       6.23146
       6251.0000       11.7440       19.7138       183.911       6.31418
       6251.5000       11.8602       19.5881       184.516       6.21570
       6252.0000       11.8808       19.7080       184.888       6.21595
       6252.5000       11.8579       19.8346       182.907       6.17597
       6253.0000       11.6018       20.0860       181.459       6.19829
       6253.5000       11.3857       19.8890       179.508       6.26639
       6254.0000       11.4061       19.7148       180.417       6.22523
       6254.5000       11.4175       19.6463       181.762       6.37575
       6255.0000       11.3493       19.6801       184.434       6.31726
       6255.5000       11.1956       19.3721       183.951       6.26479
       6256.0000       11.3604       19.6936       182.564       6.23157
       6256.5000       11.5077       19.9593       181.962       6.18081
       6257.0000       11.4092       19.8700       182.742       6.23198
       6257.5000       11.4339       19.7460       182.404       6.09185
       6258.0000       11.6985       19.7422       182.740       6.14876
       6258.5000       11.8259       20.0449       181.179       6.19865
       6259.0000       12.0601       19.4601       181.239       6.05525
       6259.5000       11.7498       19.5927       180.190       6.03206
       6260.0000       11.5051       19.6897       177.848       5.99727
       6260.5000       11.3825       19.7498       178.535       5.98007
       6261.0000       11.4650       19.6165       178.934       5.92928
       6261.5000       11.4738       19.5172       183.730       5.95796
       6262.0000       11.5068       19.6257       182.755       5.91192
       6262.5000       11.4463       19.3219       181.151       6.04761
       6263.0000       11.3468       19.3530       179.572       6.04726
       6263.5000       12.0717       19.7781       182.141       6.08922
       6264.0000       12.1034       19.8719       181.682       6.04784
       6264.5000       11.8520       20.0567       181.515       6.07721
       6265.0000       11.6202       19.9183       181.294       6.05343
       6265.5000       11.7291       19.6853       183.697       6.13203
       6266.0000       11.7551       19.6305       185.961       6.18310
       6266.5000       11.8803       19.9651       185.524       6.31793
       6267.0000       11.7452       19.8678       184.285       6.27771
       6267.5000       11.9563       19.5970       182.663       6.01544
       6268.0000       12.0848       19.5540       181.639       6.02679
       6268.5000       11.9107       19.9303       182.600       6.04559
       6269.0000       11.5869       19.8358       184.229       6.12890
       6269.5000       11.4037       19.4990       182.474       6.11840
       6270.0000       11.3375       19.2437       181.496       6.12179
       6270.5000       11.6587       19.5751       182.777       6.05305
       6271.0000       11.6618       19.8345       184.194       6.17103
       6271.5000       11.2329       19.8357       182.747       6.21866
       6272.0000       11.2580       19.5706       183.277       6.24404
       6272.5000       11.3772       19.6111       181.291       6.22562
       6273.0000       11.6139       19.8741       182.456       6.21060
       6273.5000       11.4969       19.9712       182.701       6.32853
       6274.0000       11.4215       19.8707       184.368       6.29295
       6274.5000       11.1035       19.3371       182.323       6.23905
       6275.0000       11.0288       19.2700       181.571       6.17211
       6275.5000       11.0146       19.2289       181.704       6.21339
       6276.0000       11.2101       19.6298       181.065       6.20979
       6276.5000       11.3215       20.2426       182.783       6.06315
       6277.0000       11.3565       20.3746       184.306       6.02041
       6277.5000       10.8535       20.1204       183.909       6.07418
       6278.0000       10.8637       19.5406       179.410       6.07853
       6278.5000       11.0021       19.0524       178.387       5.95839
       6279.0000       11.5301       19.3038       179.677       5.99566
       6279.5000       12.0936       19.9475       183.427       6.14766
       6280.0000       12.2398       20.3623       186.082       6.18474
       6280.5000       12.1435       20.8063       184.054       6.14608
       6281.0000       11.7513       20.1028       182.637       6.07396
       6281.5000       11.6535       19.8396       179.241       6.07590
       6282.0000       11.5874       20.1001       182.735       6.17789
       6282.5000       11.2120       20.2424       180.843       6.17873
       6283.0000       11.3518       20.1824       179.916       6.19001
       6283.5000       11.3413       19.6603       177.611       6.08947
       6284.0000       11.4348       19.7894       179.867       6.15515
       6284.5000       11.2938       19.6705       179.587       6.18486
       6285.0000       11.0569       19.5136       179.451       6.15814
       6285.5000       11.1407       19.5115       179.891       6.00262
       6286.0000       10.9875       19.4744       180.139       5.97156
       6286.5000       10.8643       19.4318       180.861       6.04354
       6287.0000       11.0373       19.4227       179.165       6.08574
       6287.5000       10.6519       19.3309       181.600       6.13169
       6288.0000       10.8072       19.2481       180.545       6.09331
       6288.5000       10.8339       19.3763       182.924       6.21253
       6289.0000       11.1184       19.9611       182.985       6.12852
       6289.5000       11.3072       19.9393       182.736       6.17477
       6290.0000       11.4266       19.9031       182.463       6.17351
       6290.5000       11.4784       19.9080       178.725       6.15320
       6291.0000       11.6780       19.8277       177.979       6.08895
       6291.5000       11.5593       19.4746       178.798       6.07684
       6292.0000       11.4174       19.5246       180.594       6.17186
       6292.5000       11.4006       19.7449       184.571       6.23894
       6293.0000       11.3194       19.8680       185.783       6.13368
       6293.5000       11.1991       19.7255       184.916       6.17061
       6294.0000       11.0191       20.1568       184.213       6.24529
       6294.5000       11.0563       20.0889       184.826       6.22998
       6295.0000       11.1432       20.2169       186.149       6.24988
       6295.5000       11.3399       20.0293       186.283       6.21150
       6296.0000       11.4251       20.1633       187.341       6.21623
       6296.5000       11.2717       20.2637       188.295       6.28767
       6297.0000       11.2428       20.3401       189.361       6.22998
       6297.5000       11.1163       19.9925       186.458       6.21566
       6298.0000       11.2246       19.7915       185.734       6.11305
       6298.5000       11.7145       20.1506       186.811       6.28853
       6299.0000       11.4956       20.2829       187.742       6.31652
       6299.5000       11.6806       20.3556       188.019       6.43828
       6300.0000       12.0074       20.2889       190.616       6.45016
       6300.5000       11.7941       20.4525       189.220       6.49757
       6301.0000       11.7779       20.2892       189.277       6.48752
       6301.5000       11.7403       20.3444       188.597       6.46175
       6302.0000       11.7434       20.4256       190.122       6.44307
       6302.5000       11.9171       20.3617       190.193       6.29367
       6303.0000       11.7858       20.4873       192.178       6.33990
       6303.5000       11.3101       20.3520       193.289       6.31695
       6304.0000       11.4466       20.3225       192.058       6.34528
       6304.5000       11.5488       20.5447       190.053       6.37743
       6305.0000       11.7051       20.5282       190.972       6.48989
       6305.5000       11.8789       20.4656       190.667       6.46482
       6306.0000       11.8919       20.5168       189.607       6.41979
       6306.5000       12.1237       20.5793       190.475       6.36058
       6307.0000       11.8389       20.4692       190.206       6.33687
       6307.5000       11.6654       20.2030       189.510       6.45828
       6308.0000       11.5658       20.1248       186.654       6.37208
       6308.5000       11.7558       20.2543       185.575       6.38497
       6309.0000       11.6242       20.5161       189.326       6.32376
       6309.5000       11.3454       20.5879       188.384       6.29337
       6310.0000       11.2748       20.5244       188.810       6.14298
       6310.5000       11.3487       20.2269       185.935       6.15568
       6311.0000       11.8309       20.5898       186.592       6.22608
       6311.5000       11.7213       20.8265       186.855       6.24898
       6312.0000       11.7965       21.1169       187.596       6.31969
       6312.5000       12.0058       21.0661       188.233       6.31840
       6313.0000       12.0709       21.1629       187.784       6.39017
       6313.5000       11.9423       20.8394       187.415       6.35295
       6314.0000       11.4697       20.5965       187.505       6.29678
       6314.5000       11.0423       20.1777       186.960       6.17384
       6315.0000       11.0025       19.7226       188.364       6.16430
       6315.5000       11.3823       19.8852       186.706       6.13949
       6316.0000       11.5675       20.0114       185.536       6.23443
       6316.5000       11.2142       20.0469       183.316       6.25666
       6317.0000       11.3519       20.1131       182.875       6.20939
       6317.5000       11.3726       20.1163       185.171       6.16237
       6318.0000       11.2598       20.1600       185.135       6.24500
       6318.5000       11.2374       20.2831       182.723       6.35892
       6319.0000       11.2041       20.3503       182.784       6.38310
       6319.5000       11.4866       20.6556       181.826       6.42276
       6320.0000       11.2490       20.4098       183.173       6.36465
       6320.5000       11.1415       20.3848       183.959       6.31855
       6321.0000       11.1827       20.5088       186.240       6.29636
       6321.5000       11.3663       20.5290       186.043       6.19365
       6322.0000       11.6577       20.3321       184.985       6.28647
       6322.5000       11.4235       20.1261       183.156       6.23031
       6323.0000       11.9886       20.3486       185.576       6.28068
       6323.5000       11.9088       20.1167       185.254       6.20352
       6324.0000       11.9087       20.1247       185.577       6.31330
       6324.5000       11.8202       20.0198       184.162       6.29368
       6325.0000       11.7134       19.8223       181.434       6.27244
       6325.5000       11.4291       19.4266       181.097       6.27069
       6326.0000       11.6172       19.8026       183.633       6.41898
       6326.5000       11.4927       20.2788       187.203       6.49512
       6327.0000       11.5646       20.5600       187.477       6.48104
       6327.5000       11.4133       20.6983       188.211       6.51496
       6328.0000       11.6652       20.6542       186.703       6.48259
       6328.5000       11.3232       20.2691       187.221       6.37317
       6329.0000       11.2483       19.9629       186.021       6.31436
       6329.5000       11.2786       20.1765       185.933       6.21319
       6330.0000       11.7042       20.1983       186.306       6.34312
       6330.5000       12.0046       20.3031       185.427       6.44414
       6331.0000       11.7404       19.9677       187.252       6.33661
       6331.5000       11.8264       20.0038       187.862       6.30861
       6332.0000       11.9486       19.9608       188.106       6.36846
       6332.5000       12.0081       19.9888       186.803       6.40997
       6333.0000       11.9748       20.4618       185.239       6.33368
       6333.5000       11.7556       20.7876       187.402       6.36486
       6334.0000       11.4266       20.4273       187.325       6.33354
       6334.5000       11.7415       20.3167       188.819       6.35585
       6335.0000       11.8868       20.4076       184.559       6.37117
       6335.5000       12.3896       20.4765       183.434       6.39730
       6336.0000       11.9729       20.5288       185.525       6.40343
       6336.5000       12.0323       20.8650       188.978       6.37960
       6337.0000       11.9342       20.7664       188.995       6.40983
       6337.5000       11.9139       20.6929       186.702       6.41545
       6338.0000       11.7096       20.3015       187.301       6.30602
       6338.5000       11.7786       20.0058       186.780       6.19201
       6339.0000       11.6983       19.7872       184.316       6.13186
       6339.5000       11.7537       20.3614       184.564       6.18113
       6340.0000       11.6511       20.2877       185.119       6.29545
       6340.5000       11.8691       20.0353       186.069       6.34462
       6341.0000       11.5909       19.9134       185.367       6.40181
       6341.5000       11.6608       20.4212       187.928       6.32292
       6342.0000       11.7218       20.9883       189.380       6.40195
       6342.5000       11.6951       20.5563       188.148       6.25590
       6343.0000       11.6674       20.5656       186.516       6.26798
       6343.5000       11.5454       20.1001       187.849       6.28971
       6344.0000       11.4403       20.1853       188.949       6.33477
       6344.5000       11.3920       20.2723       187.200       6.26615
       6345.0000       11.2755       20.4196       187.673       6.24709
       6345.5000       11.7903       20.6066       189.764       6.28477
       6346.0000       11.4451       20.6072       188.083       6.23921
       6346.5000       11.7493       20.9444       186.876       6.33765
       6347.0000       11.5640       21.1180       185.383       6.30841
       6347.5000       12.1403       21.2783       189.940       6.36588
       6348.0000       12.4575       21.1537       190.864       6.32892
       6348.5000       12.4019       21.0511       189.683       6.24343
       6349.0000       12.1701       20.9068       186.812       6.32520
       6349.5000       12.1418       20.6228       187.589       6.33226
       6350.0000       12.3233       20.4956       188.232       6.44290
       6350.5000       12.3794       20.5427       187.360       6.39348
       6351.0000       11.8746       20.5043       186.850       6.31310
       6351.5000       11.6814       20.4673       189.443       6.31682
       6352.0000       11.7803       20.5223       189.467       6.37909
       6352.5000       11.6013       20.5191       189.341       6.37267
       6353.0000       11.8436       20.5322       188.601       6.30509
       6353.5000       12.0601       20.5545       187.994       6.32206
       6354.0000       12.1409       21.0354       190.443       6.43919
       6354.5000       11.9210       20.9522       189.337       6.50116
       6355.0000       11.9638       20.9835       191.176       6.59319
       6355.5000       11.8259       20.9819       191.844       6.51825
       6356.0000       11.6074       20.5755       193.026       6.47485
       6356.5000       11.3881       20.8301       191.554       6.49269
       6357.0000       11.9918       21.2539       188.809       6.44216
       6357.5000       12.0447       21.3145       187.392       6.45748
       6358.0000       11.8402       20.6628       187.888       6.44768
       6358.5000       11.7857       20.5842       187.713       6.36408
       6359.0000       11.6042       20.2605       187.391       6.32549
       6359.5000       11.5496       20.2619       187.974       6.27528
       6360.0000       11.4998       20.2573       188.772       6.24367
       6360.5000       11.3647       20.4094       191.191       6.36894
       6361.0000       11.3272       20.2939       190.386       6.36453
       6361.5000       11.4517       20.4779       189.186       6.32826
       6362.0000       11.9925       20.7206       190.245       6.32442
       6362.5000       11.5638       20.7595       188.250       6.32966
       6363.0000       11.7543       20.7313       188.094       6.32831
       6363.5000       11.5505       20.4650       187.346       6.22403
       6364.0000       11.5670       20.4473       190.177       6.41718
       6364.5000       11.5750       20.1750       193.341       6.40642
       6365.0000       11.5726       20.3593       192.791       6.39504
       6365.5000       11.1581       20.4032       186.179       6.31361
       6366.0000       11.2869       20.6531       185.902       6.33087
       6366.5000       11.2398       20.7484       187.275       6.47915
       6367.0000       11.8051       21.0646       190.526       6.55152
       6367.5000       11.8589       21.3229       191.454       6.51314
       6368.0000       11.6827       21.2498       191.039       6.46012
       6368.5000       11.4690       20.9938       194.073       6.42877
       6369.0000       12.1773       21.1884       194.208       6.40298
       6369.5000       12.2689       21.0881       195.290       6.47181
       6370.0000       11.8959       21.0684       192.847       6.49419
       6370.5000       11.6683       21.1959       193.599       6.50852
       6371.0000       11.3119       20.9413       194.139       6.46419
       6371.5000       11.8175       21.4239       194.938       6.50067
       6372.0000       12.1843       21.7893       195.069       6.56608
       6372.5000       12.0994       21.9653       190.872       6.64120
       6373.0000       12.1351       21.8897       192.312       6.56313
       6373.5000       11.5177       21.6654       191.602       6.50259
       6374.0000       11.8415       21.4260       191.556       6.48578
       6374.5000       11.6377       21.4660       189.250       6.52948
       6375.0000       11.9895       21.5031       186.789       6.57428
       6375.5000       12.1648       21.7865       189.377       6.60257
       6376.0000       12.5109       21.6848       188.858       6.53410
       6376.5000       12.6005       21.6567       194.078       6.57948
       6377.0000       12.3534       21.4499       194.087       6.48945
       6377.5000       12.3646       21.4123       196.063       6.55057
       6378.0000       12.1681       20.9183       194.519       6.46777
       6378.5000       12.0325       21.2708       194.441       6.48487
       6379.0000       12.0590       21.8276       195.343       6.53910
       6379.5000       12.2399       22.2428       195.018       6.58538
       6380.0000       11.7601       21.7691       191.123       6.59514
       6380.5000       11.7822       21.0905       190.388       6.57381
       6381.0000       11.7509       20.9671       188.297       6.59472
       6381.5000       12.0348       21.2825       189.040       6.63797
       6382.0000       11.9082       21.3214       189.580       6.60775
       6382.5000       11.8504       21.1686       190.169       6.61870
       6383.0000       11.7915       21.1691       190.416       6.52679
       6383.5000       11.7870       21.0643       190.583       6.57757
       6384.0000       11.7021       21.5004       190.487       6.60930
       6384.5000       11.5609       21.2333       190.346       6.56082
       6385.0000       11.5026       21.1071       191.527       6.37408
       6385.5000       11.5713       21.1559       190.178       6.42428
       6386.0000       11.3636       21.3743       189.555       6.48036
       6386.5000       11.6072       21.0228       191.197       6.48955
       6387.0000       11.6470       21.1175       191.551       6.55669
       6387.5000       11.8479       21.2466       190.527       6.52067
       6388.0000       11.5885       21.2033       190.345       6.53699
       6388.5000       11.7189       21.2077       190.246       6.56508
       6389.0000       11.6757       21.2421       193.822       6.65873
       6389.5000       11.9409       21.3973       193.258       6.62453
       6390.0000       11.9626       21.6462       193.162       6.58964
       6390.5000       12.0038       21.5926       192.382       6.64521
       6391.0000       11.9691       21.3068       191.418       6.52516
       6391.5000       11.5943       20.8750       190.549       6.44932
       6392.0000       11.5927       20.7980       191.217       6.45412
       6392.5000       11.5905       20.8363       190.752       6.37953
       6393.0000       11.7754       20.9771       190.962       6.38280
       6393.5000       11.6627       21.1084       193.920       6.34461
       6394.0000       11.5637       20.9556       192.625       6.40907
       6394.5000       11.4671       21.0393       190.437       6.47719
       6395.0000       11.5060       20.9534       187.142       6.58998
       6395.5000       11.5668       21.2022       187.637       6.53743
       6396.0000       11.4881       21.1997       188.486       6.44274
       6396.5000       11.6783       20.9991       192.538       6.42524
       6397.0000       11.5805       20.9830       192.191       6.44886
       6397.5000       11.4684       20.8797       192.685       6.39368
       6398.0000       11.1972       20.7490       190.154       6.38390
       6398.5000       11.6674       21.2831       188.604       6.41719
       6399.0000       11.7890       21.3600       187.241       6.40124
       6399.5000       11.6668       21.4959       189.474       6.38990
       6400.0000       11.5461       21.5775       188.198       6.31520
       6400.5000       11.3341       21.6393       191.454       6.27231
       6401.0000       11.7418       21.7814       192.438       6.25329
       6401.5000       12.1147       21.6257       194.492       6.35804
       6402.0000       12.0307       21.7735       194.732       6.52301
       6402.5000       11.8224       21.9389       194.136       6.73809
       6403.0000       11.1811       21.0905       189.340       6.55432
       6403.5000       11.3676       21.0406       190.644       6.48661
       6404.0000       11.4594       20.9078       192.313       6.36021
       6404.5000       11.4322       21.0972       190.082       6.35516
       6405.0000       11.7381       21.1755       191.336       6.46615
       6405.5000       11.6199       21.4645       191.468       6.52465
       6406.0000       11.6213       21.4423       193.258       6.57480
       6406.5000       11.1528       21.2375       190.696       6.46384
       6407.0000       11.4586       21.0658       191.117       6.33434
       6407.5000       11.6505       21.6376       192.420       6.47227
       6408.0000       11.9202       21.4941       192.611       6.53086
       6408.5000       11.6473       21.1279       191.989       6.39462
       6409.0000       11.4119       21.3057       192.435       6.42605
       6409.5000       11.3430       21.6352       194.317       6.47690
       6410.0000       11.4044       21.3049       190.752       6.48584
       6410.5000       11.6702       21.1762       190.441       6.49625
       6411.0000       11.8430       21.1595       192.691       6.49196
       6411.5000       11.8410       21.4502       194.436       6.53714
       6412.0000       11.9826       21.1256       191.944       6.42468
       6412.5000       11.7465       20.9576       190.170       6.52454
       6413.0000       11.7898       21.1109       189.425       6.50870
       6413.5000       11.7731       21.0837       189.679       6.51126
       6414.0000       11.6655       21.2322       190.851       6.41148
       6414.5000       11.9149       21.5906       193.954       6.45141
       6415.0000       11.6103       21.6096       193.860       6.35624
       6415.5000       11.1398       21.2666       192.933       6.29371
       6416.0000       11.3044       21.2063       193.154       6.31983
       6416.5000       11.7154       21.4937       194.422       6.36232
       6417.0000       12.0504       21.6794       195.036       6.39427
       6417.5000       11.9795       22.0299       194.018       6.41682
       6418.0000       11.7953       21.8647       194.873       6.54684
       6418.5000       12.2139       21.7867       196.025       6.63331
       6419.0000       12.2012       21.3948       194.798       6.57070
       6419.5000       11.8096       21.6647       195.013       6.45017
       6420.0000       11.3698       21.5811       196.234       6.44061
       6420.5000       11.5084       21.4751       195.125       6.49599
       6421.0000       11.6787       20.9860       195.338       6.51277
       6421.5000       11.7829       21.0484       192.986       6.56695
       6422.0000       11.6260       21.3252       195.756       6.54340
       6422.5000       11.4230       21.9719       197.209       6.57131
       6423.0000       12.0393       21.7461       196.689       6.55050
       6423.5000       12.2508       22.2341       195.549       6.59471
       6424.0000       11.8907       22.1935       193.600       6.66012
       6424.5000       11.6822       21.7511       194.609       6.62364
       6425.0000       11.6423       21.4694       190.803       6.53130
       6425.5000       11.8002       21.2661       194.626       6.43414
       6426.0000       11.6280       21.3246       195.993       6.56278
       6426.5000       11.8630       21.3077       195.940       6.69286
       6427.0000       11.8654       21.6204       195.563       6.72343
       6427.5000       11.9825       22.3811       195.991       6.74747
       6428.0000       11.7654       22.5494       199.707       6.66638
       6428.5000       11.7808       22.1911       201.985       6.58236
       6429.0000       11.8274       21.9684       203.022       6.58959
       6429.5000       11.9729       22.3965       202.437       6.68977
       6430.0000       12.0758       22.9288       200.224       6.66860
       6430.5000       11.8521       22.4918       198.463       6.84425
       6431.0000       11.6875       22.3708       197.300       6.70292
       6431.5000       11.5757       22.2675       196.712       6.58315
       6432.0000       11.2750       22.2924       196.656       6.52727
       6432.5000       11.6417       22.1219       196.799       6.60116
       6433.0000       11.7818       22.2402       198.141       6.65062
       6433.5000       12.0565       22.4775       198.975       6.71860
       6434.0000       11.3554       21.9808       198.411       6.57444
       6434.5000       11.2936       21.8921       197.062       6.68262
       6435.0000       11.5623       22.0488       198.084       6.54024
       6435.5000       11.7698       22.1225       199.840       6.56943
       6436.0000       11.9599       22.3909       198.868       6.78654
       6436.5000       11.9529       22.2279       196.891       6.84587
       6437.0000       11.8972       22.2424       195.793       6.78085
       6437.5000       11.8991       22.2658       199.553       6.72135
       6438.0000       12.2181       22.1612       200.458       6.75390
       6438.5000       12.1984       22.1024       198.841       6.76577
       6439.0000       11.8352       22.1542       199.787       6.62295
       6439.5000       11.5545       22.0474       198.560       6.57963
       6440.0000       11.3258       22.1078       196.370       6.59519
       6440.5000       11.2859       22.3634       199.399       6.62286
       6441.0000       11.6344       22.5224       202.670       6.62616
       6441.5000       12.0784       22.6512       204.404       6.73291
       6442.0000       11.8721       22.5557       200.494       6.75612
       6442.5000       11.5587       22.1176       201.089       6.71641
       6443.0000       11.8240       22.1528       201.655       6.66566
       6443.5000       12.1517       21.9297       204.132       6.76194
       6444.0000       12.3400       22.3244       201.515       6.84813
       6444.5000       11.7104       22.4548       202.520       6.99912
       6445.0000       11.7983       22.4402       200.974       6.97043
       6445.5000       11.6591       22.3361       201.771       6.93152
       6446.0000       11.3560       22.1978       200.647       6.83841
       6446.5000       11.4469       22.0793       199.200       6.78689
       6447.0000       11.7647       22.1498       201.180       6.65602
       6447.5000       12.0095       22.4152       200.865       6.80488
       6448.0000       11.9525       22.6110       201.237       6.83568
       6448.5000       12.1243       22.6517       200.504       6.80306
       6449.0000       12.0475       22.2159       201.760       6.82644
       6449.5000       11.9948       22.0317       201.783       6.76476
       6450.0000       11.6213       21.7646       199.551       6.67712
       6450.5000       11.6435       22.1923       199.877       6.76305
       6451.0000       11.9169       22.5863       199.990       6.82211
       6451.5000       11.9743       22.4597       200.362       6.82309
       6452.0000       11.8695       22.5468       201.496       6.77042
       6452.5000       11.9596       22.6800       200.455       6.74100
       6453.0000       11.7172       22.7100       199.662       6.71024
       6453.5000       11.8805       22.8284       202.398       6.69255
       6454.0000       12.1055       22.7811       203.360       6.77974
       6454.5000       12.1001       22.8010       206.451       6.92702
       6455.0000       12.1328       22.7005       206.059       6.92730
       6455.5000       12.7062       22.5614       205.569       6.88368
       6456.0000       12.4407       22.5413       203.593       6.81728
       6456.5000       12.0935       22.1992       204.482       6.78389
       6457.0000       12.4519       22.5167       206.796       6.90421
       6457.5000       12.9286       22.7573       209.148       7.00145
       6458.0000       13.0893       22.8528       208.474       6.95156
       6458.5000       12.9406       22.8823       208.203       6.89379
       6459.0000       12.4058       22.4531       204.730       6.83604
       6459.5000       12.2695       22.6556       207.845       6.81121
       6460.0000       12.0420       22.5286       206.942       6.87945
       6460.5000       11.7923       22.6259       204.826       6.87451
       6461.0000       12.0466       22.5746       205.622       6.97242
       6461.5000       11.9391       22.7717       206.247       6.96126
       6462.0000       12.1579       22.9222       206.902       6.99307
       6462.5000       12.4493       23.4014       209.751       6.99815
       6463.0000       12.4135       23.2389       209.960       6.99793
       6463.5000       12.3414       23.1513       209.719       7.01464
       6464.0000       12.1600       23.1536       209.241       6.97241
       6464.5000       12.9691       23.3877       209.816       7.02397
       6465.0000       12.7210       23.7345       212.565       7.11074
       6465.5000       12.8515       23.8183       211.443       7.24546
       6466.0000       12.7843       23.3501       210.540       7.17136
       6466.5000       12.8475       22.7090       208.481       7.01313
       6467.0000       12.8517       22.8956       208.812       7.02713
       6467.5000       12.5055       22.9479       207.841       7.03398
       6468.0000       12.5633       23.5165       213.730       7.05174
       6468.5000       12.7660       23.7435       213.804       7.08271
       6469.0000       13.3873       23.9634       213.443       7.15813
       6469.5000       13.2290       23.6399       210.280       7.09016
       6470.0000       12.7843       23.7854       209.015       7.01868
       6470.5000       12.7260       23.6456       207.390       7.06803
       6471.0000       12.7569       23.5990       208.883       7.11825
       6471.5000       12.2495       23.6596       211.445       7.05326
       6472.0000       12.5173       23.3179       211.889       6.99421
       6472.5000       12.5204       23.0057       210.039       6.90720
       6473.0000       12.2679       23.1321       211.984       7.01586
       6473.5000       11.7983       23.3089       213.035       7.10461
       6474.0000       11.7889       23.8591       217.743       7.33599
       6474.5000       12.2298       23.8886       217.227       7.30686
       6475.0000       12.4866       24.1361       215.661       7.27007
       6475.5000       12.0618       24.0205       214.159       7.18087
       6476.0000       12.5593       24.1227       214.393       7.24051
       6476.5000       12.4561       24.2653       213.623       7.33245
       6477.0000       12.9334       24.3508       213.630       7.43530
       6477.5000       13.2333       24.4333       216.861       7.48669
       6478.0000       13.0362       24.0592       215.374       7.39088
       6478.5000       12.6464       23.8934       211.920       7.14157
       6479.0000       12.9733       24.0981       214.989       7.18690
       6479.5000       13.1061       24.2998       217.481       7.27000
       6480.0000       12.8332       24.4022       219.565       7.43623
       6480.5000       12.5887       24.2784       219.348       7.35900
       6481.0000       12.6958       24.2867       220.117       7.18843
       6481.5000       12.5282       24.0535       217.365       7.11347
       6482.0000       12.3084       23.8959       219.818       7.19767
       6482.5000       12.1845       23.9988       219.187       7.33819
       6483.0000       12.2462       23.9705       220.556       7.42062
       6483.5000       12.3114       24.1629       219.225       7.41704
       6484.0000       12.6842       24.4660       221.924       7.35545
       6484.5000       13.2165       24.8569       225.013       7.42444
       6485.0000       13.6828       24.9265       228.386       7.45871
       6485.5000       14.2294       25.1187       230.151       7.52740
       6486.0000       13.2757       25.2062       227.285       7.52339
       6486.5000       13.0505       24.8761       223.477       7.32949
       6487.0000       13.3812       24.9263       220.683       7.40560
       6487.5000       13.0194       24.6812       219.653       7.44728
       6488.0000       13.1284       24.8334       222.416       7.42752
       6488.5000       13.3152       24.7659       223.110       7.35509
       6489.0000       12.7561       24.8594       225.515       7.38412
       6489.5000       12.9445       24.9288       226.707       7.39355
       6490.0000       12.9867       25.1206       227.946       7.41849
       6490.5000       13.2212       25.0731       226.239       7.51267
       6491.0000       13.0916       25.0587       225.969       7.52678
       6491.5000       13.2470       25.2332       227.430       7.55552
       6492.0000       13.0740       24.9622       225.612       7.43146
       6492.5000       13.3689       24.9693       225.185       7.48665
       6493.0000       13.6696       25.0804       227.009       7.61986
       6493.5000       13.7721       25.2636       229.546       7.49611
       6494.0000       13.3078       25.4774       228.787       7.52508
       6494.5000       12.9791       25.2704       228.094       7.53397
       6495.0000       12.7502       25.3403       227.715       7.50231
       6495.5000       12.9442       25.3330       225.435       7.53034
       6496.0000       13.2339       25.5740       227.038       7.52625
       6496.5000       13.2141       25.5614       229.945       7.66570
       6497.0000       13.3435       25.5578       231.088       7.68048
       6497.5000       13.6424       25.7606       233.870       7.68388
       6498.0000       13.5329       25.2990       233.293       7.55374
       6498.5000       14.1792       25.5441       233.723       7.62067
       6499.0000       14.2193       25.9017       235.273       7.69133
       6499.5000       13.9782       25.8693       234.097       7.85234
       6500.0000       13.9795       25.6684       234.469       7.86322
       6500.5000       13.7422       25.5733       234.793       7.82923
       6501.0000       14.6126       25.7246       234.584       7.78785
       6501.5000       14.2822       26.0124       232.883       7.82037
       6502.0000       14.0796       25.8481       232.297       7.72575
       6502.5000       14.2281       25.9349       236.027       7.91620
       6503.0000       14.2743       26.2242       239.151       7.96215
       6503.5000       14.3945       26.6783       242.575       8.04411
       6504.0000       14.1825       26.9190       245.337       8.05425
       6504.5000       14.0294       26.9736       246.044       8.01004
       6505.0000       14.6171       26.9045       245.420       7.91047
       6505.5000       14.3587       26.8704       244.312       7.99963
       6506.0000       14.7719       27.1287       245.568       8.17196
       6506.5000       14.8562       27.1081       249.466       8.33456
       6507.0000       14.7964       27.5264       252.249       8.36240
       6507.5000       14.8267       27.3968       251.279       8.39047
       6508.0000       15.1174       27.4679       253.628       8.49487
       6508.5000       15.0700       27.9640       256.372       8.59587
       6509.0000       15.1029       27.9085       256.032       8.63118
       6509.5000       15.1704       27.9364       256.798       8.58146
       6510.0000       14.7443       27.8995       255.658       8.53614
       6510.5000       15.0178       27.7561       255.120       8.48758
       6511.0000       15.3743       28.3451       257.501       8.59952
       6511.5000       15.3740       28.6420       259.219       8.65815
       6512.0000       15.4832       28.6016       260.901       8.67956
       6512.5000       15.7807       28.4858       259.380       8.58541
       6513.0000       15.4230       28.4011       263.564       8.73471
       6513.5000       15.8851       28.5772       263.860       8.87235
       6514.0000       15.8401       28.6757       262.611       8.80907
       6514.5000       15.9330       28.6483       263.879       8.73578
       6515.0000       15.9032       28.4335       262.368       8.72828
       6515.5000       16.2816       28.6001       266.049       8.92212
       6516.0000       16.3877       28.9181       270.171       9.00805
       6516.5000       16.4320       29.3541       276.606       9.06933
       6517.0000       16.8236       29.7229       276.546       9.15721
       6517.5000       16.5448       29.9048       276.396       9.03500
       6518.0000       16.3698       29.8670       279.493       9.08944
       6518.5000       16.2922       29.9626       282.642       9.14000
       6519.0000       16.4987       30.6166       283.589       9.23187
       6519.5000       17.4992       30.4299       285.205       9.29493
       6520.0000       17.4955       30.2057       281.635       9.32373
       6520.5000       17.6616       30.3037       279.585       9.29578
       6521.0000       17.1751       30.5916       279.821       9.24554
       6521.5000       17.2177       30.8291       284.234       9.40183
       6522.0000       16.7161       30.6248       285.607       9.49267
       6522.5000       17.2141       30.9310       286.238       9.49592
       6523.0000       17.8143       31.0566       288.833       9.51699
       6523.5000       17.7835       31.8433       293.149       9.54888
       6524.0000       17.5074       31.7541       297.599       9.58662
       6524.5000       17.8125       32.2346       299.186       9.61305
       6525.0000       17.8857       32.3128       297.100       9.59197
       6525.5000       18.4679       32.3073       298.413       9.67944
       6526.0000       18.3171       32.1928       305.541       9.86030
       6526.5000       17.9309       32.2041       305.412       9.93624
       6527.0000       18.3508       32.5807       301.256       9.95264
       6527.5000       17.6632       32.3312       299.263       9.95767
       6528.0000       19.1318       33.1391       306.259       9.98964
       6528.5000       19.4228       33.2944       313.652       10.0001
       6529.0000       20.2336       34.0088       317.266       10.0856
       6529.5000       19.6451       34.1163       314.879       10.1216
       6530.0000       19.4637       34.5682       316.286       10.1079
       6530.5000       19.6253       34.9147       318.046       10.3009
       6531.0000       20.5111       35.6491       323.635       10.4768
       6531.5000       20.6355       35.8431       324.306       10.5452
       6532.0000       20.1902       35.6966       325.546       10.6143
       6532.5000       20.2582       35.6381       325.939       10.6479
       6533.0000       21.0201       35.4593       328.749       10.5899
       6533.5000       21.1089       35.7309       328.952       10.6087
       6534.0000       21.0554       35.9684       333.144       10.7150
       6534.5000       21.1242       36.3986       333.641       10.8200
       6535.0000       21.9509       37.0258       336.480       10.8654
       6535.5000       21.2803       37.3194       337.768       10.9706
       6536.0000       21.9954       37.3102       342.714       11.0084
       6536.5000       21.8850       37.5671       345.116       11.0675
       6537.0000       22.5804       37.7475       343.356       11.1219
       6537.5000       22.3158       38.0722       345.043       11.2243
       6538.0000       22.1154       38.1289       347.423       11.3234
       6538.5000       22.6104       38.5218       353.609       11.4945
       6539.0000       22.1608       39.1736       357.773       11.5803
       6539.5000       22.1731       39.7046       364.303       11.6862
       6540.0000       22.8224       39.6985       368.715       11.7976
       6540.5000       23.9130       40.0890       370.336       11.9131
       6541.0000       24.0210       40.6960       369.889       12.0244
       6541.5000       24.2954       41.4995       372.517       12.1192
       6542.0000       24.1968       41.6832       377.594       12.2422
       6542.5000       24.3724       42.0216       381.710       12.4295
       6543.0000       25.2227       41.9416       384.196       12.6041
       6543.5000       24.4385       42.1381       386.646       12.7105
       6544.0000       24.9786       42.8548       386.583       12.8244
       6544.5000       24.6954       43.1921       387.979       13.0240
       6545.0000       25.5939       43.9649       391.390       13.0638
       6545.5000       26.7757       44.6873       402.929       13.2624
       6546.0000       28.1702       45.5349       409.088       13.4137
       6546.5000       28.1222       46.4193       414.954       13.7119
       6547.0000       28.2536       47.5602       423.377       13.9617
       6547.5000       28.5331       48.3508       428.300       14.1517
       6548.0000       29.2003       48.4138       427.308       14.4349
       6548.5000       29.8318       49.0789       437.285       14.7178
       6549.0000       30.2300       49.7716       440.957       15.0223
       6549.5000       29.8984       50.6279       446.796       15.2044
       6550.0000       29.6705       51.3103       450.810       15.3962
       6550.5000       30.0015       52.3062       453.454       15.5093
       6551.0000       30.6842       52.9454       460.285       15.8198
       6551.5000       32.3024       54.1282       471.187       16.1728
       6552.0000       32.9239       54.6700       477.743       16.3133
       6552.5000       33.3774       55.1850       480.377       16.5924
       6553.0000       34.4024       55.2301       482.212       16.7134
       6553.5000       33.5145       55.8869       481.849       16.7088
       6554.0000       33.8396       55.9979       485.793       16.9208
       6554.5000       33.7108       56.0506       481.772       16.9092
       6555.0000       34.0618       56.1530       483.940       17.1207
       6555.5000       33.9318       55.8400       487.561       17.0827
       6556.0000       34.3444       56.5250       489.404       17.1506
       6556.5000       34.1885       57.5634       492.065       17.5380
       6557.0000       33.7553       58.2701       494.775       17.6906
       6557.5000       34.0088       58.3193       498.530       17.7730
       6558.0000       35.1318       58.7552       506.364       17.8759
       6558.5000       35.9809       59.5120       508.935       18.1022
       6559.0000       37.1366       59.9411       519.658       18.3114
       6559.5000       37.0326       61.1317       530.732       18.5435
       6560.0000       38.3910       62.7174       545.020       18.8409
       6560.5000       38.5952       63.5202       563.307       19.0994
       6561.0000       39.6834       65.8169       569.574       19.7038
       6561.5000       40.9257       66.8490       588.116       20.1491
       6562.0000       41.2804       68.8421       613.127       20.6333
       6562.5000       42.7021       69.7574       619.033       21.2258
       6563.0000       42.7680       71.0557       637.967       21.4318
       6563.5000       43.0729       71.7399       656.744       21.4217
       6564.0000       43.6498       73.5058       674.287       21.8441
       6564.5000       44.3406       74.4098       687.660       22.2091
       6565.0000       44.8669       75.8088       703.626       22.5848
       6565.5000       45.8848       75.6995       706.381       22.7440
       6566.0000       47.1831       75.5230       707.949       22.6819
       6566.5000       46.6794       74.2788       691.657       22.4961
       6567.0000       45.9578       73.7255       675.140       22.0347
       6567.5000       45.7295       72.6046       670.412       21.7677
       6568.0000       45.1806       71.8877       657.864       21.3811
       6568.5000       45.5064       70.5327       634.986       21.0335
       6569.0000       44.9742       68.1525       620.768       20.6637
       6569.5000       43.8145       67.2890       598.105       20.4105
       6570.0000       43.6222       65.9155       578.299       19.8901
       6570.5000       43.3522       65.1551       569.792       19.5021
       6571.0000       42.5068       63.6036       560.199       19.0838
       6571.5000       41.1924       63.1115       549.803       18.7041
       6572.0000       40.1841       62.4893       539.873       18.1877
       6572.5000       39.4230       61.3230       525.361       18.1249
       6573.0000       39.5335       59.6819       515.362       17.6404
       6573.5000       39.7758       59.2779       505.151       17.3831
       6574.0000       38.9060       57.9221       502.545       17.3112
       6574.5000       38.4417       57.2657       499.874       17.2180
       6575.0000       37.3728       56.9608       494.769       17.0088
       6575.5000       35.7285       57.0940       491.480       16.8670
       6576.0000       34.9514       56.9988       480.724       16.9402
       6576.5000       35.0824       56.9770       473.348       16.7389
       6577.0000       35.0034       56.3165       466.956       16.5589
       6577.5000       33.2752       55.6424       467.854       16.3418
       6578.0000       32.7166       55.0806       473.402       16.3851
       6578.5000       32.3936       54.7036       468.549       16.2535
       6579.0000       32.4865       54.7006       461.698       16.0271
       6579.5000       32.1860       54.7627       461.850       15.9602
       6580.0000       31.9358       54.1569       464.414       15.8193
       6580.5000       33.7103       54.0276       468.250       15.7805
       6581.0000       34.5686       53.4508       464.999       15.6005
       6581.5000       34.8160       53.4228       467.504       15.6161
       6582.0000       33.5859       53.4908       469.748       15.6074
       6582.5000       32.3926       53.5072       468.361       15.8169
       6583.0000       32.1034       53.3131       476.037       15.7633
       6583.5000       32.9026       53.2052       477.044       15.6028
       6584.0000       33.2877       54.0175       484.771       15.6643
       6584.5000       34.3595       54.6512       490.201       15.8114
       6585.0000       34.2188       54.3252       493.427       15.8924
       6585.5000       32.9044       54.4296       492.640       16.0225
       6586.0000       33.5534       54.3479       495.183       15.9389
       6586.5000       33.0261       54.0787       491.322       15.7437
       6587.0000       33.1541       53.7366       484.873       15.5172
       6587.5000       32.3220       53.1320       482.180       15.4202
       6588.0000       32.2070       52.1129       474.347       15.0954
       6588.5000       30.9456       50.6791       463.934       14.8718
       6589.0000       30.0695       49.5570       453.664       14.5144
       6589.5000       30.7262       48.5258       438.560       14.3631
       6590.0000       30.1250       47.8457       422.957       13.8934
       6590.5000       29.4675       47.3809       410.126       13.6922
       6591.0000       28.5881       46.0919       402.120       13.4005
       6591.5000       27.2560       44.2414       396.057       12.8109
       6592.0000       26.7356       42.1615       381.931       12.4241
       6592.5000       26.4833       41.6777       376.863       12.1969
       6593.0000       25.9556       40.3690       364.610       11.8825
       6593.5000       25.5733       39.9200       360.394       11.8572
       6594.0000       24.9347       39.5886       351.993       11.6704
       6594.5000       24.4242       39.2880       350.566       11.5259
       6595.0000       23.6642       38.9526       348.655       11.3785
       6595.5000       23.4785       38.2666       345.469       11.2781
       6596.0000       23.4570       37.4977       340.437       11.2049
       6596.5000       23.6404       36.8675       340.198       11.0870
       6597.0000       23.4763       36.6656       338.104       11.1068
       6597.5000       22.3150       36.4043       330.348       10.8955
       6598.0000       22.4782       36.3229       326.129       10.9300
       6598.5000       22.8392       36.4811       324.775       10.8607
       6599.0000       22.8679       36.0875       325.160       10.9328
       6599.5000       22.5240       35.8077       322.985       10.7938
       6600.0000       21.9465       34.7599       320.442       10.5957
       6600.5000       22.2352       34.5984       320.548       10.3898
       6601.0000       22.0284       34.4183       316.471       10.2352
       6601.5000       21.3195       34.3234       318.043       10.1534
       6602.0000       21.6551       34.2668       312.567       9.98486
       6602.5000       21.3719       34.3053       311.538       10.0411
       6603.0000       21.5855       34.0896       308.519       10.1389
       6603.5000       21.7014       33.8324       307.197       10.1215
       6604.0000       21.5292       33.6227       305.598       10.1084
       6604.5000       21.3225       33.4139       302.773       10.0414
       6605.0000       21.0871       33.0874       296.615       9.84735
       6605.5000       21.0515       33.0522       292.315       9.75002
       6606.0000       21.0740       32.9346       293.029       9.75124
       6606.5000       20.7641       32.8414       292.501       9.73878
       6607.0000       20.8070       32.0908       288.002       9.70211
       6607.5000       20.6562       31.8444       287.008       9.56643
       6608.0000       20.6472       31.6165       287.006       9.48065
       6608.5000       20.8100       31.9533       290.289       9.49215
       6609.0000       20.5548       31.9696       288.172       9.49532
       6609.5000       20.1375       32.1101       284.946       9.47300
       6610.0000       19.6728       31.7831       285.584       9.36100
       6610.5000       19.3898       31.5596       285.754       9.31743
       6611.0000       19.2127       31.2692       283.324       9.22998
       6611.5000       19.2133       31.2322       277.762       9.04636
       6612.0000       18.8370       30.9490       273.339       8.95713
       6612.5000       18.5663       31.0434       273.725       8.99054
       6613.0000       18.6411       30.9410       273.206       9.08032
       6613.5000       19.3146       31.2176       274.155       9.11637
       6614.0000       19.4076       30.4557       275.622       9.09223
       6614.5000       19.2522       30.6201       274.346       9.06787
       6615.0000       18.8465       30.1732       271.935       9.07626
       6615.5000       18.1941       29.5487       270.603       8.98128
       6616.0000       18.6638       29.7824       269.347       8.91904
       6616.5000       18.1057       29.9407       273.370       8.86332
       6617.0000       17.9112       29.8942       270.151       8.72387
       6617.5000       18.2244       29.8953       269.559       8.68984
       6618.0000       18.0280       30.1052       269.554       8.64116
       6618.5000       18.2173       30.1234       269.889       8.63039
       6619.0000       17.7955       29.5066       265.403       8.51512
       6619.5000       17.7347       29.4090       263.263       8.55156
       6620.0000       18.5572       29.3572       260.199       8.65950
       6620.5000       18.9770       29.6816       260.846       8.74023
       6621.0000       18.1750       29.6363       258.539       8.66438
       6621.5000       18.6154       29.6165       258.585       8.48390
       6622.0000       18.0456       29.3572       255.606       8.35026
       6622.5000       18.3251       28.9566       254.135       8.25480
       6623.0000       17.7856       28.5915       255.534       8.27198
       6623.5000       18.6285       28.8416       255.570       8.36535
       6624.0000       18.3602       28.6319       254.717       8.31179
       6624.5000       18.3710       27.9394       252.798       8.23418
       6625.0000       17.8279       27.8336       247.950       8.16763
       6625.5000       17.2823       27.9714       247.772       8.10019
       6626.0000       17.9464       27.6116       247.293       8.04853
       6626.5000       17.3823       27.2874       244.782       8.03930
       6627.0000       18.5068       27.1079       247.466       8.04074
       6627.5000       17.8172       27.2267       245.219       8.05435
       6628.0000       18.1149       27.7676       242.068       8.21399
       6628.5000       17.6511       28.0110       243.330       8.11208
       6629.0000       18.3329       28.1309       240.686       8.04144
       6629.5000       17.6678       28.1787       240.656       8.11011
       6630.0000       17.4573       27.6309       239.799       8.10225
       6630.5000       17.6886       27.7505       243.778       8.14030
       6631.0000       17.4870       27.3845       243.776       8.01096
       6631.5000       17.3102       27.1659       242.944       7.87041
       6632.0000       17.4171       27.1091       240.166       7.75916
       6632.5000       16.6893       26.4899       237.037       7.72835
       6633.0000       16.5278       25.8263       234.599       7.62982
       6633.5000       15.7986       25.4961       231.989       7.64225
       6634.0000       17.0803       25.7231       229.308       7.69811
       6634.5000       17.2707       26.0324       229.869       7.62360
       6635.0000       17.3072       25.9956       230.136       7.51973
       6635.5000       16.1768       26.0790       229.067       7.53173
       6636.0000       16.2286       25.9486       229.214       7.50818
       6636.5000       16.2199       25.8823       228.102       7.43786
       6637.0000       16.3495       26.0337       225.616       7.40050
       6637.5000       16.6869       25.8666       228.057       7.47357
       6638.0000       16.3351       25.9797       229.641       7.58293
       6638.5000       15.7984       25.9608       227.148       7.49463
       6639.0000       16.0357       26.2135       224.997       7.45198
       6639.5000       15.9284       25.9161       223.451       7.30137
       6640.0000       15.9857       26.1367       223.115       7.41364
       6640.5000       15.7895       26.1955       226.565       7.43649
       6641.0000       15.8231       26.0676       229.715       7.48671
       6641.5000       15.6302       26.0111       226.871       7.45611
       6642.0000       15.7935       25.4725       222.119       7.37366
       6642.5000       15.6119       25.2467       219.476       7.39328
       6643.0000       15.7670       25.2384       222.667       7.25052
       6643.5000       15.4017       24.9467       220.729       7.11898
       6644.0000       15.4316       25.3704       224.001       7.23467
       6644.5000       15.4425       25.5570       224.265       7.13709
       6645.0000       15.8735       25.7432       223.629       7.10068
       6645.5000       16.3467       25.5899       224.091       7.15448
       6646.0000       16.1011       24.7357       221.239       7.22314
       6646.5000       16.0584       24.9594       221.922       7.24464
       6647.0000       15.9510       24.8849       219.477       7.21863
       6647.5000       15.6292       25.4474       220.047       7.24570
       6648.0000       15.3472       24.8509       215.577       7.03280
       6648.5000       14.9666       24.4762       213.141       6.97307
       6649.0000       14.8824       24.3802       214.363       7.00757
       6649.5000       14.3364       25.1552       217.340       7.05677
       6650.0000       14.5860       25.6062       216.238       7.25460
       6650.5000       15.4929       25.6329       218.077       7.15058
       6651.0000       16.5058       25.1953       218.756       7.09279
       6651.5000       16.2066       24.6583       219.501       6.98126
       6652.0000       15.5550       24.4112       219.410       6.97995
       6652.5000       14.7282       24.3329       217.518       7.01257
       6653.0000       14.9470       24.3145       217.186       7.02641
       6653.5000       15.5438       24.4853       215.235       7.08683
       6654.0000       15.6363       24.6399       217.788       7.04026
       6654.5000       16.2270       24.7184       215.766       7.01021
       6655.0000       16.1561       24.5869       212.386       7.01688
       6655.5000       15.6098       24.4585       211.757       7.01438
       6656.0000       14.6133       24.3091       211.461       6.89474
       6656.5000       14.7222       24.2580       210.977       6.89985
       6657.0000       14.8654       24.0186       210.236       6.87787
       6657.5000       15.1270       23.7347       210.365       6.99178
       6658.0000       15.2592       23.7704       210.357       7.01066
       6658.5000       14.6539       23.6804       208.965       6.89841
       6659.0000       15.4355       24.0388       208.364       6.96993
       6659.5000       15.5676       24.1611       206.481       6.88489
       6660.0000       16.3234       23.6409       208.661       6.76537
       6660.5000       15.4628       23.5237       206.840       6.73755
       6661.0000       14.6762       23.6089       206.157       6.75512
       6661.5000       13.9530       23.7588       207.444       6.77291
       6662.0000       14.5938       24.2085       203.990       6.90653
       6662.5000       15.2277       24.2182       201.569       6.77685
       6663.0000       15.5235       23.7987       204.046       6.68932
       6663.5000       14.9989       23.7350       208.471       6.66836
       6664.0000       15.0304       23.4214       209.861       6.67621
       6664.5000       15.4508       23.8220       210.240       6.87234
       6665.0000       15.5246       23.8329       209.417       6.74786
       6665.5000       15.3561       23.6671       208.881       6.81209
       6666.0000       15.6764       23.4005       206.807       6.79898
       6666.5000       16.0345       23.1325       205.790       6.75164
       6667.0000       15.8046       23.2582       202.836       6.67212
       6667.5000       15.8111       23.7959       204.280       6.66284
       6668.0000       15.3779       23.3080       204.989       6.66603
       6668.5000       15.3466       23.0422       205.195       6.56282
       6669.0000       16.2264       23.1360       203.949       6.51121
       6669.5000       16.2181       22.8210       202.316       6.56049
       6670.0000       15.8255       22.8704       201.387       6.62277
       6670.5000       15.7753       23.0597       197.861       6.63873
       6671.0000       16.3183       22.9909       202.375       6.61391
       6671.5000       16.1350       23.1358       201.294       6.64298
       6672.0000       15.6075       23.2882       202.905       6.70048
       6672.5000       15.2561       23.8725       204.952       6.69227
       6673.0000       15.9646       23.9115       202.570       6.69286
       6673.5000       14.7593       23.1733       198.275       6.67542
       6674.0000       15.0345       23.2226       199.501       6.56461
       6674.5000       15.2579       23.3517       200.820       6.68091
       6675.0000       15.5288       23.4581       203.352       6.73442
       6675.5000       15.6597       23.7385       202.468       6.77466
       6676.0000       16.1087       23.7868       201.706       6.73761
       6676.5000       15.2677       23.9475       200.430       6.74284
       6677.0000       14.4402       23.9499       203.215       6.65788
       6677.5000       14.8364       23.7528       200.848       6.69432
       6678.0000       16.0116       23.6620       196.925       6.64167
       6678.5000       16.3775       23.4524       195.711       6.59179
       6679.0000       16.4159       23.1194       197.871       6.61635
       6679.5000       16.2950       23.0023       198.688       6.53342
       6680.0000       16.1934       23.2152       198.849       6.58369
       6680.5000       16.2973       23.1786       200.204       6.59107
       6681.0000       16.4067       23.1209       199.429       6.63084
       6681.5000       16.8204       23.1076       198.967       6.69997
       6682.0000       16.0174       22.8070       199.176       6.67876
       6682.5000       15.7288       22.9425       197.943       6.60918
       6683.0000       14.8002       22.7057       194.774       6.62025
       6683.5000       15.5556       22.6759       193.137       6.59217
       6684.0000       15.4729       22.9211       196.742       6.62385
       6684.5000       15.7708       22.8758       194.714       6.57055
       6685.0000       15.4216       22.8167       192.362       6.57806
       6685.5000       15.5109       22.8679       191.391       6.59232
       6686.0000       14.9948       23.7656       194.695       6.61625
       6686.5000       15.1799       23.4738       195.128       6.62236
       6687.0000       15.1620       22.6709       194.934       6.40745
       6687.5000       15.5934       22.2434       195.789       6.30435
       6688.0000       16.1873       22.5596       195.375       6.37791
       6688.5000       16.5753       22.5443       197.181       6.44651
       6689.0000       17.2027       22.8127       199.463       6.45383
       6689.5000       16.7912       23.1325       197.572       6.38146
       6690.0000       16.3775       23.7340       196.421       6.48292
       6690.5000       16.6530       23.1999       195.147       6.36716
       6691.0000       16.9997       22.7876       194.571       6.42938
       6691.5000       16.1516       22.7927       196.794       6.40723
       6692.0000       16.5019       22.7988       196.255       6.40295
       6692.5000       16.4598       22.7705       196.670       6.44269
       6693.0000       16.8490       22.8433       195.362       6.45004
       6693.5000       16.9646       22.2460       191.922       6.46587
       6694.0000       16.5597       22.6766       191.980       6.57571
       6694.5000       16.2389       22.8350       191.345       6.64268
       6695.0000       15.6722       23.1378       194.022       6.48623
       6695.5000       14.8438       22.8977       193.754       6.42139
       6696.0000       14.7926       22.6456       193.039       6.48051
       6696.5000       15.0752       22.4272       191.691       6.31555
       6697.0000       16.2637       22.1925       189.217       6.34083
       6697.5000       16.2212       22.4331       190.056       6.39357
       6698.0000       17.1971       22.1365       189.571       6.47288
       6698.5000       16.6440       22.5314       189.000       6.50927
       6699.0000       16.1869       22.7781       191.572       6.51033
       6699.5000       17.1468       23.0976       193.707       6.56272
       6700.0000       17.1412       22.9529       195.153       6.61212
       6700.5000       16.3183       22.4924       191.832       6.49985
       6701.0000       17.2876       22.6508       189.446       6.43696
       6701.5000       16.8803       22.4030       189.609       6.35847
       6702.0000       17.2021       22.4847       187.264       6.42207
       6702.5000       14.7016       22.2170       185.103       6.37807
       6703.0000       15.1068       21.9306       184.943       6.28365
       6703.5000       15.2644       21.5194       185.793       6.27865
       6704.0000       17.2184       21.6999       186.259       6.27087
       6704.5000       17.5692       22.0237       187.629       6.38259
       6705.0000       17.3256       22.6559       190.375       6.49079
       6705.5000       17.4994       22.6515       192.590       6.35805
       6706.0000       17.3033       22.5324       189.890       6.25224
       6706.5000       17.6089       22.1409       188.187       6.21873
       6707.0000       17.9597       21.8726       185.709       6.27652
       6707.5000       16.3168       21.7771       185.278       6.24202
       6708.0000       16.3296       21.9164       187.694       6.28532
       6708.5000       15.6210       21.9822       191.354       6.32617
       6709.0000       15.3043       22.4458       186.962       6.36117
       6709.5000       15.8699       22.7234       187.019       6.32512
       6710.0000       16.1297       22.6150       187.163       6.34749
       6710.5000       15.5170       22.5470       186.208       6.27440
       6711.0000       15.8939       22.8553       188.079       6.33672
       6711.5000       17.6302       22.9804       191.678       6.35696
       6712.0000       17.7607       22.7981       192.511       6.33209
       6712.5000       18.9978       22.7380       194.966       6.36171
       6713.0000       18.5774       22.8383       189.166       6.32844
       6713.5000       18.4732       22.9671       191.465       6.54233
       6714.0000       18.3604       23.4421       197.212       6.61675
       6714.5000       17.6424       23.4760       199.701       6.60353
       6715.0000       17.9416       23.6335       200.526       6.56187
       6715.5000       19.9272       23.5436       198.911       6.65881
       6716.0000       20.0181       23.1954       198.526       6.61832
       6716.5000       20.0214       23.4535       203.378       6.61204
       6717.0000       19.0007       23.4522       205.713       6.68136
       6717.5000       18.8744       24.2064       210.987       6.90188
       6718.0000       18.9867       24.5832       218.285       7.00305
       6718.5000       18.4397       24.7966       218.305       6.99373
       6719.0000       18.5332       24.8537       220.765       7.03782
       6719.5000       20.4822       25.0360       216.219       7.16140
       6720.0000       19.6210       25.4801       215.749       7.24462
       6720.5000       21.1939       25.6417       215.264       7.32081
       6721.0000       20.1479       25.0293       213.330       7.25843
       6721.5000       20.3609       24.4449       208.196       7.10209
       6722.0000       20.5141       24.5308       207.524       7.03313
       6722.5000       20.9645       24.3199       204.916       6.86669
       6723.0000       21.7937       24.0639       202.920       6.81862
       6723.5000       18.7175       23.4302       199.080       6.66174
       6724.0000       18.5614       23.2235       197.580       6.57594
       6724.5000       19.4531       22.6480       195.824       6.52622
       6725.0000       20.2333       22.3773       192.151       6.47801
       6725.5000       19.8411       22.3394       189.965       6.47019
       6726.0000       19.9162       22.4385       193.804       6.47864
       6726.5000       18.9011       22.6787       193.411       6.37537
       6727.0000       18.5984       22.6789       193.209       6.39490
       6727.5000       18.4700       22.7996       190.220       6.44191
       6728.0000       18.2034       22.7875       194.095       6.51184
       6728.5000       18.1613       23.0080       191.814       6.57895
       6729.0000       19.3081       23.2260       196.981       6.56901
       6729.5000       19.0581       23.0501       197.489       6.53255
       6730.0000       19.2093       23.3777       199.490       6.59100
       6730.5000       19.2558       23.2184       200.045       6.68622
       6731.0000       19.5229       23.8763       200.469       6.76478
       6731.5000       18.8237       23.7065       200.598       6.64569
       6732.0000       18.7298       23.6001       201.148       6.67355
       6732.5000       19.0672       23.8270       204.169       6.59162
       6733.0000       17.9927       24.2021       204.769       6.77657
       6733.5000       19.7429       24.4314       207.373       6.95921
       6734.0000       19.8635       24.1423       207.309       6.97516
       6734.5000       20.0065       24.4566       211.696       6.92758
       6735.0000       20.2289       24.5273       210.440       6.90779
       6735.5000       19.6528       24.4649       209.172       6.82856
       6736.0000       19.7111       24.7482       209.306       6.93566
       6736.5000       19.4189       24.3816       206.746       6.94321
       6737.0000       20.1839       23.5124       201.517       6.81876
       6737.5000       20.6849       22.7681       196.221       6.58481
       6738.0000       21.8829       22.2556       191.563       6.44111
       6738.5000       20.6032       22.4611       188.608       6.42342
       6739.0000       20.2490       21.8935       188.959       6.40119
       6739.5000       19.5185       21.5608       188.515       6.39806
       6740.0000       17.7724       21.0758       182.801       6.17357
       6740.5000       17.2584       20.7645       181.261       6.10070
       6741.0000       16.8841       20.8942       183.215       6.09430
       6741.5000       15.7587       21.7857       184.928       6.22180
       6742.0000       15.3650       21.8534       183.582       6.35863
       6742.5000       15.3375       21.8378       181.430       6.27805
       6743.0000       16.0029       21.8614       178.247       6.04524
       6743.5000       16.2862       21.6808       177.870       5.98313
       6744.0000       16.7351       21.7391       178.004       6.00493
       6744.5000       16.4228       21.9886       179.683       6.10565
       6745.0000       16.2416       21.7584       179.835       6.14633
       6745.5000       16.7813       21.7690       179.325       6.07251
       6746.0000       16.8851       21.6137       178.094       5.99700
       6746.5000       15.6531       21.2604       177.428       6.07619
       6747.0000       15.2015       20.9354       176.156       6.13612
       6747.5000       15.0716       21.1001       177.827       6.15615
       6748.0000       15.3125       21.3682       179.421       6.12036
       6748.5000       15.6829       21.3239       178.810       6.12992
       6749.0000       15.6833       20.7917       179.073       5.92282
       6749.5000       16.0194       21.3142       179.021       5.99523
       6750.0000       16.2339       21.2142       181.373       6.13416
       6750.5000       16.8067       21.3224       180.903       6.25518
       6751.0000       15.6491       21.2059       179.326       6.18817
       6751.5000       15.7870       21.0937       176.895       6.15648
       6752.0000       16.3612       20.7862       178.192       6.08199
       6752.5000       16.9799       20.7739       179.921       5.97976
       6753.0000       17.0054       20.6653       180.127       5.83706
       6753.5000       15.0904       20.3024       174.563       5.81891
       6754.0000       14.7205       20.5566       172.227       5.79216
       6754.5000       15.0982       20.9841       174.662       5.98628
       6755.0000       16.0339       21.7309       176.667       6.08166
       6755.5000       15.8459       21.6062       175.877       6.01863
       6756.0000       15.7863       21.5891       177.612       6.04996
       6756.5000       15.4580       21.2729       177.058       6.02851
       6757.0000       16.9915       21.4054       176.266       6.12806
       6757.5000       16.6136       21.5417       175.373       6.10444
       6758.0000       17.4933       21.5803       175.691       6.06486
       6758.5000       13.4066       21.7148       176.966       6.03059
       6759.0000       13.7883       21.1467       177.413       6.00931
       6759.5000       14.0174       21.0842       176.395       6.04685
       6760.0000       15.4145       21.3862       177.996       6.03991
       6760.5000       13.8042       21.1554       174.883       6.01141
       6761.0000       13.6196       21.4902       175.686       6.05284
       6761.5000       13.1675       21.3676       175.796       5.97490
       6762.0000       15.4050       21.3716       177.238       5.98584
       6762.5000       14.9576       21.4911       178.515       6.19566
       6763.0000       14.8857       21.4092       182.187       6.27255
       6763.5000       15.3478       21.8875       182.757       6.29260
       6764.0000       15.1857       21.7422       182.790       6.35404
       6764.5000       15.5770       21.7321       179.331       6.26649
       6765.0000       15.4043       21.6174       176.177       6.20080
       6765.5000       16.6235       20.7036       173.922       6.09263
       6766.0000       16.1474       20.8080       174.533       6.07756
       6766.5000       16.1018       21.1084       174.602       6.16593
       6767.0000       15.9336       21.4374       179.699       6.32963
       6767.5000       16.9890       21.3030       178.269       6.22607
       6768.0000       15.2866       21.2753       178.599       6.27623
       6768.5000       15.8520       20.7372       174.452       6.14685
       6769.0000       16.4761       20.6410       173.659       6.11099
       6769.5000       13.7502       20.6732       173.693       6.08493
       6770.0000       14.8708       21.0406       176.725       6.08969
       6770.5000       14.8708       21.1764       177.109       6.07556
       6771.0000       16.8497       21.0454       176.985       6.15011
       6771.5000       17.9041       20.4651       176.834       6.16095
       6772.0000       17.9041       20.0339       177.029       6.14434
       6772.5000       18.5076       20.4366       178.265       6.06767
       6773.0000       15.4096       20.9347       181.231       6.14328
       6773.5000       17.3116       21.1495       183.844       6.16553
       6774.0000       18.4421       21.2966       184.629       6.20143
       6774.5000       14.6898       21.7577       183.866       6.23684
       6775.0000       14.6781       21.0342       178.632       6.06785
       6775.5000       13.8633       21.0684       179.150       6.25551
       6776.0000       13.9991       21.2617       181.113       6.17902
       6776.5000       15.6804       21.7448       180.570       6.26221
       6777.0000       16.4872       21.8295       179.861       6.28619
       6777.5000       16.0169       21.5001       180.626       6.18653
       6778.0000       13.1022       21.7075       180.542       6.23279
       6778.5000       14.1433       21.5190       181.827       6.22756
       6779.0000       10.8405       21.1039       178.977       6.19978
       6779.5000       11.6704       20.2112       177.231       6.11427
       6780.0000       10.5783       19.9154       178.689       5.96388
       6780.5000       14.9076       20.3106       181.539       6.12717
       6781.0000       9.43958       20.7317       184.128       6.21888
       6781.5000       11.7713       20.8690       181.689       6.23981
       6782.0000       12.0953       21.1770       179.578       6.18113
       6782.5000       12.2798       20.9980       180.986       6.26720
       6783.0000       12.5509       21.1235       182.965       6.30314
       6783.5000       12.5509       20.8153       181.634       6.20594
       6784.0000       11.9959       20.9974       178.982       6.06354
       6784.5000       11.8808       21.3482       177.927       6.00696
       6785.0000       12.7006       21.7887       176.803       6.10700
       6785.5000       13.3503       21.4641       179.469       6.16883
       6786.0000       13.6075       21.2752       179.589       6.25352
       6786.5000       14.0396       20.6846       177.118       6.22245
       6787.0000       10.6578       20.6649       175.103       6.12688
       6787.5000       10.6578       20.5180       173.138       6.14595
       6788.0000       12.7704       20.2116       171.468       6.14417
       6788.5000       14.8095       20.5069       172.971       6.16978
       6789.0000       11.9050       20.1673       174.379       6.11646
       6789.5000       11.5893       20.3625       175.007       6.06256
       6790.0000       15.9071       20.6563       176.112       6.07437
       6790.5000       14.8726       20.9401       175.269       6.18711
       6791.0000       12.6282       21.2430       174.144       6.14692
       6791.5000       12.1602       21.2783       176.182       6.22320
       6792.0000       12.6271       20.7140       176.724       6.15664
       6792.5000       12.6271       21.0017       175.101       6.23076
       6793.0000       12.5736       20.6029       174.999       6.17477
       6793.5000       11.4844       20.5979       173.176       6.10647
       6794.0000       11.1192       20.7342       173.005       6.16314
       6794.5000       11.8432       21.7045       175.022       6.19907
       6795.0000       13.0647       21.7436       174.465       6.12284
       6795.5000       13.0647       20.9615       173.941       6.03361
       6796.0000       12.7770       19.8286       173.348       5.97312
       6796.5000       11.2007       20.1535       177.524       6.10570
       6797.0000       13.9253       20.4597       177.899       6.16705
       6797.5000       13.5635       20.9051       178.199       6.21610
       6798.0000       14.3342       21.2439       177.005       6.27996
       6798.5000       13.5020       21.1332       175.605       6.20225
       6799.0000       13.2099       21.3459       174.914       6.14805
       6799.5000       13.2099       20.8791       172.656       6.09770
       6800.0000       10.4998       21.0703       172.966       6.16028
       6800.5000       11.5210       20.3927       173.651       6.17234
       6801.0000       11.6309       20.9687       174.318       6.26367
       6801.5000       12.7294       21.2611       176.700       6.35922
       6802.0000       15.2699       20.7309       176.657       6.17219
       6802.5000       10.7797       20.3922       178.862       6.12346
       6803.0000       8.75598       19.9768       175.800       5.98946
       6803.5000       8.75598       20.1157       175.308       6.07623
       6804.0000       7.41112       20.1540       173.730       6.17628
       6804.5000       7.41112       19.9623       174.102       6.10812
       6805.0000       14.2695       20.1579       171.629       6.18642
       6805.5000       14.2695       20.3186       169.976       6.22817
       6806.0000       6.16992       20.5277       169.177       6.22342
       6806.5000       5.83576       20.5287       172.216       6.18709
       6807.0000       5.83576       20.7219       173.856       6.23927
       6807.5000       5.81254       20.7168       174.662       6.21338
       6808.0000       5.81254       21.3724       176.774       6.27203
       6808.5000       6.70723       20.8484       176.520       6.13080
       6809.0000       6.25040       20.9932       175.819       6.12713
       6809.5000       7.58236       20.8789       174.752       6.19595
       6810.0000       6.83119       21.2998       175.631       6.33679
       6810.5000       6.83119       21.4540       175.816       6.40713
       6811.0000       6.83119       21.2462       174.073       6.34617
       6811.5000       6.95561       20.7553       172.726       6.31336
       6812.0000       6.97114       20.3877       172.523       6.31171
       6812.5000       6.97114       20.2768       173.805       6.24347
       6813.0000       6.61645       20.7946       176.518       6.43394
       6813.5000       29.1511       21.2707       178.682       6.47144
       6814.0000       28.8643       21.3739       177.680       6.40455
       6814.5000       28.8643       20.9230       176.716       6.23701
       6815.0000       18.2663       20.6069       176.172       6.11771
       6815.5000       14.0834       20.4071       174.722       6.13544
       6816.0000       14.0834       20.4598       174.260       6.26343
       6816.5000       6.65316       20.2446       172.461       6.28156
       6817.0000       6.56146       20.3903       170.179       6.17503
       6817.5000       20.6999       20.5343       171.108       6.20243
       6818.0000       18.1481       20.5509       171.553       6.13723
       6818.5000       14.8848       20.2648       172.760       6.23407
       6819.0000       14.8848       20.2544       176.530       6.31582
       6819.5000       16.8105       20.5547       175.666       6.31523
       6820.0000       21.3330       20.2516       177.296       6.21740
       6820.5000       21.3330       20.2281       174.223       6.19622
       6821.0000       3.27542       20.4664       174.303       6.19833
       6821.5000       3.40150       21.1661       173.031       6.36605
       6822.0000       3.76312       21.5774       175.933       6.33460
       6822.5000       3.76312       21.7346       177.282       6.42589
       6823.0000       3.76044       21.7841       177.799       6.41064
       6823.5000       3.74010       21.3322       178.262       6.21600
       6824.0000       3.74010       21.5021       178.256       6.30659
       6824.5000       3.74010       21.4326       178.291       6.38703
       6825.0000       0.00000       21.4547       178.075       6.37263
       6825.5000       0.00000       21.1420       176.395       6.31681
       6826.0000       0.00000       20.7226       177.503       6.23506
       6826.5000       0.00000       20.6925       176.774       6.28193
       6827.0000       0.00000       20.3756       180.405       6.26828
       6827.5000       0.00000       20.0108       177.077       6.14008
       6828.0000       0.00000       19.8200       173.757       5.95852
       6828.5000       0.00000       20.0051       173.251       5.97712
       6829.0000       0.00000       20.5096       174.056       6.04790
       6829.5000       0.00000       21.2818       177.958       6.21076
       6830.0000       0.00000       20.6283       175.260       6.05778
       6830.5000       0.00000       20.7246       175.471       6.24188
       6831.0000       0.00000       20.2866       174.236       6.31268
       6831.5000       0.00000       20.5862       174.254       6.39364
       6832.0000       0.00000       20.6396       175.477       6.29805
       6832.5000       0.00000       20.6918       177.576       6.34454
       6833.0000       0.00000       20.2878       176.633       6.21323
       6833.5000       0.00000       20.2548       177.938       6.17510
       6834.0000       0.00000       19.9241       173.932       6.05018
       6834.5000       0.00000       19.7665       172.796       6.03633
       6835.0000       0.00000       19.5422       171.882       6.07069
       6835.5000       0.00000       19.7285       171.846       6.13845
       6836.0000       0.00000       20.2992       177.043       6.15995
       6836.5000       0.00000       20.8487       174.631       6.18708
       6837.0000       0.00000       21.1211       177.157       6.37392
       6837.5000       0.00000       20.8819       176.644       6.22269
       6838.0000       0.00000       20.8998       178.175       6.28410
       6838.5000       0.00000       20.6076       174.298       6.34708
       6839.0000       0.00000       20.6024       172.120       6.26683
       6839.5000       0.00000       19.8698       172.049       6.15033
       6840.0000       0.00000       19.2001       167.899       5.89595
       6840.5000       0.00000       19.4319       164.698       5.87719
       6841.0000       0.00000       19.7305       167.010       5.95683
       6841.5000       0.00000       20.0314       168.690       5.99183
       6842.0000       0.00000       20.3515       173.677       6.19669
       6842.5000       0.00000       20.7481       173.946       6.26526
       6843.0000       0.00000       20.8750       174.738       6.25991
       6843.5000       0.00000       20.7684       173.487       6.22511
       6844.0000       0.00000       20.1836       172.322       6.20296
       6844.5000       0.00000       19.8999       172.844       6.12557
       6845.0000       0.00000       19.7792       169.177       6.05377
       6845.5000       0.00000       19.7123       165.137       5.98426
       6846.0000       0.00000       19.5948       166.175       6.00875
       6846.5000       0.00000       19.9613       169.759       6.10233
       6847.0000       0.00000       19.8464       172.360       6.11297
       6847.5000       0.00000       20.5940       174.044       6.31093
       6848.0000       0.00000       21.0241       174.160       6.31457
       6848.5000       0.00000       20.4054       169.471       6.20957
       6849.0000       0.00000       20.3787       171.953       6.24723
       6849.5000       0.00000       19.9916       175.105       6.36166
       6850.0000       0.00000       20.1692       176.286       6.37808
       6850.5000       0.00000       20.3694       176.936       6.37146
       6851.0000       0.00000       20.3051       175.369       6.26276
       6851.5000       0.00000       20.2906       175.182       6.22684
       6852.0000       0.00000       19.9893       177.042       6.34134
       6852.5000       0.00000       20.6888       176.392       6.50000
       6853.0000       0.00000       20.8488       176.527       6.48047
       6853.5000       0.00000       20.9755       173.816       6.41788
       6854.0000       0.00000       20.3617       172.678       6.18934
       6854.5000       0.00000       20.2018       170.581       6.20115
       6855.0000       0.00000       20.3082       173.146       6.31282
       6855.5000       0.00000       19.5109       172.074       6.12125
       6856.0000       0.00000       19.8938       177.463       6.10208
       6856.5000       0.00000       20.0273       175.798       6.02800
       6857.0000       0.00000       20.1552       173.781       6.15285
       6857.5000       0.00000       20.2182       173.081       6.13764
       6858.0000       0.00000       19.9861       174.151       6.12208
       6858.5000       0.00000       20.1317       174.899       6.26212
       6859.0000       0.00000       20.7121       175.348       6.29125
       6859.5000       0.00000       20.2594       174.789       6.32457
       6860.0000       0.00000       20.3088       175.052       6.27260
       6860.5000       0.00000       19.8751       172.639       6.22126
       6861.0000       0.00000       20.1474       171.676       6.20557
       6861.5000       0.00000       19.7982       170.668       6.15308
       6862.0000       0.00000       20.0505       171.454       6.15660
       6862.5000       0.00000       19.9508       173.939       6.07843
       6863.0000       0.00000       19.6419       175.086       6.05788
       6863.5000       0.00000       19.8886       174.342       6.05902
       6864.0000       0.00000       20.4815       176.734       6.21453
       6864.5000       0.00000       20.8632       177.643       6.21405
       6865.0000       0.00000       20.6652       178.463       6.27703
       6865.5000       0.00000       20.2673       176.780       6.14177
       6866.0000       0.00000       20.1507       177.221       6.17822
       6866.5000       0.00000       19.8721       178.665       6.08185
       6867.0000       0.00000       19.8072       179.812       6.19441
       6867.5000       0.00000       20.1776       180.811       6.26616
       6868.0000       0.00000       20.2057       177.402       6.29902
       6868.5000       0.00000       20.3137       177.840       6.26616
       6869.0000       0.00000       20.6246       175.773       6.37728
       6869.5000       0.00000       20.5090       177.431       6.29421
       6870.0000       0.00000       21.1192       176.397       6.26582
       6870.5000       0.00000       20.8018       179.821       6.19256
       6871.0000       0.00000       21.2802       179.580       6.25124
       6871.5000       0.00000       20.7433       177.358       6.24041
       6872.0000       0.00000       20.1345       172.700       6.11653
       6872.5000       0.00000       20.5864       177.149       6.14263
       6873.0000       0.00000       20.6494       176.746       6.09114
       6873.5000       0.00000       20.7650       179.758       6.21551
       6874.0000       0.00000       21.1726       179.290       6.22894
       6874.5000       0.00000       20.8964       176.114       6.26372
       6875.0000       0.00000       21.1394       172.880       6.33832
       6875.5000       0.00000       21.2375       173.879       6.21096
       6876.0000       0.00000       20.8767       171.955       6.32364
       6876.5000       0.00000       20.1590       173.293       6.34052
       6877.0000       0.00000       20.4278       170.509       6.38189
       6877.5000       0.00000       20.3789       170.733       6.38220
       6878.0000       0.00000       20.3491       170.443       6.38410
       6878.5000       0.00000       20.5194       171.709       6.32910
       6879.0000       0.00000       20.4535       171.437       6.20028
       6879.5000       0.00000       20.6050       176.418       6.26325
       6880.0000       0.00000       20.7315       174.400       6.34243
       6880.5000       0.00000       20.9029       175.568       6.40936
       6881.0000       0.00000       20.4443       174.105       6.44502
       6881.5000       0.00000       20.4978       173.045       6.37767
       6882.0000       0.00000       20.1883       171.669       6.24148
       6882.5000       0.00000       19.7446       170.434       6.15444
       6883.0000       0.00000       20.2833       171.625       6.36093
       6883.5000       0.00000       20.4008       173.477       6.40361
       6884.0000       0.00000       20.9059       174.995       6.39905
       6884.5000       0.00000       20.3099       174.193       6.30520
       6885.0000       0.00000       19.9854       175.404       6.18478
       6885.5000       0.00000       19.3367       172.823       6.08954
       6886.0000       0.00000       20.1829       175.449       6.16946
       6886.5000       0.00000       20.4584       176.295       6.20378
       6887.0000       0.00000       20.5753       172.556       6.20700
       6887.5000       0.00000       20.5772       172.225       6.19630
       6888.0000       0.00000       20.0365       170.854       6.21329
       6888.5000       0.00000       20.4116       171.931       6.28744
       6889.0000       0.00000       20.9339       170.896       6.35581
       6889.5000       0.00000       21.1602       174.866       6.51136
       6890.0000       0.00000       20.8055       175.767       6.39853
       6890.5000       0.00000       20.3759       173.483       6.45643
       6891.0000       0.00000       20.1225       174.845       6.27776
       6891.5000       0.00000       20.4937       176.195       6.25969
       6892.0000       0.00000       20.9437       179.132       6.24759
       6892.5000       0.00000       20.7190       179.919       6.32085
       6893.0000       0.00000       20.8088       177.202       6.31885
       6893.5000       0.00000       21.2150       173.197       6.46175
       6894.0000       0.00000       21.2485       174.714       6.50650
       6894.5000       0.00000       21.2167       175.605       6.40213
       6895.0000       0.00000       21.0247       176.962       6.26410
       6895.5000       0.00000       20.6583       176.582       6.09590
       6896.0000       0.00000       20.6563       179.393       5.98770
       6896.5000       0.00000       21.0117       175.431       6.14263
       6897.0000       0.00000       21.2935       174.813       6.11767
       6897.5000       0.00000       20.7167       175.745       6.09178
       6898.0000       0.00000       20.7195       179.103       6.13170
       6898.5000       0.00000       20.5706       179.220       6.10135
       6899.0000       0.00000       20.5423       179.271       6.27175
       6899.5000       0.00000       20.7249       175.982       6.35270
       6900.0000       0.00000       20.5390       174.985       6.22276
       6900.5000       0.00000       20.8135       177.795       6.23747
       6901.0000       0.00000       20.7539       177.133       6.27251
       6901.5000       0.00000       21.3700       176.271       6.42461
       6902.0000       0.00000       21.5861       178.570       6.65155
       6902.5000       0.00000       21.4976       177.083       6.57070
       6903.0000       0.00000       20.7643       177.922       6.45290
       6903.5000       0.00000       20.6089       178.424       6.24927
       6904.0000       0.00000       20.3610       177.427       6.20191
       6904.5000       0.00000       20.5050       177.544       6.16805
       6905.0000       0.00000       20.3587       174.611       6.15896
       6905.5000       0.00000       20.7867       173.260       6.09927
       6906.0000       0.00000       20.8738       172.941       6.15765
       6906.5000       0.00000       20.9181       175.295       6.23590
       6907.0000       0.00000       20.9438       174.076       6.43185
       6907.5000       0.00000       20.3793       174.408       6.39729
       6908.0000       0.00000       20.8291       173.601       6.45491
       6908.5000       0.00000       20.9704       178.741       6.60282
       6909.0000       0.00000       20.8091       177.795       6.56702
       6909.5000       0.00000       21.3015       178.890       6.59082
       6910.0000       0.00000       20.9239       175.448       6.48611
       6910.5000       0.00000       21.1843       178.878       6.59396
       6911.0000       0.00000       21.0969       177.456       6.52819
       6911.5000       0.00000       21.0656       178.367       6.40449
       6912.0000       0.00000       20.5354       178.884       6.27205
       6912.5000       0.00000       20.7020       177.789       6.36274
       6913.0000       0.00000       20.2562       176.170       6.29272
       6913.5000       0.00000       20.6993       174.174       6.22622
       6914.0000       0.00000       21.1510       176.603       6.22249
       6914.5000       0.00000       21.0733       177.958       6.28706
       6915.0000       0.00000       20.9772       176.515       6.30892
       6915.5000       0.00000       20.8355       173.704       6.23635
       6916.0000       0.00000       20.6236       171.958       6.31146
       6916.5000       0.00000       19.9975       172.202       6.13972
       6917.0000       0.00000       19.9020       174.369       6.15058
       6917.5000       0.00000       20.0116       176.418       6.15807
       6918.0000       0.00000       20.2278       173.830       6.23684
       6918.5000       0.00000       20.4760       173.713       6.28552
       6919.0000       0.00000       20.1746       173.186       6.21165
       6919.5000       0.00000       20.2500       172.824       6.06811
       6920.0000       0.00000       20.6079       174.755       6.14754
       6920.5000       0.00000       20.6888       175.227       6.22269
       6921.0000       0.00000       20.5338       174.425       6.34999
       6921.5000       0.00000       20.5707       176.393       6.42034
       6922.0000       0.00000       20.4502       176.462       6.39363
       6922.5000       0.00000       20.5576       178.377       6.41341
       6923.0000       0.00000       20.6183       176.552       6.33714
       6923.5000       0.00000       20.5515       174.954       6.28967
       6924.0000       0.00000       20.6014       175.597       6.18724
       6924.5000       0.00000       21.2321       175.711       6.22222
       6925.0000       0.00000       21.5401       174.145       6.23467
       6925.5000       0.00000       21.3734       172.635       6.17007
       6926.0000       0.00000       20.7801       173.164       6.18472
       6926.5000       0.00000       20.6334       174.175       6.21751
       6927.0000       0.00000       20.4330       175.887       6.33024
       6927.5000       0.00000       21.1474       175.929       6.33587
       6928.0000       0.00000       21.4067       173.228       6.38095
       6928.5000       0.00000       21.5210       172.894       6.40954
       6929.0000       0.00000       20.9329       175.535       6.34616
       6929.5000       0.00000       21.0705       172.990       6.29362
       6930.0000       0.00000       21.2739       170.951       6.39261
       6930.5000       0.00000       21.1966       169.500       6.34574
       6931.0000       0.00000       21.2621       170.131       6.27028
       6931.5000       0.00000       20.4107       175.378       6.33058
       6932.0000       0.00000       20.3317       171.082       6.26390
       6932.5000       0.00000       20.3352       175.312       6.28758
       6933.0000       0.00000       20.0888       172.643       6.07160
       6933.5000       0.00000       20.1185       171.863       6.02580
       6934.0000       0.00000       20.2931       170.024       6.08711
       6934.5000       0.00000       20.5135       171.505       6.12797
       6935.0000       0.00000       20.7978       173.011       6.26225
       6935.5000       0.00000       20.5729       170.447       6.22223
       6936.0000       0.00000       20.6886       171.202       6.22833
       6936.5000       0.00000       20.6982       171.173       6.25794
       6937.0000       0.00000       20.7302       170.043       6.19380
       6937.5000       0.00000       20.7893       171.799       6.27695
       6938.0000       0.00000       20.7991       167.844       6.30925
       6938.5000       0.00000       20.9242       169.969       6.35081
       6939.0000       0.00000       20.9527       169.468       6.30118
       6939.5000       0.00000       20.8725       172.146       6.33726
       6940.0000       0.00000       20.7478       174.285       6.28411
       6940.5000       0.00000       20.8207       174.923       6.17873
       6941.0000       0.00000       20.6741       177.614       6.19819
       6941.5000       0.00000       20.9737       175.909       6.22265
       6942.0000       0.00000       20.6641       176.091       6.28379
       6942.5000       0.00000       20.9657       172.140       6.37137
       6943.0000       0.00000       20.1717       170.428       6.26171
       6943.5000       0.00000       20.3023       171.261       6.20227
       6944.0000       0.00000       20.2292       172.999       6.24486
       6944.5000       0.00000       20.3898       175.564       6.37572
       6945.0000       0.00000       20.1657       180.813       6.33321
       6945.5000       0.00000       20.4546       179.432       6.31599
       6946.0000       0.00000       20.2665       175.283       6.30290
       6946.5000       0.00000       21.0542       174.011       6.45113
       6947.0000       0.00000       21.0340       175.533       6.52980
       6947.5000       0.00000       20.7792       177.237       6.43946
       6948.0000       0.00000       20.4805       175.072       6.40849
       6948.5000       0.00000       20.4383       170.452       6.26468
       6949.0000       0.00000       20.7294       170.913       6.29159
       6949.5000       0.00000       20.8310       169.481       6.36071
       6950.0000       0.00000       20.8974       172.234       6.40309
       6950.5000       0.00000       20.0522       172.313       6.23855
       6951.0000       0.00000       19.6488       172.354       6.16533
       6951.5000       0.00000       19.3324       174.216       6.07547
       6952.0000       0.00000       19.8378       172.436       6.08642
       6952.5000       0.00000       19.9503       171.924       6.16586
       6953.0000       0.00000       20.7565       173.161       6.23452
       6953.5000       0.00000       20.7986       175.524       6.32046
       6954.0000       0.00000       21.0359       174.530       6.34591
       6954.5000       0.00000       20.5637       173.610       6.46349
       6955.0000       0.00000       20.8506       173.847       6.68241
       6955.5000       0.00000       21.0606       174.798       6.60173
       6956.0000       0.00000       21.1501       174.719       6.55869
       6956.5000       0.00000       20.5383       176.283       6.10152
       6957.0000       0.00000       20.3390       173.312       6.16370
       6957.5000       0.00000       20.3872       171.361       6.22705
       6958.0000       0.00000       20.7080       174.741       6.45498
       6958.5000       0.00000       20.4715       172.498       6.44959
       6959.0000       0.00000       20.1841       174.416       6.32332
       6959.5000       0.00000       20.0132       175.322       6.27542
       6960.0000       0.00000       20.3850       179.714       6.25933
       6960.5000       0.00000       20.2358       179.391       6.31347
       6961.0000       0.00000       21.1890       178.737       6.54859
       6961.5000       0.00000       20.7872       174.831       6.46561
       6962.0000       0.00000       20.7452       174.172       6.50237
       6962.5000       0.00000       20.5417       175.749       6.29480
       6963.0000       0.00000       19.8499       175.670       6.09440
       6963.5000       0.00000       20.3179       176.460       6.09918
       6964.0000       0.00000       19.9747       175.529       6.11201
       6964.5000       0.00000       20.7272       176.016       6.08688
       6965.0000       0.00000       20.5397       175.126       6.19974
       6965.5000       0.00000       20.7097       173.949       6.21197
       6966.0000       0.00000       20.9820       177.574       6.17091
       6966.5000       0.00000       21.0556       176.907       6.14385
       6967.0000       0.00000       20.9433       177.211       6.23671
       6967.5000       0.00000       19.9519       171.761       6.09053
       6968.0000       0.00000       20.0962       173.831       6.16750
       6968.5000       0.00000       20.7046       175.753       6.19408
       6969.0000       0.00000       20.8328       171.775       6.20415
       6969.5000       0.00000       20.9280       170.561       6.14758
       6970.0000       0.00000       20.6489       168.663       6.13195
       6970.5000       0.00000       20.5634       171.905       6.24802
       6971.0000       0.00000       20.3101       173.452       6.40714
       6971.5000       0.00000       20.1578       173.927       6.40251
       6972.0000       0.00000       20.0297       175.300       6.28151
       6972.5000       0.00000       20.2421       174.670       6.27921
       6973.0000       0.00000       19.9271       171.234       6.24730
       6973.5000       0.00000       20.8980       171.191       6.29359
       6974.0000       0.00000       21.1077       176.237       6.36259
       6974.5000       0.00000       20.9070       178.634       6.42563
       6975.0000       0.00000       20.6885       180.708       6.34957
       6975.5000       0.00000       20.3582       178.800       6.28108
       6976.0000       0.00000       20.1713       175.204       6.14111
       6976.5000       0.00000       19.9560       175.095       6.11655
       6977.0000       0.00000       19.5607       173.752       5.97316
       6977.5000       0.00000       19.2934       169.689       5.91538
       6978.0000       0.00000       19.9165       171.824       6.08108
       6978.5000       0.00000       20.2248       172.387       6.14622
       6979.0000       0.00000       19.9354       173.857       6.13082
       6979.5000       0.00000       19.5732       169.858       6.10062
       6980.0000       0.00000       19.7776       172.007       6.09088
       6980.5000       0.00000       19.6348       170.236       6.11834
       6981.0000       0.00000       20.1145       172.238       6.35658
       6981.5000       0.00000       20.5418       174.181       6.33722
       6982.0000       0.00000       20.8000       174.314       6.53015
       6982.5000       0.00000       20.7698       174.597       6.57981
       6983.0000       0.00000       20.4244       172.983       6.50698
       6983.5000       0.00000       20.2136       174.799       6.34836
       6984.0000       0.00000       20.1330       175.081       6.18447
       6984.5000       0.00000       20.2457       176.445       6.20462
       6985.0000       0.00000       20.3519       170.798       6.36056
       6985.5000       0.00000       20.3232       172.121       6.50341
       6986.0000       0.00000       21.1716       173.033       6.37294
       6986.5000       0.00000       21.3233       176.428       6.39780
       6987.0000       0.00000       21.6632       179.169       6.40155
       6987.5000       0.00000       21.1835       184.413       6.46261
       6988.0000       0.00000       21.3781       184.035       6.41246
       6988.5000       0.00000       20.6128       178.424       6.11894
       6989.0000       0.00000       20.5563       174.706       6.09461
       6989.5000       0.00000       20.3903       172.589       6.11660
       6990.0000       0.00000       20.2603       177.610       6.34049
       6990.5000       0.00000       20.1080       179.562       6.33752
       6991.0000       0.00000       19.8408       184.269       6.19958
       6991.5000       0.00000       20.2093       184.183       6.29965
       6992.0000       0.00000       19.9283       185.036       6.25969
       6992.5000       0.00000       20.3921       184.657       6.45869
       6993.0000       0.00000       21.0472       181.573       6.49900
       6993.5000       0.00000       21.2732       180.106       6.50115
       6994.0000       0.00000       21.3603       178.074       6.40574
       6994.5000       0.00000       21.5407       174.921       6.55317
       6995.0000       0.00000       20.9807       173.618       6.30549
       6995.5000       0.00000       20.4989       173.374       6.31168
       6996.0000       0.00000       20.1688       175.380       6.23119
       6996.5000       0.00000       20.7393       178.237       6.35485
       6997.0000       0.00000       20.9029       179.372       6.40867
       6997.5000       0.00000       20.7300       180.010       6.49973
       6998.0000       0.00000       20.5036       181.559       6.45987
       6998.5000       0.00000       20.2046       178.614       6.48587
       6999.0000       0.00000       20.5957       178.175       6.46287
       6999.5000       0.00000       21.1645       184.554       6.48793
       7000.0000       0.00000       20.6409       182.180       6.44190


==> norm_spectra_0006_0012.txt <==
%auto-ignore
       2100.0000       0.00000       0.00000       0.00000       0.00000
       2100.5000       0.00000       0.00000       0.00000       0.00000
       2101.0000       0.00000       0.00000       0.00000       0.00000
       2101.5000       0.00000       0.00000       0.00000       0.00000
       2102.0000       0.00000       0.00000       0.00000       0.00000
       2102.5000       0.00000       0.00000       0.00000       0.00000
       2103.0000       0.00000       0.00000       0.00000       0.00000
       2103.5000       0.00000       0.00000       0.00000       0.00000
       2104.0000       0.00000       0.00000       0.00000       0.00000
       2104.5000       0.00000       0.00000       0.00000       0.00000
       2105.0000       0.00000       0.00000       0.00000       0.00000
       2105.5000       0.00000       0.00000       0.00000       0.00000
       2106.0000       0.00000       0.00000       0.00000       0.00000
       2106.5000       0.00000       0.00000       0.00000       0.00000
       2107.0000       0.00000       0.00000       0.00000       0.00000
       2107.5000       0.00000       0.00000       0.00000       0.00000
       2108.0000       0.00000       0.00000       0.00000       0.00000
       2108.5000       0.00000       0.00000       0.00000       0.00000
       2109.0000       0.00000       0.00000       0.00000       0.00000
       2109.5000       0.00000       0.00000       0.00000       0.00000
       2110.0000       43.8522       34.4264       458.228       0.00000
       2110.5000       32.9263       25.8490       344.059       0.00000
       2111.0000       34.1257       26.7905       356.592       0.00000
       2111.5000       45.2371       35.5136       472.699       0.00000
       2112.0000       50.4154       39.5788       526.809       0.00000
       2112.5000       45.8944       36.0296       479.567       0.00000
       2113.0000       38.4658       30.1977       401.943       0.00000
       2113.5000       35.2029       27.6362       367.848       0.00000
       2114.0000       35.1754       27.6146       367.561       0.00000
       2114.5000       39.7500       31.2059       415.362       0.00000
       2115.0000       40.0901       31.4729       418.917       0.00000
       2115.5000       32.3009       25.3579       337.524       0.00000
       2116.0000       36.1748       28.3992       378.004       0.00000
       2116.5000       44.9780       35.3102       469.992       0.00000
       2117.0000       43.6010       34.2291       455.603       0.00000
       2117.5000       30.7261       24.1217       321.068       0.00000
       2118.0000       29.3655       33.0783       349.159       0.00000
       2118.5000       24.0674       35.1053       318.611       0.00000
       2119.0000       30.6619       41.6099       490.622       0.00000
       2119.5000       28.7324       39.6322       453.955       0.00000
       2120.0000       26.8698       42.2643       433.038       0.00000
       2120.5000       34.8896       41.4253       519.401       0.00000
       2121.0000       34.1465       46.6984       562.297       0.00000
       2121.5000       33.8676       38.1270       428.448       0.00000
       2122.0000       31.4203       40.3720       445.795       0.00000
       2122.5000       37.9236       40.6224       479.758       0.00000
       2123.0000       38.9667       40.1892       517.297       0.00000
       2123.5000       36.2933       37.3139       489.007       0.00000
       2124.0000       39.5316       43.5402       477.876       0.00000
       2124.5000       31.3488       39.9233       456.875       0.00000
       2125.0000       31.8992       37.7570       472.273       0.00000
       2125.5000       36.1266       39.0049       499.163       0.00000
       2126.0000       45.9878       45.3414       506.518       0.00000
       2126.5000       36.9747       39.8677       475.061       0.00000
       2127.0000       37.8060       39.6154       543.565       0.00000
       2127.5000       39.6917       46.9370       532.126       0.00000
       2128.0000       41.4176       48.2989       508.474       0.00000
       2128.5000       40.6987       43.3604       479.500       0.00000
       2129.0000       41.6208       47.0195       502.708       0.00000
       2129.5000       40.3264       49.4655       505.195       0.00000
       2130.0000       37.1784       45.6864       472.276       0.00000
       2130.5000       41.9414       45.1271       448.119       0.00000
       2131.0000       44.6446       51.6529       492.713       0.00000
       2131.5000       38.6662       50.1193       491.462       0.00000
       2132.0000       38.9132       49.1745       479.280       0.00000
       2132.5000       44.8945       51.0740       478.378       0.00000
       2133.0000       44.1477       50.7185       472.186       0.00000
       2133.5000       42.0679       52.1424       483.202       0.00000
       2134.0000       41.7536       52.7792       504.384       0.00000
       2134.5000       46.7531       50.8304       486.747       0.00000
       2135.0000       47.7895       52.9744       499.439       0.00000
       2135.5000       44.6686       50.6677       484.207       0.00000
       2136.0000       45.6465       53.7994       498.851       0.00000
       2136.5000       42.0560       54.3806       475.341       0.00000
       2137.0000       43.4257       54.1030       468.934       0.00000
       2137.5000       43.8590       59.9022       459.755       0.00000
       2138.0000       47.7536       58.8322       496.376       0.00000
       2138.5000       47.6680       61.6310       472.060       0.00000
       2139.0000       47.5336       60.7890       461.952       0.00000
       2139.5000       47.5932       55.6660       489.098       0.00000
       2140.0000       45.9601       57.5088       500.967       0.00000
       2140.5000       46.6753       56.8039       481.113       0.00000
       2141.0000       48.7280       57.3134       486.539       0.00000
       2141.5000       46.6259       61.9399       489.360       0.00000
       2142.0000       46.5967       56.0117       477.120       0.00000
       2142.5000       48.1199       59.9789       463.048       0.00000
       2143.0000       49.0443       60.5963       495.414       0.00000
       2143.5000       48.7533       58.7068       472.196       0.00000
       2144.0000       50.1070       62.2329       506.823       0.00000
       2144.5000       50.2338       61.9610       487.934       0.00000
       2145.0000       46.4839       58.6415       471.351       0.00000
       2145.5000       48.5229       61.5882       483.109       0.00000
       2146.0000       50.0777       62.4141       481.769       0.00000
       2146.5000       48.6799       58.8715       470.546       0.00000
       2147.0000       46.8025       59.9817       469.047       0.00000
       2147.5000       50.8487       61.1804       475.714       0.00000
       2148.0000       49.3377       60.9136       471.488       0.00000
       2148.5000       46.1659       59.0994       441.695       0.00000
       2149.0000       47.8507       59.2331       460.695       0.00000
       2149.5000       49.1955       60.0702       451.972       0.00000
       2150.0000       47.9426       62.3974       445.538       0.00000
       2150.5000       48.3946       60.7228       443.826       0.00000
       2151.0000       47.8656       57.3641       435.444       0.00000
       2151.5000       46.7144       58.7071       449.454       0.00000
       2152.0000       48.2235       63.1528       448.924       0.00000
       2152.5000       48.4643       59.9329       450.927       0.00000
       2153.0000       47.9865       59.6635       441.399       0.00000
       2153.5000       45.5998       59.8387       439.060       0.00000
       2154.0000       48.0835       59.4270       426.102       0.00000
       2154.5000       49.1700       60.1156       429.263       0.00000
       2155.0000       48.5698       62.3247       436.851       0.00000
       2155.5000       48.1106       63.6638       439.199       0.00000
       2156.0000       46.6641       61.9389       436.811       0.00000
       2156.5000       49.2193       61.0673       435.943       0.00000
       2157.0000       50.1352       60.9420       429.837       0.00000
       2157.5000       50.2907       62.8885       436.203       0.00000
       2158.0000       48.7241       62.8487       449.582       0.00000
       2158.5000       49.3038       62.6066       446.575       0.00000
       2159.0000       46.9658       62.6387       434.346       0.00000
       2159.5000       50.1848       60.7972       432.141       0.00000
       2160.0000       49.2489       59.7366       431.097       0.00000
       2160.5000       48.5691       60.6645       448.135       0.00000
       2161.0000       48.6084       61.7734       437.113       0.00000
       2161.5000       48.1938       61.3422       440.962       0.00000
       2162.0000       48.8942       59.8628       427.731       0.00000
       2162.5000       47.8125       58.1193       420.017       0.00000
       2163.0000       47.6662       58.6365       416.144       0.00000
       2163.5000       46.0050       60.2053       415.973       0.00000
       2164.0000       48.8423       60.5193       433.792       0.00000
       2164.5000       48.9247       58.3009       430.189       0.00000
       2165.0000       46.0805       58.5717       425.080       0.00000
       2165.5000       47.9085       59.7996       433.197       0.00000
       2166.0000       46.7478       58.4117       421.785       0.00000
       2166.5000       47.6419       59.8874       438.681       0.00000
       2167.0000       50.1529       58.8390       437.805       0.00000
       2167.5000       46.5591       57.9388       417.277       0.00000
       2168.0000       45.3652       56.2215       423.693       0.00000
       2168.5000       47.5286       58.7771       445.032       0.00000
       2169.0000       48.8876       58.5461       447.782       0.00000
       2169.5000       48.5483       59.6802       441.539       0.00000
       2170.0000       47.1718       61.4009       437.124       0.00000
       2170.5000       47.4035       59.9209       431.831       0.00000
       2171.0000       46.9842       56.9634       446.830       0.00000
       2171.5000       47.6411       55.1176       428.098       0.00000
       2172.0000       48.1830       59.8419       431.167       0.00000
       2172.5000       46.9902       60.3121       442.291       0.00000
       2173.0000       47.5445       59.3727       444.943       0.00000
       2173.5000       48.9376       58.5642       450.314       0.00000
       2174.0000       46.6521       59.7078       435.082       0.00000
       2174.5000       48.5249       57.9065       437.228       0.00000
       2175.0000       46.7952       58.6450       441.987       0.00000
       2175.5000       49.1291       59.3512       442.784       0.00000
       2176.0000       47.7988       59.2805       443.893       0.00000
       2176.5000       47.2825       57.5684       436.236       0.00000
       2177.0000       47.8189       57.7776       439.397       0.00000
       2177.5000       47.1561       58.7455       466.702       0.00000
       2178.0000       46.8347       60.7144       454.462       0.00000
       2178.5000       47.0349       59.2917       443.042       0.00000
       2179.0000       46.1024       57.8703       420.837       0.00000
       2179.5000       46.0892       57.6908       427.265       0.00000
       2180.0000       46.9176       59.3887       451.522       0.00000
       2180.5000       45.6007       57.6888       435.140       0.00000
       2181.0000       45.2925       55.7819       440.838       0.00000
       2181.5000       44.9715       58.0317       442.374       0.00000
       2182.0000       44.9507       58.5199       442.612       0.00000
       2182.5000       45.8312       58.3841       434.971       0.00000
       2183.0000       47.0419       56.3147       435.981       0.00000
       2183.5000       46.2880       56.4113       440.157       0.00000
       2184.0000       45.4574       55.0510       442.239       0.00000
       2184.5000       45.0178       58.6471       440.831       0.00000
       2185.0000       46.8511       58.0345       437.115       0.00000
       2185.5000       46.3473       58.1014       442.571       0.00000
       2186.0000       45.2129       57.6636       440.663       0.00000
       2186.5000       48.0628       58.1294       439.687       0.00000
       2187.0000       45.7775       55.6747       431.783       0.00000
       2187.5000       45.6882       57.0141       431.500       0.00000
       2188.0000       46.7213       57.4533       420.470       0.00000
       2188.5000       45.1136       56.4465       426.140       0.00000
       2189.0000       46.0971       58.1635       432.517       0.00000
       2189.5000       46.5774       57.9018       427.538       0.00000
       2190.0000       45.3931       57.9726       428.854       0.00000
       2190.5000       46.5589       55.8001       424.869       0.00000
       2191.0000       46.0900       57.2509       433.320       0.00000
       2191.5000       43.9527       54.7953       421.817       0.00000
       2192.0000       44.7539       55.0841       425.155       0.00000
       2192.5000       45.0740       56.0209       425.551       0.00000
       2193.0000       44.5877       54.9256       423.372       0.00000
       2193.5000       45.1477       55.2109       429.427       0.00000
       2194.0000       44.8893       55.8131       416.257       0.00000
       2194.5000       43.6181       56.0582       411.252       0.00000
       2195.0000       44.2343       57.1581       412.541       0.00000
       2195.5000       44.2558       57.5576       414.140       0.00000
       2196.0000       44.7210       55.8531       434.775       0.00000
       2196.5000       44.3569       55.6558       426.814       0.00000
       2197.0000       44.2003       54.5347       414.753       0.00000
       2197.5000       43.8453       55.7290       397.414       0.00000
       2198.0000       45.3345       56.3852       401.831       0.00000
       2198.5000       46.1929       55.4098       427.541       0.00000
       2199.0000       43.9500       55.2714       422.343       0.00000
       2199.5000       44.9463       54.9439       409.140       0.00000
       2200.0000       45.0615       55.3594       407.229       0.00000
       2200.5000       46.3245       56.9956       412.504       0.00000
       2201.0000       47.2089       57.0867       427.332       0.00000
       2201.5000       45.9494       55.0644       422.878       0.00000
       2202.0000       46.1258       54.9306       422.871       0.00000
       2202.5000       45.8781       55.6677       412.027       0.00000
       2203.0000       45.6341       55.2936       412.683       0.00000
       2203.5000       45.2778       56.1458       420.732       0.00000
       2204.0000       44.7894       54.2754       409.605       0.00000
       2204.5000       45.2495       53.8202       407.179       0.00000
       2205.0000       45.5034       54.0145       409.750       0.00000
       2205.5000       45.0051       55.7239       426.440       0.00000
       2206.0000       44.0109       54.0142       410.366       0.00000
       2206.5000       44.1394       54.5950       414.080       0.00000
       2207.0000       44.2134       54.8382       417.190       0.00000
       2207.5000       44.6366       54.9694       414.024       0.00000
       2208.0000       45.5140       54.6394       410.510       0.00000
       2208.5000       45.6323       56.4468       415.211       0.00000
       2209.0000       45.7388       55.8297       422.128       0.00000
       2209.5000       45.7055       55.1423       417.344       0.00000
       2210.0000       44.9541       54.0051       413.087       0.00000
       2210.5000       45.1563       54.8460       420.773       0.00000
       2211.0000       44.2754       55.5614       418.847       0.00000
       2211.5000       44.9185       55.1004       429.381       0.00000
       2212.0000       45.2803       54.7563       411.007       0.00000
       2212.5000       44.9572       54.9725       418.441       0.00000
       2213.0000       45.2080       54.4858       424.928       0.00000
       2213.5000       44.2799       53.2013       414.945       0.00000
       2214.0000       44.0677       54.8556       411.511       0.00000
       2214.5000       44.5370       54.9627       421.046       0.00000
       2215.0000       43.5595       55.2044       413.844       0.00000
       2215.5000       44.6346       55.3178       414.033       0.00000
       2216.0000       45.3286       55.7986       422.388       0.00000
       2216.5000       44.8453       54.2097       415.966       0.00000
       2217.0000       44.8584       54.8791       420.143       0.00000
       2217.5000       44.4116       55.6757       415.448       0.00000
       2218.0000       44.2426       53.9355       412.042       0.00000
       2218.5000       44.1469       54.1777       412.075       0.00000
       2219.0000       44.9548       55.5235       419.480       0.00000
       2219.5000       45.4648       53.8618       416.563       0.00000
       2220.0000       43.9934       53.0468       423.204       0.00000
       2220.5000       44.1495       54.1580       423.116       0.00000
       2221.0000       43.3711       54.2278       419.153       0.00000
       2221.5000       43.7583       55.2998       424.565       0.00000
       2222.0000       43.6497       54.1743       420.436       0.00000
       2222.5000       43.6119       54.6712       416.161       0.00000
       2223.0000       43.9074       54.7879       410.581       0.00000
       2223.5000       44.2303       54.7904       410.335       0.00000
       2224.0000       44.1025       55.1781       414.893       0.00000
       2224.5000       44.3270       54.7943       407.285       0.00000
       2225.0000       43.5184       54.4982       412.298       0.00000
       2225.5000       43.6746       53.4558       412.571       0.00000
       2226.0000       43.7352       54.0064       408.787       0.00000
       2226.5000       43.1208       56.0662       409.607       0.00000
       2227.0000       43.5218       54.7413       410.919       0.00000
       2227.5000       44.1916       53.8219       416.779       0.00000
       2228.0000       43.4703       53.2305       412.764       0.00000
       2228.5000       42.7428       53.3601       422.016       0.00000
       2229.0000       42.4700       53.4773       410.323       0.00000
       2229.5000       42.5123       53.1591       402.250       0.00000
       2230.0000       43.1474       53.5261       408.002       0.00000
       2230.5000       43.1505       53.6729       405.316       0.00000
       2231.0000       42.3884       51.7847       403.581       0.00000
       2231.5000       42.2891       53.5231       397.087       0.00000
       2232.0000       42.3224       52.6856       406.433       0.00000
       2232.5000       42.0235       52.9255       399.953       0.00000
       2233.0000       41.3420       52.2533       413.182       0.00000
       2233.5000       41.7984       53.1634       400.755       0.00000
       2234.0000       42.0272       52.5017       403.924       0.00000
       2234.5000       43.1128       53.1229       399.517       0.00000
       2235.0000       42.3408       54.2263       404.918       0.00000
       2235.5000       42.3833       53.4054       406.500       0.00000
       2236.0000       42.8679       52.0793       403.590       0.00000
       2236.5000       42.9731       52.4430       401.337       0.00000
       2237.0000       41.5919       53.1902       413.712       0.00000
       2237.5000       41.0138       53.4002       401.711       0.00000
       2238.0000       42.4697       52.5187       412.495       0.00000
       2238.5000       41.7774       51.4203       404.465       0.00000
       2239.0000       41.4917       51.9499       398.899       0.00000
       2239.5000       42.1871       52.7533       399.388       0.00000
       2240.0000       41.9770       52.5274       400.930       0.00000
       2240.5000       42.6691       53.3545       398.295       0.00000
       2241.0000       41.5098       52.7266       396.314       0.00000
       2241.5000       41.5843       52.0938       401.244       0.00000
       2242.0000       41.9974       52.4484       400.682       0.00000
       2242.5000       41.3326       53.1202       402.460       0.00000
       2243.0000       42.0609       53.1105       405.464       0.00000
       2243.5000       42.6021       53.0224       410.964       0.00000
       2244.0000       42.5681       53.5213       413.205       0.00000
       2244.5000       41.4522       52.7492       408.713       0.00000
       2245.0000       41.2629       52.7884       402.091       0.00000
       2245.5000       41.0276       51.3872       405.883       0.00000
       2246.0000       40.7354       51.5197       404.751       0.00000
       2246.5000       41.5532       51.5684       404.095       0.00000
       2247.0000       41.5325       52.4937       399.638       0.00000
       2247.5000       40.8618       52.5292       400.291       0.00000
       2248.0000       40.8347       52.9806       401.475       0.00000
       2248.5000       41.5699       53.6271       400.189       0.00000
       2249.0000       41.7723       52.4114       396.397       0.00000
       2249.5000       41.0032       52.0606       407.202       0.00000
       2250.0000       42.1548       51.5334       418.647       0.00000
       2250.5000       42.4780       52.8822       403.795       0.00000
       2251.0000       41.6700       52.8108       408.922       0.00000
       2251.5000       41.4092       53.1612       408.399       0.00000
       2252.0000       43.7820       53.0352       409.853       0.00000
       2252.5000       42.9611       53.7300       413.024       0.00000
       2253.0000       42.6585       53.4573       414.933       0.00000
       2253.5000       41.8844       51.9437       403.891       0.00000
       2254.0000       41.4263       51.1693       409.123       0.00000
       2254.5000       42.5029       51.2875       409.069       0.00000
       2255.0000       42.3146       51.9788       413.697       0.00000
       2255.5000       42.1104       53.1940       415.037       0.00000
       2256.0000       41.1815       52.0551       411.382       0.00000
       2256.5000       41.5913       52.4323       411.675       0.00000
       2257.0000       42.6445       52.4840       418.623       0.00000
       2257.5000       42.2468       52.4609       413.729       0.00000
       2258.0000       40.7044       50.2736       396.413       0.00000
       2258.5000       41.6392       51.6123       400.801       0.00000
       2259.0000       41.3832       51.6107       402.429       0.00000
       2259.5000       41.0314       50.4015       403.321       0.00000
       2260.0000       42.5679       50.9575       411.647       0.00000
       2260.5000       41.7084       52.1212       416.342       0.00000
       2261.0000       41.5090       52.9150       406.729       0.00000
       2261.5000       41.5692       53.7927       408.268       0.00000
       2262.0000       41.7479       53.3996       412.683       0.00000
       2262.5000       42.5922       52.6159       408.888       0.00000
       2263.0000       43.0040       52.6285       408.762       0.00000
       2263.5000       42.5842       53.2092       405.798       0.00000
       2264.0000       42.4010       53.4643       408.811       0.00000
       2264.5000       41.6418       52.4944       400.232       0.00000
       2265.0000       41.7801       52.4857       400.387       0.00000
       2265.5000       41.9562       52.6340       409.174       0.00000
       2266.0000       41.1188       51.2068       407.977       0.00000
       2266.5000       41.1600       52.1921       411.413       0.00000
       2267.0000       42.0646       51.7251       411.146       0.00000
       2267.5000       41.5673       52.1278       411.244       0.00000
       2268.0000       42.7728       51.4528       414.600       0.00000
       2268.5000       42.7427       51.2552       422.589       0.00000
       2269.0000       42.5435       51.9574       416.938       0.00000
       2269.5000       42.6694       52.6984       417.951       0.00000
       2270.0000       42.7710       51.9515       419.225       0.00000
       2270.5000       41.5913       52.0370       419.539       0.00000
       2271.0000       42.1569       51.3779       415.484       0.00000
       2271.5000       42.0994       51.1505       409.850       0.00000
       2272.0000       42.1030       51.9361       414.988       0.00000
       2272.5000       42.2592       52.1121       408.949       0.00000
       2273.0000       41.9722       53.0658       411.818       0.00000
       2273.5000       42.2947       52.9773       412.267       0.00000
       2274.0000       42.7567       52.8449       422.613       0.00000
       2274.5000       42.6931       51.7846       428.404       0.00000
       2275.0000       42.6783       52.0614       418.926       0.00000
       2275.5000       42.3666       52.1747       418.192       0.00000
       2276.0000       42.7061       52.5844       414.417       0.00000
       2276.5000       42.9990       53.4259       420.761       0.00000
       2277.0000       42.4959       53.3961       422.710       0.00000
       2277.5000       42.9751       52.6499       425.205       0.00000
       2278.0000       42.6239       52.6342       415.871       0.00000
       2278.5000       42.5171       51.2588       419.218       0.00000
       2279.0000       41.8300       52.2913       418.128       0.00000
       2279.5000       42.3297       52.1334       412.242       0.00000
       2280.0000       42.3316       52.2403       416.706       0.00000
       2280.5000       42.4591       52.7724       418.606       0.00000
       2281.0000       42.8093       52.8819       424.751       0.00000
       2281.5000       43.3991       53.0647       419.546       0.00000
       2282.0000       42.1629       51.7649       417.308       0.00000
       2282.5000       42.7314       52.1929       419.345       0.00000
       2283.0000       42.3560       52.4186       415.900       0.00000
       2283.5000       42.3253       51.4638       411.821       0.00000
       2284.0000       42.5549       52.0347       417.212       0.00000
       2284.5000       43.2794       53.1634       423.055       0.00000
       2285.0000       43.4723       53.2041       421.487       0.00000
       2285.5000       43.1687       52.2855       418.088       0.00000
       2286.0000       42.0422       52.5204       419.606       0.00000
       2286.5000       42.3283       52.7658       423.898       0.00000
       2287.0000       42.8909       52.6861       419.571       0.00000
       2287.5000       42.8805       53.5282       421.378       0.00000
       2288.0000       43.0088       53.0922       422.770       0.00000
       2288.5000       42.9731       52.6540       416.453       0.00000
       2289.0000       43.1163       53.0241       417.658       0.00000
       2289.5000       42.8444       52.8151       415.262       0.00000
       2290.0000       42.5861       52.3969       416.517       0.00000
       2290.5000       43.8289       52.9054       422.483       0.00000
       2291.0000       42.8929       52.8964       421.201       0.00000
       2291.5000       43.7428       52.6287       430.497       0.00000
       2292.0000       43.1362       53.6001       427.490       0.00000
       2292.5000       43.8472       53.9284       422.515       0.00000
       2293.0000       43.4026       53.2835       424.027       0.00000
       2293.5000       43.5961       53.3043       425.269       0.00000
       2294.0000       43.4387       52.5489       429.112       0.00000
       2294.5000       43.8895       52.6836       429.850       0.00000
       2295.0000       43.1050       53.0110       425.691       0.00000
       2295.5000       42.8449       52.6433       420.635       0.00000
       2296.0000       42.9761       52.0050       427.642       0.00000
       2296.5000       42.8281       52.7768       426.469       0.00000
       2297.0000       43.8054       53.0625       428.994       0.00000
       2297.5000       42.9336       53.1087       426.025       0.00000
       2298.0000       44.0293       52.7597       428.384       0.00000
       2298.5000       43.4509       53.2438       429.686       0.00000
       2299.0000       42.5499       51.7995       420.401       0.00000
       2299.5000       43.5100       53.0161       426.468       0.00000
       2300.0000       43.2643       53.4692       428.772       0.00000
       2300.5000       43.3280       53.7104       431.388       0.00000
       2301.0000       43.4474       52.8518       430.088       0.00000
       2301.5000       43.9867       54.3057       434.362       0.00000
       2302.0000       43.1913       52.3595       437.485       0.00000
       2302.5000       43.4533       52.6523       429.769       0.00000
       2303.0000       43.6173       53.4325       425.668       0.00000
       2303.5000       43.8577       53.5273       429.688       0.00000
       2304.0000       43.4966       53.3127       433.856       0.00000
       2304.5000       43.9194       52.5367       435.521       0.00000
       2305.0000       43.5240       53.2562       431.281       0.00000
       2305.5000       43.4772       52.3811       435.276       0.00000
       2306.0000       44.2376       53.2694       438.498       0.00000
       2306.5000       43.4924       52.4634       433.852       0.00000
       2307.0000       43.3912       53.3480       434.358       0.00000
       2307.5000       43.9343       54.2857       435.936       0.00000
       2308.0000       44.2093       53.3602       439.408       0.00000
       2308.5000       43.7043       52.9149       429.888       0.00000
       2309.0000       43.1862       51.7839       423.957       0.00000
       2309.5000       43.3760       51.8160       425.271       0.00000
       2310.0000       43.4553       51.7701       431.653       0.00000
       2310.5000       43.3681       52.0283       431.269       0.00000
       2311.0000       42.4972       52.5771       426.259       0.00000
       2311.5000       42.7168       53.1216       428.158       0.00000
       2312.0000       43.3245       53.4416       432.534       0.00000
       2312.5000       43.1378       53.3745       426.563       0.00000
       2313.0000       43.5458       53.7181       432.006       0.00000
       2313.5000       44.5410       53.4276       432.700       0.00000
       2314.0000       44.2989       52.9330       438.034       0.00000
       2314.5000       44.3411       53.8164       432.575       0.00000
       2315.0000       44.5742       54.2165       434.201       0.00000
       2315.5000       43.7261       53.9747       431.908       0.00000
       2316.0000       43.9299       53.5581       432.871       0.00000
       2316.5000       44.2865       52.9844       439.794       0.00000
       2317.0000       43.9931       53.9115       439.242       0.00000
       2317.5000       43.3892       52.8326       434.490       0.00000
       2318.0000       44.6575       53.7958       433.993       0.00000
       2318.5000       44.0811       54.4563       436.322       0.00000
       2319.0000       44.6688       53.3873       439.259       0.00000
       2319.5000       44.7588       54.1258       439.629       0.00000
       2320.0000       44.9143       54.0960       436.289       0.00000
       2320.5000       44.4106       53.6791       434.202       0.00000
       2321.0000       44.3646       53.9658       437.763       0.00000
       2321.5000       44.2902       54.0294       445.086       0.00000
       2322.0000       44.5998       54.7120       440.928       0.00000
       2322.5000       44.6412       54.2765       439.265       0.00000
       2323.0000       45.5585       54.6400       447.321       0.00000
       2323.5000       44.6981       55.0573       445.965       0.00000
       2324.0000       44.6458       53.7921       436.714       0.00000
       2324.5000       44.2923       54.6130       444.232       0.00000
       2325.0000       45.5788       55.5691       446.196       0.00000
       2325.5000       45.5246       55.6539       446.043       0.00000
       2326.0000       45.7159       55.3112       451.704       0.00000
       2326.5000       45.8410       55.4550       449.265       0.00000
       2327.0000       45.5441       54.7108       444.220       0.00000
       2327.5000       45.4809       55.4544       446.389       0.00000
       2328.0000       45.2523       54.6457       450.157       0.00000
       2328.5000       45.0546       55.2961       445.734       0.00000
       2329.0000       45.1999       55.5305       446.035       0.00000
       2329.5000       45.1093       54.6032       441.579       0.00000
       2330.0000       44.9341       54.6058       442.117       0.00000
       2330.5000       45.1613       55.4293       438.902       0.00000
       2331.0000       45.4551       55.4339       443.516       0.00000
       2331.5000       45.4983       54.4186       436.832       0.00000
       2332.0000       44.4553       54.3540       432.052       0.00000
       2332.5000       44.5369       54.7269       437.617       0.00000
       2333.0000       44.6377       54.9699       438.558       0.00000
       2333.5000       44.8355       54.0793       441.387       0.00000
       2334.0000       44.6306       53.4369       434.590       0.00000
       2334.5000       44.6279       54.1634       433.725       0.00000
       2335.0000       44.1814       54.0106       427.590       0.00000
       2335.5000       44.2734       53.7555       433.064       0.00000
       2336.0000       43.7466       53.1595       432.564       0.00000
       2336.5000       43.7758       53.4614       428.361       0.00000
       2337.0000       43.5516       52.0841       425.644       0.00000
       2337.5000       43.7959       52.7774       432.973       0.00000
       2338.0000       43.2290       53.5185       426.664       0.00000
       2338.5000       43.5825       53.5632       428.473       0.00000
       2339.0000       43.3373       53.1572       428.517       0.00000
       2339.5000       43.0360       52.9763       427.396       0.00000
       2340.0000       43.4495       52.7477       426.950       0.00000
       2340.5000       42.9552       52.1297       422.880       0.00000
       2341.0000       42.7195       52.5828       416.880       0.00000
       2341.5000       42.3025       52.7553       423.172       0.00000
       2342.0000       42.9330       52.9649       422.644       0.00000
       2342.5000       43.1601       52.7893       423.302       0.00000
       2343.0000       43.2781       52.6807       423.016       0.00000
       2343.5000       42.4961       52.6234       426.561       0.00000
       2344.0000       42.3557       52.2493       420.659       0.00000
       2344.5000       42.7653       52.5736       417.231       0.00000
       2345.0000       43.0609       52.4225       420.257       0.00000
       2345.5000       43.1531       52.1709       416.623       0.00000
       2346.0000       42.7534       52.4073       418.389       0.00000
       2346.5000       42.6602       52.8254       417.784       0.00000
       2347.0000       42.6441       52.9182       424.778       0.00000
       2347.5000       42.6898       52.0377       419.207       0.00000
       2348.0000       43.6951       52.5700       418.476       0.00000
       2348.5000       43.6039       52.6884       414.317       0.00000
       2349.0000       42.7891       52.7723       416.085       0.00000
       2349.5000       42.6985       52.5834       417.983       0.00000
       2350.0000       42.7230       52.4118       412.865       0.00000
       2350.5000       42.1787       52.6332       416.744       0.00000
       2351.0000       42.1202       52.5780       416.211       0.00000
       2351.5000       42.3582       52.1418       414.601       0.00000
       2352.0000       43.1241       52.4865       423.445       0.00000
       2352.5000       43.2849       52.8369       418.683       0.00000
       2353.0000       43.3058       52.4643       411.800       0.00000
       2353.5000       42.7519       53.1349       415.405       0.00000
       2354.0000       43.1740       52.9007       422.421       0.00000
       2354.5000       43.2246       52.4928       421.246       0.00000
       2355.0000       42.6340       52.5025       413.727       0.00000
       2355.5000       43.0353       52.6440       418.972       0.00000
       2356.0000       43.7855       52.4906       422.478       0.00000
       2356.5000       43.6765       52.1718       420.311       0.00000
       2357.0000       42.8111       51.7897       413.830       0.00000
       2357.5000       42.9516       51.7711       414.305       0.00000
       2358.0000       42.4089       51.3404       410.656       0.00000
       2358.5000       42.9891       51.7792       416.103       0.00000
       2359.0000       42.8020       51.9334       421.289       0.00000
       2359.5000       42.8342       52.6463       417.460       0.00000
       2360.0000       42.9620       52.5402       416.002       0.00000
       2360.5000       42.7503       51.7280       416.866       0.00000
       2361.0000       42.8965       51.2982       411.534       0.00000
       2361.5000       42.4843       51.4733       408.840       0.00000
       2362.0000       42.7339       50.9248       412.142       0.00000
       2362.5000       42.5389       51.4961       416.137       0.00000
       2363.0000       42.3790       51.2100       413.698       0.00000
       2363.5000       42.6749       51.9339       411.597       0.00000
       2364.0000       42.9596       52.6281       412.760       0.00000
       2364.5000       42.3068       51.5114       410.015       0.00000
       2365.0000       42.0844       51.1652       409.681       0.00000
       2365.5000       42.4138       51.6041       407.789       0.00000
       2366.0000       42.2512       51.3614       410.351       0.00000
       2366.5000       42.1591       51.8662       409.052       0.00000
       2367.0000       42.0066       51.3534       407.499       0.00000
       2367.5000       42.3419       51.7190       407.112       0.00000
       2368.0000       42.2999       51.5769       404.621       0.00000
       2368.5000       42.5760       51.3553       404.365       0.00000
       2369.0000       41.6678       51.0489       400.218       0.00000
       2369.5000       41.8826       51.2877       407.104       0.00000
       2370.0000       41.9708       50.8354       406.451       0.00000
       2370.5000       42.1399       51.5950       410.818       0.00000
       2371.0000       41.9633       50.8890       411.876       0.00000
       2371.5000       42.0912       51.4741       410.314       0.00000
       2372.0000       42.1763       51.7940       407.831       0.00000
       2372.5000       42.8736       51.4213       406.925       0.00000
       2373.0000       42.0066       51.4909       408.002       0.00000
       2373.5000       41.9915       50.7121       407.566       0.00000
       2374.0000       42.0698       51.1082       410.732       0.00000
       2374.5000       42.2345       51.6770       412.053       0.00000
       2375.0000       42.3544       51.1454       405.133       0.00000
       2375.5000       41.8760       51.0244       400.888       0.00000
       2376.0000       41.7491       51.5566       402.881       0.00000
       2376.5000       41.8345       51.0855       410.209       0.00000
       2377.0000       42.4869       51.3130       407.646       0.00000
       2377.5000       41.9501       50.8217       408.482       0.00000
       2378.0000       42.2623       51.1581       411.918       0.00000
       2378.5000       42.2488       51.4611       411.439       0.00000
       2379.0000       41.8833       51.2545       413.088       0.00000
       2379.5000       41.7217       50.9379       405.876       0.00000
       2380.0000       42.1183       51.5845       405.906       0.00000
       2380.5000       42.5120       51.3648       409.350       0.00000
       2381.0000       42.3886       51.7539       411.240       0.00000
       2381.5000       42.0534       51.4672       408.083       0.00000
       2382.0000       42.2178       51.6361       409.760       0.00000
       2382.5000       42.2427       51.8148       410.541       0.00000
       2383.0000       42.7007       51.6224       405.966       0.00000
       2383.5000       41.8636       51.5704       405.149       0.00000
       2384.0000       41.9439       50.9120       405.604       0.00000
       2384.5000       42.6303       51.6897       407.937       0.00000
       2385.0000       42.3621       51.1215       407.800       0.00000
       2385.5000       42.2177       50.3402       406.378       0.00000
       2386.0000       42.2663       50.8420       409.379       0.00000
       2386.5000       42.3955       51.3264       409.481       0.00000
       2387.0000       42.3500       52.0262       412.565       0.00000
       2387.5000       41.5206       51.0227       406.417       0.00000
       2388.0000       41.5860       51.0685       407.714       0.00000
       2388.5000       42.1170       50.6072       407.668       0.00000
       2389.0000       42.2218       50.6123       403.569       0.00000
       2389.5000       41.9912       50.9338       406.601       0.00000
       2390.0000       42.1744       51.2460       407.693       0.00000
       2390.5000       41.7967       50.8632       406.389       0.00000
       2391.0000       41.9577       51.5969       409.456       0.00000
       2391.5000       41.9029       51.1884       405.905       0.00000
       2392.0000       42.2971       51.0813       404.654       0.00000
       2392.5000       42.0811       51.2217       405.042       0.00000
       2393.0000       41.6896       51.1218       406.719       0.00000
       2393.5000       41.6586       51.1386       405.234       0.00000
       2394.0000       41.4790       51.3544       405.936       0.00000
       2394.5000       41.8084       51.3601       408.163       0.00000
       2395.0000       42.0555       51.2483       409.933       0.00000
       2395.5000       41.9442       51.6531       411.173       0.00000
       2396.0000       42.1311       51.6687       407.267       0.00000
       2396.5000       41.8535       51.5135       409.075       0.00000
       2397.0000       42.2899       51.5931       409.951       0.00000
       2397.5000       42.2277       50.9664       409.440       0.00000
       2398.0000       42.0348       51.2763       408.917       0.00000
       2398.5000       41.4836       51.0333       404.049       0.00000
       2399.0000       42.2247       51.2161       409.804       0.00000
       2399.5000       42.1979       51.5815       407.238       0.00000
       2400.0000       41.8406       51.3772       403.093       0.00000
       2400.5000       41.7738       51.0492       405.559       0.00000
       2401.0000       41.6737       51.1537       405.432       0.00000
       2401.5000       41.6872       51.4534       404.568       0.00000
       2402.0000       41.3179       51.3691       405.324       0.00000
       2402.5000       42.0960       51.4198       406.388       0.00000
       2403.0000       42.0915       51.0422       405.955       0.00000
       2403.5000       41.9510       51.8454       411.235       0.00000
       2404.0000       41.2770       51.6244       411.735       0.00000
       2404.5000       41.5477       51.7243       407.683       0.00000
       2405.0000       42.3948       51.5320       411.677       0.00000
       2405.5000       42.2966       51.4193       409.556       0.00000
       2406.0000       42.1480       51.0921       407.580       0.00000
       2406.5000       42.1731       51.3983       409.455       0.00000
       2407.0000       41.7781       51.4162       413.531       0.00000
       2407.5000       42.0115       51.1864       414.435       0.00000
       2408.0000       43.0128       51.7928       413.342       0.00000
       2408.5000       42.5539       51.3820       409.234       0.00000
       2409.0000       42.2850       51.5469       411.756       0.00000
       2409.5000       42.5924       52.3053       415.047       0.00000
       2410.0000       42.6278       51.8970       412.009       0.00000
       2410.5000       43.0559       51.5703       414.902       0.00000
       2411.0000       42.8236       52.0630       416.498       0.00000
       2411.5000       42.7127       51.9378       415.907       0.00000
       2412.0000       42.8516       53.0734       413.350       0.00000
       2412.5000       42.3361       52.3686       412.510       0.00000
       2413.0000       42.2852       52.2093       409.514       0.00000
       2413.5000       42.9129       51.5852       413.268       0.00000
       2414.0000       42.7054       51.8170       415.848       0.00000
       2414.5000       42.8268       53.0135       416.508       0.00000
       2415.0000       43.2247       52.6633       419.532       0.00000
       2415.5000       43.0411       53.0648       421.317       0.00000
       2416.0000       43.0995       52.6585       415.589       0.00000
       2416.5000       43.0532       53.3036       422.182       0.00000
       2417.0000       43.4379       53.1082       420.599       0.00000
       2417.5000       43.5168       53.2445       425.431       0.00000
       2418.0000       43.8465       53.7496       424.075       0.00000
       2418.5000       43.6909       53.3975       422.670       0.00000
       2419.0000       43.3561       53.0406       423.830       0.00000
       2419.5000       43.2951       53.6503       426.508       0.00000
       2420.0000       43.9365       53.5282       424.643       0.00000
       2420.5000       44.2831       53.7010       425.204       0.00000
       2421.0000       44.3384       54.3321       426.031       0.00000
       2421.5000       43.9224       54.2238       426.280       0.00000
       2422.0000       43.9620       53.6953       427.258       0.00000
       2422.5000       44.2064       54.2679       425.645       0.00000
       2423.0000       44.2562       54.2594       426.547       0.00000
       2423.5000       43.8135       54.0953       422.240       0.00000
       2424.0000       43.6694       53.8395       424.807       0.00000
       2424.5000       43.6648       53.7127       422.646       0.00000
       2425.0000       43.7102       53.6601       424.239       0.00000
       2425.5000       43.6124       53.0900       422.283       0.00000
       2426.0000       43.0637       52.8747       420.011       0.00000
       2426.5000       42.6250       52.3897       416.235       0.00000
       2427.0000       43.2317       52.1802       419.927       0.00000
       2427.5000       43.0910       52.6338       419.671       0.00000
       2428.0000       43.0307       52.1421       417.413       0.00000
       2428.5000       42.9458       52.2826       415.257       0.00000
       2429.0000       43.0902       52.3851       412.976       0.00000
       2429.5000       42.5543       52.5488       408.675       0.00000
       2430.0000       42.4968       52.3548       413.974       0.00000
       2430.5000       42.5345       52.2250       412.447       0.00000
       2431.0000       42.2453       51.6654       414.942       0.00000
       2431.5000       42.4644       51.7080       410.028       0.00000
       2432.0000       42.5979       52.4549       411.347       0.00000
       2432.5000       42.5938       51.9070       407.077       0.00000
       2433.0000       42.5630       51.9893       412.828       0.00000
       2433.5000       42.6821       52.1698       415.662       0.00000
       2434.0000       42.9852       52.4492       413.034       0.00000
       2434.5000       42.6634       51.8895       407.960       0.00000
       2435.0000       42.4708       52.2799       410.070       0.00000
       2435.5000       42.4749       52.3225       414.288       0.00000
       2436.0000       42.3234       52.4357       410.861       0.00000
       2436.5000       42.7746       52.5999       412.859       0.00000
       2437.0000       42.6316       52.1567       409.802       0.00000
       2437.5000       42.5413       52.0074       408.967       0.00000
       2438.0000       42.4581       52.0768       410.697       0.00000
       2438.5000       42.2789       51.6031       405.532       0.00000
       2439.0000       42.4458       51.8613       411.155       0.00000
       2439.5000       42.0097       51.6427       413.742       0.00000
       2440.0000       41.9935       51.5140       414.661       0.00000
       2440.5000       42.2792       50.8147       410.786       0.00000
       2441.0000       42.4583       51.3976       404.317       0.00000
       2441.5000       42.2401       52.1179       406.063       0.00000
       2442.0000       42.0889       51.5206       410.513       0.00000
       2442.5000       41.6903       51.2080       409.615       0.00000
       2443.0000       42.2608       51.9805       410.221       0.00000
       2443.5000       42.3609       51.5527       410.053       0.00000
       2444.0000       42.0463       51.2577       410.308       0.00000
       2444.5000       41.6041       51.7871       405.333       0.00000
       2445.0000       41.6906       51.7833       402.638       0.00000
       2445.5000       41.8949       51.7462       404.909       0.00000
       2446.0000       41.9775       51.0142       405.559       0.00000
       2446.5000       41.6744       50.8181       405.151       0.00000
       2447.0000       41.3491       51.0993       405.952       0.00000
       2447.5000       41.5393       50.8968       404.808       0.00000
       2448.0000       41.8635       51.0344       404.498       0.00000
       2448.5000       41.7378       50.7069       400.394       0.00000
       2449.0000       41.5490       50.7367       400.406       0.00000
       2449.5000       41.3125       51.1555       400.798       0.00000
       2450.0000       41.6749       50.9459       401.201       0.00000
       2450.5000       41.4171       50.5880       401.401       0.00000
       2451.0000       41.7739       50.9009       403.641       0.00000
       2451.5000       41.4268       50.6432       399.382       0.00000
       2452.0000       40.4962       50.7114       400.577       0.00000
       2452.5000       41.4104       50.9376       396.935       0.00000
       2453.0000       41.1690       50.3094       396.954       0.00000
       2453.5000       41.0335       50.2914       396.686       0.00000
       2454.0000       41.0351       50.2993       399.357       0.00000
       2454.5000       40.8515       50.0209       400.864       0.00000
       2455.0000       41.1314       50.4797       397.546       0.00000
       2455.5000       41.0723       50.2319       399.494       0.00000
       2456.0000       41.1199       50.6445       398.879       0.00000
       2456.5000       41.3383       50.3297       400.245       0.00000
       2457.0000       41.1043       49.9721       398.981       0.00000
       2457.5000       41.0878       50.5033       397.264       0.00000
       2458.0000       40.6868       50.7693       393.375       0.00000
       2458.5000       40.7595       50.3351       392.549       0.00000
       2459.0000       41.2094       50.2973       399.922       0.00000
       2459.5000       40.5441       50.7574       398.157       0.00000
       2460.0000       41.4461       50.6061       398.823       0.00000
       2460.5000       41.5253       50.6928       402.431       0.00000
       2461.0000       41.6444       50.9683       400.298       0.00000
       2461.5000       41.4753       50.8936       402.449       0.00000
       2462.0000       41.2388       51.1820       402.213       0.00000
       2462.5000       41.1301       50.7686       400.305       0.00000
       2463.0000       41.3553       50.7668       399.553       0.00000
       2463.5000       41.0692       50.7137       401.442       0.00000
       2464.0000       41.6635       50.8323       402.516       0.00000
       2464.5000       41.5258       50.5519       404.810       0.00000
       2465.0000       41.6510       50.7175       406.545       0.00000
       2465.5000       41.1600       50.8148       403.921       0.00000
       2466.0000       41.2171       50.5767       402.014       0.00000
       2466.5000       41.2683       50.8021       401.267       0.00000
       2467.0000       41.6102       51.2581       403.974       0.00000
       2467.5000       41.0321       50.8140       401.174       0.00000
       2468.0000       40.9587       50.6341       403.026       0.00000
       2468.5000       40.8937       51.4916       402.040       0.00000
       2469.0000       41.2482       51.4319       402.010       0.00000
       2469.5000       41.3500       50.8485       399.945       0.00000
       2470.0000       41.4644       50.9113       404.537       0.00000
       2470.5000       41.3661       51.2142       400.876       0.00000
       2471.0000       41.3720       51.3112       400.904       0.00000
       2471.5000       41.4613       50.6616       399.220       0.00000
       2472.0000       41.4753       50.9254       402.561       0.00000
       2472.5000       41.4747       50.5690       405.083       0.00000
       2473.0000       41.0115       50.2487       398.868       0.00000
       2473.5000       41.2491       51.0632       405.789       0.00000
       2474.0000       41.2731       51.0217       403.133       0.00000
       2474.5000       41.1689       50.2168       401.960       0.00000
       2475.0000       41.0954       50.4478       401.521       0.00000
       2475.5000       40.8565       51.0087       400.821       0.00000
       2476.0000       40.5844       50.4785       401.801       0.00000
       2476.5000       41.0989       50.6868       401.187       0.00000
       2477.0000       40.9061       50.6673       400.596       0.00000
       2477.5000       40.8219       50.6953       398.270       0.00000
       2478.0000       41.0083       50.9419       400.529       0.00000
       2478.5000       41.1883       50.4749       396.797       0.00000
       2479.0000       40.9164       50.4608       400.446       0.00000
       2479.5000       40.7311       50.8933       397.829       0.00000
       2480.0000       40.7613       50.5337       394.553       0.00000
       2480.5000       41.0159       50.4528       395.218       0.00000
       2481.0000       40.6707       50.3434       391.819       0.00000
       2481.5000       40.7272       50.7867       393.836       0.00000
       2482.0000       40.4914       50.5910       397.455       0.00000
       2482.5000       40.6189       50.3855       400.612       0.00000
       2483.0000       40.5826       50.3266       398.795       0.00000
       2483.5000       40.9587       50.0645       396.333       0.00000
       2484.0000       40.6756       50.2325       395.851       0.00000
       2484.5000       40.3998       50.4172       395.300       0.00000
       2485.0000       40.5246       50.5144       394.536       0.00000
       2485.5000       40.3224       50.1197       394.429       0.00000
       2486.0000       40.4842       49.9193       394.933       0.00000
       2486.5000       40.7611       50.6060       398.548       0.00000
       2487.0000       40.6369       50.7096       394.887       0.00000
       2487.5000       40.6520       50.7837       396.672       0.00000
       2488.0000       40.1914       50.8164       394.083       0.00000
       2488.5000       40.6065       50.8598       395.327       0.00000
       2489.0000       40.3120       50.5439       394.209       0.00000
       2489.5000       40.3058       50.4047       396.598       0.00000
       2490.0000       40.1326       49.9638       395.030       0.00000
       2490.5000       40.0341       50.1307       389.546       0.00000
       2491.0000       40.4242       50.0513       395.441       0.00000
       2491.5000       40.3107       49.8957       396.674       0.00000
       2492.0000       40.5305       50.1131       395.534       0.00000
       2492.5000       40.5974       50.1715       395.837       0.00000
       2493.0000       40.4506       50.7225       395.718       0.00000
       2493.5000       40.5627       50.3624       394.595       0.00000
       2494.0000       40.1905       50.2759       393.293       0.00000
       2494.5000       40.0036       50.1778       394.948       0.00000
       2495.0000       40.1044       50.1263       394.609       0.00000
       2495.5000       40.1268       50.7011       395.126       0.00000
       2496.0000       40.1795       50.2354       396.530       0.00000
       2496.5000       39.7715       49.8810       392.274       0.00000
       2497.0000       39.6952       49.9294       392.914       0.00000
       2497.5000       39.7781       49.9999       391.515       0.00000
       2498.0000       40.0112       50.3368       390.696       0.00000
       2498.5000       39.7076       50.2531       392.336       0.00000
       2499.0000       39.9797       49.8851       390.439       0.00000
       2499.5000       40.1759       49.8709       389.516       0.00000
       2500.0000       40.3000       50.0441       393.017       0.00000
       2500.5000       40.1345       49.8824       387.615       0.00000
       2501.0000       40.0721       49.9726       391.780       0.00000
       2501.5000       40.1659       49.7702       389.045       0.00000
       2502.0000       39.6821       50.1775       392.802       0.00000
       2502.5000       39.8629       49.7353       393.623       0.00000
       2503.0000       40.1553       50.3912       393.191       0.00000
       2503.5000       39.9408       50.2072       390.537       0.00000
       2504.0000       40.0115       50.3383       393.691       0.00000
       2504.5000       40.2618       50.2644       392.300       0.00000
       2505.0000       40.1086       49.9588       389.081       0.00000
       2505.5000       39.9708       50.1846       389.668       0.00000
       2506.0000       40.3299       49.8645       393.426       0.00000
       2506.5000       40.0429       49.8562       391.257       0.00000
       2507.0000       40.2875       50.3380       388.170       0.00000
       2507.5000       40.4113       50.6121       394.205       0.00000
       2508.0000       39.8901       50.2962       397.469       0.00000
       2508.5000       39.7242       49.7057       392.543       0.00000
       2509.0000       40.2145       50.1355       391.359       0.00000
       2509.5000       40.0459       50.6691       390.942       0.00000
       2510.0000       40.3806       49.7420       390.145       0.00000
       2510.5000       40.1653       50.0939       389.173       0.00000
       2511.0000       39.8100       49.7767       388.504       0.00000
       2511.5000       39.8731       49.8316       388.374       0.00000
       2512.0000       39.3801       49.9169       389.802       0.00000
       2512.5000       39.6731       50.0385       388.385       0.00000
       2513.0000       39.6372       49.3481       385.914       0.00000
       2513.5000       39.8653       49.7184       388.829       0.00000
       2514.0000       39.5433       49.6005       388.660       0.00000
       2514.5000       39.7361       49.4891       388.271       0.00000
       2515.0000       39.6203       49.2851       389.420       0.00000
       2515.5000       39.6086       49.5883       386.332       0.00000
       2516.0000       39.7838       49.4263       386.530       0.00000
       2516.5000       39.4273       49.8348       385.442       0.00000
       2517.0000       39.3386       49.3257       384.538       0.00000
       2517.5000       39.2954       49.3463       385.736       0.00000
       2518.0000       39.6534       49.6414       384.433       0.00000
       2518.5000       39.2086       49.5489       385.714       0.00000
       2519.0000       39.7582       49.5011       387.663       0.00000
       2519.5000       39.6086       49.5079       385.953       0.00000
       2520.0000       39.3504       49.2884       387.474       0.00000
       2520.5000       39.2587       49.1589       388.056       0.00000
       2521.0000       39.4343       49.2428       383.880       0.00000
       2521.5000       39.2815       49.5040       382.691       0.00000
       2522.0000       39.1073       49.1786       381.365       0.00000
       2522.5000       39.0248       49.2865       382.118       0.00000
       2523.0000       38.9088       49.1191       384.847       0.00000
       2523.5000       38.6786       48.9929       379.677       0.00000
       2524.0000       39.1498       49.0991       383.152       0.00000
       2524.5000       39.5517       49.1865       385.006       0.00000
       2525.0000       39.3111       49.3665       383.502       0.00000
       2525.5000       39.1957       49.3036       382.660       0.00000
       2526.0000       39.3785       48.8811       383.307       0.00000
       2526.5000       39.1484       49.3326       383.686       0.00000
       2527.0000       38.6931       48.7589       378.201       0.00000
       2527.5000       38.8740       48.8690       378.413       0.00000
       2528.0000       39.4460       48.6935       383.686       0.00000
       2528.5000       38.7825       48.7854       382.258       0.00000
       2529.0000       39.1145       49.0371       383.059       0.00000
       2529.5000       39.1655       49.0807       379.386       0.00000
       2530.0000       39.4241       48.7710       381.926       0.00000
       2530.5000       38.8106       49.0446       382.424       0.00000
       2531.0000       38.7624       48.7077       383.123       0.00000
       2531.5000       39.3912       49.0464       383.748       0.00000
       2532.0000       39.2130       48.9090       382.230       0.00000
       2532.5000       39.3144       49.5098       382.343       0.00000
       2533.0000       39.0804       49.3987       382.688       0.00000
       2533.5000       38.6368       48.9656       382.432       0.00000
       2534.0000       38.5697       48.6993       380.105       0.00000
       2534.5000       38.7136       49.0689       380.993       0.00000
       2535.0000       39.0171       48.7720       381.628       0.00000
       2535.5000       38.7078       48.6635       376.371       0.00000
       2536.0000       38.5439       48.6872       376.760       0.00000
       2536.5000       38.9193       48.8377       379.323       0.00000
       2537.0000       38.7386       48.8618       379.967       0.00000
       2537.5000       38.5817       48.6403       378.258       0.00000
       2538.0000       38.9303       48.6604       374.682       0.00000
       2538.5000       39.1884       48.6526       376.937       0.00000
       2539.0000       38.7817       48.8749       377.693       0.00000
       2539.5000       38.9046       48.7868       377.943       0.00000
       2540.0000       38.2142       48.6555       375.824       0.00000
       2540.5000       38.7355       48.9351       374.325       0.00000
       2541.0000       38.6627       49.0310       377.742       0.00000
       2541.5000       38.1155       48.6096       378.128       0.00000
       2542.0000       38.0809       48.5635       377.026       0.00000
       2542.5000       38.3279       48.8137       380.638       0.00000
       2543.0000       38.3590       48.5742       382.632       0.00000
       2543.5000       38.6867       48.0145       375.771       0.00000
       2544.0000       38.6876       48.5894       376.552       0.00000
       2544.5000       38.2722       48.6125       376.218       0.00000
       2545.0000       38.6777       48.9048       377.238       0.00000
       2545.5000       38.7190       48.6080       378.651       0.00000
       2546.0000       38.6492       48.6711       379.447       0.00000
       2546.5000       38.2434       48.5240       375.566       0.00000
       2547.0000       38.0196       48.1629       372.805       0.00000
       2547.5000       38.0782       47.9726       374.683       0.00000
       2548.0000       38.1591       48.2090       375.303       0.00000
       2548.5000       38.0645       47.9577       371.388       0.00000
       2549.0000       38.2145       48.2441       374.423       0.00000
       2549.5000       38.4076       48.1912       374.336       0.00000
       2550.0000       38.2396       48.2716       375.238       0.00000
       2550.5000       38.3684       48.1811       373.415       0.00000
       2551.0000       38.2548       48.0110       374.015       0.00000
       2551.5000       38.5941       48.2313       372.711       0.00000
       2552.0000       38.4803       48.4023       374.423       0.00000
       2552.5000       37.9419       48.2922       373.237       0.00000
       2553.0000       37.9202       48.3003       369.515       0.00000
       2553.5000       38.2363       47.8472       370.501       0.00000
       2554.0000       37.8460       47.9375       370.548       0.00000
       2554.5000       37.7710       48.1716       372.635       0.00000
       2555.0000       37.9590       48.0933       374.005       0.00000
       2555.5000       37.9023       47.8286       372.410       0.00000
       2556.0000       37.8339       47.7748       368.922       0.00000
       2556.5000       37.5313       47.8844       368.477       0.00000
       2557.0000       37.8058       47.4111       368.253       0.00000
       2557.5000       38.0370       47.8019       369.636       0.00000
       2558.0000       37.6862       47.5904       371.279       0.00000
       2558.5000       37.4630       47.4105       367.932       0.00000
       2559.0000       37.6967       47.3052       367.172       0.00000
       2559.5000       37.9880       47.8949       367.990       0.00000
       2560.0000       37.8279       47.7572       369.422       0.00000
       2560.5000       37.8989       47.6529       367.637       0.00000
       2561.0000       37.7203       47.3545       368.080       0.00000
       2561.5000       37.6123       47.3927       366.903       0.00000
       2562.0000       37.5313       47.4307       367.840       0.00000
       2562.5000       37.4435       47.4053       364.112       0.00000
       2563.0000       37.6541       47.3420       363.514       0.00000
       2563.5000       37.8589       47.7417       369.492       0.00000
       2564.0000       37.6788       47.7201       368.952       0.00000
       2564.5000       37.7030       47.5927       371.291       0.00000
       2565.0000       37.7495       47.0088       366.236       0.00000
       2565.5000       37.4171       47.1240       367.263       0.00000
       2566.0000       37.4418       47.3102       362.919       0.00000
       2566.5000       37.5895       47.5079       365.055       0.00000
       2567.0000       37.9940       47.3743       368.269       0.00000
       2567.5000       37.9351       47.1983       366.586       0.00000
       2568.0000       37.6653       47.4597       366.991       0.00000
       2568.5000       37.4665       47.6429       368.606       0.00000
       2569.0000       37.4828       47.3967       364.112       0.00000
       2569.5000       37.5687       47.4986       364.824       0.00000
       2570.0000       37.5449       47.4644       365.835       0.00000
       2570.5000       37.2872       46.8448       363.778       0.00000
       2571.0000       37.5962       47.2518       366.606       0.00000
       2571.5000       37.4348       47.3511       362.414       0.00000
       2572.0000       37.3475       47.0608       364.148       0.00000
       2572.5000       37.1616       46.8953       359.574       0.00000
       2573.0000       37.2136       46.9504       360.938       0.00000
       2573.5000       37.1994       46.9243       362.157       0.00000
       2574.0000       37.0006       46.7475       361.177       0.00000
       2574.5000       37.1450       46.4376       361.003       0.00000
       2575.0000       37.2320       46.6988       358.810       0.00000
       2575.5000       37.2079       46.8683       360.546       0.00000
       2576.0000       36.9764       46.6345       362.274       0.00000
       2576.5000       36.6838       46.4630       360.239       0.00000
       2577.0000       36.8232       47.1033       361.104       0.00000
       2577.5000       37.1907       46.7092       361.218       0.00000
       2578.0000       36.8396       46.3064       358.839       0.00000
       2578.5000       36.8988       46.4431       359.023       0.00000
       2579.0000       36.8175       47.1252       360.315       0.00000
       2579.5000       36.9510       46.5966       360.626       0.00000
       2580.0000       36.6621       46.5241       356.764       0.00000
       2580.5000       36.8402       46.7915       359.162       0.00000
       2581.0000       37.1642       47.1275       358.174       0.00000
       2581.5000       36.9585       46.3248       358.697       0.00000
       2582.0000       36.6419       46.3628       358.553       0.00000
       2582.5000       36.7445       46.0454       356.997       0.00000
       2583.0000       36.5413       46.2089       359.830       0.00000
       2583.5000       37.1383       46.2878       360.067       0.00000
       2584.0000       36.9717       46.1932       360.808       0.00000
       2584.5000       36.6051       46.2713       361.092       0.00000
       2585.0000       36.5989       45.9697       356.989       0.00000
       2585.5000       36.5003       46.0679       355.206       0.00000
       2586.0000       36.4682       45.9767       354.701       0.00000
       2586.5000       36.1598       46.2946       357.259       0.00000
       2587.0000       35.9160       46.3007       357.272       0.00000
       2587.5000       36.2816       46.0275       354.176       0.00000
       2588.0000       36.5871       46.0178       353.320       0.00000
       2588.5000       36.4174       45.7210       355.531       0.00000
       2589.0000       36.6466       46.0965       355.751       0.00000
       2589.5000       36.3759       45.9554       355.308       0.00000
       2590.0000       36.1761       46.0448       357.940       0.00000
       2590.5000       36.5273       46.1871       357.080       0.00000
       2591.0000       36.6537       45.8338       357.517       0.00000
       2591.5000       36.5202       46.1230       357.623       0.00000
       2592.0000       36.2643       46.2892       360.324       0.00000
       2592.5000       36.3767       45.9895       356.158       0.00000
       2593.0000       36.6772       45.9718       357.771       0.00000
       2593.5000       36.6637       45.7968       356.650       0.00000
       2594.0000       36.3489       45.8860       354.307       0.00000
       2594.5000       36.4723       46.0000       355.503       0.00000
       2595.0000       36.4687       45.6385       356.659       0.00000
       2595.5000       36.4131       45.3267       355.262       0.00000
       2596.0000       36.3115       45.4353       352.316       0.00000
       2596.5000       36.3216       45.4425       353.216       0.00000
       2597.0000       36.2915       45.7741       352.759       0.00000
       2597.5000       36.4807       46.1103       354.277       0.00000
       2598.0000       36.2407       45.7923       351.123       0.00000
       2598.5000       35.9548       45.3833       349.479       0.00000
       2599.0000       36.3354       45.5605       349.743       0.00000
       2599.5000       36.2109       45.5222       349.923       0.00000
       2600.0000       36.0695       45.4630       349.725       0.00000
       2600.5000       35.9933       45.2806       348.037       0.00000
       2601.0000       35.9070       45.2455       347.687       0.00000
       2601.5000       36.0492       45.4932       349.746       0.00000
       2602.0000       36.0152       45.6258       349.724       0.00000
       2602.5000       35.8816       45.4943       347.451       0.00000
       2603.0000       36.2446       45.6894       351.825       0.00000
       2603.5000       36.2455       45.5104       354.551       0.00000
       2604.0000       36.0497       45.4765       352.786       0.00000
       2604.5000       35.9764       45.6078       352.053       0.00000
       2605.0000       36.3266       45.8259       353.024       0.00000
       2605.5000       35.8824       45.9223       352.368       0.00000
       2606.0000       35.8861       45.5437       349.018       0.00000
       2606.5000       36.0948       45.5127       349.290       0.00000
       2607.0000       35.9899       45.6323       351.509       0.00000
       2607.5000       36.0410       45.6816       349.341       0.00000
       2608.0000       35.8914       45.4743       351.886       0.00000
       2608.5000       36.2379       45.5131       352.487       0.00000
       2609.0000       36.1937       45.7081       352.828       0.00000
       2609.5000       36.2971       45.8871       350.133       0.00000
       2610.0000       36.2326       45.5453       351.401       0.00000
       2610.5000       36.2801       45.3783       349.664       0.00000
       2611.0000       36.3446       46.0485       352.470       0.00000
       2611.5000       36.3583       45.8015       350.828       0.00000
       2612.0000       36.0773       45.8571       350.584       0.00000
       2612.5000       36.3468       46.2135       352.318       0.00000
       2613.0000       36.3397       45.7772       352.680       0.00000
       2613.5000       36.1592       45.7172       353.060       0.00000
       2614.0000       36.4036       45.9513       353.249       0.00000
       2614.5000       36.4025       45.9182       354.027       0.00000
       2615.0000       36.6642       45.2628       353.634       0.00000
       2615.5000       36.4208       45.9472       354.098       0.00000
       2616.0000       36.0006       45.9187       352.506       0.00000
       2616.5000       36.1250       45.8583       352.918       0.00000
       2617.0000       36.0443       45.6388       353.455       0.00000
       2617.5000       36.5642       45.5576       351.585       0.00000
       2618.0000       36.3188       45.3805       353.238       0.00000
       2618.5000       36.4969       45.4430       349.270       0.00000
       2619.0000       36.3130       45.2793       350.386       0.00000
       2619.5000       36.0946       45.2968       351.043       0.00000
       2620.0000       35.9682       45.8869       351.618       0.00000
       2620.5000       36.2212       46.1620       346.829       0.00000
       2621.0000       36.3256       45.6863       346.034       0.00000
       2621.5000       35.9764       45.3532       347.674       0.00000
       2622.0000       36.3207       45.3550       351.142       0.00000
       2622.5000       36.0878       45.4512       350.800       0.00000
       2623.0000       35.7352       45.2468       350.727       0.00000
       2623.5000       35.8606       45.5570       352.047       0.00000
       2624.0000       36.1283       45.2447       352.777       0.00000
       2624.5000       36.0747       45.6634       352.257       0.00000
       2625.0000       36.1111       45.5853       348.229       0.00000
       2625.5000       36.2848       45.5526       347.008       0.00000
       2626.0000       36.4287       45.8464       352.675       0.00000
       2626.5000       36.0759       45.6644       350.639       0.00000
       2627.0000       35.9001       45.4168       348.344       0.00000
       2627.5000       36.1722       45.7440       349.004       0.00000
       2628.0000       36.3289       45.3231       349.436       0.00000
       2628.5000       36.0255       45.7715       349.974       0.00000
       2629.0000       36.0073       45.2170       348.367       0.00000
       2629.5000       36.0651       44.9884       348.053       0.00000
       2630.0000       35.7633       45.2345       349.370       0.00000
       2630.5000       35.7211       45.1687       349.997       0.00000
       2631.0000       35.6752       45.0014       344.724       0.00000
       2631.5000       35.5193       45.0410       347.310       0.00000
       2632.0000       35.4583       44.9839       345.303       0.00000
       2632.5000       35.7061       45.2367       342.812       0.00000
       2633.0000       35.4011       45.1042       342.431       0.00000
       2633.5000       35.1632       44.4160       340.759       0.00000
       2634.0000       35.4922       44.6326       343.216       0.00000
       2634.5000       35.3142       44.7365       343.111       0.00000
       2635.0000       35.2450       44.5762       339.560       0.00000
       2635.5000       35.2060       44.5939       338.352       0.00000
       2636.0000       35.1783       44.3941       336.821       0.00000
       2636.5000       35.0747       44.5437       338.717       0.00000
       2637.0000       35.3140       44.3293       339.181       0.00000
       2637.5000       35.1549       44.3290       338.559       0.00000
       2638.0000       35.0895       44.2366       338.558       0.00000
       2638.5000       34.8574       43.9579       336.038       0.00000
       2639.0000       34.8242       43.9261       335.861       0.00000
       2639.5000       35.0426       44.0205       336.505       0.00000
       2640.0000       34.5729       43.7150       337.256       0.00000
       2640.5000       34.3528       44.0258       335.239       0.00000
       2641.0000       34.3166       44.1346       333.843       0.00000
       2641.5000       34.3940       43.7752       330.919       0.00000
       2642.0000       34.3068       43.6145       331.623       0.00000
       2642.5000       34.5641       43.5725       331.226       0.00000
       2643.0000       34.5164       43.7118       331.888       0.00000
       2643.5000       34.5029       43.4787       329.712       0.00000
       2644.0000       34.4496       43.2589       328.306       0.00000
       2644.5000       34.4513       43.4244       328.826       0.00000
       2645.0000       34.3475       43.1673       331.518       0.00000
       2645.5000       34.3822       43.3081       330.921       0.00000
       2646.0000       34.1879       43.1184       329.135       0.00000
       2646.5000       34.0178       43.2136       327.437       0.00000
       2647.0000       34.0109       42.9726       326.136       0.00000
       2647.5000       34.0875       42.9568       325.847       0.00000
       2648.0000       33.6965       43.0363       325.256       0.00000
       2648.5000       33.9111       43.2538       327.163       0.00000
       2649.0000       33.6669       42.8406       326.262       0.00000
       2649.5000       33.7261       42.8885       328.846       0.00000
       2650.0000       33.9066       42.8593       326.595       0.00000
       2650.5000       33.7280       42.6790       322.682       0.00000
       2651.0000       33.8154       42.7165       320.138       0.00000
       2651.5000       33.6603       42.8630       322.428       0.00000
       2652.0000       33.7266       42.7620       323.896       0.00000
       2652.5000       33.5661       42.7766       320.182       0.00000
       2653.0000       33.2716       42.5833       319.911       0.00000
       2653.5000       33.2466       42.3654       318.385       0.00000
       2654.0000       33.2941       42.4232       320.895       0.00000
       2654.5000       33.4259       42.4037       322.668       0.00000
       2655.0000       33.6440       42.5510       323.809       0.00000
       2655.5000       33.6502       42.5906       320.842       0.00000
       2656.0000       33.5365       42.4204       320.245       0.00000
       2656.5000       33.4896       42.1857       319.673       0.00000
       2657.0000       33.3331       42.5949       317.920       0.00000
       2657.5000       33.4824       42.4488       320.545       0.00000
       2658.0000       33.7269       42.5996       321.546       0.00000
       2658.5000       33.6889       42.5245       321.431       0.00000
       2659.0000       33.2531       42.6116       319.932       0.00000
       2659.5000       33.0184       42.5935       320.289       0.00000
       2660.0000       33.2219       42.5459       321.693       0.00000
       2660.5000       33.3947       42.6430       321.579       0.00000
       2661.0000       33.5308       43.0096       322.400       0.00000
       2661.5000       33.6726       42.5008       322.390       0.00000
       2662.0000       33.4982       42.7789       323.982       0.00000
       2662.5000       33.4550       42.6807       323.108       0.00000
       2663.0000       33.6760       42.4261       321.888       0.00000
       2663.5000       33.4800       42.4663       319.791       0.00000
       2664.0000       33.2150       42.3963       321.714       0.00000
       2664.5000       33.6671       42.5545       323.526       0.00000
       2665.0000       33.5649       42.9971       322.624       0.00000
       2665.5000       33.5806       42.7130       323.430       0.00000
       2666.0000       33.7661       42.7921       322.578       0.00000
       2666.5000       33.7808       43.0157       323.213       0.00000
       2667.0000       33.7258       42.9753       323.780       0.00000
       2667.5000       33.7888       42.9944       325.148       0.00000
       2668.0000       33.7626       42.6408       323.448       0.00000
       2668.5000       33.8150       43.1101       323.498       0.00000
       2669.0000       33.7100       43.0550       324.612       0.00000
       2669.5000       33.6164       43.0544       324.208       0.00000
       2670.0000       33.8142       42.9089       322.539       0.00000
       2670.5000       33.9415       43.1714       324.525       0.00000
       2671.0000       34.0409       43.0384       324.458       0.00000
       2671.5000       33.7764       42.8895       323.895       0.00000
       2672.0000       33.8937       42.7128       324.378       0.00000
       2672.5000       34.1094       43.0980       324.125       0.00000
       2673.0000       33.8607       43.1088       324.842       0.00000
       2673.5000       33.8520       43.1261       326.300       0.00000
       2674.0000       33.6820       42.9215       325.182       0.00000
       2674.5000       33.9362       43.1241       322.854       0.00000
       2675.0000       33.8603       42.7938       323.532       0.00000
       2675.5000       33.8144       42.7111       323.084       0.00000
       2676.0000       33.8450       42.7314       323.384       0.00000
       2676.5000       33.8770       43.2385       324.892       0.00000
       2677.0000       33.7126       42.7956       321.667       0.00000
       2677.5000       33.5660       42.7974       321.669       0.00000
       2678.0000       33.6459       42.9924       322.262       0.00000
       2678.5000       33.5277       42.8016       322.753       0.00000
       2679.0000       33.4150       42.4934       322.301       0.00000
       2679.5000       33.4995       42.6047       322.512       0.00000
       2680.0000       33.6588       42.5564       319.374       0.00000
       2680.5000       33.5005       42.4941       321.203       0.00000
       2681.0000       33.4740       42.5776       319.864       0.00000
       2681.5000       33.2805       42.5839       320.384       0.00000
       2682.0000       33.2737       42.7281       322.028       0.00000
       2682.5000       33.5144       42.6565       321.128       0.00000
       2683.0000       33.3131       42.3042       321.514       0.00000
       2683.5000       33.4586       42.4931       321.890       0.00000
       2684.0000       33.4594       42.6770       320.329       0.00000
       2684.5000       33.4476       42.5780       320.643       0.00000
       2685.0000       33.3875       42.6658       322.894       0.00000
       2685.5000       33.3767       42.4031       323.143       0.00000
       2686.0000       33.4910       42.5899       324.761       0.00000
       2686.5000       33.3683       42.8758       321.992       0.00000
       2687.0000       33.3499       42.9520       320.297       0.00000
       2687.5000       33.2229       42.7466       320.901       0.00000
       2688.0000       33.3742       42.7332       322.054       0.00000
       2688.5000       33.2664       42.6760       320.777       0.00000
       2689.0000       33.3716       42.7772       321.709       0.00000
       2689.5000       33.5153       42.6527       320.111       0.00000
       2690.0000       33.5274       42.4436       320.883       0.00000
       2690.5000       33.6814       42.6268       323.343       0.00000
       2691.0000       33.5702       42.5118       321.586       0.00000
       2691.5000       33.7256       42.8954       324.377       0.00000
       2692.0000       33.2500       42.6866       320.915       0.00000
       2692.5000       33.5328       42.7792       323.902       0.00000
       2693.0000       33.7016       42.5603       323.635       0.00000
       2693.5000       33.4955       42.6879       323.112       0.00000
       2694.0000       33.2519       42.8515       323.408       0.00000
       2694.5000       33.4454       42.6355       323.456       0.00000
       2695.0000       33.7471       43.1463       326.222       0.00000
       2695.5000       33.8328       43.1542       322.255       0.00000
       2696.0000       33.3834       42.8746       322.101       0.00000
       2696.5000       33.7367       42.7340       325.386       0.00000
       2697.0000       33.7534       42.9682       323.793       0.00000
       2697.5000       33.5170       43.0094       320.718       0.00000
       2698.0000       33.5836       42.5403       320.118       0.00000
       2698.5000       33.7045       42.8897       321.705       0.00000
       2699.0000       33.7350       43.0003       321.062       0.00000
       2699.5000       33.5501       43.1914       322.494       0.00000
       2700.0000       33.7779       43.3618       322.262       0.00000
       2700.5000       33.5053       43.3031       325.117       0.00000
       2701.0000       33.3130       43.2892       322.789       0.00000
       2701.5000       33.4447       43.1975       324.759       0.00000
       2702.0000       33.0962       42.8291       320.605       0.00000
       2702.5000       33.4679       42.9966       320.769       0.00000
       2703.0000       33.6964       43.0605       324.666       0.00000
       2703.5000       33.8331       43.3454       323.558       0.00000
       2704.0000       33.7852       43.5859       323.962       0.00000
       2704.5000       33.8210       43.3503       325.795       0.00000
       2705.0000       33.8197       43.3039       324.940       0.00000
       2705.5000       33.9694       43.6098       324.778       0.00000
       2706.0000       33.7672       43.5499       325.581       0.00000
       2706.5000       33.6532       43.6085       326.877       0.00000
       2707.0000       33.6495       43.4602       324.380       0.00000
       2707.5000       33.6929       43.6007       325.219       0.00000
       2708.0000       33.6856       43.5710       326.081       0.00000
       2708.5000       33.7938       43.7399       326.876       0.00000
       2709.0000       33.8603       43.8287       325.474       0.00000
       2709.5000       33.9830       43.7403       328.122       0.00000
       2710.0000       34.0334       43.7521       327.633       0.00000
       2710.5000       34.2291       44.1146       329.482       0.00000
       2711.0000       34.2209       43.7983       327.788       0.00000
       2711.5000       34.2087       43.7242       327.461       0.00000
       2712.0000       34.2805       44.2477       329.859       0.00000
       2712.5000       34.1657       44.3274       330.583       0.00000
       2713.0000       34.2058       44.0776       326.064       0.00000
       2713.5000       34.4223       44.2962       327.369       0.00000
       2714.0000       34.3038       44.2534       327.859       0.00000
       2714.5000       34.3604       44.2104       328.484       0.00000
       2715.0000       34.3198       44.4713       329.335       0.00000
       2715.5000       34.2079       44.4844       330.770       0.00000
       2716.0000       34.4659       44.4636       330.820       0.00000
       2716.5000       34.2965       44.3892       331.778       0.00000
       2717.0000       34.1921       44.4693       330.921       0.00000
       2717.5000       34.3760       44.3337       329.137       0.00000
       2718.0000       34.4411       44.3977       330.385       0.00000
       2718.5000       34.7100       44.4917       333.207       0.00000
       2719.0000       34.7182       44.8003       332.733       0.00000
       2719.5000       34.5275       44.9306       330.127       0.00000
       2720.0000       34.3507       45.0297       331.446       0.00000
       2720.5000       34.4415       44.9651       334.801       0.00000
       2721.0000       34.4482       45.0079       333.463       0.00000
       2721.5000       34.6033       44.6138       332.421       0.00000
       2722.0000       34.7514       44.3681       332.671       0.00000
       2722.5000       34.4292       44.5868       331.643       0.00000
       2723.0000       34.5614       44.5679       332.648       0.00000
       2723.5000       34.6942       44.6568       333.123       0.00000
       2724.0000       34.4705       44.7822       333.046       0.00000
       2724.5000       34.5846       45.0877       335.324       0.00000
       2725.0000       34.5637       45.0827       333.343       0.00000
       2725.5000       34.6604       44.7429       334.377       0.00000
       2726.0000       34.6862       45.1393       334.947       0.00000
       2726.5000       34.7692       45.1269       336.423       0.00000
       2727.0000       34.8107       45.2193       335.180       0.00000
       2727.5000       34.8948       45.2406       338.116       0.00000
       2728.0000       34.8685       45.1279       338.490       0.00000
       2728.5000       34.8168       45.2590       338.588       0.00000
       2729.0000       34.6679       45.0922       333.822       0.00000
       2729.5000       34.5958       45.3598       338.630       6.67878
       2730.0000       34.7670       45.6154       339.216       8.87755
       2730.5000       35.0009       45.7315       339.798       10.8020
       2731.0000       35.0744       45.5866       337.211       7.68206
       2731.5000       34.9949       45.5317       336.064       8.05564
       2732.0000       34.9114       45.6273       338.098       7.38946
       2732.5000       34.9864       45.2774       336.167       9.79415
       2733.0000       34.8789       45.4301       336.969       10.7992
       2733.5000       35.1554       45.3592       338.932       10.0660
       2734.0000       35.2337       45.6773       338.890       9.76248
       2734.5000       35.2442       46.0311       339.700       17.4345
       2735.0000       35.3222       46.0417       338.293       19.0231
       2735.5000       34.9383       45.3931       338.661       10.5291
       2736.0000       34.8862       45.4040       338.966       6.85766
       2736.5000       34.8093       45.7078       336.766       9.54670
       2737.0000       35.0465       45.8605       335.155       10.3932
       2737.5000       35.2575       45.6438       336.500       10.7406
       2738.0000       35.0569       45.6968       337.139       12.4707
       2738.5000       34.8788       45.4323       338.879       13.1640
       2739.0000       34.7658       45.5590       337.812       13.5077
       2739.5000       35.1229       45.7677       338.316       11.5083
       2740.0000       35.2291       46.0453       339.214       12.7747
       2740.5000       35.2759       45.9145       339.549       11.5004
       2741.0000       35.2714       45.8521       339.324       11.2229
       2741.5000       35.1653       45.8658       339.571       10.1855
       2742.0000       35.3053       45.7378       337.985       10.2236
       2742.5000       35.4941       45.9440       338.962       10.2732
       2743.0000       35.4274       46.3376       342.647       10.4119
       2743.5000       35.5135       46.0702       341.139       10.8501
       2744.0000       35.5982       46.0375       342.240       10.3603
       2744.5000       35.3391       46.1457       341.189       10.6714
       2745.0000       35.4334       46.5226       340.721       10.7965
       2745.5000       35.2906       46.3704       340.089       11.1796
       2746.0000       35.3221       46.3598       339.352       10.7759
       2746.5000       35.2634       46.2377       340.804       11.6787
       2747.0000       35.1872       46.1915       340.711       11.2265
       2747.5000       35.1962       46.5601       340.137       12.2223
       2748.0000       35.2725       46.4021       341.292       13.1718
       2748.5000       35.3180       46.2954       343.830       13.3356
       2749.0000       35.4521       46.5090       344.980       12.7318
       2749.5000       35.6160       46.5756       344.363       12.9163
       2750.0000       35.5345       46.5605       343.415       12.8599
       2750.5000       35.5253       46.6638       344.236       12.6051
       2751.0000       35.6892       46.5253       343.269       13.5586
       2751.5000       35.3385       46.7757       342.299       12.6257
       2752.0000       35.3718       46.6649       342.722       13.4960
       2752.5000       35.6293       46.5076       343.430       11.8114
       2753.0000       35.7652       46.8656       346.882       11.5676
       2753.5000       35.9447       47.1945       347.083       12.1787
       2754.0000       35.9196       46.8718       346.342       13.9626
       2754.5000       35.8829       46.9734       346.332       12.3439
       2755.0000       35.6230       46.9304       346.225       12.0217
       2755.5000       35.9329       46.9386       345.976       12.7547
       2756.0000       35.8049       46.9010       344.687       11.9222
       2756.5000       35.7553       46.8848       343.482       13.2421
       2757.0000       35.7990       46.6465       343.521       13.0238
       2757.5000       35.9809       46.8401       344.365       12.4465
       2758.0000       35.8009       46.9900       343.128       12.2340
       2758.5000       35.7688       46.7715       349.118       12.9730
       2759.0000       35.6552       46.9626       345.630       13.2776
       2759.5000       35.7082       46.9913       346.191       12.0606
       2760.0000       35.8875       46.9755       346.476       12.1099
       2760.5000       35.5417       47.1806       347.254       11.8900
       2761.0000       35.7936       47.3187       348.770       12.5015
       2761.5000       35.7971       47.1913       345.879       12.3574
       2762.0000       35.9352       46.8792       346.521       12.5847
       2762.5000       35.7224       46.6922       345.366       12.9716
       2763.0000       35.5649       46.9783       346.420       12.9573
       2763.5000       35.9106       47.1946       348.571       12.9773
       2764.0000       35.5488       47.2670       348.493       13.7121
       2764.5000       35.6432       47.0775       348.942       13.9682
       2765.0000       35.7423       47.3241       348.812       13.1096
       2765.5000       35.7682       47.3552       348.100       13.2504
       2766.0000       35.9011       47.4126       348.657       14.0483
       2766.5000       36.0705       47.6748       348.528       13.6810
       2767.0000       35.8489       47.9168       348.191       13.7455
       2767.5000       36.0331       47.7442       348.638       13.3916
       2768.0000       36.1303       47.8360       349.914       13.4454
       2768.5000       36.2889       47.8166       352.003       13.2192
       2769.0000       36.3838       47.9274       350.438       13.9475
       2769.5000       36.2511       48.0225       350.907       13.8437
       2770.0000       36.3069       48.2908       351.323       14.4304
       2770.5000       36.5784       48.5765       352.589       14.8001
       2771.0000       36.4451       48.4421       356.006       14.9869
       2771.5000       36.1334       48.6142       356.028       14.2531
       2772.0000       36.7354       48.8539       358.314       14.2530
       2772.5000       36.6237       48.9949       355.869       13.8943
       2773.0000       36.8796       49.0844       355.026       13.6812
       2773.5000       36.8100       49.0166       358.790       13.6059
       2774.0000       36.8064       49.1485       356.877       13.7123
       2774.5000       37.1100       49.3938       358.761       13.7632
       2775.0000       37.1512       49.3725       358.924       13.7972
       2775.5000       37.2271       49.5543       363.883       13.8012
       2776.0000       37.2124       49.9032       365.186       14.0123
       2776.5000       37.4522       50.3888       365.151       13.8787
       2777.0000       37.7740       50.3410       364.740       13.8436
       2777.5000       37.8641       50.4780       368.383       14.2705
       2778.0000       37.8546       50.6454       369.495       13.9333
       2778.5000       38.4280       50.9744       371.928       14.9221
       2779.0000       38.6522       51.5037       375.174       15.0986
       2779.5000       38.8063       51.4168       374.988       14.5852
       2780.0000       38.7643       51.7903       374.305       14.7719
       2780.5000       39.2566       52.1634       376.399       15.4489
       2781.0000       39.5427       52.3970       380.899       14.9203
       2781.5000       39.6227       53.0941       382.728       14.8989
       2782.0000       39.7381       53.3108       382.952       15.1340
       2782.5000       40.0312       53.5754       386.305       15.2101
       2783.0000       40.3819       53.6267       389.438       15.4563
       2783.5000       40.6586       54.1804       392.293       15.3628
       2784.0000       40.7956       54.8387       395.242       15.4521
       2784.5000       41.1876       55.1256       396.334       16.0410
       2785.0000       41.5226       55.3221       399.486       16.3759
       2785.5000       41.9360       55.7328       404.662       16.2241
       2786.0000       42.1275       56.3570       408.457       16.5467
       2786.5000       42.3605       56.6248       414.476       17.0599
       2787.0000       42.8912       56.9682       414.936       16.9640
       2787.5000       43.5757       57.8819       418.562       16.5809
       2788.0000       43.9874       58.2930       424.549       17.1068
       2788.5000       44.2475       59.0068       429.207       16.8526
       2789.0000       44.8540       59.4197       430.369       17.6116
       2789.5000       45.3311       60.1541       435.067       18.0417
       2790.0000       45.5244       60.6820       440.357       17.4673
       2790.5000       45.9041       61.3229       442.805       17.1212
       2791.0000       46.5539       61.9440       448.370       17.4656
       2791.5000       47.0614       62.6454       453.348       17.7146
       2792.0000       47.4996       63.2914       459.238       18.0917
       2792.5000       47.7546       63.5848       461.785       17.8463
       2793.0000       48.2877       64.4600       466.174       18.0766
       2793.5000       48.7356       65.0041       471.588       18.8396
       2794.0000       49.4160       65.3123       476.130       18.8312
       2794.5000       49.6653       65.9055       478.931       18.9255
       2795.0000       49.7433       66.4529       481.183       18.9849
       2795.5000       49.8898       66.6964       485.277       19.2857
       2796.0000       50.3096       67.2788       491.673       18.6322
       2796.5000       50.7491       67.2596       492.219       18.5765
       2797.0000       50.9055       67.7386       492.641       19.3250
       2797.5000       50.9454       67.8558       492.963       19.3531
       2798.0000       50.9070       68.1027       494.617       18.8302
       2798.5000       50.9986       68.2790       495.125       19.3004
       2799.0000       51.0410       68.3910       497.889       19.5251
       2799.5000       50.9143       68.1726       498.249       20.1053
       2800.0000       51.0374       68.2177       497.017       19.3967
       2800.5000       51.0279       67.9961       494.447       19.1310
       2801.0000       50.8176       67.7737       491.542       18.8692
       2801.5000       50.9698       67.6944       493.019       19.1351
       2802.0000       51.1562       67.7684       491.827       18.8951
       2802.5000       50.7322       67.6817       488.856       19.0569
       2803.0000       50.5671       66.8363       486.177       18.9575
       2803.5000       50.4841       66.8837       486.679       18.8686
       2804.0000       50.1944       66.5602       482.922       18.7598
       2804.5000       49.6086       65.8609       480.619       18.3585
       2805.0000       49.1992       65.3241       477.225       17.9010
       2805.5000       49.2560       64.7875       471.096       17.8002
       2806.0000       48.7274       64.1194       466.133       17.9274
       2806.5000       48.3897       64.1614       465.742       17.6571
       2807.0000       47.7959       63.2849       458.696       17.5389
       2807.5000       47.2345       62.7127       452.223       18.0449
       2808.0000       46.6988       62.0426       448.935       17.7232
       2808.5000       46.2554       61.4057       444.125       17.1703
       2809.0000       45.8852       60.7619       439.473       17.0081
       2809.5000       45.2025       60.2211       434.773       17.3740
       2810.0000       45.0348       59.5012       430.010       16.7181
       2810.5000       44.3972       59.0899       423.832       16.2862
       2811.0000       43.8895       58.5148       421.369       16.2413
       2811.5000       43.2920       57.5133       414.223       15.7179
       2812.0000       42.7149       57.0966       409.865       15.7857
       2812.5000       42.3663       56.8538       406.831       15.5169
       2813.0000       41.9524       56.2564       402.824       15.2097
       2813.5000       41.7177       55.6912       399.705       15.1219
       2814.0000       41.2547       55.0599       396.558       15.0202
       2814.5000       40.7695       54.2811       389.305       14.6096
       2815.0000       40.6065       54.0166       386.649       14.3738
       2815.5000       40.2958       53.5829       384.965       14.5534
       2816.0000       39.9078       53.4779       379.781       15.2921
       2816.5000       39.5170       53.2272       376.462       15.2460
       2817.0000       39.2860       52.4699       372.630       14.2868
       2817.5000       39.0037       52.1280       371.830       14.2032
       2818.0000       38.7095       51.7523       368.221       14.4369
       2818.5000       38.4951       51.2055       367.395       13.9470
       2819.0000       38.2606       50.9956       363.577       14.0807
       2819.5000       38.0227       50.9657       361.955       13.8052
       2820.0000       37.9081       50.6574       357.534       13.7995
       2820.5000       37.5297       50.4085       358.662       14.2209
       2821.0000       37.2567       50.1091       356.777       13.9486
       2821.5000       37.1676       49.9294       356.007       13.8731
       2822.0000       37.1776       49.5824       352.076       13.7551
       2822.5000       37.1590       49.6718       353.852       13.7803
       2823.0000       37.0040       49.4483       351.691       13.4684
       2823.5000       36.6842       49.2295       347.835       13.6162
       2824.0000       36.4896       48.8228       344.085       13.7061
       2824.5000       36.7027       48.7049       346.953       13.5957
       2825.0000       36.4542       48.4731       348.499       13.4881
       2825.5000       35.9774       48.4575       346.255       13.5977
       2826.0000       35.8619       48.0980       344.166       13.3214
       2826.5000       35.9288       48.1913       342.731       13.3390
       2827.0000       36.2314       48.2540       342.950       13.5187
       2827.5000       36.0216       48.0625       344.350       13.4548
       2828.0000       35.8860       48.0376       341.321       13.2629
       2828.5000       35.9708       47.8729       340.670       13.3057
       2829.0000       35.8197       47.7093       341.707       13.5299
       2829.5000       35.5603       47.3922       340.648       13.1812
       2830.0000       35.5109       47.3448       337.910       13.3099
       2830.5000       35.4290       47.2504       336.856       13.4214
       2831.0000       35.3472       47.3069       339.952       13.4910
       2831.5000       35.4436       47.4235       339.080       13.2479
       2832.0000       35.4323       47.3100       336.990       13.4206
       2832.5000       35.5688       47.0499       337.269       12.9306
       2833.0000       35.3510       47.0068       337.738       12.9458
       2833.5000       35.4899       47.1576       336.223       12.9360
       2834.0000       35.2106       46.9005       334.829       13.0393
       2834.5000       34.9251       46.8861       335.113       13.1688
       2835.0000       35.2325       46.7717       333.617       13.1279
       2835.5000       35.5436       46.8797       335.352       13.1954
       2836.0000       35.2097       46.5044       333.206       13.2919
       2836.5000       34.8774       46.2368       332.023       12.5287
       2837.0000       34.9518       46.3233       331.569       12.4947
       2837.5000       34.9524       46.3904       330.837       12.6906
       2838.0000       34.8993       46.3652       331.087       12.6014
       2838.5000       34.7308       46.2945       327.227       12.7340
       2839.0000       34.6741       46.2674       328.976       12.7490
       2839.5000       34.5018       46.0119       329.303       12.7318
       2840.0000       34.4995       45.8727       328.537       12.5416
       2840.5000       34.4734       45.9167       330.187       12.7469
       2841.0000       34.7092       45.9399       328.173       12.7242
       2841.5000       34.5744       45.5110       326.872       12.9037
       2842.0000       34.4970       45.4327       327.120       12.9943
       2842.5000       34.4391       45.6857       326.919       12.9486
       2843.0000       34.3373       45.5477       324.625       12.6813
       2843.5000       34.2312       45.3761       323.068       12.4195
       2844.0000       34.3099       45.2807       323.913       12.3121
       2844.5000       34.5761       45.3637       322.676       12.4297
       2845.0000       34.1695       45.3118       322.999       12.3521
       2845.5000       34.3725       45.3397       323.486       12.5850
       2846.0000       34.5137       45.3854       324.107       12.4622
       2846.5000       34.2434       45.1447       320.033       12.3804
       2847.0000       33.7573       44.7590       318.973       12.3231
       2847.5000       33.6731       44.7234       320.322       11.9560
       2848.0000       33.6236       44.7762       319.737       12.2017
       2848.5000       33.7242       44.6290       316.312       12.6205
       2849.0000       33.5503       44.5286       316.214       12.3269
       2849.5000       33.6120       44.6445       317.991       12.4350
       2850.0000       33.5383       44.7213       317.525       12.5602
       2850.5000       33.4481       44.2170       315.667       12.4462
       2851.0000       33.2407       44.3217       315.605       12.4792
       2851.5000       33.2872       44.3812       314.245       12.3112
       2852.0000       33.1979       44.1995       314.933       12.4524
       2852.5000       33.0681       43.9320       314.076       12.1975
       2853.0000       33.1640       43.8677       314.152       12.1943
       2853.5000       33.1632       43.8874       312.982       12.3886
       2854.0000       33.1706       43.8106       313.157       12.3836
       2854.5000       32.9921       43.7806       311.782       12.1847
       2855.0000       32.8106       43.6224       309.978       12.2558
       2855.5000       32.6093       43.5282       308.181       12.2072
       2856.0000       32.7386       43.1999       307.932       12.0333
       2856.5000       32.8989       43.1467       310.738       12.1690
       2857.0000       33.0157       43.3483       311.399       12.1666
       2857.5000       32.7294       43.4462       310.531       12.2884
       2858.0000       32.6448       43.2963       307.837       12.2231
       2858.5000       32.6076       43.0554       307.739       12.1575
       2859.0000       32.4203       43.2541       306.847       12.4381
       2859.5000       32.7254       43.1275       306.700       12.4034
       2860.0000       32.8698       42.9669       307.134       12.2266
       2860.5000       32.5619       43.0553       304.796       12.1151
       2861.0000       32.5799       43.1541       305.622       12.4777
       2861.5000       32.1592       42.9272       304.260       12.4019
       2862.0000       32.2399       42.6649       303.180       12.1865
       2862.5000       32.4550       42.9690       306.011       12.1208
       2863.0000       32.4548       43.0995       305.482       12.1362
       2863.5000       32.2006       43.1775       302.379       12.1053
       2864.0000       32.1752       42.8816       301.686       11.9234
       2864.5000       32.1298       42.7113       303.082       11.8979
       2865.0000       32.0322       42.7736       301.479       12.1813
       2865.5000       32.0114       42.3875       299.943       12.2112
       2866.0000       31.8191       42.3583       301.946       11.9545
       2866.5000       32.1648       42.6148       302.059       12.0650
       2867.0000       32.2230       42.4739       301.077       12.4493
       2867.5000       31.9806       42.2715       299.061       12.3544
       2868.0000       31.7930       41.8565       296.205       11.8669
       2868.5000       31.8124       42.2499       297.581       12.0809
       2869.0000       31.8222       42.2329       299.848       12.1465
       2869.5000       31.6951       42.1259       298.580       12.1160
       2870.0000       31.5002       41.8978       296.421       11.8930
       2870.5000       31.6392       41.7632       296.931       12.0409
       2871.0000       31.7656       41.9152       297.200       12.1922
       2871.5000       31.7521       41.8088       295.053       12.1777
       2872.0000       31.6478       41.9098       294.651       11.9632
       2872.5000       31.7247       42.1571       295.850       11.9203
       2873.0000       31.6750       41.8340       296.557       11.8926
       2873.5000       31.8471       41.6892       296.407       12.1549
       2874.0000       31.6916       41.7423       296.092       11.9186
       2874.5000       31.4992       41.7525       295.861       11.7054
       2875.0000       31.5792       41.6169       294.997       11.7138
       2875.5000       31.5120       41.4204       294.668       11.6279
       2876.0000       31.5122       41.5054       292.996       11.7944
       2876.5000       31.5669       41.4096       291.832       11.6328
       2877.0000       31.6350       41.3938       291.505       11.5688
       2877.5000       31.4515       41.2411       290.974       11.6237
       2878.0000       31.1232       41.2626       291.364       11.7799
       2878.5000       31.1642       41.0644       293.489       11.7852
       2879.0000       31.1876       41.0720       291.207       11.4289
       2879.5000       31.0091       40.8199       290.193       11.5358
       2880.0000       31.0387       40.9598       290.429       11.4489
       2880.5000       30.9566       40.5414       290.104       11.4975
       2881.0000       30.9106       40.7835       288.133       11.5739
       2881.5000       31.1876       40.9116       288.132       11.4520
       2882.0000       31.1869       40.9647       290.141       11.5311
       2882.5000       30.9241       40.6816       288.675       11.6786
       2883.0000       30.7804       40.4741       290.559       11.5010
       2883.5000       31.0500       40.5126       286.486       11.5274
       2884.0000       30.9525       40.5143       288.377       11.6150
       2884.5000       30.7302       40.4728       286.847       11.5297
       2885.0000       30.7202       40.6199       286.288       11.6330
       2885.5000       30.7673       40.5526       285.958       11.7452
       2886.0000       30.7916       40.5440       286.377       11.6386
       2886.5000       30.7124       40.4578       284.652       11.7441
       2887.0000       30.7298       40.2669       286.211       11.6174
       2887.5000       30.5700       40.5346       286.431       11.4593
       2888.0000       30.4336       40.3278       284.469       11.3976
       2888.5000       30.6641       40.2768       284.638       11.4210
       2889.0000       30.4070       40.0106       281.689       11.5502
       2889.5000       30.2771       39.9481       283.656       11.2917
       2890.0000       30.3070       40.0256       283.110       11.1877
       2890.5000       30.3800       39.6818       281.759       11.1300
       2891.0000       30.5098       39.8461       282.971       11.4263
       2891.5000       30.3602       39.8897       282.137       11.4194
       2892.0000       30.2106       39.9110       280.588       11.5713
       2892.5000       30.3782       40.0951       280.737       11.3729
       2893.0000       30.2253       39.9261       281.809       11.5365
       2893.5000       30.1587       39.5716       279.780       11.3056
       2894.0000       30.1151       39.6151       279.856       11.3345
       2894.5000       30.0868       39.4329       278.997       11.4231
       2895.0000       30.0706       39.4474       279.620       11.2662
       2895.5000       30.2753       39.6417       279.514       11.3489
       2896.0000       30.2219       39.4788       279.703       11.3855
       2896.5000       30.0371       39.5295       278.837       11.3114
       2897.0000       29.8915       39.6077       279.589       11.4762
       2897.5000       29.8950       39.2479       278.032       11.3377
       2898.0000       29.7399       39.4742       277.422       11.5157
       2898.5000       29.7795       39.4750       276.717       11.4505
       2899.0000       29.9853       39.2321       276.344       11.3145
       2899.5000       29.8779       39.2572       278.133       11.3141
       2900.0000       29.8644       39.2996       275.206       11.4056
       2900.5000       29.8031       39.4793       277.124       11.3863
       2901.0000       29.7654       39.2332       276.430       11.3971
       2901.5000       29.8681       38.9304       275.417       11.3048
       2902.0000       29.8279       39.0496       275.670       11.2156
       2902.5000       29.6763       39.0160       275.650       11.0880
       2903.0000       29.7432       39.1206       275.456       11.0120
       2903.5000       29.7147       39.0694       274.240       11.1284
       2904.0000       29.6750       39.2697       274.467       11.2087
       2904.5000       29.6197       39.2964       274.533       11.2554
       2905.0000       29.6571       39.0293       273.938       11.4459
       2905.5000       29.6528       38.9837       273.255       11.4441
       2906.0000       29.3731       38.6113       273.846       11.3404
       2906.5000       29.4436       38.7777       272.868       11.0599
       2907.0000       29.5176       38.8512       272.019       11.0297
       2907.5000       29.4695       38.9263       273.183       11.3507
       2908.0000       29.3607       38.7149       272.520       11.2184
       2908.5000       29.3455       38.6142       272.440       11.1527
       2909.0000       29.3798       38.7827       272.472       11.2582
       2909.5000       29.2888       38.6499       271.775       11.1516
       2910.0000       29.1490       38.6922       272.732       11.0478
       2910.5000       29.2396       38.3848       271.251       10.9324
       2911.0000       29.3693       38.6290       271.482       10.8650
       2911.5000       29.3471       38.7143       270.688       11.0421
       2912.0000       29.2041       38.6752       270.522       11.1978
       2912.5000       29.1542       38.7291       271.344       11.2561
       2913.0000       29.2555       38.6424       269.967       11.0711
       2913.5000       29.2089       38.7544       270.803       11.1486
       2914.0000       29.5590       38.9241       271.580       11.1488
       2914.5000       29.4292       38.8938       273.135       11.4935
       2915.0000       29.5661       38.9473       272.678       11.2361
       2915.5000       29.2663       38.7027       271.495       11.2105
       2916.0000       29.3205       38.5846       272.142       11.2405
       2916.5000       29.4469       38.8540       271.879       11.2704
       2917.0000       29.3704       38.6771       270.778       11.2188
       2917.5000       29.4123       38.6603       270.574       11.2589
       2918.0000       29.4285       38.7312       271.486       11.3829
       2918.5000       29.4494       38.8214       272.408       11.2651
       2919.0000       29.4886       38.9181       271.563       11.3282
       2919.5000       29.4136       39.0082       271.907       11.3578
       2920.0000       29.5743       38.9998       273.248       11.3896
       2920.5000       29.5092       38.9060       273.688       11.3084
       2921.0000       29.7440       39.0319       274.951       11.1322
       2921.5000       29.7094       39.1995       275.426       11.3010
       2922.0000       29.7811       39.2732       276.318       11.4939
       2922.5000       29.8819       39.3590       275.040       11.3939
       2923.0000       29.9280       39.5170       276.098       11.2994
       2923.5000       30.0257       39.4229       275.333       11.4117
       2924.0000       30.2232       39.3114       275.733       11.3478
       2924.5000       30.0987       39.5545       277.085       11.5273
       2925.0000       30.0333       39.5973       277.669       11.5337
       2925.5000       30.1336       39.6359       278.115       11.5872
       2926.0000       30.2143       39.7531       279.928       11.6235
       2926.5000       30.1610       39.8219       280.236       11.5793
       2927.0000       30.0515       39.5650       278.423       11.7338
       2927.5000       30.0367       39.6913       276.657       11.5647
       2928.0000       30.2920       39.6699       279.775       11.4271
       2928.5000       30.6147       39.6198       278.534       11.2752
       2929.0000       30.4459       39.6198       277.157       11.3601
       2929.5000       30.3661       39.6602       277.084       11.3773
       2930.0000       30.2773       39.6114       277.297       11.4372
       2930.5000       30.5001       39.6984       278.183       11.4934
       2931.0000       30.2939       39.7050       279.735       11.4250
       2931.5000       30.3170       39.5179       279.608       11.2843
       2932.0000       30.3159       39.7707       278.549       11.4355
       2932.5000       30.4243       39.7352       279.912       11.6331
       2933.0000       30.3834       39.7388       280.154       11.7759
       2933.5000       30.2708       39.6856       278.870       11.7233
       2934.0000       30.3736       40.0328       279.782       11.6330
       2934.5000       30.3538       39.7099       278.501       11.5742
       2935.0000       30.2885       39.8675       279.385       11.5873
       2935.5000       30.2177       39.8036       278.821       11.7161
       2936.0000       30.4328       39.9219       279.395       11.7070
       2936.5000       30.4611       39.9184       280.677       11.6533
       2937.0000       30.5313       39.8001       279.408       11.5995
       2937.5000       30.4349       39.7085       278.128       11.6978
       2938.0000       30.3214       39.7490       280.221       11.5124
       2938.5000       30.4451       39.8658       279.280       11.4879
       2939.0000       30.3920       39.8501       280.121       11.3545
       2939.5000       30.2889       39.5802       276.412       11.4176
       2940.0000       30.1416       39.3187       275.920       11.3739
       2940.5000       30.2275       39.5871       277.510       11.7286
       2941.0000       30.1453       39.7638       278.416       11.6714
       2941.5000       30.2103       39.5619       277.315       11.5111
       2942.0000       30.1917       39.5598       276.665       11.5643
       2942.5000       30.3042       39.6399       277.491       11.6679
       2943.0000       30.1519       39.3584       278.037       11.5546
       2943.5000       30.3048       39.5516       276.492       11.4199
       2944.0000       30.0671       39.6750       277.716       11.5825
       2944.5000       30.2099       39.8082       278.561       11.6615
       2945.0000       30.3624       39.7445       278.591       11.8029
       2945.5000       30.3254       39.8281       278.177       11.4965
       2946.0000       30.3186       39.7846       277.556       11.6695
       2946.5000       30.3498       39.6298       275.980       11.6461
       2947.0000       30.2912       39.6151       277.423       11.5899
       2947.5000       30.1976       39.5584       278.479       11.6749
       2948.0000       30.2854       39.6440       278.049       11.6297
       2948.5000       30.1513       39.4406       277.094       11.5614
       2949.0000       30.0383       39.3745       276.184       11.5024
       2949.5000       30.0054       39.3687       276.983       11.5015
       2950.0000       29.9761       39.3107       277.472       11.6285
       2950.5000       30.0641       39.6007       277.430       11.6707
       2951.0000       30.2608       39.7684       277.770       11.8090
       2951.5000       30.4401       39.7444       277.176       11.5579
       2952.0000       30.2041       39.6292       277.311       11.5177
       2952.5000       29.9603       39.4671       276.822       11.8251
       2953.0000       30.0116       39.5501       276.549       11.7446
       2953.5000       30.1416       39.7136       277.150       11.5576
       2954.0000       30.0426       39.7092       275.387       11.5279
       2954.5000       30.0943       39.6896       274.735       11.4848
       2955.0000       30.1283       39.5811       276.918       11.5942
       2955.5000       30.0322       39.6204       277.611       11.7384
       2956.0000       30.1561       39.3052       276.606       11.7612
       2956.5000       30.1097       39.5185       275.427       11.5459
       2957.0000       30.2713       39.7388       275.263       11.5893
       2957.5000       30.2904       39.7143       276.216       11.5946
       2958.0000       30.2211       39.3832       275.803       11.7258
       2958.5000       30.0679       39.5346       275.863       11.8818
       2959.0000       30.1560       39.4703       275.943       11.8450
       2959.5000       30.1131       39.5484       274.444       11.6348
       2960.0000       30.2124       39.4065       273.931       11.5512
       2960.5000       30.1209       39.4110       274.091       11.5836
       2961.0000       30.0921       39.4200       275.845       11.7097
       2961.5000       30.2830       39.5979       274.822       11.6958
       2962.0000       30.0441       39.5396       274.900       11.8112
       2962.5000       30.0766       39.4827       274.295       11.6432
       2963.0000       30.2014       39.4841       276.765       11.7332
       2963.5000       30.1336       39.3994       275.265       11.8768
       2964.0000       30.2470       39.6566       275.809       11.8649
       2964.5000       30.1040       39.3388       274.946       11.5038
       2965.0000       29.7991       39.4044       274.792       11.6533
       2965.5000       29.9136       39.3623       274.995       11.7373
       2966.0000       29.9312       39.3596       273.352       11.6468
       2966.5000       30.1318       39.5263       272.351       11.4808
       2967.0000       30.1818       39.5101       272.662       11.5064
       2967.5000       30.0127       39.3287       274.193       11.5488
       2968.0000       29.9985       39.2145       273.347       11.1676
       2968.5000       29.8450       39.1011       272.932       11.4211
       2969.0000       29.9531       39.3210       273.455       11.7509
       2969.5000       29.9562       39.3349       273.093       11.6148
       2970.0000       29.9435       39.1479       272.611       11.5151
       2970.5000       29.7031       39.0229       273.452       11.4428
       2971.0000       29.6534       39.1092       273.885       11.4301
       2971.5000       29.6805       39.0833       273.993       11.4972
       2972.0000       29.7944       39.0464       272.182       11.5479
       2972.5000       29.7511       39.0857       271.727       11.5382
       2973.0000       29.5623       38.8446       272.364       11.3811
       2973.5000       29.7460       39.0239       271.836       11.5634
       2974.0000       29.6548       39.4159       271.607       11.4390
       2974.5000       29.8331       39.1978       271.122       11.5353
       2975.0000       29.6745       39.1252       270.274       11.4681
       2975.5000       29.6443       39.1125       270.333       11.5345
       2976.0000       29.6515       39.1854       273.461       11.7160
       2976.5000       29.5880       39.0068       271.951       11.5984
       2977.0000       29.6632       38.8635       270.517       11.3877
       2977.5000       29.7603       38.8160       269.727       11.4160
       2978.0000       29.6605       38.8828       269.839       11.4241
       2978.5000       29.6561       38.8869       270.582       11.4488
       2979.0000       29.6187       38.7703       269.680       11.4647
       2979.5000       29.5154       38.8087       269.892       11.4882
       2980.0000       29.4766       38.7320       268.179       11.2808
       2980.5000       29.5832       38.6175       269.341       11.5089
       2981.0000       29.4098       38.5592       268.975       11.4283
       2981.5000       29.3780       38.5733       267.781       11.3394
       2982.0000       29.4170       38.5247       266.781       11.2901
       2982.5000       29.4011       38.6819       267.669       11.5600
       2983.0000       29.4895       38.6863       268.080       11.4853
       2983.5000       29.3456       38.3051       267.063       11.3383
       2984.0000       29.2214       38.2096       267.160       11.3551
       2984.5000       29.1447       38.1901       265.101       11.2018
       2985.0000       29.1525       38.3078       266.005       11.2708
       2985.5000       29.0910       38.1120       264.751       11.2875
       2986.0000       28.8725       37.8243       263.115       11.1752
       2986.5000       28.8855       37.7813       264.124       11.1663
       2987.0000       28.6890       37.8879       265.722       11.1776
       2987.5000       28.8198       37.8281       263.667       11.2689
       2988.0000       28.6650       37.9916       262.776       11.2744
       2988.5000       28.7561       37.8008       261.940       11.2195
       2989.0000       28.6447       37.6492       262.084       11.1527
       2989.5000       28.5423       37.6566       261.650       11.2157
       2990.0000       28.5453       37.5754       261.493       11.2850
       2990.5000       28.5683       37.4577       260.694       11.2654
       2991.0000       28.5267       37.5244       262.204       11.3645
       2991.5000       28.5634       37.4021       260.693       11.0939
       2992.0000       28.5953       37.2538       258.504       10.9291
       2992.5000       28.5699       37.3471       258.266       11.0349
       2993.0000       28.4794       37.2329       258.447       11.1239
       2993.5000       28.4266       37.1188       257.891       10.9038
       2994.0000       28.2883       36.9893       258.148       10.7595
       2994.5000       28.1387       37.1252       257.885       10.9016
       2995.0000       28.0637       37.1252       257.666       11.1839
       2995.5000       28.1551       37.0034       255.733       11.0706
       2996.0000       28.0499       36.8059       254.733       11.0616
       2996.5000       27.8436       36.6712       253.383       10.9771
       2997.0000       27.9347       36.9233       254.440       10.8837
       2997.5000       27.9422       36.9154       254.678       10.9108
       2998.0000       27.8470       36.9451       254.536       10.8698
       2998.5000       27.9513       36.8833       253.473       10.9065
       2999.0000       27.9517       36.7377       253.588       10.9266
       2999.5000       27.8069       36.6180       253.496       10.7724
       3000.0000       27.5968       36.4069       253.029       10.5938
       3000.5000       27.7861       36.3275       252.646       10.6384
       3001.0000       27.6652       36.3073       252.087       10.6394
       3001.5000       27.7739       36.2399       252.026       10.6846
       3002.0000       27.7698       36.1220       251.862       10.5915
       3002.5000       27.5618       36.3283       252.220       10.7793
       3003.0000       27.4381       36.0698       251.093       10.6421
       3003.5000       27.3562       35.9981       251.543       10.6254
       3004.0000       27.4262       35.9493       250.422       10.4970
       3004.5000       27.3787       35.9550       248.174       10.5403
       3005.0000       27.3422       35.9544       249.001       10.6183
       3005.5000       27.4103       36.0431       248.989       10.6415
       3006.0000       27.3434       35.9582       248.274       10.6631
       3006.5000       27.1982       35.6187       247.663       10.6845
       3007.0000       27.2532       35.7476       247.702       10.5041
       3007.5000       27.2635       35.5419       247.601       10.7107
       3008.0000       27.1877       35.5564       245.749       10.5175
       3008.5000       27.0838       35.5919       244.366       10.4800
       3009.0000       27.0310       35.4626       245.791       10.4627
       3009.5000       26.8944       35.3339       245.241       10.3593
       3010.0000       26.8503       35.1795       244.017       10.3316
       3010.5000       26.7908       35.2010       244.907       10.3241
       3011.0000       26.7227       35.1328       245.961       10.4893
       3011.5000       26.8543       35.1516       244.008       10.4736
       3012.0000       26.8591       35.0778       243.905       10.2066
       3012.5000       26.7184       34.9220       242.191       10.3487
       3013.0000       26.6733       35.0499       240.529       10.4232
       3013.5000       26.5921       34.8982       240.817       10.3939
       3014.0000       26.5786       34.9425       242.199       10.2711
       3014.5000       26.4643       34.7591       242.929       10.2304
       3015.0000       26.4792       34.7393       241.446       10.2787
       3015.5000       26.4751       34.5524       241.349       10.2751
       3016.0000       26.2191       34.4188       240.372       10.2604
       3016.5000       26.3630       34.4542       239.721       10.3116
       3017.0000       26.1367       34.5834       239.658       10.2478
       3017.5000       26.2391       34.6578       239.849       10.1885
       3018.0000       26.3070       34.6066       239.876       10.2573
       3018.5000       26.2860       34.4952       240.452       10.1743
       3019.0000       26.2116       34.3728       240.233       10.2426
       3019.5000       26.1055       34.3701       237.460       10.2902
       3020.0000       26.1661       34.3157       237.894       10.2910
       3020.5000       26.1959       34.2188       238.102       9.94443
       3021.0000       26.1424       34.2444       237.609       9.95102
       3021.5000       26.0485       34.2635       236.551       10.1030
       3022.0000       26.0241       34.2904       236.162       10.0045
       3022.5000       26.0338       34.0819       235.665       10.0117
       3023.0000       25.9951       34.0516       235.371       10.1107
       3023.5000       25.9877       34.1044       235.213       10.1679
       3024.0000       26.0062       34.1638       236.491       10.1558
       3024.5000       26.0524       34.2011       236.015       10.0417
       3025.0000       26.0746       34.3779       236.854       10.1173
       3025.5000       26.1684       34.3196       237.271       10.1755
       3026.0000       26.0659       34.5410       237.041       10.1651
       3026.5000       25.9580       34.3064       236.847       10.0910
       3027.0000       26.0035       34.1528       237.192       10.2805
       3027.5000       26.0104       34.1662       235.560       10.2744
       3028.0000       25.9156       34.2736       235.332       10.1725
       3028.5000       26.0877       34.3242       237.233       10.1173
       3029.0000       26.1448       34.2242       237.002       10.0553
       3029.5000       26.0163       34.2580       236.394       10.0852
       3030.0000       26.0179       34.3287       236.436       10.1509
       3030.5000       26.1441       34.1534       236.891       10.1845
       3031.0000       26.0428       34.3207       236.807       10.2349
       3031.5000       25.9417       33.9782       237.363       10.3090
       3032.0000       26.1097       34.2093       238.053       10.2554
       3032.5000       26.0750       34.4018       236.350       10.2355
       3033.0000       26.1150       34.2113       235.874       10.2440
       3033.5000       26.1410       34.1631       235.087       10.2123
       3034.0000       26.2602       34.1409       236.372       10.3180
       3034.5000       26.0975       34.3262       236.849       10.1622
       3035.0000       26.1790       34.2182       238.297       10.2650
       3035.5000       26.0838       34.1317       236.996       10.2436
       3036.0000       26.1193       34.1974       236.714       10.1843
       3036.5000       26.1442       34.2121       237.690       10.2398
       3037.0000       26.1192       34.2812       237.802       10.3495
       3037.5000       26.2104       34.2597       237.510       10.3320
       3038.0000       26.2197       34.2379       237.352       10.3093
       3038.5000       26.1594       34.2534       237.294       10.2315
       3039.0000       26.1020       34.2796       236.469       10.2135
       3039.5000       26.0258       34.3837       236.103       10.2948
       3040.0000       25.9049       34.3704       236.184       10.2263
       3040.5000       26.0664       34.3553       237.598       10.2901
       3041.0000       26.0947       34.3519       237.439       10.3615
       3041.5000       26.1035       34.3479       237.590       10.3620
       3042.0000       26.2648       34.3708       236.550       10.2637
       3042.5000       26.2137       34.3687       236.698       10.2651
       3043.0000       26.1963       34.4926       237.210       10.2735
       3043.5000       26.1792       34.3382       236.506       10.2488
       3044.0000       26.1543       34.2752       235.960       10.3224
       3044.5000       26.0457       34.3927       237.651       10.2581
       3045.0000       26.2193       34.5561       237.510       10.3211
       3045.5000       26.1844       34.5070       237.263       10.3751
       3046.0000       26.2169       34.3544       237.019       10.3295
       3046.5000       26.2011       34.3798       237.205       10.4844
       3047.0000       26.2562       34.2893       236.003       10.2777
       3047.5000       26.2477       34.3103       237.073       10.3374
       3048.0000       26.1667       34.3036       236.784       10.3259
       3048.5000       26.0455       34.2592       235.954       10.2465
       3049.0000       26.1108       34.3596       235.635       10.3163
       3049.5000       26.1569       34.3751       236.897       10.2563
       3050.0000       26.1895       34.3994       236.534       10.3552
       3050.5000       26.2218       34.4923       237.663       10.4678
       3051.0000       26.1745       34.2817       237.352       10.3476
       3051.5000       26.1679       34.4690       236.536       10.3689
       3052.0000       26.1527       34.3819       236.789       10.2711
       3052.5000       25.9958       34.3181       237.986       10.3876
       3053.0000       26.1985       34.4113       237.109       10.4073
       3053.5000       26.0803       34.4443       235.841       10.3573
       3054.0000       26.0784       34.3342       236.579       10.2365
       3054.5000       26.0461       34.2928       237.476       10.2485
       3055.0000       26.1550       34.3413       236.780       10.3464
       3055.5000       26.0783       34.2968       235.775       10.4780
       3056.0000       26.1702       34.3531       234.956       10.4522
       3056.5000       26.2959       34.2436       235.821       10.4075
       3057.0000       26.0415       34.2093       235.900       10.2968
       3057.5000       26.0656       34.2563       236.256       10.1799
       3058.0000       26.1534       34.1924       235.526       10.2347
       3058.5000       25.9635       34.1090       234.790       10.1334
       3059.0000       26.0482       34.0061       234.711       10.2820
       3059.5000       26.0514       34.0175       235.009       10.2165
       3060.0000       25.9712       34.2126       234.422       10.2335
       3060.5000       25.9302       34.2369       235.625       10.1936
       3061.0000       26.0776       34.0016       236.810       10.2310
       3061.5000       25.9428       34.0124       235.165       10.1654
       3062.0000       25.7362       34.1301       234.469       10.1539
       3062.5000       25.9231       34.2323       235.682       10.3237
       3063.0000       26.1382       34.1040       236.343       10.4026
       3063.5000       26.0661       34.1037       237.955       10.3521
       3064.0000       26.2397       34.2820       237.041       10.2793
       3064.5000       26.1460       34.2242       236.279       10.2299
       3065.0000       25.9856       34.0230       235.720       10.2437
       3065.5000       25.9487       34.1178       235.155       10.2890
       3066.0000       25.8544       34.0935       236.023       10.2033
       3066.5000       25.9486       34.0640       235.448       10.1427
       3067.0000       26.0438       34.2082       236.251       10.4206
       3067.5000       25.9220       34.3654       235.958       10.3066
       3068.0000       25.9354       34.2548       234.538       10.2647
       3068.5000       26.0804       34.0884       235.522       10.2246
       3069.0000       26.2849       34.3393       236.560       10.1207
       3069.5000       26.2557       34.3161       235.491       10.1684
       3070.0000       26.2299       34.3747       236.480       10.3176
       3070.5000       26.0758       34.1699       236.048       10.3465
       3071.0000       25.9276       33.9858       235.471       10.1809
       3071.5000       26.1927       34.1828       235.119       10.2452
       3072.0000       26.2885       34.5144       235.665       10.3838
       3072.5000       26.1909       34.3082       235.824       10.4082
       3073.0000       26.2450       34.2484       235.724       10.3143
       3073.5000       26.1011       33.9575       235.548       10.1270
       3074.0000       26.1398       34.3171       235.240       10.1066
       3074.5000       26.0775       34.2907       235.036       10.1976
       3075.0000       26.2388       34.1012       235.421       10.2109
       3075.5000       26.2373       34.2920       235.607       10.2866
       3076.0000       26.2089       34.2633       235.156       10.2302
       3076.5000       26.1256       34.2809       234.766       10.0279
       3077.0000       26.1400       34.2201       234.962       10.1370
       3077.5000       26.0858       34.3808       234.673       10.2179
       3078.0000       25.9784       34.1937       233.722       10.1350
       3078.5000       26.0150       34.0604       234.329       10.0742
       3079.0000       26.1294       34.1739       236.102       10.2719
       3079.5000       26.1825       34.2923       236.070       10.4321
       3080.0000       26.2435       34.0943       235.091       10.3357
       3080.5000       26.0119       34.1775       235.110       10.3343
       3081.0000       26.1801       33.9899       235.921       10.3163
       3081.5000       26.1392       34.0424       234.343       10.1713
       3082.0000       26.1144       34.1601       235.090       10.2763
       3082.5000       26.0864       33.9617       234.198       10.1664
       3083.0000       25.9256       34.0802       234.213       10.1913
       3083.5000       25.9287       34.0714       233.601       9.99786
       3084.0000       25.9289       33.8954       233.423       10.0644
       3084.5000       25.9420       33.6995       233.494       10.1484
       3085.0000       25.9760       33.9901       233.957       10.2163
       3085.5000       25.9610       34.1046       234.001       10.2551
       3086.0000       25.9165       34.1231       233.038       10.2925
       3086.5000       25.8780       34.0150       233.426       10.3588
       3087.0000       26.0152       34.0023       233.822       10.3397
       3087.5000       26.0480       33.9944       232.377       10.3574
       3088.0000       26.0824       34.1035       232.947       10.3181
       3088.5000       25.9279       33.9734       232.578       10.3085
       3089.0000       25.9586       33.8165       233.790       10.2413
       3089.5000       25.9578       33.7745       232.917       10.2673
       3090.0000       26.0023       33.8088       232.640       10.1942
       3090.5000       25.9114       33.9050       233.313       10.1282
       3091.0000       25.5612       33.7711       233.573       10.1908
       3091.5000       25.6686       33.7287       232.550       10.1005
       3092.0000       25.6475       33.7547       231.437       10.0561
       3092.5000       25.8935       33.7540       231.852       10.1081
       3093.0000       25.6858       33.8244       230.818       10.1133
       3093.5000       25.7360       33.9137       232.946       10.1074
       3094.0000       25.8039       33.8296       233.733       10.2293
       3094.5000       25.7153       33.6302       232.008       9.96498
       3095.0000       25.7253       33.7964       232.076       10.0532
       3095.5000       25.7560       33.9460       232.761       10.0938
       3096.0000       25.8217       34.1096       233.071       10.0355
       3096.5000       25.8241       33.9746       234.089       10.0797
       3097.0000       25.9123       33.8335       232.543       10.0418
       3097.5000       25.8895       33.9350       232.744       10.2898
       3098.0000       25.8065       33.7302       231.391       10.2389
       3098.5000       25.7518       33.7182       231.332       10.0866
       3099.0000       25.7218       33.8863       232.666       10.0402
       3099.5000       25.6818       33.8289       231.507       10.1579
       3100.0000       25.8976       33.9505       232.510       10.1871
       3100.5000       25.9807       33.8430       232.465       10.1814
       3101.0000       25.9746       33.9196       233.956       10.2707
       3101.5000       25.9243       33.9921       232.708       10.2795
       3102.0000       25.8497       33.9632       231.874       10.3013
       3102.5000       26.0240       34.0193       233.099       10.1288
       3103.0000       25.9122       34.0288       235.185       10.1606
       3103.5000       25.9544       34.0580       234.295       10.3386
       3104.0000       25.8007       34.0723       233.967       10.3406
       3104.5000       25.9257       34.3800       234.868       10.4322
       3105.0000       26.1082       34.3913       234.029       10.3323
       3105.5000       26.1502       34.4443       236.394       10.1816
       3106.0000       26.2431       34.6700       236.605       10.3185
       3106.5000       26.2510       34.7544       236.353       10.3883
       3107.0000       26.1853       34.5540       236.421       10.3245
       3107.5000       26.1727       34.6564       236.974       10.4157
       3108.0000       26.3303       34.7618       237.535       10.6128
       3108.5000       26.4423       34.9106       237.945       10.5422
       3109.0000       26.4919       34.8148       238.806       10.5128
       3109.5000       26.4376       34.9926       239.364       10.5582
       3110.0000       26.5838       35.1556       239.988       10.6475
       3110.5000       26.6606       35.0384       238.561       10.7051
       3111.0000       26.6587       34.9627       238.012       10.5662
       3111.5000       26.7265       34.8992       239.625       10.5105
       3112.0000       26.8259       34.9537       240.952       10.5814
       3112.5000       26.6948       35.1467       240.920       10.6225
       3113.0000       26.7573       35.2112       239.874       10.8051
       3113.5000       26.6033       35.0960       239.919       10.8929
       3114.0000       26.6880       35.1924       240.000       10.8188
       3114.5000       26.6792       35.2467       241.171       10.6981
       3115.0000       26.7080       35.1225       241.822       10.6202
       3115.5000       26.7457       35.1415       241.517       10.6531
       3116.0000       26.9602       35.2884       243.012       10.8133
       3116.5000       26.8685       35.3906       243.951       10.8103
       3117.0000       26.7630       35.3949       242.346       10.7527
       3117.5000       26.5921       35.4770       242.237       10.7770
       3118.0000       26.8100       35.5356       242.938       10.8970
       3118.5000       26.9931       35.5372       241.941       10.8664
       3119.0000       26.8867       35.3830       241.217       10.8613
       3119.5000       26.9585       35.4201       243.695       10.9221
       3120.0000       27.1443       35.5749       244.587       10.9103
       3120.5000       27.1270       35.5748       243.975       10.7447
       3121.0000       27.1550       35.5648       244.712       10.7889
       3121.5000       27.2577       35.5504       245.132       10.9317
       3122.0000       27.1653       35.5765       245.591       10.7714
       3122.5000       27.1519       35.7366       244.679       10.8952
       3123.0000       27.2347       35.6427       244.584       10.8031
       3123.5000       27.0880       35.6044       245.340       10.9335
       3124.0000       27.0901       35.8082       245.401       11.0128
       3124.5000       27.3014       36.0178       246.880       11.0616
       3125.0000       27.2851       35.9523       245.872       11.0207
       3125.5000       27.2991       35.9512       246.927       11.0683
       3126.0000       27.4409       36.0660       245.616       11.0813
       3126.5000       27.1873       36.0339       244.788       10.8936
       3127.0000       27.1479       36.0612       246.371       10.8868
       3127.5000       27.0933       35.9695       246.747       10.8554
       3128.0000       27.0514       36.0539       246.833       11.0268
       3128.5000       27.1846       35.8749       247.285       11.0179
       3129.0000       27.2436       36.1581       248.084       11.0627
       3129.5000       27.2992       36.1652       247.207       11.0707
       3130.0000       27.2770       35.9679       246.361       11.0876
       3130.5000       27.3113       36.0547       247.828       11.1625
       3131.0000       27.3239       36.0082       248.521       11.0950
       3131.5000       27.1963       36.0575       246.921       10.9532
       3132.0000       27.3254       36.1000       245.356       11.0176
       3132.5000       27.3636       36.2262       246.786       11.1190
       3133.0000       27.5034       36.2124       246.912       11.0910
       3133.5000       27.5628       36.0451       246.903       11.0413
       3134.0000       27.2533       35.8646       245.221       11.1181
       3134.5000       27.2485       35.7128       245.801       11.0180
       3135.0000       27.3706       35.8725       246.109       11.0911
       3135.5000       27.3582       35.9741       246.188       11.0133
       3136.0000       27.1737       35.9189       244.475       10.9276
       3136.5000       27.0844       35.8286       243.880       10.8408
       3137.0000       27.0787       35.7546       243.877       10.8055
       3137.5000       27.0066       35.5648       241.885       10.9125
       3138.0000       26.8839       35.4512       243.337       10.8421
       3138.5000       26.9419       35.5275       243.060       10.7171
       3139.0000       26.6154       35.3280       241.879       10.8119
       3139.5000       26.6086       35.3139       241.337       10.7040
       3140.0000       26.7083       35.4705       243.382       10.9078
       3140.5000       26.7396       35.5502       242.554       10.8347
       3141.0000       26.6884       35.4413       241.245       10.8192
       3141.5000       26.7974       35.4666       240.747       10.8307
       3142.0000       26.7670       35.2120       241.148       10.8764
       3142.5000       26.8161       35.1222       240.162       10.7130
       3143.0000       26.7773       35.2792       240.674       10.7582
       3143.5000       26.7859       35.1412       240.276       10.6335
       3144.0000       26.7199       35.0553       238.422       10.5559
       3144.5000       26.4331       34.6509       237.356       10.5387
       3145.0000       26.4753       34.9201       236.904       10.5357
       3145.5000       26.5773       34.8868       236.889       10.4931
       3146.0000       26.4133       34.7642       238.038       10.5029
       3146.5000       26.3501       34.6427       237.826       10.4126
       3147.0000       26.3334       34.7308       237.958       10.3982
       3147.5000       26.3063       34.7971       237.089       10.5844
       3148.0000       26.4478       34.7977       236.844       10.5905
       3148.5000       26.4558       34.8806       236.632       10.4335
       3149.0000       26.3812       34.7934       236.540       10.4354
       3149.5000       26.3906       34.8658       237.351       10.5114
       3150.0000       26.4147       34.8555       237.181       10.4815
       3150.5000       26.5129       34.8567       236.003       10.4829
       3151.0000       26.4953       35.0383       237.456       10.5011
       3151.5000       26.3872       34.9728       236.886       10.5236
       3152.0000       26.4992       34.8610       237.503       10.5315
       3152.5000       26.6668       34.8530       238.278       10.5438
       3153.0000       26.5907       34.8499       238.135       10.5216
       3153.5000       26.4757       35.0043       238.116       10.5772
       3154.0000       26.5202       35.1658       239.299       10.6647
       3154.5000       26.6102       34.9743       239.891       10.7583
       3155.0000       26.4890       35.0444       239.480       10.6579
       3155.5000       26.5020       35.1349       238.222       10.7810
       3156.0000       26.5320       35.0384       237.602       10.6332
       3156.5000       26.5368       34.7415       237.869       10.5551
       3157.0000       26.4827       34.5310       237.646       10.4876
       3157.5000       26.4797       34.7775       238.283       10.4780
       3158.0000       26.7677       34.8388       238.600       10.4472
       3158.5000       26.5750       34.7079       236.877       10.4878
       3159.0000       26.4546       34.6873       235.850       10.4965
       3159.5000       26.3626       34.6281       235.877       10.4404
       3160.0000       26.4782       34.6155       237.883       10.3958
       3160.5000       26.2970       34.8270       237.769       10.4258
       3161.0000       26.3624       34.7124       237.258       10.5240
       3161.5000       26.4490       34.8823       236.995       10.4454
       3162.0000       26.5061       34.8277       237.453       10.3826
       3162.5000       26.5621       34.8782       237.158       10.4389
       3163.0000       26.4354       34.7035       236.818       10.4951
       3163.5000       26.4875       34.7980       237.487       10.4359
       3164.0000       26.6042       34.9201       237.300       10.5864
       3164.5000       26.4456       34.8792       237.298       10.4943
       3165.0000       26.4107       34.9079       236.639       10.3981
       3165.5000       26.5055       34.7966       237.894       10.5565
       3166.0000       26.7027       34.9098       238.209       10.5960
       3166.5000       26.7894       35.1678       239.443       10.5710
       3167.0000       26.6717       35.0642       238.464       10.6260
       3167.5000       26.6656       35.0333       239.092       10.7959
       3168.0000       26.7198       34.9966       239.197       10.7040
       3168.5000       26.6941       35.1160       238.957       10.6636
       3169.0000       26.6231       35.1925       239.261       10.6653
       3169.5000       26.6002       35.1068       239.137       10.5688
       3170.0000       26.5700       35.2139       240.746       10.7102
       3170.5000       26.6797       35.0854       241.228       10.7454
       3171.0000       26.7802       35.2198       240.103       10.7011
       3171.5000       26.7435       35.3332       240.635       10.7339
       3172.0000       26.9149       35.3413       241.857       10.8007
       3172.5000       26.8962       35.4319       240.613       10.7249
       3173.0000       27.0098       35.2827       240.703       10.7924
       3173.5000       27.0854       35.3114       240.160       10.8980
       3174.0000       26.9734       35.4711       241.648       10.8925
       3174.5000       26.9194       35.3596       241.759       10.7601
       3175.0000       26.8220       35.4688       239.840       10.6270
       3175.5000       26.8452       35.4808       239.807       10.6600
       3176.0000       26.9588       35.4852       241.643       10.6168
       3176.5000       26.9815       35.5233       241.904       10.6525
       3177.0000       26.9571       35.4345       240.702       10.7132
       3177.5000       26.9777       35.4091       240.557       10.8677
       3178.0000       27.0366       35.4284       240.848       10.8252
       3178.5000       26.9266       35.4704       241.258       10.7585
       3179.0000       27.0524       35.4102       241.263       10.7381
       3179.5000       27.0527       35.4546       243.239       10.7577
       3180.0000       27.0133       35.4477       243.424       10.6721
       3180.5000       27.0612       35.4620       242.605       10.6189
       3181.0000       26.9052       35.3811       241.766       10.6987
       3181.5000       26.9329       35.2447       240.979       10.7663
       3182.0000       26.9045       35.3871       240.645       10.6865
       3182.5000       27.0650       35.2852       240.151       10.6686
       3183.0000       27.0751       35.3420       240.199       10.5915
       3183.5000       26.9566       35.4278       242.474       10.7490
       3184.0000       26.9677       35.2516       242.394       10.7015
       3184.5000       27.0210       35.2484       242.400       10.6774
       3185.0000       27.1104       35.4621       242.763       10.6860
       3185.5000       27.1940       35.6103       242.849       10.8898
       3186.0000       27.2061       35.7197       243.229       10.9243
       3186.5000       27.2231       35.8328       243.576       10.8724
       3187.0000       27.2208       35.9488       245.950       10.8003
       3187.5000       27.1785       35.9678       244.619       10.8701
       3188.0000       27.3191       35.9929       245.224       10.8980
       3188.5000       27.3543       35.9914       244.212       10.9119
       3189.0000       27.3787       36.0191       245.379       10.9515
       3189.5000       27.4712       35.9081       243.922       11.0611
       3190.0000       27.3902       35.8740       244.435       11.0565
       3190.5000       27.2591       35.9416       244.235       10.9463
       3191.0000       27.2818       35.6600       244.132       10.9042
       3191.5000       27.4956       35.6778       243.657       10.9650
       3192.0000       27.3888       35.7206       244.038       10.7998
       3192.5000       27.2556       35.7515       243.497       10.7239
       3193.0000       27.2430       35.7412       243.720       10.8245
       3193.5000       27.2182       35.8311       243.613       10.8481
       3194.0000       27.3363       35.6655       243.435       10.8205
       3194.5000       27.3093       35.8105       243.727       10.7049
       3195.0000       27.1879       35.6530       243.986       10.7071
       3195.5000       27.3008       35.5880       244.115       10.8425
       3196.0000       27.0281       35.4400       242.334       10.8457
       3196.5000       27.0379       35.4939       243.118       10.8215
       3197.0000       27.1563       35.6087       244.066       10.8650
       3197.5000       27.1428       35.7443       244.907       10.8709
       3198.0000       27.0926       35.5929       243.360       10.8718
       3198.5000       27.2992       35.4943       243.433       10.8821
       3199.0000       27.3061       35.6467       243.412       10.9521
       3199.5000       27.2747       35.7844       242.696       10.8213
       3200.0000       27.1063       35.6182       242.419       10.8720
       3200.5000       26.9482       35.5484       242.114       10.8769
       3201.0000       26.9659       35.6667       242.450       10.8250
       3201.5000       26.8496       35.6001       241.627       10.7993
       3202.0000       26.8375       35.5068       241.045       10.8235
       3202.5000       26.8575       35.4342       240.241       10.8245
       3203.0000       27.0444       35.6063       242.288       10.8545
       3203.5000       27.0876       35.4142       240.734       10.8957
       3204.0000       27.0359       35.3694       240.613       10.8030
       3204.5000       26.8915       35.3697       240.745       10.6379
       3205.0000       26.8241       35.1962       240.288       10.7095
       3205.5000       26.8046       35.2146       238.978       10.7484
       3206.0000       26.7389       35.2142       238.803       10.7860
       3206.5000       26.7552       35.3910       240.133       10.7398
       3207.0000       26.5595       35.1969       238.720       10.7724
       3207.5000       26.5658       35.0903       238.807       10.6520
       3208.0000       26.5818       35.1219       238.630       10.5923
       3208.5000       26.7298       34.8711       237.241       10.5958
       3209.0000       26.6237       34.8049       237.150       10.5658
       3209.5000       26.4660       34.7395       236.307       10.5652
       3210.0000       26.4872       34.7553       236.217       10.6008
       3210.5000       26.5516       34.8524       237.513       10.5981
       3211.0000       26.5531       34.9242       237.412       10.6541
       3211.5000       26.5378       34.8588       236.602       10.5822
       3212.0000       26.5153       34.8883       236.218       10.5957
       3212.5000       26.4271       34.6979       235.935       10.6590
       3213.0000       26.2881       34.6602       235.945       10.5641
       3213.5000       26.3902       34.6619       236.600       10.3096
       3214.0000       26.5157       34.4799       237.463       10.2914
       3214.5000       26.3321       34.6520       235.868       10.3846
       3215.0000       26.3766       34.6754       234.967       10.5357
       3215.5000       26.4991       34.5988       235.877       10.5099
       3216.0000       26.4519       34.5652       236.915       10.4446
       3216.5000       26.5404       34.4399       236.295       10.3523
       3217.0000       26.3186       34.4545       234.589       10.4338
       3217.5000       26.3235       34.3555       234.608       10.5982
       3218.0000       26.5456       34.4021       235.835       10.5041
       3218.5000       26.4797       34.5689       234.649       10.4100
       3219.0000       26.4394       34.5839       234.752       10.4432
       3219.5000       26.3391       34.4336       233.524       10.4849
       3220.0000       26.2224       34.3546       233.759       10.4823
       3220.5000       26.0926       34.4924       234.939       10.4069
       3221.0000       26.1790       34.3692       235.671       10.4497
       3221.5000       26.2208       34.6053       235.252       10.5309
       3222.0000       26.2542       34.5178       233.712       10.4415
       3222.5000       26.1521       34.2878       233.207       10.3971
       3223.0000       26.3670       34.5486       233.413       10.4064
       3223.5000       26.3938       34.5207       233.056       10.4566
       3224.0000       26.2632       34.4278       232.829       10.5328
       3224.5000       25.9429       34.3735       232.702       10.4386
       3225.0000       25.9948       34.5277       233.879       10.3295
       3225.5000       26.0992       34.3420       232.681       10.4142
       3226.0000       25.9776       34.0571       230.852       10.3397
       3226.5000       26.1454       34.2283       232.324       10.2998
       3227.0000       26.2506       34.2134       232.964       10.3549
       3227.5000       25.9276       34.2725       232.028       10.4681
       3228.0000       25.9759       34.1006       231.732       10.3657
       3228.5000       26.1139       34.0318       233.189       10.3318
       3229.0000       26.1646       34.1508       232.919       10.3037
       3229.5000       26.1367       34.0226       232.601       10.3222
       3230.0000       26.1083       34.1228       232.445       10.2947
       3230.5000       26.0173       34.0985       232.466       10.2093
       3231.0000       26.0007       34.0035       231.380       10.1661
       3231.5000       25.9236       33.9965       231.918       10.2596
       3232.0000       25.8372       33.8953       230.343       10.1033
       3232.5000       25.9212       33.9025       231.422       10.2300
       3233.0000       25.8806       33.8924       231.896       10.2478
       3233.5000       25.8116       33.8841       231.506       10.2874
       3234.0000       25.9225       33.9395       231.710       10.3376
       3234.5000       25.9499       34.0597       231.878       10.2524
       3235.0000       25.9590       34.0324       231.100       10.2822
       3235.5000       25.8480       34.0455       230.274       10.3042
       3236.0000       25.7921       33.8196       230.502       10.2064
       3236.5000       25.8020       33.7748       229.517       10.1557
       3237.0000       25.7266       33.7258       228.980       10.0584
       3237.5000       25.7595       33.6351       230.245       10.1226
       3238.0000       25.6458       33.7330       229.912       10.1321
       3238.5000       25.5238       33.7071       228.875       10.2568
       3239.0000       25.6457       33.8000       229.075       10.2177
       3239.5000       25.6935       33.6778       228.018       10.1271
       3240.0000       25.5682       33.7081       229.359       10.2086
       3240.5000       25.7742       33.8842       230.673       10.2147
       3241.0000       25.7645       33.8287       229.764       10.2124
       3241.5000       25.6600       33.5847       228.520       10.1543
       3242.0000       25.5741       33.5001       227.363       10.3016
       3242.5000       25.5137       33.5408       227.884       10.2480
       3243.0000       25.7059       33.6270       228.231       10.2108
       3243.5000       25.6939       33.5789       228.311       10.2224
       3244.0000       25.6701       33.6013       228.716       10.2241
       3244.5000       25.6782       33.6016       227.742       10.2062
       3245.0000       25.4884       33.5749       228.387       10.1177
       3245.5000       25.5040       33.5671       228.003       10.2024
       3246.0000       25.6535       33.6980       228.391       10.1724
       3246.5000       25.7157       33.7039       228.315       10.1816
       3247.0000       25.7341       33.6357       228.158       10.1299
       3247.5000       25.6551       33.6308       228.029       10.2079
       3248.0000       25.6275       33.6490       227.588       10.1274
       3248.5000       25.5870       33.6109       227.991       10.1486
       3249.0000       25.4896       33.5141       227.480       10.1504
       3249.5000       25.4132       33.5364       226.757       10.1245
       3250.0000       25.4510       33.4196       227.893       10.0895
       3250.5000       25.5768       33.5401       227.850       10.1420
       3251.0000       25.6913       33.4885       228.444       10.1582
       3251.5000       25.5361       33.5603       228.471       10.1633
       3252.0000       25.5201       33.4037       227.720       10.1711
       3252.5000       25.5318       33.5558       227.217       10.2199
       3253.0000       25.6115       33.6770       227.211       10.1337
       3253.5000       25.5907       33.5998       228.273       10.2048
       3254.0000       25.5088       33.4369       228.302       10.1100
       3254.5000       25.3998       33.3143       227.062       10.0784
       3255.0000       25.5623       33.5047       227.919       10.1494
       3255.5000       25.6351       33.6213       228.400       10.2611
       3256.0000       25.6618       33.7648       229.298       10.2587
       3256.5000       25.6978       33.6979       229.056       10.2878
       3257.0000       25.8252       33.7556       229.040       10.2382
       3257.5000       25.8031       33.6892       229.058       10.2499
       3258.0000       25.7607       33.6016       228.934       10.2007
       3258.5000       25.8401       33.6083       229.450       10.2077
       3259.0000       25.8889       33.8160       228.895       10.1190
       3259.5000       25.8804       33.8490       229.240       10.3124
       3260.0000       25.8771       33.9345       228.530       10.4327
       3260.5000       25.8268       33.7588       228.250       10.2942
       3261.0000       25.6820       33.5672       228.473       10.3200
       3261.5000       25.6883       33.8343       229.673       10.4085
       3262.0000       25.4789       33.8131       229.068       10.3616
       3262.5000       25.6441       33.6564       228.779       10.2578
       3263.0000       25.6211       33.6884       228.129       10.2775
       3263.5000       25.7520       33.5173       227.324       10.1402
       3264.0000       25.6014       33.7805       228.703       10.1045
       3264.5000       25.5052       33.5203       227.332       10.1971
       3265.0000       25.5027       33.4232       226.807       10.1469
       3265.5000       25.6964       33.4694       226.861       10.1915
       3266.0000       25.5672       33.5239       227.415       10.2183
       3266.5000       25.4840       33.5413       227.710       10.2186
       3267.0000       25.4457       33.4015       226.941       10.2306
       3267.5000       25.4367       33.5172       226.715       10.2160
       3268.0000       25.6542       33.5320       227.070       10.1432
       3268.5000       25.5165       33.5035       226.557       10.1275
       3269.0000       25.4029       33.4407       226.256       10.0833
       3269.5000       25.4902       33.3936       226.407       10.1305
       3270.0000       25.4008       33.3793       226.698       10.1059
       3270.5000       25.5240       33.4512       226.540       10.1115
       3271.0000       25.4355       33.4613       225.764       10.1342
       3271.5000       25.4259       33.2869       225.321       10.1326
       3272.0000       25.4336       33.2418       225.192       10.2543
       3272.5000       25.4742       33.5057       226.529       10.1736
       3273.0000       25.3962       33.4786       226.561       10.1711
       3273.5000       25.4019       33.3760       227.122       10.0958
       3274.0000       25.3824       33.5713       227.823       10.0933
       3274.5000       25.5301       33.5533       227.413       10.1157
       3275.0000       25.4971       33.5572       225.242       10.0895
       3275.5000       25.5362       33.5467       227.233       10.1996
       3276.0000       25.6857       33.5036       228.390       10.1811
       3276.5000       25.6003       33.5299       227.233       10.1290
       3277.0000       25.5570       33.4887       227.312       10.1281
       3277.5000       25.4121       33.5198       226.706       10.1998
       3278.0000       25.3640       33.4526       226.940       10.1930
       3278.5000       25.4665       33.3995       226.563       10.0790
       3279.0000       25.4844       33.4305       226.451       10.0922
       3279.5000       25.3788       33.4523       226.202       10.1025
       3280.0000       25.5581       33.2955       226.027       10.1107
       3280.5000       25.4901       33.4289       227.367       10.0863
       3281.0000       25.3168       33.4809       227.156       10.1172
       3281.5000       25.4290       33.5176       226.402       10.1264
       3282.0000       25.4325       33.3883       226.986       10.1596
       3282.5000       25.3078       33.4047       227.689       10.1609
       3283.0000       25.3668       33.3705       226.912       10.1178
       3283.5000       25.3127       33.3547       226.204       10.0921
       3284.0000       25.2660       33.3638       225.338       10.1176
       3284.5000       25.3600       33.2037       225.320       10.1571
       3285.0000       25.2367       33.2585       225.791       10.0784
       3285.5000       25.3686       33.0676       225.586       10.0496
       3286.0000       25.3712       33.1871       226.269       10.0512
       3286.5000       25.2731       33.2611       225.579       10.0575
       3287.0000       25.4065       32.9863       224.877       9.92627
       3287.5000       25.3934       33.0008       223.588       9.88721
       3288.0000       25.2891       32.9956       223.952       9.91036
       3288.5000       25.1963       32.9879       223.173       9.88672
       3289.0000       24.9750       32.9830       222.596       9.84265
       3289.5000       24.9121       32.8934       221.817       9.90902
       3290.0000       25.0639       32.7977       221.211       9.88982
       3290.5000       25.1240       32.8801       224.112       9.94727
       3291.0000       25.1364       32.8678       225.192       10.0388
       3291.5000       25.1266       32.8178       223.713       9.94774
       3292.0000       25.0853       32.7551       221.822       9.89530
       3292.5000       25.0863       32.7062       222.409       9.92848
       3293.0000       24.9776       32.8976       222.390       9.97234
       3293.5000       25.0999       32.7735       222.677       10.0175
       3294.0000       25.1874       32.7678       223.287       10.0488
       3294.5000       25.1265       32.7341       223.337       10.0821
       3295.0000       25.2086       32.8488       223.807       10.0563
       3295.5000       25.1616       32.8435       223.722       10.0574
       3296.0000       25.0419       32.6844       222.326       10.0557
       3296.5000       24.9461       32.7441       223.423       10.0600
       3297.0000       24.9603       32.8642       223.132       10.0267
       3297.5000       24.8724       32.7133       223.363       9.86498
       3298.0000       24.8228       32.7170       222.372       9.83704
       3298.5000       24.9832       32.8648       222.490       9.98108
       3299.0000       25.1684       32.6737       222.487       9.97858
       3299.5000       24.9989       32.6033       221.739       10.0019
       3300.0000       24.8450       32.6118       221.233       10.0524
       3300.5000       24.8224       32.6189       220.954       10.0048
       3301.0000       24.8666       32.5314       222.009       9.94335
       3301.5000       24.8063       32.5549       221.646       9.89374
       3302.0000       24.7894       32.7038       220.671       9.91540
       3302.5000       24.8212       32.6171       220.187       9.82898
       3303.0000       24.8940       32.5102       220.128       9.73263
       3303.5000       24.7846       32.4350       219.417       9.69648
       3304.0000       24.6936       32.3881       218.718       9.77387
       3304.5000       24.7200       32.2526       218.231       9.86109
       3305.0000       24.4922       32.3772       218.332       9.84858
       3305.5000       24.4695       32.2231       217.176       9.72858
       3306.0000       24.4189       32.1483       217.242       9.78361
       3306.5000       24.4807       32.0027       217.818       9.72922
       3307.0000       24.5710       32.2049       217.461       9.77477
       3307.5000       24.4732       32.1476       217.507       9.75754
       3308.0000       24.4723       32.0719       216.820       9.78037
       3308.5000       24.3437       31.8339       216.882       9.74729
       3309.0000       24.3677       31.9996       216.759       9.72953
       3309.5000       24.5102       31.9439       215.995       9.68153
       3310.0000       24.3049       31.9069       216.889       9.58163
       3310.5000       24.1276       31.8471       215.906       9.64252
       3311.0000       24.0794       31.6873       216.227       9.67163
       3311.5000       24.1889       31.6389       215.732       9.58201
       3312.0000       24.2824       31.7490       216.583       9.52966
       3312.5000       24.2641       31.7979       216.065       9.56972
       3313.0000       24.1636       31.8343       215.682       9.57911
       3313.5000       24.1071       31.8389       214.651       9.59108
       3314.0000       23.9303       31.5983       213.666       9.66803
       3314.5000       23.9129       31.7014       213.869       9.53714
       3315.0000       23.9120       31.6537       215.003       9.43602
       3315.5000       23.8887       31.3990       214.980       9.43480
       3316.0000       23.8922       31.6051       215.164       9.56070
       3316.5000       23.8978       31.5808       214.233       9.55793
       3317.0000       23.8249       31.4226       214.214       9.46794
       3317.5000       23.9438       31.3685       213.961       9.44777
       3318.0000       23.9631       31.4629       215.019       9.41231
       3318.5000       23.9388       31.4958       214.289       9.47531
       3319.0000       23.8823       31.4918       213.829       9.54653
       3319.5000       23.8853       31.5272       213.984       9.44063
       3320.0000       23.9783       31.3855       213.820       9.42183
       3320.5000       23.9290       31.3097       213.626       9.40145
       3321.0000       23.8423       31.4142       212.534       9.45891
       3321.5000       23.9327       31.4951       213.037       9.60324
       3322.0000       23.9096       31.4678       212.788       9.51632
       3322.5000       23.7805       31.1747       212.623       9.48483
       3323.0000       23.8797       31.2267       212.424       9.36456
       3323.5000       23.8853       31.1898       211.990       9.35644
       3324.0000       23.8515       31.2750       212.480       9.43860
       3324.5000       23.8558       31.2769       212.152       9.40842
       3325.0000       23.8260       31.1968       211.398       9.35990
       3325.5000       23.8103       31.3050       212.105       9.38701
       3326.0000       23.8055       31.2431       211.791       9.40126
       3326.5000       23.8315       31.2636       211.749       9.38020
       3327.0000       23.7621       31.2448       212.361       9.46707
       3327.5000       23.6866       31.3983       211.572       9.46338
       3328.0000       23.8993       31.4287       212.430       9.44915
       3328.5000       23.7932       31.3893       212.609       9.45243
       3329.0000       23.7964       31.1884       213.071       9.43972
       3329.5000       23.6527       31.0914       212.941       9.44804
       3330.0000       23.7145       31.1742       212.482       9.45693
       3330.5000       23.8361       31.1489       212.181       9.47231
       3331.0000       23.6845       31.1429       211.868       9.48214
       3331.5000       23.6879       31.2724       212.836       9.46512
       3332.0000       23.9911       31.3478       212.740       9.45850
       3332.5000       23.9782       31.3535       213.092       9.46626
       3333.0000       23.8302       31.3567       213.600       9.51955
       3333.5000       23.8846       31.4515       212.696       9.52778
       3334.0000       23.8308       31.4352       212.438       9.42420
       3334.5000       23.8492       31.2820       212.656       9.48742
       3335.0000       23.8299       31.4342       213.872       9.68159
       3335.5000       23.9900       31.4374       213.782       9.67139
       3336.0000       24.0269       31.3180       212.983       9.55546
       3336.5000       24.0469       31.4030       212.646       9.52706
       3337.0000       24.0488       31.4062       213.158       9.48309
       3337.5000       23.8896       31.3388       212.985       9.44302
       3338.0000       23.8104       31.3191       212.185       9.48280
       3338.5000       23.9994       31.3105       213.545       9.53644
       3339.0000       24.0821       31.3501       212.342       9.43622
       3339.5000       24.0646       31.5263       212.917       9.53461
       3340.0000       24.1965       31.5829       214.518       9.63691
       3340.5000       24.0807       31.7167       215.813       9.60871
       3341.0000       23.9573       31.5565       215.866       9.67843
       3341.5000       23.9074       31.5767       215.382       9.65948
       3342.0000       24.0606       31.7792       215.071       9.60341
       3342.5000       24.2284       31.9678       215.867       9.66081
       3343.0000       24.2162       31.8861       216.222       9.68325
       3343.5000       24.2133       31.8557       213.908       9.67662
       3344.0000       24.1134       31.8713       214.862       9.68616
       3344.5000       24.2129       32.0041       215.954       9.82119
       3345.0000       24.0674       31.9349       216.071       9.75745
       3345.5000       24.1828       31.8425       217.073       9.70646
       3346.0000       24.3130       31.9003       217.335       9.71344
       3346.5000       24.3131       31.9621       216.662       9.76501
       3347.0000       24.1021       31.8176       216.973       9.73546
       3347.5000       24.0739       31.9363       216.544       9.79585
       3348.0000       23.9532       31.7765       215.526       9.71889
       3348.5000       23.7575       31.4305       213.752       9.61052
       3349.0000       23.6813       31.3109       211.336       9.51428
       3349.5000       23.5909       31.1962       212.600       9.53737
       3350.0000       23.6623       31.1194       211.719       9.46000
       3350.5000       23.4633       30.9304       210.566       9.34750
       3351.0000       23.4716       30.9075       209.659       9.31714
       3351.5000       23.5836       30.8784       210.358       9.42754
       3352.0000       23.4702       30.9064       210.401       9.35751
       3352.5000       23.5110       30.7862       208.782       9.38845
       3353.0000       23.5871       30.9066       209.384       9.43851
       3353.5000       23.5200       30.8553       208.650       9.34324
       3354.0000       23.5171       30.9156       207.978       9.35225
       3354.5000       23.3826       30.9960       209.294       9.38550
       3355.0000       23.4994       30.9344       209.589       9.34761
       3355.5000       23.4820       30.8474       208.911       9.39782
       3356.0000       23.5567       30.7527       210.198       9.38336
       3356.5000       23.5917       30.7094       210.068       9.41901
       3357.0000       23.5330       30.6249       208.733       9.31668
       3357.5000       23.4319       30.6602       208.326       9.28147
       3358.0000       23.4470       30.6878       207.908       9.25242
       3358.5000       23.4082       30.6618       208.097       9.27737
       3359.0000       23.4853       30.6970       208.186       9.23880
       3359.5000       23.5580       30.7739       208.373       9.26466
       3360.0000       23.5809       30.8298       208.552       9.37643
       3360.5000       23.3445       30.5635       208.361       9.20657
       3361.0000       23.4654       30.5416       207.148       9.19833
       3361.5000       23.3790       30.3302       205.529       9.10964
       3362.0000       23.2733       30.4872       206.901       9.13952
       3362.5000       23.3018       30.4913       207.247       9.06954
       3363.0000       23.2137       30.5066       207.279       9.09199
       3363.5000       23.1916       30.4907       207.139       9.22961
       3364.0000       23.2964       30.4791       207.048       9.22966
       3364.5000       23.2143       30.3892       207.217       9.20294
       3365.0000       23.2698       30.4911       206.943       9.24359
       3365.5000       23.3474       30.5508       207.518       9.23982
       3366.0000       23.4341       30.6787       208.639       9.31201
       3366.5000       23.3577       30.6780       208.214       9.27445
       3367.0000       23.4582       30.6762       207.845       9.34848
       3367.5000       23.5213       30.7243       208.258       9.20805
       3368.0000       23.3864       30.5422       207.419       9.17183
       3368.5000       23.3603       30.4412       207.663       9.23892
       3369.0000       23.2394       30.5231       207.580       9.25292
       3369.5000       23.3008       30.5090       207.440       9.18648
       3370.0000       23.3044       30.4962       206.462       9.18851
       3370.5000       23.2233       30.4929       205.309       9.15106
       3371.0000       23.2435       30.4596       206.625       9.16567
       3371.5000       23.2545       30.2375       206.075       9.04925
       3372.0000       23.0990       30.3239       206.425       9.07445
       3372.5000       23.2786       30.3687       206.951       9.09519
       3373.0000       23.2944       30.3418       207.837       9.20165
       3373.5000       23.2276       30.4756       207.257       9.16718
       3374.0000       23.3495       30.4002       206.990       9.18184
       3374.5000       23.2905       30.4405       206.769       9.16696
       3375.0000       23.3048       30.5376       207.613       9.21297
       3375.5000       23.2296       30.4754       206.880       9.21459
       3376.0000       23.2241       30.5016       206.558       9.22756
       3376.5000       23.2990       30.4290       206.770       9.23520
       3377.0000       23.2407       30.4304       207.492       9.24828
       3377.5000       23.2855       30.6630       208.899       9.25852
       3378.0000       23.3097       30.6033       207.970       9.30770
       3378.5000       23.2858       30.5550       208.282       9.38464
       3379.0000       23.4193       30.5694       207.458       9.32709
       3379.5000       23.4398       30.5525       207.584       9.31058
       3380.0000       23.3743       30.5230       207.264       9.21806
       3380.5000       23.2907       30.5159       207.333       9.18969
       3381.0000       23.3383       30.5377       207.177       9.11215
       3381.5000       23.2315       30.4147       206.921       9.06894
       3382.0000       23.2727       30.4081       207.071       9.07771
       3382.5000       23.3385       30.3879       206.024       9.10819
       3383.0000       23.1943       30.3244       203.729       9.16041
       3383.5000       23.0851       30.3850       204.773       9.13505
       3384.0000       23.1234       30.4624       205.954       9.18058
       3384.5000       23.2855       30.4048       206.333       9.17237
       3385.0000       23.2269       30.3484       207.653       9.18584
       3385.5000       23.1997       30.4369       207.128       9.20851
       3386.0000       23.0164       30.3844       206.471       9.17881
       3386.5000       23.1510       30.3397       207.290       9.25496
       3387.0000       23.2090       30.3185       207.300       9.25457
       3387.5000       23.3300       30.3553       207.207       9.28696
       3388.0000       23.2448       30.6272       207.643       9.25563
       3388.5000       23.2674       30.4710       206.859       9.23183
       3389.0000       23.2662       30.5380       206.780       9.23539
       3389.5000       23.2178       30.5696       206.690       9.26246
       3390.0000       23.3203       30.5484       206.966       9.20822
       3390.5000       23.3507       30.4569       207.353       9.11219
       3391.0000       23.3133       30.3723       207.387       9.22079
       3391.5000       23.3685       30.4585       208.163       9.29422
       3392.0000       23.1857       30.4356       207.016       9.22069
       3392.5000       23.3003       30.4901       206.025       9.21899
       3393.0000       23.1177       30.4166       205.392       9.18752
       3393.5000       22.8802       30.4007       205.424       9.16705
       3394.0000       22.9445       30.3135       205.991       9.09655
       3394.5000       23.0443       30.2106       206.319       9.13039
       3395.0000       23.1970       30.3167       206.465       9.14572
       3395.5000       23.2174       30.2786       206.104       9.18961
       3396.0000       23.2300       30.2931       206.570       9.20184
       3396.5000       23.0297       30.1641       206.361       9.18142
       3397.0000       23.1394       30.2293       206.615       9.09075
       3397.5000       23.2286       30.3738       206.796       9.22216
       3398.0000       23.2767       30.5352       207.390       9.26642
       3398.5000       23.3364       30.6229       207.914       9.30842
       3399.0000       23.3733       30.5966       208.013       9.35591
       3399.5000       23.2945       30.5875       208.556       9.38386
       3400.0000       23.3966       30.6558       208.453       9.31847
       3400.5000       23.3207       30.6776       207.985       9.28132
       3401.0000       23.3845       30.7783       208.383       9.27051
       3401.5000       23.4389       30.6589       208.501       9.37822
       3402.0000       23.4984       30.7495       208.906       9.39560
       3402.5000       23.6419       30.7311       208.924       9.36747
       3403.0000       23.7020       30.7060       208.121       9.41018
       3403.5000       23.6559       30.8129       208.352       9.33170
       3404.0000       23.5585       30.7635       208.623       9.28161
       3404.5000       23.5639       30.6206       209.164       9.24724
       3405.0000       23.4363       30.5757       209.126       9.27901
       3405.5000       23.5432       30.7685       208.387       9.29214
       3406.0000       23.5908       30.9194       208.042       9.29436
       3406.5000       23.6645       30.9261       208.179       9.28146
       3407.0000       23.5840       30.7741       208.082       9.30305
       3407.5000       23.5206       30.9132       209.686       9.31231
       3408.0000       23.5280       30.9176       208.883       9.31222
       3408.5000       23.6100       30.8568       209.557       9.28139
       3409.0000       23.5799       30.8141       209.135       9.35320
       3409.5000       23.5500       30.7076       208.427       9.31073
       3410.0000       23.4928       30.8757       208.945       9.30059
       3410.5000       23.5978       30.7814       209.443       9.34509
       3411.0000       23.7159       30.8644       209.813       9.46685
       3411.5000       23.7358       30.8603       209.838       9.45723
       3412.0000       23.8229       30.8869       210.127       9.35838
       3412.5000       23.8505       31.1466       211.057       9.40502
       3413.0000       23.9403       31.1514       211.647       9.47003
       3413.5000       23.8047       31.1408       211.035       9.40829
       3414.0000       23.8157       31.2029       212.103       9.41785
       3414.5000       23.9098       31.3726       212.408       9.40722
       3415.0000       23.9281       31.4091       212.069       9.42179
       3415.5000       23.9341       31.2984       211.929       9.43219
       3416.0000       23.9088       31.2583       212.379       9.46312
       3416.5000       23.8941       31.2616       211.937       9.48702
       3417.0000       23.8970       31.3049       213.603       9.60984
       3417.5000       24.0908       31.5530       214.971       9.67860
       3418.0000       24.0305       31.5802       215.157       9.65931
       3418.5000       24.0527       31.5431       215.468       9.63225
       3419.0000       24.0516       31.6374       215.300       9.62239
       3419.5000       24.2124       31.7226       216.410       9.72800
       3420.0000       24.3069       32.0501       216.859       9.76913
       3420.5000       24.2892       32.0873       216.868       9.79978
       3421.0000       24.4802       32.1602       217.251       9.83135
       3421.5000       24.4836       32.2705       217.841       9.88552
       3422.0000       24.5764       32.3479       219.029       9.91075
       3422.5000       24.6655       32.2725       218.929       9.91950
       3423.0000       24.6380       32.4138       220.045       9.98761
       3423.5000       24.6662       32.6441       221.199       10.0481
       3424.0000       24.7700       32.8451       221.904       10.0967
       3424.5000       24.6867       32.7308       222.255       10.1301
       3425.0000       24.6810       32.7258       223.068       10.1795
       3425.5000       24.7133       32.9337       224.157       10.1849
       3426.0000       24.6548       33.0244       223.939       10.2400
       3426.5000       24.5361       32.7871       222.946       10.2178
       3427.0000       24.5005       32.5249       221.334       10.2192
       3427.5000       24.3442       32.5502       220.287       10.1736
       3428.0000       24.2544       32.4127       218.885       10.0464
       3428.5000       24.1148       32.2483       217.814       9.99282
       3429.0000       24.1027       31.9449       217.028       9.89890
       3429.5000       23.9863       31.5769       215.652       9.77842
       3430.0000       23.7219       31.4909       213.974       9.62108
       3430.5000       23.6144       31.2988       212.378       9.61015
       3431.0000       23.5854       31.1618       212.222       9.59017
       3431.5000       23.5538       31.0754       210.858       9.53253
       3432.0000       23.3566       30.9360       209.484       9.45800
       3432.5000       23.3745       30.8555       208.049       9.39716
       3433.0000       23.4860       30.7917       208.805       9.29937
       3433.5000       23.2675       30.7298       208.430       9.28067
       3434.0000       23.2067       30.6095       206.919       9.27261
       3434.5000       23.1344       30.5614       207.789       9.31443
       3435.0000       23.1344       30.5192       207.509       9.27854
       3435.5000       23.3628       30.5844       207.644       9.29132
       3436.0000       23.2754       30.5298       207.480       9.32766
       3436.5000       23.2426       30.5181       206.247       9.34638
       3437.0000       23.0861       30.5464       206.102       9.31155
       3437.5000       23.1559       30.4434       207.145       9.28083
       3438.0000       23.2426       30.4410       207.349       9.38378
       3438.5000       23.1766       30.3971       207.382       9.35003
       3439.0000       23.0820       30.3837       207.011       9.26459
       3439.5000       22.9410       30.3952       206.754       9.19295
       3440.0000       23.0509       30.3226       206.082       9.17029
       3440.5000       23.1220       30.3205       206.363       9.17052
       3441.0000       23.1215       30.3122       205.470       9.18495
       3441.5000       23.0884       30.2707       205.355       9.16864
       3442.0000       22.9997       30.0930       205.254       9.15969
       3442.5000       22.8108       30.0798       203.915       9.12805
       3443.0000       22.9229       30.1550       204.268       9.10887
       3443.5000       22.9315       30.1331       204.653       9.08682
       3444.0000       22.8898       30.0554       204.784       9.13628
       3444.5000       22.8918       29.9773       204.903       9.21453
       3445.0000       22.8284       30.0574       204.309       9.11204
       3445.5000       22.9373       30.0944       204.381       9.05781
       3446.0000       22.9306       30.0696       205.052       9.12737
       3446.5000       22.8990       30.0876       203.020       9.14073
       3447.0000       22.9654       30.0593       203.108       9.09187
       3447.5000       22.8176       30.1090       203.270       9.11480
       3448.0000       22.7103       30.0996       204.348       9.10097
       3448.5000       22.8692       30.2945       204.948       9.16175
       3449.0000       22.7633       30.1252       204.513       9.22828
       3449.5000       22.7878       30.1240       204.165       9.19612
       3450.0000       22.7530       30.1847       204.350       9.16439
       3450.5000       22.8644       30.0630       204.244       9.14266
       3451.0000       22.9420       30.0218       204.700       9.19967
       3451.5000       22.8929       30.1049       204.318       9.21074
       3452.0000       22.9913       30.0389       203.387       9.22007
       3452.5000       22.8649       30.0836       204.109       9.24136
       3453.0000       22.8526       30.0300       203.399       9.18765
       3453.5000       23.0027       29.9410       204.276       9.18286
       3454.0000       22.8385       29.9831       203.550       9.11118
       3454.5000       22.8786       30.0658       203.145       9.04534
       3455.0000       22.9355       30.1247       203.354       9.05499
       3455.5000       22.7245       30.1582       203.871       9.12013
       3456.0000       22.7741       30.1155       202.943       9.06603
       3456.5000       22.6635       30.0121       203.309       9.12752
       3457.0000       22.7683       30.1458       204.077       9.13024
       3457.5000       22.7993       29.9367       202.520       9.04484
       3458.0000       22.5945       29.8778       203.115       9.06352
       3458.5000       22.9122       29.9043       202.171       9.11585
       3459.0000       22.9149       29.9388       202.255       9.04581
       3459.5000       22.8422       29.9186       203.424       9.00142
       3460.0000       22.7178       29.9447       203.691       9.00242
       3460.5000       22.5991       29.9738       203.806       9.07160
       3461.0000       22.6822       29.9159       203.452       9.04497
       3461.5000       22.7994       29.9635       202.838       9.05519
       3462.0000       22.7991       29.9554       203.000       9.03124
       3462.5000       22.8213       29.8411       203.243       8.99875
       3463.0000       22.6917       29.7598       202.519       9.08870
       3463.5000       22.7357       29.8370       202.767       9.07435
       3464.0000       22.7987       29.8206       203.851       8.98586
       3464.5000       22.8465       29.8486       203.625       9.07333
       3465.0000       22.8387       29.9104       203.477       9.11309
       3465.5000       22.8311       29.8674       203.939       9.10607
       3466.0000       22.8824       29.9459       204.255       9.09312
       3466.5000       22.7722       29.8070       203.648       8.99163
       3467.0000       22.6894       29.8399       202.080       9.08111
       3467.5000       22.7718       29.8746       203.160       9.19053
       3468.0000       22.8843       29.8463       203.342       9.14855
       3468.5000       22.9409       29.9291       203.248       9.09773
       3469.0000       22.8063       29.9695       203.497       9.06951
       3469.5000       22.7831       29.9977       203.785       9.06940
       3470.0000       22.7315       29.9564       203.798       9.11718
       3470.5000       22.6950       29.9650       202.891       9.10762
       3471.0000       22.8020       29.8369       202.678       9.11536
       3471.5000       22.8832       30.0573       203.496       9.13057
       3472.0000       22.8633       30.1543       203.071       9.09662
       3472.5000       22.9083       30.0004       203.785       9.07980
       3473.0000       22.9288       29.9147       203.201       9.12537
       3473.5000       22.8693       29.8724       203.304       9.03808
       3474.0000       22.8069       29.7488       202.994       9.03352
       3474.5000       22.8788       29.8930       202.858       9.08981
       3475.0000       22.8108       29.7684       201.711       9.03027
       3475.5000       22.8171       29.6799       201.973       8.99622
       3476.0000       22.6985       29.6100       202.152       8.95233
       3476.5000       22.7287       29.6870       201.727       8.95882
       3477.0000       22.7836       29.6046       200.575       8.92529
       3477.5000       22.7398       29.5799       200.517       8.90887
       3478.0000       22.6206       29.6020       200.306       8.85898
       3478.5000       22.5615       29.6286       200.824       8.90037
       3479.0000       22.6345       29.5958       201.803       8.94944
       3479.5000       22.7019       29.5635       202.223       9.02881
       3480.0000       22.5250       29.6352       200.820       9.04362
       3480.5000       22.4313       29.8479       201.143       9.10616
       3481.0000       22.5877       29.8754       200.146       9.06455
       3481.5000       22.5629       29.6377       200.098       8.98364
       3482.0000       22.6963       29.5379       201.142       9.00169
       3482.5000       22.6981       29.6269       200.992       8.96516
       3483.0000       22.4936       29.7120       201.064       8.98868
       3483.5000       22.4149       29.7237       200.241       9.01310
       3484.0000       22.4314       29.6377       199.863       8.98595
       3484.5000       22.5697       29.5167       200.171       8.98669
       3485.0000       22.5717       29.4962       200.752       8.93384
       3485.5000       22.5946       29.5482       201.308       8.91123
       3486.0000       22.6105       29.6811       200.665       8.95450
       3486.5000       22.6776       29.6409       201.106       8.95413
       3487.0000       22.6633       29.5103       200.982       8.95586
       3487.5000       22.5063       29.4818       200.267       8.96898
       3488.0000       22.3489       29.4958       200.538       8.91988
       3488.5000       22.5331       29.5830       199.773       8.99444
       3489.0000       22.5569       29.5708       200.124       9.02213
       3489.5000       22.5250       29.6251       200.404       8.95940
       3490.0000       22.4591       29.5805       200.806       8.87468
       3490.5000       22.4479       29.5286       199.955       8.87811
       3491.0000       22.5186       29.5702       199.642       8.91560
       3491.5000       22.5572       29.5251       200.985       8.95706
       3492.0000       22.4882       29.3698       200.240       8.94503
       3492.5000       22.4155       29.2735       201.136       8.98019
       3493.0000       22.4667       29.2168       200.135       8.86521
       3493.5000       22.5572       29.2870       200.049       8.83092
       3494.0000       22.4945       29.3071       199.509       8.84098
       3494.5000       22.5395       29.3170       199.558       8.83574
       3495.0000       22.3892       29.3430       199.929       8.89930
       3495.5000       22.3016       29.3844       199.262       8.90313
       3496.0000       22.4198       29.3167       199.482       8.87613
       3496.5000       22.3529       29.0993       199.278       8.79342
       3497.0000       22.2812       29.2042       198.714       8.86629
       3497.5000       22.3193       29.1532       198.825       8.85992
       3498.0000       22.3667       29.2174       199.385       8.86537
       3498.5000       22.2952       29.1942       199.468       8.83240
       3499.0000       22.3247       29.1626       198.917       8.86545
       3499.5000       22.4436       29.1124       198.762       8.82189
       3500.0000       22.4171       29.1679       198.865       8.81142
       3500.5000       22.4572       29.2804       198.541       8.85334
       3501.0000       22.3414       29.2422       198.497       8.83533
       3501.5000       22.3737       29.2775       198.365       8.84327
       3502.0000       22.3441       29.2744       197.837       8.89532
       3502.5000       22.4392       29.3202       198.324       8.88442
       3503.0000       22.2679       29.0952       197.992       8.87890
       3503.5000       22.1116       29.2969       198.200       8.95494
       3504.0000       22.2269       29.2270       198.725       8.95100
       3504.5000       22.2713       29.2361       199.229       8.88671
       3505.0000       22.1687       29.2606       198.231       8.86810
       3505.5000       21.9821       29.0824       197.552       8.90791
       3506.0000       22.0108       29.0124       197.407       8.84565
       3506.5000       22.1577       29.0390       197.604       8.83534
       3507.0000       22.1565       28.8995       197.153       8.83283
       3507.5000       22.0895       28.8927       196.942       8.86609
       3508.0000       22.0881       28.8828       196.510       8.83854
       3508.5000       21.8998       28.7642       195.853       8.80906
       3509.0000       21.8131       28.7383       195.628       8.77604
       3509.5000       21.8129       28.7685       194.655       8.78466
       3510.0000       21.9670       28.6595       194.122       8.76458
       3510.5000       21.8870       28.6482       194.769       8.65203
       3511.0000       21.8338       28.6748       194.982       8.73647
       3511.5000       21.9663       28.6691       194.157       8.75548
       3512.0000       21.9815       28.6522       193.339       8.63330
       3512.5000       21.9174       28.5599       193.752       8.59789
       3513.0000       21.8123       28.4251       193.412       8.56134
       3513.5000       21.8446       28.6175       194.402       8.56474
       3514.0000       21.6624       28.4499       193.718       8.56224
       3514.5000       21.7216       28.2034       192.780       8.55740
       3515.0000       21.6295       28.3328       192.913       8.55798
       3515.5000       21.6323       28.3808       192.826       8.62722
       3516.0000       21.6611       28.3429       193.248       8.62516
       3516.5000       21.6234       28.3373       192.391       8.51837
       3517.0000       21.5950       28.1748       192.093       8.52116
       3517.5000       21.5597       28.2051       192.060       8.54325
       3518.0000       21.4404       28.2244       191.796       8.56087
       3518.5000       21.4910       28.2604       191.988       8.56763
       3519.0000       21.4605       28.2905       190.902       8.57581
       3519.5000       21.4812       28.2334       189.580       8.51088
       3520.0000       21.4364       28.1184       191.266       8.53537
       3520.5000       21.4718       28.2802       190.715       8.57665
       3521.0000       21.5080       28.3558       191.088       8.55832
       3521.5000       21.3474       28.1122       190.419       8.44515
       3522.0000       21.4000       28.0202       189.855       8.41578
       3522.5000       21.2727       27.9328       188.371       8.43259
       3523.0000       21.2190       27.7619       188.758       8.40955
       3523.5000       21.1663       27.7120       188.178       8.37901
       3524.0000       21.1634       27.7645       187.987       8.33737
       3524.5000       21.1206       27.7404       188.283       8.30369
       3525.0000       21.0430       27.6539       187.900       8.31021
       3525.5000       21.0320       27.5551       188.072       8.35052
       3526.0000       21.2223       27.5601       186.781       8.31356
       3526.5000       20.9848       27.3924       185.343       8.20131
       3527.0000       20.9479       27.4463       185.776       8.26048
       3527.5000       20.8561       27.4177       185.772       8.20234
       3528.0000       20.7815       27.4267       185.685       8.33801
       3528.5000       20.9568       27.5136       185.218       8.28018
       3529.0000       20.8367       27.4977       185.709       8.24058
       3529.5000       20.6624       27.4556       186.247       8.31837
       3530.0000       20.5827       27.3818       185.698       8.28517
       3530.5000       20.8312       27.5005       186.587       8.25403
       3531.0000       20.8911       27.4553       186.415       8.26041
       3531.5000       20.8626       27.3990       185.575       8.27215
       3532.0000       20.9275       27.4317       185.660       8.33289
       3532.5000       20.9953       27.4564       185.562       8.35435
       3533.0000       20.9391       27.4800       185.273       8.33183
       3533.5000       20.7913       27.3424       184.789       8.27041
       3534.0000       20.7697       27.2184       184.665       8.33005
       3534.5000       20.7597       27.3355       184.966       8.31404
       3535.0000       20.7580       27.5198       184.583       8.26895
       3535.5000       20.7651       27.3886       184.506       8.26440
       3536.0000       20.6422       27.3764       184.800       8.24595
       3536.5000       20.6201       27.2829       184.633       8.24879
       3537.0000       20.5951       27.2225       184.193       8.23111
       3537.5000       20.5044       27.2052       184.596       8.24025
       3538.0000       20.5705       27.1727       184.761       8.23032
       3538.5000       20.6714       27.1311       184.261       8.17782
       3539.0000       20.6207       27.2334       184.042       8.25093
       3539.5000       20.5310       27.0937       184.160       8.25993
       3540.0000       20.4729       27.1200       184.505       8.22388
       3540.5000       20.6062       27.2410       183.280       8.26160
       3541.0000       20.5532       27.2091       184.196       8.18313
       3541.5000       20.6817       27.2813       184.836       8.14546
       3542.0000       20.8400       27.2735       185.126       8.20465
       3542.5000       20.7066       27.2083       184.123       8.30388
       3543.0000       20.5090       27.2365       183.172       8.25276
       3543.5000       20.4697       27.0674       183.077       8.24750
       3544.0000       20.4433       27.0767       183.182       8.22910
       3544.5000       20.6182       27.0232       183.450       8.18286
       3545.0000       20.4327       27.0575       183.993       8.20076
       3545.5000       20.4138       26.9879       183.712       8.19926
       3546.0000       20.4356       27.0076       183.220       8.13773
       3546.5000       20.4650       27.0652       183.008       8.15023
       3547.0000       20.4350       26.8887       182.430       8.22721
       3547.5000       20.4768       26.9099       182.492       8.17992
       3548.0000       20.4891       27.0941       182.374       8.23352
       3548.5000       20.4713       27.0614       182.271       8.24954
       3549.0000       20.4427       27.0591       182.674       8.19956
       3549.5000       20.4646       27.0815       182.961       8.13853
       3550.0000       20.4877       27.0035       182.260       8.13198
       3550.5000       20.4502       27.1518       182.041       8.15157
       3551.0000       20.5483       26.9640       182.469       8.18358
       3551.5000       20.4287       26.9964       182.493       8.20039
       3552.0000       20.4683       26.9950       182.009       8.15164
       3552.5000       20.4292       26.9448       183.619       8.19788
       3553.0000       20.3189       26.9529       182.793       8.24432
       3553.5000       20.3191       27.0041       182.619       8.21442
       3554.0000       20.3010       26.8617       181.286       8.15451
       3554.5000       20.3389       26.9760       181.445       8.13800
       3555.0000       20.3914       26.9050       182.636       8.11075
       3555.5000       20.3065       26.8548       182.269       8.17292
       3556.0000       20.3328       26.8614       181.842       8.17556
       3556.5000       20.3104       26.9600       182.183       8.18966
       3557.0000       20.2756       26.9383       182.184       8.16442
       3557.5000       20.2902       26.8208       181.179       8.14552
       3558.0000       20.3653       26.8780       181.851       8.16674
       3558.5000       20.4211       26.8542       182.922       8.10405
       3559.0000       20.2731       26.8410       182.577       8.12579
       3559.5000       20.3708       26.8755       182.492       8.14872
       3560.0000       20.4936       26.9753       182.223       8.12633
       3560.5000       20.4971       26.8305       182.160       8.13435
       3561.0000       20.4069       26.9094       182.060       8.16472
       3561.5000       20.3944       26.8976       182.697       8.22193
       3562.0000       20.3564       26.9362       182.514       8.24121
       3562.5000       20.5252       27.0493       183.534       8.21721
       3563.0000       20.5488       26.8887       183.675       8.14846
       3563.5000       20.5681       26.9595       183.656       8.07310
       3564.0000       20.4932       26.9204       183.121       8.11511
       3564.5000       20.4589       26.9523       182.509       8.12892
       3565.0000       20.4141       26.9510       183.376       8.13500
       3565.5000       20.5826       26.9802       184.060       8.16043
       3566.0000       20.5548       26.9004       183.697       8.15531
       3566.5000       20.6262       26.9631       183.250       8.20504
       3567.0000       20.4734       26.8972       182.680       8.09305
       3567.5000       20.4965       26.7392       182.137       8.07069
       3568.0000       20.5020       26.7735       183.091       8.15171
       3568.5000       20.4036       26.7228       182.958       8.05274
       3569.0000       20.4150       26.8383       182.378       8.10383
       3569.5000       20.3051       26.7952       181.757       8.04612
       3570.0000       20.3980       26.8482       181.498       8.04686
       3570.5000       20.5795       26.8781       181.730       8.12908
       3571.0000       20.5102       26.7802       182.479       8.09220
       3571.5000       20.5737       26.7533       182.217       8.05794
       3572.0000       20.6451       26.8775       182.162       8.12512
       3572.5000       20.5503       26.9426       181.480       8.09195
       3573.0000       20.5985       27.0061       182.804       8.14019
       3573.5000       20.5501       27.0565       183.310       8.12295
       3574.0000       20.4659       26.9063       183.276       8.14089
       3574.5000       20.3665       26.8290       183.052       8.15056
       3575.0000       20.5389       26.8558       182.918       8.20665
       3575.5000       20.3964       27.0129       182.497       8.19886
       3576.0000       20.5832       27.2109       183.419       8.25127
       3576.5000       20.6921       27.2123       184.020       8.20921
       3577.0000       20.6904       27.1581       183.954       8.18717
       3577.5000       20.7549       27.1223       183.205       8.19280
       3578.0000       20.8508       27.0968       184.256       8.23568
       3578.5000       20.8562       27.1288       185.184       8.26567
       3579.0000       20.7109       27.1773       184.297       8.29700
       3579.5000       20.7090       27.1862       184.238       8.27879
       3580.0000       20.6931       27.2164       185.262       8.19190
       3580.5000       20.5169       27.1667       184.346       8.23618
       3581.0000       20.6540       27.1925       184.113       8.25360
       3581.5000       20.6401       27.1100       184.590       8.19309
       3582.0000       20.5319       26.9990       184.755       8.17223
       3582.5000       20.6802       26.9947       183.867       8.20188
       3583.0000       20.6618       27.1149       183.177       8.17371
       3583.5000       20.4887       27.1199       183.926       8.13974
       3584.0000       20.6217       27.0679       184.182       8.15049
       3584.5000       20.5952       27.0373       184.173       8.17562
       3585.0000       20.4763       27.0587       183.279       8.17711
       3585.5000       20.3604       26.9419       183.081       8.18015
       3586.0000       20.2822       26.8646       182.956       8.19347
       3586.5000       20.4649       26.9290       182.371       8.15924
       3587.0000       20.5073       26.9019       183.017       8.08669
       3587.5000       20.4493       26.9224       182.706       8.09803
       3588.0000       20.4494       26.8179       182.896       8.13620
       3588.5000       20.4100       26.7267       182.444       8.11800
       3589.0000       20.2829       26.7945       182.239       8.09782
       3589.5000       20.2556       26.8683       181.980       8.11178
       3590.0000       20.3254       26.8226       182.133       8.08913
       3590.5000       20.4588       26.7828       181.780       8.08734
       3591.0000       20.2984       26.8206       181.982       8.15265
       3591.5000       20.3717       26.7383       182.288       8.15702
       3592.0000       20.3644       26.7329       182.293       8.11578
       3592.5000       20.3759       26.6959       181.442       8.11100
       3593.0000       20.3792       26.7685       182.128       8.09579
       3593.5000       20.5366       26.8310       182.786       8.10733
       3594.0000       20.4173       26.9173       182.982       8.08925
       3594.5000       20.4036       26.9201       183.020       8.07228
       3595.0000       20.4773       26.8688       182.748       8.15755
       3595.5000       20.4094       26.9836       183.084       8.17560
       3596.0000       20.4077       26.9669       183.831       8.16490
       3596.5000       20.4263       26.9164       182.904       8.19431
       3597.0000       20.3902       26.9307       181.936       8.22214
       3597.5000       20.3710       27.0387       183.219       8.17768
       3598.0000       20.4028       26.9761       182.483       8.19523
       3598.5000       20.4326       26.8523       182.586       8.20901
       3599.0000       20.4498       26.7755       182.436       8.15273
       3599.5000       20.5136       26.8435       181.886       8.17408
       3600.0000       20.3654       26.9770       182.327       8.21927
       3600.5000       20.3111       27.0940       183.080       8.22653
       3601.0000       20.3959       26.9692       181.705       8.26252
       3601.5000       20.4825       26.9090       181.730       8.24671
       3602.0000       20.5250       26.9135       181.304       8.21107
       3602.5000       20.5193       26.9730       181.569       8.24079
       3603.0000       20.4864       26.9233       181.306       8.19562
       3603.5000       20.3733       26.7389       180.496       8.13832
       3604.0000       20.4761       26.7796       180.535       8.16122
       3604.5000       20.4767       26.7503       181.274       8.16822
       3605.0000       20.4232       26.6893       181.598       8.13657
       3605.5000       20.2393       26.6691       181.639       8.12179
       3606.0000       20.2570       26.8039       182.141       8.11522
       3606.5000       20.2292       26.8127       181.457       8.06886
       3607.0000       20.2215       26.6771       180.284       8.10306
       3607.5000       20.1350       26.5659       181.014       8.04084
       3608.0000       20.1266       26.5268       181.326       8.04128
       3608.5000       20.1280       26.5803       181.045       7.97223
       3609.0000       20.2170       26.5957       180.991       8.01132
       3609.5000       20.2287       26.6065       179.446       7.96748
       3610.0000       20.2091       26.5430       180.308       8.04537
       3610.5000       20.1584       26.6020       180.095       8.00445
       3611.0000       20.2377       26.5129       180.031       8.01683
       3611.5000       20.3203       26.4721       179.424       8.03538
       3612.0000       20.1894       26.4183       179.515       7.98671
       3612.5000       20.1627       26.6045       179.842       8.10722
       3613.0000       20.1415       26.5990       180.043       8.07447
       3613.5000       20.1538       26.4501       179.810       8.14399
       3614.0000       20.2170       26.6259       180.695       8.15316
       3614.5000       20.2235       26.4589       180.757       8.13146
       3615.0000       20.2438       26.5212       180.708       8.05510
       3615.5000       20.2317       26.4736       180.975       8.01608
       3616.0000       20.1682       26.4962       181.367       8.03279
       3616.5000       20.3098       26.5745       181.352       8.04276
       3617.0000       20.2595       26.5912       181.542       8.13506
       3617.5000       20.1536       26.7074       181.502       8.10293
       3618.0000       20.1151       26.6340       180.711       8.05743
       3618.5000       20.1993       26.6104       181.026       8.03266
       3619.0000       20.2673       26.6733       180.648       8.06740
       3619.5000       20.0135       26.4380       179.625       8.03706
       3620.0000       20.0074       26.4165       179.682       8.00933
       3620.5000       20.3469       26.5629       180.700       8.02274
       3621.0000       20.2735       26.4549       179.705       7.98337
       3621.5000       20.1940       26.3980       179.964       7.97079
       3622.0000       20.0668       26.4986       180.685       8.01748
       3622.5000       19.9671       26.4019       180.393       8.05161
       3623.0000       20.0263       26.5156       179.892       8.03117
       3623.5000       20.1350       26.5407       179.926       8.06672
       3624.0000       20.1175       26.5516       180.352       8.14474
       3624.5000       20.1048       26.5824       180.504       8.14344
       3625.0000       20.1049       26.5168       181.169       8.14138
       3625.5000       20.2451       26.6552       181.012       8.12503
       3626.0000       20.2225       26.6269       180.944       8.14261
       3626.5000       20.1605       26.6188       180.487       8.11795
       3627.0000       20.3154       26.6630       181.697       8.17196
       3627.5000       20.2320       26.7217       181.950       8.21861
       3628.0000       20.2492       26.7571       181.474       8.18076
       3628.5000       20.4043       26.6711       181.284       8.13888
       3629.0000       20.3130       26.7562       181.038       8.14859
       3629.5000       20.3109       26.7280       181.244       8.19067
       3630.0000       20.4203       26.7783       181.004       8.20119
       3630.5000       20.2851       26.7180       179.899       8.14903
       3631.0000       20.2722       26.5300       180.518       8.10896
       3631.5000       20.2694       26.4630       180.281       8.05788
       3632.0000       20.2248       26.4422       180.556       8.06930
       3632.5000       20.1886       26.5377       179.592       8.03166
       3633.0000       20.2005       26.4491       178.779       8.02018
       3633.5000       20.0410       26.1799       178.130       7.97583
       3634.0000       20.0415       26.2465       177.972       7.91890
       3634.5000       19.9901       26.2057       178.353       7.89762
       3635.0000       19.9345       26.2108       178.495       7.90156
       3635.5000       19.9510       26.2614       178.124       7.90964
       3636.0000       19.8756       26.0561       177.545       7.87382
       3636.5000       19.8332       26.1019       177.796       7.94151
       3637.0000       20.0220       26.3503       177.964       8.00294
       3637.5000       19.9936       26.3334       178.556       8.01539
       3638.0000       19.9637       26.4458       178.127       8.05013
       3638.5000       20.0245       26.3861       178.055       8.09519
       3639.0000       20.0056       26.5133       179.200       8.01531
       3639.5000       19.8986       26.4613       178.506       8.03552
       3640.0000       20.0177       26.2984       178.465       8.08946
       3640.5000       19.9870       26.3728       178.206       8.05796
       3641.0000       19.8152       26.3325       178.104       8.03985
       3641.5000       19.8533       26.3849       177.609       8.09395
       3642.0000       19.8465       26.3026       177.988       8.09327
       3642.5000       19.9278       26.3531       177.948       8.04623
       3643.0000       19.8625       26.2505       177.666       8.03817
       3643.5000       19.8611       26.2441       177.049       8.04136
       3644.0000       19.9430       26.3160       176.998       7.98795
       3644.5000       19.9856       26.1793       177.551       7.99147
       3645.0000       19.9117       26.1426       177.012       8.00033
       3645.5000       19.7957       26.1667       176.921       7.96035
       3646.0000       19.8105       26.1430       177.219       7.93459
       3646.5000       19.8978       26.0286       177.302       7.95945
       3647.0000       19.8549       26.0750       177.213       7.91376
       3647.5000       19.8548       25.9966       176.551       7.89986
       3648.0000       19.7341       25.9998       176.409       7.84961
       3648.5000       19.6515       25.9486       176.297       7.87918
       3649.0000       19.6319       26.0357       176.141       7.86680
       3649.5000       19.7276       26.0270       176.132       7.88347
       3650.0000       19.7405       25.8767       176.254       7.93317
       3650.5000       19.7756       25.8620       175.982       7.94278
       3651.0000       19.7222       25.9721       176.508       7.84904
       3651.5000       19.7968       26.0142       176.751       7.87717
       3652.0000       19.7612       25.9630       176.525       7.87117
       3652.5000       19.7814       25.9514       175.773       7.86581
       3653.0000       19.7565       25.9358       175.486       7.84084
       3653.5000       19.6985       26.0552       175.211       7.97518
       3654.0000       19.6787       26.1465       175.420       7.97606
       3654.5000       19.5873       25.9987       175.762       7.95695
       3655.0000       19.6247       26.0259       176.106       8.01000
       3655.5000       19.6387       26.0190       176.438       8.08753
       3656.0000       19.6723       26.0855       176.129       8.10021
       3656.5000       19.8265       26.1560       177.071       7.99920
       3657.0000       19.8694       26.1074       177.413       8.00539
       3657.5000       19.8545       26.2133       177.493       8.04266
       3658.0000       19.7399       26.2293       177.210       8.03887
       3658.5000       19.8726       26.2842       177.626       8.01075
       3659.0000       19.8602       26.1725       177.354       8.06429
       3659.5000       19.7937       26.2043       177.036       8.09259
       3660.0000       19.8693       26.2610       176.999       8.09165
       3660.5000       19.7469       26.1736       176.845       8.08224
       3661.0000       19.7517       26.1475       177.464       8.03996
       3661.5000       19.8377       26.1250       177.810       7.96756
       3662.0000       19.8995       26.1886       177.474       8.01481
       3662.5000       19.8892       26.1271       176.741       8.01241
       3663.0000       19.7987       25.9779       176.531       8.02288
       3663.5000       19.7813       25.9386       175.900       7.99268
       3664.0000       19.7551       25.9983       176.785       7.95540
       3664.5000       19.6969       26.1200       176.970       7.99968
       3665.0000       19.6555       26.1290       175.990       7.96994
       3665.5000       19.7126       25.9964       175.909       7.92243
       3666.0000       19.6084       25.9837       176.009       7.96161
       3666.5000       19.4278       25.9358       175.994       7.92047
       3667.0000       19.6231       25.9051       175.508       7.96274
       3667.5000       19.6136       25.9306       175.327       7.97532
       3668.0000       19.5964       25.8681       173.913       7.88785
       3668.5000       19.5600       25.8218       174.437       7.88573
       3669.0000       19.5630       25.9029       174.920       7.87697
       3669.5000       19.5227       25.8670       175.121       7.87270
       3670.0000       19.6065       25.9077       174.975       7.84873
       3670.5000       19.6108       25.9296       175.525       7.88539
       3671.0000       19.4511       25.8592       175.301       7.91948
       3671.5000       19.5567       25.7972       175.300       7.89349
       3672.0000       19.5148       25.8919       175.030       7.90321
       3672.5000       19.5114       25.8286       173.697       7.90649
       3673.0000       19.4032       25.7784       173.957       7.87087
       3673.5000       19.3004       25.7365       174.063       7.84454
       3674.0000       19.4150       25.7940       174.736       7.91288
       3674.5000       19.5401       25.8854       174.828       7.91263
       3675.0000       19.4289       25.8441       174.894       7.95270
       3675.5000       19.4898       25.7848       174.115       7.97982
       3676.0000       19.4370       25.7190       172.941       7.95668
       3676.5000       19.4987       25.7132       173.414       7.90343
       3677.0000       19.4990       25.8148       173.244       7.86779
       3677.5000       19.4463       25.8972       173.819       7.88550
       3678.0000       19.4518       25.7624       173.281       7.83829
       3678.5000       19.4322       25.5701       173.395       7.78921
       3679.0000       19.2855       25.6191       173.528       7.77426
       3679.5000       19.2641       25.6422       174.075       7.80389
       3680.0000       19.3856       25.6084       174.026       7.88811
       3680.5000       19.3913       25.6309       174.068       7.84560
       3681.0000       19.4256       25.5809       173.494       7.78039
       3681.5000       19.5346       25.5902       173.270       7.81750
       3682.0000       19.3859       25.6427       172.831       7.82777
       3682.5000       19.3361       25.6667       173.449       7.76832
       3683.0000       19.3922       25.5783       173.330       7.72546
       3683.5000       19.4512       25.5577       173.386       7.76633
       3684.0000       19.3632       25.4351       173.085       7.78633
       3684.5000       19.2679       25.5159       172.499       7.81742
       3685.0000       19.4731       25.6344       173.531       7.85803
       3685.5000       19.4185       25.5960       173.507       7.82600
       3686.0000       19.4007       25.5223       173.672       7.74993
       3686.5000       19.3547       25.5488       173.158       7.81661
       3687.0000       19.2881       25.5067       172.590       7.77823
       3687.5000       19.1501       25.3357       171.651       7.72087
       3688.0000       19.2597       25.4872       172.348       7.67175
       3688.5000       19.3591       25.4900       171.853       7.69801
       3689.0000       19.4024       25.4302       171.322       7.67648
       3689.5000       19.3046       25.4303       171.310       7.71199
       3690.0000       19.3037       25.2920       172.134       7.76704
       3690.5000       19.3848       25.4170       172.562       7.71954
       3691.0000       19.4261       25.4787       172.982       7.71074
       3691.5000       19.3613       25.5555       172.990       7.77324
       3692.0000       19.3400       25.6615       172.254       7.80405
       3692.5000       19.3709       25.6556       172.829       7.85168
       3693.0000       19.3972       25.5922       172.915       7.84344
       3693.5000       19.3266       25.5171       172.607       7.78423
       3694.0000       19.3957       25.5173       172.660       7.85185
       3694.5000       19.2280       25.6059       171.359       7.81850
       3695.0000       19.1330       25.5976       172.076       7.78051
       3695.5000       19.1716       25.5233       172.067       7.76468
       3696.0000       19.1951       25.5386       171.606       7.81636
       3696.5000       19.3461       25.5170       171.985       7.78958
       3697.0000       19.3353       25.4688       171.282       7.79177
       3697.5000       19.2357       25.3991       170.843       7.72970
       3698.0000       19.1279       25.4603       171.489       7.74811
       3698.5000       19.1748       25.4458       171.640       7.82466
       3699.0000       19.1383       25.4626       172.487       7.83080
       3699.5000       19.2431       25.4960       172.233       7.82975
       3700.0000       19.3221       25.4375       172.034       7.83411
       3700.5000       19.2800       25.4541       171.859       7.81292
       3701.0000       19.2039       25.5344       172.074       7.79705
       3701.5000       19.1974       25.6286       171.372       7.81263
       3702.0000       19.2441       25.5488       172.371       7.84127
       3702.5000       19.1138       25.3908       172.418       7.81435
       3703.0000       19.0629       25.4985       172.218       7.78567
       3703.5000       19.0720       25.4239       171.614       7.72855
       3704.0000       19.1428       25.4439       170.748       7.68303
       3704.5000       19.2203       25.2959       170.102       7.63574
       3705.0000       19.1113       25.0968       170.074       7.59829
       3705.5000       18.9906       25.1292       169.947       7.59532
       3706.0000       19.0640       25.0556       170.335       7.54107
       3706.5000       18.9920       24.9013       170.244       7.56753
       3707.0000       18.9124       24.9879       169.552       7.60433
       3707.5000       18.8802       24.9901       169.524       7.53537
       3708.0000       18.9932       24.8376       168.944       7.54941
       3708.5000       19.0652       24.8919       168.478       7.53264
       3709.0000       19.0868       24.8401       168.170       7.58917
       3709.5000       18.9953       24.9552       169.551       7.61205
       3710.0000       18.9938       24.8960       169.996       7.64246
       3710.5000       18.9118       25.0111       170.151       7.61238
       3711.0000       18.9047       25.0867       169.576       7.59793
       3711.5000       18.9402       25.0530       169.179       7.66883
       3712.0000       19.1304       25.1108       169.576       7.68246
       3712.5000       19.1035       25.1260       170.508       7.71555
       3713.0000       19.0007       25.1731       170.763       7.72755
       3713.5000       19.0256       25.1619       170.365       7.72480
       3714.0000       19.1401       25.1781       170.814       7.77960
       3714.5000       19.1114       25.2273       170.956       7.77926
       3715.0000       19.0879       25.3836       171.456       7.75235
       3715.5000       19.1241       25.3712       171.710       7.83074
       3716.0000       19.1733       25.3842       171.705       7.79478
       3716.5000       19.2506       25.3870       171.165       7.83712
       3717.0000       19.2279       25.4642       171.461       7.81126
       3717.5000       19.2234       25.4077       171.388       7.81334
       3718.0000       19.1943       25.2878       171.190       7.82850
       3718.5000       19.1912       25.3461       172.031       7.78262
       3719.0000       19.2306       25.3337       172.047       7.70419
       3719.5000       19.3022       25.3586       171.822       7.71580
       3720.0000       19.2107       25.3775       171.368       7.67901
       3720.5000       19.1656       25.3066       171.100       7.63630
       3721.0000       19.1338       25.1755       170.365       7.63280
       3721.5000       19.0232       24.9289       169.831       7.64443
       3722.0000       19.0861       25.0715       169.655       7.59475
       3722.5000       19.1676       25.1617       169.728       7.57186
       3723.0000       19.2235       25.1076       171.013       7.58099
       3723.5000       19.2327       25.1516       171.128       7.69724
       3724.0000       19.2611       25.4053       172.051       7.79038
       3724.5000       19.3602       25.6713       173.288       7.95448
       3725.0000       19.4503       26.0174       175.948       8.08292
       3725.5000       19.7277       26.5230       179.410       8.27247
       3726.0000       20.1070       26.8643       182.026       8.48640
       3726.5000       20.4269       27.2349       186.004       8.70456
       3727.0000       20.8348       27.6696       189.958       8.95197
       3727.5000       21.2480       28.2267       193.375       9.17459
       3728.0000       21.5169       28.8442       197.049       9.27633
       3728.5000       21.6914       29.2146       199.670       9.47733
       3729.0000       22.1230       29.4614       202.094       9.56260
       3729.5000       22.1827       29.6494       202.936       9.54800
       3730.0000       22.1896       29.6330       203.320       9.46904
       3730.5000       22.2849       29.5334       202.006       9.30756
       3731.0000       22.1409       29.2124       199.428       9.15442
       3731.5000       21.8246       28.8082       197.104       8.91449
       3732.0000       21.5048       28.2717       192.996       8.71877
       3732.5000       21.1394       27.6366       188.373       8.43951
       3733.0000       20.6020       27.0097       183.856       8.16644
       3733.5000       20.2981       26.4929       179.709       7.93373
       3734.0000       19.9905       26.0175       175.652       7.67663
       3734.5000       19.6291       25.5655       173.103       7.57427
       3735.0000       19.2904       25.1300       170.205       7.44545
       3735.5000       19.0167       24.8187       168.218       7.42901
       3736.0000       18.7901       24.5530       167.139       7.35387
       3736.5000       18.8338       24.4105       166.120       7.29254
       3737.0000       18.6837       24.4508       165.455       7.29906
       3737.5000       18.6200       24.4138       165.485       7.28660
       3738.0000       18.7156       24.4067       165.239       7.38038
       3738.5000       18.7626       24.4020       165.804       7.37504
       3739.0000       18.7144       24.5756       166.126       7.39313
       3739.5000       18.7988       24.8005       167.580       7.42309
       3740.0000       18.8127       24.8490       167.833       7.49571
       3740.5000       18.6535       24.7384       167.397       7.54264
       3741.0000       18.6239       24.7939       168.594       7.56845
       3741.5000       18.8415       24.9320       168.882       7.61166
       3742.0000       19.1147       24.9538       169.532       7.69600
       3742.5000       19.1321       25.0828       170.011       7.68869
       3743.0000       19.1193       25.1734       170.785       7.67488
       3743.5000       19.1959       25.1378       171.539       7.64967
       3744.0000       19.1107       25.1259       170.957       7.70680
       3744.5000       19.0329       25.1068       169.480       7.60266
       3745.0000       19.0513       25.0313       168.976       7.55417
       3745.5000       18.9261       24.9853       169.180       7.54801
       3746.0000       19.0448       24.9415       169.470       7.53637
       3746.5000       18.9375       24.9278       169.904       7.57622
       3747.0000       18.9696       24.8660       169.211       7.54177
       3747.5000       19.0168       24.8793       168.172       7.50622
       3748.0000       18.9170       24.8624       167.666       7.48282
       3748.5000       19.0355       24.8879       167.757       7.43073
       3749.0000       18.9255       24.8260       168.387       7.39423
       3749.5000       18.8766       24.6804       168.168       7.41254
       3750.0000       18.7699       24.5930       167.571       7.39966
       3750.5000       18.7383       24.6938       167.488       7.35843
       3751.0000       18.8284       24.5957       167.731       7.40386
       3751.5000       18.8165       24.6152       167.392       7.41876
       3752.0000       18.7472       24.6789       167.592       7.45530
       3752.5000       18.7850       24.7011       168.533       7.49739
       3753.0000       18.7380       24.8486       168.533       7.57514
       3753.5000       18.7667       24.9752       169.341       7.62755
       3754.0000       18.9348       25.1346       169.128       7.70185
       3754.5000       18.9536       25.2375       169.715       7.74110
       3755.0000       19.1552       25.2485       170.810       7.70298
       3755.5000       19.1648       25.4039       171.190       7.77162
       3756.0000       19.1766       25.4087       170.921       7.83389
       3756.5000       19.3087       25.4230       171.624       7.86575
       3757.0000       19.4132       25.5226       172.545       7.89159
       3757.5000       19.3844       25.5499       172.297       7.95721
       3758.0000       19.3637       25.5834       173.011       7.87635
       3758.5000       19.3544       25.5668       172.684       7.80834
       3759.0000       19.3725       25.4334       172.932       7.81230
       3759.5000       19.3046       25.4526       172.142       7.79969
       3760.0000       19.2412       25.3478       171.435       7.76710
       3760.5000       19.2053       25.2091       170.692       7.71840
       3761.0000       19.0818       25.1537       170.569       7.71967
       3761.5000       19.0572       25.2104       171.235       7.74985
       3762.0000       19.1069       25.1887       169.197       7.73536
       3762.5000       19.0959       25.1064       169.518       7.67914
       3763.0000       18.9937       25.0171       169.363       7.65367
       3763.5000       19.0433       25.0529       169.454       7.63176
       3764.0000       19.0944       24.9672       169.528       7.65367
       3764.5000       19.0207       24.9654       169.651       7.66035
       3765.0000       18.9221       24.9466       169.714       7.62431
       3765.5000       18.9215       24.8881       169.029       7.55363
       3766.0000       18.8481       24.7956       167.865       7.55500
       3766.5000       18.8206       24.6680       167.553       7.54067
       3767.0000       18.7513       24.6353       167.388       7.52537
       3767.5000       18.7263       24.6502       167.436       7.57229
       3768.0000       18.7287       24.5863       167.103       7.50287
       3768.5000       18.6257       24.5641       166.528       7.45542
       3769.0000       18.6847       24.4102       165.403       7.42645
       3769.5000       18.7411       24.3229       164.649       7.43592
       3770.0000       18.5965       24.3040       164.419       7.43792
       3770.5000       18.4820       24.2282       164.941       7.35730
       3771.0000       18.4678       24.1815       164.268       7.26304
       3771.5000       18.4278       24.1907       163.617       7.25866
       3772.0000       18.4144       24.2833       163.883       7.29385
       3772.5000       18.3668       24.2245       164.369       7.31070
       3773.0000       18.2839       24.1814       163.941       7.28813
       3773.5000       18.3497       24.1333       163.424       7.28320
       3774.0000       18.2953       23.9832       162.696       7.35425
       3774.5000       18.1962       24.0892       162.765       7.37352
       3775.0000       18.1518       24.1304       163.477       7.35474
       3775.5000       18.2509       24.1293       162.536       7.34256
       3776.0000       18.3513       23.9549       161.882       7.39653
       3776.5000       18.4016       24.0933       162.841       7.37052
       3777.0000       18.3523       24.1101       163.301       7.38589
       3777.5000       18.3502       24.1892       162.849       7.40088
       3778.0000       18.3118       24.3414       163.373       7.41687
       3778.5000       18.3307       24.2995       163.589       7.50842
       3779.0000       18.3249       24.2081       163.608       7.53689
       3779.5000       18.2820       24.2376       163.916       7.48162
       3780.0000       18.3762       24.3722       164.182       7.53969
       3780.5000       18.3378       24.3839       163.789       7.59246
       3781.0000       18.4334       24.3137       164.053       7.56159
       3781.5000       18.4759       24.3752       164.611       7.52702
       3782.0000       18.4711       24.4709       164.766       7.54189
       3782.5000       18.5439       24.4831       165.293       7.55840
       3783.0000       18.5799       24.5829       165.900       7.57126
       3783.5000       18.6000       24.5602       166.198       7.61597
       3784.0000       18.5850       24.5233       165.144       7.55303
       3784.5000       18.4740       24.3712       164.402       7.55245
       3785.0000       18.4761       24.4560       163.522       7.55681
       3785.5000       18.4816       24.3251       163.707       7.56987
       3786.0000       18.4525       24.2643       164.532       7.46934
       3786.5000       18.3869       24.2813       164.351       7.41707
       3787.0000       18.2949       24.1669       162.557       7.38969
       3787.5000       18.3047       24.1319       161.989       7.44319
       3788.0000       18.1901       23.9578       162.188       7.40455
       3788.5000       18.0623       23.9335       161.965       7.31801
       3789.0000       17.9412       23.8731       161.659       7.26992
       3789.5000       17.9888       23.8310       161.165       7.25049
       3790.0000       18.0321       23.7547       161.105       7.26055
       3790.5000       17.8988       23.6773       159.392       7.23206
       3791.0000       17.9231       23.5967       159.668       7.19065
       3791.5000       17.8397       23.5595       159.621       7.19424
       3792.0000       17.6796       23.4848       159.025       7.17996
       3792.5000       17.6977       23.2678       158.344       7.15861
       3793.0000       17.7032       23.3243       158.117       7.11348
       3793.5000       17.6719       23.2915       157.131       7.14067
       3794.0000       17.6694       23.3436       156.740       7.14096
       3794.5000       17.6475       23.2348       156.797       7.10125
       3795.0000       17.6260       23.1485       156.541       7.02771
       3795.5000       17.4659       23.0964       156.171       6.99177
       3796.0000       17.5482       23.0159       155.581       6.96735
       3796.5000       17.4889       22.9294       155.353       6.98826
       3797.0000       17.3056       22.7839       154.745       6.93311
       3797.5000       17.2395       22.7367       154.048       6.90852
       3798.0000       17.1418       22.6995       153.925       6.86746
       3798.5000       16.9998       22.6111       153.479       6.83423
       3799.0000       17.0206       22.5501       152.816       6.79822
       3799.5000       17.0725       22.4948       152.932       6.76733
       3800.0000       17.0771       22.4688       152.541       6.80776
       3800.5000       17.1405       22.4721       152.646       6.79204
       3801.0000       17.1822       22.5321       153.740       6.83070
       3801.5000       17.1172       22.5748       153.550       6.85673
       3802.0000       17.1211       22.5492       153.291       6.88753
       3802.5000       17.1350       22.5766       153.039       6.92791
       3803.0000       17.2701       22.6656       153.874       6.96861
       3803.5000       17.2219       22.8358       153.819       6.96275
       3804.0000       17.2163       22.8952       154.244       7.04265
       3804.5000       17.2555       22.9098       154.046       7.06039
       3805.0000       17.3426       22.9832       154.653       7.03390
       3805.5000       17.3546       23.0101       155.546       7.04228
       3806.0000       17.4528       23.1212       156.024       7.07621
       3806.5000       17.6193       23.2552       156.395       7.11948
       3807.0000       17.6443       23.1595       156.473       7.14097
       3807.5000       17.5348       23.0537       156.085       7.14378
       3808.0000       17.5276       23.1275       155.879       7.16737
       3808.5000       17.5480       23.2260       156.203       7.20000
       3809.0000       17.5164       23.2999       156.441       7.18538
       3809.5000       17.6384       23.2667       156.842       7.15000
       3810.0000       17.5877       23.2217       155.867       7.14784
       3810.5000       17.5964       23.2280       156.170       7.15794
       3811.0000       17.5278       23.1068       157.131       7.18471
       3811.5000       17.7101       23.2964       157.100       7.21000
       3812.0000       17.7164       23.3305       156.831       7.17684
       3812.5000       17.5837       23.2553       157.089       7.14400
       3813.0000       17.6537       23.3620       157.238       7.13262
       3813.5000       17.7124       23.4535       157.553       7.18149
       3814.0000       17.8311       23.5530       158.061       7.22986
       3814.5000       17.7957       23.4232       157.734       7.14165
       3815.0000       17.6910       23.4121       157.203       7.18165
       3815.5000       17.5474       23.4275       157.081       7.13650
       3816.0000       17.5645       23.2200       156.359       7.06438
       3816.5000       17.5556       23.1875       155.988       7.06323
       3817.0000       17.6342       23.2708       156.732       7.09145
       3817.5000       17.6272       23.1714       156.825       7.06996
       3818.0000       17.6024       23.2180       157.162       7.03369
       3818.5000       17.5241       23.1819       157.543       7.04785
       3819.0000       17.5554       23.0831       156.991       7.04284
       3819.5000       17.6387       23.1216       156.686       7.04342
       3820.0000       17.7326       23.1541       156.172       7.06619
       3820.5000       17.6149       23.1831       156.048       7.03275
       3821.0000       17.5787       23.1180       156.206       7.04275
       3821.5000       17.4944       23.1403       156.428       7.05040
       3822.0000       17.5423       23.1950       155.778       7.00775
       3822.5000       17.6026       23.1162       156.622       7.03380
       3823.0000       17.5148       22.9859       156.083       7.02993
       3823.5000       17.5276       23.0390       156.311       7.01878
       3824.0000       17.5238       23.0327       156.262       7.01916
       3824.5000       17.5789       23.0629       155.742       7.00623
       3825.0000       17.6453       22.9676       155.970       6.96623
       3825.5000       17.6136       23.0144       155.389       6.92999
       3826.0000       17.5446       22.9378       155.744       6.94112
       3826.5000       17.5697       22.9792       155.966       6.94955
       3827.0000       17.4865       22.8934       155.230       6.91702
       3827.5000       17.5091       22.8843       155.322       6.87733
       3828.0000       17.4530       22.8577       155.198       6.85314
       3828.5000       17.4610       22.8533       155.214       6.85312
       3829.0000       17.4437       22.8718       154.620       6.88452
       3829.5000       17.4826       22.8908       155.006       6.93143
       3830.0000       17.3744       22.7138       155.303       6.95918
       3830.5000       17.3754       22.6367       154.434       6.87992
       3831.0000       17.3786       22.7425       153.605       6.80822
       3831.5000       17.2530       22.6253       153.654       6.78135
       3832.0000       17.2035       22.6713       153.452       6.80005
       3832.5000       17.3290       22.6288       153.391       6.76788
       3833.0000       17.3035       22.4914       152.894       6.69942
       3833.5000       17.1628       22.4182       152.587       6.70868
       3834.0000       17.1391       22.4744       152.405       6.71352
       3834.5000       17.1284       22.4382       151.907       6.66324
       3835.0000       17.1802       22.4142       152.244       6.64741
       3835.5000       17.2336       22.4119       152.784       6.67296
       3836.0000       17.0198       22.3648       152.256       6.66596
       3836.5000       16.9565       22.3321       152.053       6.63396
       3837.0000       17.0191       22.3557       151.886       6.66823
       3837.5000       17.0260       22.3425       152.332       6.68269
       3838.0000       17.0513       22.3782       152.357       6.70027
       3838.5000       17.1436       22.3365       152.014       6.70281
       3839.0000       16.9853       22.3491       151.844       6.74656
       3839.5000       16.9067       22.3796       151.737       6.72648
       3840.0000       16.9859       22.3976       151.566       6.68913
       3840.5000       17.1035       22.4056       151.898       6.71438
       3841.0000       17.1743       22.4034       151.955       6.70275
       3841.5000       17.1648       22.4227       152.854       6.72409
       3842.0000       17.1861       22.5374       151.894       6.82138
       3842.5000       17.0999       22.5156       152.821       6.84383
       3843.0000       17.2488       22.5464       153.786       6.83846
       3843.5000       17.2966       22.6413       153.675       6.92644
       3844.0000       17.3667       22.8267       154.706       6.92713
       3844.5000       17.4877       22.8535       155.025       6.92988
       3845.0000       17.5576       22.9058       155.420       6.94958
       3845.5000       17.5345       22.9379       155.589       6.96718
       3846.0000       17.5818       22.9910       156.521       7.02264
       3846.5000       17.5716       23.1114       156.387       7.02492
       3847.0000       17.5252       23.1492       156.384       7.02758
       3847.5000       17.6483       23.1508       156.717       7.08652
       3848.0000       17.7267       23.1767       157.261       7.10018
       3848.5000       17.7981       23.2713       158.489       7.09126
       3849.0000       17.6645       23.3536       158.046       7.06583
       3849.5000       17.6876       23.2732       157.385       7.09467
       3850.0000       17.8108       23.2339       156.999       7.13537
       3850.5000       17.8322       23.2097       157.338       7.18628
       3851.0000       17.8351       23.1094       157.399       7.12725
       3851.5000       17.6646       23.2135       157.494       7.14839
       3852.0000       17.6959       23.3963       158.633       7.10290
       3852.5000       17.8039       23.3739       158.130       7.13874
       3853.0000       17.8229       23.4139       158.357       7.20702
       3853.5000       17.8839       23.4058       159.217       7.24710
       3854.0000       17.9227       23.4575       158.738       7.16727
       3854.5000       17.8705       23.4811       159.283       7.12198
       3855.0000       17.9405       23.4693       158.608       7.15653
       3855.5000       17.8981       23.5706       158.981       7.15305
       3856.0000       18.0403       23.6404       159.200       7.15565
       3856.5000       17.9238       23.5612       159.173       7.20566
       3857.0000       17.9352       23.5493       159.227       7.18568
       3857.5000       18.0275       23.5177       159.433       7.20248
       3858.0000       17.9118       23.4750       159.284       7.16844
       3858.5000       17.9005       23.4731       158.651       7.20656
       3859.0000       18.0108       23.5065       159.592       7.18239
       3859.5000       18.0513       23.4822       160.204       7.17903
       3860.0000       18.0974       23.5634       161.079       7.20542
       3860.5000       18.1009       23.6027       160.746       7.24814
       3861.0000       18.0373       23.6377       159.738       7.22993
       3861.5000       18.0541       23.6067       160.190       7.20260
       3862.0000       18.0745       23.7798       160.750       7.25729
       3862.5000       18.2348       23.8931       161.154       7.34472
       3863.0000       18.2191       23.9801       161.857       7.34493
       3863.5000       18.2058       23.8955       162.740       7.33465
       3864.0000       18.2937       24.0095       163.237       7.45429
       3864.5000       18.4510       24.2303       164.490       7.49823
       3865.0000       18.5451       24.3416       164.255       7.49217
       3865.5000       18.5045       24.3678       165.194       7.52328
       3866.0000       18.6400       24.4851       166.599       7.53868
       3866.5000       18.5954       24.5461       167.442       7.61726
       3867.0000       18.7524       24.7694       168.299       7.67020
       3867.5000       18.8730       24.9449       169.142       7.73383
       3868.0000       18.9206       25.0337       169.535       7.78450
       3868.5000       19.1129       25.1850       170.367       7.87969
       3869.0000       19.1998       25.3196       171.260       7.94066
       3869.5000       19.2400       25.5248       171.859       8.00767
       3870.0000       19.1543       25.5824       171.810       8.07424
       3870.5000       19.1889       25.3318       171.664       7.97551
       3871.0000       19.1365       25.1369       170.550       7.89112
       3871.5000       18.9880       25.1117       170.364       7.82377
       3872.0000       18.8970       24.9073       167.860       7.73909
       3872.5000       18.7350       24.5410       166.034       7.59054
       3873.0000       18.5666       24.3924       164.403       7.46322
       3873.5000       18.4748       24.1458       163.530       7.37812
       3874.0000       18.1891       23.9151       162.474       7.31758
       3874.5000       18.0878       23.8071       161.153       7.28234
       3875.0000       18.1301       23.6896       160.352       7.23133
       3875.5000       17.9987       23.5753       159.296       7.20283
       3876.0000       17.8002       23.4272       158.319       7.19272
       3876.5000       17.8544       23.4222       158.558       7.17375
       3877.0000       17.7831       23.3270       158.436       7.19440
       3877.5000       17.8042       23.2427       157.665       7.19832
       3878.0000       17.7026       23.3719       157.156       7.17375
       3878.5000       17.5544       23.3310       156.823       7.15124
       3879.0000       17.5848       23.2418       157.283       7.12735
       3879.5000       17.6245       23.1588       157.858       7.09362
       3880.0000       17.7555       23.1399       157.121       7.05636
       3880.5000       17.7005       23.1710       156.821       7.13287
       3881.0000       17.6469       23.1623       156.861       7.09764
       3881.5000       17.6135       23.1239       157.052       7.05868
       3882.0000       17.5685       23.0562       156.076       7.03902
       3882.5000       17.7027       22.9967       155.783       7.11600
       3883.0000       17.7144       23.0489       156.647       7.06479
       3883.5000       17.6232       23.1791       156.612       7.07250
       3884.0000       17.6546       23.1575       156.344       7.08453
       3884.5000       17.6179       23.1110       156.847       7.11654
       3885.0000       17.6137       23.1031       157.153       7.10306
       3885.5000       17.5370       23.0041       157.210       7.04608
       3886.0000       17.6488       23.0435       156.795       7.07967
       3886.5000       17.6218       23.0837       156.928       7.09987
       3887.0000       17.5522       23.0088       156.123       7.11019
       3887.5000       17.4977       23.0276       156.205       7.06937
       3888.0000       17.5673       23.0168       156.602       7.05161
       3888.5000       17.6331       23.1179       156.702       7.08021
       3889.0000       17.5867       23.0522       156.433       7.06355
       3889.5000       17.5382       23.0360       156.007       7.07372
       3890.0000       17.5656       23.1515       156.810       7.10253
       3890.5000       17.5686       23.0677       156.700       7.10736
       3891.0000       17.5089       23.0521       156.186       7.06243
       3891.5000       17.5083       22.9680       155.723       7.02769
       3892.0000       17.4474       22.9656       155.270       7.03431
       3892.5000       17.5274       22.9459       155.584       7.06716
       3893.0000       17.4937       22.9097       155.526       7.04645
       3893.5000       17.4147       22.8600       155.052       7.04532
       3894.0000       17.3777       22.8570       154.645       7.01994
       3894.5000       17.2916       22.7663       153.733       6.95186
       3895.0000       17.2740       22.8386       154.006       6.97901
       3895.5000       17.1755       22.8162       154.002       7.08035
       3896.0000       17.2489       22.7991       153.894       7.07427
       3896.5000       17.2518       22.8085       153.730       7.01411
       3897.0000       17.1728       22.7239       154.051       7.02074
       3897.5000       17.1925       22.7486       153.454       7.06148
       3898.0000       17.1724       22.8072       153.977       7.09585
       3898.5000       17.1635       22.8368       154.384       7.12176
       3899.0000       17.2570       22.7965       153.799       7.10755
       3899.5000       17.2257       22.7420       154.135       7.06500
       3900.0000       17.2059       22.7211       153.898       7.03994
       3900.5000       17.1657       22.7420       153.288       7.04726
       3901.0000       17.1637       22.7605       153.425       7.01018
       3901.5000       17.2637       22.7870       153.416       6.97838
       3902.0000       17.2210       22.7479       153.335       6.98939
       3902.5000       17.1782       22.8022       153.661       6.99500
       3903.0000       17.2253       22.7723       152.805       7.01294
       3903.5000       17.1088       22.7060       153.097       7.00302
       3904.0000       17.0704       22.6327       152.889       7.02301
       3904.5000       17.0233       22.5755       152.669       7.02336
       3905.0000       17.0794       22.5246       152.133       6.99339
       3905.5000       17.1054       22.5075       151.834       6.87251
       3906.0000       17.0118       22.4798       151.543       6.85666
       3906.5000       17.0392       22.3783       151.361       6.86628
       3907.0000       17.0342       22.4176       151.846       6.87735
       3907.5000       16.9284       22.4304       152.040       6.89438
       3908.0000       16.9720       22.4713       151.454       6.92620
       3908.5000       16.9604       22.5635       151.641       6.96463
       3909.0000       16.9637       22.4959       151.703       6.90528
       3909.5000       16.9656       22.4334       151.702       6.96242
       3910.0000       16.9601       22.4189       151.363       6.97623
       3910.5000       17.0185       22.4786       151.713       7.00218
       3911.0000       17.0580       22.4798       152.145       7.00866
       3911.5000       17.0543       22.6028       152.241       7.03774
       3912.0000       17.1130       22.6321       152.393       7.08315
       3912.5000       17.1730       22.5734       152.648       7.06931
       3913.0000       17.1120       22.5629       151.970       7.05948
       3913.5000       17.0767       22.6112       152.185       7.04085
       3914.0000       16.9960       22.5095       151.620       6.99104
       3914.5000       17.0151       22.4192       151.435       6.99614
       3915.0000       17.0145       22.4874       151.697       7.01538
       3915.5000       17.0999       22.5317       152.405       6.98933
       3916.0000       17.0345       22.4363       152.334       6.91679
       3916.5000       16.9399       22.3866       151.281       6.89365
       3917.0000       16.9751       22.4362       150.910       6.94290
       3917.5000       17.0615       22.4761       151.476       6.94698
       3918.0000       17.0294       22.4621       151.345       6.97695
       3918.5000       16.9742       22.3104       151.260       6.92225
       3919.0000       16.8793       22.3224       150.249       6.86041
       3919.5000       16.8340       22.2617       149.920       6.90209
       3920.0000       16.8372       22.1849       149.679       6.86255
       3920.5000       16.8629       22.1351       149.829       6.75701
       3921.0000       16.8247       22.0463       149.734       6.75357
       3921.5000       16.8168       22.0678       149.008       6.75160
       3922.0000       16.7391       22.0768       149.303       6.80474
       3922.5000       16.7252       22.0472       148.716       6.74451
       3923.0000       16.8325       21.9469       148.168       6.70393
       3923.5000       16.7540       21.9093       147.880       6.72898
       3924.0000       16.7568       21.8440       148.217       6.70739
       3924.5000       16.7730       21.7611       148.010       6.68585
       3925.0000       16.7948       21.8813       148.303       6.72489
       3925.5000       16.7409       21.8071       147.883       6.67867
       3926.0000       16.7026       21.8394       147.895       6.68739
       3926.5000       16.6064       21.8934       147.729       6.71333
       3927.0000       16.4454       21.9143       147.950       6.68816
       3927.5000       16.4708       21.8641       146.972       6.70484
       3928.0000       16.5213       21.7982       146.447       6.61320
       3928.5000       16.4843       21.6522       145.871       6.60277
       3929.0000       16.4966       21.5261       145.422       6.55047
       3929.5000       16.4855       21.4142       145.636       6.53646
       3930.0000       16.3029       21.2773       144.433       6.45676
       3930.5000       16.2355       21.1744       143.777       6.39558
       3931.0000       16.2203       21.0527       143.497       6.34389
       3931.5000       16.1672       20.9538       142.399       6.27625
       3932.0000       16.1199       20.9533       142.268       6.25043
       3932.5000       16.0729       20.8822       141.656       6.21688
       3933.0000       16.0035       20.7769       141.163       6.19027
       3933.5000       15.9342       20.6118       140.352       6.11868
       3934.0000       15.8854       20.4467       140.042       6.08434
       3934.5000       15.7777       20.3165       139.472       6.05388
       3935.0000       15.5947       20.4160       139.186       6.08528
       3935.5000       15.5776       20.3248       138.875       6.05750
       3936.0000       15.6571       20.3039       138.883       5.99114
       3936.5000       15.6957       20.3551       139.204       6.08458
       3937.0000       15.7208       20.4202       140.402       6.12372
       3937.5000       15.7824       20.5505       140.228       6.15120
       3938.0000       15.7944       20.5690       140.359       6.19612
       3938.5000       15.8581       20.6348       140.822       6.26742
       3939.0000       16.0520       20.7806       141.691       6.31721
       3939.5000       16.0551       20.8182       142.606       6.28172
       3940.0000       16.0846       21.0322       143.688       6.36716
       3940.5000       16.1405       21.2662       144.207       6.47905
       3941.0000       16.0844       21.2069       144.188       6.50170
       3941.5000       16.2554       21.1407       144.770       6.51387
       3942.0000       16.3435       21.2935       144.869       6.55178
       3942.5000       16.3827       21.4928       145.112       6.56728
       3943.0000       16.3689       21.5284       145.844       6.58513
       3943.5000       16.5126       21.5683       146.559       6.56448
       3944.0000       16.5037       21.5124       146.378       6.58285
       3944.5000       16.4549       21.5550       146.369       6.64875
       3945.0000       16.4995       21.7121       146.998       6.67458
       3945.5000       16.3967       21.6600       146.544       6.62640
       3946.0000       16.4226       21.5511       146.482       6.62470
       3946.5000       16.5732       21.5674       146.446       6.62886
       3947.0000       16.5810       21.6372       146.651       6.62206
       3947.5000       16.5044       21.7461       147.451       6.64569
       3948.0000       16.4400       21.7562       146.457       6.75095
       3948.5000       16.5186       21.8159       146.679       6.76820
       3949.0000       16.6193       21.9790       147.458       6.76453
       3949.5000       16.6104       21.9416       147.901       6.82248
       3950.0000       16.6810       21.8807       147.390       6.76014
       3950.5000       16.6850       21.9197       147.491       6.75715
       3951.0000       16.6131       21.8272       148.198       6.82071
       3951.5000       16.6218       21.9003       148.649       6.80199
       3952.0000       16.7372       22.0910       148.678       6.84910
       3952.5000       16.6690       21.9740       148.279       6.84215
       3953.0000       16.7544       22.0937       148.646       6.82853
       3953.5000       16.7771       22.0420       149.370       6.86193
       3954.0000       16.7247       22.0306       149.332       6.87915
       3954.5000       16.7358       22.0444       149.247       6.92020
       3955.0000       16.7396       22.1195       149.604       6.79745
       3955.5000       16.7517       22.0738       149.654       6.78583
       3956.0000       16.8017       22.0744       148.851       6.78774
       3956.5000       16.7339       22.0158       148.990       6.78708
       3957.0000       16.7734       22.0868       148.516       6.83663
       3957.5000       16.7514       22.0462       149.043       6.87757
       3958.0000       16.7361       22.0753       149.592       6.87508
       3958.5000       16.6326       22.0663       149.387       6.86929
       3959.0000       16.6460       22.0723       148.985       6.81483
       3959.5000       16.5880       22.1501       148.853       6.79067
       3960.0000       16.7647       22.0115       148.858       6.82388
       3960.5000       16.8354       22.0259       149.272       6.82910
       3961.0000       16.8473       22.1071       149.512       6.80098
       3961.5000       16.9323       22.0462       150.051       6.76455
       3962.0000       16.8293       21.8831       149.486       6.78093
       3962.5000       16.8025       21.8532       148.590       6.79567
       3963.0000       16.6791       21.7875       148.739       6.76979
       3963.5000       16.5946       21.8487       148.142       6.72603
       3964.0000       16.5992       21.8196       147.836       6.69342
       3964.5000       16.6145       21.7958       147.171       6.67288
       3965.0000       16.7229       21.7208       147.706       6.69211
       3965.5000       16.6786       21.7068       147.539       6.68704
       3966.0000       16.6558       21.7261       147.234       6.62826
       3966.5000       16.6063       21.5284       147.523       6.54478
       3967.0000       16.5665       21.4884       146.786       6.54123
       3967.5000       16.5648       21.4933       146.686       6.50239
       3968.0000       16.5057       21.4631       146.318       6.46013
       3968.5000       16.4253       21.4483       146.891       6.48440
       3969.0000       16.4153       21.3206       145.483       6.45399
       3969.5000       16.3533       21.2477       145.197       6.43230
       3970.0000       16.3118       21.2948       145.409       6.42267
       3970.5000       16.2778       21.2003       145.033       6.37398
       3971.0000       16.1229       21.1141       144.918       6.36154
       3971.5000       16.0599       21.0387       144.303       6.34541
       3972.0000       16.1067       20.9551       143.729       6.31038
       3972.5000       16.0371       20.8889       143.655       6.33202
       3973.0000       16.0283       20.9355       143.604       6.33258
       3973.5000       16.0189       20.9180       142.574       6.33466
       3974.0000       15.9379       20.8756       142.407       6.37058
       3974.5000       15.9272       20.9971       142.749       6.41213
       3975.0000       15.9924       21.0844       142.686       6.45205
       3975.5000       15.9413       21.0756       142.352       6.51316
       3976.0000       15.9706       21.0982       142.560       6.52300
       3976.5000       16.0049       21.0878       142.028       6.45180
       3977.0000       16.0225       21.0773       143.325       6.48252
       3977.5000       16.0218       21.1545       143.713       6.57797
       3978.0000       16.1682       21.2852       143.787       6.56692
       3978.5000       16.1710       21.3667       143.148       6.58725
       3979.0000       16.1001       21.3921       143.813       6.62558
       3979.5000       16.2353       21.3603       144.598       6.69728
       3980.0000       16.1499       21.4690       144.815       6.69345
       3980.5000       16.2154       21.5289       145.786       6.72318
       3981.0000       16.2206       21.5743       145.076       6.72050
       3981.5000       16.2074       21.5839       145.513       6.73695
       3982.0000       16.2854       21.5857       145.386       6.72625
       3982.5000       16.2234       21.5255       145.472       6.77338
       3983.0000       16.1762       21.6598       145.307       6.80191
       3983.5000       16.2247       21.5919       145.060       6.75123
       3984.0000       16.1624       21.4640       144.276       6.75855
       3984.5000       16.1202       21.4283       144.134       6.70442
       3985.0000       16.0145       21.3580       143.648       6.71468
       3985.5000       16.0100       21.3295       143.734       6.68965
       3986.0000       16.1373       21.3335       143.952       6.68978
       3986.5000       16.1079       21.2738       144.203       6.66296
       3987.0000       16.0692       21.1335       143.512       6.66015
       3987.5000       16.0637       21.1777       143.638       6.67176
       3988.0000       16.0526       21.3117       143.041       6.68543
       3988.5000       16.0813       21.3200       143.443       6.68740
       3989.0000       16.0634       21.3107       143.103       6.69691
       3989.5000       15.9749       21.2707       143.106       6.69186
       3990.0000       16.0458       21.3056       143.069       6.65108
       3990.5000       16.0260       21.3130       143.423       6.68992
       3991.0000       15.9311       21.3301       143.490       6.69341
       3991.5000       15.8406       21.2871       143.075       6.67410
       3992.0000       15.8848       21.2083       142.807       6.72039
       3992.5000       15.8752       21.1852       143.084       6.70973
       3993.0000       15.7574       21.1098       142.499       6.69264
       3993.5000       15.9135       21.1949       142.831       6.66990
       3994.0000       15.9464       21.1639       142.693       6.61201
       3994.5000       15.8699       21.1155       142.784       6.67023
       3995.0000       15.9442       21.1406       142.746       6.67759
       3995.5000       15.9096       21.1253       141.982       6.59741
       3996.0000       15.7703       20.9972       141.176       6.60839
       3996.5000       15.7571       21.0005       141.028       6.60389
       3997.0000       15.6811       20.9413       141.454       6.58344
       3997.5000       15.6920       20.9395       141.295       6.62052
       3998.0000       15.6295       20.9275       140.929       6.54859
       3998.5000       15.7544       20.9377       140.687       6.53127
       3999.0000       15.6353       20.8602       140.693       6.57451
       3999.5000       15.5672       20.8035       140.233       6.58922
       4000.0000       15.6284       20.8372       140.532       6.59677
       4000.5000       15.5685       20.8233       140.876       6.59561
       4001.0000       15.6305       20.9841       141.346       6.57379
       4001.5000       15.6709       20.9634       141.091       6.56283
       4002.0000       15.7193       20.8847       140.548       6.53607
       4002.5000       15.7266       20.9490       140.389       6.56792
       4003.0000       15.7741       20.9039       140.618       6.58733
       4003.5000       15.7469       20.8671       140.829       6.62514
       4004.0000       15.6809       20.9251       140.588       6.59891
       4004.5000       15.6736       20.9389       140.398       6.56871
       4005.0000       15.6009       20.8300       140.897       6.55561
       4005.5000       15.6114       20.8633       140.001       6.51823
       4006.0000       15.5181       20.8261       139.719       6.52363
       4006.5000       15.6025       20.8750       140.116       6.48736
       4007.0000       15.5798       20.8804       139.662       6.45210
       4007.5000       15.3989       20.7520       139.511       6.44090
       4008.0000       15.4751       20.6302       138.985       6.48876
       4008.5000       15.4563       20.6861       138.753       6.50000
       4009.0000       15.5167       20.6761       138.712       6.48968
       4009.5000       15.5307       20.6240       139.336       6.53682
       4010.0000       15.4279       20.6736       139.230       6.52399
       4010.5000       15.4560       20.7014       139.214       6.54547
       4011.0000       15.4817       20.8189       139.697       6.52817
       4011.5000       15.4063       20.8051       139.256       6.58509
       4012.0000       15.3556       20.7005       139.103       6.59581
       4012.5000       15.4898       20.7483       139.289       6.56253
       4013.0000       15.6049       20.9141       140.001       6.55733
       4013.5000       15.5740       20.8800       140.673       6.56114
       4014.0000       15.5666       20.8809       140.575       6.54364
       4014.5000       15.5880       20.8761       140.143       6.59459
       4015.0000       15.5812       20.9101       139.725       6.56226
       4015.5000       15.5529       21.0267       139.965       6.57360
       4016.0000       15.5289       20.9361       140.191       6.51785
       4016.5000       15.4967       20.7780       140.022       6.55245
       4017.0000       15.5421       20.7163       139.465       6.60864
       4017.5000       15.5519       20.8483       140.216       6.60325
       4018.0000       15.6034       20.8823       140.491       6.64968
       4018.5000       15.6808       20.8852       139.957       6.67713
       4019.0000       15.5810       20.8248       139.602       6.57711
       4019.5000       15.6024       20.8216       139.534       6.61052
       4020.0000       15.4646       20.8866       140.007       6.63216
       4020.5000       15.5206       20.9212       140.355       6.59058
       4021.0000       15.5398       20.8564       140.884       6.62500
       4021.5000       15.5704       20.9771       140.865       6.69042
       4022.0000       15.6472       20.9021       140.033       6.67606
       4022.5000       15.6655       20.9016       140.201       6.66747
       4023.0000       15.6209       20.7838       139.884       6.62037
       4023.5000       15.6283       20.8210       139.798       6.60986
       4024.0000       15.6397       20.7928       140.030       6.55782
       4024.5000       15.5350       20.6718       139.689       6.50707
       4025.0000       15.4571       20.7082       139.849       6.55239
       4025.5000       15.5040       20.7274       139.038       6.58947
       4026.0000       15.5000       20.7147       138.930       6.57580
       4026.5000       15.4070       20.6752       138.988       6.57638
       4027.0000       15.5071       20.7434       139.697       6.55153
       4027.5000       15.5931       20.7611       139.582       6.60585
       4028.0000       15.5008       20.6605       139.201       6.60571
       4028.5000       15.4211       20.7017       139.196       6.51573
       4029.0000       15.4254       20.6570       138.994       6.50260
       4029.5000       15.3354       20.6912       138.229       6.51765
       4030.0000       15.2471       20.6362       138.528       6.49935
       4030.5000       15.3389       20.5080       138.054       6.49636
       4031.0000       15.3258       20.4143       137.887       6.51271
       4031.5000       15.2501       20.4255       137.291       6.49091
       4032.0000       15.2332       20.3818       137.599       6.47313
       4032.5000       15.3539       20.3505       136.501       6.42407
       4033.0000       15.3883       20.2976       136.884       6.41328
       4033.5000       15.2833       20.2738       136.479       6.33007
       4034.0000       15.1931       20.2590       136.342       6.32972
       4034.5000       15.1042       20.3021       136.352       6.32201
       4035.0000       15.1422       20.2404       135.867       6.34820
       4035.5000       15.2695       20.1945       136.549       6.35504
       4036.0000       15.2121       20.1452       137.404       6.33785
       4036.5000       15.1636       20.2990       137.213       6.36105
       4037.0000       15.2729       20.3616       137.247       6.40797
       4037.5000       15.2551       20.3856       137.554       6.46445
       4038.0000       15.2595       20.4036       137.753       6.51918
       4038.5000       15.3092       20.4716       138.113       6.51886
       4039.0000       15.3782       20.5163       137.866       6.48373
       4039.5000       15.3124       20.4729       138.319       6.51914
       4040.0000       15.2656       20.6435       138.781       6.52372
       4040.5000       15.3472       20.7407       139.213       6.53013
       4041.0000       15.3568       20.6350       139.016       6.53971
       4041.5000       15.2932       20.5253       138.366       6.50572
       4042.0000       15.3462       20.5307       138.288       6.49565
       4042.5000       15.2707       20.5423       138.003       6.50306
       4043.0000       15.2223       20.4047       137.836       6.47482
       4043.5000       15.2038       20.4431       137.260       6.46913
       4044.0000       15.2067       20.4287       137.179       6.44398
       4044.5000       15.3021       20.4325       137.374       6.43066
       4045.0000       15.2507       20.3508       136.744       6.41741
       4045.5000       15.2018       20.1736       135.655       6.32298
       4046.0000       15.0517       20.1388       134.976       6.29911
       4046.5000       14.9403       20.1566       135.332       6.25728
       4047.0000       14.9936       20.1735       135.406       6.29061
       4047.5000       15.0971       20.1810       135.291       6.31993
       4048.0000       15.1111       20.0337       134.508       6.35823
       4048.5000       15.0678       20.0817       134.993       6.36784
       4049.0000       15.0702       20.1721       135.907       6.40948
       4049.5000       15.1297       20.1970       136.065       6.36302
       4050.0000       15.1399       20.3059       136.732       6.37394
       4050.5000       15.1602       20.3362       137.406       6.37068
       4051.0000       15.2093       20.3847       136.635       6.39689
       4051.5000       15.1706       20.4112       137.197       6.43748
       4052.0000       15.2202       20.5681       137.917       6.49890
       4052.5000       15.2558       20.5111       137.295       6.50104
       4053.0000       15.3084       20.4839       137.223       6.45353
       4053.5000       15.3147       20.4983       137.574       6.45463
       4054.0000       15.3372       20.4612       138.116       6.46725
       4054.5000       15.3487       20.4765       138.321       6.43096
       4055.0000       15.3034       20.3784       138.106       6.42019
       4055.5000       15.3124       20.4896       137.791       6.39738
       4056.0000       15.2630       20.4313       137.431       6.35369
       4056.5000       15.3186       20.3475       137.850       6.39689
       4057.0000       15.2387       20.3937       137.039       6.51957
       4057.5000       15.2048       20.4399       137.119       6.50267
       4058.0000       15.2102       20.3891       136.723       6.43703
       4058.5000       15.1657       20.2939       136.892       6.38343
       4059.0000       15.1939       20.3261       137.315       6.40106
       4059.5000       15.2348       20.3044       137.193       6.40555
       4060.0000       15.3218       20.4125       137.821       6.43536
       4060.5000       15.3187       20.4608       137.719       6.45094
       4061.0000       15.3537       20.5194       138.299       6.50605
       4061.5000       15.3759       20.5082       138.809       6.53340
       4062.0000       15.3437       20.5941       138.833       6.53067
       4062.5000       15.4634       20.5875       138.808       6.56598
       4063.0000       15.4970       20.5254       139.085       6.52689
       4063.5000       15.4923       20.5525       139.096       6.45183
       4064.0000       15.4919       20.5432       139.190       6.44162
       4064.5000       15.4301       20.5211       138.747       6.47397
       4065.0000       15.4363       20.6940       138.201       6.46585
       4065.5000       15.5373       20.5765       138.183       6.47265
       4066.0000       15.5847       20.4858       138.396       6.47263
       4066.5000       15.5022       20.5409       138.959       6.44114
       4067.0000       15.5598       20.6626       138.999       6.50417
       4067.5000       15.5774       20.6801       139.043       6.54930
       4068.0000       15.5721       20.7122       139.557       6.57150
       4068.5000       15.6490       20.8005       140.057       6.63708
       4069.0000       15.7203       20.9298       140.409       6.69914
       4069.5000       15.7181       21.0395       141.088       6.70573
       4070.0000       15.7004       20.9996       141.638       6.71926
       4070.5000       15.7256       21.0500       141.737       6.73252
       4071.0000       15.7522       20.9894       141.665       6.68420
       4071.5000       15.7439       21.0499       141.960       6.71177
       4072.0000       15.7838       21.1436       142.427       6.69853
       4072.5000       15.8074       21.0722       141.685       6.64031
       4073.0000       15.8571       21.0400       141.350       6.66927
       4073.5000       15.8501       21.0171       141.213       6.69735
       4074.0000       15.7884       20.9701       141.110       6.65410
       4074.5000       15.7555       20.9337       141.462       6.63499
       4075.0000       15.6777       20.9644       141.847       6.65732
       4075.5000       15.6297       21.0063       141.850       6.65063
       4076.0000       15.6629       20.9983       141.338       6.64202
       4076.5000       15.8299       21.0200       141.376       6.59922
       4077.0000       15.7904       21.0054       141.286       6.59538
       4077.5000       15.5897       20.9484       140.701       6.59493
       4078.0000       15.5769       20.9287       141.024       6.66042
       4078.5000       15.6137       20.9010       141.089       6.68061
       4079.0000       15.7682       21.0213       141.563       6.63779
       4079.5000       15.7306       21.0235       141.218       6.68440
       4080.0000       15.6959       20.9330       140.601       6.63789
       4080.5000       15.6748       20.9959       140.961       6.65199
       4081.0000       15.7929       21.0711       141.389       6.68099
       4081.5000       15.9166       21.2266       142.022       6.70165
       4082.0000       16.0445       21.2428       142.941       6.73839
       4082.5000       15.9000       21.1587       142.915       6.80580
       4083.0000       15.9791       21.2425       143.112       6.81050
       4083.5000       16.0621       21.3310       143.777       6.79012
       4084.0000       15.9770       21.3080       143.532       6.81475
       4084.5000       15.9824       21.3309       144.061       6.77120
       4085.0000       16.1878       21.4777       144.567       6.82399
       4085.5000       16.2841       21.5435       144.787       6.88364
       4086.0000       16.2785       21.5447       145.069       6.86296
       4086.5000       16.2224       21.4878       145.632       6.88293
       4087.0000       16.2002       21.5903       145.641       6.94279
       4087.5000       16.2340       21.6915       145.351       6.93181
       4088.0000       16.2031       21.7199       145.541       6.91887
       4088.5000       16.2376       21.6516       145.447       6.93596
       4089.0000       16.3517       21.6449       145.820       6.91779
       4089.5000       16.3765       21.8154       146.821       6.96315
       4090.0000       16.4286       21.8807       147.359       7.03715
       4090.5000       16.3891       22.0206       147.170       7.04965
       4091.0000       16.4643       22.0800       147.709       7.12840
       4091.5000       16.4923       22.1777       148.376       7.08472
       4092.0000       16.5701       22.2206       148.020       7.05894
       4092.5000       16.5995       22.1593       148.118       7.05354
       4093.0000       16.5541       22.1570       148.596       7.02950
       4093.5000       16.6210       22.1742       149.529       7.03779
       4094.0000       16.5441       22.1746       149.576       7.04590
       4094.5000       16.5750       22.0760       149.472       7.04783
       4095.0000       16.6707       22.1147       149.003       7.08893
       4095.5000       16.6225       22.1368       148.531       7.03353
       4096.0000       16.6013       22.2127       148.848       7.03380
       4096.5000       16.6430       22.1083       148.878       7.01617
       4097.0000       16.5575       22.1249       148.248       6.99689
       4097.5000       16.4857       22.1511       148.313       6.97568
       4098.0000       16.5644       22.1105       148.178       6.95117
       4098.5000       16.5776       22.1025       148.370       6.95949
       4099.0000       16.6165       22.0149       148.463       6.97825
       4099.5000       16.5664       21.9742       148.093       6.97154
       4100.0000       16.5780       22.0036       147.963       6.95592
       4100.5000       16.6018       22.0160       148.551       6.98289
       4101.0000       16.5997       22.1094       148.674       7.00962
       4101.5000       16.5419       21.9951       148.124       6.99416
       4102.0000       16.4554       21.8917       148.440       6.95590
       4102.5000       16.4119       21.9314       148.540       7.01106
       4103.0000       16.5449       21.9644       149.239       6.99405
       4103.5000       16.5474       22.0840       149.221       6.98735
       4104.0000       16.5186       21.9874       148.846       6.98743
       4104.5000       16.4827       21.9326       148.715       7.02647
       4105.0000       16.5241       22.0178       148.251       6.97892
       4105.5000       16.5250       22.0224       147.749       6.94055
       4106.0000       16.4401       22.0043       147.548       6.98302
       4106.5000       16.3960       21.9394       147.533       7.01501
       4107.0000       16.3384       21.8379       146.975       6.96361
       4107.5000       16.2967       21.8485       146.806       6.92293
       4108.0000       16.3339       21.8396       147.282       6.90550
       4108.5000       16.3376       21.8141       146.767       6.90337
       4109.0000       16.3670       21.8319       147.412       6.92171
       4109.5000       16.3206       21.7694       146.681       6.90060
       4110.0000       16.2567       21.7892       146.671       6.91162
       4110.5000       16.3214       21.8554       147.344       6.95059
       4111.0000       16.3048       21.8332       147.288       6.97925
       4111.5000       16.3442       21.7950       146.673       6.94528
       4112.0000       16.3291       21.7207       146.171       7.01457
       4112.5000       16.3754       21.7817       146.549       7.02933
       4113.0000       16.3601       21.7094       145.953       6.93456
       4113.5000       16.3230       21.6619       145.378       6.89457
       4114.0000       16.2229       21.5829       145.249       6.96285
       4114.5000       16.1896       21.6331       145.667       7.02001
       4115.0000       16.2505       21.7250       146.186       7.00905
       4115.5000       16.1818       21.7324       146.053       6.99364
       4116.0000       16.2243       21.6765       145.465       7.02140
       4116.5000       16.3229       21.6524       146.383       6.98819
       4117.0000       16.3393       21.6294       145.973       6.93322
       4117.5000       16.2602       21.6481       145.288       6.95860
       4118.0000       16.1832       21.6599       145.755       6.89331
       4118.5000       16.1573       21.5768       145.696       6.88676
       4119.0000       16.0779       21.5449       145.318       6.82484
       4119.5000       16.1457       21.6111       144.074       6.80616
       4120.0000       16.0474       21.5160       143.469       6.81194
       4120.5000       16.0128       21.4768       144.100       6.83080
       4121.0000       15.9907       21.3797       143.472       6.79002
       4121.5000       15.9634       21.2014       142.572       6.81553
       4122.0000       15.9326       21.1395       142.816       6.84757
       4122.5000       15.8435       21.1488       143.182       6.74996
       4123.0000       15.8130       21.2386       143.195       6.78467
       4123.5000       15.7992       21.2533       142.744       6.75696
       4124.0000       15.9083       21.2622       143.192       6.76059
       4124.5000       15.9464       21.1992       142.826       6.74535
       4125.0000       15.8811       21.1468       142.436       6.76740
       4125.5000       15.7984       21.1415       142.689       6.73609
       4126.0000       15.8185       21.1605       142.343       6.70237
       4126.5000       15.8529       21.1154       141.869       6.66006
       4127.0000       15.8832       21.0726       142.226       6.67816
       4127.5000       15.8595       21.0582       141.248       6.67482
       4128.0000       15.9043       20.9755       140.963       6.65503
       4128.5000       15.7998       20.9734       140.478       6.65606
       4129.0000       15.7284       20.8581       140.270       6.64194
       4129.5000       15.6404       20.8279       140.602       6.61952
       4130.0000       15.5676       20.7236       140.207       6.63367
       4130.5000       15.4853       20.7525       139.197       6.61205
       4131.0000       15.3582       20.7044       138.951       6.53003
       4131.5000       15.3262       20.6609       138.574       6.52193
       4132.0000       15.3558       20.6518       138.640       6.52470
       4132.5000       15.3502       20.5196       138.840       6.52732
       4133.0000       15.3691       20.4735       138.133       6.50171
       4133.5000       15.2501       20.3873       137.605       6.46524
       4134.0000       15.0719       20.3044       136.619       6.46430
       4134.5000       15.1633       20.2995       136.758       6.45060
       4135.0000       15.2784       20.3931       137.340       6.43853
       4135.5000       15.2466       20.3095       136.934       6.48743
       4136.0000       15.1914       20.4407       137.026       6.49983
       4136.5000       15.2358       20.4661       137.847       6.45129
       4137.0000       15.2157       20.3699       137.526       6.46292
       4137.5000       15.1666       20.4146       137.608       6.53171
       4138.0000       15.1472       20.4134       137.459       6.55153
       4138.5000       15.1770       20.3702       137.767       6.58007
       4139.0000       15.2786       20.4480       137.807       6.56923
       4139.5000       15.2795       20.4264       137.666       6.53137
       4140.0000       15.2502       20.4001       137.706       6.52957
       4140.5000       15.2304       20.3984       137.776       6.52487
       4141.0000       15.1988       20.3402       136.899       6.49831
       4141.5000       15.1991       20.3099       136.737       6.48611
       4142.0000       15.1431       20.2577       137.091       6.46382
       4142.5000       15.0732       20.1928       136.127       6.47289
       4143.0000       15.0461       20.1484       135.968       6.38233
       4143.5000       14.9707       20.1044       135.184       6.36646
       4144.0000       14.9997       20.1022       134.977       6.33485
       4144.5000       14.9182       20.0421       134.892       6.26124
       4145.0000       14.8111       19.9443       134.628       6.27227
       4145.5000       14.8535       19.9041       134.531       6.23992
       4146.0000       14.7548       19.8262       133.706       6.20774
       4146.5000       14.7445       19.7371       132.579       6.22971
       4147.0000       14.8860       19.6695       133.398       6.24784
       4147.5000       14.8259       19.8328       133.821       6.22980
       4148.0000       14.7852       19.8179       133.342       6.29190
       4148.5000       14.8007       19.7987       132.889       6.29827
       4149.0000       14.7016       19.7728       133.175       6.29612
       4149.5000       14.7718       19.7766       133.059       6.29264
       4150.0000       14.7553       19.7773       133.095       6.29910
       4150.5000       14.7578       19.8170       133.087       6.28225
       4151.0000       14.7552       19.8286       133.444       6.27986
       4151.5000       14.8335       19.7380       133.142       6.28985
       4152.0000       14.7417       19.6847       132.556       6.29028
       4152.5000       14.6858       19.7393       131.940       6.26629
       4153.0000       14.7015       19.7548       132.365       6.23193
       4153.5000       14.7957       19.6906       133.232       6.23804
       4154.0000       14.7617       19.7805       132.380       6.21824
       4154.5000       14.7500       19.7157       131.954       6.23865
       4155.0000       14.7240       19.6548       132.706       6.24213
       4155.5000       14.5816       19.6724       132.499       6.23562
       4156.0000       14.6545       19.6371       131.765       6.26673
       4156.5000       14.6938       19.5983       131.597       6.32901
       4157.0000       14.7049       19.5443       131.478       6.24167
       4157.5000       14.6565       19.5076       131.148       6.17591
       4158.0000       14.5150       19.5383       131.310       6.18282
       4158.5000       14.6032       19.6282       131.823       6.23020
       4159.0000       14.6472       19.6032       131.707       6.20931
       4159.5000       14.6226       19.6180       132.516       6.25457
       4160.0000       14.6497       19.6327       132.096       6.25082
       4160.5000       14.6750       19.6433       132.138       6.20796
       4161.0000       14.6757       19.6169       132.037       6.24987
       4161.5000       14.7439       19.6311       132.703       6.27555
       4162.0000       14.8054       19.6265       132.730       6.34233
       4162.5000       14.7556       19.6989       132.940       6.33047
       4163.0000       14.7502       19.8499       132.856       6.35914
       4163.5000       14.8352       19.9507       133.136       6.40215
       4164.0000       14.8365       19.9178       133.512       6.43240
       4164.5000       14.8952       19.8156       134.002       6.35176
       4165.0000       14.8809       19.8037       134.622       6.31618
       4165.5000       14.9500       19.8343       134.909       6.35948
       4166.0000       14.8664       19.9176       134.723       6.35355
       4166.5000       14.8475       19.9766       134.385       6.36837
       4167.0000       14.8481       19.9373       133.548       6.37386
       4167.5000       14.9283       19.7901       133.011       6.29608
       4168.0000       14.8112       19.8130       133.651       6.26952
       4168.5000       14.8486       19.9417       134.066       6.26865
       4169.0000       14.9866       20.0010       134.201       6.30969
       4169.5000       14.9042       19.8810       134.181       6.32393
       4170.0000       14.9129       19.8283       133.801       6.35279
       4170.5000       14.8705       19.8868       133.337       6.32315
       4171.0000       14.8965       19.9019       133.691       6.30532
       4171.5000       15.0775       19.9030       133.577       6.26022
       4172.0000       14.9904       19.9372       133.947       6.25805
       4172.5000       14.8038       19.7880       133.907       6.25338
       4173.0000       14.7651       19.7359       133.088       6.28160
       4173.5000       14.8262       19.8357       133.088       6.24766
       4174.0000       14.8859       19.8145       133.498       6.20599
       4174.5000       14.8702       19.7882       133.171       6.18756
       4175.0000       14.9075       19.6837       133.021       6.21236
       4175.5000       14.7855       19.7493       132.731       6.26702
       4176.0000       14.8268       19.6611       133.142       6.24069
       4176.5000       14.8722       19.5082       132.945       6.22588
       4177.0000       14.6994       19.5227       132.244       6.25289
       4177.5000       14.7412       19.5902       133.188       6.23522
       4178.0000       14.7938       19.6675       133.386       6.24814
       4178.5000       14.8256       19.7593       133.163       6.28235
       4179.0000       14.8546       19.7308       132.923       6.27302
       4179.5000       14.8524       19.6733       133.299       6.22624
       4180.0000       14.9074       19.6667       132.947       6.22305
       4180.5000       14.9065       19.6868       132.994       6.22303
       4181.0000       14.8862       19.7435       133.471       6.21403
       4181.5000       14.8912       19.7949       133.540       6.25094
       4182.0000       14.8465       19.6728       133.058       6.21146
       4182.5000       14.8715       19.7096       133.080       6.20736
       4183.0000       14.8961       19.7212       133.311       6.27241
       4183.5000       14.8601       19.7108       133.352       6.31378
       4184.0000       14.7985       19.7107       133.371       6.26870
       4184.5000       14.6661       19.7651       132.380       6.31332
       4185.0000       14.6740       19.7977       132.599       6.32092
       4185.5000       14.7404       19.7591       133.028       6.33503
       4186.0000       14.7572       19.7213       132.955       6.31374
       4186.5000       14.7829       19.7129       132.764       6.28386
       4187.0000       14.7851       19.7024       132.377       6.21312
       4187.5000       14.7584       19.7232       131.984       6.21593
       4188.0000       14.6485       19.6288       132.171       6.21043
       4188.5000       14.6696       19.5680       131.845       6.19804
       4189.0000       14.7506       19.5358       131.998       6.16032
       4189.5000       14.6646       19.5044       132.011       6.18689
       4190.0000       14.6290       19.4344       131.510       6.17042
       4190.5000       14.6350       19.4234       131.157       6.11583
       4191.0000       14.6059       19.5379       131.117       6.14724
       4191.5000       14.5825       19.4800       131.293       6.14107
       4192.0000       14.6382       19.4615       130.988       6.12287
       4192.5000       14.5809       19.5117       131.212       6.15084
       4193.0000       14.5331       19.3733       130.676       6.17388
       4193.5000       14.5103       19.4310       130.690       6.20611
       4194.0000       14.4393       19.4969       130.620       6.23156
       4194.5000       14.4292       19.4892       130.296       6.16121
       4195.0000       14.4880       19.4552       130.718       6.13819
       4195.5000       14.5709       19.4647       130.313       6.10564
       4196.0000       14.5161       19.3728       130.700       6.08523
       4196.5000       14.4815       19.2715       130.125       6.10742
       4197.0000       14.3803       19.1648       129.434       6.15064
       4197.5000       14.2770       19.1554       128.894       6.11233
       4198.0000       14.2391       19.1361       128.663       6.08334
       4198.5000       14.2078       19.0227       128.933       6.02938
       4199.0000       14.1215       18.8826       128.192       5.99124
       4199.5000       14.1160       18.8901       127.508       5.93646
       4200.0000       14.1062       18.8843       126.981       5.96358
       4200.5000       14.1792       18.9130       127.203       5.98678
       4201.0000       14.2001       18.8821       127.102       5.98059
       4201.5000       14.1186       18.8824       127.250       5.94129
       4202.0000       14.0301       18.8251       126.569       5.97516
       4202.5000       13.9462       18.7990       126.395       5.98728
       4203.0000       14.0610       18.7320       126.533       5.95040
       4203.5000       14.0839       18.7784       127.130       5.95291
       4204.0000       14.0786       18.8485       127.138       6.01684
       4204.5000       14.0556       18.8701       127.047       5.97648
       4205.0000       13.9822       18.8517       127.077       5.95190
       4205.5000       13.9724       18.8387       127.247       5.99583
       4206.0000       13.9730       18.8167       127.113       6.00745
       4206.5000       13.9481       18.9016       127.224       6.07172
       4207.0000       14.0375       18.9180       127.626       6.03858
       4207.5000       14.1453       18.9588       128.114       6.06617
       4208.0000       14.1427       18.9449       127.685       6.10147
       4208.5000       14.1169       19.0202       128.232       6.11203
       4209.0000       14.1977       19.0671       128.463       6.09974
       4209.5000       14.1950       19.1276       128.380       6.12588
       4210.0000       14.1385       19.2165       128.587       6.13950
       4210.5000       14.0989       19.1393       128.257       6.16628
       4211.0000       14.1366       19.0688       128.188       6.07798
       4211.5000       14.0420       19.0446       128.154       6.10838
       4212.0000       14.0727       19.0341       128.744       6.09343
       4212.5000       14.1974       19.1758       128.563       6.06837
       4213.0000       14.1905       19.1103       128.192       6.07684
       4213.5000       14.1839       19.1141       128.508       6.02823
       4214.0000       14.1468       19.2010       128.674       6.06814
       4214.5000       14.1799       19.0658       128.303       6.00682
       4215.0000       14.2798       19.0798       128.623       6.06047
       4215.5000       14.3150       19.1159       128.634       6.06290
       4216.0000       14.2700       19.0804       128.288       6.06343
       4216.5000       14.2680       19.0764       128.038       6.05124
       4217.0000       14.2352       19.2137       128.144       6.15450
       4217.5000       14.2218       19.1002       128.084       6.14692
       4218.0000       14.1453       19.0799       128.267       6.09375
       4218.5000       14.1938       19.0758       128.577       6.07194
       4219.0000       14.2134       19.0968       128.841       6.07114
       4219.5000       14.2806       19.1589       129.113       6.13455
       4220.0000       14.3263       19.2982       129.260       6.16022
       4220.5000       14.2879       19.3594       129.259       6.16022
       4221.0000       14.3658       19.3839       129.363       6.24799
       4221.5000       14.4898       19.3806       130.030       6.25953
       4222.0000       14.4329       19.3191       130.093       6.25803
       4222.5000       14.3711       19.3614       130.549       6.27601
       4223.0000       14.3748       19.5002       130.101       6.26196
       4223.5000       14.3712       19.3992       129.926       6.24246
       4224.0000       14.3960       19.2736       129.685       6.19519
       4224.5000       14.3925       19.2693       129.708       6.16178
       4225.0000       14.3920       19.2663       129.922       6.13715
       4225.5000       14.3566       19.2280       129.410       6.04189
       4226.0000       14.3980       19.1466       129.070       6.08510
       4226.5000       14.3389       19.1165       128.279       6.06239
       4227.0000       14.2583       19.0976       127.588       6.02397
       4227.5000       14.3754       19.1574       128.282       6.02188
       4228.0000       14.4134       19.1680       127.926       5.99543
       4228.5000       14.3519       19.0799       128.169       5.96249
       4229.0000       14.3177       19.0922       128.768       6.01863
       4229.5000       14.3780       19.0092       128.465       6.04109
       4230.0000       14.4245       19.0835       129.384       6.08588
       4230.5000       14.4559       19.2923       129.732       6.16825
       4231.0000       14.4923       19.4477       129.957       6.14666
       4231.5000       14.5088       19.4870       131.046       6.19056
       4232.0000       14.6648       19.5285       131.666       6.21413
       4232.5000       14.6874       19.6101       132.194       6.27647
       4233.0000       14.7778       19.5731       132.468       6.31127
       4233.5000       14.7147       19.7078       132.187       6.28488
       4234.0000       14.6655       19.6974       131.930       6.28943
       4234.5000       14.7038       19.7306       132.646       6.26560
       4235.0000       14.8033       19.7790       132.856       6.26976
       4235.5000       14.7450       19.7899       132.767       6.28563
       4236.0000       14.7307       19.7161       132.982       6.26226
       4236.5000       14.7537       19.7515       133.139       6.28385
       4237.0000       14.8279       19.7986       132.940       6.30516
       4237.5000       14.8419       19.7643       133.444       6.28464
       4238.0000       14.7808       19.7994       133.283       6.29946
       4238.5000       14.8309       19.8179       133.402       6.35089
       4239.0000       14.8115       19.7464       132.733       6.35047
       4239.5000       14.6757       19.7161       132.259       6.34314
       4240.0000       14.6624       19.7417       132.996       6.28030
       4240.5000       14.6893       19.7632       133.211       6.25830
       4241.0000       14.7527       19.8016       133.275       6.24159
       4241.5000       14.8211       19.9168       133.645       6.28747
       4242.0000       14.7090       19.8438       133.842       6.35200
       4242.5000       14.7393       19.9055       133.187       6.38478
       4243.0000       14.8825       19.9578       132.692       6.36266
       4243.5000       14.9084       19.8900       133.380       6.40469
       4244.0000       14.9378       19.9659       133.693       6.42603
       4244.5000       14.8792       19.9948       134.020       6.46083
       4245.0000       14.9185       19.9503       134.685       6.45344
       4245.5000       14.9047       19.9441       134.604       6.41162
       4246.0000       14.9359       19.9550       134.625       6.39885
       4246.5000       14.8945       19.9424       134.015       6.40746
       4247.0000       14.8354       19.9460       133.776       6.39663
       4247.5000       14.7929       19.9889       133.794       6.30769
       4248.0000       14.8610       19.9420       133.431       6.26885
       4248.5000       14.8936       19.8850       133.204       6.35955
       4249.0000       14.7589       19.8789       132.755       6.27521
       4249.5000       14.6554       19.7446       132.320       6.22570
       4250.0000       14.6753       19.6243       132.108       6.22752
       4250.5000       14.7698       19.6358       132.222       6.25478
       4251.0000       14.6275       19.6275       131.790       6.25492
       4251.5000       14.5454       19.5936       131.377       6.22650
       4252.0000       14.5516       19.5375       131.502       6.17830
       4252.5000       14.6602       19.4951       131.413       6.17132
       4253.0000       14.6862       19.5002       131.305       6.16681
       4253.5000       14.7144       19.4956       131.726       6.17779
       4254.0000       14.6080       19.5927       131.633       6.18781
       4254.5000       14.5142       19.5693       131.063       6.19620
       4255.0000       14.5015       19.4218       130.849       6.13466
       4255.5000       14.4761       19.4234       130.308       6.14229
       4256.0000       14.5158       19.4501       130.508       6.16092
       4256.5000       14.5172       19.4957       130.578       6.18730
       4257.0000       14.4655       19.5116       130.244       6.18789
       4257.5000       14.4358       19.4779       130.080       6.22365
       4258.0000       14.5653       19.5207       130.607       6.21549
       4258.5000       14.5371       19.5844       131.021       6.18487
       4259.0000       14.4645       19.4953       131.003       6.17272
       4259.5000       14.4892       19.4491       130.786       6.22396
       4260.0000       14.4220       19.3688       130.545       6.15676
       4260.5000       14.3747       19.3628       130.796       6.07598
       4261.0000       14.3898       19.4183       130.879       6.10243
       4261.5000       14.3968       19.4929       130.348       6.12272
       4262.0000       14.5012       19.4291       130.157       6.09506
       4262.5000       14.5199       19.3654       130.360       6.09246
       4263.0000       14.4967       19.4153       129.978       6.14958
       4263.5000       14.5145       19.4924       130.310       6.19209
       4264.0000       14.5319       19.6104       131.196       6.21184
       4264.5000       14.6130       19.7049       131.191       6.27216
       4265.0000       14.5466       19.6590       131.721       6.32589
       4265.5000       14.5343       19.7273       131.669       6.33841
       4266.0000       14.6299       19.7107       131.960       6.33418
       4266.5000       14.6858       19.7167       132.775       6.35560
       4267.0000       14.6747       19.7537       132.802       6.37584
       4267.5000       14.6560       19.6867       132.833       6.30504
       4268.0000       14.6514       19.7444       132.646       6.30699
       4268.5000       14.6607       19.7592       133.235       6.30438
       4269.0000       14.5709       19.7192       133.252       6.27601
       4269.5000       14.6013       19.6444       132.433       6.30988
       4270.0000       14.6474       19.5991       131.857       6.31425
       4270.5000       14.6832       19.5897       131.406       6.28420
       4271.0000       14.5957       19.5741       130.767       6.26650
       4271.5000       14.5279       19.4938       130.694       6.17103
       4272.0000       14.4558       19.3471       130.112       6.12162
       4272.5000       14.4329       19.2617       129.649       6.10073
       4273.0000       14.4514       19.3412       129.639       6.13700
       4273.5000       14.4156       19.3794       129.358       6.12947
       4274.0000       14.4391       19.3675       129.619       6.12799
       4274.5000       14.4269       19.2676       129.531       6.12094
       4275.0000       14.3493       19.2480       129.432       6.08757
       4275.5000       14.4108       19.2951       129.272       6.08813
       4276.0000       14.4314       19.2624       129.886       6.14168
       4276.5000       14.4983       19.3706       130.597       6.14349
       4277.0000       14.5483       19.4844       130.398       6.18067
       4277.5000       14.5200       19.4761       130.349       6.25686
       4278.0000       14.5296       19.5942       130.899       6.22119
       4278.5000       14.6269       19.5923       131.915       6.23059
       4279.0000       14.7900       19.7281       132.696       6.27085
       4279.5000       14.8239       19.8098       133.287       6.32265
       4280.0000       14.7335       19.7561       133.066       6.31924
       4280.5000       14.7651       19.7912       132.655       6.36020
       4281.0000       14.8037       19.9100       133.350       6.39524
       4281.5000       14.8640       19.9140       134.090       6.33293
       4282.0000       14.8317       19.8746       134.446       6.33935
       4282.5000       14.8370       19.9318       134.598       6.42795
       4283.0000       14.9120       20.0415       134.546       6.45558
       4283.5000       14.9166       20.0514       134.117       6.43891
       4284.0000       14.8931       20.0906       134.306       6.45674
       4284.5000       14.8715       20.0584       134.443       6.46512
       4285.0000       14.8901       20.1074       135.117       6.37351
       4285.5000       14.8771       20.0687       134.898       6.40423
       4286.0000       14.8877       20.1168       134.556       6.39979
       4286.5000       14.8966       19.9834       134.001       6.33804
       4287.0000       14.8139       20.0109       134.159       6.29034
       4287.5000       14.8460       20.0342       133.778       6.33777
       4288.0000       14.9376       20.0765       134.130       6.39110
       4288.5000       14.9511       20.0165       134.407       6.35261
       4289.0000       14.8989       19.9634       134.626       6.33879
       4289.5000       14.8777       19.9741       134.933       6.32443
       4290.0000       14.9276       19.9638       134.968       6.34180
       4290.5000       14.9039       19.9589       135.001       6.36531
       4291.0000       14.9722       20.0554       133.986       6.35081
       4291.5000       14.9898       20.0254       133.629       6.31631
       4292.0000       14.9466       19.9918       133.984       6.31525
       4292.5000       14.9224       20.0167       134.369       6.37181
       4293.0000       15.0507       20.0531       135.148       6.39228
       4293.5000       15.0369       20.1425       135.130       6.35940
       4294.0000       15.0863       20.1460       134.701       6.37810
       4294.5000       15.0986       20.1851       135.468       6.42653
       4295.0000       15.1583       20.3007       135.966       6.51114
       4295.5000       15.2084       20.3564       135.981       6.51391
       4296.0000       15.1709       20.3560       136.743       6.48974
       4296.5000       15.2023       20.3434       137.279       6.44362
       4297.0000       15.2615       20.4148       137.641       6.45168
       4297.5000       15.2562       20.3725       137.191       6.46893
       4298.0000       15.2783       20.4071       136.963       6.46915
       4298.5000       15.3563       20.3661       137.231       6.44614
       4299.0000       15.3578       20.2874       137.187       6.40731
       4299.5000       15.2326       20.2818       137.017       6.37854
       4300.0000       15.1972       20.2453       136.346       6.34868
       4300.5000       15.2513       20.3063       136.350       6.32536
       4301.0000       15.2346       20.2662       136.332       6.33902
       4301.5000       15.1620       20.1576       136.252       6.32156
       4302.0000       15.1578       20.1085       136.273       6.30148
       4302.5000       15.1387       20.0861       136.053       6.31718
       4303.0000       15.1983       20.1270       136.221       6.32620
       4303.5000       15.1385       20.1939       136.544       6.33231
       4304.0000       15.1379       20.1943       136.237       6.33340
       4304.5000       15.2792       20.2158       135.677       6.33820
       4305.0000       15.2812       20.2475       135.751       6.34749
       4305.5000       15.3320       20.2401       136.238       6.33950
       4306.0000       15.3572       20.2811       137.161       6.35405
       4306.5000       15.3483       20.3117       137.344       6.41699
       4307.0000       15.3082       20.3027       137.609       6.40361
       4307.5000       15.3033       20.3005       137.311       6.40001
       4308.0000       15.3809       20.3510       137.376       6.40830
       4308.5000       15.3622       20.3164       137.642       6.43429
       4309.0000       15.3122       20.2892       137.381       6.40784
       4309.5000       15.3555       20.3148       137.955       6.38985
       4310.0000       15.4559       20.4218       138.302       6.40759
       4310.5000       15.5207       20.4997       138.865       6.41666
       4311.0000       15.5325       20.5492       139.591       6.46433
       4311.5000       15.5736       20.6367       139.773       6.50873
       4312.0000       15.5408       20.7002       139.621       6.51835
       4312.5000       15.5679       20.7274       140.008       6.58544
       4313.0000       15.6036       20.8393       140.289       6.57863
       4313.5000       15.6617       20.9784       141.028       6.60999
       4314.0000       15.8384       21.0740       141.550       6.67265
       4314.5000       15.8177       21.1441       141.894       6.68453
       4315.0000       15.8700       21.2413       142.903       6.70874
       4315.5000       15.9291       21.2240       143.092       6.83631
       4316.0000       16.0152       21.4316       143.635       6.85576
       4316.5000       16.1138       21.6909       144.996       6.94187
       4317.0000       16.1252       21.7396       145.829       7.02317
       4317.5000       16.1836       21.8324       146.388       7.04141
       4318.0000       16.3803       21.9515       147.315       7.06374
       4318.5000       16.4953       21.9987       147.806       7.10306
       4319.0000       16.5902       22.1361       148.927       7.13380
       4319.5000       16.5841       22.2156       149.077       7.16942
       4320.0000       16.6030       22.2086       149.143       7.18548
       4320.5000       16.7062       22.2768       149.173       7.25644
       4321.0000       16.7285       22.4142       149.907       7.31447
       4321.5000       16.6917       22.4712       149.974       7.30156
       4322.0000       16.7869       22.4289       149.847       7.22977
       4322.5000       16.8561       22.2937       150.094       7.18687
       4323.0000       16.8147       22.3719       150.128       7.14677
       4323.5000       16.6904       22.3356       150.595       7.13252
       4324.0000       16.7337       22.3645       150.174       7.14569
       4324.5000       16.8326       22.3716       150.587       7.10463
       4325.0000       16.8803       22.3736       150.922       7.12440
       4325.5000       16.8269       22.3351       150.287       7.14844
       4326.0000       16.8535       22.3533       150.416       7.10193
       4326.5000       16.9472       22.2851       151.066       7.09419
       4327.0000       16.8803       22.3599       151.065       7.12842
       4327.5000       16.8684       22.3819       151.085       7.16265
       4328.0000       17.0074       22.5122       150.808       7.19525
       4328.5000       17.1230       22.6991       151.548       7.19561
       4329.0000       17.1539       22.8636       152.796       7.25537
       4329.5000       17.1868       22.9301       153.662       7.34108
       4330.0000       17.2420       22.9991       154.246       7.42241
       4330.5000       17.2669       23.1240       155.240       7.46028
       4331.0000       17.2956       23.2303       155.698       7.50577
       4331.5000       17.3045       23.2591       156.435       7.51122
       4332.0000       17.4949       23.4138       157.530       7.55113
       4332.5000       17.6252       23.5205       158.375       7.61790
       4333.0000       17.6960       23.6748       159.076       7.65296
       4333.5000       17.8512       23.7261       159.536       7.67380
       4334.0000       17.8106       23.9077       159.944       7.67420
       4334.5000       17.8064       23.9019       160.436       7.67437
       4335.0000       17.9016       23.9661       160.700       7.70955
       4335.5000       17.8658       24.0999       161.332       7.70879
       4336.0000       17.9258       24.1318       161.875       7.76175
       4336.5000       18.0636       24.1762       161.484       7.80791
       4337.0000       18.0282       24.1674       161.925       7.84962
       4337.5000       17.9636       24.1396       161.697       7.85098
       4338.0000       18.0165       24.2041       161.890       7.78146
       4338.5000       18.1350       24.2021       162.261       7.72215
       4339.0000       18.2010       24.2431       162.001       7.77500
       4339.5000       18.2622       24.2998       162.226       7.84072
       4340.0000       18.3049       24.3252       163.168       7.82702
       4340.5000       18.3064       24.4340       164.102       7.87526
       4341.0000       18.4202       24.4554       164.918       7.97083
       4341.5000       18.3966       24.3780       165.271       7.99568
       4342.0000       18.3090       24.4942       166.682       8.03339
       4342.5000       18.4364       24.4913       167.518       8.06168
       4343.0000       18.4405       24.5575       167.625       8.01045
       4343.5000       18.3866       24.5578       166.080       8.04088
       4344.0000       18.3459       24.5681       165.311       7.98209
       4344.5000       18.3211       24.4078       164.817       7.91014
       4345.0000       18.2624       24.3099       164.288       7.87726
       4345.5000       18.1985       24.2284       163.681       7.85312
       4346.0000       18.2505       24.1155       162.356       7.81391
       4346.5000       18.1558       24.0815       162.631       7.79785
       4347.0000       18.0255       24.0759       161.910       7.81187
       4347.5000       18.0065       24.1463       161.994       7.82502
       4348.0000       17.8843       24.1428       161.395       7.79632
       4348.5000       17.9062       24.0096       161.501       7.79735
       4349.0000       17.8447       23.9313       161.875       7.78432
       4349.5000       17.8760       23.9870       161.316       7.80394
       4350.0000       17.9826       24.0168       161.114       7.78871
       4350.5000       17.8984       23.9178       160.862       7.77778
       4351.0000       17.8150       23.8794       161.064       7.76712
       4351.5000       17.8585       23.8258       160.581       7.78174
       4352.0000       17.8509       23.8261       160.028       7.73710
       4352.5000       17.7858       23.7944       159.641       7.67901
       4353.0000       17.7688       23.7139       159.429       7.61918
       4353.5000       17.7380       23.6459       159.072       7.56950
       4354.0000       17.6066       23.5634       158.751       7.59354
       4354.5000       17.4637       23.4393       158.160       7.56966
       4355.0000       17.4051       23.4141       157.831       7.47027
       4355.5000       17.4924       23.4703       157.224       7.54167
       4356.0000       17.5777       23.5401       158.163       7.58266
       4356.5000       17.6470       23.5172       158.215       7.57091
       4357.0000       17.6197       23.5152       157.820       7.58942
       4357.5000       17.5653       23.5053       158.018       7.56972
       4358.0000       17.6208       23.5701       157.622       7.60723
       4358.5000       17.5221       23.5247       158.149       7.62122
       4359.0000       17.4961       23.4684       157.870       7.61759
       4359.5000       17.5821       23.4929       157.852       7.54798
       4360.0000       17.5667       23.4470       157.268       7.65105
       4360.5000       17.5376       23.3650       157.046       7.65661
       4361.0000       17.5443       23.4164       156.862       7.59638
       4361.5000       17.4168       23.3706       157.076       7.60612
       4362.0000       17.4081       23.3924       157.171       7.62038
       4362.5000       17.3087       23.2866       156.466       7.59148
       4363.0000       17.2302       23.2263       155.963       7.53569
       4363.5000       17.2916       23.2212       156.572       7.52269
       4364.0000       17.3201       23.1896       156.643       7.54112
       4364.5000       17.3434       23.2659       156.100       7.55532
       4365.0000       17.2726       23.1723       155.574       7.54786
       4365.5000       17.2089       23.0397       155.496       7.49605
       4366.0000       17.0577       23.0255       155.032       7.50602
       4366.5000       16.9590       22.9253       154.751       7.54106
       4367.0000       17.0227       22.8878       153.946       7.48489
       4367.5000       17.0109       22.8600       152.869       7.45123
       4368.0000       16.9619       22.7229       152.219       7.37596
       4368.5000       16.8068       22.5133       151.323       7.26181
       4369.0000       16.6679       22.4285       150.746       7.22495
       4369.5000       16.5813       22.2650       150.009       7.18078
       4370.0000       16.4395       22.0959       148.530       7.09000
       4370.5000       16.3743       22.0654       148.158       7.04453
       4371.0000       16.4490       21.9772       147.824       7.08140
       4371.5000       16.3122       21.9280       147.293       7.08848
       4372.0000       16.2182       21.8740       146.623       7.09068
       4372.5000       16.1901       21.8289       145.806       7.00981
       4373.0000       16.0448       21.7309       145.518       6.93401
       4373.5000       15.9655       21.6381       144.645       6.88843
       4374.0000       15.9964       21.4524       143.632       6.85827
       4374.5000       15.9797       21.3452       143.276       6.87007
       4375.0000       15.9100       21.3507       143.638       6.83835
       4375.5000       15.8309       21.2684       143.061       6.77485
       4376.0000       15.8697       21.2815       142.203       6.80976
       4376.5000       15.7567       21.2838       141.767       6.79989
       4377.0000       15.6346       21.1494       141.098       6.72098
       4377.5000       15.6462       21.0645       141.256       6.76731
       4378.0000       15.6738       21.0572       141.456       6.77834
       4378.5000       15.6664       20.9413       141.284       6.73193
       4379.0000       15.6476       20.9701       140.973       6.73843
       4379.5000       15.6105       21.0174       140.501       6.76426
       4380.0000       15.5808       21.0605       141.001       6.77194
       4380.5000       15.5846       21.0424       141.510       6.76620
       4381.0000       15.5740       20.9341       141.434       6.69883
       4381.5000       15.4825       20.8631       140.833       6.72713
       4382.0000       15.4863       20.7709       140.160       6.64288
       4382.5000       15.4339       20.6811       139.680       6.61104
       4383.0000       15.4210       20.6410       138.777       6.56622
       4383.5000       15.4003       20.5408       138.156       6.52464
       4384.0000       15.3160       20.3507       137.558       6.47618
       4384.5000       15.1980       20.2366       137.256       6.48576
       4385.0000       15.2946       20.1604       137.168       6.47734
       4385.5000       15.1467       20.2137       136.196       6.41131
       4386.0000       15.1146       20.1724       136.009       6.37503
       4386.5000       15.0556       20.1523       135.663       6.32752
       4387.0000       15.0125       20.1075       135.345       6.34360
       4387.5000       15.0368       20.1052       134.761       6.37172
       4388.0000       14.9449       20.0896       134.422       6.41056
       4388.5000       14.9064       20.1185       134.976       6.43341
       4389.0000       14.9210       20.1360       135.494       6.44132
       4389.5000       14.9396       20.1099       135.193       6.46438
       4390.0000       14.9587       20.1131       135.366       6.43337
       4390.5000       15.0269       20.0797       135.699       6.41429
       4391.0000       15.0781       20.1529       136.137       6.40526
       4391.5000       15.0633       20.2570       135.369       6.43568
       4392.0000       15.0432       20.1646       135.701       6.47795
       4392.5000       14.9356       20.1371       135.584       6.46679
       4393.0000       14.9328       20.1322       135.148       6.44276
       4393.5000       14.8749       20.1556       135.715       6.45489
       4394.0000       14.9539       20.0622       135.440       6.46757
       4394.5000       14.9797       20.1501       135.668       6.46128
       4395.0000       14.9974       20.1904       135.832       6.48630
       4395.5000       15.0626       20.1401       135.882       6.48905
       4396.0000       14.9938       20.0781       135.025       6.48713
       4396.5000       14.9215       20.1307       135.119       6.48830
       4397.0000       14.9255       20.0499       135.229       6.46768
       4397.5000       14.8904       20.0271       135.195       6.50101
       4398.0000       14.9022       20.0953       135.460       6.52069
       4398.5000       14.8468       20.0483       135.371       6.53803
       4399.0000       14.8364       20.0677       135.231       6.50797
       4399.5000       14.8347       20.0428       135.300       6.49450
       4400.0000       14.8559       19.9433       134.561       6.43635
       4400.5000       14.9128       19.9973       134.192       6.44627
       4401.0000       14.8665       20.0001       134.011       6.41395
       4401.5000       14.8440       19.9673       133.993       6.39284
       4402.0000       14.7976       19.9835       134.227       6.41001
       4402.5000       14.7893       19.9014       133.416       6.40465
       4403.0000       14.7316       19.8131       133.022       6.37708
       4403.5000       14.6570       19.7603       132.698       6.35667
       4404.0000       14.6577       19.7676       132.226       6.37622
       4404.5000       14.6024       19.6871       131.822       6.35525
       4405.0000       14.5600       19.7175       131.936       6.33244
       4405.5000       14.6266       19.7514       131.771       6.29298
       4406.0000       14.5427       19.6508       131.498       6.23735
       4406.5000       14.4650       19.5502       130.923       6.21254
       4407.0000       14.4556       19.5188       130.746       6.20462
       4407.5000       14.4195       19.6158       130.943       6.25062
       4408.0000       14.4042       19.5680       130.616       6.29662
       4408.5000       14.4012       19.5186       130.323       6.28158
       4409.0000       14.4246       19.4566       130.799       6.29577
       4409.5000       14.3988       19.4368       130.870       6.28552
       4410.0000       14.3272       19.4656       130.783       6.27804
       4410.5000       14.3413       19.5292       130.666       6.29862
       4411.0000       14.4420       19.6247       131.112       6.35889
       4411.5000       14.5659       19.6218       131.569       6.36307
       4412.0000       14.5316       19.6782       131.717       6.38969
       4412.5000       14.5168       19.7515       132.411       6.35489
       4413.0000       14.5256       19.7577       132.377       6.33563
       4413.5000       14.5220       19.7325       132.036       6.34068
       4414.0000       14.5184       19.6628       132.437       6.36262
       4414.5000       14.5623       19.6844       131.992       6.36248
       4415.0000       14.4782       19.7286       132.358       6.33549
       4415.5000       14.5204       19.6599       132.698       6.31634
       4416.0000       14.5830       19.6872       131.666       6.33478
       4416.5000       14.5903       19.6023       131.407       6.32587
       4417.0000       14.5256       19.5949       131.032       6.31139
       4417.5000       14.4663       19.5624       130.849       6.28218
       4418.0000       14.4288       19.5057       131.368       6.28332
       4418.5000       14.3395       19.4180       131.130       6.31710
       4419.0000       14.3438       19.3371       130.437       6.29135
       4419.5000       14.3876       19.4354       130.203       6.27191
       4420.0000       14.3540       19.4147       130.679       6.27189
       4420.5000       14.3425       19.4231       131.317       6.23697
       4421.0000       14.3430       19.4410       130.842       6.32318
       4421.5000       14.3827       19.4209       130.701       6.33757
       4422.0000       14.4369       19.4962       130.880       6.37610
       4422.5000       14.4253       19.5325       130.256       6.37075
       4423.0000       14.4112       19.4635       130.195       6.38333
       4423.5000       14.3718       19.5216       130.119       6.32279
       4424.0000       14.3936       19.4839       130.305       6.33561
       4424.5000       14.4071       19.3427       130.019       6.32642
       4425.0000       14.3438       19.3715       129.850       6.27156
       4425.5000       14.3573       19.2791       129.865       6.21629
       4426.0000       14.2690       19.2967       129.656       6.24890
       4426.5000       14.2038       19.2758       130.085       6.26542
       4427.0000       14.1281       19.2698       129.349       6.24946
       4427.5000       14.1170       19.3069       129.246       6.24718
       4428.0000       14.1205       19.2750       129.224       6.26009
       4428.5000       14.1145       19.1957       128.538       6.25583
       4429.0000       14.0567       19.1856       128.529       6.25996
       4429.5000       14.0855       19.2298       128.947       6.22809
       4430.0000       14.1395       19.1478       128.809       6.27082
       4430.5000       14.0928       19.0123       128.412       6.21943
       4431.0000       14.0133       19.0353       127.871       6.23131
       4431.5000       13.9656       19.0198       127.682       6.16326
       4432.0000       13.9895       18.9747       127.870       6.13520
       4432.5000       14.0036       18.9885       127.787       6.15816
       4433.0000       13.9804       19.0348       127.675       6.12758
       4433.5000       14.0317       18.9799       127.830       6.11567
       4434.0000       13.9778       18.9367       126.902       6.12549
       4434.5000       13.8952       18.8309       126.462       6.10347
       4435.0000       13.8488       18.7857       126.101       6.09941
       4435.5000       13.8298       18.7906       125.550       6.08466
       4436.0000       13.8599       18.8338       125.516       6.05704
       4436.5000       13.8817       18.8404       126.316       6.02180
       4437.0000       13.9155       18.9058       126.625       6.06648
       4437.5000       13.8784       18.7847       126.572       6.08699
       4438.0000       13.8286       18.8436       126.401       6.10881
       4438.5000       13.8520       18.8497       126.484       6.13778
       4439.0000       13.8534       18.8338       126.225       6.12688
       4439.5000       13.9064       18.8996       126.849       6.15033
       4440.0000       13.9748       18.9452       127.086       6.21015
       4440.5000       13.9607       18.9393       127.376       6.30760
       4441.0000       13.9672       18.9463       127.522       6.24976
       4441.5000       13.9482       18.9275       127.156       6.21371
       4442.0000       13.9112       18.9003       127.507       6.21069
       4442.5000       13.9424       18.9563       127.295       6.17567
       4443.0000       13.9139       18.9025       126.620       6.15548
       4443.5000       13.8964       18.8645       126.436       6.14878
       4444.0000       13.8985       18.8797       126.642       6.09414
       4444.5000       13.9485       18.9662       126.302       6.08922
       4445.0000       13.9522       18.9361       126.686       6.10297
       4445.5000       13.9040       18.9306       126.618       6.19715
       4446.0000       13.8603       18.9489       126.757       6.19714
       4446.5000       13.9200       19.0158       127.278       6.16302
       4447.0000       13.9672       19.0567       126.877       6.14522
       4447.5000       13.9328       18.9763       127.480       6.17469
       4448.0000       14.0506       18.9976       128.252       6.21775
       4448.5000       14.0358       19.0923       128.598       6.24531
       4449.0000       14.0383       19.1947       128.647       6.23045
       4449.5000       14.0470       19.1871       128.779       6.20403
       4450.0000       14.1172       19.1614       128.743       6.21576
       4450.5000       14.1604       19.1718       128.650       6.23163
       4451.0000       14.0064       19.1837       128.291       6.24278
       4451.5000       13.9749       19.1195       128.792       6.26808
       4452.0000       13.9381       19.1526       128.507       6.26387
       4452.5000       14.0262       19.2217       128.616       6.25529
       4453.0000       14.0752       19.1794       128.400       6.25083
       4453.5000       14.0789       19.1542       128.585       6.25150
       4454.0000       14.1068       19.1880       128.451       6.22205
       4454.5000       14.0797       19.0495       128.243       6.23777
       4455.0000       14.0677       18.9848       127.407       6.20327
       4455.5000       14.1172       18.9706       127.115       6.16002
       4456.0000       14.1247       18.9406       126.922       6.13564
       4456.5000       14.0535       18.8698       126.703       6.15369
       4457.0000       13.9944       18.8994       127.363       6.12307
       4457.5000       13.9381       18.8789       127.308       6.09943
       4458.0000       13.9350       18.9045       126.638       6.08718
       4458.5000       14.0031       18.8728       126.577       6.09491
       4459.0000       14.0059       18.7961       126.970       6.12514
       4459.5000       13.9875       18.6759       126.985       6.11558
       4460.0000       13.8358       18.7596       126.538       6.10771
       4460.5000       13.9039       18.8102       125.889       6.08743
       4461.0000       14.0056       18.7513       126.008       6.08720
       4461.5000       13.9786       18.7929       126.462       6.06205
       4462.0000       14.0645       18.8237       126.527       6.06866
       4462.5000       14.1196       18.9283       127.094       6.08411
       4463.0000       14.0051       18.9476       127.230       6.07080
       4463.5000       14.0511       18.9169       127.207       6.05633
       4464.0000       14.0477       18.9523       127.493       6.11846
       4464.5000       14.1118       18.9733       127.531       6.17556
       4465.0000       14.0880       19.0909       127.684       6.20490
       4465.5000       14.0749       19.0968       128.030       6.22892
       4466.0000       14.0442       19.0504       127.739       6.23566
       4466.5000       14.0913       19.1184       128.736       6.22088
       4467.0000       14.1937       19.1441       129.224       6.24808
       4467.5000       14.3076       19.2103       129.024       6.28155
       4468.0000       14.2077       19.3008       128.761       6.33282
       4468.5000       14.2243       19.3113       129.000       6.28413
       4469.0000       14.2106       19.3111       128.960       6.26095
       4469.5000       14.1528       19.3102       128.679       6.32301
       4470.0000       14.1937       19.4079       129.041       6.37810
       4470.5000       14.2821       19.4084       129.390       6.37645
       4471.0000       14.3394       19.4296       129.975       6.38506
       4471.5000       14.3431       19.4833       130.325       6.37782
       4472.0000       14.3254       19.5231       130.255       6.40548
       4472.5000       14.3484       19.5558       131.343       6.44084
       4473.0000       14.4824       19.6224       131.566       6.48942
       4473.5000       14.5589       19.6151       131.798       6.49639
       4474.0000       14.5108       19.5792       131.700       6.48989
       4474.5000       14.4997       19.6669       132.277       6.49501
       4475.0000       14.5204       19.7823       132.807       6.50978
       4475.5000       14.5093       19.7718       132.867       6.50547
       4476.0000       14.5273       19.9250       133.263       6.51015
       4476.5000       14.5873       19.9479       133.453       6.51339
       4477.0000       14.7060       19.9515       133.407       6.50851
       4477.5000       14.6750       19.9338       132.811       6.59223
       4478.0000       14.5436       19.8912       132.861       6.58047
       4478.5000       14.5607       19.9135       132.876       6.55278
       4479.0000       14.6329       19.9847       132.779       6.50900
       4479.5000       14.6004       19.8934       132.460       6.49443
       4480.0000       14.6054       19.8885       132.281       6.50802
       4480.5000       14.5738       19.7568       132.271       6.50005
       4481.0000       14.6028       19.7063       132.015       6.48584
       4481.5000       14.6478       19.6791       132.412       6.44350
       4482.0000       14.5962       19.6544       131.852       6.38934
       4482.5000       14.5091       19.5971       131.575       6.39604
       4483.0000       14.4731       19.6282       131.293       6.29802
       4483.5000       14.4198       19.6450       131.158       6.32738
       4484.0000       14.4832       19.6775       130.934       6.35278
       4484.5000       14.4504       19.6270       131.132       6.37013
       4485.0000       14.4221       19.6074       130.645       6.37764
       4485.5000       14.3792       19.6185       131.191       6.49566
       4486.0000       14.5113       19.7350       131.840       6.51191
       4486.5000       14.6016       19.8901       132.729       6.54597
       4487.0000       14.6412       19.9161       133.623       6.57439
       4487.5000       14.6726       19.8322       133.197       6.54057
       4488.0000       14.8171       19.9194       133.444       6.54402
       4488.5000       14.8302       19.9818       134.442       6.57627
       4489.0000       14.7282       20.0210       134.325       6.59093
       4489.5000       14.6309       19.9786       134.287       6.57425
       4490.0000       14.7382       19.9390       134.157       6.55405
       4490.5000       14.6910       19.9641       134.101       6.56093
       4491.0000       14.6843       20.0416       133.641       6.55469
       4491.5000       14.7474       20.0660       134.062       6.51755
       4492.0000       14.7555       19.9956       134.457       6.55745
       4492.5000       14.7783       19.9964       134.427       6.53832
       4493.0000       14.7377       19.9143       133.971       6.51058
       4493.5000       14.7300       19.9317       133.761       6.49462
       4494.0000       14.7767       19.9562       133.855       6.49015
       4494.5000       14.7658       19.9704       134.176       6.52899
       4495.0000       14.7890       19.9353       134.256       6.55184
       4495.5000       14.7084       20.0172       134.409       6.52751
       4496.0000       14.7635       19.9258       134.095       6.52885
       4496.5000       14.8214       19.9510       133.780       6.52878
       4497.0000       14.7269       19.9345       133.984       6.58501
       4497.5000       14.7467       20.0219       133.859       6.57996
       4498.0000       14.8138       20.0919       134.399       6.58928
       4498.5000       14.8463       20.1583       134.553       6.62696
       4499.0000       14.8111       20.2551       134.558       6.56691
       4499.5000       14.8594       20.2361       134.870       6.55506
       4500.0000       14.8922       20.2338       135.197       6.57220
       4500.5000       14.9623       20.2951       135.607       6.56004
       4501.0000       15.0286       20.3175       136.598       6.65785
       4501.5000       15.0512       20.3100       136.858       6.68397
       4502.0000       15.0406       20.3847       136.985       6.67422
       4502.5000       15.0415       20.4851       136.987       6.67025
       4503.0000       15.0239       20.5549       136.548       6.70299
       4503.5000       15.0113       20.4369       136.697       6.73829
       4504.0000       15.1015       20.4708       137.201       6.76046
       4504.5000       15.1770       20.4609       137.540       6.77756
       4505.0000       15.2294       20.4737       137.858       6.78290
       4505.5000       15.3300       20.5240       138.436       6.80726
       4506.0000       15.2900       20.5886       138.609       6.84641
       4506.5000       15.2306       20.6649       139.237       6.85866
       4507.0000       15.2450       20.7485       139.047       6.86076
       4507.5000       15.3514       20.7382       138.947       6.85143
       4508.0000       15.4457       20.7068       138.934       6.90471
       4508.5000       15.4279       20.7729       139.310       6.98344
       4509.0000       15.4022       20.7917       139.874       6.99785
       4509.5000       15.4221       20.9136       139.827       6.94303
       4510.0000       15.4380       20.8959       139.864       6.92452
       4510.5000       15.4477       20.8316       140.458       6.92396
       4511.0000       15.4561       20.8604       140.307       6.93600
       4511.5000       15.4582       20.9623       139.827       6.96407
       4512.0000       15.6127       20.9974       140.297       6.93498
       4512.5000       15.5888       20.8844       140.410       6.93211
       4513.0000       15.4997       20.8656       140.205       6.93356
       4513.5000       15.4360       20.9208       140.045       6.89931
       4514.0000       15.4917       20.9277       140.045       6.89337
       4514.5000       15.4785       20.9028       140.037       6.91704
       4515.0000       15.4610       20.8462       140.106       6.88891
       4515.5000       15.4975       20.8250       139.945       6.88212
       4516.0000       15.5867       20.8150       140.127       6.84809
       4516.5000       15.5849       20.8837       140.216       6.89006
       4517.0000       15.6047       20.8557       140.533       6.86393
       4517.5000       15.5101       20.8964       140.414       6.90307
       4518.0000       15.4837       20.9794       140.459       6.91783
       4518.5000       15.5238       20.9434       140.651       6.92070
       4519.0000       15.5588       20.9618       140.648       6.90685
       4519.5000       15.6286       21.0187       140.950       6.86439
       4520.0000       15.5803       20.8744       141.244       6.90661
       4520.5000       15.6586       20.8806       141.139       6.88960
       4521.0000       15.6666       20.9385       141.365       6.82945
       4521.5000       15.5633       20.9285       141.148       6.89335
       4522.0000       15.5441       21.0030       140.910       6.88275
       4522.5000       15.5735       20.9507       140.906       6.84748
       4523.0000       15.5104       20.9049       140.763       6.86459
       4523.5000       15.5330       20.8670       140.893       6.90502
       4524.0000       15.5225       20.8420       141.154       6.94380
       4524.5000       15.5558       20.9275       140.715       6.90799
       4525.0000       15.6052       20.8546       140.607       6.87939
       4525.5000       15.5283       20.7705       140.099       6.81750
       4526.0000       15.5017       20.8427       139.961       6.85735
       4526.5000       15.4803       20.7821       139.234       6.82596
       4527.0000       15.4254       20.6753       138.560       6.76248
       4527.5000       15.4098       20.6601       138.287       6.73670
       4528.0000       15.4232       20.6239       137.820       6.69895
       4528.5000       15.3836       20.4255       137.545       6.68330
       4529.0000       15.2960       20.4216       137.307       6.64640
       4529.5000       15.2302       20.4410       137.473       6.62050
       4530.0000       15.2362       20.3997       136.887       6.62741
       4530.5000       15.1804       20.3886       136.619       6.65653
       4531.0000       15.1955       20.3061       136.619       6.59603
       4531.5000       15.1732       20.2587       136.005       6.55533
       4532.0000       15.1573       20.2761       135.975       6.51329
       4532.5000       15.1712       20.3424       136.236       6.53348
       4533.0000       15.2282       20.4067       136.236       6.57447
       4533.5000       15.1714       20.3336       135.813       6.57920
       4534.0000       15.1455       20.2865       135.338       6.54388
       4534.5000       15.2282       20.3538       135.801       6.59381
       4535.0000       15.1851       20.4271       136.164       6.63034
       4535.5000       15.0822       20.3724       136.282       6.64990
       4536.0000       15.0455       20.3670       136.251       6.61209
       4536.5000       15.1077       20.3459       136.500       6.66454
       4537.0000       15.2211       20.3922       136.641       6.68859
       4537.5000       15.2197       20.4651       136.789       6.72623
       4538.0000       15.2143       20.5109       136.885       6.66903
       4538.5000       15.1975       20.5901       137.240       6.71107
       4539.0000       15.2020       20.6010       137.559       6.78806
       4539.5000       15.2654       20.5304       137.766       6.79024
       4540.0000       15.2907       20.5940       137.652       6.77659
       4540.5000       15.3670       20.6589       137.919       6.74304
       4541.0000       15.3627       20.6419       138.399       6.75510
       4541.5000       15.3204       20.6982       138.555       6.82707
       4542.0000       15.4308       20.7099       138.993       6.85842
       4542.5000       15.5184       20.7127       138.907       6.89395
       4543.0000       15.4954       20.7798       139.194       6.87916
       4543.5000       15.4800       20.8016       139.263       6.86088
       4544.0000       15.4025       20.7378       138.927       6.87994
       4544.5000       15.3352       20.8199       138.773       6.84157
       4545.0000       15.2979       20.7410       139.013       6.83284
       4545.5000       15.3390       20.7226       139.128       6.83768
       4546.0000       15.3859       20.8369       139.004       6.85734
       4546.5000       15.4407       20.8330       138.807       6.82336
       4547.0000       15.4338       20.7661       139.081       6.84376
       4547.5000       15.3913       20.7569       138.900       6.80097
       4548.0000       15.3018       20.6116       138.258       6.84291
       4548.5000       15.3366       20.6393       138.020       6.78648
       4549.0000       15.3766       20.7151       138.258       6.79653
       4549.5000       15.3564       20.7275       138.506       6.79839
       4550.0000       15.4024       20.7347       138.500       6.77782
       4550.5000       15.4812       20.6991       138.399       6.78014
       4551.0000       15.4686       20.6632       138.768       6.81362
       4551.5000       15.4166       20.5755       138.739       6.80519
       4552.0000       15.4636       20.6088       138.463       6.77381
       4552.5000       15.4263       20.6489       138.896       6.77148
       4553.0000       15.3181       20.7282       138.776       6.75370
       4553.5000       15.4033       20.6920       138.525       6.72564
       4554.0000       15.3782       20.7545       138.230       6.74866
       4554.5000       15.4003       20.7762       138.273       6.78974
       4555.0000       15.3394       20.7045       138.453       6.82838
       4555.5000       15.3073       20.7120       138.497       6.82643
       4556.0000       15.4463       20.7751       138.988       6.75222
       4556.5000       15.4129       20.7862       138.487       6.80971
       4557.0000       15.4830       20.7847       138.726       6.84285
       4557.5000       15.5257       20.8371       139.160       6.85338
       4558.0000       15.5218       20.8496       139.451       6.80891
       4558.5000       15.5262       20.7487       139.649       6.86243
       4559.0000       15.5630       20.7223       139.261       6.86892
       4559.5000       15.4932       20.8549       140.122       6.92315
       4560.0000       15.4752       20.9057       140.066       6.90073
       4560.5000       15.5424       20.8884       140.637       6.87071
       4561.0000       15.5651       20.9957       141.203       6.92422
       4561.5000       15.5341       20.9772       141.413       6.97269
       4562.0000       15.5384       20.9141       141.269       6.92134
       4562.5000       15.6041       20.8980       140.561       6.92560
       4563.0000       15.5638       20.9606       140.190       6.92661
       4563.5000       15.4339       20.9219       139.935       6.90223
       4564.0000       15.4593       21.0173       140.307       6.89314
       4564.5000       15.5269       20.9145       140.625       6.82810
       4565.0000       15.4572       20.9313       139.995       6.83476
       4565.5000       15.5056       20.8790       140.221       6.84447
       4566.0000       15.4003       20.7885       139.642       6.83478
       4566.5000       15.4153       20.7202       139.515       6.84791
       4567.0000       15.3972       20.7016       139.183       6.87021
       4567.5000       15.2878       20.7320       138.777       6.80939
       4568.0000       15.2540       20.7416       138.426       6.80275
       4568.5000       15.3490       20.7722       138.670       6.81682
       4569.0000       15.3505       20.8074       139.101       6.88372
       4569.5000       15.3972       20.8252       138.747       6.82845
       4570.0000       15.3663       20.8741       139.007       6.86893
       4570.5000       15.3660       20.8723       139.269       6.87810
       4571.0000       15.2410       20.7486       138.878       6.83547
       4571.5000       15.2931       20.7188       138.676       6.83425
       4572.0000       15.3792       20.7290       138.598       6.84241
       4572.5000       15.3874       20.6650       138.394       6.84762
       4573.0000       15.3638       20.7762       138.788       6.93441
       4573.5000       15.3487       20.8452       139.047       6.91276
       4574.0000       15.2986       20.7842       138.412       6.85234
       4574.5000       15.3085       20.8093       138.645       6.86765
       4575.0000       15.4171       20.7755       138.042       6.83708
       4575.5000       15.4912       20.7310       137.957       6.84939
       4576.0000       15.4301       20.7235       139.153       6.91110
       4576.5000       15.3942       20.8177       139.095       6.83967
       4577.0000       15.4716       20.8328       138.800       6.80535
       4577.5000       15.3629       20.7455       138.543       6.82079
       4578.0000       15.3838       20.7400       138.309       6.85463
       4578.5000       15.2916       20.7788       138.705       6.86063
       4579.0000       15.3486       20.6853       138.941       6.81231
       4579.5000       15.3958       20.6683       138.591       6.82178
       4580.0000       15.3454       20.6811       138.859       6.82132
       4580.5000       15.3039       20.7117       138.721       6.82067
       4581.0000       15.2651       20.6394       138.690       6.80958
       4581.5000       15.2074       20.6298       137.989       6.78613
       4582.0000       15.2536       20.5333       138.398       6.78402
       4582.5000       15.2164       20.4153       137.840       6.77498
       4583.0000       15.1988       20.4297       137.904       6.68773
       4583.5000       15.2452       20.5574       138.339       6.66289
       4584.0000       15.3249       20.6091       137.829       6.70443
       4584.5000       15.3572       20.6018       137.642       6.72149
       4585.0000       15.3992       20.5059       137.459       6.71193
       4585.5000       15.3614       20.4872       137.646       6.76095
       4586.0000       15.3241       20.4459       137.765       6.72346
       4586.5000       15.1951       20.4052       137.536       6.69754
       4587.0000       15.1876       20.4328       137.924       6.69840
       4587.5000       15.2872       20.5145       137.654       6.71905
       4588.0000       15.2032       20.5832       137.757       6.77420
       4588.5000       15.1745       20.6713       137.596       6.79443
       4589.0000       15.2023       20.5953       137.583       6.77299
       4589.5000       15.1664       20.4699       137.753       6.74381
       4590.0000       15.1556       20.4885       137.392       6.75161
       4590.5000       15.1743       20.5063       137.097       6.74235
       4591.0000       15.0249       20.4734       137.478       6.69760
       4591.5000       15.0069       20.4275       136.714       6.66601
       4592.0000       15.1125       20.4787       136.950       6.71094
       4592.5000       15.1688       20.5049       137.122       6.66910
       4593.0000       15.0981       20.2868       136.479       6.63367
       4593.5000       15.1060       20.2121       135.913       6.65552
       4594.0000       15.1025       20.1632       135.428       6.66497
       4594.5000       15.1019       20.2361       135.389       6.61278
       4595.0000       15.0002       20.2521       135.242       6.58400
       4595.5000       14.9395       20.1792       135.437       6.59702
       4596.0000       14.9036       20.0454       134.560       6.57196
       4596.5000       14.8250       20.0808       134.110       6.56254
       4597.0000       14.8174       20.1017       134.286       6.58925
       4597.5000       14.8287       19.9712       134.158       6.57409
       4598.0000       14.7791       19.9050       133.090       6.50635
       4598.5000       14.6807       19.9639       132.994       6.55874
       4599.0000       14.6718       19.9557       133.131       6.55310
       4599.5000       14.6638       19.9641       133.162       6.56435
       4600.0000       14.6780       19.8825       132.894       6.51369
       4600.5000       14.5662       19.8068       132.742       6.55357
       4601.0000       14.5427       19.7638       133.142       6.56565
       4601.5000       14.5679       19.7780       132.692       6.56258
       4602.0000       14.5233       19.7330       132.760       6.57091
       4602.5000       14.5214       19.7660       132.184       6.55100
       4603.0000       14.5066       19.7911       132.454       6.52904
       4603.5000       14.5302       19.8133       132.146       6.46679
       4604.0000       14.4779       19.8413       131.483       6.51529
       4604.5000       14.5204       19.8149       130.999       6.52877
       4605.0000       14.5454       19.7272       131.772       6.54047
       4605.5000       14.4387       19.6810       132.158       6.51596
       4606.0000       14.4622       19.7405       132.240       6.51545
       4606.5000       14.4615       19.6649       132.011       6.49690
       4607.0000       14.4412       19.6478       131.705       6.51387
       4607.5000       14.3662       19.6632       131.464       6.52627
       4608.0000       14.3801       19.6510       131.469       6.58071
       4608.5000       14.5139       19.7689       131.380       6.59964
       4609.0000       14.4339       19.7718       131.580       6.61250
       4609.5000       14.4101       19.7336       132.268       6.56854
       4610.0000       14.4711       19.7881       132.260       6.56220
       4610.5000       14.4373       19.6837       132.106       6.53533
       4611.0000       14.4314       19.6226       131.834       6.56286
       4611.5000       14.4890       19.6909       132.085       6.59807
       4612.0000       14.5862       19.8284       132.882       6.64570
       4612.5000       14.5637       19.8284       132.955       6.66590
       4613.0000       14.5651       19.7947       132.882       6.62008
       4613.5000       14.4896       19.7183       132.907       6.57873
       4614.0000       14.4400       19.7542       133.150       6.58231
       4614.5000       14.5279       19.8738       133.361       6.59424
       4615.0000       14.6058       19.8996       133.474       6.62467
       4615.5000       14.5992       19.8395       133.301       6.65269
       4616.0000       14.5806       19.8035       133.310       6.62714
       4616.5000       14.5107       19.7464       133.062       6.66231
       4617.0000       14.5093       19.7330       133.322       6.65139
       4617.5000       14.4624       19.8098       133.301       6.62631
       4618.0000       14.4897       19.8332       133.388       6.64730
       4618.5000       14.6455       19.8160       133.438       6.65935
       4619.0000       14.6227       19.8285       133.423       6.62431
       4619.5000       14.5724       19.9396       133.548       6.63349
       4620.0000       14.6198       20.0610       133.084       6.63882
       4620.5000       14.6691       20.0809       133.569       6.63098
       4621.0000       14.6318       19.9424       134.096       6.69715
       4621.5000       14.6421       19.8633       133.988       6.70428
       4622.0000       14.6874       19.9202       133.922       6.70271
       4622.5000       14.6382       19.9914       134.178       6.75349
       4623.0000       14.6313       19.9847       133.933       6.71858
       4623.5000       14.6880       19.9426       134.314       6.69271
       4624.0000       14.7325       19.9829       134.349       6.75383
       4624.5000       14.7998       20.1000       134.736       6.74240
       4625.0000       14.7640       20.1351       135.271       6.71962
       4625.5000       14.9103       20.2422       135.822       6.73335
       4626.0000       14.7782       20.1633       135.056       6.75570
       4626.5000       14.7593       20.0262       134.855       6.73606
       4627.0000       14.6979       20.0992       134.552       6.74378
       4627.5000       14.7570       20.2399       134.519       6.75171
       4628.0000       14.7935       20.1240       134.450       6.74277
       4628.5000       14.8206       20.0887       134.526       6.70316
       4629.0000       14.8480       20.0670       135.428       6.73286
       4629.5000       14.8524       20.0601       135.471       6.74657
       4630.0000       14.8368       20.1029       135.151       6.76032
       4630.5000       14.7581       20.1452       135.441       6.78647
       4631.0000       14.7762       20.1283       135.982       6.76604
       4631.5000       14.8059       20.1735       135.831       6.74332
       4632.0000       14.7400       20.0677       135.659       6.73034
       4632.5000       14.8172       20.0790       135.240       6.76906
       4633.0000       14.8907       20.2213       135.440       6.82328
       4633.5000       14.8268       20.1245       134.800       6.77958
       4634.0000       14.8037       20.0237       134.938       6.74633
       4634.5000       14.7369       19.9580       134.936       6.74954
       4635.0000       14.8754       19.9736       134.913       6.70636
       4635.5000       14.7659       19.9408       134.582       6.74970
       4636.0000       14.7514       19.9032       134.377       6.74916
       4636.5000       14.6327       19.9697       134.117       6.70264
       4637.0000       14.5815       19.9417       133.708       6.72211
       4637.5000       14.6141       19.9221       133.166       6.71684
       4638.0000       14.7108       19.9370       133.698       6.69577
       4638.5000       14.7459       19.9148       133.594       6.65154
       4639.0000       14.6436       19.8811       133.257       6.62748
       4639.5000       14.6805       19.8755       132.854       6.62407
       4640.0000       14.5971       19.8911       132.363       6.61912
       4640.5000       14.5384       19.8412       133.041       6.58418
       4641.0000       14.4816       19.7439       132.942       6.57217
       4641.5000       14.3828       19.7438       132.049       6.53177
       4642.0000       14.3762       19.6077       131.575       6.51787
       4642.5000       14.4382       19.6025       131.479       6.54909
       4643.0000       14.4590       19.5906       131.753       6.53358
       4643.5000       14.3858       19.5839       131.687       6.53562
       4644.0000       14.1991       19.5599       130.872       6.54516
       4644.5000       14.1759       19.4507       130.421       6.51380
       4645.0000       14.2534       19.4609       130.802       6.46750
       4645.5000       14.2771       19.4026       130.706       6.46249
       4646.0000       14.1566       19.3749       130.661       6.44884
       4646.5000       14.0982       19.3280       129.844       6.41358
       4647.0000       14.0966       19.3134       129.193       6.40644
       4647.5000       14.1152       19.2970       128.790       6.40473
       4648.0000       14.0881       19.1915       128.485       6.38508
       4648.5000       14.0349       19.1070       128.433       6.35891
       4649.0000       14.0900       19.1038       129.004       6.30906
       4649.5000       14.1411       19.0930       128.781       6.34392
       4650.0000       14.0858       19.0240       128.193       6.34141
       4650.5000       14.0165       19.1111       128.358       6.31870
       4651.0000       14.0305       19.1644       128.680       6.33920
       4651.5000       13.9590       19.1605       128.959       6.39000
       4652.0000       13.9638       19.2067       128.950       6.41450
       4652.5000       14.0049       19.1967       128.147       6.41056
       4653.0000       13.9608       19.0845       127.562       6.41189
       4653.5000       13.9548       19.1060       127.539       6.37281
       4654.0000       13.9480       19.1884       127.809       6.37467
       4654.5000       13.9333       19.1506       128.060       6.39630
       4655.0000       13.9641       19.1384       128.427       6.39967
       4655.5000       13.9622       19.1650       129.105       6.38936
       4656.0000       13.9695       19.1476       128.800       6.40963
       4656.5000       14.0042       19.1386       128.462       6.44439
       4657.0000       14.0186       19.1022       128.137       6.48219
       4657.5000       14.0129       19.0459       128.297       6.43634
       4658.0000       13.9396       19.0356       128.460       6.43481
       4658.5000       13.8829       19.1445       128.676       6.45172
       4659.0000       13.8945       19.1844       128.365       6.45654
       4659.5000       13.9618       19.2156       128.417       6.48110
       4660.0000       14.0622       19.2768       129.077       6.50492
       4660.5000       14.1004       19.2459       128.911       6.51875
       4661.0000       14.0255       19.2924       128.619       6.48190
       4661.5000       13.9468       19.2680       128.484       6.52406
       4662.0000       13.9465       19.1964       128.585       6.56726
       4662.5000       13.9510       19.1466       128.478       6.56836
       4663.0000       13.9324       19.2273       128.446       6.52217
       4663.5000       13.9772       19.2026       128.790       6.51177
       4664.0000       13.9013       19.1707       128.553       6.49239
       4664.5000       13.8839       19.1644       128.657       6.43088
       4665.0000       13.8987       18.9831       128.253       6.35185
       4665.5000       13.8481       18.9731       127.085       6.37937
       4666.0000       13.8360       18.9254       126.914       6.41261
       4666.5000       13.7893       18.8735       126.639       6.38255
       4667.0000       13.6782       18.7755       126.035       6.30133
       4667.5000       13.6466       18.7682       125.812       6.30168
       4668.0000       13.6326       18.7643       125.720       6.26928
       4668.5000       13.5867       18.7115       125.445       6.23651
       4669.0000       13.5864       18.5582       124.578       6.22968
       4669.5000       13.6122       18.5197       124.821       6.19037
       4670.0000       13.6055       18.5403       124.907       6.21420
       4670.5000       13.6206       18.6416       124.635       6.20434
       4671.0000       13.5442       18.6407       124.408       6.18833
       4671.5000       13.5060       18.6572       125.006       6.20692
       4672.0000       13.5899       18.6748       125.271       6.26231
       4672.5000       13.6178       18.6462       125.242       6.32669
       4673.0000       13.5261       18.6282       125.152       6.33684
       4673.5000       13.5029       18.6119       125.173       6.33296
       4674.0000       13.6165       18.6229       125.445       6.30924
       4674.5000       13.5655       18.6155       125.488       6.33976
       4675.0000       13.5164       18.7329       125.973       6.29050
       4675.5000       13.4705       18.6972       126.083       6.34200
       4676.0000       13.5593       18.6989       125.893       6.31505
       4676.5000       13.6165       18.7256       125.882       6.32192
       4677.0000       13.6477       18.7124       125.625       6.33198
       4677.5000       13.6517       18.7484       125.842       6.31793
       4678.0000       13.6198       18.7656       125.966       6.30953
       4678.5000       13.4834       18.7141       125.688       6.33659
       4679.0000       13.5420       18.7665       125.953       6.29168
       4679.5000       13.5729       18.8576       125.814       6.31905
       4680.0000       13.6323       18.8640       125.794       6.33325
       4680.5000       13.6050       18.7952       125.656       6.31501
       4681.0000       13.5236       18.7126       125.471       6.34136
       4681.5000       13.4704       18.6111       125.216       6.34156
       4682.0000       13.3533       18.5160       125.153       6.34215
       4682.5000       13.3791       18.5948       125.268       6.31099
       4683.0000       13.3956       18.6391       125.143       6.30660
       4683.5000       13.4159       18.6423       124.972       6.33156
       4684.0000       13.4276       18.6505       124.784       6.36461
       4684.5000       13.4903       18.7634       125.592       6.37602
       4685.0000       13.5659       18.7668       126.128       6.37456
       4685.5000       13.5547       18.7368       126.167       6.36613
       4686.0000       13.5051       18.7360       126.276       6.39355
       4686.5000       13.5026       18.6653       125.893       6.43514
       4687.0000       13.5563       18.6515       125.889       6.46786
       4687.5000       13.6214       18.6465       125.710       6.41285
       4688.0000       13.5809       18.6314       125.489       6.38032
       4688.5000       13.5148       18.6658       124.955       6.33928
       4689.0000       13.5132       18.6628       125.051       6.28018
       4689.5000       13.3764       18.4981       124.486       6.28433
       4690.0000       13.3605       18.3937       124.029       6.31696
       4690.5000       13.2649       18.3421       123.564       6.28325
       4691.0000       13.2503       18.3273       123.071       6.20546
       4691.5000       13.1923       18.2896       122.530       6.17819
       4692.0000       13.1979       18.2505       122.135       6.16577
       4692.5000       13.1459       18.1859       122.158       6.17538
       4693.0000       13.1272       18.1854       122.082       6.15380
       4693.5000       13.1703       18.1515       121.581       6.19032
       4694.0000       13.0937       18.0786       121.147       6.15713
       4694.5000       13.0564       18.0371       121.370       6.13932
       4695.0000       13.0284       18.0049       121.454       6.16119
       4695.5000       13.0701       18.0649       121.299       6.11474
       4696.0000       13.1195       18.1065       121.539       6.10774
       4696.5000       13.0661       18.0070       121.200       6.13662
       4697.0000       12.9799       17.9214       121.069       6.12418
       4697.5000       13.0124       17.9327       121.142       6.11529
       4698.0000       13.0167       17.9960       121.070       6.12508
       4698.5000       13.0639       18.0222       121.015       6.09005
       4699.0000       13.0997       18.0443       120.990       6.07255
       4699.5000       13.0489       17.9711       120.215       6.01618
       4700.0000       12.9282       17.8604       120.001       6.03309
       4700.5000       12.8630       17.7316       119.622       6.06075
       4701.0000       12.8184       17.7011       119.323       6.03475
       4701.5000       12.7830       17.6973       119.061       5.95941
       4702.0000       12.8622       17.7472       119.065       5.91686
       4702.5000       12.8918       17.7128       118.551       5.94459
       4703.0000       12.8698       17.5958       118.055       5.94786
       4703.5000       12.8315       17.5329       117.829       5.96378
       4704.0000       12.7008       17.5641       117.876       5.95767
       4704.5000       12.6836       17.5322       117.911       5.91929
       4705.0000       12.6104       17.5083       117.652       5.88706
       4705.5000       12.6652       17.5096       117.261       5.92184
       4706.0000       12.7438       17.4835       117.441       5.99338
       4706.5000       12.7654       17.5541       117.488       5.99043
       4707.0000       12.7491       17.4766       117.263       5.96502
       4707.5000       12.7001       17.4623       117.385       5.94334
       4708.0000       12.6817       17.5338       118.100       5.89054
       4708.5000       12.6538       17.5064       118.035       5.89415
       4709.0000       12.7169       17.4151       117.761       5.90792
       4709.5000       12.6676       17.4841       117.973       5.90865
       4710.0000       12.6332       17.4865       118.113       5.92178
       4710.5000       12.6339       17.4698       118.029       5.92234
       4711.0000       12.7143       17.4101       117.887       5.97859
       4711.5000       12.6655       17.5066       118.268       5.98399
       4712.0000       12.6292       17.5471       118.218       5.95271
       4712.5000       12.5994       17.4568       118.189       5.95165
       4713.0000       12.6652       17.5464       118.330       5.92946
       4713.5000       12.6936       17.5126       118.611       5.92711
       4714.0000       12.6270       17.5886       118.385       5.95444
       4714.5000       12.6989       17.6216       118.339       5.91788
       4715.0000       12.7257       17.6558       118.319       5.91332
       4715.5000       12.6374       17.5530       117.858       5.91198
       4716.0000       12.6561       17.5345       118.044       5.91982
       4716.5000       12.6596       17.5005       118.200       5.92054
       4717.0000       12.7152       17.5837       118.654       5.90574
       4717.5000       12.6870       17.6168       118.729       5.95660
       4718.0000       12.6885       17.5596       118.385       5.95537
       4718.5000       12.6665       17.4841       118.083       5.96285
       4719.0000       12.6110       17.5557       118.125       5.94056
       4719.5000       12.6348       17.6044       118.359       6.00815
       4720.0000       12.6757       17.5703       118.640       6.02562
       4720.5000       12.6680       17.5915       119.006       6.04730
       4721.0000       12.7565       17.6113       119.488       6.06242
       4721.5000       12.7889       17.6880       119.538       6.05014
       4722.0000       12.7968       17.6600       119.267       6.04460
       4722.5000       12.8263       17.6740       119.103       6.03199
       4723.0000       12.6901       17.6868       118.786       6.02835
       4723.5000       12.6587       17.6795       118.793       6.02242
       4724.0000       12.7177       17.7063       118.985       6.05228
       4724.5000       12.7102       17.6517       118.489       6.05575
       4725.0000       12.7365       17.6955       118.266       6.06074
       4725.5000       12.7592       17.6699       118.641       6.05896
       4726.0000       12.8086       17.6544       118.994       6.01119
       4726.5000       12.8006       17.5773       119.247       5.96510
       4727.0000       12.7487       17.5875       118.847       5.95180
       4727.5000       12.6955       17.6355       118.658       5.93529
       4728.0000       12.6918       17.6296       118.501       5.95034
       4728.5000       12.6777       17.5128       118.278       5.98178
       4729.0000       12.7270       17.4684       118.007       5.96715
       4729.5000       12.7263       17.3985       117.647       5.93451
       4730.0000       12.5691       17.2745       117.257       5.86796
       4730.5000       12.4710       17.2837       116.583       5.85760
       4731.0000       12.4691       17.3615       116.659       5.84983
       4731.5000       12.3931       17.2928       116.364       5.86533
       4732.0000       12.4219       17.2348       115.805       5.86272
       4732.5000       12.5836       17.2799       116.426       5.79128
       4733.0000       12.4953       17.2284       116.404       5.75592
       4733.5000       12.4966       17.2551       116.248       5.77735
       4734.0000       12.5019       17.2932       116.331       5.82509
       4734.5000       12.5333       17.3576       116.760       5.80114
       4735.0000       12.5845       17.3079       116.600       5.83570
       4735.5000       12.6466       17.2684       116.579       5.85130
       4736.0000       12.5829       17.3509       116.772       5.86227
       4736.5000       12.5142       17.3892       116.479       5.88781
       4737.0000       12.4696       17.4343       116.701       5.91463
       4737.5000       12.5338       17.3982       116.414       5.92300
       4738.0000       12.5841       17.3728       116.104       5.88397
       4738.5000       12.5601       17.3983       116.903       5.88060
       4739.0000       12.5139       17.3458       116.986       5.90051
       4739.5000       12.4949       17.3391       116.711       5.91570
       4740.0000       12.5764       17.4479       116.916       5.93517
       4740.5000       12.4570       17.4869       117.039       5.92301
       4741.0000       12.4824       17.5122       117.258       5.91863
       4741.5000       12.5231       17.5127       116.878       5.96224
       4742.0000       12.5239       17.5075       117.364       5.95098
       4742.5000       12.5321       17.3993       116.871       5.89104
       4743.0000       12.5492       17.4186       116.361       5.88691
       4743.5000       12.5135       17.4343       116.583       5.86753
       4744.0000       12.4979       17.4118       116.406       5.86632
       4744.5000       12.5278       17.3692       116.729       5.92026
       4745.0000       12.5160       17.4077       117.179       5.93199
       4745.5000       12.5602       17.3936       117.096       5.91622
       4746.0000       12.5504       17.4102       116.431       5.90384
       4746.5000       12.5404       17.4413       116.110       5.88061
       4747.0000       12.5227       17.3243       116.067       5.87412
       4747.5000       12.4402       17.1734       116.246       5.86765
       4748.0000       12.4226       17.2057       116.428       5.92852
       4748.5000       12.5183       17.3033       116.561       5.93456
       4749.0000       12.5459       17.3393       116.840       5.93534
       4749.5000       12.5081       17.3894       116.766       5.89747
       4750.0000       12.3942       17.4454       116.342       5.90366
       4750.5000       12.5249       17.3270       116.508       5.89967
       4751.0000       12.6266       17.3707       117.141       5.92555
       4751.5000       12.5272       17.3561       116.885       5.89344
       4752.0000       12.5548       17.3054       116.507       5.86429
       4752.5000       12.5510       17.3301       116.285       5.87568
       4753.0000       12.4743       17.2638       116.174       5.88653
       4753.5000       12.4183       17.2623       116.060       5.92750
       4754.0000       12.4132       17.2482       116.077       5.89120
       4754.5000       12.4345       17.2477       116.218       5.84009
       4755.0000       12.5440       17.2267       115.770       5.85435
       4755.5000       12.4402       17.2102       116.009       5.86087
       4756.0000       12.3373       17.1852       115.944       5.82186
       4756.5000       12.3646       17.0882       115.548       5.82512
       4757.0000       12.4227       17.0595       115.101       5.80929
       4757.5000       12.4287       17.2096       114.781       5.77144
       4758.0000       12.3436       17.2329       115.199       5.81571
       4758.5000       12.3091       17.1311       115.179       5.83916
       4759.0000       12.3494       17.0943       115.162       5.78354
       4759.5000       12.4029       17.1644       115.326       5.76852
       4760.0000       12.3470       17.1726       115.441       5.79597
       4760.5000       12.2892       17.1165       115.403       5.77695
       4761.0000       12.3337       17.1111       115.231       5.75666
       4761.5000       12.3629       17.0414       115.024       5.72608
       4762.0000       12.3040       17.0343       114.770       5.76769
       4762.5000       12.2471       17.0458       114.656       5.79292
       4763.0000       12.2667       17.0710       114.854       5.79655
       4763.5000       12.3170       17.0211       114.533       5.76078
       4764.0000       12.3770       16.9636       114.687       5.71381
       4764.5000       12.3554       16.9071       113.957       5.70392
       4765.0000       12.3863       16.9434       113.437       5.67553
       4765.5000       12.3491       16.9432       113.766       5.70148
       4766.0000       12.3606       16.9158       114.217       5.71438
       4766.5000       12.3096       16.8761       114.341       5.66543
       4767.0000       12.2534       16.8831       114.098       5.65498
       4767.5000       12.2379       16.9508       114.116       5.68003
       4768.0000       12.2345       16.9352       113.948       5.65649
       4768.5000       12.1794       16.9085       113.995       5.66174
       4769.0000       12.2149       17.0042       114.487       5.70739
       4769.5000       12.3625       17.0706       114.831       5.73228
       4770.0000       12.4339       17.0291       114.802       5.73510
       4770.5000       12.3317       16.9980       114.855       5.74500
       4771.0000       12.3420       17.0671       114.943       5.74357
       4771.5000       12.4387       17.1681       115.481       5.76663
       4772.0000       12.3622       17.2550       115.065       5.81537
       4772.5000       12.3840       17.1800       115.091       5.79748
       4773.0000       12.4137       17.1013       115.696       5.77136
       4773.5000       12.4519       17.1176       116.202       5.77383
       4774.0000       12.4250       17.1246       116.501       5.81244
       4774.5000       12.5088       17.2466       116.471       5.83473
       4775.0000       12.5477       17.2991       115.877       5.86292
       4775.5000       12.4138       17.3419       115.977       5.88561
       4776.0000       12.4541       17.3193       116.405       5.86541
       4776.5000       12.4883       17.3737       116.495       5.86183
       4777.0000       12.5925       17.4292       117.187       5.87219
       4777.5000       12.6605       17.4010       116.894       5.90396
       4778.0000       12.5992       17.3827       116.961       5.91155
       4778.5000       12.5360       17.3017       117.143       5.93525
       4779.0000       12.5338       17.3088       117.320       5.95983
       4779.5000       12.6422       17.4351       117.783       5.95280
       4780.0000       12.6900       17.4410       117.979       5.88604
       4780.5000       12.7100       17.5469       118.325       5.89690
       4781.0000       12.6547       17.5003       117.502       5.92677
       4781.5000       12.6302       17.4644       117.107       5.90198
       4782.0000       12.5596       17.4033       116.730       5.87633
       4782.5000       12.5904       17.4146       116.897       5.91176
       4783.0000       12.6431       17.4969       117.401       5.88735
       4783.5000       12.6950       17.4825       117.415       5.87615
       4784.0000       12.6287       17.5111       117.282       5.86346
       4784.5000       12.5435       17.4712       117.648       5.83123
       4785.0000       12.5427       17.5434       117.172       5.88282
       4785.5000       12.5698       17.5318       116.912       5.92231
       4786.0000       12.5721       17.4699       117.217       5.90880
       4786.5000       12.5558       17.5085       116.983       5.89096
       4787.0000       12.5884       17.5159       117.181       5.85431
       4787.5000       12.5850       17.5560       117.382       5.82744
       4788.0000       12.6584       17.6059       117.338       5.83857
       4788.5000       12.6866       17.7237       117.982       5.91962
       4789.0000       12.7264       17.6577       118.159       5.91079
       4789.5000       12.7175       17.5462       118.108       5.87633
       4790.0000       12.7389       17.4985       118.148       5.87375
       4790.5000       12.7201       17.5949       117.865       5.89019
       4791.0000       12.6416       17.6442       118.149       5.88090
       4791.5000       12.7260       17.7134       118.364       5.89265
       4792.0000       12.7671       17.7493       118.547       5.96291
       4792.5000       12.7989       17.8092       119.079       5.98476
       4793.0000       12.6704       17.6985       119.024       5.97196
       4793.5000       12.7408       17.6721       118.891       5.97979
       4794.0000       12.8151       17.7274       119.729       5.98656
       4794.5000       12.8685       17.8487       120.368       6.02604
       4795.0000       12.8592       17.9416       120.410       6.04080
       4795.5000       12.9645       17.9735       120.934       6.10322
       4796.0000       12.9644       18.0252       120.826       6.10612
       4796.5000       12.9832       18.1283       121.240       6.07656
       4797.0000       12.9866       18.0513       121.514       6.07912
       4797.5000       13.0101       18.1038       121.887       6.10360
       4798.0000       13.0292       18.2267       122.227       6.11171
       4798.5000       13.0264       18.2692       122.062       6.13798
       4799.0000       13.1309       18.2100       122.121       6.14675
       4799.5000       13.2074       18.3189       121.962       6.13294
       4800.0000       13.2546       18.3352       122.160       6.08416
       4800.5000       13.1754       18.2278       122.522       6.13523
       4801.0000       13.1349       18.2370       123.013       6.12548
       4801.5000       13.2465       18.3608       123.651       6.09214
       4802.0000       13.2723       18.3490       123.549       6.13687
       4802.5000       13.3627       18.2731       123.766       6.15209
       4803.0000       13.2964       18.2857       123.692       6.15486
       4803.5000       13.3555       18.3887       123.811       6.10068
       4804.0000       13.4065       18.4881       123.984       6.14516
       4804.5000       13.4318       18.4805       123.805       6.16599
       4805.0000       13.3752       18.4923       124.315       6.19128
       4805.5000       13.3857       18.5048       123.719       6.23782
       4806.0000       13.3933       18.6512       123.967       6.28720
       4806.5000       13.3580       18.6471       124.599       6.25397
       4807.0000       13.4399       18.6250       124.715       6.25394
       4807.5000       13.5476       18.7083       125.199       6.23456
       4808.0000       13.5966       18.7458       125.400       6.21141
       4808.5000       13.5763       18.7173       125.536       6.20312
       4809.0000       13.5629       18.6984       125.251       6.19879
       4809.5000       13.5696       18.7869       125.599       6.24984
       4810.0000       13.6238       18.7902       126.047       6.26985
       4810.5000       13.7627       18.8432       126.669       6.28008
       4811.0000       13.6447       18.9611       127.137       6.29187
       4811.5000       13.6732       18.9877       127.243       6.30122
       4812.0000       13.6909       18.9829       126.982       6.30097
       4812.5000       13.7878       18.9939       127.477       6.33746
       4813.0000       13.8781       19.1236       127.907       6.36741
       4813.5000       13.8608       19.1763       128.153       6.38619
       4814.0000       13.8162       19.2853       128.466       6.43142
       4814.5000       13.8779       19.3939       129.265       6.44436
       4815.0000       13.9664       19.4083       129.829       6.43306
       4815.5000       14.1039       19.3862       129.660       6.45630
       4816.0000       14.2290       19.5247       130.544       6.50107
       4816.5000       14.2545       19.5273       131.112       6.54302
       4817.0000       14.2169       19.6048       131.790       6.55092
       4817.5000       14.2289       19.7487       132.236       6.57246
       4818.0000       14.3552       19.8599       132.519       6.60636
       4818.5000       14.3879       19.8240       132.542       6.63837
       4819.0000       14.3984       19.8289       132.622       6.62929
       4819.5000       14.4284       19.9412       133.112       6.64244
       4820.0000       14.6035       20.0990       134.009       6.67140
       4820.5000       14.6843       20.1781       134.601       6.68443
       4821.0000       14.6231       20.1439       135.024       6.70529
       4821.5000       14.5916       20.1465       134.921       6.69566
       4822.0000       14.6536       20.2684       135.134       6.71579
       4822.5000       14.6873       20.2905       135.640       6.73286
       4823.0000       14.8018       20.4229       136.079       6.76689
       4823.5000       14.8485       20.5063       136.932       6.81073
       4824.0000       14.8269       20.5122       137.383       6.78533
       4824.5000       14.8646       20.5595       137.398       6.77575
       4825.0000       14.8898       20.5739       137.468       6.80217
       4825.5000       14.8964       20.6731       137.977       6.81247
       4826.0000       14.9639       20.7381       138.485       6.83528
       4826.5000       15.0874       20.7818       138.638       6.87424
       4827.0000       15.1469       20.8939       139.195       6.90186
       4827.5000       15.1788       20.9561       139.992       6.92266
       4828.0000       15.2577       21.0074       140.569       6.94435
       4828.5000       15.2647       21.0155       140.899       6.96071
       4829.0000       15.3098       21.0394       141.543       6.95108
       4829.5000       15.3625       21.1666       141.439       6.99763
       4830.0000       15.4653       21.2229       141.761       7.06496
       4830.5000       15.5620       21.3393       142.421       7.09559
       4831.0000       15.6640       21.3962       143.017       7.09761
       4831.5000       15.7174       21.4525       144.037       7.05509
       4832.0000       15.7261       21.6387       144.096       7.11040
       4832.5000       15.8024       21.7289       144.677       7.16462
       4833.0000       15.9275       21.8469       145.436       7.18950
       4833.5000       15.9364       21.8679       146.200       7.20134
       4834.0000       15.9872       21.9272       146.443       7.24809
       4834.5000       16.0566       21.9745       146.514       7.26245
       4835.0000       16.1029       22.1585       147.417       7.31685
       4835.5000       16.1717       22.2842       147.602       7.34237
       4836.0000       16.3264       22.4315       148.628       7.34325
       4836.5000       16.3537       22.3823       149.011       7.39651
       4837.0000       16.3829       22.4464       149.795       7.43657
       4837.5000       16.4580       22.5690       150.420       7.48499
       4838.0000       16.5540       22.6637       151.799       7.51292
       4838.5000       16.7208       22.7566       152.311       7.52962
       4839.0000       16.8856       22.9614       153.464       7.54522
       4839.5000       17.0435       23.2150       154.845       7.56292
       4840.0000       17.0965       23.2554       154.837       7.62253
       4840.5000       17.1074       23.2645       155.204       7.69552
       4841.0000       17.0882       23.3632       155.551       7.69480
       4841.5000       17.2205       23.5525       156.546       7.73914
       4842.0000       17.3379       23.6835       157.215       7.81631
       4842.5000       17.4499       23.6937       157.538       7.82807
       4843.0000       17.5695       23.8656       158.402       7.89039
       4843.5000       17.6547       24.0117       159.587       7.93869
       4844.0000       17.6494       24.1163       160.471       8.03201
       4844.5000       17.8782       24.2910       162.269       8.10321
       4845.0000       18.1197       24.5075       162.863       8.14814
       4845.5000       18.1700       24.5588       163.317       8.15304
       4846.0000       18.2545       24.6989       164.042       8.16413
       4846.5000       18.4352       24.9809       165.086       8.21750
       4847.0000       18.5439       25.2069       166.466       8.27932
       4847.5000       18.5933       25.4074       167.455       8.33528
       4848.0000       18.5797       25.4284       167.773       8.43471
       4848.5000       18.7261       25.6430       168.792       8.51797
       4849.0000       18.8710       25.7265       170.559       8.55948
       4849.5000       19.0301       25.8600       171.341       8.61166
       4850.0000       19.0783       26.0565       172.666       8.63673
       4850.5000       19.2503       26.2888       174.013       8.66696
       4851.0000       19.4536       26.3981       174.824       8.71603
       4851.5000       19.6742       26.6014       175.885       8.76540
       4852.0000       19.7906       26.7775       176.804       8.81990
       4852.5000       19.8535       26.9755       178.010       8.89423
       4853.0000       19.8529       27.0833       179.176       8.95080
       4853.5000       19.8611       27.1331       180.263       9.00997
       4854.0000       19.9830       27.2568       181.122       9.08238
       4854.5000       20.2098       27.3875       181.470       9.11926
       4855.0000       20.3574       27.4320       182.276       9.11799
       4855.5000       20.5131       27.6448       183.835       9.17375
       4856.0000       20.4916       27.7224       184.945       9.24740
       4856.5000       20.4812       27.7945       185.638       9.28648
       4857.0000       20.5645       28.0146       186.831       9.37251
       4857.5000       20.6723       28.2725       187.446       9.45633
       4858.0000       20.8151       28.4678       188.661       9.53486
       4858.5000       21.0130       28.5832       189.732       9.56664
       4859.0000       21.2263       28.8442       191.385       9.67377
       4859.5000       21.3342       28.9549       193.245       9.79534
       4860.0000       21.5041       29.1258       195.377       9.82742
       4860.5000       21.5722       29.3694       197.413       9.87840
       4861.0000       21.7571       29.7385       199.586       10.0174
       4861.5000       21.9573       30.0204       201.235       10.0958
       4862.0000       22.0124       30.0716       202.949       10.2318
       4862.5000       22.1912       30.2586       204.376       10.2708
       4863.0000       22.3729       30.5178       205.039       10.3157
       4863.5000       22.5252       30.5780       205.181       10.3154
       4864.0000       22.5395       30.5887       206.436       10.3000
       4864.5000       22.4123       30.4983       205.729       10.2554
       4865.0000       22.2039       30.2748       204.383       10.1375
       4865.5000       22.1076       30.0077       203.006       9.99057
       4866.0000       22.0644       29.7134       200.665       9.87234
       4866.5000       21.9078       29.4511       198.433       9.74377
       4867.0000       21.6022       29.1617       196.483       9.66037
       4867.5000       21.2793       28.8806       194.029       9.56022
       4868.0000       21.1248       28.7488       192.022       9.42411
       4868.5000       20.8998       28.4908       190.672       9.35645
       4869.0000       20.8538       28.2643       188.494       9.29001
       4869.5000       20.8053       28.0945       186.486       9.23066
       4870.0000       20.5895       27.8434       185.115       9.14501
       4870.5000       20.5308       27.6625       184.298       9.08194
       4871.0000       20.3583       27.5416       183.841       9.05567
       4871.5000       20.3159       27.4181       183.018       9.01572
       4872.0000       20.0824       27.2710       181.595       8.92291
       4872.5000       20.0532       27.1721       180.594       8.85074
       4873.0000       19.8770       27.0300       179.477       8.83403
       4873.5000       19.8279       26.9216       178.551       8.79926
       4874.0000       19.7435       26.7326       177.842       8.77467
       4874.5000       19.6624       26.5983       177.377       8.69321
       4875.0000       19.5695       26.5415       176.606       8.64076
       4875.5000       19.5697       26.3697       175.105       8.59426
       4876.0000       19.5274       26.2131       174.027       8.54575
       4876.5000       19.3542       26.0770       173.302       8.56053
       4877.0000       19.1655       25.9674       172.300       8.54860
       4877.5000       19.0402       25.8956       171.887       8.50308
       4878.0000       19.0174       25.7673       171.040       8.45043
       4878.5000       19.1196       25.6599       170.245       8.40612
       4879.0000       19.0300       25.5796       169.854       8.37709
       4879.5000       18.8543       25.4481       169.424       8.33722
       4880.0000       18.6793       25.2120       168.368       8.29129
       4880.5000       18.7167       25.1930       168.242       8.25761
       4881.0000       18.6015       25.1314       167.354       8.20386
       4881.5000       18.4673       25.0185       166.765       8.15800
       4882.0000       18.3764       24.7971       165.876       8.12752
       4882.5000       18.1600       24.6930       164.693       8.10382
       4883.0000       18.0534       24.6050       164.477       8.06326
       4883.5000       17.9751       24.5076       163.442       8.01098
       4884.0000       17.9831       24.2925       162.443       7.92666
       4884.5000       17.9593       24.1416       162.024       7.87117
       4885.0000       17.8233       24.1215       160.785       7.79027
       4885.5000       17.6889       23.9768       159.048       7.73351
       4886.0000       17.5311       23.7706       158.262       7.65660
       4886.5000       17.4493       23.7077       157.470       7.61662
       4887.0000       17.4138       23.4797       157.286       7.58947
       4887.5000       17.3105       23.3390       156.300       7.57732
       4888.0000       17.1725       23.1581       155.041       7.54221
       4888.5000       17.1502       23.0652       154.137       7.52019
       4889.0000       17.0057       22.9940       153.431       7.43296
       4889.5000       16.7874       22.9014       152.756       7.39527
       4890.0000       16.7714       22.8021       152.413       7.33881
       4890.5000       16.6716       22.6624       151.537       7.29980
       4891.0000       16.5799       22.5495       150.736       7.31500
       4891.5000       16.4817       22.5673       149.992       7.30646
       4892.0000       16.3667       22.4650       150.028       7.27338
       4892.5000       16.3720       22.3333       149.607       7.30037
       4893.0000       16.3406       22.2529       148.924       7.29739
       4893.5000       16.2865       22.1777       148.441       7.25796
       4894.0000       16.2904       22.1035       147.962       7.19878
       4894.5000       16.1957       22.0781       147.685       7.22608
       4895.0000       16.0969       22.0214       146.876       7.22998
       4895.5000       16.1065       22.0203       146.341       7.23947
       4896.0000       16.1230       21.9370       146.216       7.23189
       4896.5000       16.0928       21.9394       146.620       7.24273
       4897.0000       16.0480       21.9285       147.026       7.20995
       4897.5000       16.0035       21.9415       146.239       7.18173
       4898.0000       15.8728       21.9294       145.698       7.13626
       4898.5000       15.8854       21.7785       145.587       7.12404
       4899.0000       15.8788       21.6778       145.347       7.17547
       4899.5000       15.8605       21.5985       145.168       7.15100
       4900.0000       15.8664       21.5956       144.523       7.12423
       4900.5000       15.7450       21.4648       143.790       7.08770
       4901.0000       15.6590       21.3428       143.408       7.02754
       4901.5000       15.4946       21.2481       142.846       7.02333
       4902.0000       15.5266       21.2008       142.491       7.01531
       4902.5000       15.4737       21.2027       142.293       7.01126
       4903.0000       15.4497       21.2667       141.696       6.98520
       4903.5000       15.3945       21.2693       141.816       6.96377
       4904.0000       15.4106       21.1060       141.128       6.91498
       4904.5000       15.4074       20.9965       140.936       6.92330
       4905.0000       15.2567       20.9066       140.326       6.92852
       4905.5000       15.1913       20.8832       139.693       6.88635
       4906.0000       15.1652       20.8490       139.470       6.86011
       4906.5000       15.2421       20.8566       139.873       6.84266
       4907.0000       15.2542       20.8377       138.967       6.85510
       4907.5000       15.2983       20.7798       138.751       6.79678
       4908.0000       15.2102       20.6144       138.778       6.79958
       4908.5000       15.1517       20.6445       138.673       6.75254
       4909.0000       15.0749       20.6010       138.218       6.72988
       4909.5000       14.9204       20.4987       137.313       6.72446
       4910.0000       14.8071       20.3808       136.457       6.67877
       4910.5000       14.8162       20.4201       136.111       6.68531
       4911.0000       14.8460       20.3530       136.291       6.69377
       4911.5000       14.8156       20.3634       136.326       6.68380
       4912.0000       14.8807       20.3436       135.915       6.67552
       4912.5000       14.8284       20.2352       135.429       6.66608
       4913.0000       14.8432       20.1120       134.559       6.69037
       4913.5000       14.8320       20.1245       134.927       6.63129
       4914.0000       14.7771       20.1075       135.289       6.62276
       4914.5000       14.7350       20.1463       135.036       6.60461
       4915.0000       14.7920       20.1292       134.737       6.62080
       4915.5000       14.8513       20.1524       134.931       6.65203
       4916.0000       14.8479       20.1878       135.104       6.63237
       4916.5000       14.7254       20.1105       134.979       6.60328
       4917.0000       14.6587       20.0876       134.670       6.61758
       4917.5000       14.6825       20.1026       134.329       6.62889
       4918.0000       14.7180       19.9755       134.136       6.63846
       4918.5000       14.6712       19.9389       134.291       6.64112
       4919.0000       14.5755       19.8431       133.968       6.60127
       4919.5000       14.5109       19.8269       133.308       6.54241
       4920.0000       14.5026       19.8617       132.761       6.51838
       4920.5000       14.5037       19.8288       132.425       6.50176
       4921.0000       14.4675       19.7635       132.059       6.49882
       4921.5000       14.4321       19.6789       131.897       6.48679
       4922.0000       14.4089       19.6041       131.312       6.43229
       4922.5000       14.3505       19.5534       131.111       6.37576
       4923.0000       14.2896       19.5402       130.953       6.38267
       4923.5000       14.3910       19.5512       131.593       6.39445
       4924.0000       14.4879       19.5924       131.492       6.47570
       4924.5000       14.5106       19.6031       131.210       6.49293
       4925.0000       14.3612       19.5625       130.959       6.46363
       4925.5000       14.2804       19.5429       131.042       6.45046
       4926.0000       14.3294       19.5908       131.302       6.45966
       4926.5000       14.4491       19.7070       131.104       6.46529
       4927.0000       14.3880       19.6975       131.114       6.48377
       4927.5000       14.2865       19.5452       131.013       6.50020
       4928.0000       14.2565       19.5313       130.957       6.53156
       4928.5000       14.3072       19.4833       131.233       6.52821
       4929.0000       14.2695       19.6121       131.542       6.51694
       4929.5000       14.3561       19.6182       131.702       6.52962
       4930.0000       14.5438       19.6805       132.328       6.55485
       4930.5000       14.4923       19.6805       132.367       6.57361
       4931.0000       14.3847       19.6379       131.874       6.56361
       4931.5000       14.4141       19.5947       131.779       6.58216
       4932.0000       14.3476       19.6143       131.632       6.60035
       4932.5000       14.3343       19.6480       132.205       6.58490
       4933.0000       14.3088       19.6803       131.836       6.56066
       4933.5000       14.3194       19.5543       130.931       6.50536
       4934.0000       14.3835       19.5621       131.028       6.47342
       4934.5000       14.3030       19.4901       130.425       6.42860
       4935.0000       14.2057       19.3827       129.806       6.44214
       4935.5000       14.1041       19.2822       129.477       6.40529
       4936.0000       14.0801       19.2469       129.366       6.36673
       4936.5000       14.0150       19.1808       128.749       6.30977
       4937.0000       14.0910       19.1851       128.210       6.27994
       4937.5000       14.0727       19.0533       127.672       6.26109
       4938.0000       13.9635       18.8950       127.558       6.23766
       4938.5000       13.9138       18.9260       127.332       6.24784
       4939.0000       13.8260       18.8859       126.735       6.24578
       4939.5000       13.7847       18.8140       126.129       6.24160
       4940.0000       13.7007       18.8721       126.123       6.24876
       4940.5000       13.6825       18.7893       125.674       6.21624
       4941.0000       13.7068       18.7778       126.146       6.20763
       4941.5000       13.7438       18.8162       126.731       6.16308
       4942.0000       13.7371       18.8341       126.580       6.15109
       4942.5000       13.6847       18.7897       126.072       6.17206
       4943.0000       13.6193       18.7338       125.407       6.21241
       4943.5000       13.6663       18.8160       125.632       6.25517
       4944.0000       13.7050       18.7682       126.056       6.23322
       4944.5000       13.7431       18.7560       126.502       6.21361
       4945.0000       13.7239       18.8199       126.678       6.21217
       4945.5000       13.7337       18.8265       126.521       6.25098
       4946.0000       13.6924       18.7462       126.565       6.26000
       4946.5000       13.7314       18.8311       126.823       6.31418
       4947.0000       13.6498       18.8424       126.975       6.32965
       4947.5000       13.6274       18.8775       126.758       6.32429
       4948.0000       13.6843       18.9900       128.051       6.35613
       4948.5000       13.8094       19.0605       128.356       6.35244
       4949.0000       13.9007       19.0354       128.047       6.35814
       4949.5000       13.9355       19.1066       128.454       6.36388
       4950.0000       13.8810       19.0958       128.402       6.36501
       4950.5000       13.9223       19.0264       128.265       6.40727
       4951.0000       13.9239       18.9654       128.289       6.44633
       4951.5000       13.9573       19.0562       128.833       6.44885
       4952.0000       13.9954       19.2173       129.612       6.45053
       4952.5000       13.9494       19.3194       129.752       6.49700
       4953.0000       13.9122       19.3553       129.824       6.48809
       4953.5000       14.0323       19.3958       130.568       6.54547
       4954.0000       14.1401       19.4704       131.614       6.58980
       4954.5000       14.1215       19.6192       131.796       6.63497
       4955.0000       14.2640       19.7156       132.290       6.66218
       4955.5000       14.5044       19.9192       133.437       6.73494
       4956.0000       14.5415       20.0478       134.945       6.78186
       4956.5000       14.5505       20.2178       135.957       6.85073
       4957.0000       14.6260       20.4482       137.162       6.96481
       4957.5000       14.7773       20.6557       138.799       7.05199
       4958.0000       14.9215       20.8768       140.329       7.11221
       4958.5000       15.1038       21.0808       141.907       7.26912
       4959.0000       15.1962       21.2264       143.794       7.40017
       4959.5000       15.1935       21.3503       144.601       7.47055
       4960.0000       15.2680       21.5469       145.429       7.53030
       4960.5000       15.3380       21.6012       146.405       7.52840
       4961.0000       15.3954       21.6004       146.270       7.54385
       4961.5000       15.3510       21.4844       145.283       7.50699
       4962.0000       15.2733       21.2921       144.463       7.42201
       4962.5000       15.1922       21.0507       142.827       7.33173
       4963.0000       15.0928       20.7834       140.818       7.15290
       4963.5000       14.8548       20.4972       138.401       6.94191
       4964.0000       14.5239       20.1768       135.442       6.72996
       4964.5000       14.2614       19.8884       133.074       6.53581
       4965.0000       13.9879       19.3662       130.871       6.37592
       4965.5000       13.8035       19.0665       128.080       6.31016
       4966.0000       13.5974       18.8673       126.166       6.20626
       4966.5000       13.4246       18.6276       123.871       6.13037
       4967.0000       13.3075       18.4104       122.589       6.09006
       4967.5000       13.2115       18.1815       121.771       6.00905
       4968.0000       13.0211       17.9875       120.919       5.94895
       4968.5000       12.8822       17.8125       119.714       5.94873
       4969.0000       12.7401       17.7823       119.311       5.94428
       4969.5000       12.6475       17.6717       118.618       5.90153
       4970.0000       12.6457       17.6550       117.695       5.87794
       4970.5000       12.6199       17.5591       117.882       5.89090
       4971.0000       12.5862       17.4837       117.614       5.87501
       4971.5000       12.5647       17.4271       117.350       5.86014
       4972.0000       12.5020       17.4435       117.374       5.86014
       4972.5000       12.4758       17.4269       117.202       5.85369
       4973.0000       12.5887       17.4647       117.374       5.85847
       4973.5000       12.5494       17.4839       117.635       5.86004
       4974.0000       12.5583       17.4488       117.134       5.84648
       4974.5000       12.6605       17.4420       117.008       5.86318
       4975.0000       12.6930       17.4474       116.844       5.85277
       4975.5000       12.6254       17.5010       117.094       5.85734
       4976.0000       12.6307       17.5466       117.154       5.87801
       4976.5000       12.6427       17.4909       117.544       5.87327
       4977.0000       12.6524       17.3950       117.507       5.90170
       4977.5000       12.6735       17.3693       117.210       5.91455
       4978.0000       12.5807       17.3356       116.862       5.92286
       4978.5000       12.5556       17.3668       116.419       5.90324
       4979.0000       12.5088       17.4014       116.886       5.87285
       4979.5000       12.5997       17.3839       116.735       5.85339
       4980.0000       12.6021       17.3716       116.470       5.83114
       4980.5000       12.6494       17.4376       116.414       5.75678
       4981.0000       12.5706       17.3676       116.272       5.74330
       4981.5000       12.6042       17.2848       116.317       5.77237
       4982.0000       12.6137       17.2759       115.990       5.78921
       4982.5000       12.6420       17.2675       115.765       5.74742
       4983.0000       12.6514       17.3249       115.919       5.71478
       4983.5000       12.6221       17.2928       115.633       5.69353
       4984.0000       12.6012       17.2063       115.168       5.72793
       4984.5000       12.5735       17.1398       115.338       5.72641
       4985.0000       12.5759       17.2294       115.624       5.73986
       4985.5000       12.5608       17.2615       115.795       5.76400
       4986.0000       12.5730       17.3101       116.399       5.72476
       4986.5000       12.5743       17.3791       116.730       5.78040
       4987.0000       12.6179       17.4913       116.983       5.80786
       4987.5000       12.7139       17.4922       117.636       5.79040
       4988.0000       12.6954       17.5062       118.005       5.79849
       4988.5000       12.8616       17.5703       118.542       5.87997
       4989.0000       12.9052       17.6989       119.089       5.96139
       4989.5000       13.0350       17.7836       119.701       5.97066
       4990.0000       12.9786       17.8721       120.221       5.97142
       4990.5000       13.0397       17.9897       120.632       6.01866
       4991.0000       13.1819       18.1103       121.333       6.04307
       4991.5000       13.3893       18.1777       122.540       6.07144
       4992.0000       13.4600       18.3054       123.249       6.07101
       4992.5000       13.3773       18.3252       124.028       6.08544
       4993.0000       13.4456       18.4922       124.590       6.08762
       4993.5000       13.5868       18.5862       125.064       6.19005
       4994.0000       13.7378       18.6966       125.967       6.21703
       4994.5000       13.8746       18.8132       126.683       6.25551
       4995.0000       13.9238       18.9759       127.506       6.28897
       4995.5000       14.1103       19.0681       128.773       6.34018
       4996.0000       14.1183       19.1674       130.069       6.39888
       4996.5000       14.1961       19.3180       130.635       6.42837
       4997.0000       14.2938       19.4523       131.566       6.47272
       4997.5000       14.4740       19.7003       132.930       6.52828
       4998.0000       14.6047       19.9193       134.145       6.59465
       4998.5000       14.7740       20.0523       135.277       6.69948
       4999.0000       14.9420       20.1953       136.830       6.74683
       4999.5000       15.1279       20.4663       138.321       6.85948
       5000.0000       15.1492       20.7093       140.124       6.93006
       5000.5000       15.3068       21.0920       141.771       7.03071
       5001.0000       15.4855       21.2835       144.041       7.12014
       5001.5000       15.8014       21.5390       146.018       7.24157
       5002.0000       16.0914       21.8720       148.467       7.42746
       5002.5000       16.3427       22.3808       151.861       7.63020
       5003.0000       16.5865       22.9136       154.365       7.81439
       5003.5000       16.9253       23.4338       158.325       8.04324
       5004.0000       17.4191       23.9670       162.634       8.38597
       5004.5000       17.9326       24.6301       167.196       8.65178
       5005.0000       18.4270       25.3380       171.976       9.03680
       5005.5000       18.9214       26.1020       176.833       9.36866
       5006.0000       19.2000       26.8619       182.138       9.77936
       5006.5000       19.6292       27.5556       188.322       10.2228
       5007.0000       19.9644       28.4637       193.827       10.5876
       5007.5000       20.4584       28.9128       198.549       10.8921
       5008.0000       20.7365       29.3649       202.322       11.0990
       5008.5000       20.8470       29.5442       204.509       11.2125
       5009.0000       21.0633       29.5246       204.119       11.1301
       5009.5000       21.0631       29.3267       202.350       10.9281
       5010.0000       20.8027       28.9662       198.408       10.5677
       5010.5000       20.2866       28.1767       192.162       10.1646
       5011.0000       19.6498       27.3213       186.185       9.61424
       5011.5000       19.0576       26.2159       178.791       9.02509
       5012.0000       18.3011       25.1199       171.238       8.50921
       5012.5000       17.5833       24.0955       164.435       8.09964
       5013.0000       16.9795       23.1376       157.061       7.69550
       5013.5000       16.4123       22.2341       150.691       7.32419
       5014.0000       15.7777       21.5474       145.030       7.00212
       5014.5000       15.2655       20.8729       140.373       6.77529
       5015.0000       14.8683       20.2810       136.647       6.63351
       5015.5000       14.4521       19.8636       133.075       6.47922
       5016.0000       14.1044       19.4220       130.117       6.37261
       5016.5000       13.9625       19.0443       128.410       6.27323
       5017.0000       13.8656       18.9066       126.734       6.23077
       5017.5000       13.6765       18.6991       125.724       6.20353
       5018.0000       13.5495       18.4856       124.961       6.15937
       5018.5000       13.4882       18.3443       124.059       6.17962
       5019.0000       13.4054       18.1877       123.120       6.14554
       5019.5000       13.3150       18.1046       122.348       6.11204
       5020.0000       13.1709       18.0133       121.633       6.08687
       5020.5000       13.1261       18.0316       121.399       6.09337
       5021.0000       13.1289       18.0545       121.549       6.03383
       5021.5000       13.0987       18.0023       121.094       5.99721
       5022.0000       13.0148       17.9614       120.740       5.99949
       5022.5000       12.9260       17.8123       120.219       5.99902
       5023.0000       12.8894       17.8310       119.770       5.96897
       5023.5000       12.9378       17.7260       119.980       5.99308
       5024.0000       12.9292       17.7864       120.152       5.98760
       5024.5000       12.9751       17.7652       119.611       5.98236
       5025.0000       13.0172       17.7390       119.678       6.01471
       5025.5000       13.0625       17.7041       119.842       5.98610
       5026.0000       12.9074       17.6411       119.491       5.98335
       5026.5000       12.7419       17.5574       118.901       6.03509
       5027.0000       12.6360       17.5699       117.899       6.06666
       5027.5000       12.6643       17.5007       118.254       5.99808
       5028.0000       12.7351       17.5830       118.688       5.95214
       5028.5000       12.7787       17.5013       118.751       5.94470
       5029.0000       12.7952       17.5709       118.463       5.93710
       5029.5000       12.8243       17.6784       118.460       5.96122
       5030.0000       12.8366       17.6585       118.515       5.93887
       5030.5000       12.7357       17.6461       118.410       5.90628
       5031.0000       12.6907       17.5818       118.057       5.91349
       5031.5000       12.7022       17.5390       118.240       5.95572
       5032.0000       12.7743       17.6523       118.968       5.93747
       5032.5000       12.8444       17.7361       118.980       5.91801
       5033.0000       12.7767       17.6655       118.236       5.92963
       5033.5000       12.6796       17.5727       117.651       5.93206
       5034.0000       12.6838       17.5377       117.747       5.91830
       5034.5000       12.5999       17.3857       117.620       5.91533
       5035.0000       12.5704       17.4069       117.697       5.92524
       5035.5000       12.6184       17.4418       117.491       5.88770
       5036.0000       12.7259       17.5347       117.016       5.85517
       5036.5000       12.7210       17.3629       116.447       5.84745
       5037.0000       12.5327       17.1951       115.671       5.85256
       5037.5000       12.3834       17.0863       114.832       5.84077
       5038.0000       12.3270       17.0502       114.797       5.82186
       5038.5000       12.3356       17.0166       114.764       5.77735
       5039.0000       12.3508       16.9404       114.642       5.74036
       5039.5000       12.3863       16.8392       114.191       5.72123
       5040.0000       12.2375       16.8214       113.485       5.69347
       5040.5000       12.2260       16.7623       113.332       5.65521
       5041.0000       12.1121       16.7562       112.488       5.66369
       5041.5000       12.0549       16.7175       112.308       5.66248
       5042.0000       12.0128       16.7604       112.319       5.60744
       5042.5000       12.0544       16.6908       111.992       5.56940
       5043.0000       12.0538       16.6605       111.869       5.57872
       5043.5000       11.9918       16.6687       111.398       5.56204
       5044.0000       12.0055       16.5972       111.493       5.57714
       5044.5000       11.9412       16.5601       111.166       5.56062
       5045.0000       11.8999       16.5407       111.435       5.56249
       5045.5000       11.9520       16.5768       111.422       5.63298
       5046.0000       11.9427       16.6004       111.208       5.66043
       5046.5000       12.0154       16.7022       111.303       5.67793
       5047.0000       11.9616       16.6063       110.986       5.67978
       5047.5000       11.9601       16.5733       111.603       5.64161
       5048.0000       11.9280       16.5744       111.981       5.64544
       5048.5000       11.9172       16.5579       112.121       5.64480
       5049.0000       11.8643       16.6020       111.796       5.66300
       5049.5000       11.9092       16.5949       111.430       5.68997
       5050.0000       11.8385       16.5004       110.863       5.68821
       5050.5000       11.7818       16.4894       111.074       5.66835
       5051.0000       11.8154       16.5861       111.122       5.63603
       5051.5000       11.8742       16.5667       110.967       5.56481
       5052.0000       11.9406       16.5006       110.396       5.53038
       5052.5000       11.9134       16.3884       110.195       5.55694
       5053.0000       11.8431       16.3302       109.859       5.57170
       5053.5000       11.8038       16.3371       109.565       5.56803
       5054.0000       11.7548       16.3215       109.709       5.58955
       5054.5000       11.7671       16.3269       109.444       5.57648
       5055.0000       11.7537       16.3246       109.543       5.57066
       5055.5000       11.7089       16.2453       109.782       5.54962
       5056.0000       11.7615       16.3577       109.910       5.54351
       5056.5000       11.7333       16.3579       110.475       5.54121
       5057.0000       11.7210       16.2744       110.392       5.56148
       5057.5000       11.8056       16.2973       110.368       5.55757
       5058.0000       11.8143       16.3506       110.467       5.56937
       5058.5000       11.7298       16.4039       110.251       5.61053
       5059.0000       11.7825       16.3599       110.046       5.62775
       5059.5000       11.8313       16.3473       110.177       5.64894
       5060.0000       11.7302       16.3653       110.273       5.64431
       5060.5000       11.7173       16.3661       110.380       5.63355
       5061.0000       11.6687       16.3772       110.145       5.62685
       5061.5000       11.6692       16.4336       110.597       5.64028
       5062.0000       11.7161       16.3077       110.229       5.61420
       5062.5000       11.7444       16.2934       110.148       5.58762
       5063.0000       11.5910       16.3470       109.949       5.62287
       5063.5000       11.5971       16.3215       109.626       5.64323
       5064.0000       11.6044       16.2989       109.271       5.60477
       5064.5000       11.6357       16.2699       109.017       5.58502
       5065.0000       11.6401       16.2504       108.960       5.59142
       5065.5000       11.6941       16.1202       108.841       5.57707
       5066.0000       11.6873       16.0300       108.810       5.56195
       5066.5000       11.5556       16.0600       108.642       5.53317
       5067.0000       11.5321       16.0490       108.436       5.49449
       5067.5000       11.5374       16.1395       108.492       5.48547
       5068.0000       11.4670       16.0433       107.942       5.46245
       5068.5000       11.4251       15.8811       107.169       5.45779
       5069.0000       11.4448       15.8617       107.425       5.44323
       5069.5000       11.4831       15.8950       107.610       5.43478
       5070.0000       11.3730       15.8954       107.132       5.46024
       5070.5000       11.4172       15.8687       106.644       5.44306
       5071.0000       11.3600       15.8856       106.345       5.41025
       5071.5000       11.3857       15.8920       106.508       5.41334
       5072.0000       11.3765       15.8549       106.468       5.37354
       5072.5000       11.3053       15.8128       105.788       5.35623
       5073.0000       11.3452       15.8144       105.671       5.38040
       5073.5000       11.3095       15.8130       105.733       5.39664
       5074.0000       11.3305       15.8332       105.796       5.39153
       5074.5000       11.3057       15.8541       105.657       5.40193
       5075.0000       11.2900       15.8245       106.007       5.39900
       5075.5000       11.2751       15.7963       105.646       5.40279
       5076.0000       11.2016       15.7088       105.752       5.41336
       5076.5000       11.1561       15.6412       105.398       5.41097
       5077.0000       11.1449       15.6608       105.409       5.39563
       5077.5000       11.2744       15.6803       105.486       5.33022
       5078.0000       11.3230       15.6000       105.473       5.33886
       5078.5000       11.3049       15.6000       105.038       5.37443
       5079.0000       11.2070       15.5704       104.560       5.37530
       5079.5000       11.2160       15.5713       104.497       5.36109
       5080.0000       11.1863       15.6193       104.624       5.35657
       5080.5000       11.1671       15.6694       104.138       5.36890
       5081.0000       11.0451       15.5271       103.645       5.39163
       5081.5000       11.0717       15.5248       103.761       5.31063
       5082.0000       11.1201       15.5196       103.655       5.26380
       5082.5000       11.0943       15.4319       103.280       5.25538
       5083.0000       11.0662       15.3613       103.483       5.22466
       5083.5000       11.1469       15.3676       103.815       5.19418
       5084.0000       11.1099       15.3882       103.564       5.24814
       5084.5000       11.0447       15.3423       103.369       5.25848
       5085.0000       11.0913       15.3028       103.495       5.24007
       5085.5000       11.0614       15.2989       103.625       5.28857
       5086.0000       10.9675       15.3624       103.946       5.32570
       5086.5000       10.9531       15.3502       103.607       5.29995
       5087.0000       10.9770       15.3221       103.478       5.32032
       5087.5000       10.9557       15.3579       103.614       5.30002
       5088.0000       10.9336       15.4527       103.890       5.29860
       5088.5000       10.9338       15.4971       103.948       5.29542
       5089.0000       10.9315       15.6146       104.043       5.34864
       5089.5000       11.0507       15.5860       104.056       5.31259
       5090.0000       11.0389       15.4999       104.093       5.33494
       5090.5000       11.0746       15.4684       104.226       5.36528
       5091.0000       11.1290       15.4992       104.240       5.36295
       5091.5000       11.1643       15.5900       104.089       5.32744
       5092.0000       11.1178       15.5910       104.338       5.39615
       5092.5000       11.1124       15.4934       104.497       5.43447
       5093.0000       11.1908       15.5323       104.825       5.39154
       5093.5000       11.1855       15.5454       104.817       5.38607
       5094.0000       11.1268       15.5791       104.672       5.37921
       5094.5000       11.1661       15.6285       104.519       5.38486
       5095.0000       11.1982       15.6657       104.828       5.40682
       5095.5000       11.1623       15.6785       104.539       5.41271
       5096.0000       11.0974       15.6398       104.229       5.40767
       5096.5000       11.0930       15.5281       104.202       5.40580
       5097.0000       11.1932       15.5641       104.374       5.40990
       5097.5000       11.1584       15.5621       104.361       5.42599
       5098.0000       11.1438       15.4583       104.425       5.40039
       5098.5000       11.1597       15.4674       104.629       5.35332
       5099.0000       11.1439       15.5295       104.192       5.35597
       5099.5000       11.0878       15.4938       103.574       5.33400
       5100.0000       11.0493       15.3864       103.045       5.27604
       5100.5000       10.9815       15.3378       102.675       5.27140
       5101.0000       10.9446       15.3138       103.083       5.25175
       5101.5000       11.0411       15.4229       102.736       5.23715
       5102.0000       11.1304       15.4466       103.084       5.25885
       5102.5000       11.1074       15.4001       103.088       5.29638
       5103.0000       10.9726       15.2725       102.680       5.30761
       5103.5000       10.9172       15.2532       102.751       5.31321
       5104.0000       10.9833       15.3366       102.786       5.34783
       5104.5000       11.0522       15.3506       103.408       5.36905
       5105.0000       10.9903       15.3301       102.759       5.29526
       5105.5000       10.9782       15.3698       102.865       5.24618
       5106.0000       11.0145       15.5016       103.404       5.31434
       5106.5000       10.9715       15.4820       103.651       5.33014
       5107.0000       11.0234       15.5145       103.558       5.29744
       5107.5000       10.9749       15.4940       103.451       5.29595
       5108.0000       10.9949       15.4476       103.134       5.29246
       5108.5000       10.9255       15.3928       102.935       5.30118
       5109.0000       10.8801       15.4061       102.607       5.27484
       5109.5000       10.9194       15.3154       102.496       5.24016
       5110.0000       10.9950       15.3017       102.718       5.27667
       5110.5000       11.0525       15.3406       103.163       5.33324
       5111.0000       11.1032       15.3874       103.432       5.32931
       5111.5000       10.9934       15.4296       103.488       5.30040
       5112.0000       11.0062       15.4638       104.034       5.29872
       5112.5000       11.1153       15.5758       104.219       5.30926
       5113.0000       11.1022       15.5757       104.408       5.28278
       5113.5000       11.0232       15.4899       104.096       5.31841
       5114.0000       11.0920       15.4773       104.342       5.34339
       5114.5000       11.0811       15.4218       104.721       5.35848
       5115.0000       11.0671       15.4276       103.910       5.36027
       5115.5000       11.0855       15.4808       103.942       5.38234
       5116.0000       11.0430       15.5400       103.897       5.38269
       5116.5000       11.0074       15.6507       104.062       5.38650
       5117.0000       11.0596       15.6853       104.835       5.43492
       5117.5000       11.0656       15.6271       105.284       5.49081
       5118.0000       11.1142       15.6821       105.332       5.50314
       5118.5000       11.1002       15.6801       105.148       5.50671
       5119.0000       11.1787       15.7499       104.917       5.52411
       5119.5000       11.1404       15.7098       105.139       5.47756
       5120.0000       11.1554       15.7020       105.150       5.43826
       5120.5000       11.1827       15.7576       105.084       5.43763
       5121.0000       11.2424       15.7933       105.135       5.40840
       5121.5000       11.2776       15.7526       104.674       5.41929
       5122.0000       11.2701       15.6711       104.985       5.46143
       5122.5000       11.1903       15.6187       105.347       5.43973
       5123.0000       11.1190       15.6759       105.187       5.44510
       5123.5000       11.1483       15.7375       105.009       5.42191
       5124.0000       11.1203       15.6483       104.378       5.38238
       5124.5000       11.1236       15.6237       103.818       5.34754
       5125.0000       11.1395       15.5351       104.466       5.37378
       5125.5000       11.2867       15.5924       104.717       5.33902
       5126.0000       11.2448       15.6037       104.699       5.32227
       5126.5000       11.2135       15.5662       104.275       5.31741
       5127.0000       11.0970       15.4801       103.840       5.32963
       5127.5000       11.0516       15.4360       103.303       5.32863
       5128.0000       11.1147       15.5149       104.079       5.29992
       5128.5000       11.1571       15.5652       104.246       5.31611
       5129.0000       11.1691       15.5363       104.233       5.34234
       5129.5000       11.0440       15.5310       103.967       5.34761
       5130.0000       11.0263       15.5586       104.314       5.32294
       5130.5000       11.1609       15.5918       104.065       5.31189
       5131.0000       11.1706       15.6146       104.002       5.30262
       5131.5000       11.1664       15.6394       104.315       5.30651
       5132.0000       11.2322       15.6403       104.436       5.31265
       5132.5000       11.2826       15.6559       104.604       5.31132
       5133.0000       11.1624       15.6787       104.758       5.33872
       5133.5000       11.1311       15.7006       104.812       5.38576
       5134.0000       11.2949       15.7199       104.802       5.41803
       5134.5000       11.2747       15.8588       105.138       5.42418
       5135.0000       11.3928       15.8636       105.577       5.47611
       5135.5000       11.3105       15.8609       105.866       5.46421
       5136.0000       11.2721       15.8392       105.749       5.44238
       5136.5000       11.3127       15.8862       106.098       5.46342
       5137.0000       11.3451       15.8542       106.358       5.49089
       5137.5000       11.4175       15.8909       106.727       5.50178
       5138.0000       11.4796       15.9951       106.618       5.52039
       5138.5000       11.4106       15.9362       106.236       5.47910
       5139.0000       11.3962       15.9395       106.133       5.45546
       5139.5000       11.4019       15.9679       106.267       5.49166
       5140.0000       11.4173       15.9138       106.528       5.48489
       5140.5000       11.4861       16.0291       107.149       5.47168
       5141.0000       11.4816       16.1231       107.252       5.49642
       5141.5000       11.4162       16.1087       106.783       5.47372
       5142.0000       11.4902       16.0569       106.863       5.47748
       5142.5000       11.5426       16.0642       106.686       5.50073
       5143.0000       11.5595       16.0388       106.830       5.52050
       5143.5000       11.5177       16.0878       106.464       5.47935
       5144.0000       11.4861       16.1514       106.726       5.47355
       5144.5000       11.5183       16.2190       106.913       5.47781
       5145.0000       11.6072       16.1203       107.022       5.47593
       5145.5000       11.5260       16.0378       107.234       5.45585
       5146.0000       11.5281       15.9003       107.285       5.41853
       5146.5000       11.5564       16.0092       107.051       5.46189
       5147.0000       11.4924       16.1190       107.687       5.48694
       5147.5000       11.6054       16.1398       107.333       5.50247
       5148.0000       11.6464       16.1671       107.842       5.52356
       5148.5000       11.7110       16.2696       108.482       5.51380
       5149.0000       11.7270       16.2002       108.327       5.49673
       5149.5000       11.6192       16.1286       108.293       5.49946
       5150.0000       11.6300       16.1058       108.071       5.57884
       5150.5000       11.6813       16.2064       108.340       5.58566
       5151.0000       11.7455       16.3564       108.835       5.57431
       5151.5000       11.7019       16.3386       108.454       5.54339
       5152.0000       11.6829       16.3620       108.058       5.55569
       5152.5000       11.5375       16.3674       108.152       5.57843
       5153.0000       11.6097       16.2924       108.598       5.62752
       5153.5000       11.7043       16.3162       108.999       5.65027
       5154.0000       11.7643       16.3447       109.137       5.60615
       5154.5000       11.8180       16.3094       109.220       5.57062
       5155.0000       11.8245       16.3301       109.141       5.55405
       5155.5000       11.9507       16.4799       109.696       5.55057
       5156.0000       11.9130       16.5540       110.327       5.62113
       5156.5000       11.9334       16.5607       110.790       5.66659
       5157.0000       11.9334       16.5472       110.728       5.68475
       5157.5000       11.9987       16.5404       110.982       5.67232
       5158.0000       12.0913       16.6893       111.390       5.68761
       5158.5000       12.1517       16.8250       111.984       5.73090
       5159.0000       12.2073       16.8274       112.310       5.71086
       5159.5000       12.1657       16.8427       112.613       5.74448
       5160.0000       12.1079       16.8461       113.103       5.80094
       5160.5000       12.0899       16.9115       112.408       5.82952
       5161.0000       12.1688       16.8949       112.749       5.85128
       5161.5000       12.2475       16.9709       113.556       5.84639
       5162.0000       12.2555       17.0068       113.584       5.86022
       5162.5000       12.2029       16.9640       113.364       5.82656
       5163.0000       12.3151       16.9075       114.010       5.81163
       5163.5000       12.2513       16.8666       113.698       5.81399
       5164.0000       12.2978       16.9074       113.683       5.80033
       5164.5000       12.2275       16.8918       113.299       5.76521
       5165.0000       12.2851       16.8697       113.230       5.72597
       5165.5000       12.2638       16.9205       112.527       5.72977
       5166.0000       12.3349       16.9165       112.518       5.75037
       5166.5000       12.3098       16.8062       112.779       5.68021
       5167.0000       12.2526       16.8002       112.521       5.60204
       5167.5000       12.1190       16.6382       111.634       5.55742
       5168.0000       12.0628       16.5325       110.678       5.53146
       5168.5000       12.0766       16.5001       110.711       5.50566
       5169.0000       12.1009       16.4408       110.241       5.43982
       5169.5000       12.1947       16.4448       109.837       5.43520
       5170.0000       12.1884       16.4779       110.402       5.46497
       5170.5000       12.0609       16.4266       110.152       5.42837
       5171.0000       12.0055       16.4633       110.181       5.40907
       5171.5000       11.9059       16.4590       109.810       5.40833
       5172.0000       11.8454       16.2719       109.084       5.43800
       5172.5000       11.8692       16.1708       108.556       5.46325
       5173.0000       11.9602       16.2787       108.913       5.44814
       5173.5000       12.0520       16.4347       109.650       5.45776
       5174.0000       12.0711       16.4800       109.688       5.44876
       5174.5000       12.0521       16.4921       109.703       5.47514
       5175.0000       12.0361       16.5547       109.681       5.50223
       5175.5000       12.0365       16.5004       110.019       5.51112
       5176.0000       12.0786       16.5832       110.216       5.52099
       5176.5000       12.1361       16.6136       111.063       5.56936
       5177.0000       12.1919       16.7474       111.339       5.59864
       5177.5000       12.1225       16.7003       110.940       5.62123
       5178.0000       12.1116       16.7263       110.924       5.61920
       5178.5000       12.1722       16.7960       111.437       5.64476
       5179.0000       12.1703       16.8226       111.827       5.68417
       5179.5000       12.1756       16.8273       112.118       5.73577
       5180.0000       12.1489       16.8633       112.792       5.71539
       5180.5000       12.0873       16.7648       112.358       5.68181
       5181.0000       12.0681       16.7696       112.247       5.68272
       5181.5000       12.0640       16.7422       112.117       5.66619
       5182.0000       12.1377       16.6807       111.590       5.61869
       5182.5000       12.1444       16.5887       111.133       5.58552
       5183.0000       12.0947       16.5012       111.322       5.57010
       5183.5000       11.9033       16.3714       110.188       5.54820
       5184.0000       11.9849       16.3696       109.524       5.47615
       5184.5000       12.0726       16.4447       109.514       5.48090
       5185.0000       12.0810       16.3704       109.464       5.46951
       5185.5000       12.0049       16.2180       109.395       5.46573
       5186.0000       11.8438       16.2005       108.525       5.44298
       5186.5000       11.8244       16.2111       108.354       5.44709
       5187.0000       11.7857       16.1668       108.069       5.45049
       5187.5000       11.7535       16.2457       108.347       5.46982
       5188.0000       11.8873       16.3453       108.765       5.48973
       5188.5000       11.9388       16.4072       109.366       5.50956
       5189.0000       11.9766       16.4129       109.799       5.52866
       5189.5000       11.9061       16.4251       109.843       5.55704
       5190.0000       11.9547       16.4968       110.421       5.57490
       5190.5000       12.0153       16.5719       110.397       5.57409
       5191.0000       12.0134       16.5493       109.927       5.59381
       5191.5000       12.0457       16.4977       110.372       5.59959
       5192.0000       12.0577       16.5256       110.457       5.61597
       5192.5000       12.1526       16.4995       110.976       5.59914
       5193.0000       12.0891       16.5133       110.529       5.61929
       5193.5000       12.0090       16.5104       110.418       5.65590
       5194.0000       11.9029       16.5421       109.978       5.68001
       5194.5000       11.9905       16.5155       110.738       5.66538
       5195.0000       12.0112       16.4629       110.806       5.64007
       5195.5000       11.9500       16.5615       110.756       5.66806
       5196.0000       11.9116       16.4887       110.874       5.66210
       5196.5000       11.8713       16.5676       111.285       5.67224
       5197.0000       12.0297       16.6387       111.370       5.65069
       5197.5000       12.1120       16.7688       111.526       5.65446
       5198.0000       12.1481       16.7827       111.926       5.67737
       5198.5000       12.0417       16.7602       111.739       5.72777
       5199.0000       12.0038       16.8041       112.092       5.74525
       5199.5000       12.1066       16.8240       112.784       5.78900
       5200.0000       12.1137       16.7921       113.042       5.79817
       5200.5000       12.1301       16.8192       113.089       5.81274
       5201.0000       12.0988       16.9992       113.511       5.79432
       5201.5000       12.0848       16.9776       113.637       5.80135
       5202.0000       12.1858       16.9761       113.771       5.82152
       5202.5000       12.2047       16.8671       112.863       5.82351
       5203.0000       12.1079       16.8203       112.173       5.78437
       5203.5000       12.0236       16.8204       112.102       5.74761
       5204.0000       11.9831       16.7271       111.787       5.74272
       5204.5000       11.9399       16.6417       111.493       5.72307
       5205.0000       11.9873       16.6547       111.847       5.69222
       5205.5000       11.9725       16.5739       111.248       5.64895
       5206.0000       12.0116       16.4717       110.261       5.59067
       5206.5000       11.9571       16.3861       109.922       5.58007
       5207.0000       11.9022       16.4618       109.731       5.54889
       5207.5000       11.7074       16.4033       109.809       5.52043
       5208.0000       11.6786       16.2885       109.108       5.51873
       5208.5000       11.6508       16.1981       108.516       5.47168
       5209.0000       11.6723       16.1774       108.433       5.44933
       5209.5000       11.7496       16.2558       108.558       5.45155
       5210.0000       11.6260       16.2525       107.842       5.40149
       5210.5000       11.5534       16.1946       107.180       5.38345
       5211.0000       11.4579       16.0853       107.013       5.36610
       5211.5000       11.4786       16.0622       107.062       5.39016
       5212.0000       11.5246       16.1059       107.089       5.45185
       5212.5000       11.5557       16.2085       107.342       5.51224
       5213.0000       11.5568       16.2422       107.688       5.51840
       5213.5000       11.5764       16.1802       107.985       5.54035
       5214.0000       11.5765       16.2183       108.130       5.57285
       5214.5000       11.5399       16.2044       107.565       5.57948
       5215.0000       11.5629       16.1794       108.110       5.56588
       5215.5000       11.5946       16.3730       109.085       5.56626
       5216.0000       11.6695       16.4338       109.228       5.59292
       5216.5000       11.7125       16.3978       109.489       5.59113
       5217.0000       11.6216       16.3518       108.671       5.56293
       5217.5000       11.6057       16.2728       108.407       5.57115
       5218.0000       11.5247       16.3454       108.379       5.60058
       5218.5000       11.5717       16.3487       109.338       5.63016
       5219.0000       11.6554       16.2771       109.441       5.63213
       5219.5000       11.7150       16.2895       109.531       5.62363
       5220.0000       11.6782       16.3028       109.332       5.61322
       5220.5000       11.6420       16.3539       109.255       5.60774
       5221.0000       11.7348       16.4203       109.696       5.62938
       5221.5000       11.7996       16.5606       109.929       5.67398
       5222.0000       11.9157       16.6021       109.546       5.67220
       5222.5000       11.7675       16.5342       109.172       5.65150
       5223.0000       11.6598       16.4816       109.286       5.63005
       5223.5000       11.7026       16.4644       109.255       5.57711
       5224.0000       11.6875       16.3943       109.480       5.60212
       5224.5000       11.7187       16.3754       108.837       5.59523
       5225.0000       11.6797       16.4158       108.760       5.59181
       5225.5000       11.7024       16.4400       108.920       5.59351
       5226.0000       11.7094       16.3835       109.335       5.53561
       5226.5000       11.6936       16.3081       108.496       5.50003
       5227.0000       11.6859       16.2141       107.635       5.51928
       5227.5000       11.7209       16.1980       107.842       5.52798
       5228.0000       11.6560       16.2489       107.910       5.50497
       5228.5000       11.6977       16.2208       108.282       5.47918
       5229.0000       11.5533       16.1943       108.228       5.46672
       5229.5000       11.4909       16.1472       107.988       5.49439
       5230.0000       11.5704       16.1104       107.593       5.51948
       5230.5000       11.6370       16.0930       107.799       5.50323
       5231.0000       11.6070       16.1289       108.157       5.52191
       5231.5000       11.6346       16.2778       108.255       5.55043
       5232.0000       11.6984       16.3051       108.451       5.53307
       5232.5000       11.7163       16.3361       108.921       5.59303
       5233.0000       11.7273       16.2971       109.340       5.63097
       5233.5000       11.7667       16.3240       109.249       5.61396
       5234.0000       11.6854       16.3265       109.517       5.66610
       5234.5000       11.6317       16.3203       109.597       5.68644
       5235.0000       11.6373       16.4244       109.142       5.66507
       5235.5000       11.7593       16.5522       109.668       5.62371
       5236.0000       11.7882       16.6081       110.149       5.67814
       5236.5000       11.7856       16.5928       110.042       5.73405
       5237.0000       11.7806       16.6360       110.181       5.72801
       5237.5000       11.9232       16.5733       110.387       5.73673
       5238.0000       11.8789       16.6011       110.642       5.75301
       5238.5000       11.7171       16.5463       110.558       5.74533
       5239.0000       11.7958       16.6335       110.958       5.70265
       5239.5000       11.7757       16.6546       111.133       5.74612
       5240.0000       11.7765       16.6874       110.776       5.77085
       5240.5000       11.8517       16.5893       110.949       5.77195
       5241.0000       11.9015       16.7402       111.049       5.73235
       5241.5000       11.9872       16.7807       111.183       5.70275
       5242.0000       11.8266       16.7276       111.025       5.67107
       5242.5000       11.8300       16.6262       110.742       5.70669
       5243.0000       11.8353       16.6910       111.180       5.71101
       5243.5000       11.9095       16.7212       111.204       5.72783
       5244.0000       11.8837       16.7193       111.067       5.73313
       5244.5000       11.8026       16.7329       111.162       5.77739
       5245.0000       11.8039       16.8160       111.262       5.80364
       5245.5000       11.9012       16.9160       111.424       5.82980
       5246.0000       11.8210       16.7884       111.365       5.78945
       5246.5000       11.8428       16.6641       111.182       5.72548
       5247.0000       11.8064       16.6677       111.012       5.67213
       5247.5000       11.7418       16.6732       110.277       5.66914
       5248.0000       11.6655       16.5599       109.832       5.64847
       5248.5000       11.7032       16.4778       109.936       5.63123
       5249.0000       11.8369       16.4850       109.851       5.61317
       5249.5000       11.8282       16.5056       109.648       5.60114
       5250.0000       11.8020       16.4306       109.594       5.60910
       5250.5000       11.7564       16.5103       109.194       5.62250
       5251.0000       11.7632       16.4106       109.235       5.64152
       5251.5000       11.6924       16.3640       109.108       5.60657
       5252.0000       11.6635       16.4693       109.345       5.59569
       5252.5000       11.7701       16.5776       109.515       5.58859
       5253.0000       11.7649       16.5353       109.123       5.58530
       5253.5000       11.8267       16.5612       109.481       5.57874
       5254.0000       11.7448       16.6044       108.934       5.58394
       5254.5000       11.6992       16.5225       109.520       5.62309
       5255.0000       11.7202       16.5858       109.855       5.64868
       5255.5000       11.7586       16.5740       109.751       5.60580
       5256.0000       11.6564       16.5824       109.383       5.58585
       5256.5000       11.7309       16.4673       109.471       5.59973
       5257.0000       11.8319       16.5307       109.696       5.61961
       5257.5000       11.9057       16.5717       109.840       5.62012
       5258.0000       11.7134       16.4887       109.894       5.65018
       5258.5000       11.7180       16.4798       110.310       5.64468
       5259.0000       11.7741       16.5826       110.469       5.66176
       5259.5000       11.7114       16.6292       110.725       5.68353
       5260.0000       11.6708       16.6667       110.413       5.69995
       5260.5000       11.7775       16.5948       110.242       5.72541
       5261.0000       11.8891       16.6168       111.158       5.71497
       5261.5000       11.8813       16.7728       111.306       5.71080
       5262.0000       11.7862       16.7915       111.144       5.74363
       5262.5000       11.7624       16.6510       110.434       5.71156
       5263.0000       11.7704       16.5789       110.037       5.67306
       5263.5000       11.7685       16.6404       110.280       5.60909
       5264.0000       11.7626       16.7069       110.002       5.61703
       5264.5000       11.7621       16.5241       109.248       5.62070
       5265.0000       11.7259       16.4665       108.494       5.57330
       5265.5000       11.7008       16.4101       108.630       5.51953
       5266.0000       11.8016       16.3505       108.469       5.51838
       5266.5000       11.7330       16.2810       108.033       5.51576
       5267.0000       11.6996       16.2075       107.668       5.50762
       5267.5000       11.6639       16.1607       107.609       5.45921
       5268.0000       11.5000       16.0931       107.745       5.44704
       5268.5000       11.4637       16.1216       107.890       5.42149
       5269.0000       11.4842       16.1659       107.070       5.41379
       5269.5000       11.5053       16.0985       107.336       5.43825
       5270.0000       11.5290       16.0339       107.438       5.43433
       5270.5000       11.5050       16.0314       107.396       5.42294
       5271.0000       11.4211       15.9725       107.267       5.41205
       5271.5000       11.4811       15.9916       107.276       5.40054
       5272.0000       11.5084       16.1351       107.534       5.46414
       5272.5000       11.5881       16.2731       107.490       5.53226
       5273.0000       11.5693       16.2850       107.909       5.52735
       5273.5000       11.6416       16.2004       107.583       5.51889
       5274.0000       11.6540       16.2226       108.514       5.50115
       5274.5000       11.6341       16.2606       108.853       5.53810
       5275.0000       11.6657       16.2717       109.258       5.62589
       5275.5000       11.8530       16.3634       110.151       5.64925
       5276.0000       11.9457       16.4311       109.985       5.70218
       5276.5000       11.9357       16.4635       110.287       5.71236
       5277.0000       11.8382       16.5918       110.962       5.71398
       5277.5000       11.8408       16.5858       110.694       5.68123
       5278.0000       11.9160       16.6618       110.739       5.69648
       5278.5000       11.9912       16.7914       111.400       5.72324
       5279.0000       11.9905       16.8191       111.513       5.73211
       5279.5000       11.9616       16.8385       111.515       5.76484
       5280.0000       11.9810       16.8502       111.591       5.83513
       5280.5000       12.0727       16.9104       112.189       5.85551
       5281.0000       12.0487       16.8978       112.737       5.89101
       5281.5000       12.0106       16.8904       112.347       5.87663
       5282.0000       11.9999       16.8903       112.183       5.85346
       5282.5000       12.0653       16.9168       112.028       5.84771
       5283.0000       12.1537       16.8876       111.963       5.79253
       5283.5000       12.0350       16.7894       111.361       5.75657
       5284.0000       12.0267       16.8456       111.538       5.75771
       5284.5000       11.9416       16.8867       111.436       5.75359
       5285.0000       12.0166       16.8183       112.072       5.74874
       5285.5000       12.0277       16.8384       112.381       5.75237
       5286.0000       12.0775       16.8723       111.943       5.79609
       5286.5000       12.1140       16.8251       111.653       5.80095
       5287.0000       12.0481       16.9298       111.616       5.84312
       5287.5000       11.9489       16.9344       111.666       5.85522
       5288.0000       11.9254       16.8506       111.601       5.80876
       5288.5000       11.9083       16.8340       112.204       5.80051
       5289.0000       12.0353       16.9521       112.235       5.82456
       5289.5000       12.1197       16.9272       112.469       5.89472
       5290.0000       12.0277       16.8640       112.221       5.86369
       5290.5000       12.0771       16.9201       112.471       5.85870
       5291.0000       12.1265       16.9542       112.202       5.84977
       5291.5000       12.0809       16.9340       112.736       5.85084
       5292.0000       11.9725       16.9873       112.996       5.86756
       5292.5000       11.9191       16.9559       113.250       5.88574
       5293.0000       11.8945       17.0238       112.448       5.90352
       5293.5000       11.7852       17.0329       112.324       5.92064
       5294.0000       11.7711       17.0537       111.998       5.93746
       5294.5000       11.8046       16.9738       112.024       5.91839
       5295.0000       11.9148       16.8846       111.558       5.87017
       5295.5000       11.9702       16.8335       111.035       5.80733
       5296.0000       11.9837       16.8290       111.058       5.77681
       5296.5000       11.9077       16.8086       111.122       5.76530
       5297.0000       11.8028       16.7308       110.959       5.73517
       5297.5000       11.7729       16.7277       111.124       5.72315
       5298.0000       11.9083       16.7834       110.909       5.71666
       5298.5000       11.9613       16.7708       110.739       5.69867
       5299.0000       11.8332       16.7155       110.523       5.67510
       5299.5000       11.7872       16.6103       110.159       5.61526
       5300.0000       11.8197       16.5202       110.154       5.59767
       5300.5000       11.8293       16.5245       110.303       5.62240
       5301.0000       11.7564       16.4901       109.860       5.62278
       5301.5000       11.6716       16.3916       109.714       5.64002
       5302.0000       11.6542       16.3746       109.210       5.63086
       5302.5000       11.6953       16.4377       109.202       5.66107
       5303.0000       11.7539       16.5295       109.248       5.70532
       5303.5000       11.7709       16.5940       109.613       5.74381
       5304.0000       11.7788       16.5776       109.353       5.74192
       5304.5000       11.6949       16.6186       110.211       5.77294
       5305.0000       11.6815       16.6173       110.729       5.75273
       5305.5000       11.7806       16.6907       111.167       5.78776
       5306.0000       11.8938       16.6599       111.132       5.82476
       5306.5000       11.9758       16.7517       111.332       5.81355
       5307.0000       12.0369       16.7997       111.258       5.78931
       5307.5000       11.9099       16.7866       111.242       5.80094
       5308.0000       11.7976       16.8552       111.598       5.82808
       5308.5000       11.8360       16.8466       111.871       5.83805
       5309.0000       11.8549       16.8292       111.874       5.86556
       5309.5000       11.8372       16.8105       112.386       5.89682
       5310.0000       11.9674       16.9296       113.154       5.85867
       5310.5000       11.9860       16.9729       112.965       5.88621
       5311.0000       11.9550       16.9273       112.527       5.90546
       5311.5000       11.9400       16.9186       112.697       5.87788
       5312.0000       11.9472       16.8643       112.730       5.87734
       5312.5000       11.9778       16.8882       112.177       5.91336
       5313.0000       11.9835       16.9735       112.178       5.95338
       5313.5000       11.9611       16.9007       112.638       5.94771
       5314.0000       12.0269       16.8362       113.091       5.93595
       5314.5000       12.1599       16.9472       113.527       5.91309
       5315.0000       12.0854       16.9678       112.874       5.94318
       5315.5000       12.1436       16.9941       112.887       5.95611
       5316.0000       12.0702       16.9940       112.558       5.88502
       5316.5000       12.1028       17.1139       112.861       5.84991
       5317.0000       12.0425       16.9393       112.513       5.86445
       5317.5000       11.9013       16.9599       111.956       5.87300
       5318.0000       11.8822       16.9047       111.525       5.89609
       5318.5000       12.0080       16.9034       111.816       5.89982
       5319.0000       11.9446       16.8972       111.855       5.86921
       5319.5000       11.9782       16.8707       111.712       5.84058
       5320.0000       11.9306       16.8093       111.435       5.88572
       5320.5000       11.9429       16.7482       111.487       5.89221
       5321.0000       11.9604       16.7866       112.202       5.85848
       5321.5000       11.9394       16.6749       111.965       5.82579
       5322.0000       11.8808       16.6843       111.782       5.84756
       5322.5000       11.9076       16.7719       111.247       5.84571
       5323.0000       11.8753       16.8118       111.323       5.81660
       5323.5000       11.7931       16.7125       111.132       5.76839
       5324.0000       11.8784       16.7849       110.526       5.75827
       5324.5000       11.7980       16.6810       109.774       5.76528
       5325.0000       11.8178       16.6152       110.086       5.73753
       5325.5000       11.8521       16.4962       110.176       5.69016
       5326.0000       11.8250       16.5559       109.554       5.63893
       5326.5000       11.7005       16.5290       108.893       5.60213
       5327.0000       11.6854       16.4879       108.559       5.60974
       5327.5000       11.5724       16.3847       107.888       5.62843
       5328.0000       11.6050       16.3075       107.651       5.56665
       5328.5000       11.6270       16.2598       107.730       5.52547
       5329.0000       11.4966       16.1488       107.470       5.50129
       5329.5000       11.4837       16.1822       106.808       5.46050
       5330.0000       11.4878       16.2458       106.776       5.46960
       5330.5000       11.4983       16.1823       106.896       5.49913
       5331.0000       11.4269       16.1372       106.826       5.51340
       5331.5000       11.3818       16.1622       106.736       5.46434
       5332.0000       11.3024       16.1567       106.461       5.43765
       5332.5000       11.3642       16.0576       106.351       5.46170
       5333.0000       11.3473       16.0502       106.336       5.49855
       5333.5000       11.2699       16.1796       106.025       5.53325
       5334.0000       11.3321       16.2363       106.110       5.55417
       5334.5000       11.4887       16.3172       107.026       5.54476
       5335.0000       11.4467       16.2837       107.069       5.52428
       5335.5000       11.4508       16.2673       107.558       5.54186
       5336.0000       11.3573       16.2496       107.195       5.61319
       5336.5000       11.2635       16.1604       106.575       5.63077
       5337.0000       11.2282       15.9779       106.640       5.65740
       5337.5000       11.3200       16.0995       107.341       5.64741
       5338.0000       11.3095       16.2179       107.623       5.62473
       5338.5000       11.3743       16.2627       107.052       5.62591
       5339.0000       11.3238       16.1603       106.865       5.54708
       5339.5000       11.2888       16.2101       106.875       5.54055
       5340.0000       11.2864       16.0762       106.104       5.52604
       5340.5000       11.2419       16.0687       106.447       5.55272
       5341.0000       11.3215       16.0363       106.396       5.53795
       5341.5000       11.2748       15.9410       106.319       5.53962
       5342.0000       11.2229       15.8685       105.864       5.54622
       5342.5000       11.1535       15.8062       105.763       5.49046
       5343.0000       11.1532       15.8669       105.564       5.48358
       5343.5000       11.1878       15.8279       106.149       5.49834
       5344.0000       11.1123       15.8409       105.879       5.51686
       5344.5000       10.9809       15.8300       105.330       5.48541
       5345.0000       11.0451       15.8729       104.714       5.42524
       5345.5000       11.0806       15.8458       104.948       5.39969
       5346.0000       11.0843       15.7335       104.827       5.45439
       5346.5000       11.0185       15.6341       103.955       5.45798
       5347.0000       10.9932       15.6904       103.221       5.42530
       5347.5000       11.0904       15.7858       103.945       5.41838
       5348.0000       11.1777       15.8946       104.714       5.43775
       5348.5000       11.2162       15.9023       104.983       5.45179
       5349.0000       11.1034       15.8677       104.365       5.45033
       5349.5000       10.9712       15.6916       103.607       5.43954
       5350.0000       10.8836       15.6377       103.432       5.43072
       5350.5000       10.8320       15.6768       103.498       5.41200
       5351.0000       10.9169       15.6089       103.511       5.44032
       5351.5000       11.0354       15.5843       103.803       5.44122
       5352.0000       11.0898       15.6387       104.225       5.40416
       5352.5000       11.0369       15.7061       104.161       5.42081
       5353.0000       11.0745       15.8002       104.448       5.44186
       5353.5000       11.0856       15.8313       105.019       5.48923
       5354.0000       11.0508       15.7721       105.169       5.51056
       5354.5000       11.0912       15.8173       104.925       5.51150
       5355.0000       11.1185       15.8274       105.109       5.53056
       5355.5000       11.0736       15.8484       104.992       5.57533
       5356.0000       11.0604       15.8878       105.282       5.52973
       5356.5000       11.1725       15.9275       105.570       5.45199
       5357.0000       11.1971       15.9084       105.279       5.42953
       5357.5000       11.2491       15.9242       105.500       5.47807
       5358.0000       11.1984       15.9659       105.461       5.49902
       5358.5000       11.1231       15.9104       105.464       5.51592
       5359.0000       11.0653       15.9474       105.516       5.54438
       5359.5000       11.0380       16.0311       105.725       5.55556
       5360.0000       11.0005       16.0508       105.946       5.55018
       5360.5000       11.0199       16.0698       105.899       5.54333
       5361.0000       11.0431       16.0680       105.403       5.52369
       5361.5000       11.0049       15.8399       105.383       5.51251
       5362.0000       11.1133       15.8912       105.535       5.53065
       5362.5000       11.0487       15.8817       105.270       5.50240
       5363.0000       11.1025       15.8864       104.566       5.51979
       5363.5000       11.0369       15.8398       104.414       5.51175
       5364.0000       10.9864       15.8586       104.745       5.48024
       5364.5000       10.9914       15.8631       104.601       5.46224
       5365.0000       11.0054       15.8753       104.399       5.42963
       5365.5000       11.0187       15.8259       104.326       5.45833
       5366.0000       11.0794       15.8088       104.696       5.48651
       5366.5000       11.0936       15.8191       103.784       5.46240
       5367.0000       10.9751       15.6863       103.017       5.39653
       5367.5000       11.0355       15.6273       102.817       5.38024
       5368.0000       10.9498       15.5424       102.970       5.38587
       5368.5000       10.9216       15.5457       103.383       5.40863
       5369.0000       10.8135       15.6199       102.719       5.33020
       5369.5000       10.7964       15.6331       102.645       5.30452
       5370.0000       10.8117       15.5067       102.349       5.30772
       5370.5000       10.9211       15.4284       102.165       5.29664
       5371.0000       10.9145       15.3795       101.809       5.24795
       5371.5000       10.8272       15.4642       101.649       5.26288
       5372.0000       10.7732       15.4830       101.424       5.29250
       5372.5000       10.8164       15.3831       101.300       5.23257
       5373.0000       10.8212       15.3630       101.106       5.23821
       5373.5000       10.7983       15.4388       100.995       5.25399
       5374.0000       10.7140       15.3926       100.767       5.25330
       5374.5000       10.7219       15.2767       101.089       5.23632
       5375.0000       10.7170       15.3207       101.569       5.24260
       5375.5000       10.7567       15.4182       101.406       5.29483
       5376.0000       10.7767       15.4648       101.255       5.30536
       5376.5000       10.6640       15.5345       101.469       5.32173
       5377.0000       10.7290       15.5568       101.678       5.33364
       5377.5000       10.7684       15.5319       101.712       5.32565
       5378.0000       10.6442       15.5001       101.242       5.35609
       5378.5000       10.6883       15.4169       101.407       5.37548
       5379.0000       10.6713       15.4017       101.720       5.34850
       5379.5000       10.6213       15.4191       102.192       5.29524
       5380.0000       10.6016       15.4231       102.339       5.28599
       5380.5000       10.7148       15.4227       102.549       5.31064
       5381.0000       10.7717       15.3649       102.535       5.30986
       5381.5000       10.6943       15.3504       101.976       5.31844
       5382.0000       10.6977       15.3421       101.805       5.30306
       5382.5000       10.7612       15.3710       101.532       5.31736
       5383.0000       10.7709       15.3562       101.346       5.32916
       5383.5000       10.7062       15.3344       101.362       5.33163
       5384.0000       10.7233       15.3156       101.284       5.32727
       5384.5000       10.6839       15.2596       101.017       5.31676
       5385.0000       10.4988       15.2610       100.693       5.34861
       5385.5000       10.4634       15.1557       100.434       5.34565
       5386.0000       10.5531       15.1155       100.820       5.30075
       5386.5000       10.5998       15.1949       100.901       5.28757
       5387.0000       10.6718       15.3056       100.863       5.27649
       5387.5000       10.6626       15.2122       100.714       5.31382
       5388.0000       10.5605       15.0837       100.649       5.29001
       5388.5000       10.5698       15.1524       100.643       5.29233
       5389.0000       10.5577       15.1957       100.370       5.30584
       5389.5000       10.5419       15.1472       100.080       5.29509
       5390.0000       10.6250       15.2065       100.326       5.26300
       5390.5000       10.6174       15.2468       100.669       5.22155
       5391.0000       10.5013       15.1057       100.084       5.23134
       5391.5000       10.4284       15.0621       99.6837       5.24177
       5392.0000       10.5658       15.1079       99.3943       5.24824
       5392.5000       10.5306       15.1049       99.4727       5.23164
       5393.0000       10.6125       15.0550       99.6612       5.20081
       5393.5000       10.5093       14.9956       99.3006       5.17214
       5394.0000       10.4844       15.0199       99.4519       5.16494
       5394.5000       10.4592       15.0624       99.1355       5.12675
       5395.0000       10.3575       15.0050       99.3797       5.15908
       5395.5000       10.3574       14.9835       99.1795       5.18837
       5396.0000       10.3663       14.9740       98.5075       5.21654
       5396.5000       10.2978       14.9766       98.5341       5.17491
       5397.0000       10.3404       14.9015       98.4451       5.16198
       5397.5000       10.2664       14.9243       98.4356       5.17021
       5398.0000       10.2420       14.8061       97.8804       5.14033
       5398.5000       10.3562       14.7453       97.7701       5.12767
       5399.0000       10.3589       14.7453       97.4505       5.09566
       5399.5000       10.2995       14.6721       97.3781       5.07758
       5400.0000       10.3552       14.7789       97.4995       5.08131
       5400.5000       10.3972       14.8200       97.2654       5.09393
       5401.0000       10.3796       14.7448       97.7107       5.10662
       5401.5000       10.3586       14.7483       97.6137       5.09909
       5402.0000       10.3294       14.8501       97.5671       5.09521
       5402.5000       10.4051       14.9641       97.8277       5.09833
       5403.0000       10.4632       14.9742       97.9352       5.08712
       5403.5000       10.3936       14.9563       97.4464       5.08709
       5404.0000       10.3313       14.8138       96.6347       5.09723
       5404.5000       10.2209       14.6944       96.8156       5.09218
       5405.0000       10.3031       14.7014       97.3035       5.10565
       5405.5000       10.1888       14.7703       96.7567       5.15463
       5406.0000       10.1396       14.6999       96.5377       5.12741
       5406.5000       10.3053       14.8101       97.1255       5.07251
       5407.0000       10.3448       14.8312       97.2943       5.04232
       5407.5000       10.3494       14.8572       97.2092       5.03663
       5408.0000       10.2232       14.7916       97.2032       5.02517
       5408.5000       10.2379       14.7194       97.3964       5.06202
       5409.0000       10.2760       14.7387       97.1193       5.14167
       5409.5000       10.3110       14.7823       96.9328       5.09590
       5410.0000       10.2726       14.7658       96.4131       5.09263
       5410.5000       10.2276       14.6577       96.7122       5.09968
       5411.0000       10.2208       14.5882       96.8882       5.11009
       5411.5000       10.2698       14.6451       97.1146       5.11561
       5412.0000       10.2117       14.7130       96.7179       5.13494
       5412.5000       10.2222       14.7461       96.9003       5.13670
       5413.0000       10.2912       14.8286       97.1927       5.18883
       5413.5000       10.3743       14.8712       98.1446       5.18299
       5414.0000       10.4227       14.9719       99.0509       5.16537
       5414.5000       10.2687       14.9001       98.4030       5.13673
       5415.0000       10.3127       14.8839       98.5183       5.16538
       5415.5000       10.3454       14.9052       98.9381       5.16473
       5416.0000       10.3394       15.0094       99.3919       5.18630
       5416.5000       10.3733       15.1379       99.8080       5.25797
       5417.0000       10.4434       15.1341       99.9337       5.27230
       5417.5000       10.3898       15.0983       99.5539       5.26320
       5418.0000       10.4388       15.1248       99.4008       5.24543
       5418.5000       10.4304       15.1691       99.1722       5.25898
       5419.0000       10.4492       15.2007       98.8093       5.28605
       5419.5000       10.4393       15.1929       98.9789       5.30528
       5420.0000       10.4078       15.2054       99.4534       5.29555
       5420.5000       10.5622       15.2328       99.3867       5.30869
       5421.0000       10.5208       15.1127       99.5943       5.27403
       5421.5000       10.4416       15.0207       99.4641       5.21807
       5422.0000       10.4101       14.9876       99.6567       5.23947
       5422.5000       10.5429       15.0121       99.9077       5.25121
       5423.0000       10.5893       15.1508       99.8566       5.22202
       5423.5000       10.6641       15.2116       100.171       5.22989
       5424.0000       10.6693       15.1507       100.215       5.24786
       5424.5000       10.6987       15.1421       99.7057       5.23399
       5425.0000       10.5680       15.0732       98.6247       5.20966
       5425.5000       10.4872       15.0726       98.5974       5.16972
       5426.0000       10.5655       14.9818       98.8767       5.22478
       5426.5000       10.5644       15.0666       99.1505       5.23427
       5427.0000       10.6059       15.1317       99.0286       5.26567
       5427.5000       10.4774       15.2867       99.4089       5.28620
       5428.0000       10.4353       15.1691       99.5616       5.29157
       5428.5000       10.5087       15.1383       99.9124       5.27690
       5429.0000       10.5325       15.2251       99.8732       5.26964
       5429.5000       10.4915       15.1672       99.3968       5.22884
       5430.0000       10.4865       15.0188       98.7835       5.21900
       5430.5000       10.4175       14.9283       98.5133       5.19773
       5431.0000       10.2948       14.8765       97.9352       5.17016
       5431.5000       10.2659       14.8616       97.6977       5.17918
       5432.0000       10.3801       14.8501       97.8130       5.20124
       5432.5000       10.3559       14.9364       97.9510       5.18968
       5433.0000       10.3287       15.0312       97.9905       5.21322
       5433.5000       10.3838       14.9939       97.6514       5.18487
       5434.0000       10.2974       14.8205       97.3451       5.17565
       5434.5000       10.3041       14.8014       97.1215       5.14894
       5435.0000       10.2820       14.7934       97.0840       5.14853
       5435.5000       10.3167       14.8624       96.9591       5.11491
       5436.0000       10.3260       14.8542       97.1442       5.10655
       5436.5000       10.2861       14.8842       97.1800       5.09109
       5437.0000       10.2553       14.9399       97.8431       5.08593
       5437.5000       10.2603       14.9856       97.6695       5.09630
       5438.0000       10.2105       14.9348       97.4322       5.16693
       5438.5000       10.1779       14.9447       97.5810       5.16565
       5439.0000       10.2457       14.9998       98.0895       5.13738
       5439.5000       10.2942       14.9386       98.3957       5.14262
       5440.0000       10.2825       14.9365       98.9047       5.15204
       5440.5000       10.3054       15.0274       98.9725       5.18638
       5441.0000       10.3997       15.0345       99.1229       5.21619
       5441.5000       10.4926       15.0028       98.9640       5.27166
       5442.0000       10.4891       14.9607       99.0110       5.24430
       5442.5000       10.4908       15.0635       98.9214       5.23903
       5443.0000       10.4633       15.1111       98.9790       5.25864
       5443.5000       10.4614       15.0459       99.0120       5.26986
       5444.0000       10.3572       14.9659       98.8771       5.24845
       5444.5000       10.3721       14.9138       98.6453       5.22397
       5445.0000       10.3294       14.9278       98.4010       5.21283
       5445.5000       10.2185       14.9636       98.2815       5.23164
       5446.0000       10.2453       14.9598       98.1077       5.20136
       5446.5000       10.2566       14.9176       98.1486       5.14944
       5447.0000       10.2717       14.8047       97.5613       5.11259
       5447.5000       10.1997       14.7667       96.9439       5.11865
       5448.0000       10.2370       14.7704       96.9258       5.10772
       5448.5000       10.3200       14.7887       97.3966       5.09941
       5449.0000       10.4059       14.7542       96.9623       5.09059
       5449.5000       10.2808       14.7219       96.7696       5.10547
       5450.0000       10.1752       14.7613       96.6616       5.07353
       5450.5000       10.1599       14.7518       96.3289       5.04069
       5451.0000       10.0302       14.5569       96.3648       5.00458
       5451.5000       10.0220       14.4982       95.8815       5.00781
       5452.0000       10.0311       14.5935       95.9225       5.03008
       5452.5000       10.1252       14.6450       96.0794       5.06572
       5453.0000       10.0949       14.6254       95.9089       5.06069
       5453.5000       10.0818       14.5957       96.0987       5.10041
       5454.0000       10.0920       14.5703       95.9415       5.07925
       5454.5000       10.0836       14.5896       96.0918       5.06414
       5455.0000       10.0095       14.5401       95.6178       5.02723
       5455.5000       10.0471       14.6411       95.6044       5.05310
       5456.0000       10.0537       14.6939       95.9531       5.08323
       5456.5000       10.0329       14.4829       95.7582       5.05824
       5457.0000       9.94522       14.4447       95.3521       5.03138
       5457.5000       9.96403       14.4474       95.5912       5.03759
       5458.0000       9.99683       14.5548       95.7257       5.04422
       5458.5000       10.0356       14.6002       95.2958       5.01212
       5459.0000       10.0804       14.5276       95.5233       4.99853
       5459.5000       10.1156       14.5460       95.6516       4.99502
       5460.0000       10.1772       14.5361       95.9905       5.01240
       5460.5000       10.1573       14.5362       95.7271       5.04127
       5461.0000       10.1348       14.5219       95.5232       5.03124
       5461.5000       10.0884       14.5890       95.6740       5.02264
       5462.0000       10.1518       14.5769       95.4330       5.03392
       5462.5000       10.1370       14.6537       95.7040       5.04601
       5463.0000       10.0024       14.6075       95.6421       5.10468
       5463.5000       10.1777       14.6313       95.8648       5.09718
       5464.0000       10.1408       14.5397       95.4628       5.08877
       5464.5000       10.0726       14.5917       95.8679       5.07350
       5465.0000       10.0030       14.5327       95.5440       5.05673
       5465.5000       10.0454       14.6481       96.0658       5.06072
       5466.0000       10.0021       14.5930       95.9220       5.03190
       5466.5000       10.0051       14.6650       95.8827       5.06631
       5467.0000       10.0709       14.6345       95.7880       5.07432
       5467.5000       10.0845       14.6331       95.7407       5.07127
       5468.0000       9.98243       14.5719       95.5111       5.07300
       5468.5000       10.0707       14.5974       95.8793       5.05816
       5469.0000       10.1544       14.6694       95.9329       5.07595
       5469.5000       10.0741       14.7198       95.8044       5.09991
       5470.0000       10.1756       14.7375       96.5350       5.08025
       5470.5000       10.1619       14.6093       96.5899       5.08170
       5471.0000       10.1486       14.6148       96.1431       5.04397
       5471.5000       10.0656       14.5462       96.2038       5.02580
       5472.0000       10.0690       14.5487       96.0168       5.03006
       5472.5000       10.0954       14.5232       95.7153       5.01645
       5473.0000       10.0176       14.6050       95.4385       5.06654
       5473.5000       10.0508       14.7434       96.1296       5.04956
       5474.0000       10.0379       14.6399       96.0962       5.03018
       5474.5000       10.1227       14.5196       95.6793       5.07701
       5475.0000       10.1156       14.4746       95.2804       5.04125
       5475.5000       10.1282       14.4838       94.6731       5.01337
       5476.0000       10.0185       14.4787       94.8858       5.01750
       5476.5000       10.0335       14.5120       94.9682       4.98328
       5477.0000       9.94983       14.4403       94.1976       4.97226
       5477.5000       10.0591       14.4054       94.0925       4.96601
       5478.0000       10.0730       14.4042       94.4732       4.94452
       5478.5000       10.0146       14.4103       94.4803       4.92176
       5479.0000       10.0264       14.4289       94.5106       4.92869
       5479.5000       10.0928       14.4292       94.8568       4.98684
       5480.0000       10.0548       14.3588       94.5702       5.01234
       5480.5000       9.87297       14.2241       93.9311       4.94725
       5481.0000       9.99070       14.2678       94.3806       4.92237
       5481.5000       10.1218       14.3990       94.4772       4.94296
       5482.0000       10.1041       14.2871       94.4584       4.97250
       5482.5000       10.0498       14.3144       94.4035       4.97613
       5483.0000       10.0351       14.4016       94.7693       4.95583
       5483.5000       10.0317       14.4162       94.4764       4.94954
       5484.0000       10.0962       14.5463       94.8920       4.93449
       5484.5000       9.99032       14.5298       95.1795       4.95598
       5485.0000       9.94133       14.4581       94.7069       4.96479
       5485.5000       10.0475       14.4344       94.5240       4.98005
       5486.0000       10.0581       14.5031       95.2863       4.98309
       5486.5000       10.0058       14.6060       95.5508       5.01510
       5487.0000       10.0683       14.5886       95.3513       5.04950
       5487.5000       10.0246       14.5334       95.0033       5.05538
       5488.0000       9.89801       14.4627       94.4903       5.05992
       5488.5000       9.88905       14.5712       94.3517       5.03414
       5489.0000       10.0113       14.6079       95.0346       5.01440
       5489.5000       10.0645       14.6035       95.9202       5.04894
       5490.0000       10.0172       14.5122       96.0554       5.03904
       5490.5000       9.97325       14.4754       95.2940       5.07122
       5491.0000       10.0197       14.4322       94.8433       5.04501
       5491.5000       10.0790       14.5282       95.0111       4.99151
       5492.0000       10.0795       14.4488       95.1927       4.98375
       5492.5000       10.0217       14.4672       95.3141       5.01509
       5493.0000       9.98255       14.5432       95.5405       5.07580
       5493.5000       9.95808       14.5073       95.5741       5.06983
       5494.0000       10.0385       14.6146       95.7020       5.06030
       5494.5000       10.1069       14.6437       94.9330       5.03896
       5495.0000       10.1725       14.5674       94.6564       5.01340
       5495.5000       10.0480       14.5490       94.4226       5.00452
       5496.0000       10.0258       14.6860       95.1260       5.02771
       5496.5000       10.0607       14.6953       95.3555       5.06032
       5497.0000       10.1342       14.7087       95.7190       5.08903
       5497.5000       10.0699       14.6782       95.4524       5.05704
       5498.0000       10.0290       14.6748       95.6394       5.05540
       5498.5000       10.0578       14.5856       95.3111       5.06187
       5499.0000       10.2435       14.5962       95.1681       5.06359
       5499.5000       10.0979       14.6281       94.9467       5.08150
       5500.0000       10.1271       14.7361       95.1419       5.01487
       5500.5000       10.1757       14.7855       95.5449       4.99610
       5501.0000       10.1679       14.6669       95.7133       5.00857
       5501.5000       10.1282       14.6991       95.6855       5.02672
       5502.0000       9.98123       14.6230       95.4159       5.05994
       5502.5000       10.0334       14.5205       95.1220       5.02430
       5503.0000       9.95548       14.5600       95.1713       5.05206
       5503.5000       9.95838       14.6336       95.5570       5.04203
       5504.0000       9.98277       14.5609       95.3806       5.03895
       5504.5000       10.0049       14.5392       94.9738       4.99632
       5505.0000       9.99895       14.5192       94.8257       4.97892
       5505.5000       10.1019       14.6611       95.1225       5.00088
       5506.0000       10.0224       14.7027       95.3135       5.02802
       5506.5000       10.1213       14.7109       95.9616       5.02010
       5507.0000       10.0336       14.6490       95.9472       4.98696
       5507.5000       10.0256       14.4952       95.5352       4.96948
       5508.0000       10.1430       14.5482       95.1181       4.98186
       5508.5000       10.1387       14.4720       94.6557       4.99639
       5509.0000       9.96782       14.4288       93.8545       4.97024
       5509.5000       9.94260       14.5028       94.1236       4.94266
       5510.0000       9.99272       14.5244       94.6840       4.97622
       5510.5000       10.0062       14.5436       94.6071       4.98316
       5511.0000       10.0833       14.5859       94.7684       5.01290
       5511.5000       10.1520       14.5555       95.1521       5.00819
       5512.0000       10.2227       14.6975       95.3105       4.99489
       5512.5000       10.2386       14.6784       95.2289       5.01217
       5513.0000       10.2063       14.5416       95.1868       5.03260
       5513.5000       10.1189       14.5200       95.1091       5.01153
       5514.0000       10.0823       14.5801       95.0101       5.00297
       5514.5000       10.1062       14.6418       94.9164       4.97313
       5515.0000       10.1927       14.7166       95.1621       4.99065
       5515.5000       10.1520       14.6690       94.7938       4.99251
       5516.0000       10.0701       14.5716       94.8054       5.02302
       5516.5000       10.0469       14.5343       95.0234       5.04709
       5517.0000       10.0185       14.6603       95.1745       5.06625
       5517.5000       10.0259       14.6706       95.4297       5.07202
       5518.0000       10.1332       14.6427       95.7578       5.05387
       5518.5000       10.2882       14.7292       96.2954       5.04403
       5519.0000       10.3271       14.7548       96.2992       5.06240
       5519.5000       10.3030       14.6524       95.8766       5.05961
       5520.0000       10.2474       14.7424       95.7771       5.11893
       5520.5000       10.2144       14.7491       95.6944       5.11370
       5521.0000       10.2887       14.8661       95.8637       5.13474
       5521.5000       10.2589       14.7766       96.0986       5.12961
       5522.0000       10.2906       14.8327       96.5701       5.17834
       5522.5000       10.2429       14.7969       96.3311       5.20378
       5523.0000       10.2603       14.8266       96.2301       5.19523
       5523.5000       10.2052       14.8919       96.3869       5.14907
       5524.0000       10.3174       14.9373       96.9343       5.11052
       5524.5000       10.2827       14.8671       96.8701       5.08130
       5525.0000       10.2299       14.8867       96.4498       5.11503
       5525.5000       10.2076       14.8998       96.6168       5.11397
       5526.0000       10.3292       14.9140       97.0498       5.08973
       5526.5000       10.3172       14.8595       96.6149       5.09246
       5527.0000       10.2680       14.7417       96.3289       5.08653
       5527.5000       10.0844       14.5832       96.1926       5.10957
       5528.0000       10.1552       14.6986       96.4493       5.10391
       5528.5000       10.2390       14.7707       95.8297       5.12477
       5529.0000       10.2524       14.6854       95.3076       5.08750
       5529.5000       10.2311       14.6903       95.7092       5.07612
       5530.0000       10.1549       14.8224       95.9191       5.10570
       5530.5000       10.2450       14.8800       96.1564       5.07793
       5531.0000       10.1972       14.9175       96.4813       5.07349
       5531.5000       10.1889       14.8711       96.1395       5.12257
       5532.0000       10.3035       14.9122       95.9007       5.09490
       5532.5000       10.2353       14.8770       95.7861       5.09860
       5533.0000       10.1770       14.8214       96.1430       5.06332
       5533.5000       10.2440       14.7817       96.0802       5.03734
       5534.0000       10.2571       14.7620       96.1602       5.06595
       5534.5000       10.2654       14.8781       96.9155       5.04420
       5535.0000       10.1544       14.8874       97.0346       5.09877
       5535.5000       10.2580       14.9106       96.3147       5.12499
       5536.0000       10.2776       14.8408       96.3296       5.12949
       5536.5000       10.2937       14.8602       96.3482       5.10620
       5537.0000       10.3217       14.8940       96.4814       5.06576
       5537.5000       10.3099       14.8986       96.5021       5.10099
       5538.0000       10.2097       14.9570       96.5450       5.12400
       5538.5000       10.2264       14.9592       96.4977       5.15099
       5539.0000       10.2123       14.8956       96.4451       5.10246
       5539.5000       10.1993       14.9599       96.5358       5.07231
       5540.0000       10.1659       15.0048       96.1072       5.07179
       5540.5000       10.1805       14.8369       96.2950       5.07697
       5541.0000       10.1162       14.8750       96.4133       5.06531
       5541.5000       10.1313       15.0014       96.7698       5.09412
       5542.0000       10.2532       14.9358       97.0656       5.10522
       5542.5000       10.1533       14.8418       96.8142       5.17201
       5543.0000       10.1306       14.8849       96.4598       5.21238
       5543.5000       10.1420       14.9766       96.6795       5.17463
       5544.0000       10.1549       14.9129       96.7958       5.14210
       5544.5000       10.0820       14.9255       96.4168       5.11472
       5545.0000       10.1960       14.9311       96.3842       5.10883
       5545.5000       10.2990       14.9110       96.4228       5.12868
       5546.0000       10.3043       14.9528       96.1717       5.16038
       5546.5000       10.2133       14.9523       96.0703       5.16607
       5547.0000       10.1651       14.8812       96.0461       5.10279
       5547.5000       10.1359       14.9775       96.0778       5.10742
       5548.0000       10.1670       14.9656       96.0316       5.10265
       5548.5000       10.2112       14.9253       96.2104       5.10453
       5549.0000       10.1639       14.8199       95.6589       5.13696
       5549.5000       10.1996       14.8581       95.8634       5.13859
       5550.0000       10.2730       14.9884       95.6081       5.13041
       5550.5000       10.1566       14.9695       95.8737       5.11146
       5551.0000       10.0715       14.8975       95.8240       5.13523
       5551.5000       10.1721       15.0089       96.2277       5.11914
       5552.0000       10.1059       14.9317       96.2042       5.12700
       5552.5000       9.98269       14.8018       95.4309       5.11559
       5553.0000       9.94711       14.6201       95.2021       5.06788
       5553.5000       9.88350       14.6231       95.0489       5.06691
       5554.0000       9.90745       14.7387       95.6057       5.12287
       5554.5000       9.91133       14.8796       95.9870       5.11192
       5555.0000       10.0554       14.7983       95.7217       5.07844
       5555.5000       10.2299       14.8023       95.8467       5.04723
       5556.0000       10.2401       14.8080       96.1189       5.01490
       5556.5000       10.2180       14.9135       95.9491       5.06396
       5557.0000       10.2350       14.8038       95.6443       5.08029
       5557.5000       10.2505       14.7059       95.0297       5.03277
       5558.0000       10.1789       14.7588       94.8426       5.01960
       5558.5000       10.0744       14.7503       94.5768       5.04081
       5559.0000       9.97736       14.6104       94.7204       5.03858
       5559.5000       9.97494       14.5695       94.6205       5.03932
       5560.0000       9.99420       14.5142       94.6813       5.04349
       5560.5000       10.0167       14.5862       94.7271       5.03530
       5561.0000       10.0168       14.5127       94.8579       5.02248
       5561.5000       10.0757       14.5713       94.5216       5.01111
       5562.0000       10.0404       14.6964       95.0240       4.99513
       5562.5000       10.2054       14.7460       94.9422       5.01824
       5563.0000       10.0765       14.6834       94.9624       5.04678
       5563.5000       9.97020       14.5970       94.4475       5.04400
       5564.0000       9.99386       14.6440       94.3197       5.04146
       5564.5000       9.89929       14.4914       94.3613       5.00598
       5565.0000       9.79512       14.4592       94.6363       4.95055
       5565.5000       9.83758       14.5867       94.7867       4.92262
       5566.0000       9.83466       14.4914       94.5067       4.89980
       5566.5000       9.90137       14.4763       94.0005       4.89325
       5567.0000       9.90513       14.5299       93.7231       4.92798
       5567.5000       9.87132       14.6793       93.5901       5.01075
       5568.0000       9.87795       14.6183       93.4684       5.01743
       5568.5000       9.88285       14.5834       93.4851       4.99836
       5569.0000       9.96702       14.6335       94.0364       4.93708
       5569.5000       9.92552       14.4715       94.1358       4.90540
       5570.0000       9.94836       14.4476       94.0399       4.91782
       5570.5000       9.98911       14.4072       93.8186       4.93285
       5571.0000       10.0082       14.5133       93.8514       4.97471
       5571.5000       9.90606       14.5073       93.5501       4.97502
       5572.0000       9.75388       14.3723       92.8371       4.95017
       5572.5000       9.74664       14.2889       92.7481       4.94058
       5573.0000       9.86643       14.4519       93.3322       4.94808
       5573.5000       9.90822       14.5524       93.5100       4.92717
       5574.0000       9.90132       14.5496       93.3153       4.89648
       5574.5000       9.78895       14.5573       92.9950       4.89823
       5575.0000       9.76153       14.5623       92.7888       4.92357
       5575.5000       9.87185       14.4141       92.6198       4.91585
       5576.0000       9.87038       14.4113       92.7561       4.88347
       5576.5000       9.95139       14.4966       92.9850       4.87840
       5577.0000       9.90264       14.5270       93.2674       4.87474
       5577.5000       9.94010       14.5207       93.4997       4.88824
       5578.0000       9.85212       14.5070       93.4166       4.94181
       5578.5000       9.79142       14.5462       93.2127       4.96724
       5579.0000       9.81433       14.4894       93.6162       4.99119
       5579.5000       9.76468       14.5043       93.5777       5.00599
       5580.0000       9.64810       14.3789       93.5563       5.01508
       5580.5000       9.76097       14.5142       93.3486       5.00944
       5581.0000       9.80148       14.5548       93.9455       5.05489
       5581.5000       9.87570       14.5035       94.1235       5.06992
       5582.0000       9.82317       14.4427       93.5652       5.04965
       5582.5000       9.80917       14.5436       93.4780       5.04016
       5583.0000       9.68193       14.5457       93.2710       5.02035
       5583.5000       9.65948       14.3951       92.8024       4.97244
       5584.0000       9.75024       14.3448       93.0379       4.94957
       5584.5000       9.80655       14.2612       93.2485       4.91273
       5585.0000       9.83934       14.2102       93.1427       4.89274
       5585.5000       9.85678       14.1769       92.6006       4.88632
       5586.0000       9.81122       14.2062       92.1897       4.88838
       5586.5000       9.78065       14.2254       92.4933       4.91884
       5587.0000       9.76195       14.3442       92.5908       4.93334
       5587.5000       9.72867       14.3460       92.8634       4.89343
       5588.0000       9.66759       14.2331       92.5163       4.81376
       5588.5000       9.63145       14.1917       92.4136       4.78832
       5589.0000       9.57035       14.1176       91.7114       4.78994
       5589.5000       9.60855       14.1269       91.4911       4.81522
       5590.0000       9.63519       14.2094       91.8026       4.75561
       5590.5000       9.63105       14.1536       91.4209       4.74324
       5591.0000       9.57035       14.1768       90.9000       4.74252
       5591.5000       9.68038       14.2371       90.7857       4.76344
       5592.0000       9.64621       14.1795       91.0123       4.75121
       5592.5000       9.68106       14.2772       91.0213       4.77644
       5593.0000       9.69488       14.1598       91.0289       4.79260
       5593.5000       9.72787       14.1548       91.1976       4.81055
       5594.0000       9.66499       14.2631       90.9160       4.85839
       5594.5000       9.72561       14.2678       91.1811       4.87290
       5595.0000       9.66984       14.2977       91.4276       4.84830
       5595.5000       9.58435       14.2393       91.0534       4.84749
       5596.0000       9.62200       14.1857       91.0496       4.84510
       5596.5000       9.65836       14.0983       91.4900       4.88127
       5597.0000       9.58298       14.0929       91.4553       4.88896
       5597.5000       9.63975       14.2165       91.1096       4.90906
       5598.0000       9.58575       14.1854       91.1911       4.82737
       5598.5000       9.56437       14.0733       90.8846       4.80574
       5599.0000       9.62404       14.1613       91.0993       4.88569
       5599.5000       9.66975       14.2629       91.3539       4.88156
       5600.0000       9.67182       14.3315       91.1931       4.85969
       5600.5000       9.71279       14.2960       91.0568       4.82318
       5601.0000       9.60242       14.3086       91.1782       4.83059
       5601.5000       9.61440       14.2468       90.7312       4.83850
       5602.0000       9.63592       14.2214       91.3724       4.84457
       5602.5000       9.68934       14.2567       91.6858       4.81869
       5603.0000       9.61202       14.2591       91.4378       4.78339
       5603.5000       9.52588       14.1974       90.6771       4.76757
       5604.0000       9.53322       14.2291       91.1199       4.79278
       5604.5000       9.49308       14.1596       91.6456       4.82929
       5605.0000       9.67372       14.1405       91.5323       4.80886
       5605.5000       9.72096       14.2407       91.4552       4.82341
       5606.0000       9.67366       14.2213       91.2622       4.86276
       5606.5000       9.65682       14.2247       91.3987       4.86890
       5607.0000       9.64434       14.1433       91.5598       4.85933
       5607.5000       9.73383       14.2246       91.7857       4.84823
       5608.0000       9.69253       14.2465       92.0195       4.87785
       5608.5000       9.65068       14.2206       92.2604       4.89433
       5609.0000       9.74348       14.3980       92.6729       4.89367
       5609.5000       9.83800       14.5296       93.2450       4.90456
       5610.0000       9.84097       14.5485       92.9068       4.92963
       5610.5000       9.69426       14.4652       92.8033       4.90883
       5611.0000       9.63779       14.4658       93.1449       4.94875
       5611.5000       9.68293       14.5287       93.1404       4.96857
       5612.0000       9.69202       14.5300       92.9164       4.94040
       5612.5000       9.77029       14.4371       92.9881       4.86753
       5613.0000       9.87781       14.5499       93.6403       4.90627
       5613.5000       9.92925       14.5634       93.6762       4.92021
       5614.0000       9.92182       14.5859       93.4658       4.95096
       5614.5000       9.89654       14.5489       93.2082       4.93421
       5615.0000       9.92987       14.5443       92.4517       4.93593
       5615.5000       9.90162       14.4227       92.2021       4.92066
       5616.0000       9.82216       14.3794       92.1217       4.88470
       5616.5000       9.71603       14.3056       92.1123       4.88525
       5617.0000       9.65152       14.3968       92.3731       4.88965
       5617.5000       9.62237       14.2576       91.9358       4.87043
       5618.0000       9.61815       14.3375       91.7041       4.85555
       5618.5000       9.57935       14.2724       91.6979       4.86322
       5619.0000       9.71459       14.1544       91.8352       4.86622
       5619.5000       9.73311       14.2825       91.7171       4.81576
       5620.0000       9.73788       14.2357       91.6838       4.76894
       5620.5000       9.66955       14.1501       91.5718       4.76351
       5621.0000       9.61602       14.1212       90.9399       4.77721
       5621.5000       9.69088       14.0919       91.2713       4.80834
       5622.0000       9.65203       14.0476       91.2845       4.82177
       5622.5000       9.63447       14.0226       91.0937       4.82663
       5623.0000       9.75835       14.1589       91.2329       4.81749
       5623.5000       9.70573       14.2900       91.3985       4.80963
       5624.0000       9.64994       14.2316       90.7701       4.84393
       5624.5000       9.63379       14.2087       90.9914       4.87126
       5625.0000       9.68092       14.0756       91.0804       4.88391
       5625.5000       9.54782       14.2234       91.3757       4.88341
       5626.0000       9.46041       14.2826       91.9139       4.86756
       5626.5000       9.64447       14.3476       91.9570       4.83254
       5627.0000       9.64177       14.3508       91.2650       4.77914
       5627.5000       9.64393       14.3234       90.4775       4.81444
       5628.0000       9.70046       14.2310       90.4818       4.84398
       5628.5000       9.66719       14.2722       91.0041       4.84372
       5629.0000       9.72247       14.3085       91.7219       4.87737
       5629.5000       9.75285       14.2819       91.9430       4.90502
       5630.0000       9.74280       14.3347       91.8728       4.89923
       5630.5000       9.76330       14.3755       91.6564       4.91463
       5631.0000       9.70561       14.4152       91.7195       4.91287
       5631.5000       9.63563       14.3212       91.7914       4.85823
       5632.0000       9.71061       14.3007       91.6405       4.81853
       5632.5000       9.67945       14.2239       92.0940       4.86674
       5633.0000       9.67908       14.4039       92.2139       4.90095
       5633.5000       9.73719       14.5088       92.2785       4.92895
       5634.0000       9.64989       14.4567       92.3843       4.87817
       5634.5000       9.59381       14.3057       92.3417       4.84002
       5635.0000       9.68050       14.2890       92.1626       4.84822
       5635.5000       9.68341       14.2455       92.1575       4.83805
       5636.0000       9.73295       14.2453       92.0020       4.85701
       5636.5000       9.63524       14.3295       92.1206       4.86850
       5637.0000       9.59607       14.3990       91.4794       4.85044
       5637.5000       9.63590       14.3463       91.0635       4.80401
       5638.0000       9.80980       14.4077       91.6539       4.83219
       5638.5000       9.72492       14.4083       91.6113       4.85002
       5639.0000       9.60200       14.2894       91.2685       4.87420
       5639.5000       9.50736       14.2097       91.3472       4.86412
       5640.0000       9.56265       14.3555       91.7666       4.88425
       5640.5000       9.63389       14.4332       91.7097       4.88453
       5641.0000       9.59357       14.3089       91.7461       4.84613
       5641.5000       9.61224       14.2400       91.2329       4.79790
       5642.0000       9.50870       14.2517       91.2786       4.81098
       5642.5000       9.52168       14.1670       91.0839       4.78918
       5643.0000       9.45257       14.1394       91.1957       4.78770
       5643.5000       9.60089       14.2315       90.7423       4.79498
       5644.0000       9.62915       14.2576       90.5953       4.79169
       5644.5000       9.58169       14.2009       90.7860       4.82484
       5645.0000       9.66395       14.1847       91.3285       4.80999
       5645.5000       9.59247       14.2576       91.5818       4.81933
       5646.0000       9.58655       14.3709       91.2098       4.85775
       5646.5000       9.53927       14.3948       91.2416       4.83670
       5647.0000       9.57500       14.3696       91.2907       4.84101
       5647.5000       9.60265       14.4070       91.4045       4.87757
       5648.0000       9.57812       14.3556       91.3706       4.88429
       5648.5000       9.68924       14.3082       91.4296       4.88267
       5649.0000       9.76616       14.3650       92.0773       4.92477
       5649.5000       9.72840       14.3582       91.9534       4.95584
       5650.0000       9.55405       14.3384       91.9062       4.92538
       5650.5000       9.60248       14.3291       91.1855       4.84616
       5651.0000       9.66349       14.3543       90.9071       4.83932
       5651.5000       9.71115       14.4337       91.4977       4.80992
       5652.0000       9.70428       14.4351       91.7225       4.83024
       5652.5000       9.64698       14.3624       92.0583       4.83031
       5653.0000       9.68098       14.2732       92.4338       4.87297
       5653.5000       9.61282       14.2015       92.2938       4.83603
       5654.0000       9.65848       14.2270       91.7584       4.85510
       5654.5000       9.73840       14.3450       91.8456       4.84983
       5655.0000       9.71041       14.3194       92.0786       4.88038
       5655.5000       9.64315       14.3397       91.7599       4.86482
       5656.0000       9.54728       14.3654       91.1353       4.87951
       5656.5000       9.60023       14.2961       91.3426       4.92149
       5657.0000       9.57308       14.2626       91.0675       4.91080
       5657.5000       9.54401       14.2228       90.9798       4.90944
       5658.0000       9.47822       14.1233       91.2179       4.88665
       5658.5000       9.57030       14.2277       91.3959       4.85504
       5659.0000       9.71570       14.2316       90.9107       4.83365
       5659.5000       9.75451       14.2117       90.8837       4.82709
       5660.0000       9.63993       14.1485       90.5803       4.83412
       5660.5000       9.62399       14.1273       89.9153       4.77491
       5661.0000       9.66416       14.0891       89.8724       4.79063
       5661.5000       9.61232       14.0972       90.0796       4.81978
       5662.0000       9.58034       14.1459       90.3089       4.80855
       5662.5000       9.45675       14.1898       90.6386       4.77785
       5663.0000       9.45670       14.1361       90.5613       4.80030
       5663.5000       9.58559       14.1701       90.7719       4.79132
       5664.0000       9.44203       14.1154       90.4827       4.81857
       5664.5000       9.47581       14.2197       90.3933       4.83379
       5665.0000       9.51754       14.2659       90.1386       4.84535
       5665.5000       9.57991       14.3486       90.2246       4.82387
       5666.0000       9.64715       14.3112       90.6655       4.84728
       5666.5000       9.60619       14.2236       90.8833       4.86411
       5667.0000       9.62472       14.1326       90.9378       4.81748
       5667.5000       9.65948       14.0970       91.0120       4.80903
       5668.0000       9.65546       14.1104       91.2510       4.82454
       5668.5000       9.75082       14.2569       91.3067       4.84737
       5669.0000       9.69266       14.2856       91.3747       4.82207
       5669.5000       9.66642       14.3149       91.7430       4.79407
       5670.0000       9.65584       14.3354       92.0802       4.80132
       5670.5000       9.67834       14.3498       92.0950       4.81660
       5671.0000       9.72457       14.3737       91.8082       4.81820
       5671.5000       9.68938       14.3813       91.6630       4.79658
       5672.0000       9.67336       14.2689       91.8553       4.84724
       5672.5000       9.64794       14.2996       91.4307       4.87322
       5673.0000       9.66431       14.3096       91.4881       4.85817
       5673.5000       9.63921       14.2093       91.1519       4.84683
       5674.0000       9.57086       14.2216       91.2966       4.87888
       5674.5000       9.54915       14.3769       91.6354       4.95592
       5675.0000       9.63543       14.5553       92.1236       4.97634
       5675.5000       9.57203       14.4534       92.1553       4.96536
       5676.0000       9.56758       14.2994       91.6094       4.92103
       5676.5000       9.67885       14.2718       92.3063       4.89283
       5677.0000       9.71426       14.4961       92.2815       4.92009
       5677.5000       9.76239       14.4933       92.1467       4.91415
       5678.0000       9.68156       14.5422       92.0523       4.93631
       5678.5000       9.77222       14.6233       92.4377       4.93562
       5679.0000       9.86470       14.6484       92.8246       4.90860
       5679.5000       9.82310       14.5932       92.4461       4.89000
       5680.0000       9.66757       14.5817       91.9493       4.90281
       5680.5000       9.67009       14.6240       92.2906       4.89705
       5681.0000       9.66312       14.6106       92.2707       4.88676
       5681.5000       9.59793       14.4784       91.7478       4.90606
       5682.0000       9.51538       14.4665       91.6648       4.89253
       5682.5000       9.73562       14.4264       91.6944       4.93019
       5683.0000       9.76505       14.4779       91.0084       4.92188
       5683.5000       9.67732       14.4557       91.1153       4.84234
       5684.0000       9.61860       14.3159       91.2530       4.81359
       5684.5000       9.72038       14.3966       91.0649       4.85724
       5685.0000       9.61792       14.3285       90.7550       4.90686
       5685.5000       9.62368       14.4921       90.9720       4.88686
       5686.0000       9.56765       14.3909       90.9398       4.86724
       5686.5000       9.48668       14.3014       90.7353       4.86180
       5687.0000       9.54952       14.2765       90.5952       4.80018
       5687.5000       9.63213       14.3426       91.0657       4.78985
       5688.0000       9.68154       14.3585       91.5019       4.84029
       5688.5000       9.61250       14.3792       91.7212       4.87028
       5689.0000       9.61326       14.3923       92.0315       4.87373
       5689.5000       9.59297       14.3681       92.0744       4.85141
       5690.0000       9.47923       14.3449       91.0688       4.86585
       5690.5000       9.40276       14.3134       90.5733       4.85979
       5691.0000       9.47163       14.2613       91.1421       4.85164
       5691.5000       9.63549       14.3846       91.8771       4.84231
       5692.0000       9.81632       14.5292       92.2481       4.85959
       5692.5000       9.91316       14.5396       92.3052       4.82535
       5693.0000       9.73118       14.3495       91.7002       4.79395
       5693.5000       9.64722       14.3705       91.7378       4.80038
       5694.0000       9.78083       14.4510       92.2146       4.84610
       5694.5000       9.83406       14.4562       92.0366       4.86801
       5695.0000       9.73828       14.4080       91.7876       4.89829
       5695.5000       9.64560       14.4353       91.6654       4.92589
       5696.0000       9.68183       14.4827       92.1246       4.92378
       5696.5000       9.73442       14.5349       92.0523       4.92627
       5697.0000       9.70079       14.5160       92.2898       4.90507
       5697.5000       9.69556       14.5557       91.9704       4.91601
       5698.0000       9.57938       14.5131       91.8235       4.89411
       5698.5000       9.65834       14.4818       92.3007       4.91814
       5699.0000       9.72431       14.4941       92.1857       4.88020
       5699.5000       9.69553       14.4408       92.3026       4.89928
       5700.0000       9.62759       14.3684       92.0081       4.91469
       5700.5000       9.69165       14.4228       91.8939       4.87625
       5701.0000       9.82414       14.3966       91.9454       4.86541
       5701.5000       9.75788       14.5319       92.2742       4.87424
       5702.0000       9.66239       14.5309       92.3910       4.88694
       5702.5000       9.57338       14.4382       91.6558       4.82764
       5703.0000       9.58772       14.4603       91.5860       4.81588
       5703.5000       9.57316       14.4778       91.5565       4.80246
       5704.0000       9.64653       14.4518       91.5691       4.88318
       5704.5000       9.69291       14.4944       91.2184       4.88926
       5705.0000       9.60192       14.5151       91.5832       4.89341
       5705.5000       9.61690       14.4469       90.9796       4.83539
       5706.0000       9.62103       14.3600       91.1303       4.81206
       5706.5000       9.63274       14.3730       90.8982       4.81456
       5707.0000       9.61314       14.3801       90.9937       4.80423
       5707.5000       9.56274       14.2990       90.9710       4.82161
       5708.0000       9.50934       14.3150       90.9271       4.77653
       5708.5000       9.53352       14.2919       90.8104       4.74687
       5709.0000       9.54009       14.3006       90.9323       4.76852
       5709.5000       9.51187       14.2767       90.8900       4.78081
       5710.0000       9.55200       14.3442       90.4782       4.78696
       5710.5000       9.53882       14.2697       90.3365       4.77941
       5711.0000       9.49839       14.3361       90.5731       4.80651
       5711.5000       9.56501       14.2945       90.2202       4.78420
       5712.0000       9.61147       14.2222       90.1533       4.75026
       5712.5000       9.64201       14.2372       90.4249       4.75402
       5713.0000       9.55789       14.2118       90.2334       4.76955
       5713.5000       9.50136       14.1575       90.1810       4.80026
       5714.0000       9.46454       14.2834       90.5751       4.81359
       5714.5000       9.78857       14.4225       91.5595       4.85435
       5715.0000       9.78618       14.5654       92.3100       4.84616
       5715.5000       9.71497       14.5550       92.1228       4.86189
       5716.0000       9.71171       14.4279       91.8299       4.84116
       5716.5000       9.73250       14.4610       91.7545       4.88245
       5717.0000       9.77539       14.5953       91.9739       4.91316
       5717.5000       9.75753       14.6450       92.7289       4.94175
       5718.0000       9.77623       14.7730       93.4016       4.98937
       5718.5000       9.83084       14.6740       93.1409       4.92771
       5719.0000       9.88118       14.6222       93.2025       4.93403
       5719.5000       9.90422       14.6769       93.4797       4.95492
       5720.0000       10.0434       14.8497       94.2089       5.00272
       5720.5000       9.97900       14.7917       93.9339       5.05549
       5721.0000       9.95726       14.6907       93.6342       5.06247
       5721.5000       9.80527       14.7641       93.6572       5.08981
       5722.0000       9.69251       14.7062       93.7443       5.06102
       5722.5000       9.80416       14.8483       94.0482       5.04578
       5723.0000       9.82840       15.0058       94.7641       5.04675
       5723.5000       9.84436       14.9376       94.9480       5.06365
       5724.0000       9.79867       14.9728       94.2760       5.05629
       5724.5000       9.73060       14.8596       93.6211       4.97290
       5725.0000       9.72917       14.7783       94.0087       4.94402
       5725.5000       9.58263       14.7609       93.9852       4.99819
       5726.0000       9.69035       14.8158       94.1316       5.03341
       5726.5000       9.75138       14.8271       94.3585       5.03284
       5727.0000       9.67462       14.7598       94.1976       5.00049
       5727.5000       9.64375       14.8066       93.7884       4.97396
       5728.0000       9.63874       14.8319       93.5148       4.99795
       5728.5000       9.68636       14.7892       93.4898       4.99880
       5729.0000       9.73183       14.7136       93.1533       4.93910
       5729.5000       9.79286       14.6454       92.9549       4.91418
       5730.0000       9.73451       14.6048       92.4123       4.91633
       5730.5000       9.65508       14.6722       92.2138       4.91987
       5731.0000       9.66380       14.5631       92.5827       4.94038
       5731.5000       9.66966       14.5222       92.7106       4.93290
       5732.0000       9.66913       14.6037       92.8872       4.91955
       5732.5000       9.72986       14.5500       92.8245       4.92998
       5733.0000       9.73996       14.5514       92.5086       4.91271
       5733.5000       9.67692       14.5826       92.3114       4.90470
       5734.0000       9.70961       14.5677       92.2895       4.85798
       5734.5000       9.63044       14.6139       92.4385       4.88159
       5735.0000       9.52300       14.5493       92.2105       4.90404
       5735.5000       9.52905       14.4314       92.1202       4.94733
       5736.0000       9.53081       14.4056       92.2042       4.95340
       5736.5000       9.53460       14.4865       92.4701       4.92998
       5737.0000       9.62469       14.6313       92.5816       4.90238
       5737.5000       9.67303       14.6682       92.2417       4.92096
       5738.0000       9.71033       14.6748       92.5024       4.92897
       5738.5000       9.66390       14.6597       92.6999       4.89950
       5739.0000       9.58148       14.5027       92.6158       4.92075
       5739.5000       9.61293       14.5697       92.6026       4.91225
       5740.0000       9.79699       14.7325       92.5258       4.89428
       5740.5000       9.91457       14.7385       92.8340       4.90751
       5741.0000       9.90660       14.7780       92.6755       4.97404
       5741.5000       9.80680       14.7320       92.0215       4.94442
       5742.0000       9.82475       14.7387       92.0356       4.93754
       5742.5000       9.77459       14.8507       93.2758       4.96289
       5743.0000       9.77763       14.7136       93.0286       4.94578
       5743.5000       9.66954       14.6516       92.4607       4.94097
       5744.0000       9.54901       14.7051       92.0426       4.94410
       5744.5000       9.59699       14.6811       92.1383       4.91921
       5745.0000       9.59770       14.6149       91.9286       4.91412
       5745.5000       9.63550       14.6006       92.1302       4.89266
       5746.0000       9.65193       14.6572       92.3521       4.92545
       5746.5000       9.69939       14.6511       92.5425       4.92900
       5747.0000       9.72703       14.5900       92.8427       4.91131
       5747.5000       9.65365       14.5103       92.3886       4.89256
       5748.0000       9.63045       14.5064       92.5189       4.88348
       5748.5000       9.73625       14.6423       93.0887       4.89481
       5749.0000       9.83906       14.7754       92.6881       4.93410
       5749.5000       9.77935       14.6075       92.2008       4.93737
       5750.0000       9.66499       14.5608       91.7423       4.88282
       5750.5000       9.60810       14.5312       92.0362       4.90746
       5751.0000       9.62667       14.6057       92.0450       4.90117
       5751.5000       9.67420       14.5552       92.2352       4.90219
       5752.0000       9.66282       14.5907       92.0730       4.89089
       5752.5000       9.65460       14.6221       92.4006       4.91862
       5753.0000       9.76091       14.7228       92.6823       4.90461
       5753.5000       9.72829       14.8059       93.2355       4.94223
       5754.0000       9.71689       14.6554       92.9846       4.94231
       5754.5000       9.71960       14.6478       92.7194       4.93511
       5755.0000       9.72559       14.7101       92.4927       4.95572
       5755.5000       9.82640       14.7586       92.3410       4.92597
       5756.0000       9.72587       14.5788       91.5983       4.90665
       5756.5000       9.63093       14.4713       91.6706       4.87637
       5757.0000       9.73850       14.5535       92.7235       4.87551
       5757.5000       9.86361       14.6343       92.7706       4.84969
       5758.0000       9.80569       14.6415       92.3904       4.84829
       5758.5000       9.67898       14.6651       91.9677       4.81597
       5759.0000       9.69609       14.6556       92.6833       4.86626
       5759.5000       9.72906       14.6957       92.9364       4.90661
       5760.0000       9.69446       14.6308       93.2445       4.91566
       5760.5000       9.73546       14.6093       93.5036       4.94031
       5761.0000       9.68605       14.6017       92.9673       4.92733
       5761.5000       9.77591       14.6291       93.1450       4.90303
       5762.0000       9.78425       14.6329       92.7942       4.91822
       5762.5000       9.81228       14.7376       92.9474       4.93636
       5763.0000       9.71793       14.7029       92.0107       4.93825
       5763.5000       9.62796       14.6510       92.2724       4.87954
       5764.0000       9.63182       14.6921       92.4298       4.88592
       5764.5000       9.64543       14.6801       92.1852       4.86972
       5765.0000       9.63776       14.6161       91.4542       4.86144
       5765.5000       9.71417       14.7497       91.0013       4.85901
       5766.0000       9.67330       14.6463       91.3751       4.84196
       5766.5000       9.67828       14.5356       91.8099       4.85472
       5767.0000       9.70821       14.6307       91.9410       4.89801
       5767.5000       9.68954       14.6653       92.2600       4.94329
       5768.0000       9.72196       14.7607       92.3559       4.89388
       5768.5000       9.78717       14.6169       92.2763       4.88616
       5769.0000       9.84546       14.6483       91.5937       4.87549
       5769.5000       9.78374       14.7135       91.9816       4.87290
       5770.0000       9.66298       14.7809       92.0768       4.87310
       5770.5000       9.68022       14.6273       91.7825       4.86210
       5771.0000       9.65855       14.6675       92.0507       4.87048
       5771.5000       9.74243       14.6733       93.2387       4.89614
       5772.0000       9.74503       14.8231       93.1501       4.92140
       5772.5000       9.73139       14.8012       93.2043       4.95585
       5773.0000       9.74043       14.8575       93.0267       4.98941
       5773.5000       9.58158       14.7107       92.8938       5.00236
       5774.0000       9.57125       14.6013       92.6698       4.92171
       5774.5000       9.65861       14.7977       92.4146       4.93563
       5775.0000       9.80977       14.9173       92.4890       4.95952
       5775.5000       9.76418       14.8586       92.2389       4.94164
       5776.0000       9.80956       14.8671       91.8974       4.89778
       5776.5000       9.74231       14.7407       92.0009       4.88429
       5777.0000       9.51297       14.5967       91.6197       4.87173
       5777.5000       9.50795       14.6243       91.6384       4.83585
       5778.0000       9.64862       14.6209       92.1685       4.80190
       5778.5000       9.69216       14.7241       92.2772       4.82550
       5779.0000       9.61984       14.6701       91.7774       4.82930
       5779.5000       9.57314       14.5423       91.2819       4.85639
       5780.0000       9.52341       14.4347       91.0308       4.87479
       5780.5000       9.41348       14.4027       90.9694       4.87143
       5781.0000       9.47024       14.4729       90.7322       4.86196
       5781.5000       9.55549       14.5134       91.0605       4.86392
       5782.0000       9.67961       14.5050       91.4459       4.86639
       5782.5000       9.57444       14.5636       91.1868       4.86655
       5783.0000       9.54985       14.6213       90.8694       4.84197
       5783.5000       9.58889       14.5284       90.8598       4.75029
       5784.0000       9.53709       14.3688       90.7043       4.69264
       5784.5000       9.52804       14.4356       90.1449       4.67571
       5785.0000       9.52402       14.3810       88.9856       4.70491
       5785.5000       9.53152       14.3304       88.9138       4.74858
       5786.0000       9.50602       14.3463       89.2070       4.77157
       5786.5000       9.48214       14.4337       89.9149       4.77322
       5787.0000       9.56651       14.4450       89.9407       4.75726
       5787.5000       9.59570       14.5801       90.2421       4.75192
       5788.0000       9.56361       14.4475       90.5715       4.77560
       5788.5000       9.50937       14.5386       90.8110       4.79414
       5789.0000       9.55336       14.5972       90.6570       4.81230
       5789.5000       9.46420       14.5676       90.6400       4.84928
       5790.0000       9.41069       14.5210       90.6289       4.82192
       5790.5000       9.54919       14.6253       91.1366       4.81311
       5791.0000       9.57297       14.7421       91.1221       4.85601
       5791.5000       9.62334       14.7845       91.6740       4.85438
       5792.0000       9.58317       14.7125       91.8049       4.84257
       5792.5000       9.68965       14.7649       92.1251       4.85594
       5793.0000       9.65377       14.7953       91.8666       4.87262
       5793.5000       9.64009       14.9657       92.4730       4.89716
       5794.0000       9.71201       15.0144       92.4117       4.90238
       5794.5000       9.78369       14.9265       92.7856       4.91687
       5795.0000       9.68069       14.9016       92.3312       4.94099
       5795.5000       9.79752       14.7982       92.6271       4.91935
       5796.0000       9.78626       14.7203       92.5846       4.93258
       5796.5000       9.68093       14.8382       92.8323       4.92948
       5797.0000       9.72169       14.7998       92.5545       4.94701
       5797.5000       9.64283       14.9239       92.5385       4.95724
       5798.0000       9.76040       14.9186       92.8368       4.95012
       5798.5000       9.67359       14.9985       92.6699       4.93761
       5799.0000       9.76496       14.9974       92.9168       4.92862
       5799.5000       9.71953       14.8683       93.0102       4.93822
       5800.0000       9.80274       14.7678       93.0359       4.93874
       5800.5000       9.83288       14.7920       92.9725       4.90698
       5801.0000       9.74534       14.7911       93.2058       4.91772
       5801.5000       9.70774       14.8185       93.0749       4.94559
       5802.0000       9.65049       14.7992       93.3756       4.93639
       5802.5000       9.78252       14.9277       93.1516       4.93633
       5803.0000       9.71149       14.9730       93.5223       4.96174
       5803.5000       9.80649       15.0200       93.5403       4.95015
       5804.0000       9.78956       14.9925       93.9426       4.95696
       5804.5000       9.80622       15.0273       93.9267       4.94683
       5805.0000       9.79214       15.0187       93.7157       4.98783
       5805.5000       9.74801       15.0414       93.4828       5.01604
       5806.0000       9.86129       15.0547       94.0788       5.01433
       5806.5000       9.87345       15.1372       93.6950       5.01970
       5807.0000       9.80960       15.0999       93.8150       5.03641
       5807.5000       9.77698       15.1346       93.6688       5.02625
       5808.0000       9.80088       15.1844       94.5187       4.98031
       5808.5000       9.89273       15.1431       94.2497       4.94183
       5809.0000       10.0591       15.0987       94.6137       4.96585
       5809.5000       10.0148       15.0880       94.0283       4.99363
       5810.0000       9.89058       15.1174       94.2507       5.01523
       5810.5000       9.83288       14.9594       94.5343       5.02084
       5811.0000       9.89188       15.0621       94.3193       5.01511
       5811.5000       9.92143       15.0504       94.0242       5.04536
       5812.0000       9.90483       15.0560       93.9633       5.00311
       5812.5000       9.86116       14.9147       93.8570       4.98642
       5813.0000       9.84577       14.9389       93.4047       5.00237
       5813.5000       9.85043       14.8005       93.2610       4.97359
       5814.0000       9.75259       14.8681       93.5750       4.98814
       5814.5000       9.74316       15.0011       93.7941       5.01091
       5815.0000       9.81956       15.0680       93.4068       4.99585
       5815.5000       9.89317       15.0992       93.4728       4.99186
       5816.0000       9.89216       15.0663       93.6863       4.97345
       5816.5000       9.79165       15.0762       93.8688       4.97289
       5817.0000       9.76651       15.0975       93.6516       5.00772
       5817.5000       9.80086       15.1254       94.0276       5.04312
       5818.0000       9.87365       15.0489       93.6471       4.99823
       5818.5000       9.86945       15.0535       94.1504       4.96933
       5819.0000       9.91048       15.2052       94.5526       4.98511
       5819.5000       9.96098       15.2090       94.5632       4.99954
       5820.0000       9.77898       15.2541       94.3829       5.00394
       5820.5000       9.79121       15.3751       94.5950       5.00640
       5821.0000       9.86110       15.3300       94.3988       4.98676
       5821.5000       9.80104       15.1080       93.8179       4.99060
       5822.0000       9.81163       15.0183       93.7737       5.01794
       5822.5000       9.86327       15.1165       94.2370       5.04517
       5823.0000       9.87516       15.1559       95.1820       5.04695
       5823.5000       9.93107       15.3038       95.8240       5.08462
       5824.0000       9.87962       15.2842       95.1735       5.11866
       5824.5000       9.90081       15.2565       95.3037       5.02102
       5825.0000       9.82608       15.1663       95.0298       5.01211
       5825.5000       9.80632       15.1239       95.2011       5.06092
       5826.0000       9.85492       15.2072       95.2048       5.05660
       5826.5000       9.86937       15.2393       95.0823       5.00858
       5827.0000       9.98055       15.3024       95.1649       5.02270
       5827.5000       9.98082       15.3589       95.1364       5.07971
       5828.0000       10.0672       15.3386       95.2722       5.08705
       5828.5000       10.0143       15.3329       95.7078       5.07326
       5829.0000       10.0040       15.4614       96.1799       5.04485
       5829.5000       10.0346       15.4531       96.1869       5.01224
       5830.0000       10.0434       15.3210       95.8882       4.96651
       5830.5000       9.98399       15.2009       95.6399       5.02117
       5831.0000       9.92115       15.1771       95.6370       5.07027
       5831.5000       10.0118       15.2902       95.6626       5.07004
       5832.0000       10.0963       15.3788       95.9645       5.08220
       5832.5000       10.0804       15.4490       96.3212       5.11657
       5833.0000       10.1828       15.4919       96.6279       5.09361
       5833.5000       10.1731       15.5013       96.1055       5.04536
       5834.0000       10.1101       15.4136       96.1815       4.99344
       5834.5000       9.96001       15.2342       95.5977       5.00143
       5835.0000       9.92598       15.2085       95.9344       5.07037
       5835.5000       9.95922       15.2139       95.3513       5.14897
       5836.0000       9.99160       15.2362       95.3596       5.12710
       5836.5000       10.0111       15.3406       95.5215       5.08743
       5837.0000       10.0033       15.4739       96.1864       5.06583
       5837.5000       10.0339       15.5228       96.1901       5.01993
       5838.0000       10.0623       15.4771       96.1373       5.02293
       5838.5000       10.0962       15.3938       96.0361       5.03921
       5839.0000       10.1050       15.4281       95.9812       5.04875
       5839.5000       10.0405       15.5121       95.6493       5.06128
       5840.0000       10.0868       15.5910       96.1630       5.08028
       5840.5000       10.1727       15.5130       96.2076       5.10954
       5841.0000       10.2053       15.4973       96.4869       5.09830
       5841.5000       10.0952       15.4615       96.0693       5.11193
       5842.0000       10.0131       15.4667       96.5280       5.13316
       5842.5000       9.99619       15.4997       96.6405       5.12921
       5843.0000       9.90370       15.4904       96.7063       5.14554
       5843.5000       10.1321       15.6572       96.5436       5.16305
       5844.0000       10.2541       15.7143       96.8171       5.14249
       5844.5000       10.1856       15.6011       96.5760       5.11792
       5845.0000       10.1728       15.5302       96.6756       5.12347
       5845.5000       10.0483       15.5839       97.0864       5.11005
       5846.0000       10.0995       15.6016       97.7019       5.08922
       5846.5000       10.1703       15.5363       97.4797       5.12450
       5847.0000       10.3006       15.5973       96.6625       5.16546
       5847.5000       10.1403       15.6209       96.8610       5.12619
       5848.0000       10.1224       15.6631       97.5506       5.12725
       5848.5000       10.1816       15.7019       97.4993       5.11842
       5849.0000       10.1002       15.8065       97.5722       5.12985
       5849.5000       10.0826       15.7137       97.5376       5.16817
       5850.0000       10.1712       15.7123       97.7235       5.15015
       5850.5000       10.1350       15.6590       97.5695       5.14227
       5851.0000       10.2040       15.7460       97.3594       5.14742
       5851.5000       10.2450       15.8154       97.5916       5.14276
       5852.0000       10.3549       15.9047       97.8980       5.14967
       5852.5000       10.2255       15.8288       97.6396       5.16599
       5853.0000       10.2136       15.7273       97.2060       5.11331
       5853.5000       10.1646       15.6475       96.8511       5.07272
       5854.0000       10.2169       15.5963       97.0044       5.01560
       5854.5000       10.2393       15.7167       96.7675       5.10543
       5855.0000       10.4111       15.7454       97.1886       5.12380
       5855.5000       10.4209       15.8085       98.0552       5.13939
       5856.0000       10.2665       15.7782       97.6901       5.12689
       5856.5000       10.2550       15.7039       97.1269       5.07762
       5857.0000       10.1641       15.5500       97.0364       5.04534
       5857.5000       10.2277       15.6303       97.0461       5.08314
       5858.0000       10.2217       15.7183       97.2081       5.08606
       5858.5000       10.2402       15.7508       97.1412       5.09814
       5859.0000       10.2472       15.8198       97.2237       5.11524
       5859.5000       10.2235       15.8804       97.3275       5.10722
       5860.0000       10.0603       15.7926       97.4619       5.10566
       5860.5000       10.0386       15.6637       97.7099       5.13128
       5861.0000       10.0917       15.5536       97.8456       5.13427
       5861.5000       10.1494       15.8501       97.7827       5.15587
       5862.0000       10.2571       15.9329       97.7960       5.12695
       5862.5000       10.2895       15.7974       98.4243       5.11688
       5863.0000       10.1921       15.9362       98.5427       5.14256
       5863.5000       10.0974       15.9369       98.8383       5.18696
       5864.0000       10.2454       16.0817       99.2921       5.20023
       5864.5000       10.4397       16.0901       99.1597       5.21086
       5865.0000       10.5377       16.0303       99.4873       5.23803
       5865.5000       10.4126       15.9516       99.8931       5.20051
       5866.0000       10.3585       16.0147       99.5231       5.20485
       5866.5000       10.4146       16.2077       99.8223       5.21710
       5867.0000       10.4455       16.1579       100.059       5.22964
       5867.5000       10.3890       16.0981       100.553       5.24251
       5868.0000       10.4468       16.1591       100.467       5.25977
       5868.5000       10.4913       16.2740       100.474       5.27660
       5869.0000       10.7142       16.4305       101.358       5.29631
       5869.5000       10.7172       16.5169       101.156       5.34292
       5870.0000       10.8639       16.5005       101.289       5.34643
       5870.5000       10.8727       16.5540       101.732       5.37684
       5871.0000       10.8739       16.6035       102.809       5.38182
       5871.5000       10.7518       16.5654       102.514       5.34995
       5872.0000       10.7651       16.6060       102.108       5.33728
       5872.5000       10.7191       16.5746       102.311       5.40248
       5873.0000       10.7324       16.5999       102.737       5.42745
       5873.5000       10.8799       16.6817       103.106       5.44337
       5874.0000       10.9763       16.7404       103.526       5.46391
       5874.5000       10.9499       16.8481       103.844       5.50253
       5875.0000       10.8844       16.9425       103.853       5.48217
       5875.5000       10.9263       16.9371       103.792       5.45169
       5876.0000       10.8148       16.7511       104.018       5.50276
       5876.5000       10.8636       16.8091       104.335       5.54857
       5877.0000       10.8649       16.8253       104.469       5.55655
       5877.5000       10.8969       16.7997       104.824       5.56091
       5878.0000       10.8862       16.8726       105.012       5.56677
       5878.5000       10.9638       16.9083       104.479       5.55823
       5879.0000       10.9914       16.9343       104.451       5.52393
       5879.5000       10.9655       16.8427       104.357       5.51822
       5880.0000       10.9865       16.7689       104.095       5.50441
       5880.5000       10.8699       16.7055       103.612       5.50107
       5881.0000       10.7246       16.7289       103.184       5.45286
       5881.5000       10.6993       16.6443       103.441       5.38648
       5882.0000       10.7888       16.5718       103.181       5.32131
       5882.5000       10.8548       16.5089       103.081       5.30834
       5883.0000       10.8498       16.5321       102.807       5.32142
       5883.5000       10.7618       16.7860       102.580       5.36165
       5884.0000       10.6544       16.6428       102.413       5.39124
       5884.5000       10.5817       16.3590       101.104       5.34161
       5885.0000       10.5647       16.3265       100.972       5.32557
       5885.5000       10.7018       16.4607       100.745       5.29526
       5886.0000       10.7356       16.3656       100.983       5.30364
       5886.5000       10.6723       16.3485       101.020       5.31270
       5887.0000       10.6149       16.2537       100.612       5.29674
       5887.5000       10.6140       16.1652       99.8968       5.25748
       5888.0000       10.4771       16.2742       99.3508       5.26403
       5888.5000       10.3885       16.1291       99.2820       5.24084
       5889.0000       10.4165       15.9498       98.9904       5.21954
       5889.5000       10.3129       15.8130       98.7010       5.15556
       5890.0000       10.2864       15.8063       98.3710       5.09005
       5890.5000       10.1956       15.6883       97.7178       5.06978
       5891.0000       10.1187       15.5414       96.2862       5.03884
       5891.5000       10.1290       15.4016       95.8683       5.02144
       5892.0000       10.2268       15.5403       95.8304       5.01856
       5892.5000       10.1617       15.6401       96.2189       5.01643
       5893.0000       10.1869       15.5891       96.3425       5.03761
       5893.5000       10.1552       15.4403       96.0588       5.03372
       5894.0000       10.1681       15.3873       95.7880       5.02341
       5894.5000       10.1659       15.4127       95.5726       5.01688
       5895.0000       10.2792       15.5036       95.7080       4.99814
       5895.5000       10.2022       15.4692       95.3425       4.95653
       5896.0000       10.1466       15.5178       94.7140       4.93893
       5896.5000       10.0345       15.4596       94.8692       4.94261
       5897.0000       10.0328       15.3423       94.7354       4.94488
       5897.5000       10.0151       15.3960       94.9973       4.94839
       5898.0000       10.0542       15.4105       94.7927       4.96575
       5898.5000       10.0199       15.4418       95.6072       4.99749
       5899.0000       10.0397       15.3487       95.3911       4.99062
       5899.5000       10.0561       15.4835       95.0694       5.05638
       5900.0000       10.1949       15.6666       95.6687       5.09413
       5900.5000       10.2080       15.6841       96.1310       5.10340
       5901.0000       10.0261       15.6134       96.0428       5.08990
       5901.5000       10.0135       15.6027       96.3674       5.02983
       5902.0000       10.0495       15.5482       96.8584       4.96990
       5902.5000       10.0564       15.3906       96.0980       4.96214
       5903.0000       10.1864       15.5123       96.0153       4.97963
       5903.5000       10.2611       15.6084       96.5898       5.00709
       5904.0000       10.2717       15.5683       97.0132       5.04725
       5904.5000       10.2927       15.6752       97.3149       5.12937
       5905.0000       10.2322       15.7254       97.3247       5.13145
       5905.5000       10.2975       15.6797       97.3687       5.09524
       5906.0000       10.2571       15.6817       97.6764       5.08685
       5906.5000       10.2726       15.6997       97.3148       5.06625
       5907.0000       10.2416       15.7821       97.4252       5.06475
       5907.5000       10.2378       15.7665       97.8120       5.12458
       5908.0000       10.2347       15.7494       97.9302       5.16703
       5908.5000       10.2753       15.7685       98.2983       5.13024
       5909.0000       10.2721       15.6890       98.4753       5.05301
       5909.5000       10.2559       15.7334       98.2100       5.09954
       5910.0000       10.3234       15.7458       98.1078       5.10655
       5910.5000       10.3050       15.7918       98.2209       5.11143
       5911.0000       10.3456       15.7071       97.9931       5.08954
       5911.5000       10.3389       15.7470       97.4263       5.03402
       5912.0000       10.2041       15.8002       97.0096       5.03760
       5912.5000       10.1939       15.8018       97.3248       5.07177
       5913.0000       10.1751       15.7136       97.1686       5.12278
       5913.5000       10.1735       15.6434       96.5829       5.12041
       5914.0000       10.2122       15.7654       96.4539       5.07399
       5914.5000       10.1519       15.6411       96.4207       5.02471
       5915.0000       10.2433       15.6191       96.9747       4.97471
       5915.5000       10.1378       15.5870       96.7161       4.99859
       5916.0000       10.1349       15.5802       95.9840       5.01956
       5916.5000       10.0534       15.5657       95.7443       5.00391
       5917.0000       10.0602       15.4881       95.5668       4.95409
       5917.5000       9.90273       15.3023       95.1952       4.94248
       5918.0000       9.86470       15.3063       94.5168       4.97235
       5918.5000       9.89733       15.2478       94.1200       4.98407
       5919.0000       9.91117       15.3369       94.8981       4.96804
       5919.5000       9.86411       15.3677       95.4523       5.00239
       5920.0000       9.85382       15.4352       95.9343       5.01403
       5920.5000       9.85770       15.5269       95.7269       5.03870
       5921.0000       9.88754       15.5309       95.0716       5.02645
       5921.5000       9.78922       15.6251       94.7563       5.04788
       5922.0000       9.87191       15.5858       94.9207       5.04065
       5922.5000       9.92959       15.6532       95.7604       5.03692
       5923.0000       10.0649       15.6461       95.8223       5.02234
       5923.5000       10.0575       15.5194       95.2954       4.97573
       5924.0000       9.93940       15.5866       94.2911       4.98568
       5924.5000       9.82939       15.5963       94.0816       5.00699
       5925.0000       9.90664       15.6311       94.4960       4.99745
       5925.5000       9.93233       15.5737       94.5693       4.97905
       5926.0000       9.98965       15.3789       94.6292       4.95051
       5926.5000       9.91407       15.3875       95.0489       4.92805
       5927.0000       9.86825       15.3690       94.4062       4.94480
       5927.5000       9.78047       15.3375       93.8940       4.95921
       5928.0000       9.91030       15.3384       93.7796       4.93690
       5928.5000       9.91897       15.4082       94.0737       4.91957
       5929.0000       9.91402       15.4375       94.4876       4.91947
       5929.5000       9.84766       15.3473       94.2031       4.91883
       5930.0000       9.79565       15.3408       93.4930       4.92251
       5930.5000       9.80076       15.2746       92.8215       4.93840
       5931.0000       9.79360       15.3062       93.3549       4.96605
       5931.5000       9.88649       15.4605       93.9725       4.95856
       5932.0000       9.99045       15.4326       94.0893       4.91771
       5932.5000       9.95470       15.3512       93.8446       4.92261
       5933.0000       9.93480       15.3067       94.2135       4.90483
       5933.5000       9.89674       15.2037       94.1697       4.89932
       5934.0000       9.94644       15.1873       94.4889       4.92797
       5934.5000       9.99607       15.1643       94.2525       4.95394
       5935.0000       9.81187       15.2081       93.7193       4.91171
       5935.5000       9.71215       15.1163       92.8770       4.89345
       5936.0000       9.54144       15.1845       92.2974       4.90587
       5936.5000       9.54229       15.2571       92.3590       4.90643
       5937.0000       9.66230       15.3172       92.5850       4.90192
       5937.5000       9.56748       15.3138       92.9285       4.87659
       5938.0000       9.62518       15.2116       93.3306       4.92464
       5938.5000       9.61844       15.0671       92.9249       4.93120
       5939.0000       9.63804       15.2484       92.9240       4.88580
       5939.5000       9.64890       15.1756       92.6463       4.93659
       5940.0000       9.81296       15.2313       92.2173       4.94969
       5940.5000       9.83098       15.3113       92.5308       4.97268
       5941.0000       9.72926       15.2789       92.6599       4.91871
       5941.5000       9.64880       15.3900       92.7775       4.92286
       5942.0000       9.67353       15.3298       92.6880       4.90077
       5942.5000       9.79716       15.3810       93.4416       4.92737
       5943.0000       9.82926       15.3247       93.5227       4.92396
       5943.5000       9.82756       15.3674       93.7863       4.90582
       5944.0000       9.83707       15.2684       92.9364       4.91914
       5944.5000       9.89328       15.3697       92.9081       4.89456
       5945.0000       9.79327       15.3164       92.9893       4.88931
       5945.5000       9.78356       15.3254       92.6716       4.89563
       5946.0000       9.65361       15.2478       92.0942       4.91739
       5946.5000       9.67378       15.1382       91.9827       4.90715
       5947.0000       9.70711       15.1330       91.7116       4.89534
       5947.5000       9.73399       15.2078       92.3662       4.89848
       5948.0000       9.78424       15.3682       92.7579       4.90780
       5948.5000       9.86756       15.4050       93.2710       4.90496
       5949.0000       9.87148       15.4168       93.3073       4.86637
       5949.5000       9.91301       15.4048       93.1497       4.87225
       5950.0000       9.89996       15.3174       92.7337       4.87515
       5950.5000       9.82589       15.2453       92.7621       4.83789
       5951.0000       9.76849       15.1929       92.4479       4.84934
       5951.5000       9.61477       15.0036       91.8673       4.83823
       5952.0000       9.68801       14.9629       92.2384       4.82327
       5952.5000       9.72862       15.1504       92.7177       4.82216
       5953.0000       9.62960       15.1950       92.1381       4.84067
       5953.5000       9.49862       15.1399       92.1358       4.82550
       5954.0000       9.51319       15.2224       92.2863       4.82055
       5954.5000       9.71803       15.3122       92.5453       4.85859
       5955.0000       9.77699       15.3850       92.1816       4.88526
       5955.5000       9.59549       15.1993       91.5669       4.87342
       5956.0000       9.65880       15.0783       91.3270       4.80871
       5956.5000       9.73391       15.2770       92.0800       4.81608
       5957.0000       9.70208       15.2174       92.2966       4.83298
       5957.5000       9.66322       15.2071       92.5039       4.82916
       5958.0000       9.72707       15.0673       92.2275       4.82170
       5958.5000       9.76301       15.0247       91.7560       4.83524
       5959.0000       9.75695       15.1367       91.7150       4.84821
       5959.5000       9.77304       15.1675       91.6772       4.85131
       5960.0000       9.73052       15.1518       91.9991       4.81556
       5960.5000       9.61149       15.1698       92.3451       4.78763
       5961.0000       9.58372       15.1682       91.8353       4.75875
       5961.5000       9.57972       15.2128       91.6585       4.75136
       5962.0000       9.54653       15.1776       91.4395       4.76970
       5962.5000       9.62134       15.1317       91.4942       4.82087
       5963.0000       9.64725       15.0607       91.7226       4.82792
       5963.5000       9.71012       15.1788       91.6067       4.87690
       5964.0000       9.71293       15.1904       92.1864       4.89812
       5964.5000       9.70824       15.1748       91.9613       4.89532
       5965.0000       9.70770       15.2364       92.3159       4.85310
       5965.5000       9.70810       15.2392       92.6486       4.84124
       5966.0000       9.68267       15.2723       92.8161       4.86606
       5966.5000       9.60962       15.2479       92.6270       4.90582
       5967.0000       9.54231       15.1368       91.9053       4.89429
       5967.5000       9.65324       15.0917       92.1103       4.86459
       5968.0000       9.83290       15.2521       92.0436       4.85906
       5968.5000       9.83068       15.2543       92.1532       4.87849
       5969.0000       9.73931       15.2601       92.2149       4.84045
       5969.5000       9.61357       15.1382       91.5755       4.84855
       5970.0000       9.66846       15.1928       91.8462       4.87203
       5970.5000       9.83146       15.1360       91.9655       4.90359
       5971.0000       9.94867       15.1176       92.7490       4.84724
       5971.5000       9.95966       15.4393       93.1437       4.89691
       5972.0000       9.78073       15.5631       92.4079       4.89311
       5972.5000       9.73292       15.5079       92.1108       4.89687
       5973.0000       9.75943       15.3959       92.6772       4.86755
       5973.5000       9.74617       15.2614       92.3464       4.89461
       5974.0000       9.80590       15.2346       91.3890       4.89740
       5974.5000       9.68581       15.1858       91.2640       4.88524
       5975.0000       9.66724       15.2985       91.5639       4.87989
       5975.5000       9.59229       15.1616       91.7523       4.88343
       5976.0000       9.52783       15.0932       92.1348       4.90787
       5976.5000       9.52030       15.0572       91.7210       4.91698
       5977.0000       9.54326       15.0779       91.0206       4.93680
       5977.5000       9.59825       15.1481       90.7605       4.85948
       5978.0000       9.57625       15.1604       90.4847       4.81033
       5978.5000       9.74867       15.2713       91.4112       4.84996
       5979.0000       9.86188       15.3873       91.6080       4.87200
       5979.5000       9.63575       15.2176       91.9313       4.84599
       5980.0000       9.51648       15.0333       91.1926       4.81281
       5980.5000       9.44710       14.8695       91.2643       4.78715
       5981.0000       9.41340       14.8952       91.5329       4.79465
       5981.5000       9.50912       15.0190       91.4749       4.78218
       5982.0000       9.58988       15.1743       91.4205       4.80102
       5982.5000       9.75403       15.0870       90.9621       4.75960
       5983.0000       9.83080       14.9739       90.8858       4.75705
       5983.5000       9.74255       15.0602       90.8618       4.77368
       5984.0000       9.75717       15.1566       91.4205       4.79978
       5984.5000       9.69567       15.1317       91.1644       4.81706
       5985.0000       9.70590       15.2696       90.8787       4.82432
       5985.5000       9.66112       15.2904       90.9257       4.81449
       5986.0000       9.63124       15.0817       90.7476       4.79034
       5986.5000       9.42585       15.0357       90.9633       4.76808
       5987.0000       9.39284       14.9426       91.0240       4.77902
       5987.5000       9.32413       14.9711       90.7899       4.78592
       5988.0000       9.51903       15.0446       90.9839       4.76261
       5988.5000       9.61260       15.1532       91.3674       4.80775
       5989.0000       9.64727       15.0867       91.2202       4.84037
       5989.5000       9.68637       15.0175       90.8975       4.84587
       5990.0000       9.59108       14.9676       90.7896       4.81776
       5990.5000       9.52980       15.0300       90.6516       4.72396
       5991.0000       9.59446       15.0762       90.5954       4.72667
       5991.5000       9.54607       15.0610       90.4789       4.78204
       5992.0000       9.65977       15.0654       90.7101       4.85375
       5992.5000       9.65947       15.0945       90.6122       4.88585
       5993.0000       9.74073       15.3006       91.1865       4.86878
       5993.5000       9.85959       15.1909       91.5076       4.87325
       5994.0000       9.71448       14.9818       91.5768       4.86558
       5994.5000       9.72509       14.9723       91.5771       4.83366
       5995.0000       9.71778       15.1360       91.4395       4.81358
       5995.5000       9.63685       15.3596       92.2239       4.85134
       5996.0000       9.76519       15.3930       92.3024       4.82391
       5996.5000       9.82202       15.3659       92.1516       4.85902
       5997.0000       9.65658       15.2188       91.0807       4.85881
       5997.5000       9.63445       15.2679       91.5002       4.87354
       5998.0000       9.63146       15.2233       91.5875       4.84286
       5998.5000       9.63874       15.1433       91.4871       4.84009
       5999.0000       9.73384       15.1179       91.2318       4.83196
       5999.5000       9.68042       14.9502       90.7482       4.81411
       6000.0000       9.59585       14.9880       90.4916       4.82293
       6000.5000       9.60097       14.9331       90.8002       4.78756
       6001.0000       9.50875       14.8829       90.6843       4.72880
       6001.5000       9.57940       14.9945       90.8602       4.72466
       6002.0000       9.60549       14.9105       90.7557       4.76517
       6002.5000       9.43858       14.9221       90.5712       4.76596
       6003.0000       9.31270       15.0365       90.3497       4.79213
       6003.5000       9.34985       14.9227       90.8943       4.78214
       6004.0000       9.53427       14.9493       90.4341       4.79826
       6004.5000       9.66051       15.0006       90.1265       4.76987
       6005.0000       9.67673       14.9521       89.7944       4.77000
       6005.5000       9.64036       14.9998       90.4547       4.75713
       6006.0000       9.58953       15.0258       90.5110       4.72959
       6006.5000       9.49761       14.9527       90.0598       4.69912
       6007.0000       9.50051       14.8105       89.1041       4.68752
       6007.5000       9.57254       14.7592       88.3638       4.72844
       6008.0000       9.58385       14.8314       88.8223       4.79382
       6008.5000       9.62844       14.9840       89.0453       4.84088
       6009.0000       9.63416       14.9699       89.5933       4.84283
       6009.5000       9.62913       14.9794       89.7740       4.75573
       6010.0000       9.67475       15.0413       89.6887       4.72025
       6010.5000       9.69491       14.9229       89.6199       4.72653
       6011.0000       9.56839       14.8612       89.3946       4.74976
       6011.5000       9.30206       14.8017       89.5272       4.70973
       6012.0000       9.33963       14.8169       89.2357       4.70039
       6012.5000       9.39163       14.8963       89.4766       4.72746
       6013.0000       9.42937       14.9009       89.1251       4.73442
       6013.5000       9.39815       14.8648       88.3356       4.73622
       6014.0000       9.37578       14.7973       88.0920       4.70195
       6014.5000       9.37220       14.7682       88.3795       4.69060
       6015.0000       9.40379       14.7730       89.0783       4.69859
       6015.5000       9.41905       14.8090       89.1895       4.64575
       6016.0000       9.36827       14.7562       89.1308       4.65402
       6016.5000       9.43350       14.8693       89.3369       4.65973
       6017.0000       9.35960       14.9565       89.2199       4.68464
       6017.5000       9.40066       14.9471       89.1468       4.72476
       6018.0000       9.42330       14.8244       88.9252       4.71523
       6018.5000       9.43925       14.7382       88.8364       4.67795
       6019.0000       9.41002       14.7033       89.1633       4.70086
       6019.5000       9.50083       14.7472       89.1273       4.71434
       6020.0000       9.49080       14.6315       88.6687       4.68867
       6020.5000       9.30760       14.4778       87.9324       4.67786
       6021.0000       9.29977       14.6535       88.4377       4.69779
       6021.5000       9.44629       14.8353       89.1019       4.71190
       6022.0000       9.42486       14.7167       89.1928       4.72296
       6022.5000       9.25304       14.6626       89.1574       4.71365
       6023.0000       9.21799       14.6633       88.6109       4.69101
       6023.5000       9.19872       14.7026       87.8360       4.71602
       6024.0000       9.25712       14.7021       87.9209       4.69445
       6024.5000       9.42019       14.6307       88.0255       4.67270
       6025.0000       9.39290       14.6415       88.6566       4.66240
       6025.5000       9.35867       14.7713       88.6136       4.66742
       6026.0000       9.37644       14.9589       88.5557       4.70870
       6026.5000       9.37817       14.9790       88.7199       4.67681
       6027.0000       9.35309       15.0130       89.2826       4.74467
       6027.5000       9.31716       14.9139       89.0906       4.74628
       6028.0000       9.38855       14.9128       89.1952       4.77103
       6028.5000       9.57987       15.0058       88.7233       4.74228
       6029.0000       9.66537       14.9366       89.1746       4.76057
       6029.5000       9.77056       14.9598       89.4079       4.76065
       6030.0000       9.76693       15.0482       89.7443       4.77165
       6030.5000       9.77992       15.0880       89.6228       4.67641
       6031.0000       9.63216       15.0330       89.4429       4.70167
       6031.5000       9.58315       15.0825       89.2105       4.75002
       6032.0000       9.49901       15.0260       89.7018       4.80309
       6032.5000       9.41615       14.7797       89.4341       4.79311
       6033.0000       9.30194       14.7758       89.0978       4.77420
       6033.5000       9.32988       14.9799       89.0401       4.76384
       6034.0000       9.55224       15.0488       89.8109       4.72859
       6034.5000       9.60476       15.2077       90.2249       4.74395
       6035.0000       9.54886       15.0450       90.0910       4.71670
       6035.5000       9.53738       14.8053       89.8274       4.67806
       6036.0000       9.46984       14.7932       89.6274       4.70592
       6036.5000       9.51797       14.9549       90.0112       4.70883
       6037.0000       9.67210       15.1145       90.0359       4.76754
       6037.5000       9.66975       15.1268       89.5644       4.75409
       6038.0000       9.54721       15.0026       89.8084       4.78494
       6038.5000       9.48771       14.9526       90.0305       4.80076
       6039.0000       9.52722       15.0700       90.6017       4.81051
       6039.5000       9.75942       15.2992       90.2274       4.80841
       6040.0000       9.67339       15.3434       90.1273       4.79857
       6040.5000       9.61424       15.0398       89.9687       4.77628
       6041.0000       9.52940       14.9664       89.9556       4.79258
       6041.5000       9.52833       14.9998       90.0946       4.81950
       6042.0000       9.55068       15.0250       90.0369       4.81318
       6042.5000       9.56332       15.1045       90.3652       4.78833
       6043.0000       9.57415       15.1209       90.4257       4.74535
       6043.5000       9.58360       15.1835       90.2041       4.77616
       6044.0000       9.48312       15.0845       89.8310       4.78691
       6044.5000       9.51130       15.0966       90.0569       4.78418
       6045.0000       9.65456       15.0864       90.3271       4.73450
       6045.5000       9.61368       15.0176       89.5778       4.73146
       6046.0000       9.57339       14.9877       89.5071       4.76643
       6046.5000       9.65885       15.1449       89.7887       4.82246
       6047.0000       9.65716       15.2131       90.3974       4.81988
       6047.5000       9.68901       15.2718       90.5489       4.82776
       6048.0000       9.61304       15.2946       90.3491       4.86599
       6048.5000       9.59422       15.2360       89.7127       4.88526
       6049.0000       9.69015       15.1911       89.6547       4.83432
       6049.5000       9.53837       15.0663       89.2012       4.77597
       6050.0000       9.52108       15.1849       89.4153       4.79798
       6050.5000       9.63411       15.3042       90.0262       4.79585
       6051.0000       9.67562       15.2510       90.4777       4.83020
       6051.5000       9.73601       15.3035       90.6940       4.82396
       6052.0000       9.74896       15.3107       90.9798       4.80634
       6052.5000       9.63194       15.2120       90.4343       4.80010
       6053.0000       9.65542       15.0590       90.7416       4.79230
       6053.5000       9.57137       14.9703       90.5003       4.78593
       6054.0000       9.51945       14.9319       90.5732       4.77467
       6054.5000       9.46696       15.0483       90.4640       4.81089
       6055.0000       9.44002       15.0706       90.1635       4.83116
       6055.5000       9.49055       15.1128       89.7650       4.81710
       6056.0000       9.51402       15.0612       89.3369       4.79023
       6056.5000       9.66163       14.9917       90.1363       4.72915
       6057.0000       9.66621       15.0315       90.0704       4.71189
       6057.5000       9.72059       15.1175       91.0886       4.69265
       6058.0000       9.53700       15.1097       90.5698       4.71732
       6058.5000       9.54556       15.1549       90.8770       4.74478
       6059.0000       9.60027       15.0997       90.0981       4.79835
       6059.5000       9.69273       15.2082       89.8988       4.78661
       6060.0000       9.70989       15.2848       90.4336       4.75846
       6060.5000       9.61178       15.1684       90.7044       4.77771
       6061.0000       9.67639       14.9905       90.1021       4.79048
       6061.5000       9.51745       14.9060       89.5918       4.75646
       6062.0000       9.55743       15.1562       90.3954       4.78743
       6062.5000       9.47465       15.1149       89.9623       4.80696
       6063.0000       9.42196       15.0430       89.9803       4.80958
       6063.5000       9.76327       14.9226       89.7723       4.78042
       6064.0000       9.82663       15.0675       90.7779       4.74310
       6064.5000       9.64984       15.0284       90.6991       4.75249
       6065.0000       9.59373       14.9456       90.0895       4.77304
       6065.5000       9.62747       14.9020       89.9474       4.73593
       6066.0000       9.73947       14.9196       89.8616       4.76809
       6066.5000       9.75003       15.0557       90.0410       4.77748
       6067.0000       9.77490       15.2234       90.0766       4.76027
       6067.5000       9.68714       15.2776       90.3519       4.78389
       6068.0000       9.60602       15.2822       90.6120       4.79426
       6068.5000       9.57701       15.1085       90.5882       4.83301
       6069.0000       9.67885       15.1029       90.0466       4.83238
       6069.5000       9.75344       15.2368       89.5712       4.82564
       6070.0000       9.72941       15.2495       90.0999       4.83383
       6070.5000       9.64566       15.4062       90.5379       4.81892
       6071.0000       9.55029       15.3270       90.7714       4.81766
       6071.5000       9.55572       15.3352       91.0367       4.84939
       6072.0000       9.62258       15.2414       91.4085       4.81520
       6072.5000       9.76597       15.2584       91.5342       4.82325
       6073.0000       9.69993       15.4451       91.8194       4.87747
       6073.5000       9.63144       15.4363       92.1136       4.94805
       6074.0000       9.71828       15.4931       92.3127       4.96915
       6074.5000       9.81683       15.4713       92.5351       4.92956
       6075.0000       9.86466       15.3711       92.2916       4.88964
       6075.5000       9.92477       15.4730       92.5540       4.87783
       6076.0000       9.68566       15.5339       92.5315       4.89684
       6076.5000       9.67732       15.4953       92.6822       4.89558
       6077.0000       9.75628       15.5924       92.7288       4.90001
       6077.5000       9.77030       15.6079       92.8485       4.91424
       6078.0000       9.84803       15.4756       92.1449       4.96400
       6078.5000       9.82234       15.4560       91.9410       4.98134
       6079.0000       9.74336       15.4037       92.1263       4.92954
       6079.5000       9.71172       15.4298       92.5533       4.91299
       6080.0000       9.84495       15.6009       92.6954       4.97562
       6080.5000       9.78113       15.5448       92.7229       4.94726
       6081.0000       9.80443       15.4303       92.1856       4.90697
       6081.5000       9.87531       15.2595       92.4026       4.92010
       6082.0000       10.0230       15.4279       92.6417       4.91122
       6082.5000       9.96980       15.5399       92.9513       4.93569
       6083.0000       9.87691       15.6579       92.9116       4.98703
       6083.5000       9.78849       15.5260       92.3887       4.99682
       6084.0000       9.71280       15.5990       92.3736       4.97307
       6084.5000       9.80138       15.6295       92.1246       4.96111
       6085.0000       9.78972       15.7235       91.9822       4.92207
       6085.5000       9.80582       15.7099       91.7448       4.90647
       6086.0000       9.75831       15.6314       91.7062       4.87449
       6086.5000       9.88138       15.6341       92.0473       4.87240
       6087.0000       10.0030       15.5050       91.5800       4.86784
       6087.5000       10.0678       15.5277       92.0041       4.89140
       6088.0000       9.90522       15.5716       91.7623       4.90797
       6088.5000       9.76927       15.6461       91.5820       4.93421
       6089.0000       9.78469       15.4930       91.3085       4.87658
       6089.5000       9.66261       15.2719       90.8022       4.86297
       6090.0000       9.76553       15.3159       90.7824       4.86646
       6090.5000       9.65687       15.3948       90.8248       4.85016
       6091.0000       9.67989       15.3437       91.0899       4.83745
       6091.5000       9.74364       15.4059       91.4328       4.80356
       6092.0000       9.81868       15.3050       90.8949       4.77241
       6092.5000       9.78046       15.1749       90.5587       4.73529
       6093.0000       9.74503       15.1131       90.1975       4.73501
       6093.5000       9.92817       15.2164       90.7436       4.75869
       6094.0000       9.95041       15.3746       91.0616       4.77220
       6094.5000       9.70737       15.2823       90.6055       4.75150
       6095.0000       9.61385       15.1753       90.0858       4.75309
       6095.5000       9.67935       15.2054       90.5114       4.73215
       6096.0000       9.75728       15.1758       90.3263       4.74306
       6096.5000       9.76540       15.1413       89.7643       4.73816
       6097.0000       9.71835       14.9924       89.1665       4.74177
       6097.5000       9.68116       15.0395       89.8929       4.74348
       6098.0000       9.85898       15.3528       90.5479       4.76225
       6098.5000       9.82223       15.3159       90.9978       4.78563
       6099.0000       9.80591       15.3297       90.4614       4.73137
       6099.5000       9.54707       15.2036       89.8059       4.72316
       6100.0000       9.49253       15.1359       89.4503       4.72270
       6100.5000       9.43534       15.0819       89.4294       4.73175
       6101.0000       9.58710       15.0542       89.9963       4.73847
       6101.5000       9.61105       15.0957       89.6898       4.72822
       6102.0000       9.61306       15.0570       89.6482       4.70115
       6102.5000       9.63997       15.0563       89.9501       4.69947
       6103.0000       9.60486       15.1095       89.6738       4.72433
       6103.5000       9.57217       15.2175       89.3635       4.72257
       6104.0000       9.56903       15.0560       88.5704       4.68240
       6104.5000       9.48878       14.9546       88.0786       4.63861
       6105.0000       9.45117       14.8805       88.2255       4.65824
       6105.5000       9.52684       14.8101       88.8534       4.70660
       6106.0000       9.38533       14.7886       89.0494       4.77323
       6106.5000       9.47423       14.9439       89.3393       4.75298
       6107.0000       9.47007       15.0215       88.5157       4.75501
       6107.5000       9.52228       15.0905       88.5893       4.77262
       6108.0000       9.71630       15.1337       88.8605       4.80640
       6108.5000       9.75267       15.1645       88.9330       4.78004
       6109.0000       9.72955       15.2990       89.0599       4.74467
       6109.5000       9.75931       15.2375       89.0901       4.77550
       6110.0000       9.66706       15.2908       89.0168       4.82070
       6110.5000       9.57408       15.0712       89.0121       4.82461
       6111.0000       9.63024       15.1028       89.3568       4.78577
       6111.5000       9.67533       15.3080       89.2124       4.76919
       6112.0000       9.45979       15.2245       88.9817       4.75810
       6112.5000       9.44273       15.1059       89.3981       4.77911
       6113.0000       9.43499       15.0719       89.6668       4.80469
       6113.5000       9.53684       15.1026       90.0183       4.80475
       6114.0000       9.59156       15.2046       89.9136       4.78566
       6114.5000       9.61222       15.2491       89.9213       4.77058
       6115.0000       9.67421       15.3105       90.0657       4.78100
       6115.5000       9.74095       15.3881       90.1951       4.76593
       6116.0000       9.76182       15.2711       90.2364       4.77617
       6116.5000       9.63654       15.3589       90.0541       4.81352
       6117.0000       9.54667       15.2115       89.9925       4.76057
       6117.5000       9.52069       15.1760       89.4223       4.73417
       6118.0000       9.67221       15.1377       88.9988       4.79617
       6118.5000       9.61936       15.0715       88.9566       4.79132
       6119.0000       9.47200       15.2296       89.5310       4.79902
       6119.5000       9.33619       15.2582       89.7013       4.81406
       6120.0000       9.45698       15.2818       89.2461       4.81227
       6120.5000       9.44852       15.1668       89.0563       4.78229
       6121.0000       9.59911       15.2707       89.4145       4.75399
       6121.5000       9.64194       15.2908       89.6306       4.75584
       6122.0000       9.63073       15.4050       89.4475       4.69279
       6122.5000       9.53004       15.1708       89.3651       4.69525
       6123.0000       9.50290       15.1511       89.1263       4.67328
       6123.5000       9.44892       14.9630       88.9989       4.69533
       6124.0000       9.55018       14.8928       88.7746       4.70327
       6124.5000       9.62787       15.1232       89.2239       4.74348
       6125.0000       9.59610       15.2699       88.7442       4.73480
       6125.5000       9.44617       15.2218       88.7266       4.74468
       6126.0000       9.41468       15.1337       88.7394       4.75426
       6126.5000       9.50153       15.0955       88.9388       4.78215
       6127.0000       9.70647       15.0592       89.1235       4.73423
       6127.5000       9.61965       14.9830       89.2081       4.71055
       6128.0000       9.40469       15.0065       88.8773       4.70388
       6128.5000       9.37751       15.1025       88.9244       4.74088
       6129.0000       9.38224       15.1933       88.9760       4.74679
       6129.5000       9.57720       15.1013       88.9459       4.72316
       6130.0000       9.49076       15.1477       89.3889       4.70401
       6130.5000       9.46668       15.0791       89.1793       4.66533
       6131.0000       9.54848       15.1924       89.5111       4.70346
       6131.5000       9.62122       15.2107       89.5674       4.71255
       6132.0000       9.63139       15.2504       89.7651       4.73184
       6132.5000       9.52798       15.0930       89.8661       4.69292
       6133.0000       9.60110       15.1721       90.0387       4.69264
       6133.5000       9.62977       15.2611       89.5808       4.71879
       6134.0000       9.60937       15.2883       90.1014       4.74996
       6134.5000       9.59008       15.2678       89.5536       4.71106
       6135.0000       9.49455       15.1828       88.7780       4.64428
       6135.5000       9.57189       14.9951       88.6126       4.61920
       6136.0000       9.46148       15.0341       88.4451       4.65042
       6136.5000       9.35192       15.0735       89.3046       4.71661
       6137.0000       9.30260       15.0234       89.7810       4.71917
       6137.5000       9.49180       15.1716       90.2023       4.70758
       6138.0000       9.61246       15.0646       88.8661       4.67392
       6138.5000       9.67317       15.0341       88.6768       4.63781
       6139.0000       9.68550       15.1747       88.5103       4.66407
       6139.5000       9.64547       15.2533       88.8885       4.73746
       6140.0000       9.56853       15.3565       89.2613       4.74192
       6140.5000       9.52679       15.2431       89.3638       4.73264
       6141.0000       9.48840       15.1928       89.1985       4.72607
       6141.5000       9.50093       15.1802       89.1704       4.71700
       6142.0000       9.55211       15.0801       89.4082       4.66141
       6142.5000       9.55757       15.0328       88.2221       4.66743
       6143.0000       9.46925       14.9322       87.9395       4.71281
       6143.5000       9.46561       15.0828       87.9669       4.74416
       6144.0000       9.48436       15.1716       88.4657       4.73897
       6144.5000       9.43295       15.0887       89.6942       4.67692
       6145.0000       9.52802       15.0996       89.4756       4.69073
       6145.5000       9.56546       15.1230       89.4945       4.68362
       6146.0000       9.46140       15.1510       89.6379       4.73516
       6146.5000       9.47876       15.1991       90.0213       4.76950
       6147.0000       9.72305       15.3330       90.5013       4.79932
       6147.5000       9.81505       15.2953       90.4180       4.78075
       6148.0000       9.59030       15.2578       90.4973       4.77499
       6148.5000       9.61374       15.3678       90.3668       4.73326
       6149.0000       9.57955       15.3330       90.3569       4.76878
       6149.5000       9.64307       15.3508       90.3465       4.81349
       6150.0000       9.77247       15.4679       90.4992       4.82299
       6150.5000       9.84113       15.5045       90.7231       4.82795
       6151.0000       9.88512       15.2393       90.0931       4.78756
       6151.5000       9.81498       15.2223       90.0718       4.77144
       6152.0000       9.77745       15.2312       90.0689       4.74548
       6152.5000       9.60645       15.2764       89.3465       4.68102
       6153.0000       9.59965       15.3332       89.0908       4.72198
       6153.5000       9.67179       15.1999       88.7540       4.72053
       6154.0000       9.66891       15.2531       89.9792       4.79518
       6154.5000       9.61696       15.2700       90.1033       4.79258
       6155.0000       9.57011       15.3538       89.7406       4.79969
       6155.5000       9.59720       15.3110       89.1280       4.75208
       6156.0000       9.70629       15.2475       88.9220       4.75121
       6156.5000       9.64965       15.2405       89.1629       4.75463
       6157.0000       9.51535       15.1709       88.9822       4.73084
       6157.5000       9.63195       15.3152       89.0150       4.70649
       6158.0000       9.61461       15.4581       89.7271       4.73122
       6158.5000       9.66759       15.3595       89.9327       4.68433
       6159.0000       9.59438       15.2727       88.6474       4.67814
       6159.5000       9.49007       15.1328       87.9768       4.71053
       6160.0000       9.56649       15.0794       88.4316       4.71659
       6160.5000       9.58804       15.1405       88.3401       4.71460
       6161.0000       9.59877       15.0025       88.1801       4.69767
       6161.5000       9.39975       15.0997       88.2190       4.70762
       6162.0000       9.31188       14.9176       87.7286       4.64817
       6162.5000       9.38972       14.8510       87.5521       4.66963
       6163.0000       9.49255       14.8114       86.6842       4.60227
       6163.5000       9.43328       14.8773       86.6205       4.59213
       6164.0000       9.41414       14.9884       86.2217       4.50081
       6164.5000       9.40627       15.0359       86.2875       4.51181
       6165.0000       9.44618       14.9021       85.9120       4.54307
       6165.5000       9.37753       14.7850       85.7042       4.54878
       6166.0000       9.29940       14.8034       86.4272       4.57008
       6166.5000       9.34464       14.8940       86.3329       4.56375
       6167.0000       9.24056       14.8521       86.3392       4.57632
       6167.5000       9.17555       14.8205       86.3483       4.60326
       6168.0000       9.29548       14.8137       86.2344       4.58095
       6168.5000       9.39267       14.8921       86.9095       4.56750
       6169.0000       9.29407       15.0581       86.9191       4.56506
       6169.5000       9.39472       14.9690       87.2079       4.57930
       6170.0000       9.54616       14.9196       87.3556       4.61057
       6170.5000       9.67913       15.0084       87.1225       4.62012
       6171.0000       9.56541       15.0250       86.6180       4.64266
       6171.5000       9.45085       15.0245       86.3698       4.61591
       6172.0000       9.29616       14.9677       86.4115       4.57737
       6172.5000       9.34557       14.9728       86.6392       4.56137
       6173.0000       9.38421       15.0524       87.3611       4.58055
       6173.5000       9.38011       15.1855       87.4821       4.61907
       6174.0000       9.40589       15.0707       87.6762       4.60638
       6174.5000       9.46288       15.0914       87.5632       4.63269
       6175.0000       9.39161       14.9707       87.1248       4.63780
       6175.5000       9.37874       14.9369       87.4983       4.64349
       6176.0000       9.39497       14.8815       87.7284       4.65361
       6176.5000       9.53300       14.9048       87.6696       4.65434
       6177.0000       9.34615       14.8312       87.1143       4.70220
       6177.5000       9.27474       14.7394       86.6620       4.66397
       6178.0000       9.29969       14.7133       87.1342       4.61165
       6178.5000       9.27474       14.8407       86.8374       4.58627
       6179.0000       9.30344       14.9212       87.7511       4.53764
       6179.5000       9.46069       14.9823       88.6639       4.52499
       6180.0000       9.56337       15.0137       88.3553       4.60035
       6180.5000       9.44823       14.9831       88.1674       4.65044
       6181.0000       9.39712       15.0618       87.7402       4.67870
       6181.5000       9.59335       15.2269       88.0638       4.69663
       6182.0000       9.55506       15.3394       88.3696       4.68982
       6182.5000       9.49224       15.2720       88.4653       4.63507
       6183.0000       9.28819       15.1319       88.5649       4.65487
       6183.5000       9.31618       15.0645       88.0173       4.68666
       6184.0000       9.40817       15.1120       87.6869       4.71235
       6184.5000       9.39542       15.1147       87.6148       4.66646
       6185.0000       9.36855       15.1373       88.0135       4.64336
       6185.5000       9.35750       14.9624       87.9239       4.65430
       6186.0000       9.33400       14.9248       87.3844       4.66740
       6186.5000       9.33807       14.9345       87.4264       4.62701
       6187.0000       9.45644       15.0473       87.7143       4.62255
       6187.5000       9.53314       15.1744       88.1762       4.64666
       6188.0000       9.48987       15.0109       88.0301       4.64935
       6188.5000       9.54522       15.1043       87.9893       4.66773
       6189.0000       9.50686       15.0609       87.8443       4.64707
       6189.5000       9.42716       15.0420       88.1583       4.60376
       6190.0000       9.32978       15.0541       88.1067       4.56499
       6190.5000       9.38096       15.0301       87.8149       4.61967
       6191.0000       9.41542       14.9590       87.9039       4.60401
       6191.5000       9.34728       14.8800       87.5627       4.56340
       6192.0000       9.31482       14.8334       87.2494       4.59649
       6192.5000       9.28102       14.8156       87.0166       4.60423
       6193.0000       9.14091       14.7527       86.9281       4.64521
       6193.5000       9.30195       14.8309       86.8826       4.63348
       6194.0000       9.24001       14.8616       86.6119       4.61661
       6194.5000       9.27118       14.8990       87.3210       4.60280
       6195.0000       9.24432       14.9080       87.1332       4.58508
       6195.5000       9.18899       14.8914       87.2225       4.57546
       6196.0000       9.22519       14.9420       86.8147       4.58518
       6196.5000       9.11886       14.9832       86.6490       4.56301
       6197.0000       9.18005       14.8802       86.7019       4.58843
       6197.5000       8.98468       14.8655       86.7118       4.56111
       6198.0000       9.09763       14.7715       86.8699       4.54909
       6198.5000       9.37395       14.9574       87.6498       4.54737
       6199.0000       9.51317       15.0977       87.8571       4.56950
       6199.5000       9.58476       15.1162       87.8939       4.60699
       6200.0000       9.42520       15.0157       88.2622       4.65299
       6200.5000       9.24359       15.0039       87.9828       4.63860
       6201.0000       9.42979       14.9930       88.1995       4.60607
       6201.5000       9.57496       15.1724       88.5987       4.64741
       6202.0000       9.32912       15.2012       88.6073       4.64264
       6202.5000       9.25712       15.1458       87.8471       4.63664
       6203.0000       9.35838       14.9384       87.1853       4.59501
       6203.5000       9.31381       15.0058       87.4837       4.62950
       6204.0000       9.21247       15.1279       87.3480       4.65684
       6204.5000       9.25923       15.1169       87.8752       4.68748
       6205.0000       9.35761       15.1054       88.4334       4.70066
       6205.5000       9.25822       15.1428       88.0110       4.70687
       6206.0000       9.32776       15.2332       88.8153       4.68017
       6206.5000       9.22914       14.9866       88.3147       4.65737
       6207.0000       9.39074       15.0627       88.3367       4.66345
       6207.5000       9.23005       15.0310       87.9878       4.66196
       6208.0000       9.39553       15.0972       88.0606       4.68054
       6208.5000       9.29994       15.0727       88.1125       4.68928
       6209.0000       9.33860       14.9963       88.2527       4.66527
       6209.5000       9.32175       15.1005       88.4195       4.63387
       6210.0000       9.41545       15.2658       88.8259       4.61585
       6210.5000       9.42394       15.1420       88.9416       4.60710
       6211.0000       9.46865       15.1156       88.9888       4.64126
       6211.5000       9.55385       15.2729       89.3762       4.67306
       6212.0000       9.48710       15.4285       88.5030       4.67878
       6212.5000       9.39198       15.3224       88.2853       4.68262
       6213.0000       9.39840       15.2974       88.2611       4.65042
       6213.5000       9.30487       15.1326       88.1886       4.63062
       6214.0000       9.45120       15.1729       88.6439       4.65304
       6214.5000       9.54236       15.1579       88.5344       4.69680
       6215.0000       9.47250       15.2377       88.4547       4.70296
       6215.5000       9.43501       15.3576       87.6594       4.68855
       6216.0000       9.35889       15.2085       87.2401       4.63843
       6216.5000       9.31154       14.8982       87.0514       4.56303
       6217.0000       9.24026       14.7592       86.0252       4.56319
       6217.5000       9.25777       14.7874       85.8970       4.57527
       6218.0000       9.39269       14.8885       86.6752       4.61095
       6218.5000       9.59393       14.9311       88.0434       4.63426
       6219.0000       9.36803       14.7995       87.6041       4.56524
       6219.5000       9.37495       14.9953       86.9053       4.56761
       6220.0000       9.44191       15.0176       86.8498       4.55379
       6220.5000       9.41858       14.9774       87.3978       4.54366
       6221.0000       9.39932       14.8687       87.8842       4.56060
       6221.5000       9.46695       15.0635       87.5522       4.58263
       6222.0000       9.25210       15.1016       87.5160       4.62432
       6222.5000       9.23190       15.1631       87.4474       4.62259
       6223.0000       9.13513       15.0773       87.4703       4.64317
       6223.5000       9.10498       15.3068       87.5229       4.66548
       6224.0000       9.27491       15.2627       88.1392       4.68786
       6224.5000       9.32477       15.2353       88.0538       4.62599
       6225.0000       9.44143       14.9990       88.0005       4.57086
       6225.5000       9.53570       15.0658       87.8379       4.54958
       6226.0000       9.59757       15.2709       88.3356       4.59631
       6226.5000       9.73773       15.4900       88.4568       4.60090
       6227.0000       9.46604       15.4131       87.8466       4.58824
       6227.5000       9.45474       15.3604       87.8626       4.56633
       6228.0000       9.37240       15.3781       88.2293       4.58897
       6228.5000       9.36485       15.2220       87.8258       4.60136
       6229.0000       9.39574       15.2131       87.1685       4.61839
       6229.5000       9.55809       15.2412       87.5970       4.66932
       6230.0000       9.68550       15.3551       88.7483       4.71333
       6230.5000       9.58928       15.4362       88.7985       4.71337
       6231.0000       9.35019       15.2422       88.4176       4.69775
       6231.5000       9.08492       14.8857       87.7824       4.67120
       6232.0000       9.21594       14.8407       87.2972       4.61239
       6232.5000       9.31091       15.0806       87.7619       4.58237
       6233.0000       9.41629       15.3263       88.2885       4.62283
       6233.5000       9.34584       15.2151       88.1586       4.64011
       6234.0000       9.31805       15.2694       88.5185       4.66148
       6234.5000       9.31814       15.2508       88.4816       4.64406
       6235.0000       9.41148       15.3654       88.1273       4.62655
       6235.5000       9.49806       15.3059       87.3564       4.56742
       6236.0000       9.54228       15.3709       87.8325       4.62494
       6236.5000       9.59906       15.4519       88.4645       4.65519
       6237.0000       9.78174       15.5774       89.1917       4.66002
       6237.5000       9.65983       15.4793       88.5191       4.62882
       6238.0000       9.63121       15.5116       88.4173       4.63189
       6238.5000       9.36968       15.3532       88.2398       4.66400
       6239.0000       9.30282       15.2936       87.8749       4.66731
       6239.5000       9.25377       15.4488       88.0797       4.65694
       6240.0000       9.32370       15.5092       88.1943       4.67120
       6240.5000       9.43017       15.5297       87.9600       4.67443
       6241.0000       9.50687       15.4777       88.4038       4.71314
       6241.5000       9.48906       15.4923       88.5670       4.69147
       6242.0000       9.48473       15.6170       88.9888       4.68725
       6242.5000       9.57347       15.5540       88.8605       4.67855
       6243.0000       9.63825       15.5325       88.7070       4.69824
       6243.5000       9.56570       15.2941       87.8643       4.64747
       6244.0000       9.54676       15.3670       87.7717       4.63386
       6244.5000       9.50988       15.4669       87.9621       4.69622
       6245.0000       9.50194       15.5559       88.4563       4.67182
       6245.5000       9.40849       15.4533       88.8092       4.64853
       6246.0000       9.51153       15.4100       88.4523       4.65598
       6246.5000       9.44915       15.4041       87.8984       4.62825
       6247.0000       9.35695       15.2097       87.1341       4.59756
       6247.5000       9.33409       15.3555       87.1793       4.62807
       6248.0000       9.48432       15.5307       87.9926       4.66689
       6248.5000       9.55738       15.5814       88.2302       4.73133
       6249.0000       9.44094       15.5247       87.7152       4.69412
       6249.5000       9.55917       15.3607       87.6685       4.71441
       6250.0000       9.44683       15.4286       88.0072       4.73586
       6250.5000       9.47972       15.5721       88.8979       4.70169
       6251.0000       9.46600       15.6357       89.2337       4.67158
       6251.5000       9.43031       15.6007       89.7598       4.62515
       6252.0000       9.40223       15.4673       89.2066       4.64035
       6252.5000       9.53054       15.4761       89.0167       4.62781
       6253.0000       9.50978       15.4838       88.7382       4.61446
       6253.5000       9.58227       15.4108       88.4309       4.58337
       6254.0000       9.58618       15.4073       88.8409       4.60679
       6254.5000       9.54651       15.4344       88.5302       4.58104
       6255.0000       9.48957       15.3796       88.5166       4.59168
       6255.5000       9.48700       15.4076       88.0116       4.59177
       6256.0000       9.39369       15.3611       87.6204       4.60132
       6256.5000       9.33191       15.3589       87.6429       4.62957
       6257.0000       9.33613       15.2437       87.7811       4.64857
       6257.5000       9.29357       15.2518       87.6476       4.63654
       6258.0000       9.29836       15.3215       87.2086       4.63877
       6258.5000       9.36156       15.3387       86.4198       4.63560
       6259.0000       9.38390       15.3613       86.9794       4.61928
       6259.5000       9.49376       15.4869       87.5998       4.61904
       6260.0000       9.36257       15.5058       87.3881       4.63510
       6260.5000       9.33187       15.3673       87.5237       4.64640
       6261.0000       9.39921       15.2626       87.1889       4.59590
       6261.5000       9.49956       15.1747       87.1895       4.58478
       6262.0000       9.58955       15.3143       87.4104       4.62339
       6262.5000       9.59497       15.2681       88.0718       4.66160
       6263.0000       9.53244       15.3194       88.0755       4.66888
       6263.5000       9.42675       15.1789       88.1046       4.65879
       6264.0000       9.49754       15.2380       87.4520       4.63933
       6264.5000       9.61280       15.3593       87.4732       4.66724
       6265.0000       9.57303       15.3554       87.5790       4.62606
       6265.5000       9.57735       15.2804       88.1597       4.59773
       6266.0000       9.29755       15.1184       87.8553       4.54813
       6266.5000       9.38725       15.1209       88.0152       4.52930
       6267.0000       9.65644       15.2012       88.2233       4.51847
       6267.5000       9.89038       15.3614       88.5718       4.57523
       6268.0000       9.86544       15.4115       88.5011       4.62253
       6268.5000       9.66541       15.4498       88.8683       4.63634
       6269.0000       9.43590       15.3279       88.6489       4.66027
       6269.5000       9.37051       15.4716       88.5889       4.63676
       6270.0000       9.49143       15.5215       88.2925       4.67775
       6270.5000       9.58184       15.5475       87.8979       4.70181
       6271.0000       9.53117       15.4326       88.0645       4.67360
       6271.5000       9.62440       15.4258       88.3520       4.65148
       6272.0000       9.50539       15.5379       88.1710       4.63440
       6272.5000       9.45085       15.5600       87.7411       4.64938
       6273.0000       9.36171       15.6286       88.6506       4.66823
       6273.5000       9.34838       15.5354       88.6026       4.62996
       6274.0000       9.39801       15.4027       88.7299       4.59826
       6274.5000       9.34365       15.2394       87.8962       4.57916
       6275.0000       9.53647       15.3522       87.9883       4.57833
       6275.5000       9.66100       15.4415       88.3519       4.58340
       6276.0000       9.75778       15.4277       88.4997       4.62965
       6276.5000       9.60521       15.2821       87.7710       4.60378
       6277.0000       9.51983       15.1696       88.0647       4.61105
       6277.5000       9.31347       15.3241       88.4868       4.62107
       6278.0000       9.40423       15.3533       88.4105       4.62845
       6278.5000       9.55179       15.4384       87.9397       4.66000
       6279.0000       9.75370       15.5967       88.2594       4.69692
       6279.5000       9.73192       15.6921       88.6651       4.72139
       6280.0000       9.61825       15.5160       89.1058       4.66859
       6280.5000       9.55231       15.5433       89.1872       4.67278
       6281.0000       9.54991       15.3915       88.8996       4.61848
       6281.5000       9.49826       15.3442       88.5928       4.61916
       6282.0000       9.45158       15.3654       88.2255       4.61413
       6282.5000       9.23870       15.5548       88.4801       4.65783
       6283.0000       9.30277       15.5868       89.0239       4.68472
       6283.5000       9.40794       15.5158       88.9236       4.65129
       6284.0000       9.53464       15.4919       88.1520       4.63722
       6284.5000       9.32506       15.4685       86.8771       4.63625
       6285.0000       9.14330       15.4917       87.1347       4.61098
       6285.5000       9.16009       15.4085       87.4753       4.63369
       6286.0000       9.37679       15.4384       88.5014       4.61479
       6286.5000       9.53712       15.6227       88.9772       4.67694
       6287.0000       9.56096       15.5024       88.9826       4.66749
       6287.5000       9.38624       15.4279       88.5567       4.66703
       6288.0000       9.47048       15.4495       88.2525       4.61518
       6288.5000       9.57587       15.5921       88.6745       4.55987
       6289.0000       9.81857       15.6678       89.0693       4.64714
       6289.5000       9.77202       15.7436       89.0962       4.68862
       6290.0000       9.56403       15.7459       88.7029       4.74260
       6290.5000       9.48317       15.5629       87.8894       4.71077
       6291.0000       9.59068       15.6263       88.4322       4.70870
       6291.5000       9.52097       15.6915       88.7612       4.69326
       6292.0000       9.61857       15.6988       89.8966       4.69691
       6292.5000       9.48240       15.5733       89.3800       4.64756
       6293.0000       9.62643       15.5704       89.3547       4.64901
       6293.5000       9.75022       15.6720       89.4545       4.65352
       6294.0000       9.67000       15.8937       89.4588       4.68671
       6294.5000       9.63025       15.9662       89.9430       4.72352
       6295.0000       9.67444       16.0183       90.3961       4.77092
       6295.5000       9.48456       15.9020       90.2379       4.80794
       6296.0000       9.49992       15.8451       90.2071       4.77280
       6296.5000       9.51274       15.8844       89.9788       4.75260
       6297.0000       9.49512       15.8635       90.3050       4.73648
       6297.5000       9.64917       16.0330       90.6252       4.78558
       6298.0000       9.76798       15.9884       91.4949       4.79479
       6298.5000       9.91883       16.0526       91.4602       4.81667
       6299.0000       9.90021       16.2249       91.6607       4.81275
       6299.5000       10.1065       16.3616       92.0772       4.86129
       6300.0000       10.1701       16.3368       93.5100       4.90703
       6300.5000       10.1325       16.2285       93.1973       4.95595
       6301.0000       9.87088       16.4103       93.6472       4.94132
       6301.5000       9.75382       16.3197       93.0876       4.87341
       6302.0000       9.80818       16.3926       94.0712       4.88618
       6302.5000       10.0177       16.4041       93.9842       4.91913
       6303.0000       9.89653       16.3148       93.3628       4.90817
       6303.5000       9.90473       16.3652       93.6035       4.92157
       6304.0000       10.1824       16.4683       94.8375       4.95350
       6304.5000       10.1296       16.7166       94.8167       4.95826
       6305.0000       10.0455       16.5179       94.1630       4.90435
       6305.5000       10.0194       16.3453       93.7292       4.86576
       6306.0000       10.0702       16.3973       93.4491       4.87661
       6306.5000       10.0267       16.5836       93.1462       4.91808
       6307.0000       9.88823       16.4273       92.9721       4.89439
       6307.5000       9.84703       16.2809       92.4019       4.82045
       6308.0000       9.81402       16.0359       91.5453       4.80471
       6308.5000       9.83483       15.9917       91.1020       4.78383
       6309.0000       9.94377       16.1734       91.3670       4.80859
       6309.5000       10.2165       16.1915       91.8114       4.81369
       6310.0000       10.0254       16.2288       92.1288       4.80259
       6310.5000       9.96796       16.0249       91.1792       4.77462
       6311.0000       9.65183       15.9027       90.7856       4.79028
       6311.5000       9.74248       15.9141       91.2081       4.81665
       6312.0000       9.93729       16.0285       91.5809       4.83442
       6312.5000       9.89870       16.0093       91.4191       4.81248
       6313.0000       9.76454       15.8022       89.9191       4.73596
       6313.5000       9.68310       15.6151       89.3929       4.75432
       6314.0000       9.69543       15.7432       89.6305       4.76533
       6314.5000       9.75299       15.8636       89.9620       4.80025
       6315.0000       9.80061       15.6942       89.9432       4.79875
       6315.5000       9.82572       15.7010       90.1660       4.80662
       6316.0000       9.77722       15.7920       90.2453       4.75288
       6316.5000       9.80331       15.8526       89.9484       4.71358
       6317.0000       9.88347       15.8058       90.3864       4.70656
       6317.5000       9.87051       15.7059       89.5969       4.66540
       6318.0000       9.95340       15.6645       89.5006       4.69978
       6318.5000       9.72773       15.5858       88.8244       4.67372
       6319.0000       9.88728       15.7362       89.4079       4.69014
       6319.5000       9.77578       15.6655       89.8259       4.64146
       6320.0000       9.72996       15.7683       89.9009       4.65776
       6320.5000       9.54570       15.7001       90.2228       4.66406
       6321.0000       9.59607       15.8386       89.3661       4.68392
       6321.5000       9.68748       15.9485       88.9567       4.67302
       6322.0000       9.82848       15.9782       88.6819       4.70265
       6322.5000       9.88199       15.8295       88.7190       4.71473
       6323.0000       9.81461       15.8310       88.5643       4.70369
       6323.5000       9.60187       15.8767       89.0801       4.67909
       6324.0000       9.55259       15.9018       89.3799       4.68286
       6324.5000       9.62310       15.7658       89.9809       4.71377
       6325.0000       9.58048       15.8533       90.1870       4.73848
       6325.5000       9.58638       15.9849       90.0723       4.72424
       6326.0000       9.45260       15.9259       90.0427       4.72028
       6326.5000       9.57833       15.9373       89.7688       4.72980
       6327.0000       9.69711       16.0817       90.5425       4.83051
       6327.5000       9.74350       16.1177       90.3971       4.76584
       6328.0000       9.83650       16.2690       90.9782       4.77829
       6328.5000       10.1054       16.3728       91.3278       4.80789
       6329.0000       9.95902       16.3155       91.4085       4.84303
       6329.5000       9.91178       16.2046       91.7811       4.77732
       6330.0000       9.81986       16.1776       91.6265       4.78519
       6330.5000       10.0572       16.2953       91.8290       4.76650
       6331.0000       10.1703       16.2177       91.8133       4.77028
       6331.5000       10.2561       16.2014       91.7466       4.79017
       6332.0000       10.1430       16.2399       91.6717       4.84679
       6332.5000       10.1131       16.3945       92.2064       4.87598
       6333.0000       10.0118       16.3095       91.7782       4.82731
       6333.5000       10.0657       16.2980       91.2767       4.81084
       6334.0000       9.91241       16.1676       90.7203       4.80135
       6334.5000       10.0386       16.1624       90.9777       4.78628
       6335.0000       9.96145       16.1149       90.1467       4.77803
       6335.5000       9.82574       16.1860       90.7709       4.83833
       6336.0000       9.76828       16.0885       90.6162       4.84943
       6336.5000       9.66061       15.8596       90.1578       4.81899
       6337.0000       9.78350       15.8544       90.1320       4.79257
       6337.5000       9.81861       16.0556       90.4338       4.77325
       6338.0000       9.82405       16.0837       91.3174       4.81256
       6338.5000       9.87568       16.0127       91.4822       4.79271
       6339.0000       9.90698       15.9519       91.5984       4.72662
       6339.5000       9.86666       16.1032       91.3415       4.76997
       6340.0000       9.80484       16.2519       91.7850       4.78397
       6340.5000       9.95703       16.3935       91.7250       4.77632
       6341.0000       9.87469       16.2785       91.4028       4.79842
       6341.5000       9.73531       16.2412       90.3219       4.82733
       6342.0000       9.70096       16.1670       90.7432       4.81946
       6342.5000       9.85390       16.2007       91.0316       4.81880
       6343.0000       9.88325       16.2246       91.1058       4.83298
       6343.5000       9.87283       16.0728       90.7973       4.80240
       6344.0000       9.86164       15.9326       90.8415       4.74472
       6344.5000       9.93757       16.1428       90.7083       4.76541
       6345.0000       9.96292       16.3671       91.1992       4.80998
       6345.5000       9.98565       16.2956       91.7355       4.85161
       6346.0000       9.82943       16.2076       91.9540       4.83645
       6346.5000       9.69788       16.2745       92.2001       4.81222
       6347.0000       9.43809       16.0051       91.1405       4.78977
       6347.5000       9.64941       16.0280       91.7340       4.82612
       6348.0000       9.68930       16.0937       91.4039       4.86058
       6348.5000       9.75790       16.2151       91.5842       4.87791
       6349.0000       9.79370       16.3423       91.6564       4.87936
       6349.5000       9.82134       16.2753       91.9009       4.83853
       6350.0000       9.80132       16.2214       90.9420       4.83327
       6350.5000       9.84325       16.3918       91.1065       4.89425
       6351.0000       9.85406       16.4908       91.3070       4.88694
       6351.5000       10.0640       16.5849       92.1780       4.94315
       6352.0000       10.0300       16.5931       92.8915       4.89888
       6352.5000       9.93163       16.5853       92.8194       4.90447
       6353.0000       9.70158       16.4918       92.4056       4.87326
       6353.5000       9.92158       16.4125       92.2138       4.88779
       6354.0000       9.66869       16.2018       92.0824       4.90381
       6354.5000       9.85819       16.3123       92.4358       4.91945
       6355.0000       9.79096       16.3641       92.4919       4.89971
       6355.5000       9.74788       16.3935       92.8173       4.88391
       6356.0000       9.69382       16.1153       92.3534       4.88234
       6356.5000       9.85368       16.0010       91.6057       4.88225
       6357.0000       9.82558       16.1061       91.1378       4.85890
       6357.5000       9.95571       16.1794       91.6797       4.89618
       6358.0000       9.96506       16.1321       91.7417       4.84988
       6358.5000       10.0324       16.2085       91.3177       4.88365
       6359.0000       9.91687       16.1582       91.3297       4.84658
       6359.5000       9.90318       16.3645       91.4370       4.82351
       6360.0000       9.89698       16.3767       90.8018       4.83208
       6360.5000       10.0739       16.3850       91.9484       4.94093
       6361.0000       9.93400       16.1887       92.3253       4.88723
       6361.5000       9.96085       16.1941       92.5811       4.82549
       6362.0000       9.95349       16.2916       92.5369       4.83502
       6362.5000       10.0254       16.2891       91.9329       4.87203
       6363.0000       9.97977       16.3246       91.3237       4.87266
       6363.5000       9.93569       16.1946       91.2450       4.88476
       6364.0000       10.0704       16.3530       91.9207       4.87213
       6364.5000       10.0799       16.3876       92.9036       4.87250
       6365.0000       9.93789       16.3762       93.5944       4.88216
       6365.5000       9.83693       16.4441       93.5529       4.91132
       6366.0000       9.97486       16.5143       93.1067       4.89832
       6366.5000       10.1957       16.5977       92.9462       4.91671
       6367.0000       10.1321       16.4840       92.7604       4.88255
       6367.5000       10.1565       16.4847       93.3293       4.89990
       6368.0000       9.90615       16.4799       93.4548       4.91589
       6368.5000       9.97584       16.3273       93.6978       4.96412
       6369.0000       9.80117       16.5662       93.6833       4.98740
       6369.5000       9.94213       16.5976       93.8719       5.00610
       6370.0000       9.97769       16.5474       94.1531       4.97661
       6370.5000       10.3296       16.4566       94.5524       4.99622
       6371.0000       10.3402       16.5192       94.9331       5.00010
       6371.5000       10.1931       16.3270       94.1226       4.94776
       6372.0000       10.0609       16.3647       94.0750       4.98108
       6372.5000       10.1757       16.4993       94.5299       4.94273
       6373.0000       10.2203       16.6839       94.4956       4.94419
       6373.5000       10.0115       16.6250       94.1628       4.91222
       6374.0000       9.82817       16.5079       93.9000       4.91030
       6374.5000       9.92729       16.6549       93.9678       4.98310
       6375.0000       9.94849       16.7048       94.1537       4.99341
       6375.5000       9.87483       16.7200       93.8543       5.01915
       6376.0000       9.91269       16.7683       94.0964       5.00053
       6376.5000       9.84461       16.7162       93.7674       5.04498
       6377.0000       9.94031       16.6437       94.1186       5.01108
       6377.5000       9.82808       16.4831       93.9883       4.95589
       6378.0000       9.87679       16.2774       94.8250       4.95074
       6378.5000       10.0012       16.3999       94.3815       4.94895
       6379.0000       10.2252       16.3360       94.3815       4.95495
       6379.5000       10.1385       16.4496       94.1047       4.98519
       6380.0000       9.91357       16.2463       94.1973       4.96657
       6380.5000       9.81172       16.2974       94.0205       4.94688
       6381.0000       9.58971       16.4342       94.3720       4.92482
       6381.5000       9.63276       16.5314       94.3021       4.93198
       6382.0000       9.73414       16.6080       94.3763       4.91187
       6382.5000       9.88956       16.3751       93.9275       4.89524
       6383.0000       9.93701       16.4390       93.9206       4.88599
       6383.5000       9.92978       16.3005       93.3553       4.86553
       6384.0000       9.96278       16.3494       93.0219       4.83142
       6384.5000       9.91469       16.4558       92.1931       4.90237
       6385.0000       9.91033       16.5978       93.1459       4.91049
       6385.5000       10.2047       16.4732       94.0142       4.87969
       6386.0000       10.3696       16.4825       94.3133       4.85631
       6386.5000       10.2308       16.3218       94.4714       4.86854
       6387.0000       9.97962       16.5674       94.1244       4.88096
       6387.5000       10.0368       16.6651       93.5640       4.90380
       6388.0000       10.0412       16.4605       93.0693       4.86936
       6388.5000       10.0493       16.4885       93.2623       4.85763
       6389.0000       10.0397       16.6105       94.0999       4.89845
       6389.5000       9.83276       16.6258       93.4910       4.97831
       6390.0000       9.90720       16.6689       93.2592       4.97906
       6390.5000       9.89876       16.6147       92.8827       4.95196
       6391.0000       9.80235       16.4819       92.6154       4.92191
       6391.5000       9.76469       16.4857       93.3056       4.89588
       6392.0000       9.79867       16.6517       93.6582       4.91184
       6392.5000       9.79691       16.7072       93.6633       4.92378
       6393.0000       10.0590       16.6951       93.6313       4.94162
       6393.5000       10.0960       16.6018       93.4343       4.93883
       6394.0000       10.0157       16.5591       93.2983       4.94161
       6394.5000       9.81769       16.4266       93.5939       4.94055
       6395.0000       9.62267       16.3662       93.6018       4.88020
       6395.5000       9.57462       16.2902       93.4584       4.84677
       6396.0000       9.61075       16.3509       92.8071       4.90109
       6396.5000       9.80776       16.4308       92.6166       4.92759
       6397.0000       9.92090       16.3957       92.9096       4.92543
       6397.5000       9.98487       16.3350       93.1067       4.88647
       6398.0000       9.82938       16.3101       92.4291       4.84674
       6398.5000       9.89948       16.2971       92.7018       4.86068
       6399.0000       9.87505       16.3135       92.5806       4.86910
       6399.5000       9.91523       16.4542       93.3991       4.88907
       6400.0000       9.88066       16.4740       92.9860       4.85543
       6400.5000       9.92734       16.4341       93.4138       4.83820
       6401.0000       9.95945       16.4791       92.6133       4.89918
       6401.5000       10.0103       16.4624       92.5869       4.87643
       6402.0000       9.93502       16.4798       92.4315       4.90404
       6402.5000       9.75434       16.4853       92.9974       4.87238
       6403.0000       9.79451       16.5141       93.1207       4.84110
       6403.5000       9.88931       16.6436       93.7246       4.86939
       6404.0000       9.97095       16.5945       93.7985       4.90766
       6404.5000       9.84793       16.5031       93.2797       4.92177
       6405.0000       9.81166       16.3897       93.2048       4.89003
       6405.5000       9.71166       16.4712       93.1907       4.86674
       6406.0000       9.78291       16.6464       94.0498       4.88293
       6406.5000       10.1038       16.6639       93.7946       4.88706
       6407.0000       9.97861       16.5862       93.7213       4.91166
       6407.5000       10.0066       16.5672       93.3867       4.93747
       6408.0000       9.93799       16.6049       94.5302       4.94550
       6408.5000       9.88151       16.5475       94.6232       4.97384
       6409.0000       9.69034       16.6181       94.1852       4.93201
       6409.5000       9.76447       16.5041       93.4457       4.89601
       6410.0000       9.66124       16.5666       94.1225       4.86611
       6410.5000       9.57593       16.4667       93.9029       4.85336
       6411.0000       9.69415       16.6099       93.4704       4.86198
       6411.5000       9.87347       16.6613       94.1382       4.88571
       6412.0000       10.1592       16.7290       94.5799       4.90972
       6412.5000       10.0182       16.7574       94.9315       4.90343
       6413.0000       9.85832       16.5235       94.3341       4.87212
       6413.5000       9.73444       16.5022       94.4755       4.89982
       6414.0000       9.74385       16.6856       94.4854       4.90685
       6414.5000       9.74671       16.7188       94.7930       4.88685
       6415.0000       9.86119       16.5339       94.2759       4.88695
       6415.5000       9.98299       16.4760       95.0160       4.80365
       6416.0000       9.89600       16.5174       95.0399       4.81545
       6416.5000       9.82627       16.6417       94.7591       4.90070
       6417.0000       9.95821       16.7669       94.9003       4.99432
       6417.5000       9.96908       16.6940       94.8842       5.00491
       6418.0000       10.1087       16.7415       94.3998       4.98360
       6418.5000       10.1801       16.8460       94.6918       5.01653
       6419.0000       10.1068       16.8881       95.1626       4.97905
       6419.5000       10.1945       16.8252       95.2589       4.95020
       6420.0000       9.89753       16.9337       94.7500       4.95491
       6420.5000       9.99310       16.6680       94.9557       4.93829
       6421.0000       10.0798       16.6953       94.8984       4.90705
       6421.5000       9.95221       16.6707       94.0831       4.85058
       6422.0000       9.96211       16.7087       94.2829       4.86678
       6422.5000       9.91493       16.6512       94.4883       4.90475
       6423.0000       9.90736       16.6695       94.6845       4.96455
       6423.5000       9.70204       16.7036       94.8252       4.93598
       6424.0000       9.87149       16.6417       94.5056       4.94479
       6424.5000       9.86416       16.6416       94.6549       4.96415
       6425.0000       9.91305       16.7293       95.5009       5.01520
       6425.5000       9.89146       16.7216       96.4264       5.01944
       6426.0000       10.2182       16.9915       96.6090       5.11117
       6426.5000       10.3983       17.2493       96.8970       5.13818
       6427.0000       10.4053       17.2766       96.9348       5.10942
       6427.5000       10.2855       17.2212       97.0638       5.11745
       6428.0000       10.1839       17.1898       97.0469       5.09449
       6428.5000       10.1564       17.4573       97.1974       5.07322
       6429.0000       10.0946       17.3755       97.5168       5.07458
       6429.5000       10.2154       17.3814       97.1092       5.04288
       6430.0000       10.1647       17.2300       96.4402       5.07326
       6430.5000       10.2877       17.2473       96.3888       5.10559
       6431.0000       10.1604       17.2277       97.2098       5.14068
       6431.5000       10.3403       17.1393       97.5316       5.08599
       6432.0000       10.2510       17.0851       97.5970       5.04442
       6432.5000       10.4562       17.0835       97.4298       5.12446
       6433.0000       10.5701       17.4110       98.1687       5.13405
       6433.5000       10.2570       17.4645       97.5575       5.15099
       6434.0000       10.0955       17.4106       97.1226       5.13430
       6434.5000       10.2932       17.3337       97.5313       5.11338
       6435.0000       10.2808       17.3649       97.4694       5.09900
       6435.5000       10.3213       17.3918       97.1231       5.08842
       6436.0000       10.2140       17.4265       97.4393       5.04762
       6436.5000       10.1092       17.2336       97.2819       5.01785
       6437.0000       9.99207       17.2944       97.6425       4.99494
       6437.5000       9.94378       17.1759       98.2127       5.01963
       6438.0000       9.94105       17.2634       98.7233       5.04574
       6438.5000       10.1276       17.2808       98.2462       5.02369
       6439.0000       10.3284       17.4307       97.4837       5.05416
       6439.5000       10.1162       17.3976       97.5805       5.07459
       6440.0000       9.96354       17.3412       98.0174       5.12265
       6440.5000       10.1959       17.3406       98.2930       5.19445
       6441.0000       10.3200       17.4009       98.7344       5.20029
       6441.5000       10.4944       17.5459       99.2044       5.19202
       6442.0000       10.1472       17.5081       98.8364       5.15195
       6442.5000       10.1771       17.5971       99.2474       5.16780
       6443.0000       10.3559       17.7885       99.7560       5.21834
       6443.5000       10.6955       17.9125       100.358       5.21031
       6444.0000       10.5890       17.8231       100.243       5.19327
       6444.5000       10.5596       17.6239       99.2440       5.18756
       6445.0000       10.3549       17.4868       98.6739       5.16814
       6445.5000       10.2395       17.5539       99.7067       5.16448
       6446.0000       10.4366       17.6953       100.197       5.17739
       6446.5000       10.5727       17.8165       100.330       5.20049
       6447.0000       10.7940       17.8967       99.6643       5.21295
       6447.5000       10.7046       17.9309       99.4286       5.27689
       6448.0000       10.4754       17.8653       100.038       5.24013
       6448.5000       10.4025       17.9621       100.358       5.23594
       6449.0000       10.3963       17.8462       99.8805       5.18226
       6449.5000       10.3976       17.8322       99.7565       5.19293
       6450.0000       10.3460       17.8265       100.302       5.20998
       6450.5000       10.3081       17.7131       99.5964       5.29760
       6451.0000       10.4212       17.5443       99.7951       5.25448
       6451.5000       10.2560       17.5183       99.5309       5.20423
       6452.0000       10.2748       17.7140       99.7044       5.18208
       6452.5000       10.5405       17.8725       99.8093       5.19355
       6453.0000       10.5752       17.7954       99.5647       5.18495
       6453.5000       10.4836       17.8280       100.541       5.23073
       6454.0000       10.6031       18.0053       100.564       5.26090
       6454.5000       10.5797       17.9275       100.539       5.26126
       6455.0000       10.6391       17.6426       100.374       5.23194
       6455.5000       10.3951       17.8021       100.541       5.24869
       6456.0000       10.5457       17.7720       100.799       5.22794
       6456.5000       10.7383       17.9376       101.798       5.24649
       6457.0000       10.9934       18.1458       102.464       5.25942
       6457.5000       10.8166       18.3170       102.143       5.27581
       6458.0000       10.8251       18.2431       101.888       5.26878
       6458.5000       10.5730       18.3867       102.874       5.31683
       6459.0000       10.6635       18.2775       102.725       5.32098
       6459.5000       10.6243       18.4238       102.794       5.36643
       6460.0000       10.7689       18.4147       102.342       5.39373
       6460.5000       10.8341       18.5883       102.925       5.44151
       6461.0000       10.7819       18.5571       103.193       5.40070
       6461.5000       10.7719       18.7253       103.294       5.41281
       6462.0000       10.9171       18.6978       103.108       5.38973
       6462.5000       11.0544       18.5316       103.775       5.36651
       6463.0000       11.0620       18.4450       103.848       5.32207
       6463.5000       10.8958       18.3391       103.817       5.31702
       6464.0000       10.9147       18.3178       103.649       5.32200
       6464.5000       10.9068       18.4038       104.056       5.39881
       6465.0000       10.8676       18.3636       103.699       5.42035
       6465.5000       11.0625       18.4847       103.674       5.45734
       6466.0000       10.7823       18.6451       104.171       5.46037
       6466.5000       10.8009       18.6738       104.781       5.49880
       6467.0000       10.9904       18.8100       104.513       5.50012
       6467.5000       10.7315       18.8072       103.967       5.44320
       6468.0000       10.7037       18.7792       104.048       5.45439
       6468.5000       10.7975       18.8396       105.321       5.53460
       6469.0000       10.7388       18.9802       105.767       5.57142
       6469.5000       10.9580       19.0356       105.945       5.59274
       6470.0000       11.2290       19.0273       105.781       5.56604
       6470.5000       11.2210       18.8598       105.601       5.51323
       6471.0000       11.0030       18.7862       105.944       5.48673
       6471.5000       10.9534       18.9718       107.004       5.54744
       6472.0000       11.2307       19.0664       107.348       5.53225
       6472.5000       11.2381       19.1689       107.517       5.55810
       6473.0000       11.1029       19.1492       106.522       5.61706
       6473.5000       11.1819       19.2728       107.160       5.64070
       6474.0000       11.5831       19.2511       107.905       5.65690
       6474.5000       11.6267       19.4343       108.319       5.65414
       6475.0000       11.3793       19.5087       108.663       5.68109
       6475.5000       11.3258       19.6025       108.756       5.70559
       6476.0000       11.2583       19.6400       108.487       5.71534
       6476.5000       11.3104       19.6886       108.868       5.71448
       6477.0000       11.3329       19.6911       108.799       5.68949
       6477.5000       11.8019       19.7001       109.519       5.71953
       6478.0000       11.4642       19.8988       108.957       5.70664
       6478.5000       11.3597       19.9414       109.184       5.69780
       6479.0000       11.4093       19.9924       109.424       5.75185
       6479.5000       11.6102       20.0197       110.019       5.77488
       6480.0000       11.4331       20.1308       109.765       5.73955
       6480.5000       11.4202       19.9494       109.938       5.71568
       6481.0000       11.3732       20.1224       110.085       5.81735
       6481.5000       11.2663       19.8832       110.201       5.82984
       6482.0000       11.4007       19.8945       110.753       5.83407
       6482.5000       11.4865       19.8399       111.008       5.77925
       6483.0000       11.4481       19.8179       111.089       5.76004
       6483.5000       11.5772       19.9181       111.738       5.77934
       6484.0000       11.5990       20.1713       112.180       5.86416
       6484.5000       11.5532       20.1599       112.050       5.93491
       6485.0000       11.5401       20.0910       111.663       5.87906
       6485.5000       11.6093       20.1622       112.152       5.83368
       6486.0000       11.8274       20.3245       113.583       5.88205
       6486.5000       11.8033       20.4849       114.357       5.96889
       6487.0000       11.7326       20.7245       113.458       5.94313
       6487.5000       11.7926       20.5744       113.139       5.92926
       6488.0000       11.6333       20.5377       113.924       5.95880
       6488.5000       11.6414       20.4618       114.561       5.94165
       6489.0000       11.2578       20.5039       114.951       5.99872
       6489.5000       11.3554       20.5465       115.056       6.03260
       6490.0000       11.4472       20.6888       114.726       6.00389
       6490.5000       11.5925       20.7082       115.007       5.95951
       6491.0000       11.7179       20.8239       116.368       5.98586
       6491.5000       11.4475       20.9341       115.728       6.05599
       6492.0000       11.6409       20.9436       115.609       6.08143
       6492.5000       11.8109       20.8555       116.056       6.04055
       6493.0000       12.2530       20.9716       117.102       6.04394
       6493.5000       12.3799       21.1036       116.679       6.04676
       6494.0000       12.4083       20.9454       116.898       6.07123
       6494.5000       12.1773       21.1054       117.188       6.06662
       6495.0000       12.3936       21.0866       117.374       6.08256
       6495.5000       11.9306       21.0528       116.715       6.06785
       6496.0000       11.8585       20.8015       115.916       6.05580
       6496.5000       12.0409       21.0104       116.575       6.08615
       6497.0000       12.1869       21.0477       116.881       6.17492
       6497.5000       12.3762       21.2742       117.694       6.21291
       6498.0000       12.3699       21.2937       117.558       6.23209
       6498.5000       12.3863       21.2699       117.745       6.26932
       6499.0000       12.2458       21.4608       118.183       6.25033
       6499.5000       12.3036       21.5465       119.510       6.27306
       6500.0000       12.1696       21.6363       120.101       6.28541
       6500.5000       11.9445       21.7289       120.590       6.28940
       6501.0000       12.1536       21.9796       120.710       6.29906
       6501.5000       12.4815       22.0203       121.458       6.33476
       6502.0000       12.8354       22.0585       121.526       6.39669
       6502.5000       12.8268       22.2226       122.261       6.52633
       6503.0000       12.8258       22.4065       122.494       6.57058
       6503.5000       12.8271       22.5087       123.539       6.57500
       6504.0000       13.0242       22.5257       124.535       6.53015
       6504.5000       12.7624       22.6459       124.773       6.48161
       6505.0000       12.7208       22.9864       125.949       6.51068
       6505.5000       12.9760       23.0544       126.756       6.62072
       6506.0000       12.8547       23.0993       127.352       6.73538
       6506.5000       12.8448       23.1089       128.198       6.78975
       6507.0000       12.9146       23.2053       128.852       6.77125
       6507.5000       13.1668       23.4719       130.587       6.74385
       6508.0000       13.3189       23.6154       130.157       6.80283
       6508.5000       13.3125       23.6806       131.130       6.90020
       6509.0000       13.3201       23.7893       131.905       6.92898
       6509.5000       13.3017       24.1389       132.193       7.03311
       6510.0000       13.6889       24.3115       133.318       7.05022
       6510.5000       14.0051       24.4206       133.598       7.11300
       6511.0000       13.9694       24.3978       134.786       7.10860
       6511.5000       13.8367       24.4888       135.813       7.18118
       6512.0000       13.8572       24.7815       136.760       7.23028
       6512.5000       13.8084       24.9123       137.847       7.24454
       6513.0000       13.8688       25.0385       138.313       7.27835
       6513.5000       13.9738       25.2913       139.337       7.29836
       6514.0000       13.8709       25.4721       140.473       7.29524
       6514.5000       14.2712       25.5944       140.879       7.35331
       6515.0000       14.4894       25.6570       141.331       7.42591
       6515.5000       14.6442       25.8620       141.838       7.52157
       6516.0000       14.5450       25.8318       143.156       7.55439
       6516.5000       14.4611       25.9129       144.238       7.58285
       6517.0000       14.3274       25.8211       144.975       7.61415
       6517.5000       14.6141       25.9508       145.628       7.66167
       6518.0000       14.9030       25.9910       146.384       7.67037
       6518.5000       14.9372       26.0886       146.653       7.73952
       6519.0000       15.3111       26.4437       148.649       7.83425
       6519.5000       15.3135       26.7143       150.250       7.87548
       6520.0000       15.3688       26.8818       150.115       7.90390
       6520.5000       15.2227       26.8853       150.340       7.85209
       6521.0000       15.0741       27.1113       150.856       7.93871
       6521.5000       15.2158       27.2980       152.771       8.03618
       6522.0000       15.5666       27.5746       154.217       8.09061
       6522.5000       15.7405       27.7716       155.974       8.14474
       6523.0000       15.8950       27.9263       156.651       8.19055
       6523.5000       15.7944       28.0853       157.329       8.24195
       6524.0000       15.8825       28.3292       158.399       8.32483
       6524.5000       15.9273       28.4723       158.837       8.39518
       6525.0000       16.0760       28.5716       160.165       8.48343
       6525.5000       16.1188       28.7246       160.440       8.55520
       6526.0000       16.3078       28.8814       162.456       8.58284
       6526.5000       16.4910       29.1228       164.383       8.68207
       6527.0000       16.5160       29.5153       165.232       8.73139
       6527.5000       16.8136       29.6122       166.102       8.78786
       6528.0000       16.8806       29.8225       166.961       8.83359
       6528.5000       16.9342       30.1341       167.701       8.93178
       6529.0000       16.7487       30.1447       168.048       8.96325
       6529.5000       17.1849       30.3371       168.855       8.98933
       6530.0000       17.4758       30.6940       171.242       9.04715
       6530.5000       17.6044       30.7743       171.564       9.10876
       6531.0000       17.7343       30.8920       172.218       9.16167
       6531.5000       17.7256       31.1421       173.246       9.24624
       6532.0000       18.0863       31.2675       175.370       9.31490
       6532.5000       18.0903       31.7544       177.952       9.42829
       6533.0000       18.4872       32.2341       179.346       9.48830
       6533.5000       18.5931       32.6086       180.069       9.57708
       6534.0000       18.6354       32.8258       181.973       9.65067
       6534.5000       18.4962       32.7921       182.749       9.71256
       6535.0000       18.3780       33.0583       184.173       9.74265
       6535.5000       18.4818       33.4480       187.799       9.88212
       6536.0000       19.0147       33.7803       190.182       9.94178
       6536.5000       18.9267       34.1354       189.758       10.0222
       6537.0000       19.2470       34.2966       189.675       10.0475
       6537.5000       19.0967       34.5520       190.809       10.2025
       6538.0000       20.0659       34.9095       193.126       10.3616
       6538.5000       20.3849       35.1730       195.952       10.4539
       6539.0000       20.8345       35.7381       199.299       10.5800
       6539.5000       20.9273       35.9851       202.246       10.6527
       6540.0000       21.0214       36.0597       203.389       10.7429
       6540.5000       21.5421       36.4309       203.625       10.8196
       6541.0000       21.6992       36.8300       205.203       10.9388
       6541.5000       21.6213       37.1995       207.674       11.0807
       6542.0000       21.8905       37.8637       209.911       11.1797
       6542.5000       22.2573       37.9291       210.828       11.2662
       6543.0000       22.3081       38.1554       212.103       11.3888
       6543.5000       22.3984       38.6425       215.635       11.5330
       6544.0000       22.5578       39.1893       218.684       11.6134
       6544.5000       23.0914       40.0334       219.397       11.7784
       6545.0000       23.3147       40.4055       222.049       11.9923
       6545.5000       23.7868       40.9929       223.459       12.1755
       6546.0000       24.5822       41.7997       227.485       12.3199
       6546.5000       24.9348       42.0985       234.351       12.5218
       6547.0000       25.0612       42.9158       237.735       12.6925
       6547.5000       25.2521       43.7218       240.455       12.8890
       6548.0000       25.5899       44.2921       243.712       13.1708
       6548.5000       25.7720       45.0831       246.534       13.4303
       6549.0000       25.9712       45.9708       249.495       13.6935
       6549.5000       26.5269       46.4171       254.086       13.8743
       6550.0000       27.0288       46.8441       257.566       14.0702
       6550.5000       27.5635       47.2566       259.510       14.1400
       6551.0000       28.0278       47.6855       261.422       14.2780
       6551.5000       28.3126       48.5454       263.683       14.4746
       6552.0000       28.6948       49.1892       265.984       14.6506
       6552.5000       28.9783       49.4361       268.071       14.7314
       6553.0000       28.7867       49.4160       269.719       14.8325
       6553.5000       29.0344       49.4675       269.567       14.9065
       6554.0000       28.8319       49.6639       269.655       14.9574
       6554.5000       28.8930       49.7969       268.679       14.9722
       6555.0000       28.8206       50.1648       268.939       15.0281
       6555.5000       29.1401       50.1845       270.530       15.0574
       6556.0000       29.3247       50.0117       272.717       15.2075
       6556.5000       29.4505       50.3398       273.188       15.2291
       6557.0000       29.5632       50.4018       274.162       15.3143
       6557.5000       29.1275       50.4566       275.465       15.4081
       6558.0000       29.1745       50.8564       276.341       15.5274
       6558.5000       29.2406       51.5781       280.737       15.6777
       6559.0000       30.2657       52.4507       286.745       15.8561
       6559.5000       31.5492       53.2906       292.313       16.2344
       6560.0000       32.3739       54.4954       297.870       16.4197
       6560.5000       32.2796       55.4680       302.213       16.6520
       6561.0000       32.3319       56.3702       306.709       17.0066
       6561.5000       32.4526       57.3135       316.118       17.3615
       6562.0000       33.8552       58.5358       326.733       17.7413
       6562.5000       34.3145       59.9773       334.432       18.2017
       6563.0000       35.4624       61.2908       341.187       18.6175
       6563.5000       36.3604       62.2334       347.819       18.8525
       6564.0000       36.6704       62.9662       355.048       19.0953
       6564.5000       36.9294       63.7189       362.630       19.2839
       6565.0000       36.7156       64.4222       368.582       19.4575
       6565.5000       36.7979       64.3853       367.731       19.4932
       6566.0000       36.6321       64.5319       366.361       19.3378
       6566.5000       36.1588       64.0214       364.837       19.1426
       6567.0000       36.3268       63.6870       360.324       18.8463
       6567.5000       35.8171       62.4205       355.816       18.5936
       6568.0000       35.2400       61.5160       351.843       18.4275
       6568.5000       34.8262       60.5051       345.321       18.1848
       6569.0000       34.1924       58.8893       334.903       17.7722
       6569.5000       32.7415       57.5222       326.493       17.3557
       6570.0000       31.9724       56.2055       318.724       16.8755
       6570.5000       31.3671       54.9370       309.968       16.5591
       6571.0000       31.3703       53.9196       302.087       16.2948
       6571.5000       30.9047       52.3990       294.726       16.0385
       6572.0000       30.2861       51.6938       289.000       15.7264
       6572.5000       29.3350       50.9513       281.560       15.4094
       6573.0000       29.1151       50.3099       278.069       15.2193
       6573.5000       28.6206       49.6540       274.829       15.0385
       6574.0000       28.3410       49.4255       273.075       14.9894
       6574.5000       28.1961       49.1882       270.178       14.8900
       6575.0000       27.7662       49.0475       267.987       14.7428
       6575.5000       28.0735       48.6575       266.257       14.6916
       6576.0000       27.8970       48.2601       264.258       14.4863
       6576.5000       27.9449       47.9843       261.452       14.4319
       6577.0000       27.6997       47.8497       258.901       14.3259
       6577.5000       27.2931       47.4860       258.539       14.2693
       6578.0000       27.3656       47.3578       257.378       14.2653
       6578.5000       27.8746       47.0000       256.836       14.1808
       6579.0000       27.7829       46.9979       255.653       14.0857
       6579.5000       27.9948       46.9347       255.362       14.0008
       6580.0000       27.7799       46.9920       253.259       14.0025
       6580.5000       27.3686       47.2439       255.887       13.9844
       6581.0000       27.4204       47.4849       258.944       14.0189
       6581.5000       28.0910       47.8891       261.974       14.0828
       6582.0000       28.3318       47.9643       262.229       14.1986
       6582.5000       28.6777       48.3419       265.259       14.2973
       6583.0000       28.7518       48.9449       268.404       14.4223
       6583.5000       28.9583       49.5113       273.806       14.5424
       6584.0000       29.0369       49.7373       276.998       14.5982
       6584.5000       29.5197       49.7611       281.396       14.6046
       6585.0000       29.6289       49.6037       283.880       14.5871
       6585.5000       28.9961       49.2321       285.314       14.6171
       6586.0000       28.9277       49.2440       284.286       14.6176
       6586.5000       28.5274       49.0489       283.455       14.5666
       6587.0000       28.5949       48.5388       281.948       14.3000
       6587.5000       28.8107       47.6114       277.503       14.0534
       6588.0000       28.5196       46.6130       272.486       13.8562
       6588.5000       27.7829       45.8521       264.556       13.5962
       6589.0000       27.2792       44.6812       256.173       13.3205
       6589.5000       26.3163       43.8046       250.474       12.9708
       6590.0000       25.4593       42.8629       244.058       12.5678
       6590.5000       24.6533       41.4017       235.813       12.2039
       6591.0000       23.8447       40.3057       229.579       11.9260
       6591.5000       23.4304       39.7391       223.523       11.7366
       6592.0000       22.9904       38.6109       217.094       11.4521
       6592.5000       22.1678       37.8140       211.603       11.2498
       6593.0000       21.3378       36.8688       207.960       10.9556
       6593.5000       20.7307       36.4534       204.233       10.7353
       6594.0000       20.7278       35.9454       201.183       10.5155
       6594.5000       20.7519       35.2781       197.664       10.3531
       6595.0000       20.7720       34.5978       193.848       10.1977
       6595.5000       19.8054       34.0427       191.566       10.0853
       6596.0000       19.5540       33.4849       188.641       9.92443
       6596.5000       19.3100       33.2071       186.002       9.84334
       6597.0000       19.1797       32.9241       183.613       9.75127
       6597.5000       19.2381       32.8520       182.981       9.69344
       6598.0000       19.3126       32.7630       181.450       9.55801
       6598.5000       19.4533       32.3467       180.237       9.42696
       6599.0000       19.0566       32.1589       178.904       9.40372
       6599.5000       18.7518       31.6976       177.086       9.28600
       6600.0000       18.7459       31.5697       176.651       9.24857
       6600.5000       18.7757       31.3170       174.145       9.16501
       6601.0000       18.6486       31.0289       172.028       9.08892
       6601.5000       18.4381       30.9162       171.201       9.01135
       6602.0000       18.5764       30.6957       171.022       8.96883
       6602.5000       18.3620       30.7650       171.492       8.95791
       6603.0000       18.0877       30.5128       170.527       8.94567
       6603.5000       17.3117       30.2057       168.112       8.88243
       6604.0000       17.0204       29.7304       166.215       8.77635
       6604.5000       17.3221       29.4748       164.702       8.72163
       6605.0000       17.5772       29.4183       164.833       8.67794
       6605.5000       16.8615       29.2534       164.387       8.65348
       6606.0000       16.7811       29.1551       163.950       8.57736
       6606.5000       16.6445       28.8981       162.137       8.52877
       6607.0000       16.5182       28.6253       160.913       8.46652
       6607.5000       16.1168       28.3014       159.266       8.36412
       6608.0000       16.1414       28.1235       157.363       8.25539
       6608.5000       15.9754       28.0184       155.969       8.22227
       6609.0000       16.0503       27.6261       154.694       8.12580
       6609.5000       16.1033       27.4694       153.337       8.03554
       6610.0000       15.7923       27.1022       151.279       7.95333
       6610.5000       15.6569       27.0639       149.970       7.89982
       6611.0000       15.4800       27.0425       149.591       7.88073
       6611.5000       15.3937       27.0616       149.388       7.86805
       6612.0000       15.4466       26.8525       148.895       7.81986
       6612.5000       15.4869       26.6105       147.661       7.72447
       6613.0000       15.5636       26.4915       146.380       7.64510
       6613.5000       15.2879       26.4662       145.673       7.60623
       6614.0000       15.0186       26.3918       144.886       7.55909
       6614.5000       14.7916       26.1274       143.610       7.49415
       6615.0000       14.7162       25.9060       143.041       7.53816
       6615.5000       14.8712       25.9514       143.093       7.50741
       6616.0000       14.9524       25.8415       142.686       7.47677
       6616.5000       14.9919       25.6413       141.136       7.40211
       6617.0000       14.9966       25.4782       141.334       7.37050
       6617.5000       14.8140       25.3965       141.824       7.34025
       6618.0000       14.7021       25.4550       141.311       7.30307
       6618.5000       14.4975       25.5696       140.628       7.28299
       6619.0000       14.2476       25.2382       140.679       7.30748
       6619.5000       14.0627       25.0304       140.094       7.27901
       6620.0000       13.9154       24.7701       138.710       7.21598
       6620.5000       14.3646       24.6658       137.899       7.14846
       6621.0000       14.3819       24.3991       137.584       7.15983
       6621.5000       14.4474       24.4480       137.544       7.14326
       6622.0000       14.0318       24.3838       136.070       7.09618
       6622.5000       14.1357       24.1689       135.435       7.02095
       6623.0000       13.9991       23.7820       134.064       6.93800
       6623.5000       13.5035       23.7602       133.562       6.92737
       6624.0000       13.3896       23.7309       131.491       6.86321
       6624.5000       12.9774       23.7513       131.796       6.83925
       6625.0000       13.0108       23.6207       131.251       6.72746
       6625.5000       12.7789       23.3477       130.063       6.70983
       6626.0000       12.8835       23.1436       128.186       6.74629
       6626.5000       12.6595       23.1125       128.075       6.75704
       6627.0000       12.9675       23.0722       127.762       6.66847
       6627.5000       13.3165       22.9236       128.086       6.59578
       6628.0000       12.9667       22.7899       127.922       6.52790
       6628.5000       12.9934       22.8134       126.725       6.50247
       6629.0000       12.7024       22.5987       125.565       6.57020
       6629.5000       13.0841       22.6827       125.314       6.57637
       6630.0000       13.5602       22.6008       125.185       6.55426
       6630.5000       13.5484       22.5555       124.746       6.50432
       6631.0000       13.0222       22.3466       123.063       6.42105
       6631.5000       12.7233       22.1733       122.329       6.37148
       6632.0000       12.6321       22.0366       122.167       6.38417
       6632.5000       12.3162       21.9094       121.457       6.38500
       6633.0000       12.2295       21.9503       121.723       6.32885
       6633.5000       12.3753       22.1404       121.955       6.28069
       6634.0000       12.4208       22.0481       121.057       6.24024
       6634.5000       12.3383       21.8634       119.442       6.21444
       6635.0000       12.5020       21.8022       119.225       6.20841
       6635.5000       12.6767       21.8214       118.855       6.22989
       6636.0000       12.7529       21.8018       119.325       6.21896
       6636.5000       12.3456       21.7017       118.540       6.20438
       6637.0000       12.2170       21.5197       118.395       6.18931
       6637.5000       12.4166       21.4381       117.176       6.19286
       6638.0000       12.1755       21.3403       117.353       6.17083
       6638.5000       12.1312       21.2495       116.962       6.09048
       6639.0000       11.6218       21.1114       116.967       6.03579
       6639.5000       12.0923       20.9958       116.492       6.11242
       6640.0000       12.2874       21.1541       116.094       6.10201
       6640.5000       12.6057       21.1468       115.986       6.13347
       6641.0000       12.3578       21.1468       116.025       6.15546
       6641.5000       12.3191       21.0921       115.996       6.14882
       6642.0000       12.0668       21.0428       115.775       6.07103
       6642.5000       12.1343       21.1649       116.118       6.01839
       6643.0000       11.9041       21.2145       116.005       6.01044
       6643.5000       11.9137       21.1170       116.198       6.03067
       6644.0000       12.3666       20.9135       115.021       6.01467
       6644.5000       12.5724       20.9797       114.773       5.94371
       6645.0000       12.0444       20.8309       112.952       5.92002
       6645.5000       11.5612       20.4899       111.977       5.88550
       6646.0000       11.3641       20.5068       111.720       5.86296
       6646.5000       11.4103       20.3829       111.554       5.80258
       6647.0000       11.6618       20.3049       111.491       5.83697
       6647.5000       11.7042       20.2714       111.703       5.83081
       6648.0000       11.2838       20.2106       111.599       5.81707
       6648.5000       11.2411       20.1999       111.326       5.82445
       6649.0000       11.5053       20.1092       110.419       5.79223
       6649.5000       11.5538       19.9099       109.904       5.77310
       6650.0000       11.4030       19.9228       109.256       5.77699
       6650.5000       11.2892       19.8848       109.371       5.77073
       6651.0000       11.2334       20.0438       109.896       5.77479
       6651.5000       11.4565       20.0139       110.599       5.78370
       6652.0000       11.4296       19.8631       109.567       5.72218
       6652.5000       11.2978       19.6881       108.586       5.70135
       6653.0000       11.2568       19.6641       108.362       5.71022
       6653.5000       11.4539       19.8535       108.303       5.71863
       6654.0000       11.4668       19.9567       107.900       5.73466
       6654.5000       11.4120       19.8617       107.798       5.68479
       6655.0000       11.5953       19.7027       108.570       5.68144
       6655.5000       11.6729       19.4971       108.224       5.66818
       6656.0000       11.2480       19.5884       108.478       5.65168
       6656.5000       11.5678       19.2736       107.412       5.65347
       6657.0000       11.2906       19.3466       107.125       5.63093
       6657.5000       11.5752       19.4121       107.128       5.61820
       6658.0000       11.6108       19.5467       107.431       5.55975
       6658.5000       11.7537       19.4977       107.232       5.56611
       6659.0000       11.5015       19.5066       106.871       5.55409
       6659.5000       11.7661       19.2761       105.814       5.53871
       6660.0000       11.4783       19.1840       105.350       5.50335
       6660.5000       11.1670       19.1421       104.731       5.49762
       6661.0000       11.0323       19.3156       105.358       5.50505
       6661.5000       11.0602       19.2936       105.154       5.46431
       6662.0000       11.6267       19.2295       104.749       5.46303
       6662.5000       11.3390       19.1864       104.333       5.42737
       6663.0000       11.3109       18.9733       104.221       5.41399
       6663.5000       10.6676       18.7753       103.599       5.39653
       6664.0000       10.0050       18.7557       103.461       5.39068
       6664.5000       10.3582       18.7153       102.865       5.38078
       6665.0000       10.5860       18.8109       103.078       5.40832
       6665.5000       10.5787       18.7203       102.334       5.41805
       6666.0000       10.8339       18.6942       102.072       5.41693
       6666.5000       10.7903       18.6294       103.173       5.38657
       6667.0000       11.0082       18.5980       103.234       5.41889
       6667.5000       10.7317       18.6244       102.806       5.36673
       6668.0000       10.8812       18.6438       101.913       5.32950
       6668.5000       10.9399       18.4729       100.342       5.24259
       6669.0000       10.8564       18.4412       101.330       5.30700
       6669.5000       10.8410       18.3644       101.379       5.30298
       6670.0000       11.0796       18.2926       102.065       5.30995
       6670.5000       10.9308       18.4149       101.344       5.36573
       6671.0000       10.7255       18.4274       100.145       5.31022
       6671.5000       10.5251       18.2660       98.9643       5.26665
       6672.0000       10.8635       18.2414       100.378       5.23753
       6672.5000       10.4349       18.0527       101.085       5.23662
       6673.0000       10.4380       18.0777       101.057       5.22635
       6673.5000       10.7360       17.9755       100.551       5.24508
       6674.0000       10.9453       18.2159       100.704       5.31432
       6674.5000       11.2943       18.4099       101.471       5.39549
       6675.0000       11.4174       18.5486       101.973       5.40365
       6675.5000       10.9632       18.5336       101.129       5.37086
       6676.0000       11.0223       18.4417       100.906       5.35917
       6676.5000       10.8155       18.4178       100.725       5.32625
       6677.0000       10.7612       18.5239       100.746       5.29219
       6677.5000       11.1417       18.3530       100.178       5.29188
       6678.0000       10.9751       18.3201       100.177       5.29450
       6678.5000       10.9651       18.2792       99.4623       5.25942
       6679.0000       10.8779       18.2932       99.4657       5.22693
       6679.5000       10.9655       18.2261       98.9772       5.21256
       6680.0000       11.0665       18.1950       99.5823       5.25281
       6680.5000       11.0422       18.2561       99.3045       5.31752
       6681.0000       11.1674       18.0885       98.7895       5.31239
       6681.5000       10.9456       18.0372       97.0969       5.26210
       6682.0000       10.9783       17.8681       96.8980       5.19342
       6682.5000       10.5794       17.7076       97.4772       5.17381
       6683.0000       11.1213       17.8969       98.4047       5.17470
       6683.5000       11.1951       17.9571       98.3214       5.16130
       6684.0000       11.4871       18.1086       98.3629       5.10888
       6684.5000       11.3894       17.8647       96.5567       5.07422
       6685.0000       11.2470       17.6761       96.5932       5.10032
       6685.5000       10.8375       17.5916       96.3097       5.08722
       6686.0000       10.6647       17.6497       97.1229       5.11861
       6686.5000       10.3604       17.7838       97.4048       5.15269
       6687.0000       10.8942       18.0218       97.1146       5.18051
       6687.5000       11.1807       17.8251       97.1637       5.11935
       6688.0000       11.2180       17.8383       97.4260       5.07716
       6688.5000       10.7227       17.5767       96.8539       5.11934
       6689.0000       10.4076       17.5445       96.1016       5.13185
       6689.5000       10.6511       17.4997       95.9200       5.09765
       6690.0000       10.8300       17.3471       95.3069       5.03661
       6690.5000       11.2192       17.1253       95.0457       4.98340
       6691.0000       11.0144       17.1160       95.4047       5.02120
       6691.5000       11.4055       17.4246       95.8116       5.05092
       6692.0000       10.8046       17.5010       95.6200       5.04317
       6692.5000       10.8921       17.5681       96.0559       5.02366
       6693.0000       10.7530       17.3483       94.9604       4.97979
       6693.5000       10.8962       17.2089       95.1061       5.01922
       6694.0000       10.7579       17.3177       95.1858       5.00714
       6694.5000       10.6552       17.4932       95.5098       5.05425
       6695.0000       10.6297       17.6438       94.7725       5.07708
       6695.5000       10.8394       17.4835       94.3638       5.05747
       6696.0000       10.6227       17.2847       93.9702       5.01566
       6696.5000       10.6939       17.0086       93.6592       4.90637
       6697.0000       10.3220       16.8917       92.5003       4.93514
       6697.5000       10.3567       16.9853       92.8784       4.94916
       6698.0000       10.4306       17.1571       92.8273       5.02058
       6698.5000       11.3254       17.3332       93.7182       5.00025
       6699.0000       10.7528       17.2272       94.1241       4.97853
       6699.5000       10.8562       17.1558       94.0288       5.01202
       6700.0000       10.7260       17.0600       93.8685       4.96557
       6700.5000       10.8895       17.0964       94.1854       4.94851
       6701.0000       10.6140       17.1480       94.7150       4.94237
       6701.5000       10.6908       17.1342       93.1980       4.95837
       6702.0000       11.0800       17.1287       92.5391       4.92014
       6702.5000       11.1841       17.0689       92.5401       4.93500
       6703.0000       11.4012       17.1197       92.3231       4.97723
       6703.5000       11.1371       17.1951       92.0199       5.01641
       6704.0000       11.5482       17.1354       91.6968       5.01450
       6704.5000       11.2686       16.9918       91.1419       4.93764
       6705.0000       11.3191       16.8996       91.1520       4.87051
       6705.5000       10.9275       16.8323       90.6907       4.83664
       6706.0000       11.1566       17.0486       91.3052       4.95468
       6706.5000       11.4445       17.1699       91.2076       4.95520
       6707.0000       11.6898       17.2369       91.5081       4.96424
       6707.5000       11.3280       17.0115       91.0625       4.94336
       6708.0000       11.4075       16.9955       91.9820       4.97129
       6708.5000       10.9847       17.0237       91.9551       4.94080
       6709.0000       10.8943       16.9619       92.4264       4.89695
       6709.5000       10.7438       17.1355       92.6796       4.90176
       6710.0000       11.4768       17.2575       92.4233       4.89923
       6710.5000       11.8960       17.2231       92.8281       4.92980
       6711.0000       12.5656       17.1871       92.5479       4.92446
       6711.5000       12.8731       17.1443       93.7986       4.95726
       6712.0000       12.4941       17.0616       94.2101       4.99272
       6712.5000       12.1952       16.9342       93.8840       4.98662
       6713.0000       12.2145       17.1387       94.3150       4.97897
       6713.5000       12.0705       17.2476       94.0163       4.99048
       6714.0000       12.1192       17.5862       95.2116       5.06796
       6714.5000       12.1390       17.8154       95.7804       5.10414
       6715.0000       12.2341       17.9443       96.1869       5.17197
       6715.5000       12.0727       17.9648       96.8922       5.27221
       6716.0000       12.4581       18.0679       98.9865       5.33791
       6716.5000       13.0019       18.3967       99.5708       5.43807
       6717.0000       13.0854       18.7506       101.398       5.51048
       6717.5000       13.0134       18.9249       103.379       5.56938
       6718.0000       13.9785       19.0634       104.809       5.62217
       6718.5000       14.5459       18.9629       105.846       5.57907
       6719.0000       14.9951       18.9405       105.270       5.53557
       6719.5000       14.7810       19.1911       106.277       5.58004
       6720.0000       14.1899       19.2063       105.981       5.60080
       6720.5000       13.6864       18.9080       106.192       5.59032
       6721.0000       13.5731       18.7396       105.204       5.59878
       6721.5000       12.8366       18.6961       104.713       5.54914
       6722.0000       12.5566       18.4477       102.443       5.49389
       6722.5000       12.6730       18.2493       100.515       5.35925
       6723.0000       12.8158       18.0609       98.9125       5.29106
       6723.5000       12.9232       18.0016       97.8382       5.26706
       6724.0000       12.6110       17.7875       96.0266       5.18383
       6724.5000       12.3468       17.5764       95.5237       5.10008
       6725.0000       12.9382       17.6738       95.2132       5.16854
       6725.5000       13.3183       17.5254       93.5642       5.03178
       6726.0000       13.3791       17.2750       93.2789       5.03897
       6726.5000       13.4375       16.9325       92.5386       4.94135
       6727.0000       12.8747       16.8764       92.9533       4.94981
       6727.5000       12.5283       17.0361       93.4615       4.94283
       6728.0000       12.4883       17.1859       94.5154       4.97093
       6728.5000       13.0018       17.3597       95.0986       5.04788
       6729.0000       13.1294       17.4893       96.3555       5.08101
       6729.5000       13.5156       17.6087       96.7328       5.17297
       6730.0000       13.0574       17.6509       96.7424       5.20432
       6730.5000       13.4329       18.0654       97.4499       5.25904
       6731.0000       13.3346       18.1400       98.4189       5.24326
       6731.5000       13.2374       18.0907       98.3659       5.24744
       6732.0000       13.2789       18.2016       98.9169       5.29791
       6732.5000       13.5486       18.4251       99.9792       5.39021
       6733.0000       13.5430       18.4806       101.071       5.43720
       6733.5000       13.9528       18.7423       102.186       5.42090
       6734.0000       13.9310       18.6924       102.115       5.34913
       6734.5000       13.4532       18.3872       101.393       5.33964
       6735.0000       13.1806       18.3295       100.253       5.29494
       6735.5000       13.0698       18.2596       99.4335       5.27488
       6736.0000       13.8624       18.1703       98.6376       5.28334
       6736.5000       13.7259       18.0333       98.3192       5.23664
       6737.0000       13.3348       17.8560       97.3875       5.20096
       6737.5000       13.3328       17.6109       95.7418       5.11425
       6738.0000       12.4733       17.1002       94.1217       5.03075
       6738.5000       12.7146       16.9338       92.2567       4.93811
       6739.0000       12.9992       16.7903       91.3901       4.92790
       6739.5000       12.2553       16.6091       90.0931       4.88341
       6740.0000       11.4803       16.3876       89.1572       4.81607
       6740.5000       10.7942       16.4146       89.0079       4.83253
       6741.0000       10.7400       16.3732       88.5249       4.81947
       6741.5000       10.7156       16.1962       88.4184       4.76575
       6742.0000       12.0453       16.2589       88.0600       4.70455
       6742.5000       11.2145       16.2046       88.0184       4.67227
       6743.0000       11.7068       16.0922       87.3122       4.66072
       6743.5000       11.4113       15.7975       87.4530       4.64442
       6744.0000       11.2437       15.9465       87.3932       4.68260
       6744.5000       11.7015       15.8648       87.2728       4.66938
       6745.0000       12.5848       16.0275       87.6961       4.69719
       6745.5000       12.7920       16.0293       87.6749       4.67967
       6746.0000       12.8186       16.1818       87.6132       4.68008
       6746.5000       11.2303       16.1163       87.1565       4.66166
       6747.0000       10.8681       15.8697       86.9859       4.61200
       6747.5000       11.1545       15.7915       86.3393       4.64189
       6748.0000       11.8170       15.7439       85.6698       4.64547
       6748.5000       12.0290       15.8075       85.9101       4.63725
       6749.0000       12.1444       15.7818       85.7863       4.62384
       6749.5000       12.1804       15.7338       85.4489       4.54745
       6750.0000       12.4312       15.8349       86.0559       4.61314
       6750.5000       12.2640       15.9140       86.2187       4.62401
       6751.0000       12.5226       15.9081       85.6219       4.64456
       6751.5000       12.9099       16.0447       85.5119       4.63301
       6752.0000       12.9041       16.1326       85.1881       4.64661
       6752.5000       12.2478       16.1571       85.8199       4.66724
       6753.0000       11.9182       16.1172       85.5807       4.67608
       6753.5000       13.1380       15.8177       86.1005       4.66043
       6754.0000       12.7764       15.6591       85.4995       4.64163
       6754.5000       12.5325       15.6738       86.1461       4.61435
       6755.0000       12.5442       15.8440       86.1148       4.61659
       6755.5000       12.7309       15.8640       85.8361       4.61744
       6756.0000       13.7053       15.8569       86.4578       4.61512
       6756.5000       12.9201       15.6526       85.7172       4.59869
       6757.0000       12.7434       15.8021       85.6342       4.59589
       6757.5000       13.1872       15.9082       85.2939       4.58217
       6758.0000       13.8235       15.8757       85.0376       4.61986
       6758.5000       14.2954       15.8310       86.3848       4.65577
       6759.0000       14.0872       15.7354       86.8125       4.64532
       6759.5000       13.9608       15.9140       86.7889       4.66746
       6760.0000       13.5815       15.8418       86.1634       4.63504
       6760.5000       14.0921       15.7258       85.9167       4.62128
       6761.0000       14.2984       15.6689       86.1707       4.65280
       6761.5000       14.6967       15.7503       86.5107       4.60733
       6762.0000       14.4587       15.8682       86.5884       4.64574
       6762.5000       15.4272       16.0234       86.6931       4.72548
       6763.0000       15.6140       15.9549       86.9596       4.78974
       6763.5000       15.0635       15.8754       86.5619       4.74815
       6764.0000       14.4325       15.7088       86.1869       4.70141
       6764.5000       14.7655       15.7083       85.4978       4.71368
       6765.0000       14.5395       15.9189       85.6050       4.72038
       6765.5000       14.4630       15.9253       85.2465       4.70659
       6766.0000       15.2344       15.8903       85.1288       4.71179
       6766.5000       15.2078       15.7746       85.9941       4.68105
       6767.0000       14.7157       15.8993       86.6266       4.69044
       6767.5000       14.9612       16.1536       86.5492       4.67832
       6768.0000       14.5620       16.1428       85.1812       4.66205
       6768.5000       14.5620       15.9326       85.0167       4.63851
       6769.0000       14.2053       15.7790       84.6549       4.61241
       6769.5000       14.1967       15.8627       84.6971       4.61405
       6770.0000       14.7928       15.9699       84.8642       4.68041
       6770.5000       16.2608       15.9615       84.4652       4.59977
       6771.0000       17.4164       15.6352       83.9163       4.55903
       6771.5000       16.1676       15.6149       84.3486       4.57988
       6772.0000       14.5003       15.5903       84.9838       4.58356
       6772.5000       14.4508       15.7184       85.2814       4.62537
       6773.0000       15.5077       15.7277       84.7943       4.64646
       6773.5000       14.7204       15.6458       84.9388       4.67495
       6774.0000       14.1473       15.6712       84.9264       4.64238
       6774.5000       14.1429       15.7765       84.6858       4.68742
       6775.0000       15.0236       15.7600       85.0837       4.66478
       6775.5000       15.9040       15.8840       84.6514       4.70993
       6776.0000       16.2340       15.8177       84.5002       4.66310
       6776.5000       16.0039       15.7670       84.6553       4.71497
       6777.0000       16.5369       16.0530       85.0058       4.67308
       6777.5000       18.4855       15.9971       86.0240       4.66442
       6778.0000       19.2827       16.0709       85.8230       4.61164
       6778.5000       16.6788       15.8275       85.1501       4.62192
       6779.0000       15.3797       15.7204       85.2143       4.66032
       6779.5000       14.8585       15.5810       85.2501       4.67241
       6780.0000       15.1148       15.7397       85.3782       4.67064
       6780.5000       17.9336       15.6694       85.0617       4.62146
       6781.0000       17.2143       15.8382       85.7617       4.71439
       6781.5000       17.3248       15.8137       85.7393       4.73374
       6782.0000       15.5380       15.7057       85.4513       4.71650
       6782.5000       14.7642       15.6905       84.9114       4.70717
       6783.0000       15.7198       15.5473       84.0828       4.58621
       6783.5000       18.6437       15.7169       84.1146       4.63089
       6784.0000       18.3822       15.6878       83.5249       4.61061
       6784.5000       19.0516       15.6987       84.8355       4.73657
       6785.0000       18.7618       15.4891       84.1989       4.76762
       6785.5000       17.9796       15.4581       84.0501       4.66371
       6786.0000       17.4903       15.2531       83.3390       4.54466
       6786.5000       17.4539       15.3602       83.9402       4.52035
       6787.0000       16.9090       15.3286       84.0739       4.59062
       6787.5000       17.3321       15.5753       83.6435       4.65036
       6788.0000       19.7440       15.4874       83.2570       4.60964
       6788.5000       20.7268       15.4703       83.7200       4.57776
       6789.0000       17.3804       15.6211       84.0264       4.62560
       6789.5000       17.8316       15.5807       84.5200       4.69932
       6790.0000       17.0784       15.4057       84.5260       4.67873
       6790.5000       18.8112       15.3892       83.8584       4.68808
       6791.0000       17.1192       15.4373       83.4329       4.65164
       6791.5000       19.1938       15.4975       83.3124       4.59866
       6792.0000       17.7140       15.5448       84.2561       4.58178
       6792.5000       17.5733       15.5616       84.3274       4.51088
       6793.0000       17.3154       15.6558       83.7406       4.54562
       6793.5000       16.7675       15.4323       82.9921       4.55794
       6794.0000       16.8895       15.1996       82.6199       4.48169
       6794.5000       18.6316       15.0900       82.5211       4.52472
       6795.0000       19.8429       15.1247       83.2220       4.55689
       6795.5000       19.4387       15.3707       84.1284       4.57090
       6796.0000       16.0087       15.3374       84.3222       4.52793
       6796.5000       15.9993       15.2690       84.3894       4.53079
       6797.0000       16.7592       15.1837       84.2453       4.51564
       6797.5000       18.6581       15.2426       83.9354       4.61811
       6798.0000       18.7234       15.2554       83.7600       4.66793
       6798.5000       17.6076       15.2669       83.2720       4.61545
       6799.0000       15.5888       15.3063       82.5323       4.55802
       6799.5000       17.7902       15.3306       82.9250       4.54064
       6800.0000       17.7902       15.4106       83.8330       4.58610
       6800.5000       19.2780       15.4573       84.4903       4.60146
       6801.0000       20.2580       15.4980       84.5198       4.60675
       6801.5000       19.1921       15.7228       84.2093       4.67935
       6802.0000       18.3737       15.6902       84.5352       4.63137
       6802.5000       17.9664       15.4491       83.8926       4.58041
       6803.0000       16.3471       15.4163       84.6234       4.58129
       6803.5000       17.5961       15.3996       84.4334       4.58562
       6804.0000       19.0797       15.5162       83.8020       4.63990
       6804.5000       16.3816       15.3717       83.0427       4.64361
       6805.0000       18.2816       15.4706       82.2519       4.64071
       6805.5000       20.2399       15.3885       82.0524       4.64517
       6806.0000       20.2399       15.5236       82.5157       4.65841
       6806.5000       19.5161       15.2512       82.2174       4.56356
       6807.0000       19.2390       15.2917       83.7243       4.53098
       6807.5000       19.1482       15.3425       83.8254       4.54486
       6808.0000       14.7742       15.4853       84.4816       4.59964
       6808.5000       16.8068       15.4183       83.7080       4.60482
       6809.0000       18.6826       15.3263       82.7487       4.58522
       6809.5000       18.6826       15.4682       81.6527       4.55202
       6810.0000       17.7103       15.5147       82.0092       4.55558
       6810.5000       17.3937       15.7037       83.5837       4.61703
       6811.0000       17.3937       15.6745       84.4986       4.65508
       6811.5000       25.9759       15.5608       84.6031       4.69014
       6812.0000       26.6183       15.4417       83.6277       4.65846
       6812.5000       21.0262       15.2879       83.1425       4.60776
       6813.0000       21.0262       15.2379       83.0039       4.54933
       6813.5000       21.5119       15.2539       82.9718       4.60444
       6814.0000       26.9372       15.5387       83.3673       4.67226
       6814.5000       16.6017       15.5654       83.7008       4.64453
       6815.0000       18.3663       15.4433       82.7945       4.57019
       6815.5000       18.3663       15.3882       82.3214       4.51923
       6816.0000       17.1843       15.5251       83.3546       4.62028
       6816.5000       13.6305       15.6313       83.6021       4.65456
       6817.0000       13.6305       15.6688       83.5592       4.68199
       6817.5000       26.2667       15.3933       82.7523       4.58656
       6818.0000       25.0826       15.2905       82.7475       4.57707
       6818.5000       28.9948       15.3730       82.8464       4.58624
       6819.0000       28.9948       15.6485       83.5270       4.62579
       6819.5000       29.2673       15.6563       84.5064       4.73683
       6820.0000       28.0068       15.6022       84.7469       4.70872
       6820.5000       24.9171       15.3573       84.5566       4.61017
       6821.0000       20.2008       15.2504       83.4574       4.54516
       6821.5000       68.3316       15.2706       82.9137       4.50992
       6822.0000       68.9776       15.5266       82.7210       4.56899
       6822.5000       68.9776       15.6989       82.5976       4.64183
       6823.0000       113.638       15.5966       82.6052       4.58062
       6823.5000       59.4461       15.5507       82.9158       4.56843
       6824.0000       59.4461       15.4698       83.0554       4.59866
       6824.5000       152.566       15.6457       83.4562       4.66589
       6825.0000       136.576       15.6830       83.5606       4.71280
       6825.5000       65.3749       15.7244       83.1319       4.73540
       6826.0000       65.3749       15.7113       82.7254       4.70724
       6826.5000       64.1987       15.7572       83.8193       4.69301
       6827.0000       35.9181       15.5410       82.8179       4.56207
       6827.5000       35.9181       15.6114       83.9838       4.63389
       6828.0000       35.9181       15.3787       84.1636       4.56024
       6828.5000       79.3115       15.4183       84.3017       4.57604
       6829.0000       84.3622       15.1999       82.8279       4.57216
       6829.5000       84.3622       15.3536       82.4342       4.61612
       6830.0000       54.3938       15.4192       82.9545       4.58616
       6830.5000       44.4486       15.6488       82.7335       4.57760
       6831.0000       44.4486       15.5102       83.3681       4.58886
       6831.5000       66.2325       15.4640       83.4226       4.60894
       6832.0000       80.4434       15.3924       83.1457       4.64621
       6832.5000       80.4434       15.2866       82.9292       4.67957
       6833.0000       80.4336       15.3617       83.1638       4.70659
       6833.5000       80.4219       15.3783       82.3607       4.61907
       6834.0000       80.4219       15.1657       82.1176       4.51767
       6834.5000       0.00000       15.1783       82.2332       4.50447
       6835.0000       0.00000       15.4227       82.9466       4.56130
       6835.5000       0.00000       15.5815       83.2377       4.60443
       6836.0000       0.00000       15.5362       83.2874       4.63623
       6836.5000       0.00000       15.5293       82.9409       4.59937
       6837.0000       0.00000       15.5641       83.0199       4.59649
       6837.5000       0.00000       15.5233       82.9132       4.57041
       6838.0000       0.00000       15.4459       82.6504       4.53804
       6838.5000       0.00000       15.4990       82.9086       4.60697
       6839.0000       0.00000       15.4767       82.3047       4.66176
       6839.5000       0.00000       15.4900       82.5138       4.63244
       6840.0000       0.00000       15.4413       82.4092       4.56753
       6840.5000       0.00000       15.4775       82.7462       4.53609
       6841.0000       0.00000       15.3059       82.1023       4.49619
       6841.5000       0.00000       15.2871       81.4725       4.49084
       6842.0000       0.00000       15.3770       81.2281       4.45278
       6842.5000       0.00000       15.3832       81.3254       4.49950
       6843.0000       0.00000       15.2748       80.9552       4.49631
       6843.5000       0.00000       15.3744       81.2566       4.50190
       6844.0000       0.00000       15.4445       81.4969       4.49901
       6844.5000       0.00000       15.4265       81.5905       4.56541
       6845.0000       0.00000       15.3395       81.8217       4.57358
       6845.5000       0.00000       15.4005       82.1255       4.58346
       6846.0000       0.00000       15.3373       82.3511       4.51821
       6846.5000       0.00000       15.3705       81.8091       4.54797
       6847.0000       0.00000       15.4098       81.2148       4.48433
       6847.5000       0.00000       15.4438       81.5361       4.47683
       6848.0000       0.00000       15.4848       81.7937       4.47343
       6848.5000       0.00000       15.5295       82.1686       4.55027
       6849.0000       0.00000       15.5873       82.5146       4.54464
       6849.5000       0.00000       15.6764       82.8142       4.65429
       6850.0000       0.00000       15.6396       82.2706       4.63402
       6850.5000       0.00000       15.5911       82.7214       4.60398
       6851.0000       0.00000       15.6539       82.7131       4.59916
       6851.5000       0.00000       15.6618       82.5927       4.59636
       6852.0000       0.00000       15.5760       82.0757       4.55626
       6852.5000       0.00000       15.7943       82.6806       4.58235
       6853.0000       0.00000       15.6499       82.8498       4.58976
       6853.5000       0.00000       15.6143       82.5071       4.61262
       6854.0000       0.00000       15.3968       82.2105       4.60741
       6854.5000       0.00000       15.2970       82.0641       4.55944
       6855.0000       0.00000       15.2384       81.9451       4.51715
       6855.5000       0.00000       15.2590       81.8668       4.54078
       6856.0000       0.00000       15.1707       81.8476       4.53842
       6856.5000       0.00000       15.6019       82.2339       4.57173
       6857.0000       0.00000       15.4202       81.9133       4.55061
       6857.5000       0.00000       15.1499       81.3600       4.46006
       6858.0000       0.00000       15.2401       81.8893       4.48820
       6858.5000       0.00000       15.0929       81.6597       4.44716
       6859.0000       0.00000       15.1792       82.2460       4.51259
       6859.5000       0.00000       15.1122       81.5972       4.51279
       6860.0000       0.00000       15.1770       81.8193       4.54679
       6860.5000       0.00000       15.2643       82.3549       4.56657
       6861.0000       0.00000       15.3313       82.0960       4.54422
       6861.5000       0.00000       15.3620       81.2900       4.53066
       6862.0000       0.00000       15.1922       80.7907       4.53249
       6862.5000       0.00000       15.0319       80.7783       4.49320
       6863.0000       0.00000       14.9424       80.5465       4.45364
       6863.5000       0.00000       15.1002       80.6758       4.47190
       6864.0000       0.00000       15.2834       80.4269       4.52072
       6864.5000       0.00000       15.2249       81.0350       4.52082
       6865.0000       0.00000       15.2203       81.3891       4.53279
       6865.5000       0.00000       14.9436       82.0941       4.50921
       6866.0000       0.00000       15.2554       82.5104       4.60712
       6866.5000       0.00000       15.4348       82.4286       4.62033
       6867.0000       0.00000       15.6473       83.1748       4.65577
       6867.5000       0.00000       15.4539       82.1782       4.61151
       6868.0000       0.00000       15.2320       82.0427       4.57996
       6868.5000       0.00000       14.8506       81.7605       4.52020
       6869.0000       0.00000       15.0869       82.0506       4.52175
       6869.5000       0.00000       15.4088       83.8524       4.57979
       6870.0000       0.00000       15.6220       84.1819       4.67258
       6870.5000       0.00000       15.6102       83.6902       4.70356
       6871.0000       0.00000       15.7155       83.3699       4.77929
       6871.5000       0.00000       15.6952       82.9592       4.77907
       6872.0000       0.00000       15.7485       82.9156       4.74067
       6872.5000       0.00000       15.5028       82.7733       4.71208
       6873.0000       0.00000       15.7156       83.1560       4.67048
       6873.5000       0.00000       15.5187       83.1846       4.66943
       6874.0000       0.00000       15.4458       82.6850       4.61995
       6874.5000       0.00000       15.5592       82.9368       4.55124
       6875.0000       0.00000       15.6554       82.2844       4.58953
       6875.5000       0.00000       15.8291       82.7658       4.61526
       6876.0000       0.00000       15.7395       82.0307       4.59838
       6876.5000       0.00000       15.6777       82.0187       4.63800
       6877.0000       0.00000       15.5679       82.5770       4.64567
       6877.5000       0.00000       15.5572       82.8030       4.62765
       6878.0000       0.00000       15.6957       83.4133       4.63683
       6878.5000       0.00000       15.5149       82.8137       4.59059
       6879.0000       0.00000       15.2314       82.2351       4.49964
       6879.5000       0.00000       15.3698       81.8623       4.51865
       6880.0000       0.00000       15.3381       81.6165       4.55281
       6880.5000       0.00000       15.3562       81.5434       4.60854
       6881.0000       0.00000       15.1686       81.7157       4.56237
       6881.5000       0.00000       15.2120       82.6798       4.57651
       6882.0000       0.00000       15.0943       82.4828       4.60505
       6882.5000       0.00000       15.2538       82.5942       4.57889
       6883.0000       0.00000       15.1539       82.4278       4.56887
       6883.5000       0.00000       15.3429       83.3400       4.60026
       6884.0000       0.00000       15.3084       82.8607       4.53249
       6884.5000       0.00000       15.2025       83.4306       4.53662
       6885.0000       0.00000       15.2724       83.0452       4.54679
       6885.5000       0.00000       15.2522       83.0194       4.54912
       6886.0000       0.00000       15.1336       82.6169       4.58878
       6886.5000       0.00000       15.2750       82.3068       4.59868
       6887.0000       0.00000       15.3796       82.0604       4.63763
       6887.5000       0.00000       15.4342       81.9142       4.58121
       6888.0000       0.00000       15.3739       82.1599       4.52437
       6888.5000       0.00000       15.2148       82.9925       4.51816
       6889.0000       0.00000       15.3105       83.5327       4.55402
       6889.5000       0.00000       15.4969       83.4487       4.60390
       6890.0000       0.00000       15.5862       83.8592       4.60095
       6890.5000       0.00000       15.4934       83.4824       4.51218
       6891.0000       0.00000       15.3013       82.1638       4.52434
       6891.5000       0.00000       15.3463       81.3262       4.50514
       6892.0000       0.00000       15.6073       81.7530       4.52432
       6892.5000       0.00000       15.5788       82.8351       4.56795
       6893.0000       0.00000       15.6062       83.5425       4.55453
       6893.5000       0.00000       15.5647       84.2352       4.54442
       6894.0000       0.00000       15.3229       83.1983       4.59633
       6894.5000       0.00000       15.4767       82.8024       4.66686
       6895.0000       0.00000       15.5241       82.7124       4.65071
       6895.5000       0.00000       15.5275       83.1145       4.73046
       6896.0000       0.00000       15.6159       83.0846       4.65500
       6896.5000       0.00000       15.5495       83.3489       4.62764
       6897.0000       0.00000       15.5890       84.1454       4.55453
       6897.5000       0.00000       15.5358       84.8343       4.59129
       6898.0000       0.00000       15.6857       84.7122       4.65494
       6898.5000       0.00000       15.6814       84.1875       4.69900
       6899.0000       0.00000       15.7744       84.1284       4.79307
       6899.5000       0.00000       15.5666       83.9471       4.73479
       6900.0000       0.00000       15.5155       83.7753       4.70013
       6900.5000       0.00000       15.2197       83.5952       4.60418
       6901.0000       0.00000       15.3276       83.1116       4.58313
       6901.5000       0.00000       15.3453       82.3939       4.52777
       6902.0000       0.00000       15.4258       81.7975       4.52950
       6902.5000       0.00000       15.4648       82.1098       4.55442
       6903.0000       0.00000       15.4155       82.0962       4.57187
       6903.5000       0.00000       15.3564       82.9523       4.58539
       6904.0000       0.00000       15.4994       83.2757       4.61092
       6904.5000       0.00000       15.3899       83.8728       4.59061
       6905.0000       0.00000       15.3697       84.2326       4.56755
       6905.5000       0.00000       15.3368       82.9117       4.54214
       6906.0000       0.00000       15.4234       82.4331       4.50906
       6906.5000       0.00000       15.3311       81.7861       4.53404
       6907.0000       0.00000       15.3058       82.3581       4.55135
       6907.5000       0.00000       15.2610       82.7450       4.58718
       6908.0000       0.00000       15.3061       83.1061       4.61357
       6908.5000       0.00000       15.3592       83.1192       4.66851
       6909.0000       0.00000       15.4257       82.3135       4.64907
       6909.5000       0.00000       15.7288       82.4133       4.67529
       6910.0000       0.00000       15.6912       82.3359       4.64474
       6910.5000       0.00000       15.5417       82.8536       4.57087
       6911.0000       0.00000       15.5542       83.7319       4.56009
       6911.5000       0.00000       15.4460       83.9221       4.52759
       6912.0000       0.00000       15.3826       84.5365       4.57938
       6912.5000       0.00000       15.2321       84.2315       4.59574
       6913.0000       0.00000       15.1166       84.1216       4.62046
       6913.5000       0.00000       15.3292       83.3987       4.59568
       6914.0000       0.00000       15.4775       83.0635       4.57188
       6914.5000       0.00000       15.6816       83.0914       4.57976
       6915.0000       0.00000       15.4771       82.4568       4.54736
       6915.5000       0.00000       15.4558       82.3092       4.53034
       6916.0000       0.00000       15.2874       82.7247       4.54322
       6916.5000       0.00000       15.4549       82.8524       4.59059
       6917.0000       0.00000       15.3125       82.7030       4.55128
       6917.5000       0.00000       15.2002       82.6873       4.48461
       6918.0000       0.00000       15.0209       82.8531       4.48178
       6918.5000       0.00000       15.0436       82.0092       4.48624
       6919.0000       0.00000       15.0193       80.8874       4.45864
       6919.5000       0.00000       15.0011       80.7697       4.41662
       6920.0000       0.00000       15.1195       80.6989       4.44617
       6920.5000       0.00000       15.3009       82.0532       4.49550
       6921.0000       0.00000       15.5637       81.9543       4.54317
       6921.5000       0.00000       15.7057       82.3928       4.56702
       6922.0000       0.00000       15.6999       82.5340       4.62018
       6922.5000       0.00000       15.5761       82.8126       4.58663
       6923.0000       0.00000       15.3407       82.0252       4.52412
       6923.5000       0.00000       15.1036       82.4618       4.47787
       6924.0000       0.00000       14.9902       82.2274       4.45128
       6924.5000       0.00000       15.1185       82.3477       4.52781
       6925.0000       0.00000       15.5486       82.8097       4.59738
       6925.5000       0.00000       15.4636       82.0777       4.55271
       6926.0000       0.00000       15.2746       81.6249       4.53156
       6926.5000       0.00000       15.3594       81.8171       4.50806
       6927.0000       0.00000       15.4683       81.2361       4.50219
       6927.5000       0.00000       15.3763       81.5674       4.51392
       6928.0000       0.00000       15.1605       81.2751       4.48520
       6928.5000       0.00000       15.1921       81.1445       4.49040
       6929.0000       0.00000       15.4345       81.6070       4.55437
       6929.5000       0.00000       15.6088       81.9125       4.56732
       6930.0000       0.00000       15.5410       82.2097       4.56096
       6930.5000       0.00000       15.1862       82.7346       4.49092
       6931.0000       0.00000       15.2318       82.2311       4.49033
       6931.5000       0.00000       15.3413       81.3600       4.46849
       6932.0000       0.00000       15.3266       81.0680       4.48280
       6932.5000       0.00000       15.1348       81.0892       4.49441
       6933.0000       0.00000       15.2888       81.2599       4.54607
       6933.5000       0.00000       15.2237       81.5704       4.55539
       6934.0000       0.00000       15.4642       81.1733       4.53417
       6934.5000       0.00000       15.4327       81.2455       4.46719
       6935.0000       0.00000       15.3496       80.9880       4.46090
       6935.5000       0.00000       15.2307       82.0888       4.44639
       6936.0000       0.00000       15.3066       81.9020       4.47835
       6936.5000       0.00000       15.5264       82.5119       4.58252
       6937.0000       0.00000       15.5229       81.7458       4.59187
       6937.5000       0.00000       15.3558       81.5895       4.54948
       6938.0000       0.00000       15.1605       81.7559       4.62083
       6938.5000       0.00000       15.2195       82.7145       4.66138
       6939.0000       0.00000       15.2849       82.4538       4.64954
       6939.5000       0.00000       15.2554       82.6124       4.55931
       6940.0000       0.00000       15.1606       82.8371       4.48791
       6940.5000       0.00000       15.4653       83.0773       4.48872
       6941.0000       0.00000       15.5320       82.2815       4.49381
       6941.5000       0.00000       15.6860       81.8905       4.55384
       6942.0000       0.00000       15.5207       81.3733       4.49136
       6942.5000       0.00000       15.2902       80.7773       4.49284
       6943.0000       0.00000       15.0396       80.8450       4.51697
       6943.5000       0.00000       15.2263       80.8048       4.52592
       6944.0000       0.00000       15.4881       81.4232       4.56502
       6944.5000       0.00000       15.5120       82.0292       4.56424
       6945.0000       0.00000       15.5061       82.3127       4.58822
       6945.5000       0.00000       15.4015       82.4786       4.60411
       6946.0000       0.00000       15.3737       82.0451       4.54640
       6946.5000       0.00000       15.3480       82.1925       4.53921
       6947.0000       0.00000       15.4074       82.0528       4.54046
       6947.5000       0.00000       15.4024       81.9055       4.54177
       6948.0000       0.00000       15.2029       81.4927       4.45924
       6948.5000       0.00000       15.2147       81.2705       4.44755
       6949.0000       0.00000       15.1251       81.5117       4.42365
       6949.5000       0.00000       14.8788       80.7263       4.41941
       6950.0000       0.00000       15.0105       81.0787       4.36073
       6950.5000       0.00000       15.0430       80.5371       4.36886
       6951.0000       0.00000       15.2431       81.4065       4.41590
       6951.5000       0.00000       15.3032       81.5509       4.44935
       6952.0000       0.00000       15.0598       81.4745       4.51598
       6952.5000       0.00000       15.1816       81.1447       4.48022
       6953.0000       0.00000       15.2287       82.2438       4.48680
       6953.5000       0.00000       15.2949       81.9827       4.49235
       6954.0000       0.00000       15.3235       82.1777       4.54202
       6954.5000       0.00000       15.3662       80.9023       4.58921
       6955.0000       0.00000       15.1527       80.4186       4.52874
       6955.5000       0.00000       15.0185       81.3704       4.43513
       6956.0000       0.00000       15.1890       82.3971       4.45001
       6956.5000       0.00000       15.4154       82.8765       4.50732
       6957.0000       0.00000       15.3779       82.2508       4.50106
       6957.5000       0.00000       15.1500       81.6673       4.44910
       6958.0000       0.00000       15.1428       81.5345       4.42822
       6958.5000       0.00000       15.2054       81.2098       4.50021
       6959.0000       0.00000       15.2649       81.4768       4.54577
       6959.5000       0.00000       15.2570       81.9192       4.56375
       6960.0000       0.00000       15.3656       81.9697       4.57283
       6960.5000       0.00000       15.5239       81.4305       4.53053
       6961.0000       0.00000       15.5306       81.1761       4.52281
       6961.5000       0.00000       15.5619       80.8511       4.48230
       6962.0000       0.00000       15.5278       82.1452       4.56327
       6962.5000       0.00000       15.5276       83.0056       4.56742
       6963.0000       0.00000       15.4721       83.3663       4.58427
       6963.5000       0.00000       15.5682       84.1322       4.59466
       6964.0000       0.00000       15.6206       84.6963       4.63424
       6964.5000       0.00000       15.4306       84.8851       4.61907
       6965.0000       0.00000       15.4909       84.0236       4.66789
       6965.5000       0.00000       15.7044       83.4028       4.69473
       6966.0000       0.00000       15.4107       83.0465       4.63559
       6966.5000       0.00000       15.2048       82.7896       4.60494
       6967.0000       0.00000       15.1234       82.4039       4.52858
       6967.5000       0.00000       15.2456       81.8418       4.54564
       6968.0000       0.00000       14.9212       81.0341       4.43732
       6968.5000       0.00000       15.1221       82.2098       4.45040
       6969.0000       0.00000       15.1286       81.7942       4.50130
       6969.5000       0.00000       15.5575       82.3735       4.58547
       6970.0000       0.00000       15.5269       82.5535       4.66889
       6970.5000       0.00000       15.2687       81.7856       4.52147
       6971.0000       0.00000       15.3146       81.9210       4.52066
       6971.5000       0.00000       15.2598       82.2290       4.47852
       6972.0000       0.00000       15.3478       83.1847       4.50735
       6972.5000       0.00000       15.1943       82.9451       4.48621
       6973.0000       0.00000       15.4115       82.6853       4.47068
       6973.5000       0.00000       15.3662       82.5270       4.46410
       6974.0000       0.00000       15.3608       82.4419       4.49512
       6974.5000       0.00000       15.3254       81.4207       4.43788
       6975.0000       0.00000       15.1982       81.8466       4.48309
       6975.5000       0.00000       15.0859       81.3422       4.47483
       6976.0000       0.00000       14.9760       81.8140       4.51768
       6976.5000       0.00000       15.1776       82.1259       4.49481
       6977.0000       0.00000       15.4549       82.7497       4.48230
       6977.5000       0.00000       15.4262       81.7563       4.51285
       6978.0000       0.00000       15.5495       81.7066       4.50235
       6978.5000       0.00000       15.5948       81.0311       4.50317
       6979.0000       0.00000       15.2460       81.2019       4.43499
       6979.5000       0.00000       14.8841       81.3628       4.41830
       6980.0000       0.00000       14.9790       81.4603       4.50631
       6980.5000       0.00000       14.7577       81.6123       4.50195
       6981.0000       0.00000       15.1782       81.5542       4.56789
       6981.5000       0.00000       15.2078       81.6531       4.49121
       6982.0000       0.00000       15.3228       81.8491       4.56944
       6982.5000       0.00000       15.3982       82.1831       4.58373
       6983.0000       0.00000       15.5717       82.2068       4.58060
       6983.5000       0.00000       15.5679       82.7785       4.54381
       6984.0000       0.00000       15.7045       82.6901       4.57692
       6984.5000       0.00000       15.3243       82.8938       4.50368
       6985.0000       0.00000       15.4525       83.2883       4.58675
       6985.5000       0.00000       15.4823       83.5277       4.63651
       6986.0000       0.00000       15.6238       83.4800       4.64850
       6986.5000       0.00000       15.5579       83.6822       4.61206
       6987.0000       0.00000       15.4621       84.1013       4.60139
       6987.5000       0.00000       15.3645       83.4218       4.56723
       6988.0000       0.00000       15.5321       83.6710       4.56959
       6988.5000       0.00000       15.5035       83.8106       4.53936
       6989.0000       0.00000       15.4346       83.4250       4.51983
       6989.5000       0.00000       15.4805       82.6892       4.50740
       6990.0000       0.00000       15.4320       82.4866       4.53097
       6990.5000       0.00000       15.6597       82.5546       4.57152
       6991.0000       0.00000       15.6474       83.6640       4.53817
       6991.5000       0.00000       15.6264       83.8124       4.53646
       6992.0000       0.00000       15.6999       84.1830       4.59929
       6992.5000       0.00000       15.6237       84.0320       4.56148
       6993.0000       0.00000       15.4445       84.5138       4.56493
       6993.5000       0.00000       15.3176       83.7116       4.51678
       6994.0000       0.00000       15.4139       84.2635       4.60669
       6994.5000       0.00000       15.5061       84.1188       4.54423
       6995.0000       0.00000       15.4722       83.2279       4.62122
       6995.5000       0.00000       15.3961       83.2737       4.56735
       6996.0000       0.00000       15.5679       84.3107       4.59139
       6996.5000       0.00000       15.3105       84.1817       4.52565
       6997.0000       0.00000       15.3901       83.4815       4.55427
       6997.5000       0.00000       15.2646       82.8221       4.50717
       6998.0000       0.00000       15.2739       83.3226       4.54649
       6998.5000       0.00000       15.3408       82.8152       4.53483
       6999.0000       0.00000       15.2822       83.8101       4.48247
       6999.5000       0.00000       15.3724       83.9317       4.52704
       7000.0000       0.00000       15.1969       83.5499       4.51670


==> norm_spectra_0012_0025.txt <==
%auto-ignore
       2100.0000       0.00000       0.00000       0.00000       0.00000
       2100.5000       0.00000       0.00000       0.00000       0.00000
       2101.0000       0.00000       0.00000       0.00000       0.00000
       2101.5000       0.00000       0.00000       0.00000       0.00000
       2102.0000       0.00000       0.00000       0.00000       0.00000
       2102.5000       0.00000       0.00000       0.00000       0.00000
       2103.0000       0.00000       0.00000       0.00000       0.00000
       2103.5000       0.00000       0.00000       0.00000       0.00000
       2104.0000       0.00000       0.00000       0.00000       0.00000
       2104.5000       0.00000       0.00000       0.00000       0.00000
       2105.0000       0.00000       0.00000       0.00000       0.00000
       2105.5000       0.00000       0.00000       0.00000       0.00000
       2106.0000       0.00000       0.00000       0.00000       0.00000
       2106.5000       0.00000       0.00000       0.00000       0.00000
       2107.0000       0.00000       0.00000       0.00000       0.00000
       2107.5000       0.00000       0.00000       0.00000       0.00000
       2108.0000       0.00000       0.00000       0.00000       0.00000
       2108.5000       0.00000       0.00000       0.00000       0.00000
       2109.0000       0.00000       0.00000       0.00000       0.00000
       2109.5000       0.00000       0.00000       0.00000       0.00000
       2110.0000       0.00000       0.00000       0.00000       0.00000
       2110.5000       0.00000       0.00000       0.00000       0.00000
       2111.0000       0.00000       0.00000       0.00000       0.00000
       2111.5000       0.00000       0.00000       0.00000       0.00000
       2112.0000       71.6829       61.0607       298.190       0.00000
       2112.5000       35.2298       45.9814       233.302       0.00000
       2113.0000       39.0717       63.8049       243.749       0.00000
       2113.5000       28.4915       41.7915       186.456       0.00000
       2114.0000       35.9594       61.7250       235.803       0.00000
       2114.5000       34.9124       44.0362       216.758       0.00000
       2115.0000       40.0463       50.7944       230.379       0.00000
       2115.5000       45.1352       42.1618       241.463       0.00000
       2116.0000       41.6851       42.8128       228.914       0.00000
       2116.5000       38.2712       47.8151       223.659       0.00000
       2117.0000       42.5759       43.4625       250.960       0.00000
       2117.5000       50.3843       55.8935       238.793       0.00000
       2118.0000       46.4952       43.0358       231.750       0.00000
       2118.5000       50.8743       45.5883       245.494       0.00000
       2119.0000       57.1310       39.4768       255.492       0.00000
       2119.5000       46.2379       39.0179       223.188       0.00000
       2120.0000       49.5441       39.8589       218.608       0.00000
       2120.5000       45.0076       42.2002       209.466       0.00000
       2121.0000       44.2485       41.8091       212.516       0.00000
       2121.5000       47.1502       42.3805       230.111       0.00000
       2122.0000       43.8750       42.0322       222.092       0.00000
       2122.5000       47.3481       49.0757       217.608       0.00000
       2123.0000       46.1161       45.6260       239.846       0.00000
       2123.5000       44.7529       43.0245       240.427       0.00000
       2124.0000       42.9634       49.5935       233.109       0.00000
       2124.5000       42.2749       45.9503       258.148       0.00000
       2125.0000       49.0464       45.5675       269.668       0.00000
       2125.5000       41.7885       44.2660       254.294       0.00000
       2126.0000       43.0841       44.4836       267.810       0.00000
       2126.5000       44.9087       47.2394       257.906       0.00000
       2127.0000       45.1323       47.3867       248.024       0.00000
       2127.5000       43.5672       43.9732       250.778       0.00000
       2128.0000       40.7274       46.1730       237.901       0.00000
       2128.5000       42.9362       48.6999       239.695       0.00000
       2129.0000       45.7265       44.4743       249.954       0.00000
       2129.5000       45.7757       45.2947       256.511       0.00000
       2130.0000       40.7508       43.8294       242.753       0.00000
       2130.5000       42.8549       45.6427       246.146       0.00000
       2131.0000       47.2492       43.5038       247.887       0.00000
       2131.5000       43.1657       45.6031       232.177       0.00000
       2132.0000       44.1900       43.9977       228.790       0.00000
       2132.5000       47.0417       43.3086       245.550       0.00000
       2133.0000       42.0782       41.7840       234.694       0.00000
       2133.5000       45.2181       41.8089       244.644       0.00000
       2134.0000       45.0158       42.5017       252.774       0.00000
       2134.5000       43.4421       43.9040       240.623       0.00000
       2135.0000       46.5494       45.2193       256.199       0.00000
       2135.5000       46.9929       49.2946       259.331       0.00000
       2136.0000       45.9246       46.7776       247.138       0.00000
       2136.5000       45.7403       46.3448       241.952       0.00000
       2137.0000       43.9092       43.7422       250.611       0.00000
       2137.5000       41.6768       43.1979       225.792       0.00000
       2138.0000       42.2742       44.4941       237.784       0.00000
       2138.5000       41.3744       41.9885       242.727       0.00000
       2139.0000       44.8010       44.3161       244.974       0.00000
       2139.5000       45.1739       46.5970       242.894       0.00000
       2140.0000       44.3364       48.3010       252.123       0.00000
       2140.5000       44.6481       46.8594       238.199       0.00000
       2141.0000       43.7623       47.5433       230.959       0.00000
       2141.5000       42.8322       45.8880       230.814       0.00000
       2142.0000       41.6355       45.3025       236.276       0.00000
       2142.5000       42.4224       44.0144       221.922       0.00000
       2143.0000       43.3054       46.2418       248.793       0.00000
       2143.5000       43.1316       45.8111       247.681       0.00000
       2144.0000       41.7234       46.0550       244.976       0.00000
       2144.5000       44.3452       44.8892       233.780       0.00000
       2145.0000       42.4033       44.3401       247.577       0.00000
       2145.5000       44.2664       45.1838       258.992       0.00000
       2146.0000       45.9333       48.0689       256.273       0.00000
       2146.5000       43.8673       46.7186       253.563       0.00000
       2147.0000       42.8344       44.4222       245.867       0.00000
       2147.5000       40.9145       44.8097       249.428       0.00000
       2148.0000       41.5598       44.0418       239.928       0.00000
       2148.5000       43.5449       42.4058       234.501       0.00000
       2149.0000       43.4888       42.7469       232.722       0.00000
       2149.5000       42.0007       45.8838       238.341       0.00000
       2150.0000       41.2145       47.0270       239.219       0.00000
       2150.5000       41.2456       47.0740       240.167       0.00000
       2151.0000       41.5877       48.1324       243.680       0.00000
       2151.5000       43.0567       47.3794       232.891       0.00000
       2152.0000       42.3512       47.4649       252.138       0.00000
       2152.5000       40.3942       46.5829       241.690       0.00000
       2153.0000       42.5040       45.9897       237.321       0.00000
       2153.5000       42.0529       47.5810       246.401       0.00000
       2154.0000       41.4286       46.0879       238.702       0.00000
       2154.5000       41.5548       45.9153       229.108       0.00000
       2155.0000       40.7055       45.2854       242.369       0.00000
       2155.5000       39.6504       45.7920       252.453       0.00000
       2156.0000       41.9612       47.4068       247.882       0.00000
       2156.5000       41.0084       48.2515       242.896       0.00000
       2157.0000       39.8374       46.2603       233.370       0.00000
       2157.5000       40.2801       46.6605       237.298       0.00000
       2158.0000       40.5690       48.0224       237.237       0.00000
       2158.5000       39.5125       47.0724       238.820       0.00000
       2159.0000       40.0081       45.6822       245.300       0.00000
       2159.5000       40.9292       47.2332       245.513       0.00000
       2160.0000       39.7818       47.9797       247.734       0.00000
       2160.5000       40.1004       46.9286       242.316       0.00000
       2161.0000       39.2414       46.8654       239.167       0.00000
       2161.5000       41.3901       49.1452       240.627       0.00000
       2162.0000       40.9042       49.3730       250.255       0.00000
       2162.5000       40.3803       48.6280       251.675       0.00000
       2163.0000       41.3885       49.1485       242.732       0.00000
       2163.5000       41.5240       48.6188       243.903       0.00000
       2164.0000       39.3474       48.6498       243.458       0.00000
       2164.5000       39.8862       47.5290       238.477       0.00000
       2165.0000       39.6426       45.9489       237.762       0.00000
       2165.5000       39.6684       48.5119       244.780       0.00000
       2166.0000       39.1602       47.3118       245.946       0.00000
       2166.5000       40.2286       47.8144       246.412       0.00000
       2167.0000       39.1609       45.8462       235.635       0.00000
       2167.5000       40.4066       47.7848       238.382       0.00000
       2168.0000       40.8000       48.1699       246.238       0.00000
       2168.5000       40.1346       47.3108       243.446       0.00000
       2169.0000       40.3024       48.7065       246.128       0.00000
       2169.5000       40.5879       47.8266       248.028       0.00000
       2170.0000       38.8214       46.7913       236.992       0.00000
       2170.5000       39.9767       47.3425       243.852       0.00000
       2171.0000       40.4144       46.9358       244.194       0.00000
       2171.5000       40.8053       48.5684       246.800       0.00000
       2172.0000       41.1950       49.6761       246.490       0.00000
       2172.5000       40.2164       47.6451       241.955       0.00000
       2173.0000       39.2748       47.2556       237.250       0.00000
       2173.5000       39.2057       46.6689       244.560       0.00000
       2174.0000       40.8416       46.8942       244.860       0.00000
       2174.5000       41.0231       48.3837       246.342       0.00000
       2175.0000       40.4123       50.0583       245.854       0.00000
       2175.5000       40.1805       48.5067       248.961       0.00000
       2176.0000       39.3788       47.2526       242.105       0.00000
       2176.5000       39.0128       48.0462       243.632       0.00000
       2177.0000       39.6306       47.7309       244.236       0.00000
       2177.5000       39.3411       46.7627       250.094       0.00000
       2178.0000       40.0300       47.7057       244.210       0.00000
       2178.5000       39.5344       47.0516       241.090       0.00000
       2179.0000       39.8856       46.2144       240.742       0.00000
       2179.5000       40.3201       47.0157       247.980       0.00000
       2180.0000       40.1642       48.3516       248.845       0.00000
       2180.5000       40.3273       48.9630       254.138       0.00000
       2181.0000       40.1601       47.0626       244.976       0.00000
       2181.5000       39.4415       47.3990       248.078       0.00000
       2182.0000       39.2328       47.3379       248.545       0.00000
       2182.5000       38.7715       47.1257       242.122       0.00000
       2183.0000       39.8079       47.3825       246.545       0.00000
       2183.5000       39.6927       47.5093       245.444       0.00000
       2184.0000       39.2168       47.2443       236.957       0.00000
       2184.5000       39.5971       47.4492       239.566       0.00000
       2185.0000       39.9141       46.3365       243.055       0.00000
       2185.5000       38.8724       46.3493       231.947       0.00000
       2186.0000       38.8265       46.4260       242.825       0.00000
       2186.5000       38.7927       46.6881       240.162       0.00000
       2187.0000       37.7749       46.2704       234.467       0.00000
       2187.5000       39.1823       46.9451       241.398       0.00000
       2188.0000       38.9982       48.2132       240.622       0.00000
       2188.5000       38.3130       47.1313       239.991       0.00000
       2189.0000       38.3739       46.8748       243.099       0.00000
       2189.5000       38.5108       46.5749       231.713       0.00000
       2190.0000       38.9713       47.0885       246.945       0.00000
       2190.5000       38.6766       46.6827       240.594       0.00000
       2191.0000       39.1366       46.6384       244.875       0.00000
       2191.5000       37.9499       45.9702       237.317       0.00000
       2192.0000       37.4492       46.4835       235.805       0.00000
       2192.5000       37.7402       46.0009       233.126       0.00000
       2193.0000       38.9167       45.1863       241.236       0.00000
       2193.5000       38.6967       46.6011       247.636       0.00000
       2194.0000       37.4548       45.6068       240.981       0.00000
       2194.5000       37.7386       45.0745       236.030       0.00000
       2195.0000       38.1424       45.3569       237.685       0.00000
       2195.5000       39.1974       47.2105       239.747       0.00000
       2196.0000       37.7688       45.4834       234.648       0.00000
       2196.5000       37.4700       43.9605       240.001       0.00000
       2197.0000       37.7928       45.2066       237.254       0.00000
       2197.5000       38.5333       45.5127       233.251       0.00000
       2198.0000       37.8183       45.4398       234.664       0.00000
       2198.5000       38.0515       43.9837       233.589       0.00000
       2199.0000       37.2908       44.4335       231.910       0.00000
       2199.5000       36.7732       44.6077       227.678       0.00000
       2200.0000       37.4371       44.5944       233.535       0.00000
       2200.5000       37.0877       45.2284       235.557       0.00000
       2201.0000       37.8018       46.0555       236.965       0.00000
       2201.5000       38.1597       44.7315       233.179       0.00000
       2202.0000       38.8047       44.8437       239.280       0.00000
       2202.5000       37.8260       44.5318       238.998       0.00000
       2203.0000       37.7062       44.2357       227.507       0.00000
       2203.5000       37.8590       44.4122       230.953       0.00000
       2204.0000       37.9781       44.7611       230.635       0.00000
       2204.5000       37.4401       43.8397       229.124       0.00000
       2205.0000       36.8171       44.2835       228.659       0.00000
       2205.5000       37.7926       46.0668       235.034       0.00000
       2206.0000       38.2490       44.4845       235.971       0.00000
       2206.5000       38.3348       45.2378       236.631       0.00000
       2207.0000       37.3685       43.9330       232.366       0.00000
       2207.5000       37.7830       44.7369       237.636       0.00000
       2208.0000       37.9292       44.4944       231.477       0.00000
       2208.5000       37.2128       45.1229       231.569       0.00000
       2209.0000       37.1080       44.1330       232.978       0.00000
       2209.5000       37.9253       44.8378       237.338       0.00000
       2210.0000       37.9133       44.8156       239.290       0.00000
       2210.5000       38.1633       44.8912       239.774       0.00000
       2211.0000       38.1942       44.1282       234.076       0.00000
       2211.5000       38.5390       44.5419       237.824       0.00000
       2212.0000       37.9371       45.1536       237.903       0.00000
       2212.5000       37.7607       44.1895       231.829       0.00000
       2213.0000       38.0332       45.0795       235.432       0.00000
       2213.5000       37.9917       45.5365       237.219       0.00000
       2214.0000       38.4308       44.6466       237.980       0.00000
       2214.5000       38.2651       43.9897       237.370       0.00000
       2215.0000       37.6824       43.8694       232.989       0.00000
       2215.5000       38.0977       44.4087       233.890       0.00000
       2216.0000       37.8632       46.0528       236.140       0.00000
       2216.5000       37.5840       45.0722       232.615       0.00000
       2217.0000       38.4536       45.1385       238.610       0.00000
       2217.5000       38.7071       45.6834       241.601       0.00000
       2218.0000       38.0584       45.6053       235.181       0.00000
       2218.5000       38.3612       44.8931       235.412       0.00000
       2219.0000       38.3785       43.8380       236.551       0.00000
       2219.5000       37.7463       44.3785       236.296       0.00000
       2220.0000       37.8043       45.0023       231.038       0.00000
       2220.5000       37.5036       45.2606       235.155       0.00000
       2221.0000       37.5269       45.5445       233.766       0.00000
       2221.5000       37.0940       45.6375       236.805       0.00000
       2222.0000       37.9419       45.4439       235.082       0.00000
       2222.5000       37.8113       44.7562       238.343       0.00000
       2223.0000       37.5214       44.8868       234.815       0.00000
       2223.5000       36.5882       44.5598       227.881       0.00000
       2224.0000       37.0940       44.4981       233.441       0.00000
       2224.5000       37.7822       45.5761       232.244       0.00000
       2225.0000       37.3962       45.6517       231.709       0.00000
       2225.5000       36.5766       45.0901       233.796       0.00000
       2226.0000       37.2960       44.6925       236.220       0.00000
       2226.5000       37.6992       44.9184       238.501       0.00000
       2227.0000       37.0307       44.4377       234.372       0.00000
       2227.5000       37.1197       45.2606       234.766       0.00000
       2228.0000       37.2501       44.9974       234.193       0.00000
       2228.5000       36.8168       44.2580       235.354       0.00000
       2229.0000       37.1552       43.9257       236.471       0.00000
       2229.5000       37.4809       43.7475       233.369       0.00000
       2230.0000       37.0383       42.9292       230.739       0.00000
       2230.5000       36.7812       44.6559       234.371       0.00000
       2231.0000       37.2914       44.4377       232.663       0.00000
       2231.5000       37.0120       43.7919       227.956       0.00000
       2232.0000       36.7586       44.2889       225.940       0.00000
       2232.5000       36.6550       43.8327       232.098       0.00000
       2233.0000       36.2564       43.9024       228.435       0.00000
       2233.5000       36.5759       43.7712       231.788       0.00000
       2234.0000       36.1366       43.8476       230.727       0.00000
       2234.5000       36.5547       43.9436       229.474       0.00000
       2235.0000       36.9542       43.6722       228.827       0.00000
       2235.5000       36.0027       43.4821       226.540       0.00000
       2236.0000       36.0759       43.4014       226.319       0.00000
       2236.5000       36.6000       43.4180       230.479       0.00000
       2237.0000       36.1706       42.9643       225.825       0.00000
       2237.5000       36.8030       43.2090       230.191       0.00000
       2238.0000       36.6676       43.2002       229.896       0.00000
       2238.5000       36.7088       43.4406       227.788       0.00000
       2239.0000       36.4836       43.2649       227.198       0.00000
       2239.5000       36.3322       43.2383       226.342       0.00000
       2240.0000       36.1444       43.3567       227.492       0.00000
       2240.5000       36.6098       43.9578       228.251       0.00000
       2241.0000       37.0948       43.5166       230.183       0.00000
       2241.5000       36.6972       43.1179       227.168       0.00000
       2242.0000       36.6748       42.7702       228.174       0.00000
       2242.5000       36.2321       42.9901       227.493       0.00000
       2243.0000       35.7548       42.6833       227.824       0.00000
       2243.5000       35.4831       42.9554       226.351       0.00000
       2244.0000       35.7918       42.9953       228.048       0.00000
       2244.5000       35.9152       42.6961       225.989       0.00000
       2245.0000       35.9548       43.7538       226.883       0.00000
       2245.5000       36.3096       42.9433       226.350       0.00000
       2246.0000       36.1151       43.1177       225.405       0.00000
       2246.5000       35.5734       42.8567       223.403       0.00000
       2247.0000       37.0077       42.9531       221.196       0.00000
       2247.5000       36.6852       43.8715       225.682       0.00000
       2248.0000       36.5668       43.7122       229.877       0.00000
       2248.5000       36.4550       43.2710       225.204       0.00000
       2249.0000       37.1042       44.1754       227.806       0.00000
       2249.5000       36.7411       44.3952       231.131       0.00000
       2250.0000       36.0498       43.8392       233.633       0.00000
       2250.5000       36.4181       43.2170       229.857       0.00000
       2251.0000       36.6300       43.2208       227.224       0.00000
       2251.5000       36.3647       43.4631       230.212       0.00000
       2252.0000       36.4111       44.4797       229.291       0.00000
       2252.5000       36.6210       43.8062       228.030       0.00000
       2253.0000       37.0840       43.6902       231.278       0.00000
       2253.5000       36.6676       43.6630       231.021       0.00000
       2254.0000       36.5207       43.3140       230.295       0.00000
       2254.5000       36.7245       44.3285       229.371       0.00000
       2255.0000       37.2742       44.0959       230.402       0.00000
       2255.5000       36.7535       43.9517       228.624       0.00000
       2256.0000       36.4467       43.2077       230.085       0.00000
       2256.5000       36.8351       42.7500       231.358       0.00000
       2257.0000       36.3439       43.6053       229.738       0.00000
       2257.5000       36.7086       44.1029       230.186       0.00000
       2258.0000       36.3707       44.1972       231.757       0.00000
       2258.5000       36.7528       43.9158       230.624       0.00000
       2259.0000       37.1523       44.0747       231.920       0.00000
       2259.5000       36.5908       43.1421       231.014       0.00000
       2260.0000       36.7732       42.9603       227.286       0.00000
       2260.5000       36.6527       43.0084       226.154       0.00000
       2261.0000       36.8508       43.9383       229.446       0.00000
       2261.5000       36.7985       43.7240       228.416       0.00000
       2262.0000       36.9923       43.8256       230.675       0.00000
       2262.5000       37.3651       44.2434       232.386       0.00000
       2263.0000       37.0216       43.8248       229.516       0.00000
       2263.5000       36.8950       43.4256       231.266       0.00000
       2264.0000       36.7705       43.9422       234.816       0.00000
       2264.5000       37.1394       43.5398       227.211       0.00000
       2265.0000       36.6416       43.1090       226.204       0.00000
       2265.5000       36.5704       43.5028       224.948       0.00000
       2266.0000       36.3787       44.1974       233.173       0.00000
       2266.5000       36.7655       43.5184       226.262       0.00000
       2267.0000       36.6423       43.2185       227.534       0.00000
       2267.5000       36.6928       43.7763       234.457       0.00000
       2268.0000       37.1183       43.2488       235.481       0.00000
       2268.5000       36.7012       43.9130       230.476       0.00000
       2269.0000       36.9596       44.1542       230.165       0.00000
       2269.5000       36.7177       43.5481       232.098       0.00000
       2270.0000       36.1720       43.6010       234.000       0.00000
       2270.5000       36.0383       43.4608       231.098       0.00000
       2271.0000       36.5870       43.5312       231.887       0.00000
       2271.5000       37.4389       44.0137       232.956       0.00000
       2272.0000       37.4752       43.5968       236.373       0.00000
       2272.5000       37.2946       43.8476       236.061       0.00000
       2273.0000       37.0634       44.1271       236.424       0.00000
       2273.5000       37.3992       44.0934       235.742       0.00000
       2274.0000       37.2043       44.2011       234.638       0.00000
       2274.5000       36.8842       43.7186       233.712       0.00000
       2275.0000       37.0819       43.5542       237.168       0.00000
       2275.5000       37.6275       43.8216       238.674       0.00000
       2276.0000       37.9393       44.2256       233.321       0.00000
       2276.5000       37.8391       44.2671       233.251       0.00000
       2277.0000       37.3122       44.4888       237.367       0.00000
       2277.5000       37.6382       44.6772       233.876       0.00000
       2278.0000       37.7906       44.1944       235.699       0.00000
       2278.5000       37.6431       44.5251       232.555       0.00000
       2279.0000       37.1551       44.1625       232.008       0.00000
       2279.5000       37.5734       44.6283       231.777       0.00000
       2280.0000       38.0846       44.4976       234.221       0.00000
       2280.5000       37.8478       44.4336       234.054       0.00000
       2281.0000       38.1786       44.4912       231.699       0.00000
       2281.5000       37.8758       44.4722       232.558       0.00000
       2282.0000       37.6716       44.3334       235.377       0.00000
       2282.5000       36.8688       43.4006       232.052       0.00000
       2283.0000       37.2924       44.6704       234.343       0.00000
       2283.5000       38.1963       45.5540       237.807       0.00000
       2284.0000       37.6655       44.8934       236.753       0.00000
       2284.5000       37.9041       44.2077       238.457       0.00000
       2285.0000       37.6067       44.4649       238.118       0.00000
       2285.5000       38.0671       44.5873       234.591       0.00000
       2286.0000       37.9680       44.6561       233.198       0.00000
       2286.5000       38.0063       44.2258       234.199       0.00000
       2287.0000       37.7924       44.4450       235.531       0.00000
       2287.5000       37.4558       44.0509       234.138       0.00000
       2288.0000       37.7430       44.4244       234.692       0.00000
       2288.5000       37.5396       44.7370       233.882       0.00000
       2289.0000       37.9731       44.2742       235.219       0.00000
       2289.5000       37.6479       44.3883       235.369       0.00000
       2290.0000       37.9311       44.4132       232.796       0.00000
       2290.5000       38.2574       43.8376       238.702       0.00000
       2291.0000       38.2424       44.3538       238.434       0.00000
       2291.5000       38.2661       45.0927       240.912       0.00000
       2292.0000       37.4043       44.7642       236.273       0.00000
       2292.5000       37.7216       44.6412       238.250       0.00000
       2293.0000       38.5104       44.7670       239.814       0.00000
       2293.5000       38.7549       45.1249       237.129       0.00000
       2294.0000       38.5148       44.9077       238.588       0.00000
       2294.5000       38.4805       45.1622       239.289       0.00000
       2295.0000       38.6561       45.1585       237.465       0.00000
       2295.5000       38.2824       44.9581       236.881       0.00000
       2296.0000       38.3512       44.9077       238.316       0.00000
       2296.5000       38.3613       44.6938       235.903       0.00000
       2297.0000       38.5595       44.5919       235.967       0.00000
       2297.5000       38.3623       44.5361       234.996       0.00000
       2298.0000       38.6391       45.3491       238.092       0.00000
       2298.5000       38.0735       44.5888       237.200       0.00000
       2299.0000       38.4671       44.9133       234.702       0.00000
       2299.5000       38.5580       44.8239       239.364       0.00000
       2300.0000       38.6135       45.1491       241.569       0.00000
       2300.5000       38.7725       44.6336       238.700       0.00000
       2301.0000       38.5624       44.4072       240.126       0.00000
       2301.5000       38.6956       44.1829       239.112       0.00000
       2302.0000       38.5930       44.9122       236.265       0.00000
       2302.5000       38.5976       45.5411       238.123       0.00000
       2303.0000       38.3942       45.3871       237.774       0.00000
       2303.5000       38.0239       45.0545       238.642       0.00000
       2304.0000       38.5934       45.2507       236.347       0.00000
       2304.5000       38.5886       45.5932       236.452       0.00000
       2305.0000       38.4616       45.4667       233.409       0.00000
       2305.5000       38.7001       45.4890       234.543       0.00000
       2306.0000       38.5597       45.0826       232.681       0.00000
       2306.5000       38.3569       44.9092       235.298       0.00000
       2307.0000       38.3022       45.4905       238.130       0.00000
       2307.5000       38.1971       45.2395       241.112       0.00000
       2308.0000       38.3710       44.9731       236.145       0.00000
       2308.5000       38.4403       45.3573       233.785       0.00000
       2309.0000       38.3710       45.8517       236.565       0.00000
       2309.5000       38.6406       45.4328       237.914       0.00000
       2310.0000       38.0168       44.8690       237.714       0.00000
       2310.5000       38.6165       45.2958       237.543       0.00000
       2311.0000       38.2818       45.0567       236.864       0.00000
       2311.5000       38.7384       45.2558       237.518       0.00000
       2312.0000       38.7503       45.7130       236.257       0.00000
       2312.5000       38.9738       45.5467       233.796       0.00000
       2313.0000       38.1040       45.3615       231.201       0.00000
       2313.5000       38.5871       45.5908       236.808       0.00000
       2314.0000       38.8298       45.5966       236.696       0.00000
       2314.5000       38.7874       45.4102       236.049       0.00000
       2315.0000       38.6684       45.4733       236.938       0.00000
       2315.5000       38.5841       45.3470       235.276       0.00000
       2316.0000       38.3791       45.3919       235.245       0.00000
       2316.5000       38.6177       45.8226       234.725       0.00000
       2317.0000       38.6120       45.6074       238.980       0.00000
       2317.5000       38.9452       45.1389       238.499       0.00000
       2318.0000       38.6747       45.1688       235.501       0.00000
       2318.5000       38.6126       46.0549       239.131       0.00000
       2319.0000       38.6287       45.3683       236.238       0.00000
       2319.5000       38.3768       45.0509       235.415       0.00000
       2320.0000       39.0276       45.8448       236.413       0.00000
       2320.5000       39.1290       45.8903       238.115       0.00000
       2321.0000       38.8227       46.3170       237.243       0.00000
       2321.5000       38.8725       46.4357       238.054       0.00000
       2322.0000       39.0003       45.7656       238.466       0.00000
       2322.5000       38.7738       45.3674       236.611       0.00000
       2323.0000       39.0788       46.3719       238.730       0.00000
       2323.5000       39.3394       46.2663       240.727       0.00000
       2324.0000       39.4764       46.6552       237.645       0.00000
       2324.5000       39.5615       46.5651       238.901       0.00000
       2325.0000       39.1032       46.3715       240.906       0.00000
       2325.5000       39.3073       46.0510       240.333       0.00000
       2326.0000       39.6980       46.0511       242.285       0.00000
       2326.5000       39.5300       46.7218       241.518       0.00000
       2327.0000       39.1654       46.6969       241.253       0.00000
       2327.5000       39.0602       46.7817       241.417       0.00000
       2328.0000       39.2118       46.7105       241.198       0.00000
       2328.5000       39.5563       46.3103       239.979       0.00000
       2329.0000       39.1605       45.9151       237.485       0.00000
       2329.5000       38.6232       45.9390       238.994       0.00000
       2330.0000       39.2103       45.8674       242.158       0.00000
       2330.5000       38.7443       45.7862       239.985       0.00000
       2331.0000       38.6802       45.5316       234.945       0.00000
       2331.5000       38.7903       45.4977       235.139       0.00000
       2332.0000       38.5481       45.8114       234.533       0.00000
       2332.5000       38.6336       46.0972       235.845       0.00000
       2333.0000       38.2090       45.4933       233.172       0.00000
       2333.5000       38.1712       44.9760       229.785       0.00000
       2334.0000       38.3264       44.9093       231.389       0.00000
       2334.5000       38.4772       45.0434       233.232       0.00000
       2335.0000       38.5625       45.3728       233.445       0.00000
       2335.5000       38.5662       45.0468       233.155       0.00000
       2336.0000       38.9254       45.4470       237.811       0.00000
       2336.5000       38.9145       45.6974       236.018       0.00000
       2337.0000       38.4739       45.0772       232.475       0.00000
       2337.5000       37.6648       44.6683       232.125       0.00000
       2338.0000       37.8367       45.1400       229.218       0.00000
       2338.5000       37.8380       45.0597       230.067       0.00000
       2339.0000       37.7226       44.3299       230.806       0.00000
       2339.5000       37.7354       44.5798       232.504       0.00000
       2340.0000       37.8463       44.9264       231.696       0.00000
       2340.5000       37.6559       44.6181       229.507       0.00000
       2341.0000       37.8950       44.4901       231.944       0.00000
       2341.5000       37.7438       44.7540       229.848       0.00000
       2342.0000       37.5413       44.5489       229.445       0.00000
       2342.5000       37.3554       44.3579       225.960       0.00000
       2343.0000       37.7634       44.6679       229.951       0.00000
       2343.5000       37.2435       44.5608       229.521       0.00000
       2344.0000       37.3804       45.0561       227.722       0.00000
       2344.5000       37.5696       44.6628       227.185       0.00000
       2345.0000       37.3294       44.1010       227.228       0.00000
       2345.5000       37.6374       44.4665       231.640       0.00000
       2346.0000       37.7319       43.7694       229.278       0.00000
       2346.5000       37.4588       44.0983       228.863       0.00000
       2347.0000       37.4092       43.9017       228.095       0.00000
       2347.5000       37.4975       44.0657       227.872       0.00000
       2348.0000       37.5207       44.4081       229.324       0.00000
       2348.5000       37.8554       44.5111       227.611       0.00000
       2349.0000       37.3380       43.9294       226.680       0.00000
       2349.5000       37.0050       44.1689       223.180       0.00000
       2350.0000       37.2976       44.0037       223.928       0.00000
       2350.5000       37.4632       44.3272       224.714       0.00000
       2351.0000       37.3411       44.4045       227.216       0.00000
       2351.5000       37.3568       44.0091       225.477       0.00000
       2352.0000       37.1712       43.4878       226.375       0.00000
       2352.5000       36.8388       43.4258       226.591       0.00000
       2353.0000       36.9731       43.8666       226.361       0.00000
       2353.5000       37.3557       43.9245       223.591       0.00000
       2354.0000       37.3271       43.7968       222.362       0.00000
       2354.5000       37.3277       43.5580       223.061       0.00000
       2355.0000       37.5308       43.8476       225.605       0.00000
       2355.5000       37.0971       43.4617       222.877       0.00000
       2356.0000       37.0549       43.5240       225.612       0.00000
       2356.5000       37.5201       43.5227       225.771       0.00000
       2357.0000       37.4440       43.7952       222.089       0.00000
       2357.5000       37.1300       43.9165       224.544       0.00000
       2358.0000       37.1929       43.6974       224.390       0.00000
       2358.5000       36.7081       43.9198       224.534       0.00000
       2359.0000       36.9543       43.2507       225.347       0.00000
       2359.5000       37.3728       43.1286       224.005       0.00000
       2360.0000       37.0591       43.5928       221.032       0.00000
       2360.5000       37.0257       43.5210       222.274       0.00000
       2361.0000       36.7216       43.5609       221.518       0.00000
       2361.5000       36.7180       43.2809       223.275       0.00000
       2362.0000       36.7672       43.7394       225.061       0.00000
       2362.5000       37.1877       43.9893       220.691       0.00000
       2363.0000       36.6893       43.3168       222.347       0.00000
       2363.5000       36.6286       43.2681       221.514       0.00000
       2364.0000       36.3736       43.2143       218.208       0.00000
       2364.5000       36.7739       43.4188       220.286       0.00000
       2365.0000       37.0363       43.4860       222.394       0.00000
       2365.5000       37.0902       43.5970       220.932       0.00000
       2366.0000       36.4764       43.5537       219.230       0.00000
       2366.5000       36.8591       43.8775       218.263       0.00000
       2367.0000       36.3374       43.5146       219.700       0.00000
       2367.5000       36.5327       43.4700       220.769       0.00000
       2368.0000       36.9281       42.9382       219.199       0.00000
       2368.5000       36.7037       43.5736       221.274       0.00000
       2369.0000       36.6399       43.5328       221.315       0.00000
       2369.5000       36.8206       43.6838       220.654       0.00000
       2370.0000       36.6888       43.6672       219.644       0.00000
       2370.5000       36.4380       43.7303       221.825       0.00000
       2371.0000       36.8526       43.5669       219.739       0.00000
       2371.5000       36.6360       43.5192       219.457       0.00000
       2372.0000       36.3112       43.1331       219.166       0.00000
       2372.5000       36.3487       43.2506       216.802       0.00000
       2373.0000       36.6965       43.0802       219.307       0.00000
       2373.5000       36.6365       43.1137       219.433       0.00000
       2374.0000       36.1839       43.1180       220.376       0.00000
       2374.5000       36.3388       43.1645       218.679       0.00000
       2375.0000       36.4059       43.2208       219.916       0.00000
       2375.5000       36.7886       43.3681       220.420       0.00000
       2376.0000       36.5564       42.8263       218.964       0.00000
       2376.5000       36.4867       43.1344       220.274       0.00000
       2377.0000       36.6729       43.3530       218.960       0.00000
       2377.5000       36.7130       43.2329       221.095       0.00000
       2378.0000       36.5228       43.0405       220.183       0.00000
       2378.5000       36.6872       43.3285       220.590       0.00000
       2379.0000       36.7916       43.3645       219.506       0.00000
       2379.5000       36.9154       42.9902       221.586       0.00000
       2380.0000       36.9047       43.4376       219.775       0.00000
       2380.5000       36.3893       43.3416       218.744       0.00000
       2381.0000       36.3719       43.3314       218.150       0.00000
       2381.5000       36.6541       43.1854       218.584       0.00000
       2382.0000       36.6626       42.8255       218.137       0.00000
       2382.5000       36.3987       43.0081       216.395       0.00000
       2383.0000       36.8814       42.9645       217.970       0.00000
       2383.5000       36.3758       43.0249       218.750       0.00000
       2384.0000       36.2963       43.5655       219.921       0.00000
       2384.5000       37.2744       43.3177       219.923       0.00000
       2385.0000       36.7000       43.2318       219.313       0.00000
       2385.5000       36.5971       43.2958       218.985       0.00000
       2386.0000       36.7888       43.1962       219.045       0.00000
       2386.5000       36.7705       43.0008       219.325       0.00000
       2387.0000       36.9178       43.4823       220.924       0.00000
       2387.5000       37.0354       43.0011       218.900       0.00000
       2388.0000       36.4738       42.8794       216.276       0.00000
       2388.5000       36.7786       43.7580       219.140       0.00000
       2389.0000       36.9294       43.4958       218.959       0.00000
       2389.5000       36.5187       43.0239       218.424       0.00000
       2390.0000       36.4801       43.0763       218.336       0.00000
       2390.5000       36.8147       43.1309       217.582       0.00000
       2391.0000       36.7853       43.1663       217.120       0.00000
       2391.5000       37.1180       43.1584       217.876       0.00000
       2392.0000       37.1404       43.1907       217.888       0.00000
       2392.5000       36.6407       42.9097       219.877       0.00000
       2393.0000       37.0448       43.3429       220.171       0.00000
       2393.5000       36.8197       42.7736       218.326       0.00000
       2394.0000       36.5552       42.8247       220.646       0.00000
       2394.5000       37.0034       42.9602       218.438       0.00000
       2395.0000       37.0920       43.3916       217.165       0.00000
       2395.5000       36.7205       43.1030       217.103       0.00000
       2396.0000       36.7211       42.7723       220.559       0.00000
       2396.5000       36.9573       43.2725       221.432       0.00000
       2397.0000       37.1623       43.1446       220.808       0.00000
       2397.5000       36.3841       43.3776       220.310       0.00000
       2398.0000       36.4941       42.9607       221.147       0.00000
       2398.5000       36.9049       43.4958       219.378       0.00000
       2399.0000       36.6797       43.1039       216.618       0.00000
       2399.5000       36.3954       43.0244       217.483       0.00000
       2400.0000       36.5013       42.7693       217.459       0.00000
       2400.5000       36.5298       43.4693       220.882       0.00000
       2401.0000       36.5795       43.6106       220.748       0.00000
       2401.5000       36.8760       43.3124       219.212       0.00000
       2402.0000       36.8993       43.4388       219.275       0.00000
       2402.5000       36.8770       43.6830       219.639       0.00000
       2403.0000       36.5986       43.1840       220.187       0.00000
       2403.5000       36.8254       43.2542       220.131       0.00000
       2404.0000       36.6060       43.0430       219.331       0.00000
       2404.5000       36.8776       43.1368       219.506       0.00000
       2405.0000       36.7610       43.0874       220.096       0.00000
       2405.5000       36.6825       43.2562       219.687       0.00000
       2406.0000       36.3394       42.5359       219.195       0.00000
       2406.5000       36.5336       42.8537       219.309       0.00000
       2407.0000       36.6202       43.1850       220.094       0.00000
       2407.5000       36.7348       43.0604       217.578       0.00000
       2408.0000       36.6703       42.9793       216.699       0.00000
       2408.5000       36.9533       42.7871       219.194       0.00000
       2409.0000       37.0291       43.1072       219.925       0.00000
       2409.5000       37.2085       43.6061       221.283       0.00000
       2410.0000       37.1105       43.6322       220.616       0.00000
       2410.5000       37.4117       43.7454       220.158       0.00000
       2411.0000       37.0768       43.3987       222.027       0.00000
       2411.5000       37.0756       43.5861       220.451       0.00000
       2412.0000       37.2808       43.3204       219.771       0.00000
       2412.5000       36.6426       43.4307       221.248       0.00000
       2413.0000       37.0406       43.7938       220.376       0.00000
       2413.5000       36.9890       43.2894       222.090       0.00000
       2414.0000       37.3106       44.0721       222.474       0.00000
       2414.5000       37.6669       43.9351       222.808       0.00000
       2415.0000       37.6029       43.7012       224.049       0.00000
       2415.5000       37.6562       43.5274       220.854       0.00000
       2416.0000       37.1346       44.0739       224.052       0.00000
       2416.5000       37.3534       44.0568       222.782       0.00000
       2417.0000       37.5820       43.9985       226.390       0.00000
       2417.5000       37.4251       44.2390       224.639       0.00000
       2418.0000       37.7441       44.6646       224.729       0.00000
       2418.5000       37.4811       44.1805       226.784       0.00000
       2419.0000       37.6154       44.3553       226.590       0.00000
       2419.5000       37.9523       44.5116       227.112       0.00000
       2420.0000       37.8364       44.4356       227.547       0.00000
       2420.5000       37.5231       44.7047       225.875       0.00000
       2421.0000       37.7559       44.7758       227.442       0.00000
       2421.5000       37.8408       44.8712       228.227       0.00000
       2422.0000       38.3014       45.0713       227.267       0.00000
       2422.5000       37.9639       44.9105       226.318       0.00000
       2423.0000       38.0632       44.8458       228.298       0.00000
       2423.5000       37.9782       44.9518       228.083       0.00000
       2424.0000       37.7250       45.2099       228.400       0.00000
       2424.5000       37.7722       44.9307       227.566       0.00000
       2425.0000       37.7311       44.7010       226.875       0.00000
       2425.5000       37.7309       44.4679       227.906       0.00000
       2426.0000       37.2974       44.4476       227.569       0.00000
       2426.5000       37.1882       44.3743       224.737       0.00000
       2427.0000       37.3479       44.1092       224.787       0.00000
       2427.5000       37.5404       44.1533       225.228       0.00000
       2428.0000       37.1730       44.3377       222.730       0.00000
       2428.5000       37.3823       43.7856       219.912       0.00000
       2429.0000       36.7862       43.5041       218.113       0.00000
       2429.5000       36.8246       43.3286       217.754       0.00000
       2430.0000       36.7164       43.6029       218.471       0.00000
       2430.5000       36.7336       44.4578       224.171       0.00000
       2431.0000       36.9547       44.0194       223.566       0.00000
       2431.5000       37.0084       44.2296       221.076       0.00000
       2432.0000       36.8695       43.6444       220.706       0.00000
       2432.5000       36.7287       43.8232       221.623       0.00000
       2433.0000       36.8798       43.7217       220.814       0.00000
       2433.5000       36.6008       44.0068       219.634       0.00000
       2434.0000       36.5528       43.9115       219.144       0.00000
       2434.5000       37.1793       43.8456       219.731       0.00000
       2435.0000       36.8558       43.7718       219.382       0.00000
       2435.5000       36.7107       43.4271       220.019       0.00000
       2436.0000       36.2450       43.6113       219.332       0.00000
       2436.5000       36.4877       43.6214       219.366       0.00000
       2437.0000       36.8975       44.1101       219.086       0.00000
       2437.5000       36.7464       44.0721       219.791       0.00000
       2438.0000       36.5183       43.5831       218.544       0.00000
       2438.5000       36.4767       43.3273       218.631       0.00000
       2439.0000       36.5880       43.3449       219.161       0.00000
       2439.5000       37.1397       43.8167       222.047       0.00000
       2440.0000       36.8723       43.6724       220.473       0.00000
       2440.5000       36.7359       43.3468       217.605       0.00000
       2441.0000       36.7608       43.3522       220.740       0.00000
       2441.5000       36.9523       43.5378       218.372       0.00000
       2442.0000       36.5113       43.4243       218.582       0.00000
       2442.5000       36.2992       43.3092       218.836       0.00000
       2443.0000       36.5590       43.2544       218.949       0.00000
       2443.5000       36.5403       43.3497       217.786       0.00000
       2444.0000       36.6762       43.3865       216.301       0.00000
       2444.5000       36.1895       43.3686       216.190       0.00000
       2445.0000       36.1635       43.5787       216.007       0.00000
       2445.5000       36.2389       43.3813       216.927       0.00000
       2446.0000       35.9420       43.4704       216.782       0.00000
       2446.5000       36.1518       43.0392       217.825       0.00000
       2447.0000       35.7299       42.8686       217.088       0.00000
       2447.5000       36.0984       43.1270       216.113       0.00000
       2448.0000       35.8416       43.0434       214.595       0.00000
       2448.5000       35.9029       43.2864       215.015       0.00000
       2449.0000       36.0157       42.7952       215.113       0.00000
       2449.5000       35.9079       43.1224       214.609       0.00000
       2450.0000       35.9818       42.9774       215.366       0.00000
       2450.5000       35.6539       43.0042       215.260       0.00000
       2451.0000       36.0042       43.0180       214.407       0.00000
       2451.5000       36.0331       42.9032       213.327       0.00000
       2452.0000       36.1239       42.8434       213.745       0.00000
       2452.5000       36.1192       42.8738       213.872       0.00000
       2453.0000       35.9566       42.7365       216.807       0.00000
       2453.5000       35.4541       43.1732       215.682       0.00000
       2454.0000       35.7737       42.9519       215.263       0.00000
       2454.5000       35.6866       42.8151       213.921       0.00000
       2455.0000       35.6707       42.9333       212.503       0.00000
       2455.5000       35.8343       42.4536       214.489       0.00000
       2456.0000       35.6616       42.6728       214.211       0.00000
       2456.5000       36.2360       42.9987       217.148       0.00000
       2457.0000       36.2823       43.1574       215.495       0.00000
       2457.5000       36.0586       43.0831       215.288       0.00000
       2458.0000       35.8898       42.9997       215.661       0.00000
       2458.5000       35.7588       43.4315       217.044       0.00000
       2459.0000       35.6784       43.1604       215.513       0.00000
       2459.5000       35.8611       43.1552       215.730       0.00000
       2460.0000       35.7865       42.8763       214.305       0.00000
       2460.5000       35.9126       42.9509       214.646       0.00000
       2461.0000       35.9424       43.1493       215.576       0.00000
       2461.5000       36.2715       43.1132       215.416       0.00000
       2462.0000       36.0962       43.2041       215.820       0.00000
       2462.5000       35.8167       42.9045       215.838       0.00000
       2463.0000       35.8553       43.2507       214.247       0.00000
       2463.5000       35.8433       43.2256       214.663       0.00000
       2464.0000       36.2283       43.2333       215.146       0.00000
       2464.5000       36.1733       42.9483       215.651       0.00000
       2465.0000       36.3296       43.4570       215.984       0.00000
       2465.5000       35.8797       43.4092       216.603       0.00000
       2466.0000       36.2626       43.1505       216.644       0.00000
       2466.5000       36.0582       43.3621       216.023       0.00000
       2467.0000       35.8780       43.4047       216.121       0.00000
       2467.5000       35.8250       43.1644       216.306       0.00000
       2468.0000       36.2182       43.1712       217.524       0.00000
       2468.5000       36.2811       43.5509       217.031       0.00000
       2469.0000       36.0483       42.9999       216.265       0.00000
       2469.5000       35.9168       43.2766       214.943       0.00000
       2470.0000       35.9065       43.4729       215.904       0.00000
       2470.5000       36.1962       43.3125       215.168       0.00000
       2471.0000       36.4518       43.3025       213.170       0.00000
       2471.5000       36.5816       43.4532       215.820       0.00000
       2472.0000       36.4107       43.3404       216.085       0.00000
       2472.5000       36.0166       43.1027       216.706       0.00000
       2473.0000       35.9095       43.1373       215.592       0.00000
       2473.5000       35.7141       42.9719       212.984       0.00000
       2474.0000       35.7568       42.8820       214.730       0.00000
       2474.5000       36.0821       42.8127       215.381       0.00000
       2475.0000       35.7714       42.8734       213.148       0.00000
       2475.5000       35.8767       43.1910       216.458       0.00000
       2476.0000       35.7037       42.9156       215.916       0.00000
       2476.5000       35.9035       42.9097       215.434       0.00000
       2477.0000       35.8918       43.0331       214.416       0.00000
       2477.5000       35.9275       42.6330       213.029       0.00000
       2478.0000       35.9515       42.5516       212.700       0.00000
       2478.5000       35.9499       43.0482       213.485       0.00000
       2479.0000       35.7901       42.8682       213.569       0.00000
       2479.5000       35.8644       42.8117       211.882       0.00000
       2480.0000       35.8590       43.2988       213.639       0.00000
       2480.5000       35.7035       42.9319       213.752       0.00000
       2481.0000       35.6395       42.5730       213.308       0.00000
       2481.5000       35.4574       42.3288       211.983       0.00000
       2482.0000       35.4723       42.6648       211.074       0.00000
       2482.5000       35.7920       42.8534       212.925       0.00000
       2483.0000       35.6138       42.6990       210.754       0.00000
       2483.5000       35.6599       42.7834       211.727       0.00000
       2484.0000       35.5986       42.8799       211.641       0.00000
       2484.5000       35.4450       42.8520       211.126       0.00000
       2485.0000       35.5758       43.0787       213.880       0.00000
       2485.5000       35.5541       43.0267       212.551       0.00000
       2486.0000       35.4987       43.0528       212.613       0.00000
       2486.5000       35.3259       42.9459       211.559       0.00000
       2487.0000       35.6023       42.7380       210.336       0.00000
       2487.5000       35.7297       42.7418       211.337       0.00000
       2488.0000       35.8388       42.7296       211.643       0.00000
       2488.5000       35.3662       42.7198       212.242       0.00000
       2489.0000       35.4930       42.7378       211.410       0.00000
       2489.5000       35.6253       43.0563       212.192       0.00000
       2490.0000       35.0290       42.4777       210.707       0.00000
       2490.5000       35.1054       42.2185       212.338       0.00000
       2491.0000       35.7517       42.6360       212.652       0.00000
       2491.5000       35.6276       42.6818       211.911       0.00000
       2492.0000       35.5088       42.4572       210.137       0.00000
       2492.5000       35.2797       42.1970       210.816       0.00000
       2493.0000       35.3670       42.4316       211.088       0.00000
       2493.5000       35.3922       42.8415       212.861       0.00000
       2494.0000       35.2677       42.7165       212.816       0.00000
       2494.5000       35.6003       42.8682       211.320       0.00000
       2495.0000       35.2912       42.6833       210.849       0.00000
       2495.5000       35.4682       42.5249       211.440       0.00000
       2496.0000       35.2923       42.5292       211.081       0.00000
       2496.5000       35.4325       42.8892       210.372       0.00000
       2497.0000       35.3862       42.6104       211.217       0.00000
       2497.5000       35.7828       43.0467       211.745       0.00000
       2498.0000       36.0653       43.0049       212.932       0.00000
       2498.5000       35.6441       42.3104       211.661       0.00000
       2499.0000       35.2463       42.1890       209.018       0.00000
       2499.5000       35.2254       42.4447       208.870       0.00000
       2500.0000       35.5170       42.4685       211.862       0.00000
       2500.5000       35.2804       42.7254       212.865       0.00000
       2501.0000       35.0946       42.6876       212.784       0.00000
       2501.5000       35.2287       42.4936       210.550       0.00000
       2502.0000       35.2185       42.5638       212.099       0.00000
       2502.5000       35.2743       42.6159       212.298       0.00000
       2503.0000       35.5792       43.0240       211.745       0.00000
       2503.5000       35.3954       42.7289       212.113       0.00000
       2504.0000       35.2551       42.6603       212.138       0.00000
       2504.5000       35.2655       42.4058       211.301       0.00000
       2505.0000       35.1502       42.4075       209.970       0.00000
       2505.5000       35.2189       42.5728       211.398       0.00000
       2506.0000       35.0703       42.8360       211.630       0.00000
       2506.5000       35.5746       42.7024       210.035       0.00000
       2507.0000       35.3037       42.5680       210.235       0.00000
       2507.5000       35.0721       42.6306       208.684       0.00000
       2508.0000       35.4954       42.6959       210.616       0.00000
       2508.5000       35.8858       42.9606       211.791       0.00000
       2509.0000       35.6849       42.8774       210.401       0.00000
       2509.5000       35.1766       42.4887       209.054       0.00000
       2510.0000       35.5193       42.5684       210.508       0.00000
       2510.5000       35.5956       42.5121       210.610       0.00000
       2511.0000       35.4894       42.0731       210.140       0.00000
       2511.5000       35.4981       42.6548       210.001       0.00000
       2512.0000       35.6353       42.7207       210.972       0.00000
       2512.5000       35.2545       42.2925       210.325       0.00000
       2513.0000       35.3760       42.4145       209.810       0.00000
       2513.5000       35.0234       42.2158       206.586       0.00000
       2514.0000       35.0603       42.3624       207.281       0.00000
       2514.5000       34.8963       42.2633       208.124       0.00000
       2515.0000       35.1558       42.3354       207.009       0.00000
       2515.5000       34.8367       42.1338       206.852       0.00000
       2516.0000       34.9561       42.1469       207.443       0.00000
       2516.5000       34.6144       41.6765       207.919       0.00000
       2517.0000       34.8399       41.9052       207.125       0.00000
       2517.5000       34.7723       41.7366       205.853       0.00000
       2518.0000       34.9056       41.9415       205.680       0.00000
       2518.5000       34.6591       41.9602       205.934       0.00000
       2519.0000       34.6487       41.6766       206.651       0.00000
       2519.5000       34.8513       42.0367       206.105       0.00000
       2520.0000       35.1706       42.0581       205.501       0.00000
       2520.5000       34.7142       42.0171       206.401       0.00000
       2521.0000       34.6717       41.7861       205.064       0.00000
       2521.5000       34.7648       42.1020       205.139       0.00000
       2522.0000       34.7009       41.8309       206.983       0.00000
       2522.5000       34.7543       41.9593       206.456       0.00000
       2523.0000       34.7651       42.0513       202.958       0.00000
       2523.5000       34.7961       41.9251       204.687       0.00000
       2524.0000       34.4328       41.9163       204.885       0.00000
       2524.5000       34.4384       42.0724       204.296       0.00000
       2525.0000       34.5466       41.8620       204.405       0.00000
       2525.5000       34.6598       41.9632       204.845       0.00000
       2526.0000       34.5415       41.5500       204.836       0.00000
       2526.5000       34.6687       41.5239       204.723       0.00000
       2527.0000       34.1111       41.5387       203.098       0.00000
       2527.5000       34.0831       41.8317       202.593       0.00000
       2528.0000       34.2781       41.5935       204.733       0.00000
       2528.5000       34.1909       41.5511       203.422       0.00000
       2529.0000       34.0406       41.5149       203.031       0.00000
       2529.5000       34.3731       41.6914       204.941       0.00000
       2530.0000       34.3489       41.4766       203.757       0.00000
       2530.5000       34.2227       41.4514       205.142       0.00000
       2531.0000       34.1095       41.5068       202.833       0.00000
       2531.5000       34.0168       41.4217       204.212       0.00000
       2532.0000       34.1192       41.9215       204.218       0.00000
       2532.5000       34.3273       41.7232       203.176       0.00000
       2533.0000       34.3883       41.9331       204.044       0.00000
       2533.5000       34.4947       41.6695       203.693       0.00000
       2534.0000       34.5407       41.4479       202.650       0.00000
       2534.5000       34.2244       41.4154       201.418       0.00000
       2535.0000       34.2528       41.8052       202.941       0.00000
       2535.5000       34.3403       41.8251       203.059       0.00000
       2536.0000       34.2016       41.5359       201.961       0.00000
       2536.5000       34.2468       41.6424       203.667       0.00000
       2537.0000       34.5002       41.6522       202.492       0.00000
       2537.5000       34.4466       41.4805       203.353       0.00000
       2538.0000       34.4402       41.6923       204.235       0.00000
       2538.5000       34.2917       41.7355       201.771       0.00000
       2539.0000       34.5958       41.9457       202.361       0.00000
       2539.5000       34.1306       41.3963       203.293       0.00000
       2540.0000       34.0359       41.1995       202.322       0.00000
       2540.5000       34.2748       41.1616       200.170       0.00000
       2541.0000       34.4081       41.4844       200.667       0.00000
       2541.5000       34.2383       41.3342       200.812       0.00000
       2542.0000       34.2310       41.5319       201.429       0.00000
       2542.5000       33.9189       41.1482       202.340       0.00000
       2543.0000       33.9954       41.0652       201.570       0.00000
       2543.5000       33.8845       41.2172       200.358       0.00000
       2544.0000       34.1201       41.4697       201.620       0.00000
       2544.5000       34.0717       41.3448       200.832       0.00000
       2545.0000       34.1040       41.3735       201.152       0.00000
       2545.5000       34.1378       41.6943       200.871       0.00000
       2546.0000       34.2066       42.0458       199.154       0.00000
       2546.5000       34.0208       41.3018       200.313       0.00000
       2547.0000       33.9535       41.5402       199.921       0.00000
       2547.5000       33.7486       41.3907       200.216       0.00000
       2548.0000       33.7789       41.1160       198.245       0.00000
       2548.5000       33.5755       40.8179       199.278       0.00000
       2549.0000       33.8204       40.9555       198.343       0.00000
       2549.5000       33.9623       41.3192       200.517       0.00000
       2550.0000       33.9764       41.0549       199.608       0.00000
       2550.5000       33.6577       40.9674       198.236       0.00000
       2551.0000       33.4201       41.0222       196.575       0.00000
       2551.5000       33.3782       40.9045       197.127       0.00000
       2552.0000       33.5982       40.6890       198.630       0.00000
       2552.5000       33.8450       41.0775       198.217       0.00000
       2553.0000       33.6327       40.9368       197.420       0.00000
       2553.5000       33.5438       40.7079       198.390       0.00000
       2554.0000       33.3399       40.6990       196.787       0.00000
       2554.5000       33.5506       40.8208       198.052       0.00000
       2555.0000       33.5311       40.5731       195.826       0.00000
       2555.5000       33.2808       40.3835       195.757       0.00000
       2556.0000       33.1921       40.5680       196.718       0.00000
       2556.5000       33.2072       40.5295       197.224       0.00000
       2557.0000       33.4023       40.4191       197.558       0.00000
       2557.5000       33.6302       40.5658       196.695       0.00000
       2558.0000       33.4270       40.4605       197.594       0.00000
       2558.5000       33.2743       40.6306       196.041       0.00000
       2559.0000       33.3006       40.4563       197.000       0.00000
       2559.5000       33.0502       40.5420       195.217       0.00000
       2560.0000       33.2140       40.8737       196.552       0.00000
       2560.5000       33.3317       40.7793       196.485       0.00000
       2561.0000       33.5423       40.8783       196.813       0.00000
       2561.5000       33.3121       40.3315       194.484       0.00000
       2562.0000       33.3487       40.3607       194.858       0.00000
       2562.5000       33.2693       40.6090       195.296       0.00000
       2563.0000       33.1897       40.4504       196.087       0.00000
       2563.5000       33.2426       40.4773       196.686       0.00000
       2564.0000       33.3946       40.2777       195.641       0.00000
       2564.5000       33.1656       40.4181       195.019       0.00000
       2565.0000       32.9503       40.3415       194.380       0.00000
       2565.5000       32.7490       40.1150       193.757       0.00000
       2566.0000       32.8714       40.1649       193.905       0.00000
       2566.5000       33.1786       39.9112       194.640       0.00000
       2567.0000       33.0123       40.1556       194.323       0.00000
       2567.5000       33.0479       40.3061       193.362       0.00000
       2568.0000       33.0873       40.1167       194.027       0.00000
       2568.5000       33.0259       40.1095       193.767       0.00000
       2569.0000       33.0296       40.0015       193.879       0.00000
       2569.5000       33.0596       40.1924       193.885       0.00000
       2570.0000       32.9148       40.1352       193.494       0.00000
       2570.5000       32.8299       40.2349       192.182       0.00000
       2571.0000       32.8824       40.1462       192.139       0.00000
       2571.5000       32.9657       40.0364       192.592       0.00000
       2572.0000       32.9737       39.9771       192.997       0.00000
       2572.5000       32.9737       40.1460       193.705       0.00000
       2573.0000       32.9712       40.0151       193.888       0.00000
       2573.5000       32.6284       40.0017       193.122       0.00000
       2574.0000       32.7574       39.9385       190.897       0.00000
       2574.5000       32.5638       39.9251       190.176       0.00000
       2575.0000       32.4492       39.6621       190.596       0.00000
       2575.5000       32.3168       39.4454       192.083       0.00000
       2576.0000       32.5134       39.4011       192.552       0.00000
       2576.5000       32.4962       39.4554       190.514       0.00000
       2577.0000       32.6180       39.6006       190.441       0.00000
       2577.5000       32.7444       39.5990       191.387       0.00000
       2578.0000       32.4667       39.7548       190.099       0.00000
       2578.5000       32.5038       39.5846       190.606       0.00000
       2579.0000       32.2997       39.3004       191.328       0.00000
       2579.5000       32.5703       39.6382       191.825       0.00000
       2580.0000       32.6786       39.9275       190.756       0.00000
       2580.5000       32.7727       39.8996       189.318       0.00000
       2581.0000       32.5925       39.7462       191.298       0.00000
       2581.5000       32.4479       39.9485       189.762       0.00000
       2582.0000       32.6878       39.7346       189.022       0.00000
       2582.5000       32.3115       39.5829       189.678       0.00000
       2583.0000       32.5133       39.9119       191.612       0.00000
       2583.5000       32.4032       39.5152       192.387       0.00000
       2584.0000       32.4120       39.5422       190.052       0.00000
       2584.5000       32.4239       39.4473       190.617       0.00000
       2585.0000       32.4640       39.1280       189.531       0.00000
       2585.5000       32.0678       39.3780       190.267       0.00000
       2586.0000       32.1410       39.3481       190.897       0.00000
       2586.5000       32.2803       39.2157       190.333       0.00000
       2587.0000       32.2571       39.1794       188.717       0.00000
       2587.5000       32.0096       39.4639       187.368       0.00000
       2588.0000       32.0659       39.2352       187.942       0.00000
       2588.5000       32.2890       39.4775       188.230       0.00000
       2589.0000       32.3238       39.4813       188.562       0.00000
       2589.5000       32.2871       39.5962       189.730       0.00000
       2590.0000       32.2361       39.5411       189.538       0.00000
       2590.5000       32.1583       39.4615       188.666       0.00000
       2591.0000       32.2332       39.3642       188.707       0.00000
       2591.5000       32.0657       39.4342       188.391       0.00000
       2592.0000       31.9001       39.4723       189.000       0.00000
       2592.5000       32.2278       39.8755       189.334       0.00000
       2593.0000       32.2280       39.7016       188.916       0.00000
       2593.5000       32.1937       39.4530       189.049       0.00000
       2594.0000       31.9320       39.6326       189.515       0.00000
       2594.5000       32.1861       39.4822       189.797       0.00000
       2595.0000       32.3275       39.1904       188.614       0.00000
       2595.5000       31.9749       39.2110       188.127       0.00000
       2596.0000       31.8818       39.1618       188.264       0.00000
       2596.5000       32.1856       39.1685       188.955       0.00000
       2597.0000       32.1642       39.5167       187.771       0.00000
       2597.5000       31.9439       39.3116       187.523       0.00000
       2598.0000       31.8817       39.1094       188.051       0.00000
       2598.5000       31.8880       39.0148       188.896       0.00000
       2599.0000       31.7728       39.2650       188.682       0.00000
       2599.5000       31.7883       39.1204       188.010       0.00000
       2600.0000       31.8513       39.2674       187.301       0.00000
       2600.5000       32.1582       39.2362       187.652       0.00000
       2601.0000       32.0414       39.1002       187.017       0.00000
       2601.5000       31.8988       38.9744       188.194       0.00000
       2602.0000       31.7747       39.1213       186.461       0.00000
       2602.5000       31.9385       39.1097       187.580       0.00000
       2603.0000       32.1467       39.0768       187.627       0.00000
       2603.5000       31.9741       39.0852       187.712       0.00000
       2604.0000       31.9348       39.3208       186.824       0.00000
       2604.5000       32.1267       39.3736       187.361       0.00000
       2605.0000       32.0725       39.4785       187.527       0.00000
       2605.5000       31.7712       39.2432       186.498       0.00000
       2606.0000       32.1039       39.1708       187.756       0.00000
       2606.5000       32.0587       39.1215       188.698       0.00000
       2607.0000       32.0651       39.2616       187.628       0.00000
       2607.5000       32.1247       39.1568       187.588       0.00000
       2608.0000       32.1034       39.2316       187.755       0.00000
       2608.5000       31.6603       38.9940       186.721       0.00000
       2609.0000       31.8668       39.1140       187.456       0.00000
       2609.5000       31.9872       38.7641       186.626       0.00000
       2610.0000       31.8725       39.1143       187.527       0.00000
       2610.5000       32.0679       39.2382       186.654       0.00000
       2611.0000       31.9738       39.0523       186.234       0.00000
       2611.5000       32.1319       39.2756       188.426       0.00000
       2612.0000       31.9918       39.3032       188.032       0.00000
       2612.5000       32.1465       39.1727       188.842       0.00000
       2613.0000       32.1866       39.3259       188.172       0.00000
       2613.5000       32.1695       39.2250       187.131       0.00000
       2614.0000       32.2423       39.1361       186.070       0.00000
       2614.5000       32.2017       39.2631       187.104       0.00000
       2615.0000       32.0927       39.1146       187.133       0.00000
       2615.5000       32.1170       39.3546       187.081       0.00000
       2616.0000       32.1890       39.3423       186.950       0.00000
       2616.5000       32.1361       39.2163       187.065       0.00000
       2617.0000       32.1234       39.1429       185.599       0.00000
       2617.5000       31.9816       39.1336       186.039       0.00000
       2618.0000       32.2477       39.3815       186.646       0.00000
       2618.5000       32.3137       39.0814       185.872       0.00000
       2619.0000       32.0927       39.1867       186.246       0.00000
       2619.5000       31.9517       39.5520       187.325       0.00000
       2620.0000       31.9843       39.3274       187.070       0.00000
       2620.5000       32.0282       39.0174       185.856       0.00000
       2621.0000       32.1016       39.0760       187.475       0.00000
       2621.5000       32.1815       39.1947       185.708       0.00000
       2622.0000       31.8390       39.2316       184.923       0.00000
       2622.5000       31.9017       39.3900       185.487       0.00000
       2623.0000       31.8499       39.2870       185.536       0.00000
       2623.5000       31.8964       39.0551       186.323       0.00000
       2624.0000       31.9767       39.1966       186.053       0.00000
       2624.5000       32.0900       39.2924       188.214       0.00000
       2625.0000       32.1874       39.0083       186.334       0.00000
       2625.5000       32.0749       39.0128       185.912       0.00000
       2626.0000       31.9501       39.0038       187.620       0.00000
       2626.5000       32.1459       39.4588       187.722       0.00000
       2627.0000       32.1397       39.0667       186.269       0.00000
       2627.5000       32.0458       39.0822       186.687       0.00000
       2628.0000       32.0465       39.2004       185.825       0.00000
       2628.5000       31.7853       38.9520       185.544       0.00000
       2629.0000       31.8289       38.9529       186.147       0.00000
       2629.5000       31.8098       38.9373       184.586       0.00000
       2630.0000       31.6635       38.8113       183.770       0.00000
       2630.5000       31.6285       38.9293       185.436       0.00000
       2631.0000       31.7233       38.8567       184.284       0.00000
       2631.5000       31.6540       38.5892       183.997       0.00000
       2632.0000       31.6733       38.6348       183.141       0.00000
       2632.5000       31.3823       38.3135       182.811       0.00000
       2633.0000       31.5151       38.3002       182.800       0.00000
       2633.5000       31.2054       38.5620       181.717       0.00000
       2634.0000       31.3237       38.5520       182.782       0.00000
       2634.5000       31.0620       38.2914       181.623       0.00000
       2635.0000       31.1920       38.1966       180.478       0.00000
       2635.5000       31.1843       38.2221       180.626       0.00000
       2636.0000       31.1836       38.0969       180.690       0.00000
       2636.5000       31.0863       38.2015       180.199       0.00000
       2637.0000       30.9255       38.1736       179.820       0.00000
       2637.5000       30.9708       38.1070       179.743       0.00000
       2638.0000       30.7969       37.9519       179.124       0.00000
       2638.5000       30.7538       37.9635       178.746       0.00000
       2639.0000       30.7110       37.9610       177.837       0.00000
       2639.5000       30.5778       37.6115       177.520       0.00000
       2640.0000       30.7040       37.5501       177.883       0.00000
       2640.5000       30.6635       37.7284       177.948       0.00000
       2641.0000       30.7550       37.6500       176.909       0.00000
       2641.5000       30.5224       37.4695       175.205       0.00000
       2642.0000       30.3437       37.6957       177.330       0.00000
       2642.5000       30.5307       37.4839       177.914       0.00000
       2643.0000       30.2979       37.1965       176.695       0.00000
       2643.5000       30.0716       37.2386       176.468       0.00000
       2644.0000       30.0079       37.2439       176.416       0.00000
       2644.5000       30.1634       37.2001       175.442       0.00000
       2645.0000       30.2155       37.3742       174.991       0.00000
       2645.5000       30.2053       37.3014       176.566       0.00000
       2646.0000       30.0456       37.0514       175.420       0.00000
       2646.5000       30.2992       37.0910       175.040       0.00000
       2647.0000       30.1485       36.9872       175.068       0.00000
       2647.5000       29.8676       36.8583       173.146       0.00000
       2648.0000       29.8051       36.8594       173.942       0.00000
       2648.5000       29.8578       37.0358       174.870       0.00000
       2649.0000       29.9106       36.8277       173.445       0.00000
       2649.5000       29.8484       36.7962       173.399       0.00000
       2650.0000       29.7737       36.7532       173.345       0.00000
       2650.5000       29.7834       36.6270       171.910       0.00000
       2651.0000       29.7448       36.5287       172.419       0.00000
       2651.5000       29.9157       36.7780       172.183       0.00000
       2652.0000       29.5884       36.4458       171.533       0.00000
       2652.5000       29.5925       36.6774       171.474       0.00000
       2653.0000       29.7564       36.5762       172.098       0.00000
       2653.5000       29.8207       36.8250       172.187       0.00000
       2654.0000       29.7556       36.5885       171.941       0.00000
       2654.5000       29.6509       36.4476       171.905       0.00000
       2655.0000       29.3574       36.4720       171.189       0.00000
       2655.5000       29.4105       36.0611       170.851       0.00000
       2656.0000       29.4166       36.4120       170.248       0.00000
       2656.5000       29.4580       36.3828       170.139       0.00000
       2657.0000       29.5211       36.4701       171.423       0.00000
       2657.5000       29.5736       36.5235       171.862       0.00000
       2658.0000       29.6012       36.1784       170.631       0.00000
       2658.5000       29.7307       36.1607       170.758       0.00000
       2659.0000       29.3772       36.3994       170.234       0.00000
       2659.5000       29.2983       36.5903       171.804       0.00000
       2660.0000       29.5807       36.4930       171.741       0.00000
       2660.5000       29.6927       36.6088       170.643       0.00000
       2661.0000       29.4536       36.4820       170.488       0.00000
       2661.5000       29.4374       36.4851       171.477       0.00000
       2662.0000       29.5694       36.4633       170.965       0.00000
       2662.5000       29.4459       36.4913       171.428       0.00000
       2663.0000       29.2889       36.3332       170.265       0.00000
       2663.5000       29.4811       36.4852       171.353       0.00000
       2664.0000       29.5488       36.5690       171.795       0.00000
       2664.5000       29.6867       36.7903       171.610       0.00000
       2665.0000       29.8106       36.5945       171.447       0.00000
       2665.5000       29.8397       36.7509       172.661       0.00000
       2666.0000       29.8298       36.5994       171.643       0.00000
       2666.5000       29.8675       36.7321       172.817       0.00000
       2667.0000       29.8213       36.8498       171.821       0.00000
       2667.5000       29.7994       36.5714       172.057       0.00000
       2668.0000       29.9940       36.7743       172.445       0.00000
       2668.5000       29.8440       36.8861       172.282       0.00000
       2669.0000       29.9592       36.8646       172.085       0.00000
       2669.5000       29.6676       36.7369       171.780       0.00000
       2670.0000       29.8854       37.1007       172.785       0.00000
       2670.5000       29.8001       37.0251       171.912       0.00000
       2671.0000       29.7594       36.9054       171.752       0.00000
       2671.5000       29.6169       36.8525       172.519       0.00000
       2672.0000       29.5669       36.6728       171.358       0.00000
       2672.5000       29.7670       36.7569       172.098       0.00000
       2673.0000       29.8043       36.8846       172.333       0.00000
       2673.5000       29.7497       36.7169       171.028       0.00000
       2674.0000       29.3571       36.6236       172.004       0.00000
       2674.5000       29.4242       36.5785       171.829       0.00000
       2675.0000       29.6337       36.8267       171.283       0.00000
       2675.5000       29.6138       36.5585       170.613       0.00000
       2676.0000       29.6509       36.7163       171.039       0.00000
       2676.5000       29.6260       36.9487       170.462       0.00000
       2677.0000       29.5091       36.6265       170.942       0.00000
       2677.5000       29.5450       36.6929       171.116       0.00000
       2678.0000       29.7446       36.8027       170.453       0.00000
       2678.5000       29.7147       36.7075       170.595       0.00000
       2679.0000       29.5844       36.6991       169.880       0.00000
       2679.5000       29.5143       36.7051       171.535       0.00000
       2680.0000       29.8189       36.6313       169.640       0.00000
       2680.5000       29.6809       36.7493       170.753       0.00000
       2681.0000       29.5181       36.5489       169.353       0.00000
       2681.5000       29.5349       36.4526       170.321       0.00000
       2682.0000       29.5932       36.5834       170.214       0.00000
       2682.5000       29.7077       36.9414       169.366       0.00000
       2683.0000       29.5068       37.1263       171.443       0.00000
       2683.5000       29.5073       36.8923       170.867       0.00000
       2684.0000       29.8000       37.1066       170.150       0.00000
       2684.5000       29.6597       36.8400       170.457       0.00000
       2685.0000       29.4940       36.7675       170.056       0.00000
       2685.5000       29.5505       36.9140       169.597       0.00000
       2686.0000       29.6082       36.7354       170.668       0.00000
       2686.5000       29.6598       36.8306       171.074       0.00000
       2687.0000       29.5680       36.8848       170.798       0.00000
       2687.5000       29.5734       36.5752       170.073       0.00000
       2688.0000       29.5219       36.8849       171.173       0.00000
       2688.5000       29.5882       36.8377       170.939       0.00000
       2689.0000       29.5984       36.7798       170.946       0.00000
       2689.5000       29.5342       36.7521       169.407       0.00000
       2690.0000       29.6215       36.9110       169.895       0.00000
       2690.5000       29.4415       36.9371       170.365       0.00000
       2691.0000       29.5308       36.9376       170.779       0.00000
       2691.5000       29.5218       36.7603       171.315       0.00000
       2692.0000       29.5701       36.7353       171.174       0.00000
       2692.5000       29.6030       36.8368       171.752       0.00000
       2693.0000       29.5123       36.7518       171.203       0.00000
       2693.5000       29.5759       36.9597       171.385       0.00000
       2694.0000       29.7125       37.0278       172.096       0.00000
       2694.5000       29.7087       37.0110       170.740       0.00000
       2695.0000       29.6477       36.9963       170.968       0.00000
       2695.5000       29.6471       36.7763       170.766       0.00000
       2696.0000       29.5545       36.7159       171.305       0.00000
       2696.5000       29.5355       36.8052       170.502       0.00000
       2697.0000       29.5139       36.9598       171.768       0.00000
       2697.5000       29.6298       37.1607       170.956       0.00000
       2698.0000       29.5574       36.9231       170.923       0.00000
       2698.5000       29.5071       36.9769       171.013       0.00000
       2699.0000       29.4757       36.9517       169.946       0.00000
       2699.5000       29.4460       37.0059       170.294       0.00000
       2700.0000       29.5282       37.1077       170.782       0.00000
       2700.5000       29.4197       37.3762       171.230       0.00000
       2701.0000       29.5415       37.1081       170.514       0.00000
       2701.5000       29.6728       37.2063       171.641       0.00000
       2702.0000       29.7753       37.2693       171.953       0.00000
       2702.5000       29.7395       37.3115       172.899       0.00000
       2703.0000       29.7093       37.2908       172.133       0.00000
       2703.5000       29.8192       37.4091       172.572       0.00000
       2704.0000       29.8434       37.4085       172.108       0.00000
       2704.5000       29.6370       37.0595       172.333       0.00000
       2705.0000       29.5454       37.4218       171.817       0.00000
       2705.5000       29.6969       37.6477       171.508       0.00000
       2706.0000       29.8890       37.4844       173.564       0.00000
       2706.5000       29.8157       37.7207       174.070       0.00000
       2707.0000       29.8999       37.4222       173.871       0.00000
       2707.5000       29.8851       37.6083       173.858       0.00000
       2708.0000       30.0400       37.5153       173.647       0.00000
       2708.5000       30.0303       37.7201       173.191       0.00000
       2709.0000       30.0493       37.7054       173.295       0.00000
       2709.5000       29.9268       37.5887       172.727       0.00000
       2710.0000       29.8920       37.8345       173.401       0.00000
       2710.5000       30.2537       38.0064       175.449       0.00000
       2711.0000       30.3480       37.9350       174.659       0.00000
       2711.5000       30.1267       37.8502       174.697       0.00000
       2712.0000       29.9383       38.0389       174.911       0.00000
       2712.5000       30.1685       37.8189       174.469       0.00000
       2713.0000       30.4173       38.2280       175.075       0.00000
       2713.5000       30.3169       38.0655       174.807       0.00000
       2714.0000       30.0505       38.1936       175.657       0.00000
       2714.5000       30.0510       38.1770       176.615       0.00000
       2715.0000       30.2292       38.3738       176.165       0.00000
       2715.5000       30.2533       38.4506       175.410       0.00000
       2716.0000       30.3408       38.3930       177.235       0.00000
       2716.5000       30.3729       38.3530       175.385       0.00000
       2717.0000       30.5536       38.2633       176.293       0.00000
       2717.5000       30.3106       38.2952       176.077       0.00000
       2718.0000       30.2772       38.3415       173.983       0.00000
       2718.5000       30.4244       38.4505       175.038       0.00000
       2719.0000       30.2271       38.4368       176.276       0.00000
       2719.5000       30.2240       38.5697       176.983       0.00000
       2720.0000       30.3105       38.5300       176.007       0.00000
       2720.5000       30.4793       38.4891       177.059       0.00000
       2721.0000       30.3807       38.6241       176.676       0.00000
       2721.5000       30.3229       38.4748       176.250       0.00000
       2722.0000       30.5391       38.5284       176.556       0.00000
       2722.5000       30.5742       38.7420       176.362       0.00000
       2723.0000       30.6404       38.6745       176.931       0.00000
       2723.5000       30.5016       38.9004       177.964       0.00000
       2724.0000       30.6554       38.8309       177.780       0.00000
       2724.5000       30.6753       38.9067       177.703       0.00000
       2725.0000       30.7450       38.8273       177.551       0.00000
       2725.5000       30.4004       38.6589       177.059       0.00000
       2726.0000       30.5726       38.6910       176.882       0.00000
       2726.5000       30.8114       39.1411       178.015       0.00000
       2727.0000       30.6904       39.1434       178.660       0.00000
       2727.5000       30.7756       39.2005       179.077       0.00000
       2728.0000       30.9444       39.2592       178.637       0.00000
       2728.5000       30.9731       39.5601       179.351       0.00000
       2729.0000       30.8438       39.0905       179.585       0.00000
       2729.5000       30.6697       39.1237       179.844       0.00000
       2730.0000       30.8482       39.3066       179.602       0.00000
       2730.5000       31.0468       39.5581       180.126       0.00000
       2731.0000       31.0680       39.4885       180.353       0.00000
       2731.5000       31.0731       39.4604       180.046       0.00000
       2732.0000       31.1567       39.4764       180.596       0.00000
       2732.5000       30.9401       39.6979       179.665       3.22085
       2733.0000       30.9729       39.4381       180.220       5.22732
       2733.5000       31.0805       39.7286       182.256       7.79304
       2734.0000       31.2727       39.6565       180.964       8.01857
       2734.5000       31.0518       39.5672       181.225       8.16918
       2735.0000       30.9351       39.3869       181.349       10.2757
       2735.5000       31.0887       39.4183       179.451       15.5437
       2736.0000       31.2290       39.6787       180.489       18.5740
       2736.5000       31.2161       39.6696       180.746       16.7525
       2737.0000       30.8700       39.3609       180.019       16.6818
       2737.5000       30.9663       39.3507       179.930       16.0169
       2738.0000       30.8781       39.3489       179.850       11.8239
       2738.5000       30.8442       39.5676       179.993       17.4878
       2739.0000       30.8975       39.7197       181.416       18.8331
       2739.5000       31.1064       39.7133       180.345       13.4947
       2740.0000       31.2153       39.6407       180.739       15.1348
       2740.5000       31.1851       39.7246       180.785       14.7801
       2741.0000       30.9830       39.7621       182.768       15.0598
       2741.5000       31.2176       40.0509       181.961       14.7226
       2742.0000       31.2730       40.1583       181.347       11.6933
       2742.5000       31.3266       39.8394       181.346       12.7221
       2743.0000       31.3286       40.0097       181.401       14.3836
       2743.5000       31.3277       39.8856       182.484       11.9268
       2744.0000       31.1474       39.9108       182.745       11.8247
       2744.5000       31.0381       39.9236       183.177       15.4970
       2745.0000       31.2563       40.1870       182.648       11.5114
       2745.5000       31.1887       40.2511       183.492       14.1469
       2746.0000       31.1779       40.2840       182.844       12.0705
       2746.5000       31.2481       40.1782       182.351       12.9004
       2747.0000       31.2301       40.0581       183.348       11.9509
       2747.5000       31.2822       40.3984       185.621       11.3748
       2748.0000       31.5976       40.4122       184.805       11.4568
       2748.5000       31.3865       40.4146       184.377       12.8920
       2749.0000       31.3378       40.3614       183.223       13.7447
       2749.5000       31.4106       40.5815       183.302       12.2178
       2750.0000       31.1825       40.3578       182.716       11.8051
       2750.5000       31.4709       40.4133       183.532       11.8889
       2751.0000       31.5081       40.5442       184.875       12.0464
       2751.5000       31.5101       40.3394       182.963       11.8295
       2752.0000       31.5878       40.7425       183.655       12.2365
       2752.5000       31.5419       40.7143       183.536       12.9368
       2753.0000       31.5874       40.7951       183.924       12.9340
       2753.5000       31.6864       40.8066       185.603       11.6342
       2754.0000       31.9310       40.8705       185.481       12.4665
       2754.5000       31.7036       40.8498       185.305       11.9165
       2755.0000       31.8871       41.0526       185.462       11.8722
       2755.5000       31.9849       41.1183       186.444       12.0244
       2756.0000       31.8813       40.9968       185.733       12.3140
       2756.5000       31.7143       41.0539       185.270       11.8728
       2757.0000       31.7295       41.1721       185.791       12.4594
       2757.5000       32.0245       41.3143       186.460       12.2709
       2758.0000       31.7599       40.8713       185.903       11.4914
       2758.5000       31.7256       41.1341       185.309       11.7027
       2759.0000       31.8182       41.2187       186.308       11.8248
       2759.5000       31.9106       41.3303       186.918       12.1245
       2760.0000       31.6754       41.3984       186.181       13.0012
       2760.5000       31.7960       41.4186       186.316       12.6583
       2761.0000       31.9364       41.2572       185.921       12.6535
       2761.5000       31.7803       41.4673       186.152       12.1626
       2762.0000       31.8623       41.4217       186.839       11.9701
       2762.5000       31.9039       41.3603       187.628       11.5057
       2763.0000       31.7049       41.3923       186.643       11.7689
       2763.5000       32.0621       41.3591       186.698       12.0567
       2764.0000       32.0184       41.1761       186.533       12.1685
       2764.5000       32.0559       41.5459       188.160       12.6992
       2765.0000       31.8591       41.5493       186.558       12.5433
       2765.5000       31.9147       41.4223       186.764       11.7907
       2766.0000       32.0058       41.5245       187.830       11.8132
       2766.5000       31.9334       41.7998       188.292       11.8973
       2767.0000       32.1959       41.8987       189.344       11.8308
       2767.5000       32.2648       42.0150       189.706       11.6889
       2768.0000       32.5224       42.1092       190.058       12.1571
       2768.5000       32.3748       42.1781       188.926       12.3898
       2769.0000       32.3457       42.2837       189.416       12.4648
       2769.5000       32.6433       42.1823       190.156       12.5744
       2770.0000       32.5429       42.4595       190.585       12.2096
       2770.5000       32.4881       42.4016       190.769       11.8450
       2771.0000       32.5207       42.6602       191.193       12.0876
       2771.5000       32.8871       42.7504       191.139       12.3976
       2772.0000       32.7582       42.7284       192.066       12.6216
       2772.5000       33.0835       42.9254       192.405       12.6666
       2773.0000       33.1696       43.0327       193.227       12.5077
       2773.5000       33.2975       43.3951       194.151       13.0871
       2774.0000       33.0452       43.4807       194.805       12.9605
       2774.5000       33.3191       44.0484       195.160       12.3893
       2775.0000       33.5939       44.1917       195.724       12.6943
       2775.5000       33.6935       44.0483       195.788       13.1539
       2776.0000       33.8690       44.3896       196.755       13.1838
       2776.5000       33.9589       44.6092       198.287       12.7870
       2777.0000       34.1207       44.8739       199.442       12.6397
       2777.5000       34.1642       45.0637       199.822       13.1616
       2778.0000       34.4923       45.3813       202.009       13.5635
       2778.5000       34.7997       45.3290       202.020       13.7139
       2779.0000       35.0583       45.5357       204.262       13.2426
       2779.5000       35.0177       46.0605       205.512       13.7428
       2780.0000       35.3258       46.3366       206.577       13.3093
       2780.5000       35.4822       46.3360       207.523       13.9700
       2781.0000       35.7092       46.8603       208.125       13.5496
       2781.5000       36.1569       47.0403       210.204       13.6451
       2782.0000       36.3984       47.6382       211.976       14.0470
       2782.5000       36.6815       48.0025       213.273       14.0669
       2783.0000       36.7913       48.1165       214.043       14.0503
       2783.5000       36.9491       48.4575       215.570       13.7338
       2784.0000       37.1368       48.9387       217.415       13.9076
       2784.5000       37.4340       48.9108       218.737       14.2948
       2785.0000       37.7961       49.3950       219.691       14.4801
       2785.5000       37.9564       49.8789       221.181       14.8516
       2786.0000       38.3615       50.2306       222.724       15.3628
       2786.5000       38.7487       50.6911       225.728       15.2306
       2787.0000       39.1257       51.6962       228.525       15.4228
       2787.5000       39.4848       51.8173       229.486       15.4656
       2788.0000       39.8262       52.2017       230.607       15.6273
       2788.5000       40.1581       52.7233       233.902       16.0341
       2789.0000       40.5063       53.2015       236.393       16.1529
       2789.5000       40.7425       53.5217       238.416       16.3577
       2790.0000       41.3578       54.3717       241.126       16.4822
       2790.5000       41.7574       54.9852       243.102       17.1331
       2791.0000       42.3208       55.5294       246.971       17.6161
       2791.5000       42.7479       56.0445       250.767       17.4969
       2792.0000       43.1338       56.7087       252.951       17.4464
       2792.5000       43.2075       57.3442       254.510       17.6593
       2793.0000       43.6444       57.8256       257.764       18.0598
       2793.5000       44.1060       58.2669       260.202       18.0693
       2794.0000       44.4962       59.0536       262.054       18.3697
       2794.5000       44.8926       59.3422       265.563       18.2661
       2795.0000       45.1045       59.9193       267.817       17.5553
       2795.5000       45.4708       60.2843       269.778       17.5854
       2796.0000       45.7834       60.9101       273.313       17.6966
       2796.5000       45.9968       61.2226       274.112       18.3245
       2797.0000       46.1357       61.2427       274.502       18.9429
       2797.5000       46.2043       61.6298       275.721       18.7655
       2798.0000       46.4328       61.5500       275.753       18.3631
       2798.5000       46.2495       61.4532       274.660       18.3971
       2799.0000       46.0461       61.0036       275.122       18.5111
       2799.5000       46.0074       61.3923       273.682       18.6471
       2800.0000       46.2098       61.2006       272.959       18.3289
       2800.5000       46.0678       60.8569       272.348       18.2339
       2801.0000       46.0658       60.7373       271.658       17.8040
       2801.5000       46.1964       60.9282       271.040       18.0315
       2802.0000       45.6253       60.6359       269.461       18.1968
       2802.5000       45.5000       60.3210       268.878       17.8063
       2803.0000       45.5720       59.9665       268.326       17.4884
       2803.5000       45.4207       59.9236       266.301       17.4164
       2804.0000       45.0302       59.3477       265.207       16.8809
       2804.5000       44.6741       59.1738       264.209       17.4054
       2805.0000       44.4440       58.8736       262.388       17.0510
       2805.5000       44.1251       58.2792       259.656       17.2365
       2806.0000       43.7617       57.6428       256.647       16.6886
       2806.5000       43.6189       57.1364       254.539       16.2037
       2807.0000       43.0857       56.7166       251.816       16.0205
       2807.5000       42.5246       55.8607       247.761       15.6706
       2808.0000       42.3239       55.3852       246.958       15.2924
       2808.5000       41.9467       55.0745       244.549       15.6910
       2809.0000       41.3962       54.2446       240.552       15.3100
       2809.5000       41.0032       53.5273       237.109       14.8802
       2810.0000       40.6110       52.9810       235.125       14.8725
       2810.5000       40.4270       52.7583       233.684       14.6771
       2811.0000       39.8352       52.1460       230.870       15.0507
       2811.5000       39.4357       51.5100       228.378       14.7018
       2812.0000       39.1722       50.8534       225.399       14.6213
       2812.5000       38.6500       50.3354       222.744       14.4392
       2813.0000       38.2808       49.8412       220.145       14.3699
       2813.5000       37.9183       49.6560       218.461       13.8918
       2814.0000       37.5963       49.2365       215.831       13.9026
       2814.5000       37.0891       48.4923       213.431       13.4760
       2815.0000       36.9481       48.2992       213.489       13.5450
       2815.5000       36.5933       48.1028       211.444       13.4593
       2816.0000       36.2201       47.6079       209.077       13.2131
       2816.5000       35.8833       47.1984       206.856       13.2695
       2817.0000       35.5596       46.8731       205.872       13.0647
       2817.5000       35.3428       46.4866       204.489       12.8588
       2818.0000       35.2148       46.1695       203.377       12.9535
       2818.5000       34.9102       46.0494       202.115       12.9920
       2819.0000       34.6731       45.7162       200.037       12.7111
       2819.5000       34.3183       45.5091       197.620       12.5093
       2820.0000       34.1516       45.1463       197.612       12.6186
       2820.5000       34.1034       45.0617       196.498       12.5893
       2821.0000       33.9702       44.6455       195.142       12.4782
       2821.5000       33.8575       44.3597       193.515       12.6360
       2822.0000       33.7351       44.1973       193.075       12.4572
       2822.5000       33.5223       44.1716       192.711       12.2569
       2823.0000       33.3618       44.0725       192.424       12.2676
       2823.5000       33.1505       43.8490       191.847       12.2861
       2824.0000       33.0781       43.5297       189.950       12.3908
       2824.5000       32.9606       43.2078       189.585       12.1683
       2825.0000       32.8502       43.2447       189.457       12.2701
       2825.5000       32.7761       43.1742       188.725       12.2048
       2826.0000       32.6140       42.9960       187.842       12.3724
       2826.5000       32.6594       42.7390       187.210       12.2756
       2827.0000       32.6224       42.8125       186.925       12.0528
       2827.5000       32.4472       42.5878       187.433       12.1423
       2828.0000       32.1540       42.6416       187.003       12.0778
       2828.5000       32.1738       42.4939       185.534       12.1315
       2829.0000       32.2411       42.4923       185.903       12.1106
       2829.5000       32.2621       42.3434       185.320       12.0594
       2830.0000       32.2085       42.1704       185.616       11.8037
       2830.5000       31.9882       42.1232       184.490       11.8953
       2831.0000       31.9212       42.1187       184.720       12.0136
       2831.5000       31.8502       41.7297       183.435       11.9906
       2832.0000       31.7543       41.6102       183.478       11.8111
       2832.5000       31.7504       41.7811       183.301       11.7715
       2833.0000       31.8272       41.7765       182.811       12.1477
       2833.5000       31.6120       41.7441       183.043       12.0944
       2834.0000       31.6829       41.6182       182.946       11.9080
       2834.5000       31.7236       41.4928       182.219       11.9786
       2835.0000       31.6323       41.3834       182.221       11.8952
       2835.5000       31.4729       41.2667       181.657       11.9195
       2836.0000       31.3719       41.2233       181.704       11.7458
       2836.5000       31.3342       41.1658       181.933       11.5930
       2837.0000       31.4722       41.1401       180.809       11.7234
       2837.5000       31.4147       40.9951       180.814       11.8296
       2838.0000       31.4634       41.0250       180.648       11.6766
       2838.5000       31.0100       40.6424       179.327       11.3755
       2839.0000       30.9892       40.6682       179.324       11.6572
       2839.5000       31.0120       40.6742       179.650       11.8536
       2840.0000       30.8562       40.6947       178.601       11.6391
       2840.5000       30.8679       40.4151       176.909       11.5175
       2841.0000       30.8795       40.1428       176.584       11.4585
       2841.5000       30.6697       39.8905       176.405       11.5239
       2842.0000       30.5897       39.7950       175.947       11.3737
       2842.5000       30.7033       39.7363       175.364       11.5436
       2843.0000       30.5283       39.6083       175.155       11.5773
       2843.5000       30.4789       39.8879       175.267       11.5607
       2844.0000       30.2609       39.5694       174.395       11.4621
       2844.5000       30.2611       39.3843       174.180       11.3022
       2845.0000       30.2523       39.6044       174.255       11.3352
       2845.5000       30.2529       39.4514       173.894       11.4482
       2846.0000       30.2966       39.3514       173.765       11.2772
       2846.5000       30.1289       39.3732       173.838       11.0703
       2847.0000       30.0695       39.3479       173.576       11.1763
       2847.5000       29.8569       39.0949       172.599       11.1905
       2848.0000       29.8665       39.1150       172.329       11.4215
       2848.5000       30.0926       39.1451       172.636       11.4519
       2849.0000       29.9931       39.1870       173.597       11.3833
       2849.5000       29.8750       38.9162       172.516       11.1853
       2850.0000       29.9376       38.7912       171.234       11.0024
       2850.5000       29.7089       38.5990       170.704       10.8530
       2851.0000       29.7484       38.7163       170.679       11.1592
       2851.5000       29.6101       38.6741       170.472       11.3284
       2852.0000       29.7021       38.3688       170.639       11.1633
       2852.5000       29.5042       38.3368       169.802       10.9860
       2853.0000       29.3864       38.2895       169.317       11.0096
       2853.5000       29.4975       38.2544       169.032       10.9900
       2854.0000       29.3838       38.1307       168.771       10.8699
       2854.5000       29.2116       38.0844       168.071       10.8817
       2855.0000       29.3677       37.9173       166.937       10.8973
       2855.5000       29.1321       37.8724       167.276       10.9797
       2856.0000       29.2435       37.8804       167.668       10.8575
       2856.5000       28.8350       37.8532       166.601       11.1169
       2857.0000       28.8290       37.7417       166.888       11.0574
       2857.5000       29.0506       37.7033       165.918       11.1222
       2858.0000       29.0594       37.7941       165.722       10.8723
       2858.5000       28.9463       37.4512       164.963       10.6546
       2859.0000       28.8895       37.5027       165.685       10.9042
       2859.5000       28.8117       37.4861       165.406       10.9367
       2860.0000       28.7973       37.3120       164.946       10.8052
       2860.5000       28.8527       37.5122       164.684       10.9381
       2861.0000       28.7728       37.3817       164.253       10.8673
       2861.5000       28.6263       37.4114       165.381       10.8996
       2862.0000       28.6658       37.3361       165.032       11.0799
       2862.5000       28.4374       37.1357       163.301       10.8328
       2863.0000       28.5074       36.9047       162.355       10.6916
       2863.5000       28.3462       37.0566       163.405       10.7831
       2864.0000       28.3060       37.0797       162.511       10.6631
       2864.5000       28.2752       37.0336       162.614       10.6188
       2865.0000       28.4648       36.9737       162.693       10.7458
       2865.5000       28.4419       36.8847       162.873       10.5313
       2866.0000       28.4378       36.8077       161.398       10.5847
       2866.5000       28.1271       36.8347       161.317       10.5522
       2867.0000       28.1217       36.7698       160.877       10.5202
       2867.5000       28.1195       36.6196       161.459       10.7067
       2868.0000       28.1221       36.5587       160.299       10.5303
       2868.5000       28.2277       36.3946       160.653       10.3233
       2869.0000       28.0757       36.6235       160.174       10.3339
       2869.5000       27.9839       36.5044       159.975       10.4973
       2870.0000       27.8390       36.2264       159.444       10.5027
       2870.5000       27.8780       36.1991       159.953       10.5061
       2871.0000       27.9876       36.4077       159.541       10.5142
       2871.5000       27.9537       36.1592       159.239       10.5486
       2872.0000       27.9383       36.1726       159.285       10.3790
       2872.5000       27.9237       36.3916       158.934       10.6441
       2873.0000       27.7481       36.3094       159.242       10.4266
       2873.5000       27.8146       36.1010       158.915       10.6674
       2874.0000       27.7491       36.0810       158.327       10.3856
       2874.5000       27.7823       36.1288       157.802       10.4087
       2875.0000       27.8513       36.0078       158.148       10.3135
       2875.5000       27.6206       35.7670       157.820       10.2718
       2876.0000       27.5628       35.8835       157.531       10.3738
       2876.5000       27.6464       35.8279       158.231       10.5179
       2877.0000       27.6209       35.7726       157.230       10.4818
       2877.5000       27.5102       35.5639       155.642       10.2676
       2878.0000       27.4274       35.5548       155.762       10.0983
       2878.5000       27.3795       35.4783       156.446       10.2799
       2879.0000       27.3754       35.5031       156.664       10.4031
       2879.5000       27.4405       35.6123       155.304       10.5089
       2880.0000       27.2566       35.5141       155.651       10.5519
       2880.5000       27.1856       35.3253       155.335       10.3241
       2881.0000       26.9036       35.2547       155.071       10.3722
       2881.5000       27.0424       35.2270       155.198       10.3313
       2882.0000       27.1122       35.3626       154.938       10.4000
       2882.5000       27.2951       35.3675       154.360       10.4826
       2883.0000       27.0253       35.0645       154.114       10.1883
       2883.5000       26.8798       34.9268       153.097       9.95301
       2884.0000       26.9380       34.9979       153.111       9.82703
       2884.5000       27.0747       35.2263       154.391       9.98204
       2885.0000       27.0675       35.3085       154.748       10.0535
       2885.5000       26.9379       35.1172       153.296       10.1345
       2886.0000       27.0509       34.9127       152.769       10.2693
       2886.5000       26.9106       34.7590       152.882       10.3057
       2887.0000       27.0089       34.7065       153.495       10.1612
       2887.5000       26.9334       34.9749       153.069       10.1595
       2888.0000       26.9053       34.9575       153.070       10.1543
       2888.5000       26.8906       34.7807       152.505       9.94323
       2889.0000       26.7126       34.6051       151.576       9.99025
       2889.5000       26.7820       34.6842       151.962       9.85785
       2890.0000       26.7257       34.3973       151.958       10.0398
       2890.5000       26.6834       34.4027       151.786       10.0100
       2891.0000       26.7670       34.4351       151.525       9.96515
       2891.5000       26.7535       34.7027       151.256       10.0835
       2892.0000       26.4904       34.5372       150.952       10.1365
       2892.5000       26.4389       34.2538       149.802       9.97032
       2893.0000       26.5008       34.4016       149.985       10.0871
       2893.5000       26.4201       34.4706       151.259       10.1470
       2894.0000       26.5926       34.3706       151.687       10.0561
       2894.5000       26.4356       34.5205       150.565       9.83734
       2895.0000       26.3435       34.1998       149.550       9.90499
       2895.5000       26.4145       34.1984       149.480       9.82937
       2896.0000       26.4331       34.1519       149.404       9.83897
       2896.5000       26.4469       34.1973       150.095       9.94164
       2897.0000       26.4628       34.0571       149.225       9.89127
       2897.5000       26.2299       33.8537       148.700       9.82548
       2898.0000       26.1539       33.8357       149.181       9.80560
       2898.5000       26.1843       33.9878       149.321       10.0120
       2899.0000       26.1536       33.9090       149.061       9.93994
       2899.5000       26.1883       33.9943       147.989       9.67745
       2900.0000       26.2030       34.1340       148.021       9.90697
       2900.5000       26.3275       34.2032       149.335       10.0143
       2901.0000       26.0959       33.9885       148.440       10.0122
       2901.5000       26.0826       33.9009       148.360       9.90442
       2902.0000       26.0044       33.7294       147.661       10.0087
       2902.5000       26.0163       33.8146       147.595       9.98047
       2903.0000       26.1560       33.7611       147.328       9.68569
       2903.5000       26.0858       33.7378       147.339       9.82475
       2904.0000       26.1032       33.7517       146.649       9.67180
       2904.5000       26.0616       33.6975       147.344       9.70197
       2905.0000       25.9397       33.4939       146.830       9.53541
       2905.5000       25.9207       33.4474       146.540       9.68381
       2906.0000       25.8034       33.4091       146.175       9.75014
       2906.5000       25.7299       33.4439       146.231       9.87244
       2907.0000       25.6727       33.3646       145.181       9.77323
       2907.5000       25.8505       33.4245       145.282       9.83665
       2908.0000       25.7849       33.3412       146.163       9.83166
       2908.5000       25.7749       33.5365       145.806       9.89568
       2909.0000       25.8173       33.4438       145.576       9.58822
       2909.5000       25.7871       33.4195       145.684       9.66276
       2910.0000       25.8116       33.2354       145.617       9.81974
       2910.5000       25.8741       33.3191       145.708       9.75774
       2911.0000       25.7253       33.2460       145.273       9.78555
       2911.5000       25.6503       33.4014       145.455       9.79721
       2912.0000       25.6836       33.4844       145.598       9.95448
       2912.5000       25.8036       33.3528       145.658       9.83155
       2913.0000       25.8631       33.3080       145.839       9.76710
       2913.5000       25.6609       33.2793       145.828       9.77936
       2914.0000       25.8271       33.4761       145.694       9.83361
       2914.5000       25.8861       33.5729       146.707       9.82273
       2915.0000       25.8993       33.4776       146.139       9.79216
       2915.5000       25.8838       33.4960       146.346       9.80821
       2916.0000       25.7330       33.3225       145.808       9.81733
       2916.5000       25.7133       33.3478       146.165       9.74455
       2917.0000       25.7529       33.4984       145.910       9.87113
       2917.5000       25.8223       33.4558       145.603       9.79366
       2918.0000       25.9188       33.4745       145.721       9.76763
       2918.5000       25.9578       33.6713       146.392       9.71002
       2919.0000       26.0115       33.5550       145.930       9.74224
       2919.5000       26.0894       33.7908       146.535       9.96412
       2920.0000       26.1631       33.8151       146.379       9.82897
       2920.5000       26.0653       33.7378       147.004       9.72435
       2921.0000       26.0501       33.7458       147.280       9.76462
       2921.5000       26.1495       33.7692       147.731       9.98949
       2922.0000       26.2294       33.9313       147.505       10.0720
       2922.5000       26.2778       34.0766       148.072       9.98223
       2923.0000       26.0664       33.9046       147.481       9.96353
       2923.5000       26.1336       33.7675       148.121       9.77379
       2924.0000       26.1367       33.9069       148.272       10.0263
       2924.5000       26.2946       34.0231       148.974       9.93006
       2925.0000       26.3579       34.0516       148.179       9.74360
       2925.5000       26.4284       34.1015       149.431       9.79779
       2926.0000       26.4025       34.0036       148.357       9.87669
       2926.5000       26.4160       34.0671       149.042       9.99864
       2927.0000       26.4793       34.3179       149.801       10.0651
       2927.5000       26.5752       34.3940       149.911       10.0309
       2928.0000       26.2962       34.1373       149.347       10.0626
       2928.5000       26.3364       34.1112       149.428       10.1650
       2929.0000       26.2310       34.0772       149.953       10.0337
       2929.5000       26.3207       34.1595       149.718       10.0411
       2930.0000       26.4408       34.3098       150.133       10.0652
       2930.5000       26.5613       34.3938       150.249       10.2798
       2931.0000       26.5932       34.3969       149.557       10.3465
       2931.5000       26.4831       34.3324       149.982       10.2357
       2932.0000       26.4458       34.2983       150.296       10.2294
       2932.5000       26.5228       34.3698       149.781       10.1291
       2933.0000       26.4793       34.2603       149.576       10.0688
       2933.5000       26.4909       34.2511       150.247       10.1784
       2934.0000       26.6179       34.5416       151.270       10.2136
       2934.5000       26.6784       34.6671       150.577       10.0002
       2935.0000       26.4480       34.4595       149.797       10.1474
       2935.5000       26.3830       34.2124       149.376       10.1559
       2936.0000       26.4221       34.1498       149.670       10.1475
       2936.5000       26.4451       34.1281       149.510       10.0508
       2937.0000       26.4034       34.4126       149.754       10.1549
       2937.5000       26.3756       34.3601       149.926       10.1543
       2938.0000       26.3945       34.3906       149.761       10.2223
       2938.5000       26.4018       34.5057       149.674       10.2207
       2939.0000       26.4154       34.2156       149.003       10.1998
       2939.5000       26.4225       34.1360       148.400       9.95054
       2940.0000       26.4570       34.3230       149.331       9.95914
       2940.5000       26.5190       34.3455       149.596       10.0069
       2941.0000       26.6693       34.3028       148.856       9.95474
       2941.5000       26.5011       34.2565       148.906       10.0956
       2942.0000       26.5367       34.3578       149.267       10.2421
       2942.5000       26.5860       34.1029       149.719       9.99373
       2943.0000       26.4759       34.3223       148.783       10.1155
       2943.5000       26.5059       34.3496       149.327       10.1097
       2944.0000       26.5217       34.4078       149.688       10.0565
       2944.5000       26.6130       34.3679       150.830       9.95153
       2945.0000       26.5059       34.3954       150.000       10.1985
       2945.5000       26.5464       34.2879       149.801       10.1473
       2946.0000       26.6477       34.3829       150.053       10.1506
       2946.5000       26.5450       34.3874       150.518       10.1462
       2947.0000       26.3352       34.2566       149.600       10.0481
       2947.5000       26.5497       34.2016       148.936       9.99069
       2948.0000       26.3982       34.0895       149.901       9.96386
       2948.5000       26.5472       34.2094       149.919       10.0707
       2949.0000       26.5745       34.3310       149.059       10.0529
       2949.5000       26.4794       34.2138       148.962       9.87401
       2950.0000       26.2745       33.9524       148.112       9.87269
       2950.5000       26.3887       34.0566       148.022       10.0188
       2951.0000       26.4011       34.0509       148.399       10.0521
       2951.5000       26.5035       34.0749       149.521       10.0193
       2952.0000       26.5860       34.2268       149.218       9.92972
       2952.5000       26.6853       34.2668       149.538       10.0910
       2953.0000       26.4654       34.3597       149.376       10.0714
       2953.5000       26.4141       34.2670       149.247       10.1605
       2954.0000       26.3619       34.1093       148.878       10.1045
       2954.5000       26.3835       34.2606       148.610       10.2102
       2955.0000       26.4035       34.1835       148.328       10.1510
       2955.5000       26.4819       34.1840       148.565       10.0748
       2956.0000       26.3320       34.1836       148.669       10.2088
       2956.5000       26.3664       34.1337       148.323       10.1960
       2957.0000       26.5603       34.1606       148.434       10.0654
       2957.5000       26.4401       34.1873       149.048       9.92589
       2958.0000       26.3356       34.0959       148.306       10.0442
       2958.5000       26.1870       34.0992       148.422       10.1410
       2959.0000       26.1891       34.2124       147.879       10.0719
       2959.5000       26.3292       34.1757       147.581       10.0090
       2960.0000       26.4831       34.1067       148.163       10.0354
       2960.5000       26.6211       34.1632       147.780       9.92484
       2961.0000       26.6670       34.2291       148.718       9.99032
       2961.5000       26.4761       33.9878       147.970       10.0291
       2962.0000       26.3962       34.2090       148.303       10.0515
       2962.5000       26.3457       34.1703       148.544       9.95180
       2963.0000       26.2723       34.1891       148.843       10.0042
       2963.5000       26.1642       34.0386       148.266       10.0207
       2964.0000       26.1833       34.1569       147.657       10.0626
       2964.5000       26.2638       34.2385       147.938       10.1052
       2965.0000       26.3129       34.1989       147.798       10.0557
       2965.5000       26.2290       34.1168       147.264       10.0657
       2966.0000       26.2162       33.8878       147.049       9.98675
       2966.5000       26.3595       34.0797       147.982       10.0447
       2967.0000       26.4678       34.0522       147.863       10.1650
       2967.5000       26.3388       33.9888       147.154       9.95701
       2968.0000       26.3050       33.9078       147.262       9.99214
       2968.5000       26.3120       33.8420       147.864       10.0164
       2969.0000       26.2623       33.9736       147.723       10.0587
       2969.5000       26.2030       33.7466       147.636       10.0620
       2970.0000       26.0584       33.7510       146.712       10.0733
       2970.5000       25.9811       33.8686       147.320       10.0043
       2971.0000       25.9869       33.8910       146.799       9.91292
       2971.5000       26.2080       33.8520       146.049       9.91831
       2972.0000       26.3076       33.9253       146.468       10.1081
       2972.5000       26.0889       33.8420       146.118       9.90399
       2973.0000       25.9609       33.8795       146.644       10.0428
       2973.5000       25.9528       33.8560       146.592       9.96190
       2974.0000       26.1041       33.9260       147.390       10.0695
       2974.5000       26.2064       33.8839       147.004       10.0288
       2975.0000       26.0846       33.7784       145.374       9.94247
       2975.5000       26.0906       33.8235       146.398       9.90744
       2976.0000       26.1779       33.8435       146.428       10.0217
       2976.5000       26.0251       33.7059       146.114       10.0263
       2977.0000       25.9531       33.7364       145.662       9.87981
       2977.5000       25.7983       33.5898       145.566       9.80432
       2978.0000       26.0469       33.7188       146.052       9.91843
       2978.5000       26.0387       33.5359       145.622       9.97623
       2979.0000       26.0432       33.6358       145.278       9.94115
       2979.5000       25.9686       33.6071       144.935       9.97263
       2980.0000       25.7548       33.5646       145.282       9.85501
       2980.5000       25.7026       33.4687       145.521       10.0186
       2981.0000       25.8267       33.4163       145.374       10.0994
       2981.5000       25.7784       33.2921       144.983       9.95061
       2982.0000       25.6789       33.2247       144.380       9.83732
       2982.5000       25.6112       33.1685       144.478       9.72971
       2983.0000       25.5511       33.0578       143.941       9.64126
       2983.5000       25.5561       32.9369       142.739       9.65452
       2984.0000       25.5183       33.1221       142.743       9.76548
       2984.5000       25.5417       33.2069       143.796       9.76511
       2985.0000       25.4483       33.0595       144.087       9.67874
       2985.5000       25.3156       32.9749       143.062       9.62849
       2986.0000       25.4314       32.9248       142.531       9.60931
       2986.5000       25.5064       32.8513       143.125       9.57583
       2987.0000       25.5493       32.8590       142.745       9.55450
       2987.5000       25.5404       32.7397       142.836       9.57693
       2988.0000       25.4077       32.7341       142.132       9.71906
       2988.5000       25.2563       32.7621       142.426       9.67634
       2989.0000       25.3471       32.7897       141.847       9.55056
       2989.5000       25.2057       32.6579       140.773       9.73414
       2990.0000       25.0220       32.5080       140.730       9.61340
       2990.5000       25.1251       32.5161       139.715       9.64728
       2991.0000       25.1264       32.5000       140.446       9.68216
       2991.5000       25.1496       32.3811       140.303       9.59561
       2992.0000       25.0509       32.4183       139.769       9.51302
       2992.5000       25.0247       32.4372       139.331       9.61483
       2993.0000       24.9119       32.2737       138.504       9.66415
       2993.5000       24.8361       32.2161       138.219       9.53981
       2994.0000       24.7892       32.1175       138.745       9.44494
       2994.5000       24.6937       32.0175       138.835       9.34484
       2995.0000       24.6048       31.9823       138.066       9.40127
       2995.5000       24.7015       31.9048       137.660       9.44319
       2996.0000       24.6141       31.9129       137.705       9.64996
       2996.5000       24.6034       32.0602       137.326       9.52232
       2997.0000       24.5514       31.9158       136.807       9.59065
       2997.5000       24.5477       31.7547       137.455       9.51529
       2998.0000       24.6106       31.8726       137.197       9.48314
       2998.5000       24.6324       31.7699       137.073       9.54296
       2999.0000       24.5612       31.7456       136.855       9.40618
       2999.5000       24.4898       31.6486       136.746       9.28874
       3000.0000       24.4327       31.5136       136.566       9.28415
       3000.5000       24.3202       31.5579       135.844       9.50636
       3001.0000       24.3926       31.4676       136.117       9.38874
       3001.5000       24.2547       31.3911       135.411       9.26627
       3002.0000       24.1522       31.2925       134.777       9.42437
       3002.5000       24.0195       31.3038       135.306       9.25713
       3003.0000       24.1357       31.2264       134.502       9.28781
       3003.5000       24.0743       31.1141       134.564       9.30708
       3004.0000       24.0518       31.0686       135.078       9.27484
       3004.5000       24.0948       31.1194       134.633       9.11771
       3005.0000       23.8893       31.1092       133.805       9.06819
       3005.5000       23.9610       31.0897       133.953       9.06763
       3006.0000       23.9500       31.1398       133.957       9.01181
       3006.5000       23.8111       30.9983       133.496       9.03952
       3007.0000       23.7164       30.8866       133.122       9.14213
       3007.5000       23.7052       30.9235       132.766       9.16457
       3008.0000       23.7117       30.7598       132.872       9.10254
       3008.5000       23.8774       30.8841       133.123       9.03730
       3009.0000       23.8445       30.7819       132.357       8.98411
       3009.5000       23.8361       30.6744       132.273       9.07103
       3010.0000       23.6581       30.6006       132.210       9.08840
       3010.5000       23.6094       30.4669       132.473       9.11348
       3011.0000       23.5494       30.5118       132.300       9.06219
       3011.5000       23.2764       30.3396       131.090       8.98129
       3012.0000       23.3689       30.2971       130.556       8.85036
       3012.5000       23.5531       30.2705       130.624       9.01281
       3013.0000       23.5182       30.3971       130.723       8.94802
       3013.5000       23.4848       30.4806       130.879       9.08065
       3014.0000       23.4445       30.3388       130.331       8.99788
       3014.5000       23.5019       30.3880       130.411       9.03209
       3015.0000       23.3363       30.2192       130.753       9.01155
       3015.5000       23.4004       30.2282       131.159       9.01084
       3016.0000       23.2883       30.2187       130.390       8.91184
       3016.5000       23.1978       30.1707       130.361       8.93201
       3017.0000       23.0016       30.1778       129.128       8.91850
       3017.5000       22.9657       30.1452       128.765       8.88156
       3018.0000       23.1448       30.0432       128.958       8.81308
       3018.5000       23.1045       29.8629       129.069       8.86326
       3019.0000       22.9650       29.7268       129.105       8.84944
       3019.5000       22.9758       29.5977       128.456       8.69821
       3020.0000       23.0564       29.6497       128.513       8.65143
       3020.5000       23.0080       29.6044       127.770       8.71756
       3021.0000       23.0139       29.7805       127.589       8.76769
       3021.5000       22.8701       29.6433       127.223       8.85226
       3022.0000       22.9218       29.7825       128.400       8.86755
       3022.5000       22.9295       29.7637       128.587       8.75834
       3023.0000       22.7255       29.5458       127.571       8.73847
       3023.5000       22.9534       29.5389       127.770       8.74787
       3024.0000       22.9883       29.7304       128.381       8.87282
       3024.5000       23.0260       29.7271       128.225       8.88118
       3025.0000       23.0666       29.7185       128.367       8.90191
       3025.5000       23.0935       29.7404       128.711       8.95662
       3026.0000       22.8942       29.6242       127.833       8.77456
       3026.5000       22.8072       29.5743       127.344       8.65331
       3027.0000       22.7511       29.6072       127.791       8.74260
       3027.5000       22.8613       29.6086       128.030       8.85781
       3028.0000       22.9742       29.5565       127.637       8.87001
       3028.5000       22.9836       29.6633       128.548       8.84248
       3029.0000       23.0788       29.7755       127.724       8.83940
       3029.5000       22.9657       29.7100       127.985       8.81881
       3030.0000       23.0202       29.7265       128.730       8.82607
       3030.5000       23.0200       29.6490       128.350       8.96941
       3031.0000       22.8804       29.7998       128.398       8.93663
       3031.5000       22.7711       29.5818       127.579       8.83904
       3032.0000       22.8844       29.5128       127.622       8.73793
       3032.5000       22.9050       29.6254       128.175       8.83864
       3033.0000       22.9597       29.7429       128.175       8.96271
       3033.5000       22.8935       29.8235       128.144       8.86988
       3034.0000       22.9402       29.5620       127.965       8.77752
       3034.5000       22.7155       29.5481       128.121       8.78343
       3035.0000       22.7641       29.6208       127.832       8.82008
       3035.5000       22.8700       29.7880       127.946       8.81301
       3036.0000       22.8694       29.7334       127.710       8.79733
       3036.5000       22.8960       29.7961       127.883       8.85653
       3037.0000       23.0145       29.7577       128.100       8.89038
       3037.5000       23.0919       29.8800       127.993       8.78520
       3038.0000       22.9929       29.6467       127.778       8.73456
       3038.5000       22.8961       29.5172       128.340       8.77057
       3039.0000       22.9242       29.6321       127.937       8.70935
       3039.5000       23.0012       29.6573       127.765       8.66726
       3040.0000       23.0390       29.8149       128.068       8.86430
       3040.5000       23.0519       29.9207       127.919       8.79307
       3041.0000       23.1307       29.8166       128.193       8.82438
       3041.5000       22.9746       29.8341       128.235       8.83773
       3042.0000       22.9618       29.8038       128.046       8.83107
       3042.5000       22.9557       29.7196       127.675       8.85924
       3043.0000       23.0224       29.7731       128.299       8.89214
       3043.5000       22.9874       29.6776       128.169       8.88624
       3044.0000       23.0657       29.5629       128.033       8.79954
       3044.5000       22.9218       29.6765       128.482       8.79014
       3045.0000       22.9546       29.9010       128.299       8.78638
       3045.5000       22.8694       29.9174       128.491       8.77533
       3046.0000       22.9253       29.9018       128.880       8.81137
       3046.5000       22.9697       29.9294       128.970       8.91176
       3047.0000       23.0791       29.8083       128.896       8.94249
       3047.5000       23.0740       29.7277       128.549       8.88180
       3048.0000       23.0100       29.7433       128.600       8.90306
       3048.5000       22.9081       29.6757       128.717       8.98982
       3049.0000       22.9117       29.6993       128.454       8.86216
       3049.5000       22.8717       29.6894       128.054       8.87050
       3050.0000       22.8988       29.6786       128.051       8.92675
       3050.5000       22.8979       29.6304       127.057       8.84581
       3051.0000       23.0551       29.6919       127.749       8.72040
       3051.5000       22.9440       29.4654       127.694       8.68882
       3052.0000       23.0150       29.7244       127.520       8.87985
       3052.5000       23.0457       29.8140       127.525       8.92113
       3053.0000       22.9261       29.8078       127.737       8.96587
       3053.5000       22.8473       29.7750       127.506       8.87936
       3054.0000       22.9600       29.7280       127.778       8.87327
       3054.5000       22.8858       29.7925       127.884       8.79968
       3055.0000       22.8260       29.8762       127.420       8.82648
       3055.5000       23.0396       29.8076       127.551       8.77644
       3056.0000       22.9766       29.8442       128.388       8.90091
       3056.5000       22.9315       29.6714       127.735       8.85410
       3057.0000       22.8046       29.5852       127.646       8.88757
       3057.5000       22.8281       29.7934       127.788       8.84542
       3058.0000       22.8451       29.7656       127.838       8.87708
       3058.5000       22.8121       29.6544       127.036       8.84451
       3059.0000       22.7003       29.5250       126.951       8.77123
       3059.5000       22.7565       29.6159       127.334       8.72629
       3060.0000       22.7844       29.6177       126.728       8.80000
       3060.5000       22.7415       29.5611       126.889       8.86074
       3061.0000       22.7291       29.6072       127.220       8.74631
       3061.5000       22.7071       29.5225       126.854       8.61268
       3062.0000       22.8789       29.5932       126.966       8.73964
       3062.5000       22.9317       29.6667       127.121       8.84716
       3063.0000       23.0707       29.5727       127.475       8.79736
       3063.5000       23.0188       29.6029       127.340       8.74699
       3064.0000       23.0737       29.6806       127.500       8.70587
       3064.5000       23.1907       29.8290       127.556       8.73999
       3065.0000       23.1694       29.8791       128.437       8.79538
       3065.5000       22.9942       29.6155       127.148       8.85654
       3066.0000       22.7784       29.4012       126.933       8.72858
       3066.5000       22.8002       29.3649       127.067       8.69949
       3067.0000       22.8867       29.4587       127.136       8.70392
       3067.5000       22.9066       29.5443       127.312       8.68417
       3068.0000       23.0191       29.4963       127.555       8.72709
       3068.5000       22.8361       29.6290       127.912       8.73354
       3069.0000       22.8195       29.4729       127.158       8.78358
       3069.5000       22.8334       29.5255       126.752       8.77976
       3070.0000       22.8013       29.4896       126.970       8.75026
       3070.5000       22.8813       29.7291       126.381       8.95194
       3071.0000       22.9595       29.7218       127.288       8.91537
       3071.5000       23.1138       29.6648       127.399       8.81768
       3072.0000       23.0277       29.7634       127.758       8.88465
       3072.5000       22.8566       29.6971       128.063       8.84027
       3073.0000       22.9302       29.7121       127.975       8.79099
       3073.5000       22.9163       29.7319       127.821       8.79109
       3074.0000       22.9668       29.6454       127.433       8.82161
       3074.5000       22.8090       29.5820       127.198       8.83430
       3075.0000       22.7680       29.6617       127.150       8.84415
       3075.5000       22.9711       29.5604       127.115       8.88095
       3076.0000       22.9520       29.5733       127.236       8.84280
       3076.5000       22.9168       29.5912       126.799       8.79884
       3077.0000       22.8590       29.6385       127.371       8.83959
       3077.5000       22.8375       29.6408       127.384       8.78893
       3078.0000       22.9466       29.5171       127.081       8.86866
       3078.5000       22.8995       29.6165       127.228       8.73223
       3079.0000       22.8670       29.6707       127.619       8.80766
       3079.5000       22.8829       29.6196       126.688       8.86867
       3080.0000       22.8508       29.6297       126.788       8.86050
       3080.5000       22.9388       29.6452       127.571       8.83692
       3081.0000       22.9383       29.7238       126.983       8.82753
       3081.5000       22.8183       29.5473       126.436       8.80856
       3082.0000       22.7143       29.5906       126.709       8.69285
       3082.5000       22.7073       29.4692       127.273       8.71129
       3083.0000       22.8049       29.4776       126.599       8.71701
       3083.5000       22.9397       29.5507       126.671       8.73710
       3084.0000       22.8983       29.5339       126.494       8.61018
       3084.5000       22.8051       29.6600       126.333       8.68305
       3085.0000       22.8371       29.6101       125.992       8.81688
       3085.5000       22.8143       29.5402       126.090       8.79065
       3086.0000       22.7361       29.4016       126.488       8.78927
       3086.5000       22.9167       29.4532       126.373       8.66635
       3087.0000       22.8917       29.4566       125.956       8.75044
       3087.5000       22.7200       29.3551       125.725       8.78283
       3088.0000       22.7132       29.3876       125.277       8.71082
       3088.5000       22.7661       29.4657       125.439       8.71775
       3089.0000       22.7629       29.6461       125.808       8.85841
       3089.5000       22.7096       29.4712       125.970       8.74172
       3090.0000       22.6470       29.4909       125.398       8.67214
       3090.5000       22.8491       29.4784       125.655       8.74930
       3091.0000       22.7028       29.2406       125.156       8.73741
       3091.5000       22.5556       29.2190       125.064       8.61698
       3092.0000       22.6322       29.2657       125.476       8.62463
       3092.5000       22.7340       29.2945       125.510       8.62463
       3093.0000       22.6954       29.2579       125.305       8.80310
       3093.5000       22.6968       29.3794       125.582       8.71246
       3094.0000       22.5496       29.2966       124.857       8.65567
       3094.5000       22.6008       29.2758       124.344       8.69111
       3095.0000       22.6084       29.3007       124.719       8.60756
       3095.5000       22.5825       29.3092       125.597       8.65562
       3096.0000       22.7017       29.3613       125.752       8.74751
       3096.5000       22.7369       29.4052       125.614       8.76591
       3097.0000       22.7892       29.4699       125.601       8.83077
       3097.5000       22.6353       29.3999       125.188       8.79901
       3098.0000       22.7309       29.4755       125.231       8.82393
       3098.5000       22.7795       29.4243       125.450       8.77447
       3099.0000       22.7286       29.4919       125.849       8.71264
       3099.5000       22.7485       29.6850       126.297       8.80952
       3100.0000       22.7911       29.5246       125.726       8.73300
       3100.5000       22.9925       29.4674       125.206       8.75609
       3101.0000       22.8487       29.5168       125.855       8.79047
       3101.5000       22.8139       29.4818       125.646       8.75954
       3102.0000       22.8024       29.5140       126.248       8.70563
       3102.5000       22.8227       29.6321       126.550       8.77627
       3103.0000       22.9502       29.6695       126.506       8.76619
       3103.5000       22.8801       29.6518       126.100       8.78393
       3104.0000       22.8576       29.6340       126.165       8.77072
       3104.5000       22.9131       29.7124       126.805       8.86858
       3105.0000       22.9572       29.7867       126.890       8.89970
       3105.5000       22.9402       29.8419       127.483       8.89562
       3106.0000       22.9111       29.8506       127.315       8.88829
       3106.5000       23.1429       29.9884       127.225       8.96326
       3107.0000       23.1233       29.9346       128.185       9.05399
       3107.5000       23.2879       29.9242       128.160       8.90543
       3108.0000       23.1861       30.0134       127.761       8.90196
       3108.5000       23.2163       30.0755       128.125       9.09978
       3109.0000       23.2593       30.2007       128.661       9.03842
       3109.5000       23.2785       30.2918       128.533       9.06170
       3110.0000       23.4665       30.3424       129.068       8.93726
       3110.5000       23.3797       30.3231       129.600       9.07265
       3111.0000       23.2924       30.3031       129.274       9.06273
       3111.5000       23.4185       30.3959       129.709       9.27076
       3112.0000       23.3688       30.3645       129.431       9.17609
       3112.5000       23.3508       30.4465       129.921       9.19920
       3113.0000       23.5647       30.5391       130.188       9.17298
       3113.5000       23.5388       30.6689       130.151       9.18281
       3114.0000       23.5071       30.6691       130.275       9.23020
       3114.5000       23.5997       30.7616       130.634       9.25122
       3115.0000       23.5741       30.7879       130.687       9.26898
       3115.5000       23.7003       30.8082       130.992       9.26711
       3116.0000       23.7587       30.7295       131.097       9.19527
       3116.5000       23.7425       30.9983       131.430       9.25985
       3117.0000       23.9228       30.8859       131.386       9.25896
       3117.5000       23.9263       30.8579       131.832       9.23552
       3118.0000       23.9569       30.9436       131.498       9.20286
       3118.5000       23.9027       30.9006       132.467       9.32140
       3119.0000       23.8989       31.0073       132.235       9.30546
       3119.5000       23.8394       31.0039       132.257       9.19063
       3120.0000       23.8477       31.0287       132.481       9.21541
       3120.5000       24.0076       31.1368       132.221       9.20961
       3121.0000       23.9863       31.1935       133.483       9.33023
       3121.5000       23.9742       31.2374       133.118       9.36415
       3122.0000       23.9605       31.2573       133.314       9.31667
       3122.5000       24.1255       31.2184       133.159       9.26893
       3123.0000       24.1320       31.2018       132.627       9.28314
       3123.5000       24.1398       31.1028       133.120       9.36652
       3124.0000       24.0590       31.2347       133.370       9.44383
       3124.5000       24.0553       31.2987       133.007       9.59731
       3125.0000       24.0605       31.2189       133.358       9.52880
       3125.5000       24.0444       31.2127       133.544       9.49264
       3126.0000       23.9670       31.2565       133.107       9.50971
       3126.5000       24.0719       31.3429       133.432       9.46182
       3127.0000       23.9926       31.4301       134.292       9.55498
       3127.5000       24.1525       31.5296       134.415       9.45827
       3128.0000       24.2809       31.6164       134.215       9.44005
       3128.5000       24.2292       31.5369       134.530       9.49895
       3129.0000       24.1769       31.5539       134.163       9.56216
       3129.5000       24.3414       31.6243       134.122       9.49930
       3130.0000       24.2947       31.7081       134.492       9.57186
       3130.5000       24.4353       31.9101       135.158       9.62135
       3131.0000       24.3650       31.7780       135.729       9.65031
       3131.5000       24.2673       31.7706       135.513       9.61526
       3132.0000       24.3798       31.8027       135.731       9.64110
       3132.5000       24.3786       31.6949       135.482       9.64759
       3133.0000       24.3569       31.7309       136.257       9.64756
       3133.5000       24.2814       31.6986       135.676       9.58467
       3134.0000       24.1911       31.6285       134.838       9.65313
       3134.5000       24.1882       31.6717       134.030       9.59296
       3135.0000       24.1772       31.7381       133.967       9.57111
       3135.5000       24.1062       31.5474       133.823       9.54254
       3136.0000       24.0082       31.4049       133.498       9.41411
       3136.5000       24.0303       31.4928       133.095       9.42332
       3137.0000       24.1499       31.3399       132.615       9.36663
       3137.5000       24.0346       31.1563       132.383       9.24929
       3138.0000       23.9962       31.0469       132.325       9.32393
       3138.5000       23.9550       31.0212       131.741       9.39029
       3139.0000       23.9770       31.0038       131.183       9.36838
       3139.5000       23.7794       30.9796       131.461       9.29880
       3140.0000       23.6959       30.8910       131.428       9.36507
       3140.5000       23.7084       30.9374       131.345       9.41064
       3141.0000       23.7648       30.8993       131.070       9.38827
       3141.5000       23.6692       30.7787       130.547       9.37145
       3142.0000       23.7196       30.7547       130.488       9.39147
       3142.5000       23.7229       30.8136       130.320       9.32585
       3143.0000       23.6327       30.8142       130.549       9.34542
       3143.5000       23.5682       30.6350       130.196       9.20979
       3144.0000       23.4393       30.5192       129.788       9.21788
       3144.5000       23.3752       30.4419       129.079       9.07370
       3145.0000       23.3155       30.5229       129.988       9.11230
       3145.5000       23.4035       30.5330       129.356       9.11307
       3146.0000       23.3381       30.4417       129.233       9.10769
       3146.5000       23.3735       30.4231       129.349       9.12402
       3147.0000       23.4363       30.6174       128.989       9.10534
       3147.5000       23.4397       30.5262       129.120       9.07549
       3148.0000       23.3994       30.4854       129.259       9.02901
       3148.5000       23.3825       30.4217       129.011       9.10015
       3149.0000       23.5597       30.3577       128.979       9.06821
       3149.5000       23.4873       30.2295       128.910       9.01965
       3150.0000       23.4827       30.4118       128.768       9.18843
       3150.5000       23.4085       30.5212       129.123       9.26668
       3151.0000       23.5941       30.6811       129.417       9.18962
       3151.5000       23.4715       30.5094       129.205       9.12595
       3152.0000       23.5435       30.5298       129.993       9.11033
       3152.5000       23.5424       30.4468       129.534       9.13136
       3153.0000       23.6201       30.4607       129.679       9.22311
       3153.5000       23.6165       30.4064       129.473       9.11879
       3154.0000       23.4524       30.4610       129.413       9.02027
       3154.5000       23.5947       30.3545       129.350       9.09892
       3155.0000       23.5724       30.1660       128.908       9.12222
       3155.5000       23.5558       30.2258       128.679       9.17224
       3156.0000       23.3995       30.3514       128.683       9.13166
       3156.5000       23.3230       30.4552       128.912       9.14862
       3157.0000       23.3524       30.5425       128.867       9.10607
       3157.5000       23.3180       30.4024       129.194       9.10384
       3158.0000       23.3294       30.3009       128.634       9.12561
       3158.5000       23.3378       30.3096       128.895       9.08590
       3159.0000       23.4346       30.3746       128.746       9.04239
       3159.5000       23.3039       30.4848       128.556       8.99642
       3160.0000       23.2279       30.1589       128.771       9.07560
       3160.5000       23.2614       30.1443       128.131       9.04067
       3161.0000       23.3132       30.2126       127.470       9.03104
       3161.5000       23.4209       30.1955       128.079       9.01634
       3162.0000       23.3245       30.2561       128.568       9.09577
       3162.5000       23.4077       30.3976       128.341       9.10261
       3163.0000       23.4481       30.3332       127.877       9.13772
       3163.5000       23.3903       30.3554       128.556       9.08011
       3164.0000       23.4053       30.2987       129.205       9.21689
       3164.5000       23.3045       30.4411       128.979       9.17308
       3165.0000       23.4339       30.4148       129.235       9.20753
       3165.5000       23.4624       30.3763       129.772       9.16458
       3166.0000       23.4951       30.6226       129.599       9.18913
       3166.5000       23.4820       30.4854       129.659       9.10906
       3167.0000       23.5082       30.5275       129.529       9.19151
       3167.5000       23.3786       30.6247       129.088       9.28529
       3168.0000       23.5596       30.5827       129.369       9.24188
       3168.5000       23.5259       30.5340       129.591       9.23038
       3169.0000       23.7668       30.6437       129.593       9.23663
       3169.5000       23.7027       30.7248       129.718       9.22174
       3170.0000       23.6987       30.7351       129.960       9.20804
       3170.5000       23.7185       30.6029       129.055       9.27915
       3171.0000       23.7223       30.6470       130.127       9.25234
       3171.5000       23.7251       30.6655       130.189       9.37505
       3172.0000       23.7915       30.8259       130.235       9.34133
       3172.5000       23.7571       30.7344       130.519       9.26383
       3173.0000       23.7229       30.9432       130.495       9.36132
       3173.5000       23.7405       30.8339       130.054       9.39305
       3174.0000       23.6548       30.7816       129.975       9.32763
       3174.5000       23.7192       30.6358       129.883       9.27708
       3175.0000       23.7333       30.8140       130.080       9.35599
       3175.5000       23.8650       30.9503       130.526       9.36551
       3176.0000       23.7618       30.9655       130.787       9.41636
       3176.5000       23.7410       30.9813       131.231       9.38285
       3177.0000       23.8754       30.9172       131.010       9.36437
       3177.5000       23.9893       30.8826       131.421       9.24608
       3178.0000       23.7821       30.9392       131.178       9.27334
       3178.5000       23.7744       30.7785       130.783       9.23764
       3179.0000       23.8004       30.9322       131.230       9.24238
       3179.5000       23.8723       30.8958       131.005       9.23422
       3180.0000       23.8548       31.0167       131.000       9.30690
       3180.5000       23.7972       30.7901       130.535       9.36997
       3181.0000       23.7778       30.7636       130.844       9.24523
       3181.5000       23.8743       30.8708       130.764       9.17787
       3182.0000       23.8728       30.9063       130.225       9.25134
       3182.5000       23.8456       30.9489       130.595       9.31563
       3183.0000       23.9902       31.0156       130.833       9.34971
       3183.5000       24.1376       30.8982       130.934       9.30279
       3184.0000       24.0664       30.9940       131.626       9.33334
       3184.5000       24.0077       30.9427       131.461       9.29298
       3185.0000       24.0963       30.9724       131.487       9.27650
       3185.5000       23.9085       31.0249       131.596       9.30186
       3186.0000       24.0585       31.0889       131.698       9.31948
       3186.5000       23.9867       31.1866       131.950       9.44058
       3187.0000       23.9950       31.2525       132.165       9.48003
       3187.5000       24.1184       31.2741       132.660       9.40315
       3188.0000       24.1913       31.4161       132.620       9.43169
       3188.5000       24.1142       31.3548       132.887       9.40443
       3189.0000       24.0479       31.3605       132.817       9.33786
       3189.5000       24.2310       31.3984       132.439       9.34392
       3190.0000       24.2372       31.3625       132.567       9.41035
       3190.5000       24.2098       31.3332       132.984       9.43987
       3191.0000       24.1858       31.2976       132.923       9.37327
       3191.5000       24.1897       31.2346       132.342       9.44388
       3192.0000       24.3750       31.0545       131.913       9.37449
       3192.5000       24.1566       30.9669       131.790       9.26929
       3193.0000       24.0589       31.1816       132.231       9.32837
       3193.5000       23.9511       31.0177       131.795       9.41825
       3194.0000       24.0289       31.0073       131.377       9.34784
       3194.5000       23.8887       30.8919       131.013       9.28874
       3195.0000       23.8828       30.9064       131.027       9.29026
       3195.5000       24.0315       30.9434       131.979       9.38900
       3196.0000       24.0450       31.0089       132.099       9.38246
       3196.5000       23.9302       31.0154       131.482       9.39266
       3197.0000       23.9693       31.0884       131.027       9.34992
       3197.5000       23.9305       31.0682       131.162       9.35651
       3198.0000       23.8515       31.0734       131.355       9.37683
       3198.5000       23.9009       31.0068       131.010       9.30205
       3199.0000       23.8639       30.9801       130.846       9.36176
       3199.5000       23.8148       31.0476       131.125       9.37834
       3200.0000       23.7690       31.1431       131.447       9.43921
       3200.5000       23.8674       31.2810       131.798       9.41208
       3201.0000       24.0442       31.1517       131.480       9.29189
       3201.5000       23.9506       31.1074       132.046       9.32305
       3202.0000       23.9598       31.1677       131.290       9.40522
       3202.5000       23.8967       31.1860       131.431       9.39409
       3203.0000       23.9967       31.0975       131.525       9.46784
       3203.5000       23.9911       31.0922       131.756       9.46999
       3204.0000       23.9269       31.0656       131.122       9.48951
       3204.5000       23.8133       31.0421       130.583       9.47896
       3205.0000       23.7863       30.8510       130.609       9.34717
       3205.5000       23.8714       30.8556       130.496       9.41550
       3206.0000       23.8344       30.7861       130.058       9.36269
       3206.5000       23.7247       30.7785       129.753       9.31876
       3207.0000       23.6810       30.8049       129.261       9.27808
       3207.5000       23.6509       30.7357       129.504       9.37773
       3208.0000       23.5026       30.5302       129.315       9.35716
       3208.5000       23.5533       30.4848       128.975       9.20714
       3209.0000       23.6196       30.4897       128.756       9.20896
       3209.5000       23.6785       30.4385       129.037       9.19085
       3210.0000       23.5125       30.4057       128.869       9.25486
       3210.5000       23.4752       30.2312       128.385       9.10946
       3211.0000       23.4003       30.4604       128.835       9.12224
       3211.5000       23.4108       30.4516       128.826       9.03431
       3212.0000       23.3318       30.3266       128.077       9.04181
       3212.5000       23.4361       30.2877       127.629       9.06712
       3213.0000       23.4391       30.2312       128.168       9.10282
       3213.5000       23.3348       30.2286       128.353       9.10556
       3214.0000       23.4099       30.2284       128.276       9.03310
       3214.5000       23.3931       30.1805       127.575       9.04066
       3215.0000       23.2458       30.1069       127.457       8.99285
       3215.5000       23.2750       30.2103       127.389       9.02778
       3216.0000       23.2713       30.1954       127.594       9.14137
       3216.5000       23.2302       30.1985       127.614       9.07608
       3217.0000       23.3284       30.1809       127.680       9.00289
       3217.5000       23.4027       30.0277       127.508       9.04535
       3218.0000       23.3934       30.1991       127.707       9.10460
       3218.5000       23.3264       30.2792       127.415       9.10444
       3219.0000       23.2420       30.2158       127.291       9.07491
       3219.5000       23.1324       30.1203       126.981       9.04868
       3220.0000       23.1245       30.1110       126.787       9.11267
       3220.5000       23.1930       30.1063       126.850       9.03005
       3221.0000       23.2423       30.0751       126.364       9.05434
       3221.5000       23.1917       30.1529       126.423       9.09415
       3222.0000       23.2419       30.1643       126.600       9.02499
       3222.5000       23.2647       30.1697       127.321       9.04184
       3223.0000       23.2292       30.1682       126.837       9.07172
       3223.5000       23.1967       30.0272       126.710       9.02230
       3224.0000       23.2237       29.9499       126.272       8.98346
       3224.5000       23.1745       30.0259       126.125       8.89715
       3225.0000       23.1352       29.9113       125.712       8.93729
       3225.5000       23.0991       29.8747       125.892       9.01771
       3226.0000       23.1359       29.7966       126.324       8.98183
       3226.5000       23.0429       29.9080       126.483       8.95221
       3227.0000       23.0502       29.9854       126.350       9.01504
       3227.5000       23.0117       29.7851       126.569       8.91580
       3228.0000       23.0046       29.6862       126.441       8.88075
       3228.5000       22.9882       29.6892       125.745       8.99560
       3229.0000       22.8976       29.6477       125.511       8.93361
       3229.5000       23.0212       29.6432       125.268       8.85077
       3230.0000       22.8658       29.6406       125.001       8.77412
       3230.5000       22.9365       29.6233       125.360       8.80822
       3231.0000       22.8933       29.6599       125.232       8.82633
       3231.5000       22.8106       29.6194       125.231       8.81428
       3232.0000       22.8273       29.5492       124.656       8.73206
       3232.5000       22.9637       29.5903       125.159       8.78610
       3233.0000       22.9926       29.5410       124.982       8.83088
       3233.5000       22.9215       29.5309       124.592       8.83775
       3234.0000       22.8933       29.6191       124.542       8.76006
       3234.5000       22.7742       29.5755       124.819       8.88373
       3235.0000       22.7281       29.4216       124.315       8.77029
       3235.5000       22.7090       29.4698       124.378       8.82870
       3236.0000       22.6858       29.3872       124.670       8.82295
       3236.5000       22.7995       29.3728       124.954       8.77524
       3237.0000       22.8339       29.4530       124.330       8.76931
       3237.5000       22.8143       29.4379       123.846       8.74684
       3238.0000       22.7384       29.3646       123.877       8.77155
       3238.5000       22.8237       29.3801       124.360       8.77950
       3239.0000       22.8096       29.3524       124.860       8.78483
       3239.5000       22.7844       29.3390       124.531       8.77302
       3240.0000       22.6946       29.3256       123.779       8.86894
       3240.5000       22.7219       29.2841       123.578       8.89303
       3241.0000       22.5972       29.3107       123.837       8.83744
       3241.5000       22.6509       29.3464       124.034       8.83099
       3242.0000       22.8165       29.3676       124.499       8.86320
       3242.5000       22.7709       29.4042       124.109       8.87831
       3243.0000       22.6488       29.3473       124.353       8.86225
       3243.5000       22.6977       29.2412       123.372       8.85178
       3244.0000       22.6635       29.3136       124.196       8.85525
       3244.5000       22.6984       29.4186       124.152       8.83400
       3245.0000       22.6135       29.3741       123.841       8.80787
       3245.5000       22.6545       29.3061       123.501       8.76322
       3246.0000       22.8167       29.4290       123.544       8.79436
       3246.5000       22.7229       29.3348       123.753       8.79355
       3247.0000       22.6479       29.2033       123.460       8.77859
       3247.5000       22.5939       29.2897       123.589       8.76712
       3248.0000       22.4937       29.2511       122.961       8.84292
       3248.5000       22.5895       29.2707       123.841       8.84761
       3249.0000       22.6746       29.2730       124.068       8.68844
       3249.5000       22.5729       29.2166       123.488       8.67750
       3250.0000       22.5647       29.0965       123.072       8.66166
       3250.5000       22.5645       29.0989       123.130       8.75039
       3251.0000       22.5637       29.1961       123.153       8.78355
       3251.5000       22.5085       29.0800       122.960       8.77196
       3252.0000       22.5821       29.1565       122.583       8.80111
       3252.5000       22.4768       29.1892       123.066       8.78560
       3253.0000       22.4971       29.3038       122.950       8.77973
       3253.5000       22.6157       29.2336       123.147       8.69936
       3254.0000       22.5872       29.1447       123.488       8.79630
       3254.5000       22.4989       29.1439       123.399       8.80805
       3255.0000       22.5875       29.2665       123.564       8.86546
       3255.5000       22.6075       29.2704       123.819       8.84388
       3256.0000       22.6705       29.3037       123.907       8.87319
       3256.5000       22.6282       29.3393       123.811       8.86165
       3257.0000       22.6177       29.4528       123.912       8.87948
       3257.5000       22.5401       29.4290       124.111       8.84056
       3258.0000       22.7493       29.3511       124.069       8.84743
       3258.5000       22.7248       29.3264       123.813       8.81411
       3259.0000       22.6008       29.3847       123.671       8.80903
       3259.5000       22.7463       29.3729       123.805       8.84619
       3260.0000       22.6828       29.4294       123.957       8.85641
       3260.5000       22.6551       29.4182       123.819       8.93063
       3261.0000       22.7086       29.4902       123.450       8.94457
       3261.5000       22.6707       29.5435       123.431       8.87659
       3262.0000       22.6008       29.3424       123.516       8.87731
       3262.5000       22.7067       29.4294       123.831       8.88068
       3263.0000       22.7130       29.4005       124.087       8.89513
       3263.5000       22.6698       29.2794       123.893       8.93656
       3264.0000       22.6671       29.3406       123.967       8.86926
       3264.5000       22.6467       29.3869       123.679       8.85240
       3265.0000       22.4765       29.3488       123.348       8.85853
       3265.5000       22.4884       29.2185       122.944       8.76592
       3266.0000       22.3813       29.1341       123.229       8.73563
       3266.5000       22.3739       29.2438       123.090       8.72071
       3267.0000       22.5201       29.2425       123.071       8.74614
       3267.5000       22.3109       29.0818       122.635       8.74727
       3268.0000       22.2350       29.1751       122.199       8.66214
       3268.5000       22.2447       29.1647       122.954       8.80487
       3269.0000       22.4441       29.1618       122.868       8.81624
       3269.5000       22.3714       29.0428       123.044       8.84079
       3270.0000       22.3370       28.9739       122.063       8.81677
       3270.5000       22.2557       29.0224       121.895       8.76603
       3271.0000       22.4030       29.0725       122.254       8.72027
       3271.5000       22.4046       29.1649       122.283       8.75860
       3272.0000       22.4381       29.1593       122.334       8.69598
       3272.5000       22.3571       29.1397       122.249       8.73895
       3273.0000       22.4115       29.0877       121.812       8.68895
       3273.5000       22.3860       28.9482       122.326       8.76447
       3274.0000       22.4045       28.8840       122.279       8.79411
       3274.5000       22.3387       28.9671       122.395       8.73713
       3275.0000       22.3238       29.0124       122.305       8.69301
       3275.5000       22.4125       29.1491       122.534       8.78806
       3276.0000       22.3895       29.1644       123.018       8.76223
       3276.5000       22.3360       29.0162       122.705       8.74643
       3277.0000       22.3353       28.9791       122.056       8.78532
       3277.5000       22.3224       29.0242       122.494       8.75632
       3278.0000       22.4335       29.0223       122.522       8.73387
       3278.5000       22.4439       29.0580       122.490       8.75865
       3279.0000       22.5176       29.0060       122.417       8.80276
       3279.5000       22.4264       28.9749       122.453       8.76266
       3280.0000       22.5164       28.9322       122.185       8.73753
       3280.5000       22.4650       28.9863       121.876       8.67016
       3281.0000       22.3472       28.7742       122.148       8.72221
       3281.5000       22.3307       28.8541       122.198       8.78590
       3282.0000       22.5358       29.0239       122.833       8.80374
       3282.5000       22.4187       29.0032       122.313       8.71762
       3283.0000       22.2731       28.9097       122.045       8.64833
       3283.5000       22.2997       28.9122       122.087       8.69629
       3284.0000       22.3228       28.8741       122.452       8.77872
       3284.5000       22.2141       28.8844       122.490       8.65670
       3285.0000       22.3391       29.0071       122.179       8.58881
       3285.5000       22.3482       28.9297       121.530       8.68206
       3286.0000       22.3349       28.8322       121.371       8.69550
       3286.5000       22.1636       28.9057       121.086       8.68917
       3287.0000       22.2290       28.7902       121.471       8.58196
       3287.5000       22.1523       28.7205       121.971       8.58868
       3288.0000       22.2821       28.7306       122.092       8.56957
       3288.5000       22.2756       28.7765       121.465       8.58294
       3289.0000       22.2324       28.7221       121.179       8.61345
       3289.5000       22.0707       28.6272       120.711       8.56618
       3290.0000       22.0588       28.6804       120.680       8.59000
       3290.5000       21.9641       28.7441       120.862       8.59873
       3291.0000       22.0672       28.6166       120.208       8.62492
       3291.5000       22.0190       28.5613       120.788       8.68576
       3292.0000       22.0029       28.6786       120.705       8.67718
       3292.5000       22.0634       28.7051       120.400       8.61264
       3293.0000       21.9756       28.6578       120.737       8.65342
       3293.5000       22.0651       28.6261       120.467       8.66412
       3294.0000       21.9774       28.6471       120.185       8.61987
       3294.5000       21.9372       28.6118       121.187       8.66685
       3295.0000       21.9135       28.5215       121.150       8.64528
       3295.5000       21.8462       28.5721       121.050       8.69969
       3296.0000       21.9466       28.5415       121.003       8.63302
       3296.5000       21.9085       28.5292       120.221       8.66377
       3297.0000       21.9404       28.4191       120.018       8.64703
       3297.5000       21.9010       28.4767       119.918       8.65404
       3298.0000       21.8069       28.4099       119.924       8.61346
       3298.5000       21.9504       28.5103       119.812       8.68259
       3299.0000       22.0181       28.5570       119.478       8.64054
       3299.5000       21.9600       28.4620       119.785       8.62501
       3300.0000       21.9697       28.4695       120.283       8.60708
       3300.5000       21.8408       28.4282       120.028       8.57831
       3301.0000       21.6869       28.3536       119.649       8.58641
       3301.5000       21.7987       28.2397       118.743       8.53975
       3302.0000       21.7054       28.0927       118.682       8.57483
       3302.5000       21.6629       28.0694       119.127       8.54537
       3303.0000       21.7252       28.1642       118.989       8.51111
       3303.5000       21.6359       28.1673       118.906       8.50453
       3304.0000       21.6546       28.1316       118.432       8.47171
       3304.5000       21.7623       28.1680       118.202       8.54429
       3305.0000       21.8001       28.0891       118.615       8.48656
       3305.5000       21.6435       28.0134       118.092       8.51116
       3306.0000       21.6542       28.0346       118.348       8.53360
       3306.5000       21.4608       27.9714       118.005       8.45471
       3307.0000       21.4979       27.8036       117.575       8.38697
       3307.5000       21.5200       27.7570       117.076       8.28557
       3308.0000       21.4339       27.8668       117.012       8.40848
       3308.5000       21.4692       27.8404       117.679       8.41780
       3309.0000       21.4460       27.7963       117.984       8.38253
       3309.5000       21.4049       27.7192       117.384       8.35308
       3310.0000       21.3565       27.7151       117.043       8.39240
       3310.5000       21.3801       27.7209       117.579       8.43219
       3311.0000       21.4880       27.8697       117.256       8.51781
       3311.5000       21.5493       27.9106       117.352       8.47649
       3312.0000       21.4819       27.8760       117.374       8.44158
       3312.5000       21.4552       27.8127       116.961       8.40582
       3313.0000       21.5066       27.7525       116.586       8.38553
       3313.5000       21.4919       27.7966       117.546       8.37138
       3314.0000       21.4175       27.8064       117.326       8.35409
       3314.5000       21.2883       27.7364       117.024       8.41377
       3315.0000       21.2565       27.6642       115.986       8.42286
       3315.5000       21.3010       27.6549       116.455       8.29468
       3316.0000       21.2247       27.5845       116.108       8.26583
       3316.5000       21.1151       27.6363       116.600       8.23271
       3317.0000       21.1900       27.5973       116.066       8.23922
       3317.5000       21.2535       27.5986       115.909       8.29337
       3318.0000       21.3217       27.4666       115.358       8.24934
       3318.5000       21.2590       27.4383       115.140       8.22340
       3319.0000       21.1966       27.4808       115.530       8.27185
       3319.5000       21.1843       27.3850       115.719       8.28886
       3320.0000       21.2359       27.4984       115.908       8.30249
       3320.5000       21.1606       27.5056       115.497       8.25997
       3321.0000       21.0530       27.5188       115.837       8.30584
       3321.5000       21.0439       27.3129       115.585       8.23147
       3322.0000       21.0643       27.3541       115.226       8.19954
       3322.5000       21.0750       27.4231       115.343       8.19674
       3323.0000       21.1060       27.2777       115.325       8.25098
       3323.5000       21.0680       27.3408       115.664       8.27394
       3324.0000       21.0770       27.4118       115.674       8.22031
       3324.5000       21.1389       27.3449       114.973       8.17143
       3325.0000       21.1636       27.3134       115.469       8.15311
       3325.5000       21.1124       27.3010       115.256       8.11951
       3326.0000       21.0181       27.2778       115.133       8.18694
       3326.5000       21.0271       27.2361       115.432       8.21706
       3327.0000       20.9036       27.3325       115.796       8.23723
       3327.5000       21.1428       27.3522       115.306       8.28548
       3328.0000       21.2291       27.3477       115.231       8.20535
       3328.5000       21.0389       27.2932       115.008       8.21389
       3329.0000       20.9188       27.2769       115.040       8.24720
       3329.5000       21.0777       27.3200       115.454       8.31689
       3330.0000       21.1222       27.2543       114.921       8.30930
       3330.5000       21.1148       27.4180       115.139       8.26045
       3331.0000       21.1751       27.4621       115.109       8.21124
       3331.5000       21.2105       27.4567       115.636       8.27329
       3332.0000       21.0119       27.4149       115.516       8.29282
       3332.5000       21.0395       27.3744       115.108       8.29532
       3333.0000       21.1598       27.4417       115.956       8.30124
       3333.5000       21.2074       27.5573       116.023       8.31601
       3334.0000       21.2129       27.5895       115.880       8.27256
       3334.5000       21.1862       27.5292       116.065       8.32311
       3335.0000       21.2179       27.5610       115.919       8.33038
       3335.5000       21.2888       27.5646       116.221       8.25510
       3336.0000       21.2926       27.5449       116.570       8.26605
       3336.5000       21.2345       27.4861       116.397       8.24882
       3337.0000       21.3023       27.4610       116.878       8.29856
       3337.5000       21.3173       27.4233       116.467       8.27215
       3338.0000       21.1709       27.4490       116.726       8.29568
       3338.5000       21.1537       27.6570       117.064       8.34711
       3339.0000       21.3732       27.6370       117.083       8.38538
       3339.5000       21.3788       27.8157       117.486       8.43591
       3340.0000       21.3314       27.9057       118.072       8.48773
       3340.5000       21.4662       27.8570       117.898       8.53779
       3341.0000       21.4146       27.8971       117.893       8.52581
       3341.5000       21.5282       28.0141       118.132       8.48263
       3342.0000       21.5898       28.1094       118.373       8.52473
       3342.5000       21.5997       28.0698       118.266       8.53519
       3343.0000       21.7479       28.1022       118.516       8.56683
       3343.5000       21.6864       28.1327       117.834       8.63724
       3344.0000       21.7397       28.1579       118.714       8.64580
       3344.5000       21.7637       28.2781       119.422       8.61274
       3345.0000       21.7239       28.4436       119.706       8.66569
       3345.5000       21.6894       28.4011       119.278       8.74707
       3346.0000       21.6986       28.3776       118.679       8.74279
       3346.5000       21.7152       28.3677       119.291       8.71222
       3347.0000       21.6924       28.3897       119.784       8.72097
       3347.5000       21.6405       28.2592       119.524       8.69486
       3348.0000       21.6276       28.2193       118.206       8.56612
       3348.5000       21.5051       28.0116       117.591       8.45121
       3349.0000       21.3694       27.7865       116.873       8.43378
       3349.5000       21.2516       27.5626       116.023       8.34688
       3350.0000       21.2658       27.4578       115.676       8.31728
       3350.5000       21.0456       27.3550       114.878       8.21280
       3351.0000       20.9367       27.2413       114.225       8.17436
       3351.5000       20.7878       26.9754       114.165       8.13553
       3352.0000       20.8568       26.8445       113.775       8.11332
       3352.5000       20.8696       26.9549       114.190       8.13696
       3353.0000       20.8131       26.9948       113.969       8.17754
       3353.5000       20.7415       26.9428       113.680       8.23113
       3354.0000       20.7764       27.0311       113.489       8.22292
       3354.5000       20.8000       26.9941       114.040       8.15119
       3355.0000       20.7799       26.8933       113.513       8.07071
       3355.5000       20.8720       26.9933       113.928       8.10592
       3356.0000       20.8156       27.0602       114.350       8.13606
       3356.5000       20.9126       27.0545       114.230       8.17757
       3357.0000       20.9085       27.0551       114.008       8.12995
       3357.5000       20.9361       27.0031       113.804       8.08960
       3358.0000       20.7989       27.0030       113.439       8.10533
       3358.5000       20.6888       26.9693       112.953       8.12696
       3359.0000       20.7231       26.8883       113.263       8.10012
       3359.5000       20.6513       26.9010       113.679       8.07891
       3360.0000       20.6521       26.8774       113.669       8.00546
       3360.5000       20.6139       26.7313       112.797       7.91665
       3361.0000       20.6059       26.6752       112.385       7.91776
       3361.5000       20.5388       26.6647       112.219       7.93234
       3362.0000       20.4811       26.5379       112.591       7.92075
       3362.5000       20.5205       26.5606       112.559       7.96059
       3363.0000       20.4452       26.5087       112.535       7.96251
       3363.5000       20.5979       26.5267       112.296       8.00587
       3364.0000       20.6676       26.6029       112.051       7.94494
       3364.5000       20.7188       26.6670       112.151       7.99206
       3365.0000       20.6574       26.6647       112.760       7.94677
       3365.5000       20.6832       26.7280       113.004       8.03466
       3366.0000       20.7113       26.7523       112.834       8.04836
       3366.5000       20.7853       26.8551       113.305       8.13775
       3367.0000       20.8305       26.8345       113.461       8.14280
       3367.5000       20.6745       26.6915       113.089       8.11928
       3368.0000       20.6536       26.7491       112.944       8.08308
       3368.5000       20.7081       26.7434       112.845       8.03185
       3369.0000       20.7815       26.6627       113.235       8.01484
       3369.5000       20.6153       26.5554       112.680       8.06622
       3370.0000       20.5304       26.5315       111.819       7.99484
       3370.5000       20.4695       26.5443       111.909       8.03269
       3371.0000       20.5465       26.5954       111.942       7.96549
       3371.5000       20.5941       26.5779       112.487       7.98115
       3372.0000       20.5898       26.6885       112.404       7.94544
       3372.5000       20.5714       26.5758       112.065       7.96129
       3373.0000       20.5799       26.4714       112.231       7.89123
       3373.5000       20.4946       26.4400       111.993       7.87154
       3374.0000       20.4961       26.5691       112.306       7.90651
       3374.5000       20.5657       26.6174       112.308       7.97590
       3375.0000       20.5745       26.6372       112.377       8.02462
       3375.5000       20.4180       26.6241       112.228       7.95433
       3376.0000       20.4101       26.5713       112.461       8.00688
       3376.5000       20.3771       26.5695       112.118       8.08854
       3377.0000       20.4595       26.6893       112.757       8.12978
       3377.5000       20.5978       26.8004       112.895       8.07993
       3378.0000       20.6801       26.7039       113.277       8.04109
       3378.5000       20.6923       26.6459       113.144       8.03471
       3379.0000       20.6310       26.7170       112.392       8.02914
       3379.5000       20.5564       26.6848       112.748       8.04136
       3380.0000       20.7176       26.7529       113.006       8.04486
       3380.5000       20.5590       26.6244       112.494       8.03184
       3381.0000       20.4998       26.5747       112.616       8.02448
       3381.5000       20.5908       26.6087       112.593       7.97902
       3382.0000       20.5221       26.6163       112.643       7.96123
       3382.5000       20.6123       26.4696       112.214       7.93856
       3383.0000       20.5193       26.4395       111.793       7.93090
       3383.5000       20.5408       26.5925       112.141       7.97739
       3384.0000       20.4426       26.5680       112.685       7.97383
       3384.5000       20.6159       26.5808       113.197       7.97933
       3385.0000       20.5851       26.5737       112.708       8.01042
       3385.5000       20.5721       26.5937       112.265       8.02275
       3386.0000       20.4447       26.4953       112.194       8.01709
       3386.5000       20.4708       26.6143       112.333       8.03232
       3387.0000       20.5916       26.6584       112.107       8.02229
       3387.5000       20.5998       26.5868       111.385       7.99832
       3388.0000       20.6070       26.5875       112.067       8.02139
       3388.5000       20.5288       26.6831       112.138       8.01005
       3389.0000       20.5920       26.7293       112.254       8.04901
       3389.5000       20.5091       26.5359       112.730       8.05335
       3390.0000       20.6088       26.4950       112.216       7.96708
       3390.5000       20.5539       26.5263       112.255       8.00075
       3391.0000       20.6117       26.7007       112.565       8.00090
       3391.5000       20.6162       26.6368       112.199       7.92578
       3392.0000       20.6083       26.6679       111.802       8.04599
       3392.5000       20.6734       26.7030       111.950       7.98459
       3393.0000       20.5706       26.6626       111.919       7.98591
       3393.5000       20.4600       26.6011       111.410       7.94977
       3394.0000       20.4615       26.5586       111.776       8.00409
       3394.5000       20.3974       26.6124       111.923       8.03031
       3395.0000       20.6590       26.5157       111.646       8.00730
       3395.5000       20.6765       26.4962       111.391       7.90823
       3396.0000       20.6792       26.5382       112.200       8.04257
       3396.5000       20.6440       26.5907       112.371       8.00247
       3397.0000       20.5170       26.6604       111.839       8.01351
       3397.5000       20.5599       26.7025       112.282       7.97653
       3398.0000       20.5173       26.7394       112.016       7.97643
       3398.5000       20.6126       26.8053       112.553       7.99110
       3399.0000       20.8031       26.8026       113.017       8.04520
       3399.5000       20.7491       26.8667       112.848       8.16218
       3400.0000       20.5694       26.9187       113.035       8.15804
       3400.5000       20.7121       26.9925       113.567       8.04640
       3401.0000       20.7719       27.0561       113.891       8.05263
       3401.5000       20.6571       26.9886       113.620       8.09203
       3402.0000       20.6604       27.0198       113.686       8.17695
       3402.5000       20.8251       27.0470       113.899       8.25723
       3403.0000       20.8879       27.0914       113.593       8.17474
       3403.5000       20.8153       27.1538       113.666       8.15724
       3404.0000       20.8124       27.0409       113.499       8.14246
       3404.5000       20.9351       26.9966       113.402       8.17987
       3405.0000       20.7001       27.0388       113.853       8.16124
       3405.5000       20.7710       27.0242       113.975       8.09726
       3406.0000       20.8341       27.0154       113.681       8.09773
       3406.5000       20.8289       27.0274       113.581       8.10361
       3407.0000       20.8377       27.0403       113.617       8.18345
       3407.5000       20.8054       26.9955       114.125       8.13390
       3408.0000       20.7863       27.0619       114.041       8.20468
       3408.5000       20.8383       27.0195       114.509       8.18508
       3409.0000       20.9992       27.1276       114.558       8.18737
       3409.5000       20.9098       27.1704       114.492       8.24545
       3410.0000       20.9521       27.1165       114.556       8.19282
       3410.5000       20.9406       27.1451       114.128       8.11745
       3411.0000       20.9219       27.1266       114.413       8.21545
       3411.5000       21.0162       27.1902       115.281       8.19280
       3412.0000       21.0824       27.2380       115.033       8.20206
       3412.5000       21.0356       27.3186       115.170       8.24493
       3413.0000       20.9597       27.3272       115.306       8.23021
       3413.5000       21.0386       27.3501       115.492       8.22051
       3414.0000       21.0381       27.2626       115.343       8.18919
       3414.5000       21.0179       27.2884       115.521       8.15908
       3415.0000       21.2148       27.4605       115.727       8.25579
       3415.5000       21.3190       27.6585       116.596       8.30497
       3416.0000       21.3859       27.6809       116.444       8.31226
       3416.5000       21.5296       27.7878       116.908       8.39868
       3417.0000       21.5318       27.8244       117.461       8.37810
       3417.5000       21.4922       27.7883       117.871       8.45438
       3418.0000       21.5160       27.9672       118.069       8.50774
       3418.5000       21.6402       28.0954       118.906       8.52628
       3419.0000       21.7983       28.2749       119.641       8.55919
       3419.5000       21.8230       28.3500       119.831       8.61911
       3420.0000       21.8178       28.4050       120.027       8.69651
       3420.5000       21.9781       28.5913       120.211       8.81214
       3421.0000       22.0897       28.6001       120.892       8.80475
       3421.5000       22.0515       28.7363       121.722       8.88125
       3422.0000       22.2116       29.0590       121.960       8.85798
       3422.5000       22.2281       29.2354       122.825       8.91995
       3423.0000       22.2819       29.3652       123.061       9.05998
       3423.5000       22.3181       29.4736       123.799       9.20183
       3424.0000       22.5567       29.5855       124.431       9.20061
       3424.5000       22.6661       29.6558       125.158       9.27866
       3425.0000       22.5451       29.9243       125.653       9.42865
       3425.5000       22.6282       30.0293       126.410       9.41348
       3426.0000       22.8860       30.1117       126.937       9.45342
       3426.5000       22.8115       30.0363       126.796       9.52065
       3427.0000       22.6940       29.8415       126.234       9.47926
       3427.5000       22.6251       29.7696       125.353       9.39340
       3428.0000       22.4578       29.5661       124.279       9.21438
       3428.5000       22.1000       29.2232       122.543       9.01576
       3429.0000       21.9042       28.9050       121.108       8.88446
       3429.5000       21.7211       28.5477       119.520       8.72612
       3430.0000       21.4624       28.1711       118.268       8.68983
       3430.5000       21.3717       27.9316       117.108       8.56086
       3431.0000       21.3314       27.7615       116.841       8.45690
       3431.5000       21.1673       27.6266       116.094       8.39365
       3432.0000       21.0349       27.5408       115.287       8.30473
       3432.5000       20.8666       27.2210       115.113       8.22680
       3433.0000       20.8254       27.1161       114.456       8.22507
       3433.5000       20.7959       27.0540       113.273       8.15290
       3434.0000       20.7317       27.0691       113.026       8.13150
       3434.5000       20.6925       26.9417       112.998       8.14705
       3435.0000       20.7628       26.9089       112.917       8.10147
       3435.5000       20.6789       26.9097       113.534       8.14623
       3436.0000       20.6699       26.7934       113.217       8.15603
       3436.5000       20.5157       26.7010       112.802       8.11899
       3437.0000       20.5150       26.7096       112.508       8.13345
       3437.5000       20.5213       26.7821       112.695       8.08647
       3438.0000       20.5203       26.7980       112.639       8.13445
       3438.5000       20.5184       26.8664       112.895       8.14013
       3439.0000       20.4409       26.7493       112.898       8.03796
       3439.5000       20.5242       26.6595       112.731       8.02472
       3440.0000       20.5365       26.6665       112.586       7.98292
       3440.5000       20.5924       26.6648       112.620       7.99870
       3441.0000       20.5806       26.6884       112.369       8.02712
       3441.5000       20.6090       26.6744       112.399       8.09706
       3442.0000       20.5488       26.7030       112.442       8.09071
       3442.5000       20.4068       26.5181       112.060       8.04548
       3443.0000       20.3972       26.4366       111.598       8.05022
       3443.5000       20.2861       26.4645       111.726       8.00101
       3444.0000       20.3026       26.4142       111.565       7.95527
       3444.5000       20.3571       26.3147       111.658       7.94236
       3445.0000       20.4666       26.4407       111.566       7.99443
       3445.5000       20.3752       26.3478       111.875       8.02528
       3446.0000       20.3524       26.3809       111.929       8.02306
       3446.5000       20.3753       26.3228       111.362       8.06387
       3447.0000       20.2601       26.3597       110.966       7.97827
       3447.5000       20.4234       26.2931       110.805       7.99221
       3448.0000       20.3715       26.3482       111.543       8.04390
       3448.5000       20.3361       26.4951       112.154       8.07483
       3449.0000       20.3438       26.3931       111.548       8.04368
       3449.5000       20.3678       26.3768       111.424       8.03413
       3450.0000       20.3202       26.4932       111.316       8.03262
       3450.5000       20.2447       26.4421       111.485       8.05735
       3451.0000       20.3113       26.3531       111.222       7.98127
       3451.5000       20.3674       26.3338       111.221       7.97488
       3452.0000       20.2581       26.2769       111.273       8.04478
       3452.5000       20.2923       26.3221       111.503       8.01322
       3453.0000       20.3195       26.3226       110.862       8.00967
       3453.5000       20.2190       26.3537       110.882       8.00653
       3454.0000       20.2381       26.4509       111.008       8.03478
       3454.5000       20.2620       26.3208       111.517       7.97403
       3455.0000       20.1226       26.2548       111.538       7.96162
       3455.5000       20.0875       26.1998       110.837       7.97280
       3456.0000       20.2487       26.2256       110.922       7.99709
       3456.5000       20.2170       26.2848       111.066       7.97675
       3457.0000       20.1901       26.2972       110.971       7.96236
       3457.5000       20.1811       26.3027       110.667       7.95213
       3458.0000       20.2352       26.3850       110.591       7.92837
       3458.5000       20.3033       26.2377       110.746       7.88209
       3459.0000       20.2241       26.0694       110.547       7.86773
       3459.5000       20.1858       26.0321       109.900       7.85163
       3460.0000       20.1865       26.1302       109.840       7.85438
       3460.5000       20.1622       26.1934       110.196       7.94119
       3461.0000       20.1712       26.0993       110.147       7.88491
       3461.5000       20.0888       26.0752       109.786       7.83956
       3462.0000       20.1082       26.0308       109.753       7.84204
       3462.5000       20.0973       26.0359       109.889       7.82218
       3463.0000       20.0827       26.0484       110.410       7.81329
       3463.5000       20.2055       26.1028       110.464       7.81438
       3464.0000       20.1338       26.0986       110.105       7.85573
       3464.5000       20.0904       26.0775       109.766       7.80857
       3465.0000       20.1578       26.0691       110.458       7.82375
       3465.5000       20.1686       26.0926       110.255       7.84581
       3466.0000       20.1925       26.0622       110.214       7.89154
       3466.5000       20.2394       26.1337       110.460       7.90564
       3467.0000       20.1298       26.2518       110.627       7.94208
       3467.5000       20.2073       26.2725       110.583       7.90530
       3468.0000       20.1225       26.1985       110.210       7.94672
       3468.5000       20.1228       26.1681       110.540       7.94337
       3469.0000       20.2329       26.1519       110.580       7.91481
       3469.5000       20.2591       26.0980       110.735       7.91744
       3470.0000       20.2718       26.1501       111.003       7.95738
       3470.5000       20.2331       26.2411       111.025       7.97072
       3471.0000       20.2147       26.1897       111.125       7.96254
       3471.5000       20.2218       26.1212       110.837       7.94703
       3472.0000       20.1500       26.2078       110.670       7.88432
       3472.5000       20.0509       26.1619       110.719       7.87269
       3473.0000       20.0520       26.1093       110.767       7.90344
       3473.5000       20.0846       26.0873       110.168       7.84695
       3474.0000       20.0042       26.0367       110.028       7.84254
       3474.5000       20.0005       25.9538       110.055       7.84502
       3475.0000       20.0247       25.9673       109.505       7.83668
       3475.5000       20.0109       25.9216       108.881       7.81749
       3476.0000       19.9545       25.9238       109.471       7.78072
       3476.5000       19.9391       25.8534       109.505       7.75288
       3477.0000       19.7643       25.7925       108.707       7.76930
       3477.5000       19.9830       25.7951       109.150       7.80561
       3478.0000       20.0908       25.9105       109.267       7.72233
       3478.5000       20.0155       25.8868       109.432       7.67682
       3479.0000       20.0529       25.9291       109.548       7.80143
       3479.5000       19.9220       25.9704       109.131       7.80571
       3480.0000       19.8898       25.9837       109.123       7.79805
       3480.5000       19.9135       25.9090       109.568       7.81879
       3481.0000       19.9893       25.9477       109.449       7.74540
       3481.5000       19.9305       25.9165       109.307       7.75270
       3482.0000       19.9716       25.8497       108.967       7.82173
       3482.5000       19.8853       25.9251       109.507       7.81060
       3483.0000       20.0513       25.9723       109.300       7.74897
       3483.5000       19.9895       25.8835       109.502       7.73182
       3484.0000       19.9083       25.8850       109.336       7.78043
       3484.5000       19.9190       25.8249       109.026       7.81718
       3485.0000       19.8897       25.9194       109.218       7.78671
       3485.5000       20.0123       25.8471       108.805       7.76875
       3486.0000       20.0086       25.8875       109.199       7.77858
       3486.5000       19.9278       25.9282       109.593       7.77674
       3487.0000       19.9349       25.8985       108.722       7.75321
       3487.5000       20.0560       25.9308       109.190       7.83502
       3488.0000       19.8273       25.9915       108.420       7.84100
       3488.5000       19.7924       25.9188       108.648       7.80935
       3489.0000       19.8173       25.8365       109.313       7.83164
       3489.5000       19.9276       25.9540       109.116       7.76043
       3490.0000       19.8791       25.8651       108.512       7.77074
       3490.5000       19.8643       25.7252       108.484       7.80652
       3491.0000       19.8478       25.6773       108.695       7.77344
       3491.5000       19.7645       25.6834       108.652       7.79482
       3492.0000       19.8210       25.6747       108.749       7.76192
       3492.5000       19.8015       25.7035       108.637       7.71920
       3493.0000       19.7266       25.6875       108.091       7.70134
       3493.5000       19.7423       25.6518       108.136       7.71183
       3494.0000       19.7924       25.6325       108.142       7.65098
       3494.5000       19.8150       25.5419       107.729       7.67396
       3495.0000       19.7959       25.6064       107.510       7.68808
       3495.5000       19.7209       25.5293       108.118       7.69676
       3496.0000       19.6469       25.5328       108.129       7.72754
       3496.5000       19.6779       25.5191       108.265       7.68615
       3497.0000       19.7275       25.5338       107.964       7.75212
       3497.5000       19.7465       25.5290       107.939       7.74638
       3498.0000       19.6832       25.5163       107.422       7.76617
       3498.5000       19.5673       25.4952       107.103       7.69732
       3499.0000       19.6776       25.5389       107.684       7.65112
       3499.5000       19.7383       25.5298       107.365       7.69667
       3500.0000       19.7493       25.4868       107.437       7.72646
       3500.5000       19.7514       25.4559       108.074       7.72193
       3501.0000       19.7007       25.4550       107.582       7.75441
       3501.5000       19.6247       25.4987       107.138       7.75390
       3502.0000       19.5832       25.5557       107.375       7.77528
       3502.5000       19.6530       25.5321       107.829       7.66847
       3503.0000       19.7361       25.5788       107.943       7.73007
       3503.5000       19.7455       25.6763       108.169       7.72594
       3504.0000       19.6582       25.7000       107.963       7.69501
       3504.5000       19.6242       25.5265       107.273       7.67436
       3505.0000       19.6139       25.4184       107.095       7.68500
       3505.5000       19.6442       25.3343       107.094       7.67271
       3506.0000       19.6394       25.4622       107.053       7.70342
       3506.5000       19.5877       25.4729       107.007       7.68624
       3507.0000       19.6292       25.4473       107.155       7.68790
       3507.5000       19.6090       25.3858       107.248       7.62886
       3508.0000       19.5307       25.2857       107.398       7.64168
       3508.5000       19.5312       25.2265       107.122       7.67239
       3509.0000       19.4538       25.2727       106.853       7.65302
       3509.5000       19.4231       25.3011       106.985       7.69255
       3510.0000       19.3298       25.1727       106.356       7.69011
       3510.5000       19.3703       25.1634       105.968       7.60438
       3511.0000       19.4735       25.0935       106.165       7.54766
       3511.5000       19.4685       24.9987       106.112       7.53415
       3512.0000       19.4076       25.0272       105.488       7.53139
       3512.5000       19.2812       25.0355       105.470       7.54580
       3513.0000       19.3816       24.9697       105.644       7.54064
       3513.5000       19.3505       24.9714       105.277       7.54501
       3514.0000       19.1759       24.9295       105.267       7.56442
       3514.5000       19.1622       24.8989       105.103       7.56710
       3515.0000       19.1535       24.7974       104.968       7.50923
       3515.5000       19.1270       24.7715       105.240       7.47997
       3516.0000       19.1881       24.7646       105.379       7.49056
       3516.5000       19.1448       24.8022       105.014       7.49967
       3517.0000       19.0692       24.8256       104.994       7.53506
       3517.5000       19.0477       24.8305       105.043       7.59138
       3518.0000       19.1302       24.8359       104.829       7.61305
       3518.5000       19.2649       24.7548       104.977       7.57982
       3519.0000       19.1738       24.9023       105.213       7.53401
       3519.5000       19.1228       24.8792       105.275       7.52480
       3520.0000       19.1148       24.8028       105.067       7.50722
       3520.5000       19.0648       24.7699       104.394       7.54313
       3521.0000       18.9946       24.7210       104.188       7.47453
       3521.5000       19.0295       24.7874       104.540       7.45037
       3522.0000       19.1220       24.7413       104.007       7.39033
       3522.5000       18.9940       24.6087       103.620       7.46028
       3523.0000       18.9610       24.5950       103.525       7.40717
       3523.5000       18.7753       24.4654       103.340       7.28296
       3524.0000       18.7416       24.2932       102.874       7.33152
       3524.5000       18.7784       24.3723       103.032       7.31318
       3525.0000       18.7105       24.3599       102.597       7.29451
       3525.5000       18.6272       24.2654       102.234       7.32172
       3526.0000       18.6955       24.1595       101.853       7.23132
       3526.5000       18.5938       24.1668       101.419       7.27055
       3527.0000       18.4707       24.0816       101.321       7.25799
       3527.5000       18.5471       24.1187       101.605       7.28804
       3528.0000       18.6418       24.0787       101.441       7.21974
       3528.5000       18.6682       24.0822       101.725       7.26089
       3529.0000       18.5411       24.0578       101.624       7.28167
       3529.5000       18.5537       24.0612       101.741       7.34759
       3530.0000       18.5215       24.0894       101.738       7.27199
       3530.5000       18.5083       24.0217       101.491       7.25363
       3531.0000       18.5966       24.0870       101.197       7.28138
       3531.5000       18.5535       24.1431       101.395       7.29022
       3532.0000       18.6693       24.1944       101.915       7.36023
       3532.5000       18.5253       24.1996       101.967       7.38170
       3533.0000       18.4857       24.2233       101.105       7.32295
       3533.5000       18.5433       24.1331       101.210       7.29339
       3534.0000       18.5196       24.2098       101.606       7.33942
       3534.5000       18.5488       24.1766       101.634       7.31382
       3535.0000       18.6407       24.1486       101.682       7.33709
       3535.5000       18.5325       24.1221       101.713       7.32366
       3536.0000       18.3954       24.1752       101.014       7.31285
       3536.5000       18.4289       24.0985       101.026       7.35480
       3537.0000       18.4761       24.1268       101.367       7.36842
       3537.5000       18.4567       24.1313       100.924       7.34196
       3538.0000       18.5025       24.1806       101.013       7.29889
       3538.5000       18.4969       24.1487       101.166       7.20567
       3539.0000       18.4747       24.0325       100.898       7.21671
       3539.5000       18.3881       23.8705       100.580       7.30444
       3540.0000       18.4414       24.0148       101.288       7.33535
       3540.5000       18.4893       23.9705       101.443       7.31440
       3541.0000       18.4043       23.9839       101.048       7.30787
       3541.5000       18.4076       24.0979       100.896       7.35961
       3542.0000       18.4588       24.0812       100.989       7.34687
       3542.5000       18.4340       24.0737       100.883       7.28246
       3543.0000       18.3893       24.0029       101.046       7.26979
       3543.5000       18.4418       24.0251       100.897       7.26348
       3544.0000       18.3159       24.0165       100.931       7.31809
       3544.5000       18.3625       23.9962       100.886       7.31936
       3545.0000       18.3911       23.9695       100.751       7.23037
       3545.5000       18.4580       24.0934       100.981       7.31023
       3546.0000       18.4741       23.9853       100.840       7.27145
       3546.5000       18.2869       23.9223       100.536       7.28326
       3547.0000       18.3330       24.0026       100.589       7.26819
       3547.5000       18.4726       23.9948       100.911       7.21184
       3548.0000       18.2888       23.9668       100.471       7.22248
       3548.5000       18.3229       23.8615       100.520       7.18044
       3549.0000       18.3617       23.8471       100.650       7.23940
       3549.5000       18.1948       23.9122       100.612       7.28489
       3550.0000       18.2321       23.8491       100.405       7.27635
       3550.5000       18.2908       23.8685       100.139       7.28665
       3551.0000       18.3390       23.8433       100.060       7.26117
       3551.5000       18.3839       23.9157       100.107       7.27942
       3552.0000       18.3117       23.8416       100.009       7.25562
       3552.5000       18.2754       23.8377       100.432       7.24633
       3553.0000       18.2487       23.8482       100.582       7.24169
       3553.5000       18.2875       23.7464       100.360       7.20725
       3554.0000       18.2553       23.8243       99.8232       7.22071
       3554.5000       18.3101       23.8801       99.7295       7.24535
       3555.0000       18.2739       23.8370       99.8879       7.26950
       3555.5000       18.4041       23.8806       100.563       7.29802
       3556.0000       18.2439       23.8364       100.548       7.29081
       3556.5000       18.1554       23.7809       99.7976       7.22121
       3557.0000       18.1890       23.7391       99.4175       7.21419
       3557.5000       18.2614       23.9160       100.220       7.24722
       3558.0000       18.3178       23.8084       100.679       7.27974
       3558.5000       18.2956       23.8843       100.741       7.19204
       3559.0000       18.3701       23.8715       100.509       7.12700
       3559.5000       18.3133       23.8608       100.557       7.16156
       3560.0000       18.2941       23.7506       100.219       7.15476
       3560.5000       18.2404       23.7596       100.298       7.21138
       3561.0000       18.2346       23.6117       100.431       7.26446
       3561.5000       18.3581       23.7946       100.897       7.28250
       3562.0000       18.3823       24.0030       100.756       7.28974
       3562.5000       18.3973       23.9428       100.477       7.25296
       3563.0000       18.3971       23.8079       100.591       7.20893
       3563.5000       18.3412       23.8991       100.726       7.24062
       3564.0000       18.2985       23.8422       100.569       7.14902
       3564.5000       18.2395       23.7612       100.816       7.20616
       3565.0000       18.3796       23.7710       101.068       7.24174
       3565.5000       18.3671       23.7579       100.940       7.28132
       3566.0000       18.2566       23.7458       100.353       7.19128
       3566.5000       18.1923       23.6949       100.042       7.14347
       3567.0000       18.1334       23.6844       99.7479       7.15246
       3567.5000       18.1261       23.6652       99.6288       7.17817
       3568.0000       18.1751       23.6499       99.7982       7.14829
       3568.5000       18.2189       23.6544       99.9799       7.18593
       3569.0000       18.2488       23.7719       100.294       7.13790
       3569.5000       18.2042       23.6763       100.014       7.14875
       3570.0000       18.2404       23.6944       99.7602       7.12026
       3570.5000       18.1717       23.6316       99.8998       7.14500
       3571.0000       18.1712       23.6851       100.359       7.17671
       3571.5000       18.3112       23.7222       99.8830       7.18065
       3572.0000       18.3264       23.7411       100.487       7.20209
       3572.5000       18.3716       23.8370       100.262       7.16229
       3573.0000       18.3036       23.8050       100.120       7.22037
       3573.5000       18.3355       23.8452       100.690       7.23262
       3574.0000       18.3289       23.8624       100.790       7.14770
       3574.5000       18.3286       23.7729       101.069       7.20059
       3575.0000       18.1930       23.7028       100.866       7.20897
       3575.5000       18.2727       23.7014       100.678       7.22257
       3576.0000       18.3632       23.7253       100.661       7.21960
       3576.5000       18.4342       23.8721       101.061       7.30528
       3577.0000       18.4760       23.9737       101.027       7.30113
       3577.5000       18.5162       23.9429       100.800       7.25956
       3578.0000       18.4841       23.9172       101.011       7.23447
       3578.5000       18.4395       23.9387       101.046       7.26725
       3579.0000       18.3531       23.7921       101.101       7.24100
       3579.5000       18.3775       23.9519       101.156       7.23407
       3580.0000       18.4387       24.0600       101.133       7.28177
       3580.5000       18.3134       23.9646       100.952       7.25473
       3581.0000       18.3211       23.8649       101.382       7.20321
       3581.5000       18.5302       23.9400       100.910       7.23212
       3582.0000       18.5143       24.0028       101.039       7.23061
       3582.5000       18.5009       24.1173       101.483       7.24498
       3583.0000       18.4574       23.9645       101.158       7.29938
       3583.5000       18.4612       23.8751       101.161       7.25382
       3584.0000       18.4448       23.9137       101.112       7.25088
       3584.5000       18.4172       23.9714       100.893       7.24863
       3585.0000       18.3596       23.9541       100.771       7.26602
       3585.5000       18.2800       23.9598       100.806       7.25526
       3586.0000       18.3043       23.9488       100.616       7.22422
       3586.5000       18.2375       23.7943       100.531       7.19286
       3587.0000       18.2140       23.7798       100.421       7.21226
       3587.5000       18.3432       23.8402       100.438       7.20182
       3588.0000       18.4337       23.8900       100.403       7.14611
       3588.5000       18.3117       23.7749       100.432       7.15310
       3589.0000       18.1960       23.6714       100.491       7.16021
       3589.5000       18.1844       23.6632       100.512       7.09622
       3590.0000       18.1768       23.6023       100.673       7.10162
       3590.5000       18.1915       23.6295       99.6611       7.12864
       3591.0000       18.1443       23.6224       99.6167       7.12388
       3591.5000       18.1788       23.7154       99.5134       7.18548
       3592.0000       18.2987       23.7055       99.6081       7.14268
       3592.5000       18.2819       23.6950       99.4284       7.14462
       3593.0000       18.2549       23.7472       99.9319       7.18329
       3593.5000       18.1998       23.7802       99.9178       7.20863
       3594.0000       18.2322       23.7561       99.8101       7.22787
       3594.5000       18.2299       23.7551       100.130       7.24041
       3595.0000       18.2684       23.7313       99.8883       7.22384
       3595.5000       18.2512       23.7876       99.9234       7.21606
       3596.0000       18.2947       23.7127       99.9571       7.21085
       3596.5000       18.2396       23.7922       100.036       7.24010
       3597.0000       18.2680       23.7065       99.6509       7.24467
       3597.5000       18.3020       23.6852       99.7772       7.27376
       3598.0000       18.2647       23.7081       100.038       7.28027
       3598.5000       18.0934       23.6647       100.251       7.20964
       3599.0000       18.1300       23.7493       99.8802       7.16973
       3599.5000       18.1824       23.7774       100.006       7.22015
       3600.0000       18.1357       23.7328       99.7025       7.26536
       3600.5000       18.1747       23.7442       99.8104       7.25573
       3601.0000       18.2237       23.8215       100.108       7.23414
       3601.5000       18.2754       23.7802       99.8347       7.21743
       3602.0000       18.2623       23.7111       100.006       7.21631
       3602.5000       18.2799       23.7795       99.7558       7.22081
       3603.0000       18.2075       23.7136       99.6397       7.25862
       3603.5000       18.1661       23.5195       99.2649       7.22044
       3604.0000       18.1588       23.5151       99.1542       7.20634
       3604.5000       18.1142       23.5656       99.3898       7.22829
       3605.0000       18.0773       23.5063       99.1540       7.18676
       3605.5000       18.0254       23.5095       98.9515       7.16981
       3606.0000       18.0844       23.5456       99.1851       7.18498
       3606.5000       18.0337       23.4744       99.1789       7.14272
       3607.0000       18.0300       23.4507       99.0776       7.07834
       3607.5000       18.0991       23.4586       98.7216       7.11578
       3608.0000       17.9941       23.4318       98.6845       7.09778
       3608.5000       17.9852       23.3373       98.7320       7.09924
       3609.0000       17.9202       23.4315       98.9625       7.11199
       3609.5000       17.9201       23.4359       98.7231       7.14606
       3610.0000       17.9842       23.4044       98.7250       7.13500
       3610.5000       17.9134       23.3455       98.7124       7.06979
       3611.0000       18.0138       23.3639       98.4003       7.10188
       3611.5000       17.9145       23.4506       98.2140       7.14648
       3612.0000       17.9810       23.4983       98.2045       7.10873
       3612.5000       18.0308       23.4386       98.9293       7.14013
       3613.0000       17.9803       23.3568       98.6709       7.05527
       3613.5000       18.1838       23.3607       98.7547       7.11254
       3614.0000       18.1651       23.4395       98.7379       7.15302
       3614.5000       18.0708       23.4743       98.8684       7.12902
       3615.0000       18.0420       23.4609       98.8738       7.18322
       3615.5000       18.0441       23.3873       98.6672       7.14530
       3616.0000       18.0895       23.3748       98.6308       7.14439
       3616.5000       18.0309       23.5158       98.6907       7.11677
       3617.0000       18.0539       23.4580       99.0180       7.06256
       3617.5000       17.9572       23.4205       99.4311       7.08554
       3618.0000       17.9056       23.4979       99.1911       7.11433
       3618.5000       17.9672       23.4190       98.8361       7.09874
       3619.0000       17.9940       23.3300       98.7860       7.06376
       3619.5000       18.0618       23.3278       98.7338       7.01288
       3620.0000       17.8649       23.2555       98.2322       7.03790
       3620.5000       17.8499       23.1875       98.2298       7.09119
       3621.0000       17.9073       23.1901       98.2428       7.11078
       3621.5000       17.9117       23.2448       98.4701       7.11970
       3622.0000       17.9253       23.2890       98.4780       7.13032
       3622.5000       18.0170       23.3283       98.8683       7.12300
       3623.0000       17.9857       23.3141       98.2396       7.14349
       3623.5000       17.9640       23.4028       98.5708       7.13944
       3624.0000       18.0892       23.4506       98.8832       7.12836
       3624.5000       17.9686       23.4051       98.9912       7.09750
       3625.0000       17.9355       23.5001       99.0178       7.15685
       3625.5000       18.0579       23.4939       98.9440       7.17261
       3626.0000       18.0888       23.4427       98.9134       7.14714
       3626.5000       17.9782       23.4536       98.7901       7.19420
       3627.0000       17.9679       23.5546       99.1150       7.22013
       3627.5000       18.0531       23.5166       99.2186       7.23298
       3628.0000       17.9532       23.4141       99.2900       7.21702
       3628.5000       18.0438       23.5609       99.4095       7.22645
       3629.0000       18.0353       23.5595       98.7467       7.27481
       3629.5000       17.9929       23.5441       98.8875       7.23540
       3630.0000       18.0523       23.5361       99.1412       7.20049
       3630.5000       17.8947       23.5056       99.4716       7.22219
       3631.0000       17.9416       23.4895       98.9684       7.16191
       3631.5000       17.9173       23.3599       98.3763       7.07430
       3632.0000       17.8922       23.4318       98.4064       7.10241
       3632.5000       17.9158       23.3722       98.1910       7.07307
       3633.0000       17.7547       23.2370       98.1291       7.05331
       3633.5000       17.7897       23.1079       97.9660       7.07189
       3634.0000       17.8506       23.1586       97.8842       7.00940
       3634.5000       17.8711       23.1638       97.8580       6.97436
       3635.0000       17.7530       23.1378       98.0506       6.95393
       3635.5000       17.7179       23.1644       97.7736       6.99734
       3636.0000       17.8392       23.1143       97.6482       6.98517
       3636.5000       17.8006       23.1880       97.5179       6.98245
       3637.0000       17.8010       23.1784       97.5624       7.00199
       3637.5000       17.8052       23.1493       97.8696       7.02936
       3638.0000       17.8407       23.2518       98.2671       7.07026
       3638.5000       17.8249       23.2252       98.1600       7.10763
       3639.0000       17.7821       23.2466       98.1957       7.14709
       3639.5000       17.8088       23.1714       98.2482       7.11045
       3640.0000       17.8338       23.2508       98.2919       7.15772
       3640.5000       17.8634       23.2817       98.3589       7.17157
       3641.0000       17.8266       23.3086       98.1460       7.13362
       3641.5000       17.9003       23.4381       98.5231       7.19498
       3642.0000       17.9116       23.3888       98.3343       7.11701
       3642.5000       17.8368       23.2543       97.9035       7.09825
       3643.0000       17.8009       23.2522       97.9768       7.13169
       3643.5000       17.8052       23.2255       97.4961       7.11580
       3644.0000       17.7037       23.1604       97.3891       7.04248
       3644.5000       17.7227       23.0675       97.4342       7.03613
       3645.0000       17.7103       23.1479       97.7065       7.07175
       3645.5000       17.7532       23.1143       97.8320       7.01893
       3646.0000       17.6541       23.0126       97.5190       7.00297
       3646.5000       17.6532       22.8590       97.0782       7.00437
       3647.0000       17.6614       22.8705       96.8082       7.01659
       3647.5000       17.7149       22.9795       96.9236       6.98886
       3648.0000       17.6694       22.9383       96.5279       6.98226
       3648.5000       17.6761       22.9663       96.6687       6.99785
       3649.0000       17.7022       22.9126       96.6035       6.98131
       3649.5000       17.6237       22.9013       97.1259       6.95463
       3650.0000       17.5653       22.8286       96.6586       6.97702
       3650.5000       17.5935       22.7622       96.9383       6.99697
       3651.0000       17.5730       22.9218       97.2731       7.02618
       3651.5000       17.5660       22.9928       96.9895       6.99226
       3652.0000       17.6397       22.9079       96.6298       6.98313
       3652.5000       17.6424       22.9663       96.6172       6.99813
       3653.0000       17.6312       22.9701       96.6476       7.06259
       3653.5000       17.5775       23.0149       96.9145       7.05290
       3654.0000       17.6707       23.0727       97.3967       7.04165
       3654.5000       17.6738       23.0460       97.2506       7.03057
       3655.0000       17.6018       23.1213       97.2208       7.08832
       3655.5000       17.6389       23.0407       97.2102       7.05165
       3656.0000       17.5972       23.0526       97.3482       7.10882
       3656.5000       17.5877       23.0713       96.9431       7.11823
       3657.0000       17.6155       23.0279       97.7600       7.09417
       3657.5000       17.5640       23.0772       97.2829       7.19112
       3658.0000       17.6275       23.1188       97.3325       7.13917
       3658.5000       17.7545       23.2236       97.5391       7.14567
       3659.0000       17.7526       23.3042       97.3957       7.13412
       3659.5000       17.6141       23.2180       97.5877       7.07582
       3660.0000       17.6618       23.1049       97.2330       7.10340
       3660.5000       17.6452       23.1257       96.9632       7.11542
       3661.0000       17.6800       23.1549       97.3223       7.18598
       3661.5000       17.7316       23.1960       97.1343       7.16491
       3662.0000       17.6884       23.1506       97.0640       7.05916
       3662.5000       17.5662       23.1869       97.3646       7.09660
       3663.0000       17.6757       23.1268       97.2462       7.08171
       3663.5000       17.6813       23.2350       97.0437       7.07252
       3664.0000       17.6215       23.1570       97.3647       7.12396
       3664.5000       17.6683       23.1859       97.1660       7.09404
       3665.0000       17.6994       23.0254       96.6466       7.06738
       3665.5000       17.6680       22.9684       96.6862       7.09143
       3666.0000       17.5155       22.8950       96.5824       7.08358
       3666.5000       17.4540       22.8783       96.7549       7.05373
       3667.0000       17.5496       23.0401       96.9624       7.05922
       3667.5000       17.5970       23.0909       96.5436       7.03520
       3668.0000       17.5978       22.8921       96.6869       6.99385
       3668.5000       17.4924       22.6991       96.3916       6.95035
       3669.0000       17.5190       22.8272       96.2201       6.97566
       3669.5000       17.6139       22.8915       96.2857       6.99171
       3670.0000       17.5110       22.8147       96.0498       7.02624
       3670.5000       17.4894       22.7898       95.8921       7.01519
       3671.0000       17.4163       22.8701       95.8481       7.04205
       3671.5000       17.4911       22.8554       95.9987       7.01056
       3672.0000       17.5947       22.8360       95.4423       6.99263
       3672.5000       17.5829       22.7942       95.8798       6.97847
       3673.0000       17.4444       22.7900       95.7387       6.94994
       3673.5000       17.4061       22.8056       95.7131       7.03767
       3674.0000       17.4451       22.9202       95.9378       7.02673
       3674.5000       17.4534       22.7949       96.2183       7.01175
       3675.0000       17.4442       22.7456       96.0667       6.99540
       3675.5000       17.3928       22.6952       95.9674       6.95957
       3676.0000       17.4169       22.7363       95.6983       6.98078
       3676.5000       17.4163       22.7552       95.7914       6.95142
       3677.0000       17.3173       22.5912       95.8870       6.96978
       3677.5000       17.3368       22.5928       95.9909       6.93103
       3678.0000       17.3242       22.6208       95.8282       6.98716
       3678.5000       17.3066       22.5804       95.5671       7.00979
       3679.0000       17.4047       22.5908       95.7097       6.98384
       3679.5000       17.3634       22.5883       95.3842       6.99657
       3680.0000       17.4003       22.5492       94.9786       6.89490
       3680.5000       17.4050       22.4874       94.7633       6.88199
       3681.0000       17.4041       22.4326       94.7396       6.90552
       3681.5000       17.3579       22.5315       94.9294       6.89195
       3682.0000       17.2957       22.5492       95.0081       6.88881
       3682.5000       17.3185       22.4507       95.0962       6.89927
       3683.0000       17.3010       22.4626       94.9762       6.81238
       3683.5000       17.3016       22.4774       94.6838       6.83028
       3684.0000       17.3242       22.5247       94.6677       6.81858
       3684.5000       17.2112       22.5113       95.0447       6.85632
       3685.0000       17.2581       22.4709       94.7316       6.85688
       3685.5000       17.2342       22.5579       94.6577       6.91733
       3686.0000       17.1709       22.5201       94.6580       6.93231
       3686.5000       17.1352       22.4569       94.6508       6.88209
       3687.0000       17.1736       22.3853       94.7855       6.89314
       3687.5000       17.2487       22.3517       94.7443       6.87091
       3688.0000       17.2455       22.3613       94.4125       6.84120
       3688.5000       17.2654       22.3673       94.3641       6.80009
       3689.0000       17.2212       22.3557       94.1749       6.83311
       3689.5000       17.2083       22.3264       93.7571       6.83705
       3690.0000       17.1833       22.3450       94.1745       6.86329
       3690.5000       17.1144       22.3263       94.6012       6.83396
       3691.0000       17.1169       22.3483       94.4098       6.83907
       3691.5000       17.1628       22.4183       94.3534       6.87427
       3692.0000       17.2142       22.5248       94.6527       6.91757
       3692.5000       17.1966       22.4945       94.9451       6.92409
       3693.0000       17.2771       22.5004       94.6238       6.91171
       3693.5000       17.2373       22.5083       94.8936       6.90547
       3694.0000       17.1541       22.5200       94.9902       6.86726
       3694.5000       17.1717       22.5277       94.6787       6.85189
       3695.0000       17.1742       22.4551       94.8538       6.86180
       3695.5000       17.1387       22.3235       94.8745       6.88100
       3696.0000       17.0568       22.4053       94.3599       6.87092
       3696.5000       17.0162       22.4293       94.3068       6.85700
       3697.0000       17.2089       22.4843       94.7094       6.91150
       3697.5000       17.3282       22.4649       94.6405       6.91468
       3698.0000       17.0987       22.5099       94.4820       6.93298
       3698.5000       17.0586       22.5040       94.4504       6.87546
       3699.0000       17.0406       22.3578       94.3255       6.86325
       3699.5000       17.0979       22.3387       94.6099       6.91848
       3700.0000       17.1398       22.3886       94.7096       6.93079
       3700.5000       17.1156       22.4214       94.5024       6.85697
       3701.0000       17.1212       22.4040       93.9687       6.90885
       3701.5000       17.0966       22.4443       94.3026       6.99582
       3702.0000       17.2372       22.4885       94.5427       6.95617
       3702.5000       17.2563       22.4786       94.1609       6.86536
       3703.0000       17.2062       22.3951       94.2804       6.86311
       3703.5000       17.0689       22.4061       93.9502       6.84399
       3704.0000       17.0648       22.3544       93.5824       6.82204
       3704.5000       17.1518       22.3088       93.9395       6.80269
       3705.0000       17.1689       22.1705       93.6280       6.79244
       3705.5000       17.0944       22.2296       93.7521       6.73137
       3706.0000       17.0953       22.1811       93.5795       6.75982
       3706.5000       17.0319       22.1125       93.5694       6.73893
       3707.0000       16.8753       22.0879       93.2998       6.73608
       3707.5000       16.8114       21.9881       92.7312       6.74545
       3708.0000       16.8727       21.9935       92.7541       6.71419
       3708.5000       16.8855       22.1042       92.7942       6.68492
       3709.0000       16.9288       22.0382       92.7364       6.64245
       3709.5000       16.9029       21.9567       93.0700       6.67883
       3710.0000       16.9217       21.9950       92.9372       6.73126
       3710.5000       16.8621       22.0396       92.9598       6.69761
       3711.0000       16.8923       22.1332       93.1898       6.72389
       3711.5000       16.8748       22.1507       93.2108       6.71734
       3712.0000       16.9954       22.1770       93.2846       6.73666
       3712.5000       17.0573       22.1910       93.5262       6.80125
       3713.0000       17.0025       22.2514       93.8549       6.83784
       3713.5000       17.0562       22.2339       93.9448       6.84370
       3714.0000       17.0398       22.2150       93.7309       6.84056
       3714.5000       17.0194       22.2801       93.8861       6.85679
       3715.0000       17.0892       22.4169       93.9620       6.92296
       3715.5000       17.0790       22.4207       94.2619       6.91309
       3716.0000       17.1196       22.4536       94.3565       6.94999
       3716.5000       17.0946       22.4332       94.7234       6.96013
       3717.0000       17.1009       22.3819       94.3496       6.93190
       3717.5000       17.0982       22.4026       94.2881       6.94228
       3718.0000       17.1552       22.4717       94.5400       6.94688
       3718.5000       17.0818       22.4284       94.6647       6.97315
       3719.0000       17.1265       22.3987       94.6684       6.92926
       3719.5000       17.0767       22.3025       93.9242       6.88212
       3720.0000       17.1170       22.2383       93.8479       6.85860
       3720.5000       17.0899       22.2385       94.1984       6.83374
       3721.0000       17.0857       22.2844       94.1665       6.85009
       3721.5000       17.1609       22.2101       94.4965       6.80123
       3722.0000       17.1902       22.2164       94.1722       6.85104
       3722.5000       17.2431       22.2434       94.1190       6.85974
       3723.0000       17.1598       22.3733       94.1342       6.96357
       3723.5000       17.2017       22.5596       94.6827       7.00764
       3724.0000       17.3957       22.7821       95.7903       7.08617
       3724.5000       17.6121       23.1929       97.3700       7.22382
       3725.0000       17.8702       23.5259       99.3183       7.49722
       3725.5000       18.2482       24.0797       101.447       7.79665
       3726.0000       18.5832       24.8076       104.172       8.10176
       3726.5000       19.1371       25.3139       107.200       8.40264
       3727.0000       19.6004       25.9237       110.173       8.63727
       3727.5000       19.9781       26.5768       113.406       8.85920
       3728.0000       20.4020       27.1136       115.754       9.03946
       3728.5000       20.7107       27.6125       117.937       9.22273
       3729.0000       20.9945       27.8411       119.050       9.29660
       3729.5000       21.1106       28.0771       120.101       9.26942
       3730.0000       21.1569       27.9809       120.058       9.25105
       3730.5000       21.0369       27.8031       118.753       9.04888
       3731.0000       20.8197       27.4107       117.091       8.86291
       3731.5000       20.4732       26.8331       114.392       8.52219
       3732.0000       20.0050       26.1970       111.832       8.20314
       3732.5000       19.4900       25.4786       108.123       7.89578
       3733.0000       18.9883       24.6966       104.169       7.58126
       3733.5000       18.4111       23.9663       100.885       7.27935
       3734.0000       17.9363       23.3036       98.4604       7.05636
       3734.5000       17.6575       22.7622       95.8652       6.86164
       3735.0000       17.2625       22.3663       94.0495       6.67751
       3735.5000       16.9798       22.0172       92.8102       6.62299
       3736.0000       16.7775       21.7864       92.1335       6.50461
       3736.5000       16.6687       21.5395       91.6600       6.44200
       3737.0000       16.5984       21.4504       90.6957       6.42846
       3737.5000       16.5687       21.4168       90.8385       6.41023
       3738.0000       16.5855       21.4569       91.0217       6.40442
       3738.5000       16.5313       21.4913       90.9622       6.41508
       3739.0000       16.5862       21.5314       90.7120       6.44997
       3739.5000       16.6173       21.5969       90.3753       6.52464
       3740.0000       16.7239       21.6682       91.3230       6.58125
       3740.5000       16.7905       21.6882       92.3504       6.61010
       3741.0000       16.7891       21.6700       92.1323       6.67524
       3741.5000       16.7644       21.8631       92.3330       6.65809
       3742.0000       16.7645       21.9669       92.6076       6.74048
       3742.5000       16.8016       21.9758       92.4985       6.76549
       3743.0000       16.9192       21.9043       92.8093       6.79160
       3743.5000       16.9566       21.9974       92.7287       6.79761
       3744.0000       16.9324       21.9096       92.8885       6.78628
       3744.5000       16.9816       21.9094       93.0720       6.68599
       3745.0000       16.9574       21.8494       93.0354       6.68781
       3745.5000       16.9560       21.8814       92.9628       6.72294
       3746.0000       16.9217       21.9921       92.8688       6.70192
       3746.5000       16.8987       21.9714       92.8035       6.66361
       3747.0000       16.8366       21.9092       92.5128       6.62679
       3747.5000       16.8400       21.8345       91.9773       6.61105
       3748.0000       16.8223       21.8026       91.6966       6.58734
       3748.5000       16.8530       21.7319       91.9364       6.55519
       3749.0000       16.8179       21.7408       91.9136       6.53018
       3749.5000       16.7918       21.6851       92.1659       6.55791
       3750.0000       16.6819       21.7072       91.7308       6.50761
       3750.5000       16.6554       21.6089       91.2380       6.48106
       3751.0000       16.6228       21.5696       91.1573       6.51301
       3751.5000       16.6550       21.7224       91.2837       6.55396
       3752.0000       16.6786       21.8215       91.1671       6.58252
       3752.5000       16.7845       21.8373       91.3290       6.62848
       3753.0000       16.7586       21.8265       92.0941       6.64599
       3753.5000       16.8445       21.9052       92.5936       6.70954
       3754.0000       16.8772       21.9877       92.7978       6.77292
       3754.5000       16.9509       22.1764       93.0284       6.81851
       3755.0000       16.9101       22.1102       93.5025       6.86900
       3755.5000       16.9290       22.1462       93.8333       6.91363
       3756.0000       17.0476       22.4060       94.2336       6.92203
       3756.5000       17.0390       22.4739       94.7388       6.96227
       3757.0000       17.1025       22.4909       94.7334       7.01249
       3757.5000       17.0814       22.5904       95.3420       7.06409
       3758.0000       17.0878       22.6115       95.1235       7.08149
       3758.5000       17.1719       22.4753       95.1917       7.02403
       3759.0000       17.2057       22.4202       95.2926       6.98466
       3759.5000       17.2491       22.3394       94.9493       6.94911
       3760.0000       17.2189       22.3261       94.2986       6.94133
       3760.5000       17.1201       22.3150       94.1846       6.92383
       3761.0000       17.1351       22.3973       94.0906       6.88853
       3761.5000       17.0639       22.2316       93.6413       6.84745
       3762.0000       16.9406       22.0923       93.1587       6.85883
       3762.5000       16.9690       22.1605       92.7615       6.84090
       3763.0000       16.9421       22.1156       93.0894       6.82229
       3763.5000       16.9507       22.0700       93.0670       6.76527
       3764.0000       16.8254       21.9825       92.2073       6.73920
       3764.5000       16.7598       21.8960       91.5364       6.75953
       3765.0000       16.7203       21.8570       92.1298       6.76599
       3765.5000       16.7488       21.7444       92.1613       6.69222
       3766.0000       16.6633       21.6972       91.9463       6.63986
       3766.5000       16.6885       21.6748       91.7246       6.64971
       3767.0000       16.6884       21.6409       91.4238       6.67141
       3767.5000       16.6597       21.6014       91.1801       6.62497
       3768.0000       16.4891       21.4608       90.6684       6.54582
       3768.5000       16.3879       21.4512       90.3914       6.53130
       3769.0000       16.3995       21.3843       90.1831       6.52430
       3769.5000       16.3794       21.3492       89.9882       6.54964
       3770.0000       16.4279       21.3400       90.2611       6.53851
       3770.5000       16.3755       21.2884       89.7441       6.51504
       3771.0000       16.2898       21.1524       89.2197       6.48030
       3771.5000       16.3185       21.1452       88.9709       6.45298
       3772.0000       16.2887       21.0903       89.0607       6.41326
       3772.5000       16.2327       21.0429       89.2472       6.35598
       3773.0000       16.1943       21.0175       89.2522       6.39014
       3773.5000       16.1787       21.0501       89.1845       6.41483
       3774.0000       16.0950       21.0545       88.9936       6.47288
       3774.5000       16.1735       21.0535       89.2370       6.53430
       3775.0000       16.1696       21.0603       89.2028       6.48746
       3775.5000       16.2190       21.0510       88.8280       6.47740
       3776.0000       16.1469       21.0585       88.6690       6.49457
       3776.5000       16.1339       21.0988       88.8218       6.52667
       3777.0000       16.2092       21.0838       89.3354       6.47945
       3777.5000       16.2224       21.1268       89.4342       6.56095
       3778.0000       16.2143       21.1185       89.4200       6.55950
       3778.5000       16.2395       21.1739       89.1564       6.57588
       3779.0000       16.2059       21.2431       89.4342       6.63598
       3779.5000       16.2216       21.2424       89.6554       6.61795
       3780.0000       16.2412       21.2935       89.5175       6.67345
       3780.5000       16.2318       21.2705       89.6846       6.67276
       3781.0000       16.2555       21.3190       89.4851       6.63765
       3781.5000       16.2814       21.3476       89.2887       6.64362
       3782.0000       16.3705       21.3603       89.6756       6.62455
       3782.5000       16.2233       21.3318       89.2364       6.69117
       3783.0000       16.2643       21.2817       89.1952       6.67370
       3783.5000       16.3538       21.3809       89.9019       6.68546
       3784.0000       16.3041       21.4005       90.1135       6.69601
       3784.5000       16.3251       21.2784       89.9284       6.69734
       3785.0000       16.2741       21.2610       89.7377       6.64274
       3785.5000       16.2368       21.4149       89.7430       6.62843
       3786.0000       16.2750       21.2696       89.4418       6.62264
       3786.5000       16.2545       21.1760       89.2851       6.59970
       3787.0000       16.2500       21.1826       89.4295       6.61064
       3787.5000       16.2790       21.1774       89.1300       6.60025
       3788.0000       16.2271       21.0701       88.5981       6.53714
       3788.5000       16.1563       21.0652       88.4216       6.50197
       3789.0000       16.0756       20.9640       88.3802       6.46887
       3789.5000       16.0121       20.9045       87.8363       6.43092
       3790.0000       15.8865       20.8190       87.3433       6.37001
       3790.5000       15.8719       20.8051       87.1723       6.38192
       3791.0000       15.8561       20.7560       87.1465       6.35496
       3791.5000       15.8502       20.7144       87.0896       6.36260
       3792.0000       15.8799       20.6991       86.8101       6.35352
       3792.5000       15.8855       20.6847       86.7332       6.38027
       3793.0000       15.8612       20.5635       86.5737       6.38190
       3793.5000       15.8108       20.4749       86.5710       6.35272
       3794.0000       15.7086       20.3598       86.2526       6.31939
       3794.5000       15.6678       20.3978       85.9875       6.23608
       3795.0000       15.6998       20.3715       85.6224       6.24861
       3795.5000       15.6206       20.3367       85.2566       6.21150
       3796.0000       15.4848       20.2504       85.1603       6.17669
       3796.5000       15.4414       20.1867       85.2869       6.16954
       3797.0000       15.4569       20.1451       84.9903       6.11697
       3797.5000       15.3423       20.0959       84.7115       6.10915
       3798.0000       15.3090       20.0278       84.2852       6.04823
       3798.5000       15.2987       19.9734       83.8814       6.06547
       3799.0000       15.2704       19.9015       84.0121       6.03823
       3799.5000       15.2853       19.7684       83.6061       6.02098
       3800.0000       15.2885       19.8195       83.8278       6.01818
       3800.5000       15.2625       19.7727       83.9136       5.98906
       3801.0000       15.1823       19.7466       83.6175       5.99006
       3801.5000       15.2037       19.8023       83.4478       6.00205
       3802.0000       15.2185       19.8258       83.5406       6.05349
       3802.5000       15.2224       19.9173       83.6476       6.09799
       3803.0000       15.1572       19.9446       84.0721       6.14773
       3803.5000       15.2143       20.0214       84.1846       6.17416
       3804.0000       15.3299       19.9922       84.2014       6.16935
       3804.5000       15.4262       20.0680       84.7158       6.21110
       3805.0000       15.4525       20.0943       84.6371       6.27745
       3805.5000       15.4978       20.1340       84.6777       6.35358
       3806.0000       15.5871       20.2358       85.0624       6.33252
       3806.5000       15.4926       20.2614       85.1574       6.31278
       3807.0000       15.5074       20.3475       85.5110       6.31888
       3807.5000       15.4837       20.2882       85.1514       6.29051
       3808.0000       15.4379       20.3002       85.3744       6.25474
       3808.5000       15.5517       20.3147       85.5516       6.27673
       3809.0000       15.5364       20.4107       85.5338       6.32285
       3809.5000       15.5152       20.3477       85.7024       6.34520
       3810.0000       15.6099       20.3729       85.8146       6.36424
       3810.5000       15.5889       20.4659       86.4982       6.46591
       3811.0000       15.7389       20.5243       86.6732       6.46171
       3811.5000       15.6475       20.4515       86.1404       6.44956
       3812.0000       15.6503       20.4793       86.3246       6.39494
       3812.5000       15.6615       20.5311       85.8428       6.39209
       3813.0000       15.6548       20.5469       86.2317       6.40275
       3813.5000       15.6605       20.4176       86.5093       6.36439
       3814.0000       15.6726       20.3972       86.3951       6.37235
       3814.5000       15.6575       20.3682       86.1716       6.35944
       3815.0000       15.6605       20.3871       86.1810       6.35990
       3815.5000       15.6029       20.4315       85.8232       6.30284
       3816.0000       15.4783       20.3999       86.0267       6.27155
       3816.5000       15.5277       20.2420       85.9146       6.26904
       3817.0000       15.5447       20.2211       85.8413       6.17473
       3817.5000       15.5794       20.1972       85.5814       6.21753
       3818.0000       15.5827       20.2753       85.7576       6.26792
       3818.5000       15.5141       20.1492       85.7431       6.28433
       3819.0000       15.4756       20.2581       85.5174       6.25234
       3819.5000       15.5683       20.2788       85.4088       6.23313
       3820.0000       15.6614       20.2943       85.2472       6.25971
       3820.5000       15.6384       20.3033       85.4193       6.27718
       3821.0000       15.5394       20.2141       85.6253       6.28594
       3821.5000       15.5314       20.2330       85.0894       6.26502
       3822.0000       15.4595       20.2275       85.3087       6.24964
       3822.5000       15.4663       20.1597       85.7021       6.22333
       3823.0000       15.4504       20.1865       85.6337       6.23025
       3823.5000       15.4576       20.1224       85.2911       6.18280
       3824.0000       15.3890       20.1374       85.0580       6.14775
       3824.5000       15.4100       20.1755       85.1209       6.16422
       3825.0000       15.5229       20.1789       84.9401       6.19321
       3825.5000       15.4578       20.1612       84.6502       6.20528
       3826.0000       15.4143       20.0520       84.5138       6.18750
       3826.5000       15.3862       20.0626       84.2572       6.20299
       3827.0000       15.3507       20.0381       84.3365       6.14216
       3827.5000       15.2763       19.8685       84.0325       6.10260
       3828.0000       15.3384       19.8893       83.9300       6.11167
       3828.5000       15.3549       19.9304       84.4309       6.08042
       3829.0000       15.3250       19.8144       84.3878       6.08407
       3829.5000       15.2922       19.7822       84.1097       6.11146
       3830.0000       15.3017       19.8607       83.9620       6.10625
       3830.5000       15.3823       19.8834       83.8239       6.05897
       3831.0000       15.2558       19.8353       83.6052       6.03242
       3831.5000       15.1352       19.7324       83.3078       5.97665
       3832.0000       15.2379       19.8228       83.3791       5.96235
       3832.5000       15.2450       19.7683       83.4600       5.98185
       3833.0000       15.2258       19.6787       83.2973       5.99320
       3833.5000       15.1523       19.7024       82.8718       5.92113
       3834.0000       15.1373       19.5945       82.6426       5.92148
       3834.5000       15.0015       19.5371       82.8119       5.89164
       3835.0000       15.0824       19.5682       82.8454       5.87988
       3835.5000       15.0738       19.5387       82.8735       5.88617
       3836.0000       15.0920       19.5663       82.8276       5.92013
       3836.5000       15.1281       19.5417       82.7126       5.91492
       3837.0000       15.0663       19.5627       82.6522       5.86046
       3837.5000       15.1494       19.5167       82.6006       5.86998
       3838.0000       15.1132       19.5774       82.5919       5.90414
       3838.5000       15.0493       19.5997       82.7090       5.91833
       3839.0000       15.0663       19.5829       82.6078       5.90656
       3839.5000       15.0926       19.5250       82.2286       5.89958
       3840.0000       15.0689       19.4478       82.3149       5.89323
       3840.5000       15.1138       19.4644       82.8125       5.91932
       3841.0000       15.1206       19.5599       82.8946       5.94849
       3841.5000       15.1280       19.6031       83.1591       5.95192
       3842.0000       15.1643       19.5375       82.9450       6.02561
       3842.5000       15.2013       19.5769       82.9662       6.02887
       3843.0000       15.2355       19.7006       83.7063       6.02660
       3843.5000       15.1933       19.7914       83.9439       6.06839
       3844.0000       15.1796       19.7895       83.9770       6.09778
       3844.5000       15.2957       19.8132       84.2607       6.15371
       3845.0000       15.3411       19.9353       84.0837       6.18296
       3845.5000       15.3736       20.0070       84.4460       6.19088
       3846.0000       15.4009       20.0731       84.6217       6.23761
       3846.5000       15.4087       20.1317       85.0804       6.25381
       3847.0000       15.4904       20.1101       84.8565       6.26484
       3847.5000       15.5746       20.1837       85.1636       6.27765
       3848.0000       15.5570       20.3078       85.5398       6.31059
       3848.5000       15.6514       20.2579       85.6648       6.32979
       3849.0000       15.6071       20.2228       85.9711       6.31858
       3849.5000       15.5238       20.2131       85.5375       6.26549
       3850.0000       15.6144       20.2745       85.4017       6.28651
       3850.5000       15.6013       20.2536       85.7642       6.32968
       3851.0000       15.6340       20.3142       86.0211       6.31497
       3851.5000       15.7014       20.3525       86.0042       6.30644
       3852.0000       15.7435       20.3929       85.9522       6.31135
       3852.5000       15.7326       20.4231       86.2375       6.32097
       3853.0000       15.7427       20.4143       86.3898       6.32042
       3853.5000       15.7172       20.4499       86.6361       6.35735
       3854.0000       15.7587       20.5254       87.0364       6.34686
       3854.5000       15.7525       20.5198       86.8142       6.37648
       3855.0000       15.7894       20.5438       86.7224       6.33832
       3855.5000       15.8161       20.5791       87.1385       6.35925
       3856.0000       15.7998       20.5666       86.6611       6.35557
       3856.5000       15.7784       20.5297       86.7662       6.37880
       3857.0000       15.8732       20.5407       87.2596       6.36786
       3857.5000       15.9880       20.6108       87.4579       6.32128
       3858.0000       15.8631       20.6153       87.8753       6.43771
       3858.5000       15.7652       20.6515       87.6332       6.38415
       3859.0000       15.7701       20.5917       87.4236       6.32507
       3859.5000       15.9300       20.6559       87.6353       6.31323
       3860.0000       15.9012       20.6845       87.9005       6.33256
       3860.5000       16.0053       20.7409       87.8101       6.39985
       3861.0000       16.0231       20.7610       87.5647       6.43154
       3861.5000       16.0698       20.7993       88.0372       6.42591
       3862.0000       16.1160       20.9087       88.3952       6.41251
       3862.5000       16.1683       21.0141       88.6509       6.45133
       3863.0000       16.3056       21.0542       89.5235       6.52764
       3863.5000       16.2997       21.1958       90.4168       6.66507
       3864.0000       16.4575       21.4629       90.7381       6.69541
       3864.5000       16.6233       21.5569       91.6445       6.79376
       3865.0000       16.6465       21.7240       92.0814       6.85693
       3865.5000       16.7100       21.8502       92.6396       6.87337
       3866.0000       16.8083       22.0291       93.4045       6.94526
       3866.5000       16.9905       22.2554       94.2704       7.01138
       3867.0000       17.0991       22.4513       94.7420       7.12377
       3867.5000       17.2844       22.6981       96.2387       7.25965
       3868.0000       17.4729       22.9215       97.0648       7.34204
       3868.5000       17.5594       23.1204       97.6650       7.43209
       3869.0000       17.7400       23.3548       98.6256       7.56870
       3869.5000       17.9318       23.5318       99.4875       7.64883
       3870.0000       17.9575       23.5385       99.8123       7.70477
       3870.5000       17.8674       23.5107       99.2067       7.65704
       3871.0000       17.7898       23.3686       98.7086       7.54184
       3871.5000       17.6120       23.0520       97.4741       7.42791
       3872.0000       17.4513       22.8393       95.9983       7.28537
       3872.5000       17.2531       22.4855       94.5761       7.07819
       3873.0000       17.0174       22.0521       92.8237       6.89109
       3873.5000       16.7493       21.6457       91.2377       6.74604
       3874.0000       16.5196       21.3961       89.8844       6.61639
       3874.5000       16.2673       21.2248       89.1122       6.55949
       3875.0000       16.0281       20.9423       88.6767       6.52484
       3875.5000       16.0088       20.8446       87.8678       6.48046
       3876.0000       15.9714       20.7805       87.2804       6.40600
       3876.5000       15.8753       20.7092       87.0714       6.40230
       3877.0000       15.8605       20.6614       86.8843       6.35354
       3877.5000       15.7847       20.5293       86.4389       6.32789
       3878.0000       15.7026       20.5544       86.3317       6.35088
       3878.5000       15.7195       20.5240       86.2404       6.38547
       3879.0000       15.6588       20.3986       86.4076       6.38164
       3879.5000       15.5341       20.3623       86.5492       6.35480
       3880.0000       15.5602       20.3711       86.2805       6.28737
       3880.5000       15.5211       20.3314       86.2454       6.25900
       3881.0000       15.4303       20.2556       85.9918       6.27990
       3881.5000       15.4652       20.2629       85.8706       6.29316
       3882.0000       15.5480       20.2679       85.9283       6.26027
       3882.5000       15.6063       20.2808       85.9658       6.31359
       3883.0000       15.6054       20.3323       86.1685       6.30183
       3883.5000       15.5656       20.2518       86.1311       6.27509
       3884.0000       15.4881       20.1544       86.1867       6.30336
       3884.5000       15.4326       20.1900       85.7947       6.29604
       3885.0000       15.4608       20.2724       85.7214       6.27233
       3885.5000       15.5410       20.3291       86.0045       6.28854
       3886.0000       15.6689       20.3700       86.1137       6.30173
       3886.5000       15.6566       20.3305       86.1499       6.32431
       3887.0000       15.5506       20.3805       85.8854       6.33669
       3887.5000       15.5754       20.3861       85.9391       6.31602
       3888.0000       15.5781       20.3721       85.8799       6.30892
       3888.5000       15.5103       20.2162       85.6868       6.30736
       3889.0000       15.5989       20.3301       85.8203       6.36654
       3889.5000       15.6522       20.3687       86.2534       6.39903
       3890.0000       15.7787       20.3795       86.8905       6.43055
       3890.5000       15.7590       20.5004       86.9711       6.39893
       3891.0000       15.7145       20.4200       86.5179       6.36411
       3891.5000       15.6020       20.4466       86.2942       6.34329
       3892.0000       15.5840       20.4452       86.1880       6.35084
       3892.5000       15.5483       20.3993       85.5445       6.29906
       3893.0000       15.4891       20.3739       85.4521       6.32069
       3893.5000       15.4203       20.2657       85.2154       6.30960
       3894.0000       15.4917       20.2295       84.9209       6.26941
       3894.5000       15.4641       20.1239       84.8102       6.24482
       3895.0000       15.3913       20.0043       84.5057       6.22102
       3895.5000       15.3951       20.0100       84.3503       6.24281
       3896.0000       15.3041       19.9126       84.2143       6.29086
       3896.5000       15.2817       19.9434       84.1441       6.25660
       3897.0000       15.2935       19.9227       84.3663       6.19840
       3897.5000       15.2741       19.8721       84.3468       6.23450
       3898.0000       15.2618       19.9329       84.4661       6.25926
       3898.5000       15.2734       19.8843       84.5695       6.25392
       3899.0000       15.3155       19.8298       84.1782       6.22533
       3899.5000       15.3974       19.9025       83.6207       6.27181
       3900.0000       15.3035       19.9371       83.6438       6.24476
       3900.5000       15.2578       19.8323       83.5672       6.19033
       3901.0000       15.2462       19.7906       83.0640       6.23564
       3901.5000       15.2285       19.7263       82.8263       6.22446
       3902.0000       15.1081       19.7352       83.3036       6.26161
       3902.5000       15.0987       19.7012       83.1522       6.24506
       3903.0000       15.0889       19.7035       83.2048       6.25266
       3903.5000       15.1022       19.7575       83.1234       6.20600
       3904.0000       15.0755       19.7143       82.9199       6.20203
       3904.5000       15.0331       19.6744       82.9745       6.19358
       3905.0000       15.0471       19.5572       82.7531       6.13008
       3905.5000       14.9058       19.5198       82.5628       6.09942
       3906.0000       14.9274       19.5406       82.2812       6.11258
       3906.5000       14.9194       19.5502       82.3248       6.08151
       3907.0000       14.9718       19.5413       82.1756       6.09934
       3907.5000       14.9482       19.4409       81.9672       6.10050
       3908.0000       14.9113       19.4341       82.1623       6.04437
       3908.5000       14.8541       19.4259       82.1683       6.03910
       3909.0000       14.9150       19.4116       82.0393       6.04915
       3909.5000       14.9008       19.4213       82.2457       6.08054
       3910.0000       14.8825       19.4730       82.3357       6.15672
       3910.5000       14.9182       19.5114       82.3059       6.19845
       3911.0000       14.9446       19.5120       82.4622       6.19801
       3911.5000       14.9490       19.5621       82.4127       6.18989
       3912.0000       14.9787       19.6618       83.0183       6.17746
       3912.5000       15.0683       19.5991       83.1217       6.17145
       3913.0000       15.0030       19.4691       82.6432       6.14195
       3913.5000       15.0313       19.5559       82.4729       6.12489
       3914.0000       14.8961       19.5957       82.3617       6.13583
       3914.5000       15.0072       19.5659       82.4838       6.14380
       3915.0000       15.0399       19.5070       82.7470       6.15116
       3915.5000       14.9160       19.4008       82.4186       6.13147
       3916.0000       14.8539       19.3529       82.2514       6.12764
       3916.5000       14.8821       19.3978       81.8489       6.21078
       3917.0000       14.9024       19.3988       81.8743       6.15375
       3917.5000       14.7935       19.2956       81.7833       6.14254
       3918.0000       14.7538       19.2146       81.6528       6.10472
       3918.5000       14.7848       19.3041       81.7356       6.03991
       3919.0000       14.8205       19.2244       81.5926       6.05959
       3919.5000       14.7813       19.2515       81.4986       6.05758
       3920.0000       14.7618       19.2742       81.2747       6.06574
       3920.5000       14.7573       19.2531       81.0598       6.05304
       3921.0000       14.6663       19.1232       80.8124       6.05112
       3921.5000       14.6845       19.1145       80.6670       5.99873
       3922.0000       14.7261       19.0912       80.5334       5.97534
       3922.5000       14.7322       19.0430       80.5379       5.99495
       3923.0000       14.6097       18.9431       80.2607       5.97541
       3923.5000       14.5295       19.0901       80.5064       6.02688
       3924.0000       14.7326       19.0948       80.6950       5.97188
       3924.5000       14.6824       19.0542       80.3109       5.96401
       3925.0000       14.5197       19.0479       79.9619       5.92542
       3925.5000       14.5292       18.9349       80.1251       5.89593
       3926.0000       14.5672       18.9565       80.1670       5.89644
       3926.5000       14.5624       18.8997       79.8587       5.88267
       3927.0000       14.4891       18.8689       79.5753       5.89094
       3927.5000       14.4588       18.8223       79.6244       5.90011
       3928.0000       14.4598       18.7223       79.6302       5.87146
       3928.5000       14.4503       18.6584       79.3277       5.80332
       3929.0000       14.4138       18.6028       78.9183       5.73427
       3929.5000       14.2881       18.5225       78.2972       5.73302
       3930.0000       14.2685       18.4369       78.0702       5.71900
       3930.5000       14.2166       18.3510       77.8170       5.68981
       3931.0000       14.1168       18.2550       77.4171       5.59293
       3931.5000       14.1038       18.0934       77.0954       5.54382
       3932.0000       13.9683       18.0389       76.6228       5.47220
       3932.5000       13.9000       17.9383       76.0998       5.43087
       3933.0000       13.9099       17.8929       75.9326       5.40511
       3933.5000       13.7909       17.8358       76.0752       5.36079
       3934.0000       13.7306       17.7070       75.7418       5.28073
       3934.5000       13.6754       17.6257       74.9075       5.23475
       3935.0000       13.6811       17.5298       74.6531       5.19314
       3935.5000       13.6754       17.5747       74.9085       5.20575
       3936.0000       13.7283       17.6094       74.7078       5.23684
       3936.5000       13.7278       17.6648       74.7170       5.29717
       3937.0000       13.6419       17.6996       75.0014       5.31908
       3937.5000       13.6278       17.6440       75.1453       5.32629
       3938.0000       13.7091       17.6685       75.4551       5.39658
       3938.5000       13.8148       17.7784       75.8459       5.47699
       3939.0000       13.9192       17.9196       76.3358       5.57364
       3939.5000       13.8578       18.0271       76.4100       5.60668
       3940.0000       13.9121       18.1816       76.6409       5.59420
       3940.5000       14.0204       18.2151       76.9479       5.62786
       3941.0000       14.1040       18.3438       77.9144       5.67790
       3941.5000       14.1650       18.3961       78.2550       5.72378
       3942.0000       14.2669       18.5091       78.4736       5.75269
       3942.5000       14.2732       18.5557       78.4143       5.83597
       3943.0000       14.2502       18.6409       78.5592       5.79575
       3943.5000       14.3019       18.6959       79.0580       5.79595
       3944.0000       14.3461       18.7261       78.7275       5.85126
       3944.5000       14.4461       18.7433       79.0983       5.85891
       3945.0000       14.4937       18.7275       79.1525       5.85977
       3945.5000       14.4875       18.7465       79.1279       5.87000
       3946.0000       14.4821       18.6919       79.0827       5.84412
       3946.5000       14.5195       18.7576       79.4778       5.88778
       3947.0000       14.5195       18.8559       79.6897       5.93684
       3947.5000       14.5225       18.9137       79.6744       5.87639
       3948.0000       14.4845       18.9485       79.6426       5.95484
       3948.5000       14.4916       18.9582       79.8351       5.96685
       3949.0000       14.4739       18.9562       79.9571       5.98550
       3949.5000       14.5117       18.9598       79.8928       5.98447
       3950.0000       14.5157       18.9482       80.2286       6.00839
       3950.5000       14.5482       18.9634       80.1272       6.01194
       3951.0000       14.6308       19.0402       80.2537       5.99398
       3951.5000       14.6330       19.0501       80.4371       5.99337
       3952.0000       14.5552       19.0892       80.4491       5.99221
       3952.5000       14.5367       19.1838       80.7108       6.03327
       3953.0000       14.6547       19.2173       80.7606       6.04770
       3953.5000       14.6254       19.1903       81.2468       6.07521
       3954.0000       14.5678       19.2044       81.3496       6.11338
       3954.5000       14.6603       19.2356       81.5499       6.13087
       3955.0000       14.6838       19.2410       81.6428       6.13868
       3955.5000       14.6881       19.2518       81.1469       6.09049
       3956.0000       14.6723       19.2503       81.4933       6.08557
       3956.5000       14.7148       19.2064       81.3182       6.06843
       3957.0000       14.7825       19.2016       81.4243       6.10801
       3957.5000       14.8236       19.2681       81.6022       6.14506
       3958.0000       14.7703       19.2817       81.5744       6.12663
       3958.5000       14.7233       19.2819       81.5089       6.12903
       3959.0000       14.7251       19.2947       81.4956       6.10682
       3959.5000       14.7346       19.2301       81.2774       6.08831
       3960.0000       14.7673       19.1818       81.3998       6.10864
       3960.5000       14.7167       19.2183       81.5125       6.10126
       3961.0000       14.6846       19.2306       81.5805       6.05380
       3961.5000       14.7981       19.2693       81.6005       6.04758
       3962.0000       14.7769       19.3324       81.6175       6.07655
       3962.5000       14.7771       19.2560       81.6556       6.00592
       3963.0000       14.8714       19.2049       81.8324       5.96513
       3963.5000       14.7918       19.1007       81.4739       5.97545
       3964.0000       14.7229       19.0726       81.2826       5.92466
       3964.5000       14.7758       19.0836       81.0942       5.91237
       3965.0000       14.7473       19.0708       81.0793       5.96807
       3965.5000       14.7236       19.0399       81.0337       5.95875
       3966.0000       14.7630       19.1399       81.2526       5.97649
       3966.5000       14.6981       19.2437       81.1551       5.95895
       3967.0000       14.7380       19.1497       81.2781       5.90502
       3967.5000       14.6634       19.1026       81.2339       5.90566
       3968.0000       14.6038       19.1039       81.0943       5.95078
       3968.5000       14.6455       19.0529       81.1426       5.90496
       3969.0000       14.7269       19.0064       81.5981       5.88424
       3969.5000       14.7148       18.9924       81.4131       5.90223
       3970.0000       14.5744       19.0090       81.0217       5.84819
       3970.5000       14.4663       18.9247       80.6684       5.79323
       3971.0000       14.4425       18.8541       80.1121       5.81359
       3971.5000       14.4501       18.7923       79.6843       5.78758
       3972.0000       14.3452       18.6978       79.4874       5.72668
       3972.5000       14.2078       18.5312       78.9235       5.68454
       3973.0000       14.1856       18.4269       78.4839       5.66616
       3973.5000       14.1600       18.3811       77.9236       5.67171
       3974.0000       14.1043       18.3103       77.9812       5.64496
       3974.5000       14.0953       18.3346       77.5890       5.63117
       3975.0000       14.0057       18.2844       77.1332       5.66593
       3975.5000       14.0039       18.2085       77.2997       5.71295
       3976.0000       14.0767       18.1317       77.4994       5.71838
       3976.5000       14.0151       18.2317       77.7450       5.72074
       3977.0000       14.0265       18.3379       77.8302       5.74690
       3977.5000       14.1420       18.4202       77.5282       5.76323
       3978.0000       14.1469       18.4488       78.0349       5.81230
       3978.5000       14.1933       18.4398       78.1495       5.85006
       3979.0000       14.2194       18.5500       78.1730       5.89201
       3979.5000       14.1951       18.6081       78.1699       5.90380
       3980.0000       14.2576       18.5751       78.5509       5.90017
       3980.5000       14.3088       18.6061       78.9199       5.92831
       3981.0000       14.3332       18.6801       78.6122       5.90761
       3981.5000       14.3879       18.7455       78.9551       5.95224
       3982.0000       14.4154       18.7201       78.9689       5.97087
       3982.5000       14.3551       18.7307       78.9651       5.93446
       3983.0000       14.2270       18.7119       79.0998       5.93497
       3983.5000       14.1917       18.6867       79.2158       6.02220
       3984.0000       14.2026       18.6885       78.8928       6.04366
       3984.5000       14.1725       18.6048       78.6782       5.96809
       3985.0000       14.2479       18.5816       78.4422       5.90932
       3985.5000       14.2260       18.5146       78.2386       5.89465
       3986.0000       14.1039       18.4774       78.2680       5.91829
       3986.5000       14.1244       18.4245       78.5064       5.87738
       3987.0000       14.1576       18.4724       78.6439       5.92115
       3987.5000       14.1814       18.5772       78.5317       5.94385
       3988.0000       14.1102       18.5893       78.2450       5.92563
       3988.5000       14.0792       18.4175       78.0539       5.89307
       3989.0000       14.0783       18.3498       78.0432       5.90799
       3989.5000       14.0660       18.3290       77.8932       5.90314
       3990.0000       14.0806       18.4020       77.5132       5.87307
       3990.5000       14.0726       18.4864       78.0596       5.84966
       3991.0000       14.1498       18.4655       77.7527       5.87314
       3991.5000       14.0638       18.4505       77.5320       5.93660
       3992.0000       14.0650       18.4521       77.8477       5.93367
       3992.5000       14.0409       18.4115       77.8124       5.93161
       3993.0000       14.0738       18.3082       77.9994       5.93792
       3993.5000       13.9498       18.3011       77.4117       5.93237
       3994.0000       13.9252       18.3880       77.6308       5.90181
       3994.5000       13.9112       18.3873       77.5477       5.92541
       3995.0000       13.9628       18.3234       77.3142       5.91665
       3995.5000       13.8627       18.2485       77.3151       5.90847
       3996.0000       13.9430       18.3048       76.8689       5.89181
       3996.5000       13.9872       18.2649       76.8933       5.90256
       3997.0000       13.9042       18.2039       76.3797       5.83478
       3997.5000       13.8376       18.2088       76.4098       5.87221
       3998.0000       13.7582       18.1896       76.6467       5.87533
       3998.5000       13.7999       18.0656       76.4576       5.82902
       3999.0000       13.7401       18.0922       76.4044       5.78977
       3999.5000       13.7982       18.1141       76.5789       5.81210
       4000.0000       13.7845       18.0647       76.2588       5.81838
       4000.5000       13.8118       18.0941       75.9849       5.83580
       4001.0000       13.8937       18.1583       76.3460       5.85486
       4001.5000       13.8330       18.1107       76.5032       5.86337
       4002.0000       13.7414       18.1493       76.6484       5.90264
       4002.5000       13.7794       18.1878       77.0102       5.85539
       4003.0000       13.7647       18.2253       77.0536       5.80520
       4003.5000       13.7874       18.1464       76.7357       5.84561
       4004.0000       13.7522       18.0936       76.6601       5.89538
       4004.5000       13.7824       18.0959       76.8609       5.87375
       4005.0000       13.7831       18.0347       76.3710       5.85643
       4005.5000       13.7079       17.9708       76.3058       5.83110
       4006.0000       13.6754       17.9381       76.1987       5.82143
       4006.5000       13.7459       17.9188       76.0244       5.78112
       4007.0000       13.7219       17.8840       75.7598       5.72817
       4007.5000       13.6493       17.8833       75.3564       5.71955
       4008.0000       13.5787       17.8993       75.6325       5.76040
       4008.5000       13.6017       17.8944       75.9877       5.72528
       4009.0000       13.5639       17.8548       75.9074       5.74833
       4009.5000       13.5150       17.8221       75.8777       5.77353
       4010.0000       13.5473       17.8327       75.9013       5.78385
       4010.5000       13.6005       17.8711       75.7507       5.79179
       4011.0000       13.6185       17.9657       75.9127       5.83340
       4011.5000       13.5724       17.9810       75.8572       5.86958
       4012.0000       13.5424       17.9389       75.9398       5.82794
       4012.5000       13.5489       17.9550       75.9556       5.79231
       4013.0000       13.5747       17.8551       75.7236       5.81678
       4013.5000       13.6208       17.8954       75.7823       5.86154
       4014.0000       13.6179       17.9936       76.1956       5.90252
       4014.5000       13.6064       17.9186       76.0470       5.92259
       4015.0000       13.6617       17.9223       75.9918       5.88352
       4015.5000       13.6307       18.0286       76.2534       5.82759
       4016.0000       13.6587       18.0122       76.1439       5.84445
       4016.5000       13.6256       17.9577       76.2432       5.83292
       4017.0000       13.6018       17.9532       76.1306       5.81042
       4017.5000       13.5607       17.9012       75.8641       5.82254
       4018.0000       13.5397       17.8849       75.9768       5.85297
       4018.5000       13.6332       17.9362       76.1701       5.91089
       4019.0000       13.6020       17.9704       76.1274       5.90410
       4019.5000       13.6522       17.8978       76.2768       5.87942
       4020.0000       13.5721       17.8948       76.2007       5.84655
       4020.5000       13.6081       17.8594       75.9970       5.85107
       4021.0000       13.6234       17.9049       75.9473       5.86708
       4021.5000       13.6261       17.9018       76.0949       5.83677
       4022.0000       13.6533       17.9444       76.2958       5.81585
       4022.5000       13.6808       18.0194       76.4200       5.88785
       4023.0000       13.6118       18.0382       76.2844       5.85904
       4023.5000       13.5975       17.9513       75.8793       5.82091
       4024.0000       13.5724       17.8737       75.5185       5.82848
       4024.5000       13.5863       17.8315       75.5241       5.82626
       4025.0000       13.6060       17.8957       75.4363       5.82887
       4025.5000       13.5729       17.9172       75.5698       5.85386
       4026.0000       13.5910       17.8031       75.7283       5.80047
       4026.5000       13.5419       17.8326       75.5939       5.76832
       4027.0000       13.4978       17.7626       75.4901       5.77273
       4027.5000       13.5084       17.8152       75.3865       5.80736
       4028.0000       13.5917       17.8899       75.5359       5.79500
       4028.5000       13.6275       17.9299       75.4894       5.84801
       4029.0000       13.5803       17.8769       75.5644       5.80123
       4029.5000       13.5995       17.8173       75.4512       5.78919
       4030.0000       13.5956       17.7194       75.2647       5.78182
       4030.5000       13.5001       17.7508       75.3452       5.80186
       4031.0000       13.4650       17.7042       75.0035       5.78927
       4031.5000       13.4137       17.6705       74.5405       5.71170
       4032.0000       13.3704       17.6318       74.4149       5.67047
       4032.5000       13.3860       17.5854       74.2362       5.66764
       4033.0000       13.2912       17.5388       73.9415       5.62216
       4033.5000       13.2656       17.4770       73.9123       5.62453
       4034.0000       13.2300       17.3876       73.6256       5.60536
       4034.5000       13.2600       17.3506       73.3821       5.57544
       4035.0000       13.2849       17.3947       73.4096       5.57877
       4035.5000       13.2784       17.4012       72.9376       5.63118
       4036.0000       13.2545       17.3862       73.2532       5.66685
       4036.5000       13.3066       17.4108       73.5098       5.65437
       4037.0000       13.3342       17.4688       74.0764       5.67355
       4037.5000       13.3650       17.5148       74.4617       5.67753
       4038.0000       13.4239       17.5727       74.5482       5.67643
       4038.5000       13.3844       17.5980       74.6087       5.72589
       4039.0000       13.3937       17.5779       74.5471       5.72845
       4039.5000       13.4117       17.5959       74.9351       5.78835
       4040.0000       13.3620       17.6699       74.7394       5.81978
       4040.5000       13.4530       17.7120       74.7990       5.76661
       4041.0000       13.5224       17.7145       74.8224       5.76505
       4041.5000       13.4546       17.6894       75.0641       5.78792
       4042.0000       13.4089       17.7250       74.8472       5.75192
       4042.5000       13.4131       17.6733       74.6634       5.74316
       4043.0000       13.4471       17.6587       75.0542       5.72399
       4043.5000       13.4684       17.5457       75.0197       5.79025
       4044.0000       13.4066       17.6391       74.9039       5.74546
       4044.5000       13.2725       17.5575       74.2001       5.70880
       4045.0000       13.2514       17.4962       73.9085       5.66781
       4045.5000       13.3158       17.4334       74.1134       5.68025
       4046.0000       13.3307       17.4535       74.2232       5.66684
       4046.5000       13.1954       17.3982       73.8442       5.64261
       4047.0000       13.1414       17.3429       73.4888       5.61285
       4047.5000       13.1765       17.3348       73.6076       5.63079
       4048.0000       13.2305       17.3308       73.5577       5.61258
       4048.5000       13.2951       17.3573       73.4425       5.57262
       4049.0000       13.2861       17.3889       73.7920       5.59553
       4049.5000       13.3036       17.4551       73.6446       5.65752
       4050.0000       13.2955       17.5356       73.9841       5.74086
       4050.5000       13.2807       17.5815       74.0833       5.70540
       4051.0000       13.2922       17.6063       74.2892       5.74233
       4051.5000       13.2728       17.6028       74.4717       5.78472
       4052.0000       13.3205       17.6361       74.4513       5.76361
       4052.5000       13.2847       17.5727       74.7719       5.74546
       4053.0000       13.3472       17.6361       74.7400       5.76040
       4053.5000       13.4077       17.6308       75.0025       5.74562
       4054.0000       13.4274       17.6067       74.6979       5.73804
       4054.5000       13.4201       17.6724       74.7149       5.76133
       4055.0000       13.4619       17.6677       74.9141       5.77692
       4055.5000       13.4379       17.6184       74.7529       5.75424
       4056.0000       13.3457       17.5980       74.5305       5.73000
       4056.5000       13.3927       17.6491       74.1912       5.71062
       4057.0000       13.3385       17.6426       74.0466       5.69312
       4057.5000       13.3384       17.5952       73.8768       5.71362
       4058.0000       13.3937       17.5673       74.1262       5.68881
       4058.5000       13.4149       17.5884       74.7451       5.68789
       4059.0000       13.4411       17.5937       74.8943       5.66467
       4059.5000       13.4544       17.6656       74.5937       5.68268
       4060.0000       13.3930       17.5952       74.5284       5.67480
       4060.5000       13.4429       17.5865       74.5411       5.71369
       4061.0000       13.4749       17.5892       74.5689       5.73237
       4061.5000       13.4471       17.6716       74.9271       5.72473
       4062.0000       13.4894       17.7207       75.2404       5.72073
       4062.5000       13.4892       17.6542       74.8630       5.75266
       4063.0000       13.4389       17.6569       74.9562       5.76614
       4063.5000       13.5135       17.7447       75.1759       5.74427
       4064.0000       13.4928       17.8018       75.5319       5.77295
       4064.5000       13.4832       17.8505       75.5396       5.76408
       4065.0000       13.5748       17.8615       75.5346       5.76083
       4065.5000       13.6367       17.8775       75.2685       5.79432
       4066.0000       13.5921       17.9069       75.2003       5.80778
       4066.5000       13.6122       17.8715       75.3832       5.81902
       4067.0000       13.5439       17.8499       75.6937       5.82472
       4067.5000       13.5413       17.9107       76.0965       5.88050
       4068.0000       13.6502       18.0302       76.2351       5.83029
       4068.5000       13.7131       18.0729       76.4284       5.88195
       4069.0000       13.7631       18.1953       76.8315       5.94611
       4069.5000       13.8374       18.3234       77.1352       5.99578
       4070.0000       13.8577       18.3741       77.2509       6.02870
       4070.5000       13.9297       18.3067       77.7036       5.97339
       4071.0000       13.9466       18.3319       77.9242       5.93611
       4071.5000       13.9458       18.3388       77.6533       5.97687
       4072.0000       13.9481       18.3774       77.7234       5.99460
       4072.5000       13.9129       18.3361       77.5502       6.00091
       4073.0000       13.9149       18.3434       77.6261       5.94808
       4073.5000       13.9953       18.3401       77.4818       5.92945
       4074.0000       13.8628       18.2353       77.1385       5.88388
       4074.5000       13.8158       18.2319       76.6337       5.89435
       4075.0000       13.8547       18.2678       76.5682       5.85136
       4075.5000       13.8364       18.2586       77.0815       5.89531
       4076.0000       13.8119       18.2239       77.2264       5.88262
       4076.5000       13.8366       18.2289       77.3124       5.85281
       4077.0000       13.8475       18.1978       77.0597       5.89226
       4077.5000       13.8059       18.1743       76.7083       5.89819
       4078.0000       13.8365       18.1926       76.8659       5.87736
       4078.5000       13.8098       18.2196       77.1584       5.82882
       4079.0000       13.7518       18.1393       76.7342       5.83363
       4079.5000       13.8111       18.1763       76.4800       5.88635
       4080.0000       13.7788       18.1529       76.8483       5.88045
       4080.5000       13.8821       18.1456       77.3134       5.83538
       4081.0000       13.9066       18.2056       77.1249       5.88195
       4081.5000       13.8875       18.2940       77.2468       5.91490
       4082.0000       13.9021       18.3611       77.6648       5.92334
       4082.5000       13.9804       18.3710       77.9303       5.97550
       4083.0000       14.0119       18.4838       78.2797       5.99902
       4083.5000       14.0905       18.4837       78.2590       6.03552
       4084.0000       14.0365       18.5594       78.4557       6.09068
       4084.5000       14.1460       18.6010       78.6185       6.05527
       4085.0000       14.1857       18.7006       78.5814       6.09080
       4085.5000       14.1394       18.7548       78.4802       6.09934
       4086.0000       14.1551       18.7967       78.6929       6.12282
       4086.5000       14.1522       18.7296       78.9116       6.16047
       4087.0000       14.1498       18.7519       78.9148       6.14393
       4087.5000       14.1946       18.8036       78.8510       6.14441
       4088.0000       14.2520       18.8363       79.2402       6.13707
       4088.5000       14.3467       18.8200       79.9654       6.18276
       4089.0000       14.4202       18.8061       79.7528       6.20694
       4089.5000       14.4651       18.9647       79.8196       6.19325
       4090.0000       14.4640       18.9430       80.2865       6.22610
       4090.5000       14.3797       19.0557       80.3088       6.23220
       4091.0000       14.4404       19.1688       80.4078       6.26146
       4091.5000       14.4529       19.1322       80.8205       6.28872
       4092.0000       14.4821       19.2040       80.7080       6.33741
       4092.5000       14.5489       19.2384       80.6868       6.32833
       4093.0000       14.6097       19.2711       81.0659       6.25354
       4093.5000       14.6065       19.2106       81.3308       6.28560
       4094.0000       14.5435       19.1887       81.1281       6.31090
       4094.5000       14.5993       19.1677       81.3402       6.28842
       4095.0000       14.6071       19.1878       81.2043       6.29743
       4095.5000       14.6061       19.2508       81.3135       6.29155
       4096.0000       14.6638       19.2997       81.4727       6.26499
       4096.5000       14.5510       19.2845       81.4129       6.24338
       4097.0000       14.5598       19.2908       81.4599       6.26864
       4097.5000       14.5348       19.2610       81.2791       6.24233
       4098.0000       14.5044       19.1567       81.1862       6.27368
       4098.5000       14.4920       19.1645       81.2580       6.24095
       4099.0000       14.5107       19.1483       81.0200       6.23463
       4099.5000       14.5147       19.1075       80.8076       6.25053
       4100.0000       14.5078       19.0340       80.8656       6.21041
       4100.5000       14.5421       19.1840       81.0960       6.18086
       4101.0000       14.6425       19.2802       81.5505       6.16556
       4101.5000       14.6804       19.2622       81.7757       6.14267
       4102.0000       14.7420       19.2417       82.1273       6.18489
       4102.5000       14.6757       19.3601       82.0679       6.23391
       4103.0000       14.7366       19.4648       82.0599       6.28891
       4103.5000       14.7300       19.4518       82.0195       6.30901
       4104.0000       14.6982       19.3506       81.7270       6.29398
       4104.5000       14.6287       19.2294       81.8448       6.21010
       4105.0000       14.6075       19.1645       81.3827       6.17446
       4105.5000       14.6738       19.1730       81.0730       6.17787
       4106.0000       14.5897       19.1710       80.7215       6.11583
       4106.5000       14.4939       19.1523       80.6177       6.09583
       4107.0000       14.4600       19.1346       80.3747       6.12141
       4107.5000       14.3629       18.9580       80.0494       6.09492
       4108.0000       14.3647       18.8981       79.9685       6.13012
       4108.5000       14.2781       18.9023       80.1072       6.14603
       4109.0000       14.3215       18.9517       80.0016       6.14656
       4109.5000       14.3007       18.8958       80.3457       6.15779
       4110.0000       14.2743       18.9081       80.0530       6.12137
       4110.5000       14.3048       18.9165       79.8407       6.07709
       4111.0000       14.2822       18.9921       79.7554       6.07683
       4111.5000       14.3162       18.9501       79.4812       6.12308
       4112.0000       14.2487       18.9084       79.5886       6.15618
       4112.5000       14.2937       18.9146       79.4056       6.09732
       4113.0000       14.2920       18.7949       79.2044       6.09201
       4113.5000       14.3041       18.7968       79.5560       6.12823
       4114.0000       14.2989       18.7981       79.4597       6.14592
       4114.5000       14.2857       18.7598       79.5336       6.14607
       4115.0000       14.2443       18.6998       79.2147       6.16033
       4115.5000       14.3042       18.7710       79.0136       6.11852
       4116.0000       14.3090       18.8167       79.2821       6.10518
       4116.5000       14.2423       18.7809       79.5446       6.08792
       4117.0000       14.1684       18.6812       79.2854       6.09396
       4117.5000       14.1858       18.7125       79.0977       6.07971
       4118.0000       14.1132       18.7473       78.9823       6.10007
       4118.5000       14.1341       18.6979       79.0748       6.07326
       4119.0000       14.1495       18.6799       79.0238       6.05609
       4119.5000       14.1186       18.5956       78.4411       5.99097
       4120.0000       14.0838       18.4998       78.3580       6.02606
       4120.5000       14.0500       18.4659       78.2541       6.02935
       4121.0000       13.9264       18.4319       78.1577       6.01925
       4121.5000       13.9101       18.3678       77.9595       6.00207
       4122.0000       13.8755       18.3206       77.5543       5.97293
       4122.5000       13.8539       18.3306       77.3863       5.97902
       4123.0000       13.8104       18.2881       77.6439       5.96575
       4123.5000       13.9162       18.3152       77.4564       5.95171
       4124.0000       13.8637       18.2691       77.2508       5.94881
       4124.5000       13.7888       18.2692       77.3764       5.96400
       4125.0000       13.7295       18.2086       77.4145       5.91419
       4125.5000       13.7438       18.2084       77.2600       5.92894
       4126.0000       13.8355       18.1717       77.1011       5.91889
       4126.5000       13.8079       18.2066       76.8986       5.91029
       4127.0000       13.7267       18.2688       76.8483       5.92733
       4127.5000       13.6823       18.1413       76.5745       5.88330
       4128.0000       13.6594       18.0744       76.5272       5.86255
       4128.5000       13.6452       17.9944       76.2521       5.84151
       4129.0000       13.6371       17.9849       76.1870       5.88945
       4129.5000       13.6932       17.8875       76.1244       5.85320
       4130.0000       13.6232       17.8457       75.9331       5.83900
       4130.5000       13.5439       17.7582       75.7040       5.85619
       4131.0000       13.5828       17.7776       75.6022       5.75050
       4131.5000       13.5856       17.6850       75.5597       5.72352
       4132.0000       13.4444       17.6088       75.1957       5.74179
       4132.5000       13.4592       17.6376       75.0147       5.75169
       4133.0000       13.4201       17.5833       74.9407       5.75769
       4133.5000       13.3938       17.6076       74.7048       5.70612
       4134.0000       13.2997       17.5426       74.0848       5.66139
       4134.5000       13.2885       17.5255       73.7822       5.65108
       4135.0000       13.3887       17.5421       73.9663       5.63906
       4135.5000       13.3423       17.5049       74.2532       5.65912
       4136.0000       13.2928       17.5577       74.2910       5.75084
       4136.5000       13.3183       17.5171       74.4317       5.78956
       4137.0000       13.3773       17.5260       74.3815       5.76026
       4137.5000       13.3835       17.5226       74.2128       5.75935
       4138.0000       13.3549       17.6252       74.5008       5.80995
       4138.5000       13.3591       17.6151       74.7696       5.79613
       4139.0000       13.3597       17.5672       74.3884       5.73527
       4139.5000       13.3178       17.5310       74.3716       5.75028
       4140.0000       13.3616       17.4943       74.5910       5.73210
       4140.5000       13.4063       17.4814       74.4962       5.73354
       4141.0000       13.3127       17.4634       74.4103       5.74999
       4141.5000       13.3200       17.5186       74.0441       5.79320
       4142.0000       13.3648       17.5067       73.9305       5.76116
       4142.5000       13.3586       17.4857       74.4222       5.67834
       4143.0000       13.2298       17.4581       74.0659       5.62605
       4143.5000       13.2138       17.4184       73.7142       5.59820
       4144.0000       13.1647       17.3297       73.4712       5.60551
       4144.5000       13.1073       17.1623       72.7559       5.55220
       4145.0000       13.0582       17.1136       72.8229       5.54000
       4145.5000       13.0226       17.0973       72.7618       5.51446
       4146.0000       12.9856       17.0932       72.8244       5.55067
       4146.5000       13.0097       17.1410       72.5509       5.53704
       4147.0000       13.0165       17.0897       72.4734       5.56733
       4147.5000       12.9861       17.0849       72.2623       5.58196
       4148.0000       12.9575       17.0917       72.6779       5.51610
       4148.5000       12.9003       17.0947       72.7477       5.52563
       4149.0000       12.8691       17.1391       72.4317       5.56203
       4149.5000       12.9539       17.1089       72.4748       5.59936
       4150.0000       13.0234       17.0894       72.3028       5.57447
       4150.5000       12.9979       17.1025       71.9445       5.54939
       4151.0000       12.9960       17.0415       71.9953       5.52858
       4151.5000       12.9149       16.9792       72.3189       5.52549
       4152.0000       12.8533       16.9909       71.8712       5.49382
       4152.5000       12.8069       16.9639       71.9983       5.54405
       4153.0000       12.9067       16.9332       72.0919       5.52828
       4153.5000       12.9749       16.9674       71.8087       5.52155
       4154.0000       12.8662       16.9072       71.5760       5.51312
       4154.5000       12.8207       16.9490       71.6105       5.50936
       4155.0000       12.7837       16.9234       71.5459       5.47963
       4155.5000       12.7810       16.9288       71.7570       5.46425
       4156.0000       12.7683       16.8705       71.5725       5.47051
       4156.5000       12.7340       16.7879       71.2990       5.41161
       4157.0000       12.7637       16.8108       71.3643       5.46251
       4157.5000       12.7639       16.8153       71.2375       5.50900
       4158.0000       12.7171       16.7630       70.8473       5.51111
       4158.5000       12.7026       16.7696       70.9490       5.52061
       4159.0000       12.7309       16.8138       71.2223       5.50072
       4159.5000       12.7340       16.7986       71.1992       5.52360
       4160.0000       12.7870       16.8918       71.3212       5.50099
       4160.5000       12.8243       16.8654       71.6236       5.52549
       4161.0000       12.8266       16.8999       71.8643       5.50388
       4161.5000       12.8992       16.9546       71.9742       5.55307
       4162.0000       12.9176       16.9649       71.6672       5.52282
       4162.5000       12.8559       16.9379       71.9045       5.52068
       4163.0000       12.8491       16.9475       72.1836       5.56856
       4163.5000       12.9060       16.9453       72.2483       5.59281
       4164.0000       12.9190       16.9399       72.0862       5.58319
       4164.5000       12.8656       17.0260       72.0971       5.58310
       4165.0000       12.8226       16.9986       72.2742       5.60171
       4165.5000       12.8927       17.0554       72.3986       5.65133
       4166.0000       12.7962       17.0489       72.1101       5.63422
       4166.5000       12.8050       16.9493       72.0160       5.58012
       4167.0000       12.8205       16.9100       71.8772       5.59428
       4167.5000       12.8683       16.9588       71.8455       5.59954
       4168.0000       12.7951       17.0214       71.9506       5.61760
       4168.5000       12.8314       16.9225       71.9989       5.61005
       4169.0000       12.9073       16.9313       71.8875       5.56807
       4169.5000       12.8613       16.9595       71.9155       5.55968
       4170.0000       12.9046       16.9137       71.8790       5.51061
       4170.5000       12.9236       16.9201       71.9296       5.44322
       4171.0000       12.8435       16.9346       71.8857       5.46119
       4171.5000       12.8349       16.9871       72.0058       5.46473
       4172.0000       12.8072       16.9051       72.0080       5.45512
       4172.5000       12.7438       16.8264       71.5381       5.39886
       4173.0000       12.7406       16.8362       71.5193       5.44004
       4173.5000       12.6895       16.7337       71.2171       5.44211
       4174.0000       12.6308       16.7133       70.9454       5.44728
       4174.5000       12.6969       16.7573       70.9601       5.44369
       4175.0000       12.6816       16.7615       70.7619       5.45000
       4175.5000       12.7254       16.7384       70.9326       5.42666
       4176.0000       12.7872       16.7195       71.0661       5.40361
       4176.5000       12.7320       16.7141       70.9566       5.41958
       4177.0000       12.7647       16.7686       70.9393       5.42736
       4177.5000       12.7033       16.7482       70.9893       5.39345
       4178.0000       12.7608       16.7738       71.0227       5.39109
       4178.5000       12.7599       16.7503       71.1343       5.40421
       4179.0000       12.6912       16.7898       71.1981       5.40270
       4179.5000       12.7138       16.7122       70.8954       5.41213
       4180.0000       12.7001       16.7798       70.8329       5.44421
       4180.5000       12.6694       16.7856       71.1131       5.47972
       4181.0000       12.7139       16.7955       71.1214       5.49672
       4181.5000       12.7468       16.8073       70.9564       5.45757
       4182.0000       12.7760       16.8246       71.1469       5.44977
       4182.5000       12.7592       16.7563       71.0822       5.42089
       4183.0000       12.7712       16.7725       70.7794       5.43397
       4183.5000       12.7629       16.8012       70.9851       5.46237
       4184.0000       12.7462       16.7416       70.7078       5.49071
       4184.5000       12.6853       16.7497       70.5624       5.45558
       4185.0000       12.5820       16.7373       70.9055       5.47629
       4185.5000       12.6553       16.7525       71.0504       5.48062
       4186.0000       12.7285       16.7754       71.1194       5.42622
       4186.5000       12.6375       16.7883       71.0428       5.40525
       4187.0000       12.5757       16.6927       70.6533       5.46918
       4187.5000       12.6203       16.6871       70.8582       5.47425
       4188.0000       12.7038       16.6991       70.8253       5.46390
       4188.5000       12.7170       16.7191       70.8561       5.46835
       4189.0000       12.6330       16.6213       70.6666       5.42512
       4189.5000       12.6363       16.6193       70.2919       5.41785
       4190.0000       12.5928       16.5687       70.3959       5.42022
       4190.5000       12.5692       16.5914       70.7953       5.45558
       4191.0000       12.5920       16.5957       70.7514       5.43576
       4191.5000       12.6258       16.5464       70.3686       5.42470
       4192.0000       12.6182       16.5395       70.4301       5.43633
       4192.5000       12.5827       16.4919       70.0806       5.37857
       4193.0000       12.5545       16.5471       70.1205       5.42347
       4193.5000       12.5666       16.6402       69.9152       5.38045
       4194.0000       12.5416       16.6086       70.0494       5.33426
       4194.5000       12.5865       16.5703       69.8545       5.35799
       4195.0000       12.5955       16.5392       69.9154       5.38430
       4195.5000       12.5619       16.4687       69.9974       5.38329
       4196.0000       12.5053       16.4693       69.7625       5.39545
       4196.5000       12.5221       16.5366       69.9756       5.37758
       4197.0000       12.5108       16.5107       69.9981       5.34094
       4197.5000       12.4408       16.4024       69.5052       5.33129
       4198.0000       12.4445       16.3603       69.4636       5.31634
       4198.5000       12.4300       16.3385       69.2822       5.34351
       4199.0000       12.3531       16.2309       68.8042       5.28931
       4199.5000       12.3570       16.2195       68.5690       5.28875
       4200.0000       12.3217       16.2139       68.6364       5.28599
       4200.5000       12.2935       16.1794       68.9209       5.27828
       4201.0000       12.3120       16.1751       69.0534       5.31884
       4201.5000       12.2705       16.1475       68.5194       5.25994
       4202.0000       12.2105       16.1659       68.2352       5.25105
       4202.5000       12.2555       16.2054       68.6617       5.25608
       4203.0000       12.3583       16.2218       68.8237       5.24051
       4203.5000       12.2919       16.1434       68.4069       5.25902
       4204.0000       12.2782       16.0508       68.5673       5.24265
       4204.5000       12.2272       16.0920       69.0251       5.27765
       4205.0000       12.1978       16.0819       68.6052       5.31969
       4205.5000       12.1699       16.0950       68.6415       5.27193
       4206.0000       12.2578       16.2326       68.7773       5.28017
       4206.5000       12.3198       16.2166       68.7216       5.27262
       4207.0000       12.3823       16.2059       68.3903       5.30156
       4207.5000       12.2907       16.1893       68.8506       5.29145
       4208.0000       12.3071       16.2786       69.2406       5.33507
       4208.5000       12.2944       16.2504       69.3863       5.35186
       4209.0000       12.2875       16.2110       69.3230       5.34835
       4209.5000       12.3345       16.2460       69.3808       5.38188
       4210.0000       12.2849       16.2481       68.7615       5.34750
       4210.5000       12.3270       16.3243       69.0375       5.31491
       4211.0000       12.3537       16.3610       69.2833       5.35981
       4211.5000       12.3597       16.3938       69.1938       5.38266
       4212.0000       12.4220       16.3369       69.1259       5.40600
       4212.5000       12.4830       16.2551       69.4228       5.35687
       4213.0000       12.3917       16.3347       69.1643       5.35129
       4213.5000       12.2789       16.3612       69.2416       5.39409
       4214.0000       12.3659       16.3440       69.4573       5.38375
       4214.5000       12.3132       16.3114       69.3181       5.37629
       4215.0000       12.2667       16.2619       69.4292       5.38082
       4215.5000       12.2748       16.2468       69.2413       5.40401
       4216.0000       12.3007       16.2373       69.0230       5.38125
       4216.5000       12.3155       16.1746       69.0875       5.35289
       4217.0000       12.3092       16.1811       68.9844       5.38266
       4217.5000       12.3615       16.2589       68.9769       5.34950
       4218.0000       12.3330       16.2499       69.0712       5.31015
       4218.5000       12.3172       16.3495       69.1763       5.32600
       4219.0000       12.3536       16.3836       69.2673       5.37228
       4219.5000       12.3738       16.3580       69.2278       5.36643
       4220.0000       12.3927       16.3467       69.8423       5.39133
       4220.5000       12.3872       16.4666       70.0821       5.43977
       4221.0000       12.4218       16.5399       70.0420       5.45481
       4221.5000       12.4601       16.5057       70.2508       5.47325
       4222.0000       12.5221       16.5181       70.3163       5.47496
       4222.5000       12.5658       16.5545       70.4354       5.46530
       4223.0000       12.5436       16.4878       70.3940       5.49443
       4223.5000       12.4841       16.4805       70.1707       5.42182
       4224.0000       12.5012       16.4773       69.9804       5.36931
       4224.5000       12.5116       16.5457       70.1107       5.39969
       4225.0000       12.4556       16.4746       70.0170       5.42461
       4225.5000       12.4720       16.4002       69.6808       5.38542
       4226.0000       12.3836       16.3681       69.1200       5.31523
       4226.5000       12.4034       16.3823       69.0083       5.28983
       4227.0000       12.4078       16.3008       68.7370       5.31234
       4227.5000       12.3871       16.2529       68.7656       5.30887
       4228.0000       12.4136       16.2654       68.9916       5.27035
       4228.5000       12.3746       16.2973       69.0602       5.27304
       4229.0000       12.3857       16.3004       68.9620       5.27447
       4229.5000       12.4094       16.3270       68.9674       5.25338
       4230.0000       12.3739       16.3486       69.2201       5.28178
       4230.5000       12.4570       16.2998       69.4873       5.35998
       4231.0000       12.4432       16.3422       69.6098       5.37566
       4231.5000       12.4847       16.4466       70.0114       5.44398
       4232.0000       12.5784       16.6177       70.5814       5.47619
       4232.5000       12.6203       16.6472       70.7981       5.53495
       4233.0000       12.6177       16.7037       70.9741       5.53820
       4233.5000       12.6975       16.7083       70.9177       5.48705
       4234.0000       12.7175       16.7057       70.9348       5.49585
       4234.5000       12.7155       16.6966       70.9469       5.53077
       4235.0000       12.7203       16.6906       70.6713       5.50128
       4235.5000       12.7924       16.6557       70.8618       5.47165
       4236.0000       12.7756       16.7181       71.1380       5.46076
       4236.5000       12.7516       16.7054       71.2600       5.47102
       4237.0000       12.7980       16.7285       70.9719       5.43547
       4237.5000       12.7403       16.7252       71.0267       5.50538
       4238.0000       12.6826       16.7377       71.0440       5.52999
       4238.5000       12.6859       16.7306       71.0369       5.49968
       4239.0000       12.6529       16.6862       70.9483       5.45248
       4239.5000       12.6101       16.6372       70.5428       5.39737
       4240.0000       12.5807       16.6989       70.1963       5.38327
       4240.5000       12.6150       16.6956       70.2270       5.40773
       4241.0000       12.6264       16.7192       70.5788       5.49704
       4241.5000       12.6226       16.7122       71.1195       5.50536
       4242.0000       12.6454       16.7541       71.1418       5.54531
       4242.5000       12.6343       16.8015       71.2477       5.58708
       4243.0000       12.6492       16.7686       71.3200       5.58346
       4243.5000       12.6107       16.8062       71.4155       5.56879
       4244.0000       12.7049       16.8647       71.3543       5.56311
       4244.5000       12.7968       16.8407       71.3725       5.53997
       4245.0000       12.7438       16.7771       71.5863       5.53097
       4245.5000       12.6845       16.8032       71.5484       5.60323
       4246.0000       12.7636       16.7995       71.5946       5.58211
       4246.5000       12.8067       16.8465       71.6351       5.59923
       4247.0000       12.7555       16.7946       71.4485       5.58344
       4247.5000       12.7603       16.8799       71.6634       5.62365
       4248.0000       12.6960       16.8850       71.4235       5.56489
       4248.5000       12.6773       16.8805       71.4727       5.51930
       4249.0000       12.6820       16.7921       71.2517       5.54040
       4249.5000       12.6449       16.6450       70.7240       5.52096
       4250.0000       12.6318       16.5926       70.6514       5.48010
       4250.5000       12.5896       16.5301       70.7387       5.44883
       4251.0000       12.5801       16.4819       70.4775       5.41681
       4251.5000       12.5447       16.5512       70.1737       5.43022
       4252.0000       12.5421       16.6470       70.1478       5.44205
       4252.5000       12.4782       16.6306       70.2712       5.45610
       4253.0000       12.4677       16.5573       70.0438       5.42787
       4253.5000       12.5768       16.5227       70.1332       5.39943
       4254.0000       12.6187       16.5175       70.0016       5.40436
       4254.5000       12.5676       16.4582       70.0355       5.40379
       4255.0000       12.6419       16.3917       70.1506       5.38127
       4255.5000       12.6386       16.5679       70.3222       5.38168
       4256.0000       12.5217       16.5946       70.2007       5.38024
       4256.5000       12.4505       16.5804       70.2113       5.35687
       4257.0000       12.5306       16.5540       69.9847       5.37504
       4257.5000       12.5315       16.5450       69.9562       5.40674
       4258.0000       12.5122       16.5063       70.2050       5.38723
       4258.5000       12.5172       16.5293       70.2217       5.42524
       4259.0000       12.5625       16.5478       70.2497       5.43859
       4259.5000       12.5645       16.5569       70.2203       5.41786
       4260.0000       12.4771       16.5276       69.7978       5.39060
       4260.5000       12.5300       16.4674       69.8966       5.37681
       4261.0000       12.5339       16.4629       69.9568       5.38266
       4261.5000       12.5339       16.5121       70.1145       5.37394
       4262.0000       12.5113       16.4765       70.2220       5.39642
       4262.5000       12.5084       16.4646       70.2303       5.40434
       4263.0000       12.4497       16.4869       70.0900       5.41912
       4263.5000       12.5111       16.5392       70.4190       5.42572
       4264.0000       12.5365       16.5586       70.4303       5.45861
       4264.5000       12.5990       16.6182       70.6041       5.53150
       4265.0000       12.6208       16.6271       70.8671       5.53993
       4265.5000       12.6514       16.6680       71.1081       5.52925
       4266.0000       12.7033       16.6749       70.9687       5.53849
       4266.5000       12.7230       16.7148       70.9327       5.58420
       4267.0000       12.7108       16.7819       71.2733       5.62380
       4267.5000       12.7384       16.8123       71.5874       5.61189
       4268.0000       12.7211       16.8907       71.5082       5.55142
       4268.5000       12.6768       16.8145       71.3348       5.56226
       4269.0000       12.6723       16.7404       71.1577       5.53953
       4269.5000       12.7052       16.7010       70.8776       5.55490
       4270.0000       12.6941       16.6987       70.8024       5.54061
       4270.5000       12.6331       16.6641       70.7284       5.49132
       4271.0000       12.6466       16.7085       70.5779       5.48183
       4271.5000       12.6502       16.6422       70.3130       5.50034
       4272.0000       12.5353       16.6050       70.2764       5.42161
       4272.5000       12.5502       16.5667       70.1357       5.34062
       4273.0000       12.4522       16.4842       69.9566       5.34787
       4273.5000       12.4334       16.4410       69.9355       5.35044
       4274.0000       12.4401       16.4302       70.1396       5.35718
       4274.5000       12.4619       16.4317       69.8684       5.37846
       4275.0000       12.4831       16.4591       69.7496       5.32545
       4275.5000       12.5678       16.4343       69.8591       5.29988
       4276.0000       12.5474       16.4951       69.8450       5.32794
       4276.5000       12.5546       16.6286       69.9134       5.43378
       4277.0000       12.5462       16.6222       70.3232       5.50296
       4277.5000       12.5405       16.6219       70.6291       5.49994
       4278.0000       12.5738       16.6647       70.8652       5.51522
       4278.5000       12.6472       16.6949       70.8798       5.49296
       4279.0000       12.6467       16.7183       71.5337       5.53659
       4279.5000       12.6613       16.8567       71.8283       5.56099
       4280.0000       12.7073       16.8573       71.9731       5.52676
       4280.5000       12.7219       16.8340       71.9247       5.50844
       4281.0000       12.7022       16.9108       71.8573       5.58396
       4281.5000       12.7681       16.9198       72.0689       5.57746
       4282.0000       12.8137       16.9572       72.2926       5.60303
       4282.5000       12.8624       17.0056       72.2445       5.61846
       4283.0000       12.8513       17.0939       72.0151       5.59740
       4283.5000       12.8745       17.0979       72.0665       5.58183
       4284.0000       12.8679       17.0310       72.4133       5.56203
       4284.5000       12.9085       17.0112       72.3781       5.57960
       4285.0000       12.9789       17.0877       72.2998       5.60047
       4285.5000       12.9439       17.1017       72.2569       5.59197
       4286.0000       12.9075       17.1081       72.2811       5.59633
       4286.5000       12.8834       17.1052       72.3518       5.56170
       4287.0000       12.9017       17.0909       72.4631       5.55944
       4287.5000       13.0195       17.1062       72.6295       5.55797
       4288.0000       13.0060       17.0934       72.6006       5.54721
       4288.5000       12.9929       17.0453       72.5569       5.52222
       4289.0000       12.9737       17.0309       72.2187       5.49159
       4289.5000       12.8649       17.0269       71.9237       5.53404
       4290.0000       12.8733       17.0650       71.9500       5.54093
       4290.5000       12.9044       17.0368       72.1256       5.54736
       4291.0000       13.0050       17.0236       72.2981       5.53937
       4291.5000       13.0055       17.0191       72.0607       5.50616
       4292.0000       12.9952       17.0777       72.1175       5.53854
       4292.5000       12.9672       17.1173       72.2646       5.54122
       4293.0000       12.9655       17.1611       72.5252       5.54346
       4293.5000       13.0185       17.1605       72.4976       5.61011
       4294.0000       13.0245       17.1993       72.9586       5.65183
       4294.5000       13.0466       17.2725       73.4752       5.62864
       4295.0000       13.0620       17.2510       73.0816       5.57544
       4295.5000       13.0422       17.1983       73.1857       5.57790
       4296.0000       13.1320       17.3109       73.6518       5.61411
       4296.5000       13.1299       17.3478       73.7328       5.62391
       4297.0000       13.2382       17.3764       73.9528       5.64198
       4297.5000       13.2307       17.3750       74.2536       5.65489
       4298.0000       13.2110       17.3484       73.9992       5.59025
       4298.5000       13.1490       17.3378       73.5847       5.54168
       4299.0000       13.1114       17.3914       73.4234       5.55695
       4299.5000       13.1353       17.3372       73.0497       5.57372
       4300.0000       13.1769       17.2966       72.9182       5.58348
       4300.5000       13.0798       17.2539       73.1128       5.55315
       4301.0000       13.0724       17.2329       73.1186       5.48689
       4301.5000       13.0999       17.2793       73.0495       5.48082
       4302.0000       13.0914       17.3139       73.0203       5.54872
       4302.5000       13.0734       17.1975       72.9762       5.56741
       4303.0000       13.1416       17.2374       72.8039       5.59148
       4303.5000       13.2050       17.3158       73.1686       5.53644
       4304.0000       13.2079       17.2764       73.1543       5.50382
       4304.5000       13.0703       17.2513       72.9890       5.50416
       4305.0000       13.0925       17.2925       73.1785       5.49606
       4305.5000       13.1624       17.3105       73.3738       5.51267
       4306.0000       13.2511       17.3673       73.8103       5.57020
       4306.5000       13.2627       17.5235       73.8396       5.60037
       4307.0000       13.2706       17.6232       73.6223       5.54831
       4307.5000       13.2123       17.5283       73.3757       5.57112
       4308.0000       13.2843       17.5505       73.7719       5.52835
       4308.5000       13.3443       17.5434       74.1882       5.54612
       4309.0000       13.3970       17.5418       74.3343       5.54965
       4309.5000       13.3591       17.5584       73.9541       5.55995
       4310.0000       13.3592       17.5693       74.3277       5.54052
       4310.5000       13.4153       17.6177       74.8900       5.61094
       4311.0000       13.4424       17.7452       75.0389       5.66108
       4311.5000       13.5028       17.7760       74.6474       5.69919
       4312.0000       13.4979       17.7539       75.0066       5.73928
       4312.5000       13.4696       17.8342       75.0287       5.75596
       4313.0000       13.5964       17.9603       75.5531       5.79831
       4313.5000       13.6727       18.1068       76.1527       5.84270
       4314.0000       13.7709       18.1731       76.5842       5.88935
       4314.5000       13.7521       18.3207       77.0404       5.93766
       4315.0000       13.8365       18.3957       77.2881       5.96251
       4315.5000       13.9150       18.4571       77.5661       5.97687
       4316.0000       13.9443       18.4751       77.8281       6.02774
       4316.5000       14.1057       18.5517       78.1900       6.07791
       4317.0000       14.2040       18.7087       78.9338       6.08358
       4317.5000       14.2312       18.7551       79.0653       6.10621
       4318.0000       14.2973       18.9150       79.4201       6.25935
       4318.5000       14.3850       19.0417       80.4043       6.30579
       4319.0000       14.3898       19.2255       80.9809       6.33184
       4319.5000       14.4819       19.2713       80.9935       6.39830
       4320.0000       14.5870       19.3666       81.5232       6.42215
       4320.5000       14.5977       19.4252       81.6775       6.44638
       4321.0000       14.6052       19.4409       81.6177       6.44570
       4321.5000       14.6179       19.4244       81.8682       6.43171
       4322.0000       14.6649       19.4322       82.0476       6.40562
       4322.5000       14.5847       19.4932       82.0560       6.39565
       4323.0000       14.6366       19.5126       82.1240       6.41224
       4323.5000       14.7723       19.5185       82.2540       6.42491
       4324.0000       14.7799       19.5087       82.3191       6.42475
       4324.5000       14.7653       19.4575       81.9659       6.35706
       4325.0000       14.8122       19.4509       81.9963       6.28902
       4325.5000       14.7714       19.4771       81.8321       6.31732
       4326.0000       14.6949       19.4519       81.5151       6.32643
       4326.5000       14.6513       19.5567       81.6703       6.38997
       4327.0000       14.7097       19.5832       82.0069       6.36883
       4327.5000       14.7731       19.5580       82.1795       6.34366
       4328.0000       14.8586       19.6688       82.2293       6.34128
       4328.5000       14.9316       19.7181       82.3980       6.34672
       4329.0000       15.0151       19.8358       83.0003       6.38455
       4329.5000       15.0569       19.9613       83.9140       6.50306
       4330.0000       15.1179       20.0504       84.2932       6.57207
       4330.5000       15.1582       20.1533       84.1849       6.56435
       4331.0000       15.2143       20.2168       84.5329       6.64637
       4331.5000       15.3061       20.3018       85.0530       6.72170
       4332.0000       15.3318       20.4417       85.7808       6.75209
       4332.5000       15.3159       20.5408       86.3577       6.81302
       4333.0000       15.4585       20.6223       86.6945       6.82415
       4333.5000       15.6321       20.7292       86.9192       6.86053
       4334.0000       15.6969       20.7958       87.2028       6.87822
       4334.5000       15.6848       20.8388       87.2631       6.85926
       4335.0000       15.7174       20.9026       87.8293       6.85518
       4335.5000       15.7155       20.9311       88.0151       6.92779
       4336.0000       15.8165       20.9231       88.3543       6.93042
       4336.5000       15.9106       21.0258       88.8219       6.95620
       4337.0000       15.8471       21.1037       89.1266       7.02647
       4337.5000       15.8669       21.2197       89.2251       6.99324
       4338.0000       15.9235       21.2386       89.3484       6.98039
       4338.5000       16.0009       21.2842       89.6839       6.99267
       4339.0000       16.0144       21.2714       89.7906       6.98952
       4339.5000       15.9938       21.3073       89.8542       7.00507
       4340.0000       16.0986       21.4284       90.2521       7.05225
       4340.5000       16.1580       21.5694       90.7474       7.07817
       4341.0000       16.3087       21.6817       91.5801       7.22016
       4341.5000       16.3592       21.7631       92.1368       7.28148
       4342.0000       16.3988       21.7852       92.2483       7.28610
       4342.5000       16.4406       21.8556       92.2788       7.20692
       4343.0000       16.4028       21.7828       92.3941       7.16737
       4343.5000       16.3375       21.8212       92.1525       7.13228
       4344.0000       16.2469       21.7090       91.6270       7.07430
       4344.5000       16.2492       21.5029       90.8019       7.05703
       4345.0000       16.1903       21.3511       90.1744       7.02203
       4345.5000       16.1389       21.2369       89.6126       6.94468
       4346.0000       16.0458       21.1717       89.3282       6.89671
       4346.5000       15.9432       21.0800       88.8490       6.88486
       4347.0000       15.8561       21.0107       88.3588       6.89456
       4347.5000       15.7553       20.9922       87.9318       6.88044
       4348.0000       15.7568       21.0412       87.9485       6.90723
       4348.5000       15.8036       20.9653       87.5119       6.87032
       4349.0000       15.7393       20.9464       87.5510       6.83769
       4349.5000       15.7234       20.8895       87.4372       6.86702
       4350.0000       15.7459       20.8821       87.5410       6.86533
       4350.5000       15.6818       20.8303       87.7258       6.86269
       4351.0000       15.6168       20.8160       87.6113       6.84332
       4351.5000       15.6016       20.8426       87.3955       6.80592
       4352.0000       15.5769       20.8430       87.4553       6.76897
       4352.5000       15.5882       20.7453       86.9972       6.75754
       4353.0000       15.5288       20.6563       86.6180       6.72012
       4353.5000       15.5679       20.5709       86.3613       6.69084
       4354.0000       15.5430       20.6098       86.4928       6.69879
       4354.5000       15.4543       20.5460       86.0603       6.68013
       4355.0000       15.3808       20.4747       86.0699       6.67845
       4355.5000       15.3889       20.5813       86.1410       6.71787
       4356.0000       15.4744       20.5673       86.4053       6.73865
       4356.5000       15.5256       20.5020       86.3861       6.67670
       4357.0000       15.5329       20.5194       86.1690       6.74763
       4357.5000       15.4662       20.5014       86.0932       6.73097
       4358.0000       15.4821       20.5039       85.9967       6.79123
       4358.5000       15.4787       20.4437       85.8476       6.78346
       4359.0000       15.4438       20.4127       86.0916       6.77381
       4359.5000       15.5016       20.4631       86.3769       6.77696
       4360.0000       15.5199       20.5408       86.6638       6.75289
       4360.5000       15.5025       20.5960       86.8505       6.76613
       4361.0000       15.4621       20.5205       86.5171       6.78763
       4361.5000       15.4890       20.4476       86.5878       6.77947
       4362.0000       15.5211       20.4918       86.7149       6.77930
       4362.5000       15.4681       20.5227       86.6649       6.79483
       4363.0000       15.4394       20.5770       86.7094       6.83174
       4363.5000       15.4430       20.5931       86.9716       6.83707
       4364.0000       15.4299       20.5654       86.6374       6.84387
       4364.5000       15.3544       20.5061       86.3572       6.78856
       4365.0000       15.3228       20.4081       86.4365       6.78827
       4365.5000       15.3072       20.3202       86.4312       6.75766
       4366.0000       15.2364       20.2589       86.0947       6.76916
       4366.5000       15.1651       20.2245       85.5383       6.73522
       4367.0000       15.1307       20.1027       84.8297       6.65188
       4367.5000       15.0348       20.0016       84.3206       6.57552
       4368.0000       14.9358       19.8106       83.8892       6.56823
       4368.5000       14.8850       19.7474       83.1338       6.46312
       4369.0000       14.7983       19.6162       82.8022       6.43046
       4369.5000       14.7053       19.4734       82.3873       6.42448
       4370.0000       14.6887       19.3813       81.7046       6.39529
       4370.5000       14.5437       19.2362       80.8186       6.30607
       4371.0000       14.4587       19.1441       80.6491       6.26785
       4371.5000       14.3975       19.0939       80.4326       6.21906
       4372.0000       14.3223       19.0236       80.2097       6.20191
       4372.5000       14.2344       18.9108       80.0500       6.16945
       4373.0000       14.2344       18.8363       79.6695       6.14335
       4373.5000       14.1037       18.7478       79.2673       6.15204
       4374.0000       14.0410       18.6810       78.9898       6.14093
       4374.5000       14.0566       18.5994       78.2067       6.11850
       4375.0000       13.9925       18.5382       77.9026       6.02396
       4375.5000       13.9104       18.4868       77.9456       5.97418
       4376.0000       13.8216       18.3655       77.9262       6.00045
       4376.5000       13.8184       18.2969       77.6885       5.98407
       4377.0000       13.7855       18.2570       77.2557       5.99255
       4377.5000       13.7621       18.2722       77.2267       5.96277
       4378.0000       13.7272       18.2323       76.8551       5.96167
       4378.5000       13.6269       18.1548       76.6936       5.94747
       4379.0000       13.7008       18.1324       76.8459       5.91194
       4379.5000       13.7368       18.1145       76.8017       5.91848
       4380.0000       13.6006       18.0736       76.6582       5.93475
       4380.5000       13.5302       18.0211       76.5356       5.92962
       4381.0000       13.6136       18.0067       76.5572       5.89023
       4381.5000       13.6496       17.9948       76.4424       5.81245
       4382.0000       13.6074       17.8779       75.9179       5.85125
       4382.5000       13.4959       17.7967       75.5910       5.84745
       4383.0000       13.4191       17.6771       75.3027       5.80349
       4383.5000       13.4279       17.6485       75.3797       5.76706
       4384.0000       13.3999       17.6515       74.9497       5.74928
       4384.5000       13.3280       17.6113       74.5915       5.70360
       4385.0000       13.2792       17.5429       74.0629       5.66502
       4385.5000       13.2261       17.4276       74.1768       5.60882
       4386.0000       13.2293       17.4000       74.1583       5.62740
       4386.5000       13.1767       17.4579       73.9005       5.59666
       4387.0000       13.1576       17.4462       73.5154       5.61696
       4387.5000       13.0889       17.3647       73.1287       5.62722
       4388.0000       13.0771       17.2774       73.1544       5.58370
       4388.5000       13.0637       17.2785       73.1557       5.58599
       4389.0000       13.1249       17.3624       73.3258       5.67107
       4389.5000       13.1042       17.3807       73.3869       5.71236
       4390.0000       13.1070       17.3696       73.4062       5.73738
       4390.5000       13.0111       17.3788       73.4496       5.67842
       4391.0000       12.9984       17.3570       73.2674       5.67871
       4391.5000       13.0205       17.2927       73.1236       5.64828
       4392.0000       12.9915       17.2693       73.1334       5.65404
       4392.5000       12.9388       17.2589       72.9761       5.65594
       4393.0000       13.0009       17.2479       73.0596       5.64071
       4393.5000       13.0613       17.2627       73.2808       5.67169
       4394.0000       13.0296       17.2758       73.4523       5.65997
       4394.5000       12.9586       17.2758       73.4314       5.68816
       4395.0000       12.9607       17.2534       73.5116       5.72510
       4395.5000       12.9536       17.2433       73.1498       5.70863
       4396.0000       12.9534       17.1862       72.8376       5.67473
       4396.5000       12.9218       17.1969       72.8018       5.65520
       4397.0000       12.9961       17.2257       73.1686       5.68604
       4397.5000       12.9801       17.1800       73.3580       5.69417
       4398.0000       12.9752       17.1044       72.9308       5.66897
       4398.5000       12.9121       17.1101       72.7885       5.64799
       4399.0000       12.8963       17.1782       72.5669       5.66837
       4399.5000       12.9010       17.1745       72.2550       5.66866
       4400.0000       12.8615       17.1228       72.5844       5.67336
       4400.5000       12.9105       17.1280       72.7406       5.68813
       4401.0000       12.9112       17.1068       72.5818       5.67733
       4401.5000       12.7813       17.0072       72.2627       5.63691
       4402.0000       12.7433       16.9942       71.8555       5.64620
       4402.5000       12.8195       16.9827       71.9512       5.65024
       4403.0000       12.8139       17.0140       72.0364       5.61360
       4403.5000       12.7579       16.9480       71.8124       5.58875
       4404.0000       12.6706       16.9087       71.5880       5.56272
       4404.5000       12.6582       16.9497       71.2485       5.54101
       4405.0000       12.6403       16.8898       71.0546       5.53191
       4405.5000       12.6671       16.7812       71.0219       5.53354
       4406.0000       12.6850       16.7381       70.9204       5.51299
       4406.5000       12.6282       16.6889       70.7495       5.49626
       4407.0000       12.5522       16.7251       70.6021       5.46016
       4407.5000       12.5012       16.6535       70.8481       5.43840
       4408.0000       12.5194       16.5703       70.5850       5.44632
       4408.5000       12.5385       16.5723       70.8218       5.45908
       4409.0000       12.5071       16.6279       71.0405       5.49951
       4409.5000       12.5462       16.6159       70.7566       5.47615
       4410.0000       12.5341       16.6462       70.5768       5.48607
       4410.5000       12.5877       16.6839       70.9239       5.52769
       4411.0000       12.5586       16.6860       70.9599       5.53807
       4411.5000       12.5292       16.6254       70.7996       5.56811
       4412.0000       12.5178       16.6514       71.1738       5.58649
       4412.5000       12.4929       16.7218       71.3235       5.57230
       4413.0000       12.5295       16.7499       71.3907       5.62607
       4413.5000       12.6087       16.7871       71.1018       5.63892
       4414.0000       12.6300       16.8309       71.1522       5.63605
       4414.5000       12.5514       16.8287       71.2873       5.65391
       4415.0000       12.5096       16.7519       70.9888       5.65602
       4415.5000       12.6215       16.8148       70.7473       5.63638
       4416.0000       12.5736       16.7925       70.7614       5.62022
       4416.5000       12.5550       16.7417       70.9162       5.57486
       4417.0000       12.5404       16.6913       71.1698       5.54023
       4417.5000       12.4595       16.5577       70.4243       5.53007
       4418.0000       12.4013       16.4577       70.0864       5.50336
       4418.5000       12.4544       16.4626       70.1804       5.51391
       4419.0000       12.4469       16.4209       70.1988       5.56020
       4419.5000       12.4738       16.4616       69.8740       5.54499
       4420.0000       12.4750       16.5474       70.2122       5.56241
       4420.5000       12.5190       16.6102       70.3135       5.58263
       4421.0000       12.5234       16.5788       70.1715       5.52194
       4421.5000       12.4266       16.5541       70.3755       5.52074
       4422.0000       12.3050       16.5310       70.3583       5.53701
       4422.5000       12.3479       16.5374       70.3367       5.55428
       4423.0000       12.3524       16.5645       70.3171       5.55335
       4423.5000       12.3891       16.5262       70.1806       5.55587
       4424.0000       12.3345       16.4848       70.1472       5.52102
       4424.5000       12.3711       16.4707       69.8185       5.49222
       4425.0000       12.3631       16.4296       69.7917       5.50757
       4425.5000       12.3122       16.4912       69.8087       5.51543
       4426.0000       12.3235       16.4510       69.8780       5.55377
       4426.5000       12.3497       16.4417       69.7855       5.51543
       4427.0000       12.3603       16.4306       69.7472       5.52575
       4427.5000       12.3831       16.4225       69.7687       5.51982
       4428.0000       12.3630       16.3734       69.6246       5.48029
       4428.5000       12.2431       16.3655       69.7634       5.45448
       4429.0000       12.2341       16.3520       69.5862       5.47998
       4429.5000       12.2930       16.3175       69.1257       5.45910
       4430.0000       12.2576       16.3224       69.0069       5.45276
       4430.5000       12.2388       16.3022       69.3262       5.46008
       4431.0000       12.2385       16.3026       69.2946       5.43945
       4431.5000       12.2244       16.3068       68.7766       5.47546
       4432.0000       12.2427       16.2795       68.8653       5.48282
       4432.5000       12.2152       16.2491       68.8126       5.44579
       4433.0000       12.1131       16.1969       68.8949       5.41638
       4433.5000       12.1009       16.1609       68.9082       5.40444
       4434.0000       12.0491       16.1292       68.6315       5.40702
       4434.5000       12.0397       16.1869       68.7815       5.36591
       4435.0000       12.1120       16.1851       68.6122       5.38002
       4435.5000       12.1437       16.0651       68.2296       5.38349
       4436.0000       12.1193       16.0460       68.3007       5.37111
       4436.5000       12.0835       16.0516       68.2778       5.35248
       4437.0000       12.0088       16.0477       68.2613       5.40337
       4437.5000       12.1206       16.0713       68.2924       5.38576
       4438.0000       12.1056       16.0274       68.3128       5.41929
       4438.5000       12.0824       16.0705       68.3420       5.42004
       4439.0000       12.0755       16.0831       68.2684       5.40509
       4439.5000       12.0526       16.1783       68.3110       5.45189
       4440.0000       12.1334       16.2082       68.6396       5.47332
       4440.5000       12.1612       16.2393       68.6068       5.49580
       4441.0000       12.1099       16.1822       68.6821       5.46634
       4441.5000       12.1332       16.1665       68.9678       5.44773
       4442.0000       12.1392       16.2373       68.9066       5.48116
       4442.5000       12.1908       16.1704       68.8014       5.45500
       4443.0000       12.1723       16.1145       68.9647       5.45263
       4443.5000       12.1233       16.0820       68.8688       5.49293
       4444.0000       12.0734       16.1157       68.3544       5.50149
       4444.5000       12.0721       16.1361       68.5170       5.46535
       4445.0000       12.1240       16.1573       68.4817       5.42763
       4445.5000       12.1587       16.1523       68.5364       5.42782
       4446.0000       12.1340       16.1064       68.5437       5.42202
       4446.5000       12.1405       16.0052       68.8006       5.42594
       4447.0000       12.1256       16.0583       68.6620       5.39529
       4447.5000       12.1061       16.1636       68.9046       5.39326
       4448.0000       12.1413       16.2167       69.0534       5.48777
       4448.5000       12.2062       16.2881       68.9516       5.53048
       4449.0000       12.2014       16.3252       69.0803       5.53447
       4449.5000       12.2194       16.3112       69.3701       5.52032
       4450.0000       12.2124       16.3848       69.4237       5.53697
       4450.5000       12.2560       16.4176       69.6361       5.52146
       4451.0000       12.3362       16.3769       69.7774       5.55648
       4451.5000       12.2669       16.3635       69.6375       5.60059
       4452.0000       12.1914       16.4375       69.5391       5.61959
       4452.5000       12.1982       16.3610       69.5162       5.59294
       4453.0000       12.2104       16.3404       69.3832       5.61688
       4453.5000       12.2624       16.3503       69.0997       5.55910
       4454.0000       12.1671       16.2975       69.2839       5.51646
       4454.5000       12.1544       16.2157       69.1348       5.50848
       4455.0000       12.1830       16.2497       69.0244       5.54693
       4455.5000       12.1702       16.1820       68.9606       5.50136
       4456.0000       12.2009       16.1798       68.6965       5.45246
       4456.5000       12.1611       16.0386       68.3967       5.42740
       4457.0000       12.1326       16.1031       68.3865       5.46432
       4457.5000       12.1533       16.1369       68.3193       5.43909
       4458.0000       12.1639       16.1234       68.3904       5.40784
       4458.5000       12.1045       16.0349       68.2341       5.40081
       4459.0000       12.1279       16.0318       67.9485       5.36486
       4459.5000       12.1714       16.0555       67.8644       5.33801
       4460.0000       12.1461       16.0879       67.9604       5.30913
       4460.5000       12.1152       16.1004       68.0201       5.34177
       4461.0000       12.0217       16.0793       68.0603       5.35733
       4461.5000       12.0387       16.0877       68.2819       5.37624
       4462.0000       12.0624       16.0564       68.1253       5.41173
       4462.5000       12.0575       16.0893       68.3273       5.40300
       4463.0000       12.1000       16.1012       68.8372       5.39344
       4463.5000       12.1230       16.1577       68.6943       5.42455
       4464.0000       12.1516       16.2112       68.7742       5.44297
       4464.5000       12.1506       16.1575       69.0681       5.46704
       4465.0000       12.1759       16.2202       69.1382       5.47832
       4465.5000       12.2555       16.3059       69.2043       5.45462
       4466.0000       12.2798       16.3293       69.2792       5.49455
       4466.5000       12.2973       16.3605       68.9665       5.50593
       4467.0000       12.3060       16.4100       69.1027       5.54661
       4467.5000       12.3435       16.4583       69.5098       5.53174
       4468.0000       12.2826       16.4439       69.7776       5.52521
       4468.5000       12.2909       16.4010       69.7786       5.49219
       4469.0000       12.2416       16.4383       69.6562       5.52972
       4469.5000       12.2466       16.4654       69.7406       5.52246
       4470.0000       12.3253       16.4699       69.6332       5.57127
       4470.5000       12.3802       16.4837       69.9763       5.60791
       4471.0000       12.4086       16.5413       70.0296       5.58262
       4471.5000       12.4248       16.5193       70.1800       5.57405
       4472.0000       12.4047       16.4833       70.2913       5.61935
       4472.5000       12.4690       16.5553       70.5008       5.62970
       4473.0000       12.4684       16.6539       70.5230       5.67417
       4473.5000       12.5512       16.6704       70.8068       5.71510
       4474.0000       12.5573       16.7144       71.1605       5.73750
       4474.5000       12.5520       16.7351       71.3649       5.73292
       4475.0000       12.5898       16.7155       71.3114       5.73027
       4475.5000       12.6166       16.8464       71.0852       5.71755
       4476.0000       12.6497       16.9012       71.3976       5.75697
       4476.5000       12.6386       16.8673       71.7787       5.74752
       4477.0000       12.6299       16.7842       71.6190       5.72815
       4477.5000       12.6233       16.8346       71.4591       5.74186
       4478.0000       12.6573       16.8157       71.5112       5.75025
       4478.5000       12.6566       16.8672       71.4543       5.76857
       4479.0000       12.6553       16.9047       71.8479       5.75683
       4479.5000       12.6622       16.8506       71.8912       5.73721
       4480.0000       12.6579       16.8034       71.5775       5.74105
       4480.5000       12.6093       16.7650       71.4492       5.67076
       4481.0000       12.5975       16.7016       71.0582       5.68232
       4481.5000       12.5247       16.6877       71.0087       5.65353
       4482.0000       12.4721       16.6512       70.6774       5.63824
       4482.5000       12.4258       16.5504       70.5731       5.61678
       4483.0000       12.4608       16.5762       70.6047       5.62464
       4483.5000       12.4837       16.6779       70.4443       5.62398
       4484.0000       12.4387       16.6912       70.3656       5.63191
       4484.5000       12.4080       16.6499       70.4454       5.65892
       4485.0000       12.4444       16.6750       70.5998       5.69380
       4485.5000       12.5653       16.6827       70.9223       5.72547
       4486.0000       12.5848       16.7204       70.8763       5.72759
       4486.5000       12.5446       16.7754       71.0130       5.75066
       4487.0000       12.5933       16.8739       71.4851       5.79011
       4487.5000       12.6418       16.8258       71.6442       5.80134
       4488.0000       12.6403       16.8752       71.5600       5.79240
       4488.5000       12.6705       16.9312       71.7844       5.79974
       4489.0000       12.5756       16.9292       71.9723       5.78761
       4489.5000       12.5490       16.9690       71.8942       5.76002
       4490.0000       12.6242       16.9586       71.8915       5.73976
       4490.5000       12.6338       16.9754       72.2718       5.75511
       4491.0000       12.6212       16.9614       72.0153       5.78073
       4491.5000       12.5893       16.9100       71.6742       5.69999
       4492.0000       12.5614       16.8309       71.5183       5.71065
       4492.5000       12.5916       16.8245       71.8778       5.74309
       4493.0000       12.6415       16.8413       71.7459       5.73019
       4493.5000       12.6708       16.9418       71.6162       5.71929
       4494.0000       12.7520       17.0092       71.5252       5.72298
       4494.5000       12.6794       16.9737       71.6602       5.72001
       4495.0000       12.7267       16.9209       71.5455       5.74745
       4495.5000       12.7097       16.9177       71.6879       5.72207
       4496.0000       12.7717       16.9427       71.7558       5.75365
       4496.5000       12.6739       16.9051       71.5155       5.75782
       4497.0000       12.6530       16.8710       71.5969       5.70394
       4497.5000       12.6700       16.9349       71.9044       5.70129
       4498.0000       12.6417       16.8760       72.1164       5.73658
       4498.5000       12.6398       16.9434       72.0515       5.74015
       4499.0000       12.6834       17.0273       72.1526       5.77394
       4499.5000       12.6762       16.9896       72.5508       5.80471
       4500.0000       12.7370       16.9925       72.5615       5.77943
       4500.5000       12.7484       17.0726       72.5726       5.80790
       4501.0000       12.7625       17.1247       72.6121       5.82220
       4501.5000       12.8263       17.1875       72.8009       5.84701
       4502.0000       12.8445       17.1808       72.9041       5.84729
       4502.5000       12.8725       17.2115       73.1051       5.85065
       4503.0000       12.8852       17.2788       73.5264       5.89632
       4503.5000       12.8110       17.2596       73.1936       5.94933
       4504.0000       12.8514       17.2345       73.0750       5.98467
       4504.5000       12.9601       17.2745       73.5463       5.96736
       4505.0000       12.9804       17.3255       73.5068       5.97364
       4505.5000       13.0147       17.4000       73.7337       6.02450
       4506.0000       12.9818       17.5176       74.0559       6.02063
       4506.5000       12.9565       17.4731       73.9921       6.02209
       4507.0000       13.0352       17.5258       74.1415       6.04220
       4507.5000       13.1063       17.6169       74.4206       6.04451
       4508.0000       13.0544       17.5799       74.3576       6.03317
       4508.5000       13.0771       17.4911       74.2602       6.06591
       4509.0000       13.0648       17.5327       74.3777       6.05880
       4509.5000       13.1060       17.5895       74.8210       6.02585
       4510.0000       13.1386       17.5725       74.9326       6.02820
       4510.5000       13.1400       17.6688       74.6817       6.03489
       4511.0000       13.1665       17.6253       74.7046       6.03318
       4511.5000       13.1818       17.6016       74.6978       6.06406
       4512.0000       13.1409       17.5380       74.5355       6.03906
       4512.5000       13.1123       17.5424       74.7598       6.05277
       4513.0000       13.1322       17.5520       74.5560       6.07362
       4513.5000       13.1191       17.5551       74.4636       6.05478
       4514.0000       13.0276       17.4895       74.0741       6.03312
       4514.5000       12.9674       17.4536       73.9633       5.96507
       4515.0000       12.9869       17.4588       74.0709       5.97685
       4515.5000       13.1256       17.5453       74.3226       5.97583
       4516.0000       13.1650       17.6057       74.5853       5.95460
       4516.5000       13.0974       17.6479       74.3241       5.92742
       4517.0000       13.0603       17.5864       74.1331       5.94455
       4517.5000       13.0039       17.4630       74.1492       5.92864
       4518.0000       13.0645       17.4200       74.2030       5.94350
       4518.5000       13.1207       17.5160       74.2125       5.93118
       4519.0000       13.1457       17.5304       74.3653       5.92914
       4519.5000       13.1323       17.4903       73.9108       5.94684
       4520.0000       13.1188       17.4964       73.9528       5.98201
       4520.5000       13.1145       17.5356       74.2246       6.03505
       4521.0000       13.1289       17.6062       74.4626       6.04735
       4521.5000       13.0949       17.5501       74.3544       6.02046
       4522.0000       13.0393       17.5330       74.2959       6.00196
       4522.5000       13.0956       17.5167       74.5488       6.02034
       4523.0000       13.1903       17.5977       74.7221       6.03002
       4523.5000       13.1754       17.5518       74.6772       6.02423
       4524.0000       13.1476       17.5926       74.5396       6.01184
       4524.5000       13.1377       17.5475       74.1583       5.97964
       4525.0000       13.1141       17.5602       73.9501       5.97331
       4525.5000       13.1019       17.5419       74.0963       5.94803
       4526.0000       13.0795       17.6001       74.2216       5.93432
       4526.5000       13.0315       17.5638       74.0021       5.88862
       4527.0000       12.9936       17.4917       73.4266       5.85944
       4527.5000       12.9829       17.4260       73.4598       5.82748
       4528.0000       12.9778       17.3762       73.4533       5.84876
       4528.5000       12.9754       17.3198       73.1098       5.80525
       4529.0000       12.9884       17.3163       72.8676       5.73923
       4529.5000       12.9150       17.3254       72.6154       5.69522
       4530.0000       12.8650       17.2562       72.5403       5.70136
       4530.5000       12.8946       17.2617       72.6498       5.71689
       4531.0000       12.9365       17.2466       72.5219       5.67309
       4531.5000       12.8961       17.1766       72.0703       5.68302
       4532.0000       12.8686       17.0927       72.2103       5.74301
       4532.5000       12.8260       17.1368       72.3519       5.78581
       4533.0000       12.8371       17.0858       71.9823       5.77706
       4533.5000       12.8514       17.0683       71.9196       5.73532
       4534.0000       12.9379       17.1317       71.9984       5.72172
       4534.5000       12.8605       17.1462       72.0468       5.76122
       4535.0000       12.8431       17.1594       71.9593       5.75345
       4535.5000       12.8371       17.1556       72.4443       5.77592
       4536.0000       12.8089       17.1533       72.4243       5.81668
       4536.5000       12.7389       17.2205       72.7622       5.84233
       4537.0000       12.8417       17.2215       72.6664       5.85001
       4537.5000       12.9247       17.2184       73.0432       5.83109
       4538.0000       12.9620       17.2952       73.0791       5.80439
       4538.5000       12.9599       17.3407       73.2201       5.84286
       4539.0000       12.9729       17.3718       73.4827       5.84856
       4539.5000       12.9395       17.3622       73.1430       5.83363
       4540.0000       13.0039       17.4261       73.1721       5.88745
       4540.5000       13.1387       17.3927       73.2388       5.89240
       4541.0000       13.1382       17.3894       73.7086       5.90905
       4541.5000       13.0922       17.3943       73.7942       5.94335
       4542.0000       13.0638       17.4330       73.9220       5.89596
       4542.5000       13.0204       17.4500       73.7023       5.86325
       4543.0000       12.9966       17.5540       73.6710       5.88523
       4543.5000       12.9895       17.5284       73.8648       5.91693
       4544.0000       12.9807       17.5153       73.6343       5.88403
       4544.5000       12.9626       17.4698       73.5439       5.87447
       4545.0000       13.0188       17.4327       73.8979       5.89045
       4545.5000       13.0829       17.4136       73.9462       5.90316
       4546.0000       13.0941       17.4274       74.1232       5.89170
       4546.5000       13.0263       17.3385       74.0002       5.89947
       4547.0000       13.0126       17.3621       73.6315       5.85829
       4547.5000       13.0610       17.4674       73.8296       5.90388
       4548.0000       13.0617       17.5454       73.7496       5.87464
       4548.5000       13.0504       17.4617       73.6761       5.80155
       4549.0000       13.0493       17.4038       73.7675       5.84638
       4549.5000       13.0301       17.3714       73.5724       5.90206
       4550.0000       12.9980       17.3937       73.6296       5.92822
       4550.5000       12.9662       17.4240       73.5462       5.90685
       4551.0000       12.8504       17.3906       73.2481       5.88620
       4551.5000       12.8854       17.3819       73.2463       5.87158
       4552.0000       12.9741       17.3244       73.2527       5.81835
       4552.5000       12.9367       17.3227       73.2401       5.80349
       4553.0000       12.9790       17.3738       73.1468       5.80999
       4553.5000       13.0187       17.3778       73.3177       5.86372
       4554.0000       12.9765       17.3693       73.3110       5.86810
       4554.5000       12.9437       17.3616       73.4744       5.85794
       4555.0000       13.0137       17.3607       73.4193       5.88630
       4555.5000       13.0085       17.4331       73.3826       5.88723
       4556.0000       12.9353       17.3925       73.4130       5.89418
       4556.5000       12.9331       17.3202       73.5729       5.91892
       4557.0000       12.9783       17.3764       73.7144       5.93892
       4557.5000       12.9536       17.3579       73.6315       5.94122
       4558.0000       12.9609       17.3869       73.8400       5.90670
       4558.5000       13.0168       17.4450       73.8690       5.90596
       4559.0000       12.9578       17.4756       73.8271       5.90852
       4559.5000       13.0754       17.5368       74.2154       5.95208
       4560.0000       13.1537       17.5906       74.2381       5.99021
       4560.5000       13.2256       17.6462       74.3636       6.02463
       4561.0000       13.2076       17.6448       74.6096       6.04677
       4561.5000       13.0865       17.5754       74.1196       6.05760
       4562.0000       13.1554       17.5367       74.2214       6.02668
       4562.5000       13.1764       17.6127       74.4856       5.99137
       4563.0000       13.1351       17.6902       74.6086       5.97293
       4563.5000       13.1612       17.6667       74.4097       5.99632
       4564.0000       13.1429       17.5570       73.9760       6.00272
       4564.5000       13.1008       17.5304       73.9994       5.98218
       4565.0000       13.1056       17.5152       74.2435       6.00401
       4565.5000       13.0910       17.4678       74.0638       5.97720
       4566.0000       13.0405       17.4133       74.1395       5.98331
       4566.5000       12.9528       17.4289       73.8140       5.92978
       4567.0000       12.9376       17.4441       73.7086       5.93377
       4567.5000       12.9900       17.4221       73.6000       5.91984
       4568.0000       12.9462       17.3929       73.7414       5.93049
       4568.5000       12.9716       17.3484       73.7587       5.92519
       4569.0000       12.9078       17.3529       73.6132       5.91922
       4569.5000       12.9668       17.3752       74.0944       5.96418
       4570.0000       13.0879       17.4533       74.0720       6.02452
       4570.5000       13.1056       17.4846       73.9895       6.04475
       4571.0000       13.0452       17.3863       73.8732       6.03549
       4571.5000       13.0756       17.3675       73.8411       5.98303
       4572.0000       13.0893       17.4400       73.9856       5.94065
       4572.5000       13.0781       17.4486       74.0129       5.93743
       4573.0000       13.0891       17.4459       73.7387       5.93935
       4573.5000       13.0353       17.4185       73.6964       5.95310
       4574.0000       13.0775       17.3914       73.8295       5.98546
       4574.5000       13.0667       17.4316       73.9189       6.01706
       4575.0000       13.0639       17.4482       73.9521       6.00656
       4575.5000       13.0767       17.4338       74.1733       5.96242
       4576.0000       13.0961       17.4507       73.9977       5.94798
       4576.5000       13.1675       17.5238       73.8499       5.93217
       4577.0000       13.1252       17.5596       73.8676       5.96842
       4577.5000       13.0529       17.4450       73.9424       5.93800
       4578.0000       13.0120       17.4604       74.0871       5.93199
       4578.5000       13.0031       17.4228       74.0558       5.92978
       4579.0000       12.9672       17.3511       73.8420       5.93662
       4579.5000       12.9150       17.3469       73.9169       5.94498
       4580.0000       12.8936       17.3715       73.4121       5.89786
       4580.5000       12.8649       17.3087       73.2113       5.95058
       4581.0000       13.0160       17.3398       73.2869       5.95753
       4581.5000       13.0885       17.3005       73.3110       5.93752
       4582.0000       13.0459       17.2432       73.1176       5.91850
       4582.5000       12.9053       17.1905       72.8575       5.81903
       4583.0000       12.8894       17.2089       73.3037       5.84943
       4583.5000       12.8497       17.2577       72.9540       5.84277
       4584.0000       12.8276       17.1701       72.8231       5.85504
       4584.5000       12.9103       17.1944       72.9689       5.83746
       4585.0000       12.8809       17.1913       72.9278       5.81465
       4585.5000       12.9064       17.1903       72.7244       5.84954
       4586.0000       12.8526       17.1480       72.6027       5.88254
       4586.5000       12.8211       17.1038       72.7785       5.81422
       4587.0000       12.9011       17.0890       72.6228       5.80093
       4587.5000       12.9054       17.0864       72.4734       5.83345
       4588.0000       12.8282       17.0944       72.5170       5.87273
       4588.5000       12.8063       17.1728       72.5784       5.91823
       4589.0000       12.8665       17.1919       72.8194       5.89527
       4589.5000       12.8441       17.2377       72.8650       5.89362
       4590.0000       12.8446       17.2756       72.8983       5.90462
       4590.5000       12.7637       17.2409       72.8889       5.89274
       4591.0000       12.7941       17.1896       72.7101       5.90425
       4591.5000       12.7996       17.1316       72.6366       5.86998
       4592.0000       12.8299       17.1634       72.5255       5.85145
       4592.5000       12.8422       17.1811       72.3764       5.86805
       4593.0000       12.7512       17.1571       71.9596       5.81616
       4593.5000       12.7684       17.0707       72.0064       5.77298
       4594.0000       12.8274       17.0533       71.9861       5.78220
       4594.5000       12.8159       17.0467       72.0828       5.81036
       4595.0000       12.7714       17.0133       71.9601       5.80731
       4595.5000       12.7517       16.9882       71.8069       5.80407
       4596.0000       12.6853       16.9918       71.7650       5.74183
       4596.5000       12.6300       16.9309       71.9370       5.73490
       4597.0000       12.6102       16.8881       71.6847       5.73666
       4597.5000       12.6558       16.8111       71.5467       5.74232
       4598.0000       12.6046       16.7998       71.3618       5.77132
       4598.5000       12.6081       16.8520       71.2582       5.75390
       4599.0000       12.5757       16.8033       71.2406       5.74034
       4599.5000       12.5640       16.7859       71.0659       5.72884
       4600.0000       12.4952       16.8290       71.0827       5.74693
       4600.5000       12.5672       16.7902       71.2194       5.76898
       4601.0000       12.5430       16.7731       71.0913       5.73050
       4601.5000       12.5651       16.7479       70.9004       5.73187
       4602.0000       12.5615       16.8035       71.1109       5.70059
       4602.5000       12.6238       16.7871       70.9915       5.74106
       4603.0000       12.5455       16.7658       70.9675       5.71578
       4603.5000       12.5239       16.7290       70.8580       5.69591
       4604.0000       12.5379       16.6902       70.7452       5.69052
       4604.5000       12.4203       16.6282       70.5214       5.68300
       4605.0000       12.4476       16.6902       70.5999       5.67149
       4605.5000       12.4619       16.7560       70.6225       5.73438
       4606.0000       12.4626       16.7071       70.7912       5.76706
       4606.5000       12.5110       16.7927       70.8671       5.75427
       4607.0000       12.5119       16.7613       70.6054       5.73306
       4607.5000       12.5085       16.6806       70.6319       5.70871
       4608.0000       12.4386       16.6413       70.7472       5.68988
       4608.5000       12.5027       16.7410       71.2329       5.71938
       4609.0000       12.5608       16.7383       71.2570       5.72817
       4609.5000       12.5507       16.7265       71.4263       5.75504
       4610.0000       12.5242       16.7307       71.4369       5.83064
       4610.5000       12.5578       16.8009       71.3154       5.83719
       4611.0000       12.5606       16.8878       71.3773       5.79569
       4611.5000       12.5441       16.8391       71.1913       5.77632
       4612.0000       12.5378       16.8033       71.2514       5.79415
       4612.5000       12.5915       16.7868       71.3836       5.74869
       4613.0000       12.5199       16.7763       71.1295       5.77584
       4613.5000       12.5328       16.8039       71.3547       5.82160
       4614.0000       12.5472       16.8579       71.5246       5.83883
       4614.5000       12.5312       16.8391       71.5179       5.81020
       4615.0000       12.5629       16.9160       71.4635       5.81533
       4615.5000       12.6177       16.9005       71.6435       5.81174
       4616.0000       12.5292       16.8148       71.6217       5.77191
       4616.5000       12.4932       16.7765       71.4346       5.74190
       4617.0000       12.5013       16.8206       71.4116       5.76971
       4617.5000       12.4846       16.8815       71.4687       5.83541
       4618.0000       12.5062       16.8366       71.5892       5.80736
       4618.5000       12.5471       16.7965       71.7460       5.79618
       4619.0000       12.5575       16.7684       71.7643       5.82793
       4619.5000       12.4825       16.8390       71.6454       5.86360
       4620.0000       12.4265       16.8519       71.3925       5.84800
       4620.5000       12.4102       16.9093       71.6380       5.87835
       4621.0000       12.4508       16.9332       71.8778       5.85324
       4621.5000       12.5127       16.9277       72.1511       5.83127
       4622.0000       12.5122       16.9052       72.1768       5.87806
       4622.5000       12.4860       16.9032       72.1289       5.88569
       4623.0000       12.5641       16.8788       72.1773       5.89136
       4623.5000       12.6599       16.9136       72.2406       5.92551
       4624.0000       12.6635       16.9549       72.0157       5.89314
       4624.5000       12.6942       16.9717       72.1335       5.87886
       4625.0000       12.6685       17.0039       72.0879       5.91340
       4625.5000       12.6734       17.0284       72.2455       5.89230
       4626.0000       12.6873       17.0272       72.1985       5.86090
       4626.5000       12.6426       17.0557       72.1488       5.91233
       4627.0000       12.6014       17.0337       72.1348       5.91466
       4627.5000       12.5852       16.9641       72.1842       5.88990
       4628.0000       12.5578       16.9425       72.0744       5.85612
       4628.5000       12.5694       16.9758       72.1460       5.86638
       4629.0000       12.6872       16.9705       72.2878       5.87418
       4629.5000       12.6763       16.9618       72.1651       5.88193
       4630.0000       12.6414       16.9799       72.3818       5.91725
       4630.5000       12.6228       17.0592       72.3729       5.93960
       4631.0000       12.6971       17.0212       72.4949       5.92462
       4631.5000       12.6886       17.0291       72.4741       5.88165
       4632.0000       12.6828       17.0015       72.4666       5.91895
       4632.5000       12.7169       16.9355       72.4182       5.95132
       4633.0000       12.7303       16.9874       72.3443       5.93620
       4633.5000       12.7304       17.0663       72.5123       5.91753
       4634.0000       12.6465       17.0285       72.3008       5.88424
       4634.5000       12.5962       16.9507       72.0209       5.87700
       4635.0000       12.5595       16.9024       72.1688       5.90876
       4635.5000       12.5924       16.9060       71.8981       5.89633
       4636.0000       12.5459       16.8960       71.9039       5.86625
       4636.5000       12.5697       16.8514       72.1326       5.84343
       4637.0000       12.6214       16.9659       71.9999       5.82760
       4637.5000       12.6270       16.9202       71.8555       5.86061
       4638.0000       12.5651       16.8680       71.8614       5.88024
       4638.5000       12.4552       16.8271       71.5399       5.85093
       4639.0000       12.4568       16.7950       71.3112       5.78868
       4639.5000       12.4602       16.7738       71.3861       5.77932
       4640.0000       12.4505       16.7311       71.4690       5.85916
       4640.5000       12.5030       16.7370       71.2789       5.88829
       4641.0000       12.4669       16.7758       71.2693       5.83507
       4641.5000       12.4116       16.6962       71.0417       5.79646
       4642.0000       12.3865       16.7244       71.1986       5.79373
       4642.5000       12.4133       16.7539       70.9234       5.79071
       4643.0000       12.3789       16.7504       71.0086       5.77647
       4643.5000       12.3938       16.7497       70.9247       5.76650
       4644.0000       12.3671       16.6996       70.7123       5.78020
       4644.5000       12.2945       16.6191       70.5477       5.75879
       4645.0000       12.2485       16.5562       70.5561       5.74477
       4645.5000       12.2314       16.4872       70.4147       5.72943
       4646.0000       12.2439       16.5446       70.0419       5.66723
       4646.5000       12.2443       16.4669       69.9089       5.68195
       4647.0000       12.1799       16.4456       69.9795       5.68904
       4647.5000       12.1882       16.4864       69.8266       5.70912
       4648.0000       12.2596       16.4593       69.8088       5.65821
       4648.5000       12.2520       16.3820       69.7391       5.67867
       4649.0000       12.2015       16.3365       69.5514       5.67433
       4649.5000       12.2361       16.3731       69.5193       5.62670
       4650.0000       12.2125       16.3388       69.4650       5.61817
       4650.5000       12.1754       16.4114       69.4828       5.62333
       4651.0000       12.1887       16.4094       69.2868       5.63853
       4651.5000       12.1878       16.3521       69.2443       5.67274
       4652.0000       12.0854       16.2793       69.2161       5.67205
       4652.5000       12.0299       16.2692       69.2031       5.69816
       4653.0000       12.1300       16.2645       69.3671       5.70965
       4653.5000       12.1771       16.2040       69.4391       5.67523
       4654.0000       12.1393       16.2828       69.6422       5.70610
       4654.5000       12.1302       16.3548       69.5856       5.74240
       4655.0000       12.1632       16.3719       69.7252       5.72641
       4655.5000       12.1326       16.3494       69.6326       5.71152
       4656.0000       12.1508       16.3866       69.5690       5.72441
       4656.5000       12.1651       16.4129       69.8879       5.68025
       4657.0000       12.1316       16.4023       69.9007       5.68282
       4657.5000       12.1868       16.3763       69.8522       5.69864
       4658.0000       12.2571       16.3612       69.9074       5.72035
       4658.5000       12.1746       16.3889       69.7634       5.73158
       4659.0000       12.2045       16.4699       69.9840       5.73907
       4659.5000       12.2100       16.4534       70.0878       5.70581
       4660.0000       12.2443       16.4830       69.9496       5.69492
       4660.5000       12.2277       16.4609       69.8785       5.72363
       4661.0000       12.1967       16.4914       70.0515       5.72486
       4661.5000       12.1848       16.5361       70.0315       5.74049
       4662.0000       12.1556       16.4887       69.8118       5.77203
       4662.5000       12.1504       16.4486       69.8066       5.75530
       4663.0000       12.0855       16.5212       69.8186       5.75175
       4663.5000       12.1290       16.4377       69.8701       5.72410
       4664.0000       12.1193       16.4135       69.7860       5.70680
       4664.5000       12.1033       16.3897       69.4053       5.74298
       4665.0000       12.0834       16.3325       69.2439       5.75302
       4665.5000       12.0898       16.3290       69.2851       5.72727
       4666.0000       12.0398       16.2545       68.9860       5.68812
       4666.5000       11.9148       16.1901       68.8325       5.64757
       4667.0000       11.9425       16.1401       69.1562       5.56686
       4667.5000       12.0258       16.1107       68.5165       5.54828
       4668.0000       12.0557       16.0952       68.0568       5.56060
       4668.5000       11.9689       16.0622       67.8953       5.54410
       4669.0000       11.8682       16.0509       67.9324       5.52868
       4669.5000       11.8589       15.9566       67.7180       5.50996
       4670.0000       11.8285       15.9177       68.0598       5.49253
       4670.5000       11.8292       15.9319       68.0071       5.51913
       4671.0000       11.9145       16.0248       68.0752       5.53269
       4671.5000       11.9044       16.0842       67.7716       5.56161
       4672.0000       11.9642       16.0989       67.8233       5.58430
       4672.5000       11.9918       16.0490       67.7762       5.56069
       4673.0000       12.0189       16.0847       68.1146       5.58381
       4673.5000       11.9485       16.1218       68.6918       5.61715
       4674.0000       11.9615       16.1703       68.6169       5.61337
       4674.5000       12.0037       16.1427       68.4771       5.63792
       4675.0000       11.9668       16.1942       68.8774       5.65250
       4675.5000       12.0327       16.2628       68.9377       5.67953
       4676.0000       12.0124       16.1693       68.7128       5.67587
       4676.5000       11.9263       16.1204       68.8178       5.66503
       4677.0000       12.0045       16.1957       69.0405       5.66329
       4677.5000       12.0546       16.2116       69.1391       5.69540
       4678.0000       11.9965       16.2162       69.1556       5.71536
       4678.5000       11.9981       16.2938       69.3823       5.70464
       4679.0000       12.0051       16.2978       69.3366       5.70161
       4679.5000       11.9953       16.3124       69.1252       5.71227
       4680.0000       12.0167       16.3156       69.1960       5.71648
       4680.5000       12.0843       16.3757       69.3488       5.69939
       4681.0000       12.0885       16.2981       69.0348       5.72214
       4681.5000       12.0652       16.2346       68.9685       5.71159
       4682.0000       12.0935       16.2259       69.1175       5.68246
       4682.5000       12.1355       16.2707       69.1738       5.70926
       4683.0000       12.1629       16.3728       69.2057       5.70538
       4683.5000       12.1246       16.4034       69.5468       5.73998
       4684.0000       12.1154       16.3349       69.4830       5.75087
       4684.5000       12.0828       16.3428       69.4900       5.75353
       4685.0000       12.0913       16.3798       69.6443       5.79074
       4685.5000       12.1592       16.4179       69.8233       5.78635
       4686.0000       12.1972       16.4443       69.7704       5.79830
       4686.5000       12.1984       16.4235       69.7313       5.80360
       4687.0000       12.2342       16.4402       69.6035       5.80605
       4687.5000       12.1865       16.4546       69.9120       5.82340
       4688.0000       12.0639       16.4164       69.8625       5.80243
       4688.5000       12.0629       16.3652       69.6174       5.76049
       4689.0000       12.0365       16.3991       69.5640       5.71511
       4689.5000       12.0535       16.3097       69.2028       5.69088
       4690.0000       12.0124       16.2393       68.8194       5.66644
       4690.5000       11.9481       16.1831       68.4090       5.64613
       4691.0000       11.9051       16.0191       67.8727       5.58083
       4691.5000       11.7833       15.9832       67.5503       5.57354
       4692.0000       11.7952       15.9336       67.4788       5.55698
       4692.5000       11.8078       15.9320       67.3923       5.54868
       4693.0000       11.7350       15.8899       67.0207       5.48410
       4693.5000       11.6870       15.8365       66.9505       5.49099
       4694.0000       11.6322       15.8288       67.0874       5.46203
       4694.5000       11.5955       15.8068       66.9195       5.45783
       4695.0000       11.6190       15.7621       66.8955       5.47866
       4695.5000       11.5797       15.6766       66.7584       5.47915
       4696.0000       11.6175       15.6311       66.4943       5.47247
       4696.5000       11.6110       15.6763       66.3251       5.42628
       4697.0000       11.5503       15.6752       66.3810       5.41623
       4697.5000       11.5355       15.6666       66.5473       5.41324
       4698.0000       11.5607       15.5355       66.4441       5.43768
       4698.5000       11.5928       15.5166       66.3750       5.42622
       4699.0000       11.5371       15.5932       66.2325       5.39693
       4699.5000       11.4647       15.5677       66.1649       5.40124
       4700.0000       11.4183       15.4820       66.0667       5.43048
       4700.5000       11.4350       15.3384       65.8565       5.41410
       4701.0000       11.4902       15.3591       65.7404       5.37747
       4701.5000       11.4725       15.4319       65.7448       5.33975
       4702.0000       11.3752       15.4202       65.1527       5.31764
       4702.5000       11.3791       15.2824       65.0385       5.31246
       4703.0000       11.3855       15.2836       65.0979       5.29175
       4703.5000       11.3363       15.3671       65.1737       5.25822
       4704.0000       11.3556       15.3834       64.8783       5.24384
       4704.5000       11.3225       15.2599       64.7620       5.22792
       4705.0000       11.3196       15.2707       64.6058       5.25285
       4705.5000       11.3054       15.2080       64.4140       5.27253
       4706.0000       11.3038       15.2740       64.5210       5.26230
       4706.5000       11.3110       15.2820       64.6802       5.26464
       4707.0000       11.3278       15.2930       64.6710       5.26325
       4707.5000       11.2672       15.2782       64.7368       5.29788
       4708.0000       11.3019       15.1859       64.6467       5.27474
       4708.5000       11.2973       15.1881       64.7774       5.30925
       4709.0000       11.2593       15.1776       64.8872       5.27912
       4709.5000       11.2718       15.1553       64.7444       5.25811
       4710.0000       11.3204       15.1719       64.9679       5.26733
       4710.5000       11.2763       15.2570       64.8463       5.29594
       4711.0000       11.2768       15.3027       64.8459       5.29831
       4711.5000       11.2349       15.3065       64.9550       5.36070
       4712.0000       11.2223       15.2878       64.9633       5.32275
       4712.5000       11.2772       15.3318       64.9594       5.28606
       4713.0000       11.2519       15.2766       65.0299       5.28812
       4713.5000       11.2840       15.2215       65.1129       5.29371
       4714.0000       11.2918       15.2881       64.9601       5.30234
       4714.5000       11.2589       15.3035       65.0924       5.31780
       4715.0000       11.2767       15.3498       65.0912       5.34961
       4715.5000       11.3213       15.2908       65.0947       5.32642
       4716.0000       11.2960       15.2973       65.2252       5.30035
       4716.5000       11.2787       15.3247       65.3211       5.32209
       4717.0000       11.3416       15.3380       65.0646       5.32365
       4717.5000       11.2654       15.2851       65.0672       5.32922
       4718.0000       11.2306       15.2383       65.1362       5.34855
       4718.5000       11.2922       15.2471       65.2634       5.36474
       4719.0000       11.2926       15.2747       65.2436       5.35756
       4719.5000       11.2716       15.3220       65.3521       5.39673
       4720.0000       11.3005       15.3365       65.2133       5.40513
       4720.5000       11.3369       15.3408       65.2834       5.40940
       4721.0000       11.3585       15.3568       65.7276       5.39902
       4721.5000       11.3893       15.3453       65.7839       5.38447
       4722.0000       11.3878       15.3743       65.4589       5.35200
       4722.5000       11.3961       15.3750       65.3574       5.38660
       4723.0000       11.3588       15.3765       65.3175       5.37318
       4723.5000       11.3525       15.3582       65.2640       5.35878
       4724.0000       11.2964       15.3358       65.4769       5.41976
       4724.5000       11.3884       15.3859       65.6811       5.43769
       4725.0000       11.3529       15.3840       65.6633       5.38064
       4725.5000       11.2930       15.3729       65.6581       5.39236
       4726.0000       11.2643       15.2830       65.4169       5.37320
       4726.5000       11.2997       15.3050       65.2651       5.32784
       4727.0000       11.3569       15.3052       65.1972       5.34254
       4727.5000       11.3459       15.2466       64.8690       5.35416
       4728.0000       11.2748       15.2551       64.7752       5.36282
       4728.5000       11.2280       15.1860       64.5528       5.35086
       4729.0000       11.2387       15.2128       64.7259       5.33406
       4729.5000       11.2388       15.1787       64.6859       5.29859
       4730.0000       11.2447       15.0639       64.7233       5.28794
       4730.5000       11.1413       15.0792       64.5094       5.28252
       4731.0000       11.1092       15.0711       64.2898       5.22329
       4731.5000       11.1430       15.0255       63.8690       5.22955
       4732.0000       11.0715       14.9868       63.8989       5.19314
       4732.5000       11.0927       14.9797       63.9351       5.16690
       4733.0000       11.1077       14.9178       63.6984       5.18578
       4733.5000       11.1033       14.9446       63.7369       5.17538
       4734.0000       11.1063       14.9706       63.7350       5.17901
       4734.5000       11.1320       14.9528       63.7911       5.18839
       4735.0000       11.1434       14.8965       63.8535       5.19859
       4735.5000       11.1960       14.9294       64.0640       5.18119
       4736.0000       11.2100       14.9728       63.9588       5.18403
       4736.5000       11.2242       14.9296       63.9328       5.17899
       4737.0000       11.1775       15.0090       63.9117       5.19473
       4737.5000       11.1696       15.0309       63.8189       5.19148
       4738.0000       11.0708       15.0024       63.9511       5.19377
       4738.5000       11.1378       14.9962       64.0227       5.19730
       4739.0000       11.1662       15.0499       64.1769       5.23164
       4739.5000       11.1440       15.0483       64.4922       5.24444
       4740.0000       11.1575       15.0402       64.4464       5.23627
       4740.5000       11.1420       15.0837       64.1623       5.23971
       4741.0000       11.1828       15.0867       64.1633       5.21899
       4741.5000       11.1836       15.1184       64.3442       5.24395
       4742.0000       11.2536       15.1586       64.4800       5.28128
       4742.5000       11.2188       15.1680       64.5415       5.29172
       4743.0000       11.1909       15.1098       64.4479       5.24582
       4743.5000       11.1073       15.0946       64.1934       5.20295
       4744.0000       11.0980       15.0739       64.4766       5.20565
       4744.5000       11.1641       15.1140       64.5067       5.22751
       4745.0000       11.2170       15.1253       64.5538       5.23604
       4745.5000       11.1583       15.1124       64.3064       5.28209
       4746.0000       11.1533       15.0187       64.1465       5.27498
       4746.5000       11.1560       15.0588       64.2476       5.26682
       4747.0000       11.1290       15.0373       64.3042       5.24954
       4747.5000       11.0900       14.9817       64.1606       5.20336
       4748.0000       11.0399       15.0025       64.2312       5.22657
       4748.5000       11.0659       15.0306       64.3052       5.23643
       4749.0000       11.0635       15.0360       64.2568       5.20441
       4749.5000       11.0652       14.9596       63.9159       5.19975
       4750.0000       11.1388       14.9691       63.8428       5.19744
       4750.5000       11.1014       14.9841       63.9070       5.19528
       4751.0000       11.0746       14.9928       63.8499       5.21876
       4751.5000       11.0844       15.0338       64.0887       5.22336
       4752.0000       11.1418       15.0606       63.7804       5.19899
       4752.5000       11.1201       15.0026       63.7922       5.18265
       4753.0000       11.0599       14.9358       63.8643       5.18816
       4753.5000       11.0593       14.9170       63.8802       5.17982
       4754.0000       11.0473       14.9173       63.8126       5.17756
       4754.5000       11.0104       14.8643       63.7394       5.16152
       4755.0000       11.0588       14.9609       63.8448       5.14961
       4755.5000       11.0227       14.9118       63.7270       5.17664
       4756.0000       11.0272       14.8890       63.5383       5.17125
       4756.5000       11.0337       14.8989       63.4295       5.16561
       4757.0000       11.0042       14.8619       63.2105       5.16572
       4757.5000       11.0029       14.8212       63.0190       5.17353
       4758.0000       10.9681       14.7965       63.1560       5.16735
       4758.5000       10.9591       14.8570       63.2074       5.16204
       4759.0000       10.9861       14.8909       63.2987       5.13516
       4759.5000       11.0130       14.8858       63.3268       5.13127
       4760.0000       11.0491       14.9007       63.4599       5.14032
       4760.5000       11.0794       14.9273       63.5332       5.13611
       4761.0000       11.0487       14.9482       63.6104       5.16130
       4761.5000       11.0168       14.9459       63.8827       5.16708
       4762.0000       11.0224       14.8841       63.8523       5.13363
       4762.5000       11.1213       14.8974       63.6361       5.10667
       4763.0000       11.1070       14.8963       63.4817       5.10589
       4763.5000       11.0719       14.8389       63.2845       5.13241
       4764.0000       11.0083       14.7964       62.9130       5.11190
       4764.5000       10.9760       14.7736       62.8426       5.08235
       4765.0000       10.9833       14.8221       62.9521       5.07193
       4765.5000       10.9533       14.7868       62.8109       5.08655
       4766.0000       10.8771       14.7445       62.7754       5.07372
       4766.5000       10.8732       14.6734       62.6235       5.07945
       4767.0000       10.9248       14.7422       62.6532       5.06230
       4767.5000       10.9712       14.7952       62.7008       5.06172
       4768.0000       10.9345       14.8130       62.5579       5.06232
       4768.5000       10.9420       14.7603       62.7150       5.06506
       4769.0000       10.9015       14.7402       63.0205       5.08751
       4769.5000       10.9057       14.7343       63.1309       5.08060
       4770.0000       10.8785       14.7448       63.2527       5.07156
       4770.5000       10.9397       14.8358       63.3481       5.08363
       4771.0000       10.8810       14.8464       63.4080       5.09545
       4771.5000       10.9608       14.8741       63.5534       5.08073
       4772.0000       11.0940       14.9438       63.7793       5.13579
       4772.5000       11.1056       14.9891       64.2186       5.16643
       4773.0000       11.0238       14.9938       64.2537       5.19145
       4773.5000       11.0732       15.0246       64.2800       5.18740
       4774.0000       11.1109       15.0477       64.2789       5.19019
       4774.5000       11.1853       15.0271       64.5533       5.16929
       4775.0000       11.2338       15.1040       64.4352       5.19270
       4775.5000       11.2203       15.0616       64.5369       5.20323
       4776.0000       11.2267       15.1189       64.6248       5.23550
       4776.5000       11.2124       15.1871       64.4776       5.21374
       4777.0000       11.2779       15.1680       64.6969       5.21248
       4777.5000       11.2321       15.0830       64.7296       5.21713
       4778.0000       11.1908       15.1414       64.8885       5.23497
       4778.5000       11.2138       15.2542       65.2327       5.29613
       4779.0000       11.2438       15.2510       64.9175       5.27177
       4779.5000       11.2916       15.2772       65.1087       5.25333
       4780.0000       11.3392       15.2969       65.0658       5.26355
       4780.5000       11.3075       15.3000       64.8601       5.28037
       4781.0000       11.2191       15.2551       64.7772       5.28491
       4781.5000       11.2640       15.2445       65.1884       5.27768
       4782.0000       11.3211       15.2971       65.3398       5.23008
       4782.5000       11.2994       15.2824       65.0592       5.23470
       4783.0000       11.2401       15.2464       65.0497       5.25165
       4783.5000       11.2674       15.2595       65.0802       5.24196
       4784.0000       11.2742       15.2770       65.2062       5.23772
       4784.5000       11.2645       15.2787       65.1298       5.24221
       4785.0000       11.2617       15.2980       65.1657       5.24041
       4785.5000       11.2587       15.2332       65.1127       5.26170
       4786.0000       11.3427       15.2740       65.0784       5.25126
       4786.5000       11.3689       15.2719       65.0015       5.23038
       4787.0000       11.3188       15.2848       64.9721       5.25002
       4787.5000       11.2898       15.2792       64.8404       5.23140
       4788.0000       11.3679       15.2827       64.8229       5.24191
       4788.5000       11.4455       15.3163       65.1935       5.26133
       4789.0000       11.3832       15.3620       65.3872       5.24018
       4789.5000       11.2903       15.3455       65.3124       5.24617
       4790.0000       11.2539       15.3038       65.3784       5.22572
       4790.5000       11.3332       15.3512       65.3050       5.24563
       4791.0000       11.3340       15.3745       65.1767       5.28843
       4791.5000       11.3937       15.3778       65.5908       5.30767
       4792.0000       11.3586       15.4285       65.8207       5.28404
       4792.5000       11.4493       15.5181       66.0264       5.28893
       4793.0000       11.5123       15.5200       66.1656       5.30712
       4793.5000       11.5609       15.5148       66.4994       5.31604
       4794.0000       11.5468       15.6336       66.7007       5.35036
       4794.5000       11.5381       15.7168       66.7432       5.36265
       4795.0000       11.5479       15.6832       66.7735       5.35870
       4795.5000       11.5655       15.7277       66.8520       5.38038
       4796.0000       11.6316       15.7323       67.3440       5.42840
       4796.5000       11.6668       15.7818       67.5447       5.40955
       4797.0000       11.7613       15.8236       67.4756       5.42465
       4797.5000       11.7394       15.8335       67.6277       5.41882
       4798.0000       11.7133       15.8550       67.6159       5.42962
       4798.5000       11.7131       15.9453       67.7239       5.42811
       4799.0000       11.7292       16.0014       67.8390       5.43994
       4799.5000       11.7772       16.0001       67.7961       5.44505
       4800.0000       11.7969       15.9587       68.0144       5.45042
       4800.5000       11.8497       16.0608       68.1879       5.47858
       4801.0000       11.8997       16.1435       68.4871       5.50308
       4801.5000       11.8447       16.1080       68.4254       5.48973
       4802.0000       11.8226       16.0824       68.5252       5.46167
       4802.5000       11.8769       16.0675       68.4910       5.48121
       4803.0000       11.7880       16.0532       68.1672       5.48482
       4803.5000       11.8778       16.0955       68.3068       5.49094
       4804.0000       12.0079       16.1653       68.5817       5.49813
       4804.5000       11.9702       16.2308       68.9072       5.50851
       4805.0000       11.9623       16.2466       69.2234       5.51937
       4805.5000       12.0626       16.2847       69.2932       5.53154
       4806.0000       12.0550       16.3169       69.1638       5.53923
       4806.5000       12.0383       16.3222       69.3906       5.57982
       4807.0000       12.0514       16.3673       69.5425       5.60802
       4807.5000       12.0978       16.3612       69.7997       5.59608
       4808.0000       12.1086       16.4069       69.7308       5.55575
       4808.5000       12.1758       16.4847       69.6531       5.54849
       4809.0000       12.2395       16.5434       70.0099       5.55497
       4809.5000       12.2811       16.5920       70.2260       5.60344
       4810.0000       12.3159       16.5989       70.3731       5.61166
       4810.5000       12.3456       16.6888       70.5988       5.61608
       4811.0000       12.3749       16.7242       70.6213       5.63677
       4811.5000       12.3650       16.7303       70.6608       5.64914
       4812.0000       12.3258       16.7854       71.0723       5.65542
       4812.5000       12.3673       16.8723       71.3418       5.67176
       4813.0000       12.3822       16.8721       71.7826       5.67449
       4813.5000       12.5245       16.9201       71.8604       5.71146
       4814.0000       12.5530       16.9406       71.8653       5.78113
       4814.5000       12.5836       16.9737       72.2463       5.83359
       4815.0000       12.7082       17.1261       72.4967       5.82650
       4815.5000       12.6680       17.1550       72.6480       5.82477
       4816.0000       12.6382       17.1857       72.6528       5.84310
       4816.5000       12.6944       17.2609       72.8692       5.85155
       4817.0000       12.7445       17.3531       72.9857       5.87975
       4817.5000       12.8104       17.4176       73.3522       5.89910
       4818.0000       12.8295       17.4898       73.6996       5.91072
       4818.5000       12.9276       17.5487       74.2356       5.90305
       4819.0000       12.9499       17.6416       74.5129       5.92945
       4819.5000       12.9543       17.6610       74.7645       5.98058
       4820.0000       13.0630       17.6543       74.8893       5.98404
       4820.5000       13.0715       17.7256       75.3790       5.98792
       4821.0000       13.0772       17.8314       75.5024       6.00660
       4821.5000       13.1616       17.8895       75.4045       6.00329
       4822.0000       13.2158       17.9446       75.8584       6.05176
       4822.5000       13.2660       18.0171       76.2111       6.09324
       4823.0000       13.2336       17.9839       76.2239       6.11420
       4823.5000       13.3308       17.9802       76.2841       6.11023
       4824.0000       13.3889       17.9874       76.5250       6.08829
       4824.5000       13.4029       18.0625       76.2175       6.13120
       4825.0000       13.4085       18.1739       76.1632       6.16656
       4825.5000       13.4526       18.2102       76.5093       6.17426
       4826.0000       13.5054       18.2845       77.1675       6.15899
       4826.5000       13.5707       18.4511       77.7803       6.16092
       4827.0000       13.6132       18.5292       78.1985       6.20643
       4827.5000       13.6346       18.4569       78.2715       6.25285
       4828.0000       13.6611       18.5487       78.6181       6.28496
       4828.5000       13.6865       18.6245       78.6728       6.26110
       4829.0000       13.8038       18.7543       79.0325       6.24883
       4829.5000       13.9075       18.8208       79.5840       6.26787
       4830.0000       14.0493       18.9271       79.7532       6.30646
       4830.5000       14.0517       19.0289       80.0617       6.31578
       4831.0000       14.0700       19.0826       80.2666       6.34863
       4831.5000       14.1269       19.1563       80.5909       6.38397
       4832.0000       14.0927       19.2327       80.8756       6.41123
       4832.5000       14.2090       19.2777       80.9633       6.45863
       4833.0000       14.3375       19.3341       81.2805       6.49846
       4833.5000       14.4483       19.4176       81.4738       6.53806
       4834.0000       14.4709       19.5113       81.8933       6.53391
       4834.5000       14.4970       19.6179       82.6324       6.53908
       4835.0000       14.6411       19.7455       83.1000       6.59268
       4835.5000       14.6994       19.8378       83.3807       6.60926
       4836.0000       14.7561       19.8717       83.5714       6.70289
       4836.5000       14.7692       19.9443       83.8437       6.75106
       4837.0000       14.8874       20.1149       84.2667       6.78512
       4837.5000       15.0030       20.2073       84.5730       6.81404
       4838.0000       15.0486       20.2842       84.6766       6.84863
       4838.5000       15.1224       20.4219       85.3350       6.85369
       4839.0000       15.2094       20.5299       85.7382       6.88844
       4839.5000       15.3518       20.6220       86.1769       6.93570
       4840.0000       15.4071       20.6532       86.6761       6.95938
       4840.5000       15.4893       20.8093       87.4309       6.97875
       4841.0000       15.5184       20.9394       87.8629       7.00882
       4841.5000       15.6214       21.0498       88.1160       7.03254
       4842.0000       15.7041       21.1404       88.2790       7.06116
       4842.5000       15.7765       21.2324       88.6680       7.08845
       4843.0000       15.8516       21.3918       89.2539       7.14326
       4843.5000       15.9648       21.5995       89.7375       7.22179
       4844.0000       16.1558       21.6661       90.2166       7.23245
       4844.5000       16.1525       21.7526       90.4496       7.28813
       4845.0000       16.2375       21.9123       90.9796       7.35312
       4845.5000       16.4063       22.1101       91.5449       7.37584
       4846.0000       16.5070       22.2365       92.1100       7.43773
       4846.5000       16.5482       22.2987       92.7229       7.49112
       4847.0000       16.6274       22.4891       93.5350       7.55294
       4847.5000       16.7622       22.6631       93.9867       7.61308
       4848.0000       16.8519       22.7609       94.7975       7.68055
       4848.5000       16.9750       22.8406       95.3121       7.70435
       4849.0000       17.0731       22.9833       96.0967       7.72685
       4849.5000       17.1788       23.1371       96.4297       7.78990
       4850.0000       17.3018       23.3203       96.5650       7.80886
       4850.5000       17.4290       23.4451       97.3420       7.86506
       4851.0000       17.4624       23.5487       97.9171       7.93748
       4851.5000       17.6275       23.7663       98.3241       8.01048
       4852.0000       17.6389       23.7848       98.7247       8.06680
       4852.5000       17.6511       23.9508       99.3059       8.11741
       4853.0000       17.7753       24.0721       100.023       8.15904
       4853.5000       17.8522       24.1863       100.845       8.22177
       4854.0000       18.0626       24.3403       101.408       8.25362
       4854.5000       18.1885       24.4680       101.938       8.36253
       4855.0000       18.2764       24.6198       102.521       8.39789
       4855.5000       18.3550       24.7292       102.922       8.43042
       4856.0000       18.4292       24.7461       103.616       8.45231
       4856.5000       18.5215       24.8671       104.419       8.54156
       4857.0000       18.6260       24.9610       105.103       8.61322
       4857.5000       18.6404       25.1092       105.159       8.58454
       4858.0000       18.6859       25.2813       105.827       8.63156
       4858.5000       18.8320       25.4693       106.670       8.66553
       4859.0000       19.0209       25.6591       107.373       8.80864
       4859.5000       19.2626       25.9883       108.509       8.92970
       4860.0000       19.4420       26.2346       109.618       9.03558
       4860.5000       19.6824       26.5137       111.084       9.16508
       4861.0000       19.9074       26.7746       113.133       9.31368
       4861.5000       20.1023       27.0159       114.329       9.46460
       4862.0000       20.2174       27.2796       115.354       9.60707
       4862.5000       20.3509       27.4362       116.561       9.65819
       4863.0000       20.5249       27.6525       117.534       9.69241
       4863.5000       20.6173       27.7520       117.992       9.68608
       4864.0000       20.7225       27.7303       117.855       9.57219
       4864.5000       20.5587       27.6982       116.980       9.48487
       4865.0000       20.4310       27.4506       115.962       9.38219
       4865.5000       20.2991       27.2044       114.906       9.24052
       4866.0000       20.0401       26.8639       113.331       9.08114
       4866.5000       19.8353       26.5684       111.832       8.97451
       4867.0000       19.5587       26.1946       110.006       8.82142
       4867.5000       19.2343       25.8022       108.485       8.65652
       4868.0000       18.9664       25.5018       107.007       8.53147
       4868.5000       18.8836       25.3013       105.631       8.44236
       4869.0000       18.6885       25.0386       104.360       8.33137
       4869.5000       18.4832       24.7989       103.407       8.25380
       4870.0000       18.3715       24.6190       102.832       8.22461
       4870.5000       18.2184       24.4338       102.073       8.20322
       4871.0000       18.0192       24.3008       101.508       8.13572
       4871.5000       17.9323       24.1598       100.694       8.13070
       4872.0000       17.8979       24.1091       100.282       8.06616
       4872.5000       17.8629       24.0707       99.7940       8.00300
       4873.0000       17.8709       23.9994       99.6199       7.95290
       4873.5000       17.7027       23.8402       99.2093       7.91016
       4874.0000       17.5802       23.6706       98.6398       7.87637
       4874.5000       17.5814       23.6116       98.2814       7.85029
       4875.0000       17.4889       23.4239       97.8393       7.81979
       4875.5000       17.4155       23.3364       97.2600       7.73829
       4876.0000       17.3510       23.3324       96.8998       7.71860
       4876.5000       17.3091       23.2434       96.3279       7.71166
       4877.0000       17.2829       23.2000       96.3714       7.67315
       4877.5000       17.1744       23.1154       95.9998       7.66443
       4878.0000       16.9941       23.0143       95.5803       7.64780
       4878.5000       16.9764       22.7972       95.0188       7.61896
       4879.0000       17.0267       22.7491       94.6641       7.58209
       4879.5000       16.9818       22.7123       94.4646       7.54392
       4880.0000       16.9636       22.5986       94.1368       7.52250
       4880.5000       16.8163       22.5454       93.5688       7.49376
       4881.0000       16.7259       22.4442       93.0717       7.45044
       4881.5000       16.6104       22.3423       92.5652       7.38263
       4882.0000       16.5151       22.2092       92.1011       7.32850
       4882.5000       16.3955       22.0286       91.7577       7.30564
       4883.0000       16.3509       21.9880       91.5389       7.27928
       4883.5000       16.2836       21.8729       90.9482       7.27044
       4884.0000       16.2076       21.7940       90.5234       7.23281
       4884.5000       16.1482       21.6423       90.1099       7.18118
       4885.0000       16.0838       21.5635       89.6576       7.13780
       4885.5000       15.9123       21.3478       88.8825       7.04431
       4886.0000       15.8005       21.1487       88.6377       6.99144
       4886.5000       15.7215       21.1255       88.1917       6.95806
       4887.0000       15.6402       21.0213       87.6061       6.93270
       4887.5000       15.5380       20.8561       86.9817       6.90337
       4888.0000       15.4657       20.7365       86.6505       6.84058
       4888.5000       15.3665       20.6422       86.2371       6.80971
       4889.0000       15.2972       20.5479       85.9869       6.78037
       4889.5000       15.2937       20.4874       85.7309       6.73171
       4890.0000       15.1616       20.3271       84.9544       6.69223
       4890.5000       15.0402       20.2875       84.6703       6.67626
       4891.0000       15.0648       20.2419       84.4581       6.69112
       4891.5000       15.0071       20.1844       84.0573       6.68970
       4892.0000       14.9512       20.0512       83.6168       6.64157
       4892.5000       14.8819       19.9434       83.4262       6.57915
       4893.0000       14.7298       19.8834       83.1985       6.53489
       4893.5000       14.6942       19.8311       82.9432       6.52876
       4894.0000       14.6258       19.7265       82.6057       6.50335
       4894.5000       14.5964       19.6236       82.7195       6.46689
       4895.0000       14.6754       19.6734       82.7242       6.48578
       4895.5000       14.6488       19.6351       82.6915       6.47284
       4896.0000       14.5818       19.6007       82.4657       6.49972
       4896.5000       14.4858       19.5926       82.2923       6.50987
       4897.0000       14.5196       19.5535       82.0229       6.51214
       4897.5000       14.3985       19.4997       81.8010       6.49965
       4898.0000       14.3630       19.4254       81.7425       6.46819
       4898.5000       14.3805       19.4211       81.5324       6.48314
       4899.0000       14.3637       19.3099       81.3748       6.47578
       4899.5000       14.2555       19.2529       81.2185       6.45405
       4900.0000       14.1538       19.2164       80.6461       6.42675
       4900.5000       14.0474       19.1511       80.2839       6.38216
       4901.0000       14.1270       19.0392       80.1199       6.33702
       4901.5000       14.0353       18.9527       79.9674       6.32622
       4902.0000       14.0627       18.9679       80.0139       6.34405
       4902.5000       14.0359       18.9152       79.7974       6.33592
       4903.0000       13.9564       18.8102       79.4208       6.29110
       4903.5000       13.9708       18.7911       79.2150       6.26723
       4904.0000       13.9230       18.7247       79.1198       6.23539
       4904.5000       13.8272       18.6110       78.5134       6.21854
       4905.0000       13.7127       18.5816       78.5265       6.20812
       4905.5000       13.6969       18.5466       78.2002       6.19024
       4906.0000       13.6947       18.4906       78.1235       6.15997
       4906.5000       13.6156       18.4495       78.0608       6.13244
       4907.0000       13.6043       18.3402       77.8208       6.10243
       4907.5000       13.5975       18.2672       77.4492       6.09154
       4908.0000       13.6027       18.2441       77.2749       6.09716
       4908.5000       13.6430       18.3019       77.2673       6.08609
       4909.0000       13.5916       18.2806       76.9515       6.12335
       4909.5000       13.4866       18.1985       76.8471       6.08513
       4910.0000       13.4458       18.1057       76.4834       6.03425
       4910.5000       13.3842       18.1012       75.9835       6.03312
       4911.0000       13.3172       18.0190       76.0654       6.03870
       4911.5000       13.2800       17.9446       75.7416       6.00525
       4912.0000       13.2111       17.9037       75.6739       6.01592
       4912.5000       13.2008       17.8229       75.3086       6.01597
       4913.0000       13.2296       17.8555       74.9595       5.96470
       4913.5000       13.2540       17.8188       75.1560       5.97711
       4914.0000       13.1930       17.7812       75.1006       5.96896
       4914.5000       13.1262       17.7711       75.1804       5.94526
       4915.0000       13.1263       17.6918       75.3310       5.94986
       4915.5000       13.1648       17.7331       75.1394       5.97356
       4916.0000       13.1563       17.7619       74.9346       5.98908
       4916.5000       13.1009       17.6835       74.7445       5.97724
       4917.0000       13.0783       17.5898       74.7174       5.95112
       4917.5000       13.0779       17.5803       74.3988       5.91451
       4918.0000       13.1068       17.5754       74.1909       5.90545
       4918.5000       13.0677       17.6043       73.8841       5.87396
       4919.0000       13.0358       17.5306       73.8150       5.88120
       4919.5000       12.9629       17.4328       73.6349       5.88552
       4920.0000       12.9078       17.3314       73.2688       5.86803
       4920.5000       12.8134       17.2283       72.8549       5.83948
       4921.0000       12.7561       17.2182       72.8025       5.79016
       4921.5000       12.7823       17.2011       72.9474       5.75115
       4922.0000       12.8152       17.2014       72.8570       5.74930
       4922.5000       12.7460       17.2080       72.6602       5.75454
       4923.0000       12.7115       17.1156       72.4414       5.75906
       4923.5000       12.6816       17.1000       72.5241       5.73276
       4924.0000       12.6887       17.0991       72.4777       5.74319
       4924.5000       12.7413       16.9947       72.4869       5.74964
       4925.0000       12.7198       16.9801       72.4020       5.73060
       4925.5000       12.6798       17.0048       72.3282       5.75675
       4926.0000       12.6328       17.0182       72.1472       5.74772
       4926.5000       12.5967       17.0335       72.2260       5.74355
       4927.0000       12.7207       17.0925       72.2502       5.76059
       4927.5000       12.6839       17.0708       72.3864       5.76649
       4928.0000       12.5770       17.0453       72.1495       5.76652
       4928.5000       12.6320       17.0192       72.1211       5.80251
       4929.0000       12.7177       17.1586       72.6308       5.82312
       4929.5000       12.7315       17.1979       73.0627       5.83805
       4930.0000       12.6809       17.1674       72.9147       5.83428
       4930.5000       12.6739       17.1954       72.8137       5.83749
       4931.0000       12.6852       17.1070       72.5871       5.83537
       4931.5000       12.6999       17.0640       72.1811       5.82552
       4932.0000       12.6757       17.0664       72.1876       5.80308
       4932.5000       12.7037       17.0717       72.2499       5.77428
       4933.0000       12.6585       16.9857       72.4528       5.78615
       4933.5000       12.6060       16.9991       72.1087       5.73669
       4934.0000       12.6288       16.9465       71.9664       5.72350
       4934.5000       12.5955       16.9571       72.0607       5.73673
       4935.0000       12.4886       16.9648       71.8469       5.73087
       4935.5000       12.3633       16.8445       71.6732       5.71847
       4936.0000       12.4169       16.8127       71.3023       5.73299
       4936.5000       12.4577       16.7261       71.0454       5.71161
       4937.0000       12.4306       16.6370       70.9491       5.67714
       4937.5000       12.4543       16.5601       70.9955       5.66204
       4938.0000       12.4429       16.5887       70.9887       5.64868
       4938.5000       12.3662       16.6205       70.6554       5.59876
       4939.0000       12.3179       16.6500       70.6677       5.57042
       4939.5000       12.2758       16.6146       70.1400       5.56541
       4940.0000       12.2722       16.5357       70.1880       5.57419
       4940.5000       12.2490       16.5776       69.9542       5.57171
       4941.0000       12.2129       16.5198       69.9603       5.59579
       4941.5000       12.2127       16.4956       69.8096       5.58720
       4942.0000       12.2123       16.4451       69.9370       5.55020
       4942.5000       12.2087       16.5493       70.2213       5.52408
       4943.0000       12.2672       16.5005       69.9767       5.54331
       4943.5000       12.2602       16.4693       70.0801       5.55912
       4944.0000       12.2257       16.5208       70.1726       5.57233
       4944.5000       12.1672       16.4562       70.0956       5.60264
       4945.0000       12.1383       16.5033       70.0802       5.61275
       4945.5000       12.2482       16.5545       70.5677       5.61539
       4946.0000       12.3410       16.6398       70.8976       5.63393
       4946.5000       12.3380       16.6954       71.0235       5.65969
       4947.0000       12.4170       16.7747       71.0627       5.66930
       4947.5000       12.4500       16.8185       71.3210       5.69223
       4948.0000       12.3756       16.7668       71.1985       5.72169
       4948.5000       12.4346       16.7492       71.3131       5.76169
       4949.0000       12.4527       16.8348       71.6483       5.77987
       4949.5000       12.4502       16.9428       71.8170       5.81202
       4950.0000       12.5597       16.9643       71.9369       5.80485
       4950.5000       12.5987       17.0136       72.2715       5.85029
       4951.0000       12.6558       17.1684       72.8413       5.90133
       4951.5000       12.6960       17.2745       73.2028       5.95807
       4952.0000       12.7237       17.3877       73.9555       5.99291
       4952.5000       12.8066       17.4247       74.3131       5.98421
       4953.0000       13.0140       17.5761       75.0014       6.01431
       4953.5000       13.0992       17.7907       75.3375       6.05186
       4954.0000       13.2195       17.8961       75.9107       6.14476
       4954.5000       13.3569       18.0296       76.7177       6.24412
       4955.0000       13.4361       18.2031       77.3165       6.36614
       4955.5000       13.6154       18.4377       78.3172       6.48201
       4956.0000       13.8484       18.8278       79.7493       6.55393
       4956.5000       14.0522       19.1627       81.1642       6.67492
       4957.0000       14.2212       19.4720       82.8266       6.83783
       4957.5000       14.5030       19.8540       84.7054       7.04057
       4958.0000       14.8127       20.3149       86.4644       7.20157
       4958.5000       15.0679       20.6460       88.2821       7.41480
       4959.0000       15.3656       21.0568       90.2877       7.59980
       4959.5000       15.5254       21.4156       91.9393       7.69209
       4960.0000       15.7488       21.7553       92.9795       7.81350
       4960.5000       15.8911       21.9815       93.6385       7.88671
       4961.0000       15.9348       21.9749       93.8348       7.88968
       4961.5000       15.9053       21.7813       93.2804       7.82846
       4962.0000       15.7502       21.4828       91.9735       7.65434
       4962.5000       15.5715       21.1945       90.3012       7.47913
       4963.0000       15.2126       20.6092       87.6804       7.18513
       4963.5000       14.7444       20.0519       85.1650       6.87939
       4964.0000       14.3255       19.5078       82.5528       6.62780
       4964.5000       13.9547       18.9299       80.1506       6.34480
       4965.0000       13.4978       18.2863       77.8165       6.16085
       4965.5000       13.1009       17.8208       75.4665       5.95868
       4966.0000       12.7755       17.3505       73.0633       5.79903
       4966.5000       12.4804       16.9156       71.6286       5.65191
       4967.0000       12.2809       16.6569       70.2274       5.52529
       4967.5000       12.1431       16.3934       69.6622       5.46903
       4968.0000       11.9295       16.1484       68.3691       5.41138
       4968.5000       11.7581       15.9552       67.6869       5.31374
       4969.0000       11.6042       15.8372       66.9837       5.29500
       4969.5000       11.5548       15.6654       66.2733       5.30829
       4970.0000       11.5018       15.5254       65.8473       5.27347
       4970.5000       11.3848       15.4737       65.5865       5.26789
       4971.0000       11.3111       15.3876       65.4048       5.25176
       4971.5000       11.3462       15.3452       65.1387       5.22104
       4972.0000       11.3152       15.3511       65.0006       5.22809
       4972.5000       11.3056       15.2988       65.1469       5.23818
       4973.0000       11.3068       15.2574       65.2637       5.21720
       4973.5000       11.2983       15.3116       64.9893       5.21423
       4974.0000       11.2596       15.2783       64.9957       5.22436
       4974.5000       11.2662       15.2682       64.9091       5.21925
       4975.0000       11.2357       15.2570       64.8445       5.22558
       4975.5000       11.2201       15.2514       65.1121       5.23210
       4976.0000       11.1894       15.1986       64.6800       5.23233
       4976.5000       11.1940       15.1358       64.7184       5.20131
       4977.0000       11.2566       15.2126       64.9095       5.21702
       4977.5000       11.2332       15.1844       64.9424       5.22993
       4978.0000       11.1461       15.1435       64.5406       5.19504
       4978.5000       11.1725       15.1599       64.5905       5.17471
       4979.0000       11.2104       15.2007       64.6748       5.19157
       4979.5000       11.2543       15.2112       64.8882       5.16419
       4980.0000       11.2703       15.1713       64.9525       5.15487
       4980.5000       11.2790       15.0724       64.7333       5.19524
       4981.0000       11.2633       15.0677       64.6867       5.18419
       4981.5000       11.1819       15.1078       64.4633       5.17830
       4982.0000       11.0976       15.0520       64.3459       5.16057
       4982.5000       11.2263       15.0140       64.1000       5.14502
       4983.0000       11.1771       15.0420       64.0165       5.15370
       4983.5000       11.2394       15.1643       64.1822       5.14608
       4984.0000       11.2981       15.2327       64.4725       5.10866
       4984.5000       11.2741       15.3108       64.7708       5.11732
       4985.0000       11.3495       15.3005       64.5892       5.14265
       4985.5000       11.4051       15.3168       64.7540       5.13953
       4986.0000       11.4271       15.3266       65.0083       5.16518
       4986.5000       11.4711       15.3585       65.1469       5.20202
       4987.0000       11.4615       15.3504       65.3304       5.20718
       4987.5000       11.4336       15.3678       65.4271       5.22750
       4988.0000       11.4432       15.3914       65.6046       5.24111
       4988.5000       11.4887       15.4764       66.0400       5.26774
       4989.0000       11.6106       15.6004       66.4699       5.31937
       4989.5000       11.7714       15.8615       67.2597       5.36042
       4990.0000       11.8554       15.8914       67.7891       5.41399
       4990.5000       11.9050       15.9257       68.2132       5.48026
       4991.0000       11.9377       16.0356       68.7578       5.51682
       4991.5000       11.9529       16.2008       69.1528       5.53082
       4992.0000       12.0702       16.3735       69.6109       5.52852
       4992.5000       12.1157       16.4184       70.1970       5.55244
       4993.0000       12.1973       16.5178       70.3277       5.57077
       4993.5000       12.2915       16.5897       70.8989       5.61461
       4994.0000       12.4279       16.7099       71.7694       5.67012
       4994.5000       12.5573       16.9445       72.2895       5.71859
       4995.0000       12.6858       17.0567       72.8887       5.76688
       4995.5000       12.8731       17.2335       73.5054       5.84806
       4996.0000       13.0731       17.4846       74.2562       5.92077
       4996.5000       13.2637       17.6929       75.0391       6.04341
       4997.0000       13.3831       17.7861       75.6015       6.10359
       4997.5000       13.5079       18.0383       76.6544       6.15395
       4998.0000       13.6702       18.4176       78.1692       6.26062
       4998.5000       13.9028       18.7606       79.5366       6.35719
       4999.0000       14.1322       19.0675       81.2373       6.51338
       4999.5000       14.3532       19.3951       82.6331       6.63153
       5000.0000       14.6555       19.8076       83.8774       6.77256
       5000.5000       14.9920       20.1790       85.6990       6.89072
       5001.0000       15.2831       20.6350       87.8399       7.08776
       5001.5000       15.5770       21.1729       90.1142       7.30483
       5002.0000       16.0702       21.8386       92.4606       7.54014
       5002.5000       16.5472       22.4816       95.0548       7.82838
       5003.0000       17.0349       23.1940       98.1160       8.20047
       5003.5000       17.5747       24.0600       101.649       8.56505
       5004.0000       18.1587       24.9570       105.655       8.93915
       5004.5000       18.8228       26.0450       110.329       9.47963
       5005.0000       19.5599       27.0240       115.252       10.0348
       5005.5000       20.4626       28.3614       120.705       10.6548
       5006.0000       21.3563       29.6653       126.460       11.3343
       5006.5000       22.0549       31.0171       132.313       11.8956
       5007.0000       22.7320       32.2301       137.869       12.4071
       5007.5000       23.5006       33.2575       142.568       12.7689
       5008.0000       24.2319       34.1021       146.424       13.1087
       5008.5000       24.6401       34.8029       148.488       13.2832
       5009.0000       24.6757       34.8023       148.753       13.2654
       5009.5000       24.5240       34.6544       147.524       12.9655
       5010.0000       24.2728       33.7581       143.530       12.4004
       5010.5000       23.6112       32.5715       138.260       11.7685
       5011.0000       22.6432       31.0821       131.987       11.0822
       5011.5000       21.4908       29.2598       123.923       10.2328
       5012.0000       20.2199       27.5545       115.986       9.50811
       5012.5000       19.0054       25.9335       108.575       8.73103
       5013.0000       17.8605       24.2322       101.097       8.12166
       5013.5000       16.7052       22.7211       94.8794       7.58943
       5014.0000       15.7948       21.3837       88.9764       7.06051
       5014.5000       14.9848       20.2458       84.7799       6.66833
       5015.0000       14.2995       19.3281       80.8827       6.31671
       5015.5000       13.7807       18.5759       77.8834       6.10709
       5016.0000       13.3365       18.0260       75.5984       5.95292
       5016.5000       12.9810       17.6030       73.6672       5.85145
       5017.0000       12.7854       17.2218       72.2966       5.75280
       5017.5000       12.4823       16.8215       70.9292       5.64544
       5018.0000       12.1592       16.5398       69.5110       5.56670
       5018.5000       12.0233       16.3469       68.8051       5.53317
       5019.0000       11.9572       16.0917       68.3474       5.48042
       5019.5000       11.9305       16.0382       67.9785       5.44123
       5020.0000       11.8495       15.9470       67.3995       5.43132
       5020.5000       11.6468       15.8379       66.7837       5.40608
       5021.0000       11.5806       15.7588       66.6288       5.37103
       5021.5000       11.5602       15.6794       66.3084       5.36132
       5022.0000       11.5027       15.6040       66.0468       5.34713
       5022.5000       11.4488       15.6214       65.8927       5.33848
       5023.0000       11.4961       15.5932       65.8863       5.31519
       5023.5000       11.4656       15.4952       65.6904       5.34732
       5024.0000       11.3668       15.4256       65.4241       5.35130
       5024.5000       11.3429       15.3938       65.0765       5.33165
       5025.0000       11.3138       15.2853       65.1871       5.32570
       5025.5000       11.3209       15.3151       65.1008       5.32894
       5026.0000       11.3460       15.3215       64.9115       5.31858
       5026.5000       11.3695       15.3191       64.8406       5.30162
       5027.0000       11.3287       15.2689       64.7212       5.29193
       5027.5000       11.2365       15.1871       64.2789       5.30365
       5028.0000       11.1808       15.0791       64.1022       5.27053
       5028.5000       11.1738       15.1113       64.2521       5.24034
       5029.0000       11.1775       15.1376       64.1819       5.24802
       5029.5000       11.2597       15.0765       64.2027       5.21667
       5030.0000       11.1948       15.0161       64.2699       5.22732
       5030.5000       11.1757       15.0440       64.0348       5.24634
       5031.0000       11.2034       15.0629       64.1546       5.23482
       5031.5000       11.1385       15.0303       64.1877       5.25227
       5032.0000       11.0249       15.0112       63.8657       5.25975
       5032.5000       10.9601       14.9555       63.9201       5.24985
       5033.0000       10.9816       14.9843       63.8593       5.26906
       5033.5000       11.0303       15.0364       64.0122       5.25455
       5034.0000       11.0424       14.9921       63.8051       5.22336
       5034.5000       11.0527       14.9249       63.6992       5.21226
       5035.0000       11.0718       14.9155       63.7150       5.22273
       5035.5000       11.1498       14.9464       63.5249       5.24852
       5036.0000       11.0743       14.9092       63.4490       5.20093
       5036.5000       10.9938       14.8293       63.2879       5.18943
       5037.0000       10.9102       14.7499       62.5847       5.17304
       5037.5000       10.8707       14.7111       62.1846       5.14288
       5038.0000       10.9193       14.7070       62.2675       5.14425
       5038.5000       10.8886       14.6257       62.2418       5.11832
       5039.0000       10.8255       14.5610       62.0362       5.08722
       5039.5000       10.7926       14.5434       61.7212       5.05132
       5040.0000       10.7460       14.5503       61.5373       5.02619
       5040.5000       10.7259       14.4539       61.7349       5.03735
       5041.0000       10.7613       14.3453       61.5754       5.01261
       5041.5000       10.7124       14.3421       61.3888       4.97124
       5042.0000       10.7070       14.3040       61.1090       4.96796
       5042.5000       10.6947       14.3844       60.9300       4.93115
       5043.0000       10.6629       14.3184       60.7355       4.89725
       5043.5000       10.5862       14.2436       60.7088       4.91264
       5044.0000       10.5347       14.1999       60.6976       4.94445
       5044.5000       10.5505       14.2237       60.7805       4.96922
       5045.0000       10.5530       14.1998       61.1935       4.96915
       5045.5000       10.6195       14.2714       60.8755       4.98591
       5046.0000       10.6135       14.4439       60.7490       4.98851
       5046.5000       10.6095       14.4766       60.8786       4.99135
       5047.0000       10.5574       14.2899       60.8769       4.99764
       5047.5000       10.4907       14.1680       60.8973       5.00930
       5048.0000       10.4254       14.1948       60.8825       5.03158
       5048.5000       10.5126       14.2934       61.1079       5.05780
       5049.0000       10.4779       14.2611       61.0802       5.05165
       5049.5000       10.4453       14.2233       61.0384       5.05107
       5050.0000       10.4697       14.2004       61.0916       5.03888
       5050.5000       10.5187       14.1925       60.9853       4.99967
       5051.0000       10.5573       14.2608       60.5118       4.97339
       5051.5000       10.4451       14.1804       60.2465       4.95870
       5052.0000       10.3661       14.1478       60.0250       4.93914
       5052.5000       10.3834       14.1516       60.0294       4.91899
       5053.0000       10.3488       14.0491       59.9076       4.90185
       5053.5000       10.2777       14.0056       59.9135       4.91809
       5054.0000       10.2873       13.9883       59.9746       4.94320
       5054.5000       10.3352       14.0538       60.1219       4.94426
       5055.0000       10.3162       14.0184       59.8230       4.91094
       5055.5000       10.4262       14.0406       59.8505       4.91076
       5056.0000       10.3880       14.0402       60.0166       4.94066
       5056.5000       10.4259       14.0223       60.0152       4.97419
       5057.0000       10.4242       14.1261       60.1003       4.97225
       5057.5000       10.4092       14.1000       60.1823       4.94900
       5058.0000       10.3845       14.1511       60.0942       4.93317
       5058.5000       10.3310       14.1484       60.0782       4.94737
       5059.0000       10.2977       14.1015       60.0207       4.93695
       5059.5000       10.2659       14.0519       59.8732       4.94536
       5060.0000       10.2945       14.0231       60.1075       4.96677
       5060.5000       10.3183       14.0675       60.2354       4.96070
       5061.0000       10.3284       14.0636       60.0535       4.95003
       5061.5000       10.3514       14.0665       59.8266       4.94882
       5062.0000       10.3885       14.1031       59.9468       4.96847
       5062.5000       10.3686       14.1254       59.8878       4.97573
       5063.0000       10.3415       14.0895       59.7361       4.96168
       5063.5000       10.3499       14.0925       59.9746       4.93761
       5064.0000       10.3176       14.0272       59.8658       4.91820
       5064.5000       10.3217       14.0858       60.0117       4.93231
       5065.0000       10.2958       14.0476       59.8977       4.92064
       5065.5000       10.1478       13.8842       59.4508       4.90232
       5066.0000       10.1890       13.8707       59.5416       4.87776
       5066.5000       10.2261       13.9222       59.2357       4.84448
       5067.0000       10.2294       13.8524       59.0450       4.85710
       5067.5000       10.1199       13.8036       58.8855       4.82971
       5068.0000       10.0845       13.7618       58.7274       4.83222
       5068.5000       10.1004       13.7697       58.6672       4.83580
       5069.0000       10.1218       13.7446       58.2964       4.83406
       5069.5000       10.1463       13.7278       58.3688       4.79195
       5070.0000       10.1990       13.6867       58.4194       4.75886
       5070.5000       10.1372       13.6673       58.2649       4.76644
       5071.0000       10.0764       13.6098       57.9719       4.77351
       5071.5000       10.0374       13.5852       57.8929       4.78611
       5072.0000       9.96878       13.6099       57.7663       4.77785
       5072.5000       9.98391       13.6529       57.7166       4.76895
       5073.0000       10.0555       13.6102       57.8538       4.76316
       5073.5000       10.0298       13.5707       58.0018       4.74262
       5074.0000       9.99393       13.6129       57.7488       4.74329
       5074.5000       10.0067       13.6353       57.9724       4.76667
       5075.0000       10.0208       13.5429       57.8428       4.75325
       5075.5000       10.0268       13.5345       57.7253       4.74993
       5076.0000       9.97665       13.5050       57.5502       4.76272
       5076.5000       9.94799       13.5263       57.4420       4.75677
       5077.0000       9.92222       13.5021       57.1834       4.74371
       5077.5000       9.92978       13.5034       57.1755       4.71735
       5078.0000       9.95931       13.4614       57.3518       4.70724
       5078.5000       9.99301       13.4367       57.3901       4.73395
       5079.0000       9.96140       13.4031       57.4655       4.70814
       5079.5000       9.88312       13.3685       57.0587       4.70042
       5080.0000       9.89778       13.2834       57.0005       4.68599
       5080.5000       9.82448       13.3306       56.7837       4.69082
       5081.0000       9.76840       13.3058       56.3823       4.66174
       5081.5000       9.76789       13.2473       56.4151       4.63683
       5082.0000       9.86292       13.3120       56.7539       4.60341
       5082.5000       9.84294       13.2742       56.7843       4.57071
       5083.0000       9.77653       13.1930       56.5220       4.58409
       5083.5000       9.74785       13.1907       56.3892       4.59752
       5084.0000       9.74234       13.2155       56.6855       4.59144
       5084.5000       9.74611       13.2203       56.6399       4.59928
       5085.0000       9.74861       13.2273       56.5560       4.61948
       5085.5000       9.71869       13.2290       56.6608       4.62158
       5086.0000       9.72649       13.1460       56.3931       4.62295
       5086.5000       9.72018       13.2136       56.6410       4.60978
       5087.0000       9.70374       13.2437       56.5582       4.61202
       5087.5000       9.67398       13.2727       56.5463       4.66279
       5088.0000       9.72829       13.3124       56.6516       4.69503
       5088.5000       9.75008       13.3053       56.5828       4.67508
       5089.0000       9.82573       13.3315       56.7235       4.65605
       5089.5000       9.83819       13.3669       56.7379       4.66533
       5090.0000       9.78731       13.4224       56.7211       4.70948
       5090.5000       9.80777       13.4212       56.8561       4.72200
       5091.0000       9.87733       13.4138       56.9270       4.73327
       5091.5000       9.89864       13.4455       57.3406       4.73906
       5092.0000       9.89436       13.4742       57.2951       4.73320
       5092.5000       9.81782       13.4481       57.2017       4.74269
       5093.0000       9.81667       13.4296       57.3627       4.76306
       5093.5000       9.83869       13.4325       57.4164       4.75153
       5094.0000       9.85948       13.4054       57.3453       4.77986
       5094.5000       9.81965       13.3827       57.2524       4.77946
       5095.0000       9.94812       13.5038       57.2069       4.77198
       5095.5000       9.98589       13.6296       57.1603       4.74299
       5096.0000       9.85596       13.5912       57.1794       4.71612
       5096.5000       9.86139       13.4946       57.1137       4.72136
       5097.0000       9.78122       13.3738       57.0407       4.72441
       5097.5000       9.72777       13.3895       57.0293       4.68596
       5098.0000       9.76180       13.3057       56.8752       4.68127
       5098.5000       9.76695       13.3274       56.7199       4.67022
       5099.0000       9.75877       13.2974       56.4934       4.67123
       5099.5000       9.81359       13.2737       56.4647       4.67023
       5100.0000       9.73306       13.3278       56.4323       4.65176
       5100.5000       9.71254       13.2271       56.3021       4.59719
       5101.0000       9.73819       13.2532       56.2694       4.57658
       5101.5000       9.69607       13.2277       56.0832       4.60013
       5102.0000       9.63979       13.2064       55.9570       4.61559
       5102.5000       9.72581       13.1483       56.1929       4.61453
       5103.0000       9.66667       13.1793       56.1509       4.61840
       5103.5000       9.64936       13.2202       56.1586       4.64006
       5104.0000       9.67461       13.2858       56.2302       4.65838
       5104.5000       9.72317       13.2797       56.3810       4.65620
       5105.0000       9.73984       13.1790       56.3779       4.64649
       5105.5000       9.76956       13.1742       56.4070       4.66805
       5106.0000       9.75779       13.2076       56.4596       4.65388
       5106.5000       9.69400       13.2949       56.4952       4.65822
       5107.0000       9.73140       13.3490       56.5019       4.64749
       5107.5000       9.75304       13.2475       56.5469       4.64580
       5108.0000       9.63627       13.1785       56.4283       4.64505
       5108.5000       9.59970       13.2239       56.4811       4.63201
       5109.0000       9.63814       13.2525       56.1920       4.62897
       5109.5000       9.71404       13.2580       56.3458       4.62723
       5110.0000       9.80150       13.2440       56.4433       4.63173
       5110.5000       9.73642       13.2285       56.3345       4.63514
       5111.0000       9.65073       13.1882       56.1217       4.63794
       5111.5000       9.71157       13.2197       56.1806       4.61768
       5112.0000       9.75219       13.2690       56.2535       4.63087
       5112.5000       9.71419       13.3208       56.3640       4.64893
       5113.0000       9.67859       13.3522       56.6037       4.65905
       5113.5000       9.73665       13.3862       56.4266       4.67601
       5114.0000       9.68215       13.2676       56.0190       4.65714
       5114.5000       9.68064       13.1515       55.9410       4.67614
       5115.0000       9.74001       13.2190       56.1894       4.68252
       5115.5000       9.77763       13.2598       56.5469       4.68733
       5116.0000       9.80418       13.2935       56.7566       4.70318
       5116.5000       9.73561       13.3556       56.8571       4.73646
       5117.0000       9.73679       13.4212       57.0157       4.73730
       5117.5000       9.71857       13.4680       57.0481       4.74539
       5118.0000       9.68499       13.4072       56.7251       4.74225
       5118.5000       9.76507       13.4036       56.9176       4.73824
       5119.0000       9.81461       13.4139       57.0814       4.74446
       5119.5000       9.83404       13.4599       57.1340       4.75202
       5120.0000       9.83680       13.4784       57.3256       4.76214
       5120.5000       9.82191       13.5619       57.7199       4.77061
       5121.0000       9.83315       13.5581       57.3565       4.78108
       5121.5000       9.80032       13.4556       57.1417       4.79618
       5122.0000       9.82656       13.4070       57.2260       4.78230
       5122.5000       9.83720       13.3798       57.2253       4.75281
       5123.0000       9.79276       13.4094       57.1420       4.71872
       5123.5000       9.77105       13.3237       56.9247       4.69170
       5124.0000       9.74860       13.3190       56.5054       4.67761
       5124.5000       9.72333       13.2994       56.6644       4.65899
       5125.0000       9.72210       13.3343       56.6370       4.66092
       5125.5000       9.77561       13.3694       56.7511       4.66057
       5126.0000       9.81267       13.3733       56.5817       4.66720
       5126.5000       9.68827       13.2536       56.2179       4.65053
       5127.0000       9.69493       13.2188       56.0400       4.64323
       5127.5000       9.73532       13.2642       56.0216       4.66007
       5128.0000       9.66329       13.2664       56.3687       4.65570
       5128.5000       9.69985       13.3153       56.5581       4.63110
       5129.0000       9.70566       13.3030       56.6171       4.61705
       5129.5000       9.66495       13.2513       56.4316       4.60223
       5130.0000       9.62460       13.2469       56.2056       4.63543
       5130.5000       9.63410       13.2229       56.2758       4.63942
       5131.0000       9.74787       13.2802       56.2841       4.65860
       5131.5000       9.86080       13.4397       56.5238       4.63894
       5132.0000       9.89372       13.4136       56.6903       4.63146
       5132.5000       9.85710       13.3475       56.7426       4.66127
       5133.0000       9.80898       13.3317       56.5877       4.66866
       5133.5000       9.76045       13.4372       56.7915       4.68198
       5134.0000       9.83572       13.4804       57.1046       4.70299
       5134.5000       9.93178       13.4499       57.2780       4.70501
       5135.0000       9.95281       13.5153       57.3333       4.73176
       5135.5000       9.91615       13.5188       57.4979       4.75234
       5136.0000       9.88994       13.5081       57.3694       4.76525
       5136.5000       9.92988       13.5306       57.3035       4.75490
       5137.0000       9.98598       13.5729       57.5303       4.76676
       5137.5000       9.98381       13.6139       57.6861       4.75873
       5138.0000       9.95616       13.6142       57.7029       4.75974
       5138.5000       9.92810       13.6738       57.7336       4.78286
       5139.0000       9.90504       13.6424       57.9484       4.79585
       5139.5000       9.88240       13.5874       57.8527       4.76664
       5140.0000       9.92571       13.5735       57.6619       4.75640
       5140.5000       9.95838       13.6563       57.5794       4.74158
       5141.0000       10.0282       13.7139       57.6735       4.74593
       5141.5000       9.98013       13.6884       57.6997       4.74373
       5142.0000       9.97869       13.6045       57.3041       4.74532
       5142.5000       10.0078       13.6218       57.4392       4.74616
       5143.0000       10.0332       13.7151       58.0214       4.74973
       5143.5000       10.0872       13.7218       58.2545       4.76637
       5144.0000       10.0508       13.7000       58.3270       4.77824
       5144.5000       10.0573       13.7491       58.1187       4.80163
       5145.0000       10.0887       13.8041       58.0364       4.79266
       5145.5000       10.1636       13.7760       58.1247       4.79748
       5146.0000       10.1327       13.7826       58.4414       4.81454
       5146.5000       10.0962       13.8248       58.3373       4.80720
       5147.0000       10.1610       13.8391       58.1400       4.79929
       5147.5000       10.1192       13.8293       58.4128       4.80297
       5148.0000       10.0944       13.7846       58.5330       4.82573
       5148.5000       10.1150       13.7711       58.2463       4.84371
       5149.0000       10.2226       13.7524       58.3262       4.85933
       5149.5000       10.1654       13.8288       58.4581       4.81530
       5150.0000       10.0958       13.8338       58.4052       4.80290
       5150.5000       10.1065       13.8733       58.5075       4.81473
       5151.0000       10.0791       13.8145       58.6685       4.84032
       5151.5000       10.0756       13.8444       58.5720       4.88963
       5152.0000       10.1528       13.8983       58.6475       4.88787
       5152.5000       10.2069       13.8879       58.5842       4.86162
       5153.0000       10.2012       13.9455       58.5357       4.84759
       5153.5000       10.1877       13.9288       58.5287       4.86824
       5154.0000       10.2109       13.9498       58.7056       4.89659
       5154.5000       10.2939       14.0172       58.8742       4.87927
       5155.0000       10.3070       14.0806       59.2238       4.89747
       5155.5000       10.3312       14.1026       59.4960       4.90868
       5156.0000       10.4222       14.1330       59.5983       4.92584
       5156.5000       10.4262       14.1441       59.6115       4.95657
       5157.0000       10.3628       14.1073       59.8165       4.98648
       5157.5000       10.3244       14.1037       59.6356       4.99529
       5158.0000       10.3555       14.1546       59.5895       5.01357
       5158.5000       10.4600       14.1887       60.0748       5.04310
       5159.0000       10.4760       14.2147       60.3523       5.05886
       5159.5000       10.5034       14.3165       60.5945       5.05046
       5160.0000       10.4565       14.3423       60.7470       5.09400
       5160.5000       10.4608       14.3459       60.6741       5.10248
       5161.0000       10.4663       14.3843       60.6175       5.10297
       5161.5000       10.5529       14.4867       60.8295       5.10744
       5162.0000       10.5590       14.4912       60.8803       5.11657
       5162.5000       10.6829       14.5672       60.9534       5.10038
       5163.0000       10.7042       14.6021       60.9986       5.07219
       5163.5000       10.6251       14.4722       60.7959       5.03583
       5164.0000       10.5453       14.4218       60.5747       5.00294
       5164.5000       10.5294       14.2896       60.5718       5.00788
       5165.0000       10.5453       14.3832       60.6577       5.02884
       5165.5000       10.5499       14.3957       60.6953       5.02895
       5166.0000       10.5543       14.3225       60.3129       5.00154
       5166.5000       10.5043       14.2629       59.9595       4.96025
       5167.0000       10.4779       14.2157       59.6070       4.94480
       5167.5000       10.4078       14.1647       59.1923       4.92300
       5168.0000       10.4732       14.1608       59.1537       4.90184
       5168.5000       10.4266       14.0291       59.0518       4.85132
       5169.0000       10.3709       13.9711       58.4174       4.82674
       5169.5000       10.3927       14.0029       58.4634       4.80199
       5170.0000       10.3551       13.9751       58.2723       4.77375
       5170.5000       10.2651       13.9567       58.1602       4.75280
       5171.0000       10.1719       13.9164       57.8054       4.74725
       5171.5000       10.2186       13.9308       57.8358       4.73742
       5172.0000       10.2198       13.9485       58.0240       4.72696
       5172.5000       10.2054       13.8663       57.9922       4.75246
       5173.0000       10.2121       13.8563       58.1156       4.74048
       5173.5000       10.2737       13.8745       58.2566       4.72478
       5174.0000       10.3362       13.8829       58.3127       4.75497
       5174.5000       10.3685       13.8668       58.3309       4.76466
       5175.0000       10.4084       13.9926       58.5875       4.78838
       5175.5000       10.3686       14.0171       58.8838       4.82933
       5176.0000       10.2941       13.9704       58.8238       4.83410
       5176.5000       10.2627       13.9297       58.8846       4.85685
       5177.0000       10.2814       13.9728       59.3128       4.89706
       5177.5000       10.3702       14.1260       59.7041       4.92436
       5178.0000       10.3444       14.2196       59.7993       4.95477
       5178.5000       10.4265       14.2686       59.7721       5.00627
       5179.0000       10.4995       14.2357       59.7505       5.03386
       5179.5000       10.4761       14.2718       59.8217       5.03900
       5180.0000       10.4962       14.2776       60.0384       4.98708
       5180.5000       10.4764       14.2923       59.8036       4.96828
       5181.0000       10.4969       14.2646       59.8741       4.95846
       5181.5000       10.5005       14.2698       59.9286       4.94218
       5182.0000       10.4694       14.1788       59.5714       4.90745
       5182.5000       10.3592       14.0617       59.0526       4.88056
       5183.0000       10.3647       14.0496       58.8422       4.84200
       5183.5000       10.3342       14.0196       58.8373       4.80528
       5184.0000       10.3019       14.0141       58.7068       4.77579
       5184.5000       10.2999       13.9548       58.7268       4.79721
       5185.0000       10.2579       13.8964       58.3301       4.79123
       5185.5000       10.3022       13.8599       57.9489       4.78929
       5186.0000       10.2681       13.7826       57.7873       4.74057
       5186.5000       10.2241       13.7905       57.9116       4.73362
       5187.0000       10.2112       13.7735       58.1052       4.71630
       5187.5000       10.2876       13.8072       58.0045       4.71614
       5188.0000       10.2331       13.8108       57.8982       4.73157
       5188.5000       10.2337       13.8494       57.9532       4.76485
       5189.0000       10.1914       13.8661       58.1184       4.80409
       5189.5000       10.2186       13.8787       58.3981       4.83415
       5190.0000       10.1944       13.9759       58.7843       4.85205
       5190.5000       10.2271       13.9757       58.7307       4.88120
       5191.0000       10.2333       13.9292       58.6415       4.89865
       5191.5000       10.3004       14.0204       58.6838       4.88330
       5192.0000       10.2235       14.0320       58.8618       4.88135
       5192.5000       10.2766       13.9931       58.9793       4.91139
       5193.0000       10.3698       14.0003       58.7903       4.93440
       5193.5000       10.3424       13.9803       58.9856       4.96291
       5194.0000       10.3399       13.9582       59.2641       4.94086
       5194.5000       10.3728       14.0197       59.4760       4.89573
       5195.0000       10.4076       14.0917       59.4001       4.90163
       5195.5000       10.3667       14.0924       59.3027       4.91866
       5196.0000       10.3162       14.0759       59.4200       4.91213
       5196.5000       10.2901       14.1311       59.5815       4.92598
       5197.0000       10.2296       14.1074       59.5860       4.91985
       5197.5000       10.2756       14.1130       59.4982       4.94296
       5198.0000       10.3580       14.1054       59.6882       4.95009
       5198.5000       10.3503       14.1728       59.8679       4.95481
       5199.0000       10.3028       14.1713       59.8717       5.00433
       5199.5000       10.3945       14.2444       60.0708       5.04876
       5200.0000       10.4507       14.2860       60.3420       5.11435
       5200.5000       10.5192       14.3119       60.5614       5.10406
       5201.0000       10.5349       14.3474       60.8124       5.09535
       5201.5000       10.4908       14.3514       60.6588       5.09350
       5202.0000       10.5786       14.3790       60.4738       5.09597
       5202.5000       10.5449       14.3731       60.5195       5.07596
       5203.0000       10.5472       14.4712       60.6760       5.08329
       5203.5000       10.6039       14.4506       60.6188       5.05369
       5204.0000       10.5844       14.3711       60.4471       5.02368
       5204.5000       10.5038       14.3360       60.3424       4.98454
       5205.0000       10.3287       14.2285       59.8115       4.97955
       5205.5000       10.3298       14.1381       59.4560       4.93857
       5206.0000       10.3196       14.0506       59.1485       4.90712
       5206.5000       10.3094       13.9632       58.7343       4.88091
       5207.0000       10.2624       13.9517       58.7913       4.85225
       5207.5000       10.2067       13.9500       58.5484       4.81472
       5208.0000       10.1370       13.8406       58.1644       4.79039
       5208.5000       10.1896       13.7255       58.0012       4.76333
       5209.0000       10.1564       13.6922       57.7625       4.73610
       5209.5000       10.1049       13.7104       57.3986       4.71516
       5210.0000       10.0796       13.7097       57.3932       4.69298
       5210.5000       10.0991       13.7001       57.8737       4.71498
       5211.0000       10.0934       13.7315       57.8232       4.73312
       5211.5000       10.0952       13.6697       57.5113       4.73599
       5212.0000       10.1315       13.6729       57.7705       4.71475
       5212.5000       10.1933       13.7260       58.0451       4.73754
       5213.0000       10.1167       13.7449       58.0713       4.73365
       5213.5000       10.0442       13.8052       58.0912       4.76688
       5214.0000       10.0419       13.7798       58.1028       4.78266
       5214.5000       10.0838       13.7296       58.0407       4.81299
       5215.0000       10.1278       13.8490       58.0898       4.83068
       5215.5000       10.1187       13.9022       58.3281       4.87757
       5216.0000       10.0758       13.8502       58.5636       4.87816
       5216.5000       10.1046       13.7915       58.4725       4.87763
       5217.0000       10.1697       13.8720       58.5497       4.86436
       5217.5000       10.1314       13.8764       58.1821       4.84056
       5218.0000       10.1165       13.8324       58.4063       4.83725
       5218.5000       10.1627       13.8956       58.6997       4.84552
       5219.0000       10.1897       13.9771       58.7768       4.86216
       5219.5000       10.1609       13.9790       58.7961       4.88742
       5220.0000       10.1289       13.9269       58.5220       4.88648
       5220.5000       10.1166       13.9635       58.4925       4.86743
       5221.0000       10.1710       13.9457       58.5254       4.87012
       5221.5000       10.2117       14.0115       58.8381       4.88163
       5222.0000       10.1737       13.9901       58.6450       4.86332
       5222.5000       10.1957       13.9869       58.4967       4.89293
       5223.0000       10.1770       13.9179       58.6407       4.92279
       5223.5000       10.1948       13.9018       58.7412       4.91521
       5224.0000       10.2245       13.9746       58.6351       4.87987
       5224.5000       10.1478       13.9372       58.4866       4.85984
       5225.0000       10.1507       13.8767       58.4824       4.87385
       5225.5000       10.0817       13.7347       58.2086       4.85672
       5226.0000       10.0955       13.7597       58.5193       4.82951
       5226.5000       10.0948       13.8005       58.3287       4.82469
       5227.0000       10.1347       13.8462       58.1084       4.81874
       5227.5000       10.1536       13.8233       58.0692       4.79993
       5228.0000       10.1118       13.7897       57.7057       4.77343
       5228.5000       10.1727       13.7137       57.6040       4.77577
       5229.0000       10.1239       13.7127       57.5308       4.78189
       5229.5000       10.0509       13.7175       57.7102       4.78617
       5230.0000       9.95858       13.7558       57.8182       4.79887
       5230.5000       9.99897       13.7079       57.8715       4.84664
       5231.0000       10.0775       13.8230       57.8764       4.86133
       5231.5000       10.0880       13.8653       57.9870       4.87890
       5232.0000       10.1365       13.8798       57.9487       4.87460
       5232.5000       10.1307       13.8389       57.8697       4.85545
       5233.0000       10.0927       13.8647       58.0559       4.85316
       5233.5000       10.1274       13.8706       58.3382       4.86162
       5234.0000       10.3132       13.8818       58.5982       4.86939
       5234.5000       10.1886       13.8718       58.6599       4.87252
       5235.0000       10.1458       13.9039       58.5634       4.88669
       5235.5000       10.1209       13.9560       58.6311       4.90255
       5236.0000       10.1451       13.9348       58.3920       4.91106
       5236.5000       10.1021       13.9255       58.2502       4.91577
       5237.0000       10.0691       13.9634       58.4650       4.91119
       5237.5000       10.1127       14.0606       58.7644       4.92014
       5238.0000       10.1721       14.1169       58.6311       4.91494
       5238.5000       10.2487       14.0359       58.9576       4.89451
       5239.0000       10.2741       14.0957       59.0428       4.89125
       5239.5000       10.3029       14.1644       59.1736       4.90234
       5240.0000       10.2922       14.1764       59.2636       4.91244
       5240.5000       10.3498       14.1585       59.2458       4.93171
       5241.0000       10.3690       14.0959       59.2633       4.94850
       5241.5000       10.3348       14.0152       59.3991       4.91106
       5242.0000       10.2247       14.0435       59.4693       4.91900
       5242.5000       10.2401       14.1950       59.5671       4.96255
       5243.0000       10.2678       14.2136       59.6592       4.99931
       5243.5000       10.3416       14.2022       59.7052       5.02448
       5244.0000       10.2996       14.1657       59.3267       5.00703
       5244.5000       10.3502       14.2131       59.1937       4.96705
       5245.0000       10.3628       14.2612       59.3129       4.95078
       5245.5000       10.2801       14.1585       59.2297       4.94239
       5246.0000       10.2591       14.1156       58.8267       4.92334
       5246.5000       10.2737       14.0563       58.9823       4.89675
       5247.0000       10.2622       14.0335       58.9674       4.94471
       5247.5000       10.2696       14.0014       58.9946       4.92393
       5248.0000       10.3022       14.0293       58.7276       4.91666
       5248.5000       10.3314       14.1099       58.6875       4.90706
       5249.0000       10.3148       14.1191       58.8117       4.88263
       5249.5000       10.2893       14.1155       59.1572       4.89137
       5250.0000       10.2866       14.1102       59.1971       4.90694
       5250.5000       10.3265       14.1014       58.8151       4.90196
       5251.0000       10.1968       14.0472       58.5697       4.84932
       5251.5000       10.2335       13.9837       58.5321       4.84409
       5252.0000       10.2494       13.9618       58.5280       4.86040
       5252.5000       10.2177       13.9402       58.3169       4.84704
       5253.0000       10.1683       13.9220       58.3429       4.86088
       5253.5000       10.1543       13.9260       58.6120       4.87062
       5254.0000       10.1165       14.0177       58.2706       4.86925
       5254.5000       10.0756       13.9418       58.1981       4.88305
       5255.0000       10.1407       13.8944       58.4042       4.88434
       5255.5000       10.1750       13.8599       58.5094       4.89070
       5256.0000       10.1763       13.9129       58.6006       4.88627
       5256.5000       10.1981       13.9383       58.5262       4.87316
       5257.0000       10.2276       14.0363       58.6979       4.89615
       5257.5000       10.2190       14.0806       58.6752       4.89583
       5258.0000       10.3126       14.1090       58.7503       4.92248
       5258.5000       10.2463       13.9818       58.9111       4.95989
       5259.0000       10.1858       13.9346       58.8254       4.96913
       5259.5000       10.1417       13.9638       59.0749       4.97991
       5260.0000       10.2074       14.0528       59.3000       4.99830
       5260.5000       10.1781       14.0838       59.1951       4.96261
       5261.0000       10.1882       14.1205       59.2694       4.92867
       5261.5000       10.1740       14.1502       59.0487       4.92849
       5262.0000       10.2620       14.1119       58.9040       4.94998
       5262.5000       10.2789       14.0916       58.6568       4.95357
       5263.0000       10.2403       13.9979       58.8642       4.93550
       5263.5000       10.2031       13.9668       58.9075       4.88961
       5264.0000       10.1489       13.9628       58.5999       4.89423
       5264.5000       10.2090       13.9808       58.4168       4.91251
       5265.0000       10.1348       13.8939       58.0838       4.87440
       5265.5000       10.1650       13.8693       58.1992       4.80024
       5266.0000       10.1429       13.8997       57.8736       4.80040
       5266.5000       10.1294       13.8644       57.2136       4.81097
       5267.0000       10.1225       13.8086       56.9670       4.77966
       5267.5000       10.1035       13.7514       56.9828       4.74747
       5268.0000       10.0947       13.7399       57.0321       4.75659
       5268.5000       10.1206       13.7369       57.0387       4.74667
       5269.0000       10.1144       13.7750       57.0068       4.75733
       5269.5000       10.0469       13.7567       57.0808       4.72853
       5270.0000       10.0218       13.6728       57.0304       4.73100
       5270.5000       10.0125       13.7719       57.0300       4.74497
       5271.0000       10.0265       13.8044       57.0563       4.75575
       5271.5000       10.0399       13.7817       57.2735       4.73960
       5272.0000       10.1075       13.7167       57.2559       4.76193
       5272.5000       10.1313       13.7165       57.4560       4.79686
       5273.0000       10.0513       13.7789       57.5904       4.79284
       5273.5000       10.0493       13.8362       57.5513       4.82106
       5274.0000       10.1053       13.8273       57.6553       4.82412
       5274.5000       10.1908       13.9382       57.9769       4.84964
       5275.0000       10.1388       13.9231       57.9444       4.87462
       5275.5000       10.1605       13.9715       58.2900       4.89995
       5276.0000       10.1646       14.0242       58.4118       4.89594
       5276.5000       10.1664       14.0576       58.5311       4.92253
       5277.0000       10.2468       14.1926       58.4597       4.92287
       5277.5000       10.2582       14.1853       58.7903       4.93347
       5278.0000       10.2388       14.1693       59.1658       4.97453
       5278.5000       10.2944       14.2004       59.2141       4.98090
       5279.0000       10.2448       14.1714       59.0821       4.99280
       5279.5000       10.2604       14.2674       59.1903       5.01795
       5280.0000       10.2487       14.2437       59.1169       5.00616
       5280.5000       10.2577       14.2525       59.3794       5.00394
       5281.0000       10.2917       14.2696       59.3914       5.02088
       5281.5000       10.3902       14.2677       59.5331       5.03063
       5282.0000       10.3146       14.2146       59.5340       5.00078
       5282.5000       10.2956       14.1769       59.3728       4.97761
       5283.0000       10.3531       14.1988       59.4542       5.01188
       5283.5000       10.4643       14.2520       59.4481       5.01738
       5284.0000       10.4380       14.2480       59.4152       5.00049
       5284.5000       10.4359       14.2511       59.3905       4.99096
       5285.0000       10.3887       14.2409       59.4355       4.98807
       5285.5000       10.3269       14.2461       59.1895       4.98794
       5286.0000       10.2927       14.2427       59.2914       5.00343
       5286.5000       10.3017       14.2082       59.2255       4.98654
       5287.0000       10.3163       14.2461       59.2981       4.98305
       5287.5000       10.3585       14.2114       59.2937       4.97103
       5288.0000       10.4579       14.2943       59.4567       5.02137
       5288.5000       10.4355       14.2494       59.7374       5.02272
       5289.0000       10.2794       14.2802       59.5874       5.01848
       5289.5000       10.3412       14.2874       59.7614       5.04862
       5290.0000       10.4125       14.3276       59.6510       5.05622
       5290.5000       10.4487       14.3711       59.6256       5.04623
       5291.0000       10.4482       14.4089       59.8409       5.07091
       5291.5000       10.4646       14.4353       60.2008       5.07145
       5292.0000       10.5094       14.4043       60.3013       5.12185
       5292.5000       10.4605       14.4973       60.1708       5.07223
       5293.0000       10.3507       14.4318       59.9282       5.06164
       5293.5000       10.4632       14.4686       60.0721       5.07268
       5294.0000       10.4731       14.4420       59.8993       5.05849
       5294.5000       10.4060       14.4675       59.9154       5.05498
       5295.0000       10.3797       14.3926       60.0004       5.04128
       5295.5000       10.4256       14.4076       59.7738       5.03787
       5296.0000       10.4117       14.4555       59.7190       5.03132
       5296.5000       10.3176       14.3811       59.5950       5.01954
       5297.0000       10.3130       14.2450       59.1722       5.01045
       5297.5000       10.2507       14.2144       59.0606       4.99288
       5298.0000       10.2640       14.1104       58.7539       4.97686
       5298.5000       10.2859       14.0823       58.8728       4.97521
       5299.0000       10.2555       14.0905       58.9086       4.95524
       5299.5000       10.3382       14.1704       58.8125       4.93806
       5300.0000       10.2935       14.1178       58.6842       4.95627
       5300.5000       10.2323       14.0053       58.5100       4.97750
       5301.0000       10.2525       14.0278       58.2989       4.95665
       5301.5000       10.1969       14.1116       58.3776       4.95360
       5302.0000       10.2979       14.1833       58.4992       4.94620
       5302.5000       10.2519       14.1571       58.2739       4.92271
       5303.0000       10.2763       14.0735       58.3396       4.94762
       5303.5000       10.3278       14.0794       58.6297       4.95554
       5304.0000       10.3293       14.2113       59.0602       4.94701
       5304.5000       10.2342       14.2210       59.0925       5.01282
       5305.0000       10.2212       14.2004       58.9547       5.05149
       5305.5000       10.2886       14.2445       59.1150       5.03563
       5306.0000       10.3535       14.3316       59.3549       5.03548
       5306.5000       10.3388       14.3287       59.4360       5.06164
       5307.0000       10.3355       14.2858       59.5759       5.05026
       5307.5000       10.3023       14.3754       59.8080       5.06803
       5308.0000       10.3695       14.4169       60.1792       5.08613
       5308.5000       10.3827       14.5145       60.5082       5.08438
       5309.0000       10.4453       14.5896       60.5357       5.11483
       5309.5000       10.4039       14.5464       60.0879       5.12409
       5310.0000       10.4260       14.5133       60.2691       5.10213
       5310.5000       10.5376       14.6017       60.4717       5.10994
       5311.0000       10.5445       14.5926       60.1445       5.10336
       5311.5000       10.5658       14.4927       60.2440       5.07026
       5312.0000       10.5878       14.6002       60.2296       5.08445
       5312.5000       10.6068       14.7137       60.2454       5.09570
       5313.0000       10.6072       14.7283       60.0923       5.13816
       5313.5000       10.5194       14.5634       60.2733       5.12102
       5314.0000       10.4821       14.4545       60.3579       5.12543
       5314.5000       10.5017       14.4326       60.2897       5.12588
       5315.0000       10.4824       14.3856       59.9681       5.11046
       5315.5000       10.4117       14.3146       59.5871       5.08284
       5316.0000       10.4064       14.3512       59.5304       5.07890
       5316.5000       10.3652       14.3215       59.6777       5.09339
       5317.0000       10.4215       14.4931       59.8579       5.10206
       5317.5000       10.4440       14.4641       59.6068       5.12091
       5318.0000       10.3418       14.2465       59.2883       5.13389
       5318.5000       10.2809       14.2452       59.3141       5.12032
       5319.0000       10.2989       14.2109       59.0853       5.06647
       5319.5000       10.3682       14.2460       59.2357       5.03848
       5320.0000       10.3087       14.2780       59.2674       5.04582
       5320.5000       10.2945       14.2738       59.5246       5.04133
       5321.0000       10.3341       14.3124       59.4065       5.03731
       5321.5000       10.3935       14.3530       59.3585       5.00518
       5322.0000       10.3953       14.2960       58.8448       5.01340
       5322.5000       10.3574       14.2043       58.8198       5.00676
       5323.0000       10.3746       14.1925       59.0208       5.02813
       5323.5000       10.3989       14.2039       59.0954       4.98137
       5324.0000       10.3297       14.1430       58.9981       4.94524
       5324.5000       10.2760       14.1287       58.6703       4.90114
       5325.0000       10.3119       14.0444       58.4643       4.90526
       5325.5000       10.2721       13.9510       58.1981       4.90700
       5326.0000       10.1849       13.9512       57.8588       4.89935
       5326.5000       10.0636       13.9365       57.7844       4.89070
       5327.0000       10.0787       13.9077       57.7053       4.87136
       5327.5000       10.1132       13.9046       57.7050       4.87376
       5328.0000       10.0847       13.9275       57.5895       4.84739
       5328.5000       9.95391       13.8399       57.2383       4.82460
       5329.0000       9.94936       13.7332       57.0385       4.79650
       5329.5000       10.0127       13.6019       57.1669       4.77493
       5330.0000       10.0085       13.5877       57.0392       4.73569
       5330.5000       9.91450       13.5979       56.5915       4.71451
       5331.0000       9.85965       13.6770       56.5436       4.70295
       5331.5000       9.90664       13.6421       56.2574       4.70874
       5332.0000       9.92511       13.6511       56.3349       4.73862
       5332.5000       9.99812       13.6772       56.5244       4.77090
       5333.0000       9.97089       13.6032       56.7482       4.77727
       5333.5000       9.91273       13.6011       56.6931       4.78701
       5334.0000       9.93405       13.6963       57.0014       4.81100
       5334.5000       9.94263       13.7594       57.1753       4.81976
       5335.0000       10.0439       13.8637       57.3281       4.81388
       5335.5000       10.0469       13.9339       57.6272       4.82183
       5336.0000       9.95962       13.9362       57.4031       4.82872
       5336.5000       9.87699       13.8608       56.9902       4.84369
       5337.0000       9.95699       13.7771       57.0323       4.84045
       5337.5000       9.98046       13.7888       57.2949       4.82509
       5338.0000       9.90796       13.8234       57.6060       4.84106
       5338.5000       9.82722       13.8131       57.4692       4.85282
       5339.0000       9.89852       13.7818       57.0799       4.84683
       5339.5000       9.87330       13.6892       57.0521       4.84282
       5340.0000       9.83012       13.5910       56.9505       4.82184
       5340.5000       9.84207       13.6324       56.8991       4.78964
       5341.0000       9.77473       13.5799       56.5903       4.75833
       5341.5000       9.84185       13.6117       56.4402       4.72729
       5342.0000       9.88231       13.7129       56.5037       4.73214
       5342.5000       9.85658       13.6079       56.1709       4.72864
       5343.0000       9.81251       13.5564       56.1252       4.74861
       5343.5000       9.77175       13.4835       56.0555       4.73842
       5344.0000       9.76069       13.5055       56.3970       4.71105
       5344.5000       9.79661       13.4963       56.3072       4.70867
       5345.0000       9.78297       13.5313       56.1733       4.72175
       5345.5000       9.73225       13.5323       55.8197       4.74105
       5346.0000       9.71828       13.5384       55.9384       4.72448
       5346.5000       9.75039       13.5051       56.1138       4.70824
       5347.0000       9.77706       13.6248       55.9460       4.71588
       5347.5000       9.77556       13.6065       55.8726       4.72594
       5348.0000       9.73782       13.5762       55.8513       4.73427
       5348.5000       9.70070       13.5959       56.1932       4.71511
       5349.0000       9.72281       13.5461       56.0398       4.70459
       5349.5000       9.70504       13.5336       55.7011       4.72382
       5350.0000       9.68516       13.4760       55.6796       4.72257
       5350.5000       9.66086       13.3868       55.7363       4.74233
       5351.0000       9.68245       13.4297       55.8637       4.76465
       5351.5000       9.68130       13.4718       56.0403       4.74371
       5352.0000       9.71284       13.5287       55.8870       4.74867
       5352.5000       9.69152       13.4614       55.7309       4.71852
       5353.0000       9.67573       13.4317       55.7923       4.72803
       5353.5000       9.64522       13.3907       55.7228       4.72662
       5354.0000       9.61246       13.4399       55.9891       4.73337
       5354.5000       9.66837       13.4898       55.9773       4.75638
       5355.0000       9.74304       13.5499       56.0844       4.74982
       5355.5000       9.76299       13.5335       56.0112       4.76207
       5356.0000       9.78951       13.5971       56.2561       4.79018
       5356.5000       9.79548       13.6587       56.6533       4.78874
       5357.0000       9.76776       13.7217       56.8069       4.78113
       5357.5000       9.65867       13.6451       56.3850       4.78472
       5358.0000       9.70257       13.6095       56.4810       4.78861
       5358.5000       9.83444       13.6989       56.7440       4.80810
       5359.0000       9.94172       13.7370       56.8678       4.80842
       5359.5000       9.96495       13.7428       56.9294       4.79529
       5360.0000       9.90329       13.7810       57.3063       4.78048
       5360.5000       9.82553       13.7851       56.9899       4.77158
       5361.0000       9.87605       13.8208       57.0278       4.75570
       5361.5000       9.91941       13.8081       56.9263       4.76304
       5362.0000       9.85707       13.7124       56.7352       4.75359
       5362.5000       9.76072       13.5783       56.5248       4.73565
       5363.0000       9.68423       13.5625       56.4014       4.76270
       5363.5000       9.75668       13.6523       56.1782       4.78141
       5364.0000       9.85363       13.6048       55.8756       4.77315
       5364.5000       9.73580       13.5992       55.8061       4.75627
       5365.0000       9.69219       13.5596       56.0890       4.74563
       5365.5000       9.58536       13.4925       55.8205       4.71785
       5366.0000       9.58112       13.4846       55.6407       4.71533
       5366.5000       9.64339       13.4948       55.7725       4.69996
       5367.0000       9.71372       13.4730       55.5421       4.67174
       5367.5000       9.68530       13.3795       55.2400       4.64669
       5368.0000       9.63608       13.3261       55.0046       4.62988
       5368.5000       9.55820       13.3304       55.0573       4.62911
       5369.0000       9.60674       13.3075       55.0133       4.60099
       5369.5000       9.48194       13.3523       54.9610       4.62922
       5370.0000       9.43133       13.2389       54.7586       4.62917
       5370.5000       9.44448       13.2907       54.5331       4.63708
       5371.0000       9.49549       13.2330       54.4978       4.61427
       5371.5000       9.42208       13.1849       54.4344       4.57400
       5372.0000       9.36628       13.1426       54.2129       4.59410
       5372.5000       9.33502       13.1714       54.2093       4.61079
       5373.0000       9.34074       13.1255       54.0550       4.59077
       5373.5000       9.40350       13.0335       54.0835       4.55105
       5374.0000       9.42896       13.0084       54.2155       4.56378
       5374.5000       9.43759       13.0467       54.0081       4.56691
       5375.0000       9.42463       13.1336       54.2645       4.55090
       5375.5000       9.37245       13.1306       54.4051       4.56267
       5376.0000       9.44727       13.2632       54.3908       4.58892
       5376.5000       9.53014       13.2335       54.6645       4.58063
       5377.0000       9.56244       13.1641       54.4907       4.57553
       5377.5000       9.48582       13.1345       54.5627       4.60178
       5378.0000       9.48707       13.2541       54.5378       4.60046
       5378.5000       9.50641       13.3303       54.5077       4.62768
       5379.0000       9.46194       13.1852       54.4418       4.63034
       5379.5000       9.46787       13.2061       54.5207       4.64481
       5380.0000       9.51993       13.2741       54.9226       4.66679
       5380.5000       9.53604       13.3367       55.1663       4.65679
       5381.0000       9.50210       13.3443       55.1498       4.64455
       5381.5000       9.54470       13.3717       54.8766       4.63876
       5382.0000       9.57275       13.3358       54.8269       4.61759
       5382.5000       9.46125       13.1931       54.4472       4.60129
       5383.0000       9.52750       13.2660       54.6241       4.57555
       5383.5000       9.54008       13.2193       54.6047       4.58711
       5384.0000       9.50883       13.1704       54.5199       4.55401
       5384.5000       9.45723       13.1315       54.2872       4.55709
       5385.0000       9.45716       13.1359       54.1821       4.57450
       5385.5000       9.46914       13.1317       53.9439       4.59905
       5386.0000       9.54767       13.1248       53.9801       4.60173
       5386.5000       9.49659       13.0806       54.1520       4.57879
       5387.0000       9.48484       13.1459       54.2546       4.55375
       5387.5000       9.43815       13.0802       54.1775       4.56609
       5388.0000       9.39035       13.0558       53.8180       4.57943
       5388.5000       9.47227       13.0071       53.9835       4.56485
       5389.0000       9.51208       12.9974       53.8614       4.57203
       5389.5000       9.34931       12.9610       53.6545       4.55590
       5390.0000       9.32940       12.9537       53.8740       4.55036
       5390.5000       9.35263       13.0093       53.8225       4.54292
       5391.0000       9.34358       12.9703       53.8822       4.51283
       5391.5000       9.37703       12.9572       53.9613       4.54506
       5392.0000       9.33822       13.0102       53.7445       4.56823
       5392.5000       9.32914       12.9917       53.4845       4.56797
       5393.0000       9.28069       13.0628       53.1450       4.51013
       5393.5000       9.21039       13.0363       53.3286       4.45900
       5394.0000       9.22032       13.0481       53.3328       4.44864
       5394.5000       9.26584       12.9627       53.3557       4.45814
       5395.0000       9.29391       12.9341       53.0917       4.46854
       5395.5000       9.34515       12.9630       53.0832       4.48727
       5396.0000       9.19284       12.9199       53.1048       4.47250
       5396.5000       9.15057       12.8859       53.1898       4.45962
       5397.0000       9.23802       12.8653       53.1561       4.45974
       5397.5000       9.35412       12.9327       53.1636       4.45430
       5398.0000       9.25958       12.9435       53.0207       4.45915
       5398.5000       9.23907       12.8733       52.7787       4.40761
       5399.0000       9.16696       12.7226       52.6926       4.40642
       5399.5000       9.16487       12.6909       52.6567       4.41098
       5400.0000       9.08065       12.6255       52.4645       4.41745
       5400.5000       9.07555       12.7022       52.4649       4.43073
       5401.0000       9.10307       12.7476       52.2880       4.44009
       5401.5000       9.13982       12.7916       52.3786       4.45470
       5402.0000       9.21733       12.7973       52.6017       4.43754
       5402.5000       9.21504       12.7975       52.8216       4.43988
       5403.0000       9.19424       12.8661       52.8554       4.45391
       5403.5000       9.13241       12.8504       52.6010       4.44847
       5404.0000       9.09265       12.7826       52.2018       4.43047
       5404.5000       9.05685       12.6740       51.9993       4.41592
       5405.0000       9.08921       12.6628       52.5147       4.38129
       5405.5000       9.02216       12.6849       52.6781       4.36471
       5406.0000       9.00625       12.7606       52.6365       4.38396
       5406.5000       9.11481       12.8035       52.6460       4.39065
       5407.0000       9.17902       12.7569       52.6464       4.39503
       5407.5000       9.22482       12.8365       52.5739       4.40983
       5408.0000       9.18653       12.8615       52.5286       4.39928
       5408.5000       9.16510       12.7667       52.5425       4.40868
       5409.0000       9.15689       12.6645       52.3250       4.40453
       5409.5000       9.19627       12.6752       52.0277       4.38894
       5410.0000       9.17236       12.7242       52.1215       4.37414
       5410.5000       9.16567       12.8193       52.3691       4.39581
       5411.0000       9.22435       12.8841       52.6599       4.42565
       5411.5000       9.18445       12.8205       52.3688       4.43093
       5412.0000       9.18495       12.7523       52.3735       4.41235
       5412.5000       9.10533       12.7260       52.5070       4.41568
       5413.0000       9.13079       12.7390       52.5550       4.43530
       5413.5000       9.15498       12.7904       52.9169       4.46173
       5414.0000       9.19147       12.8428       53.0209       4.49333
       5414.5000       9.17910       12.9762       53.1887       4.50751
       5415.0000       9.16539       12.9924       53.3153       4.53403
       5415.5000       9.10588       12.9097       53.1643       4.55076
       5416.0000       9.21390       13.0287       53.5219       4.58065
       5416.5000       9.31522       13.0741       53.8039       4.56435
       5417.0000       9.37239       13.0485       53.9520       4.54873
       5417.5000       9.22415       12.9379       53.3006       4.56433
       5418.0000       9.26270       12.9543       53.4037       4.58658
       5418.5000       9.31837       13.0046       53.5197       4.56880
       5419.0000       9.23799       13.0116       53.5493       4.55013
       5419.5000       9.28288       12.9715       53.5946       4.54596
       5420.0000       9.34934       12.9537       53.7111       4.56533
       5420.5000       9.37590       13.0619       53.7428       4.58131
       5421.0000       9.35558       13.1413       53.6688       4.56112
       5421.5000       9.33213       13.1278       53.4593       4.57359
       5422.0000       9.31287       13.0942       53.7026       4.57811
       5422.5000       9.35960       13.1330       53.7988       4.57537
       5423.0000       9.35748       13.1063       53.6815       4.56970
       5423.5000       9.25831       13.0310       53.3660       4.56422
       5424.0000       9.23634       13.0043       53.1626       4.53306
       5424.5000       9.26749       13.0543       53.2073       4.51932
       5425.0000       9.35522       13.0934       53.5314       4.53947
       5425.5000       9.36079       13.1563       53.7228       4.54936
       5426.0000       9.34227       13.1149       53.8231       4.55274
       5426.5000       9.31148       13.1446       53.6768       4.52525
       5427.0000       9.38286       13.0534       53.4951       4.51967
       5427.5000       9.33611       12.9630       53.0114       4.54617
       5428.0000       9.35630       12.9325       52.7531       4.55390
       5428.5000       9.32862       12.9785       52.8316       4.56125
       5429.0000       9.29104       12.9291       52.9641       4.54205
       5429.5000       9.27363       12.9983       53.2248       4.49765
       5430.0000       9.16458       12.9767       53.0024       4.49028
       5430.5000       9.12511       12.8999       52.8273       4.47757
       5431.0000       9.19423       12.9249       52.7234       4.49626
       5431.5000       9.21873       12.9722       52.7204       4.50506
       5432.0000       9.24881       12.9094       52.8889       4.50808
       5432.5000       9.11489       12.8061       52.8752       4.50856
       5433.0000       9.14799       12.8701       52.8347       4.50145
       5433.5000       9.17921       12.9027       52.7303       4.48941
       5434.0000       9.08099       12.8719       52.4148       4.46140
       5434.5000       9.10845       12.7473       52.1765       4.44533
       5435.0000       9.04914       12.7158       52.0621       4.42652
       5435.5000       9.06630       12.7515       52.1578       4.43344
       5436.0000       9.09309       12.7456       52.3052       4.44055
       5436.5000       9.07095       12.8039       52.2162       4.45165
       5437.0000       9.10630       12.8336       52.4396       4.46665
       5437.5000       9.10956       12.7554       52.2020       4.46055
       5438.0000       9.05339       12.7276       52.4791       4.46798
       5438.5000       9.01022       12.7045       52.4080       4.48905
       5439.0000       9.04158       12.7646       52.2830       4.49571
       5439.5000       9.03665       12.8451       52.5622       4.48099
       5440.0000       9.12622       12.8099       52.6107       4.50846
       5440.5000       9.24319       12.8700       52.9125       4.50601
       5441.0000       9.20196       12.8828       52.9112       4.50846
       5441.5000       9.16257       12.8987       53.0048       4.50676
       5442.0000       9.14605       12.9096       53.1550       4.53698
       5442.5000       9.08363       12.9955       53.3216       4.53806
       5443.0000       9.09672       12.9583       53.1408       4.54749
       5443.5000       9.16378       13.0102       53.0590       4.58281
       5444.0000       9.21759       12.9968       53.2190       4.56931
       5444.5000       9.25096       13.0198       53.1929       4.53083
       5445.0000       9.21964       13.0505       53.2261       4.50123
       5445.5000       9.23547       13.0116       53.0127       4.52072
       5446.0000       9.17168       13.0078       52.8633       4.49430
       5446.5000       9.12682       12.9364       52.7307       4.49443
       5447.0000       9.08335       12.9037       52.7626       4.48769
       5447.5000       9.08973       12.8644       52.7267       4.47615
       5448.0000       9.09179       12.8249       52.8028       4.41760
       5448.5000       9.10471       12.8433       52.5530       4.39702
       5449.0000       9.10872       12.8165       52.2330       4.38350
       5449.5000       9.08673       12.7819       52.1000       4.37950
       5450.0000       9.06290       12.7705       51.9558       4.36794
       5450.5000       9.14725       12.6781       52.2325       4.38700
       5451.0000       9.08901       12.7001       51.8376       4.41415
       5451.5000       9.04017       12.7109       51.9495       4.39383
       5452.0000       8.95737       12.6121       51.7937       4.39106
       5452.5000       9.02160       12.6363       51.7465       4.41991
       5453.0000       9.01581       12.7481       51.6377       4.42405
       5453.5000       8.98178       12.6912       51.6196       4.38742
       5454.0000       8.91004       12.6913       51.6513       4.37402
       5454.5000       8.98760       12.6436       51.3767       4.39037
       5455.0000       9.06160       12.6029       51.5451       4.37821
       5455.5000       9.04749       12.6958       51.6698       4.38255
       5456.0000       8.95595       12.6432       51.3922       4.37584
       5456.5000       8.88625       12.6173       51.1741       4.36551
       5457.0000       8.75607       12.4924       51.3575       4.36948
       5457.5000       8.73586       12.4767       51.2709       4.38075
       5458.0000       8.85024       12.5030       51.2777       4.36395
       5458.5000       9.03555       12.6008       51.4838       4.35456
       5459.0000       9.04498       12.6742       51.8420       4.34911
       5459.5000       9.00845       12.6720       51.8570       4.32193
       5460.0000       8.97114       12.6467       51.3653       4.30015
       5460.5000       8.98567       12.6086       51.4065       4.32167
       5461.0000       8.98645       12.5582       51.5607       4.34576
       5461.5000       9.07812       12.6202       51.6076       4.38554
       5462.0000       9.07177       12.6400       51.5071       4.38531
       5462.5000       9.06846       12.7270       51.7969       4.38747
       5463.0000       9.11037       12.7251       51.8158       4.37186
       5463.5000       9.02198       12.6700       51.9309       4.37010
       5464.0000       8.99579       12.6770       51.9138       4.39049
       5464.5000       9.06574       12.6945       51.8333       4.38927
       5465.0000       9.02874       12.6484       51.6500       4.35744
       5465.5000       8.92290       12.5696       51.5273       4.32417
       5466.0000       8.91744       12.5877       51.6339       4.35725
       5466.5000       8.90896       12.6461       51.5868       4.36496
       5467.0000       8.87207       12.6541       51.4901       4.36963
       5467.5000       8.99603       12.7208       51.8095       4.37202
       5468.0000       9.03621       12.7139       51.9554       4.35983
       5468.5000       9.05802       12.6494       51.9656       4.39381
       5469.0000       8.97889       12.6141       51.9212       4.41590
       5469.5000       8.97811       12.6048       51.6541       4.41672
       5470.0000       8.95551       12.6042       51.3982       4.40328
       5470.5000       8.99372       12.6281       51.7039       4.38058
       5471.0000       9.04085       12.6473       51.7335       4.37214
       5471.5000       8.98069       12.5843       51.5985       4.36085
       5472.0000       8.95714       12.5921       51.4500       4.37380
       5472.5000       8.86113       12.6817       51.4858       4.39146
       5473.0000       8.86716       12.6692       51.4093       4.40899
       5473.5000       8.90799       12.6581       51.6571       4.42259
       5474.0000       8.90937       12.6844       51.4585       4.41122
       5474.5000       8.84724       12.6081       51.3568       4.34249
       5475.0000       8.80708       12.5057       51.2390       4.34101
       5475.5000       8.77625       12.5572       51.0145       4.33702
       5476.0000       8.85043       12.5367       50.7695       4.31234
       5476.5000       8.91050       12.5254       50.7774       4.33164
       5477.0000       8.94546       12.4646       50.9891       4.33566
       5477.5000       8.98811       12.4847       51.0933       4.34484
       5478.0000       9.03529       12.4819       50.8754       4.32114
       5478.5000       8.99546       12.5223       50.8807       4.32087
       5479.0000       8.89073       12.5199       50.5540       4.32113
       5479.5000       8.82635       12.4474       50.6915       4.27972
       5480.0000       8.82521       12.4235       50.7087       4.27421
       5480.5000       8.87132       12.4575       50.7543       4.25889
       5481.0000       8.84120       12.4888       50.9089       4.26391
       5481.5000       8.85365       12.5115       51.0024       4.31604
       5482.0000       8.98353       12.5148       50.9621       4.30875
       5482.5000       8.97457       12.5569       51.0671       4.30008
       5483.0000       8.91829       12.5994       51.1157       4.32928
       5483.5000       8.91088       12.6116       50.9838       4.33130
       5484.0000       8.95698       12.5393       51.0228       4.32443
       5484.5000       8.98491       12.6052       51.0317       4.31336
       5485.0000       8.90154       12.5962       51.3073       4.36666
       5485.5000       8.90318       12.5628       51.2002       4.38342
       5486.0000       8.90170       12.5482       51.2861       4.36231
       5486.5000       8.89451       12.5202       51.3726       4.34099
       5487.0000       8.97073       12.6217       51.4132       4.35476
       5487.5000       8.87313       12.6480       51.4879       4.40956
       5488.0000       8.87862       12.6862       51.3262       4.40413
       5488.5000       8.94545       12.6952       51.4326       4.38131
       5489.0000       9.00618       12.6772       51.2928       4.38675
       5489.5000       8.90354       12.6260       51.1644       4.41505
       5490.0000       8.85950       12.6009       51.2381       4.41813
       5490.5000       8.80778       12.6741       51.3123       4.39413
       5491.0000       8.93585       12.7605       51.2209       4.37985
       5491.5000       8.94293       12.7620       51.5335       4.38796
       5492.0000       8.93563       12.7474       51.5715       4.39297
       5492.5000       8.86386       12.6995       51.5086       4.35672
       5493.0000       8.86627       12.7853       51.1525       4.33410
       5493.5000       8.99652       12.7460       51.2349       4.31177
       5494.0000       8.96326       12.7221       51.2998       4.31936
       5494.5000       8.91997       12.6436       51.3157       4.37313
       5495.0000       8.99224       12.6693       51.3272       4.40599
       5495.5000       8.96254       12.6976       51.4016       4.41223
       5496.0000       8.95059       12.6716       51.3205       4.40264
       5496.5000       8.92139       12.7060       51.3647       4.39152
       5497.0000       8.99251       12.7111       51.3154       4.39080
       5497.5000       9.02238       12.7723       51.5811       4.40784
       5498.0000       8.97326       12.7600       51.5453       4.41881
       5498.5000       8.89405       12.7282       51.5238       4.42057
       5499.0000       8.93446       12.7651       51.4247       4.37511
       5499.5000       9.05384       12.7191       51.5604       4.36926
       5500.0000       9.08116       12.7455       51.6043       4.40341
       5500.5000       9.07805       12.6939       51.5614       4.43533
       5501.0000       9.02283       12.6801       51.6902       4.39340
       5501.5000       9.01893       12.6667       51.5350       4.36167
       5502.0000       8.97221       12.5752       51.2594       4.38258
       5502.5000       8.84545       12.6224       51.3608       4.36880
       5503.0000       8.93205       12.6886       51.3389       4.34924
       5503.5000       8.97411       12.7016       51.3579       4.36034
       5504.0000       9.04489       12.7730       51.3182       4.38150
       5504.5000       9.04301       12.8757       51.3199       4.38519
       5505.0000       8.98279       12.8363       51.1086       4.35414
       5505.5000       9.03148       12.8083       50.9255       4.37189
       5506.0000       8.92398       12.7899       51.0526       4.39290
       5506.5000       8.89240       12.7270       51.2467       4.35137
       5507.0000       8.89722       12.6074       51.2489       4.36064
       5507.5000       8.93063       12.5845       51.2220       4.34650
       5508.0000       9.00849       12.7348       51.5085       4.33169
       5508.5000       8.98777       12.6898       51.2353       4.32333
       5509.0000       8.90960       12.5950       51.2487       4.33175
       5509.5000       8.92700       12.5835       51.2662       4.33057
       5510.0000       8.96607       12.6018       51.3678       4.32997
       5510.5000       8.92208       12.5886       51.4763       4.31636
       5511.0000       8.96825       12.5905       51.3041       4.36061
       5511.5000       9.03585       12.5965       51.0705       4.36702
       5512.0000       9.02879       12.7015       51.0496       4.36190
       5512.5000       8.91366       12.7461       51.1591       4.35101
       5513.0000       8.85676       12.7310       51.1661       4.32679
       5513.5000       8.88973       12.7004       51.2600       4.34625
       5514.0000       8.95399       12.6807       51.3672       4.33386
       5514.5000       9.01112       12.7262       51.4282       4.34113
       5515.0000       8.95754       12.6833       51.3153       4.32079
       5515.5000       8.88610       12.6469       51.0135       4.32887
       5516.0000       8.95342       12.6451       51.0459       4.33912
       5516.5000       8.86795       12.6678       51.1175       4.36778
       5517.0000       8.85967       12.6379       51.2611       4.35857
       5517.5000       8.92362       12.6896       51.3000       4.36833
       5518.0000       9.00801       12.7120       51.6880       4.34695
       5518.5000       8.95227       12.8125       51.6986       4.38003
       5519.0000       8.95697       12.7937       51.6549       4.37294
       5519.5000       8.99864       12.8007       51.5398       4.39375
       5520.0000       9.01080       12.7629       51.4735       4.42361
       5520.5000       8.98280       12.7875       51.8062       4.43850
       5521.0000       8.97856       12.7693       51.6805       4.44115
       5521.5000       9.01264       12.8585       51.8910       4.43869
       5522.0000       8.96897       12.8521       51.8384       4.44339
       5522.5000       9.02306       12.8360       52.1766       4.42454
       5523.0000       9.02968       12.8040       51.9554       4.44712
       5523.5000       9.06631       12.9230       51.9396       4.46441
       5524.0000       9.06296       12.9117       51.9438       4.46240
       5524.5000       9.08509       12.9706       52.0413       4.45070
       5525.0000       9.17802       13.0511       52.1182       4.44544
       5525.5000       9.11316       12.9291       52.0814       4.43405
       5526.0000       9.04365       12.9195       51.9889       4.43251
       5526.5000       9.09537       12.9017       51.8773       4.43272
       5527.0000       9.07301       12.8976       51.9614       4.45607
       5527.5000       9.03149       12.8523       51.9367       4.44726
       5528.0000       8.97716       12.8082       51.9870       4.43773
       5528.5000       9.05735       12.8985       52.0328       4.43865
       5529.0000       9.12804       12.8944       51.8565       4.43707
       5529.5000       9.07030       12.7930       51.6463       4.42128
       5530.0000       8.93143       12.7186       51.4717       4.42804
       5530.5000       8.97474       12.7094       51.2787       4.37634
       5531.0000       9.02763       12.8050       51.2763       4.36887
       5531.5000       9.05535       12.7788       51.2117       4.39340
       5532.0000       8.99284       12.7883       51.3608       4.40471
       5532.5000       9.03367       12.8365       51.7471       4.41614
       5533.0000       9.13737       12.7948       51.7648       4.40316
       5533.5000       9.06200       12.7044       51.7031       4.42281
       5534.0000       9.02577       12.7336       51.6926       4.42072
       5534.5000       9.03448       12.7695       51.8591       4.44252
       5535.0000       9.01459       12.8527       51.7871       4.43100
       5535.5000       9.09235       12.8276       51.8863       4.43330
       5536.0000       9.07949       12.8020       51.7602       4.43230
       5536.5000       9.05736       12.8220       51.6781       4.42702
       5537.0000       9.00681       12.7872       51.5295       4.43082
       5537.5000       8.91114       12.7327       51.4663       4.42360
       5538.0000       8.92895       12.7914       51.4828       4.40531
       5538.5000       9.08552       12.8273       51.6411       4.40355
       5539.0000       9.09339       12.7674       51.7471       4.41856
       5539.5000       9.00041       12.7863       51.5406       4.46265
       5540.0000       9.01240       12.8949       51.7522       4.46871
       5540.5000       9.11932       12.9682       52.1509       4.48491
       5541.0000       9.15772       12.9600       52.2336       4.49306
       5541.5000       9.11859       12.9899       51.9129       4.47339
       5542.0000       9.11620       12.9816       51.9556       4.44012
       5542.5000       9.14075       12.9721       52.0963       4.45239
       5543.0000       9.14029       12.8832       51.9593       4.45579
       5543.5000       9.11388       12.8802       51.8453       4.45037
       5544.0000       9.10520       12.8886       51.9990       4.43359
       5544.5000       9.08178       12.8167       52.1273       4.42152
       5545.0000       8.97803       12.7481       51.9917       4.40017
       5545.5000       9.06516       12.7659       51.8994       4.41026
       5546.0000       8.98888       12.7931       51.9137       4.45580
       5546.5000       9.02490       12.8418       51.8084       4.42826
       5547.0000       9.03113       12.8783       51.5328       4.40315
       5547.5000       8.96228       12.8581       51.4550       4.39764
       5548.0000       8.95229       12.9008       51.8148       4.39616
       5548.5000       9.03926       12.9283       52.1402       4.38582
       5549.0000       9.11111       12.9420       52.2896       4.42138
       5549.5000       9.14919       12.9119       52.1221       4.41179
       5550.0000       9.11495       12.8743       51.8180       4.39767
       5550.5000       9.08457       12.8401       51.5910       4.42836
       5551.0000       9.02625       12.8854       51.6067       4.42740
       5551.5000       9.05650       12.8922       51.8210       4.41492
       5552.0000       8.94794       12.8658       51.7768       4.39652
       5552.5000       9.03048       12.7956       51.9441       4.40937
       5553.0000       9.15886       12.8428       52.0372       4.42818
       5553.5000       9.15650       12.8252       51.8226       4.41146
       5554.0000       9.07912       12.7455       51.5127       4.40948
       5554.5000       9.06022       12.7565       51.4329       4.40813
       5555.0000       8.99762       12.7276       51.6820       4.43113
       5555.5000       8.95675       12.7301       51.6892       4.42846
       5556.0000       8.93236       12.7930       51.6363       4.40894
       5556.5000       8.92606       12.7819       51.6400       4.37749
       5557.0000       8.94025       12.8498       51.5749       4.39562
       5557.5000       8.86747       12.7252       51.1505       4.39123
       5558.0000       8.84535       12.6954       51.2275       4.38982
       5558.5000       8.97412       12.7721       51.4944       4.35995
       5559.0000       8.87847       12.7467       51.0829       4.38129
       5559.5000       8.86456       12.6652       50.9122       4.35747
       5560.0000       8.94535       12.6920       51.1132       4.33319
       5560.5000       8.94925       12.7480       51.2453       4.33449
       5561.0000       8.91149       12.7704       50.9810       4.35126
       5561.5000       8.94341       12.7550       50.9640       4.38951
       5562.0000       8.89983       12.7166       50.7565       4.42509
       5562.5000       8.93237       12.7575       51.1822       4.39159
       5563.0000       8.87946       12.6716       51.2832       4.35178
       5563.5000       8.87420       12.6735       50.9964       4.32635
       5564.0000       8.89400       12.6309       50.6450       4.31437
       5564.5000       8.84663       12.6160       50.7941       4.32885
       5565.0000       8.77522       12.6164       50.5660       4.31478
       5565.5000       8.80947       12.6444       50.6760       4.30652
       5566.0000       8.78810       12.5696       50.5897       4.32191
       5566.5000       8.82843       12.4779       50.6842       4.34848
       5567.0000       8.88362       12.4739       50.5918       4.31161
       5567.5000       8.81911       12.4860       50.5315       4.30319
       5568.0000       8.83253       12.4955       50.4861       4.29556
       5568.5000       8.87423       12.5687       50.4187       4.31323
       5569.0000       8.87055       12.5837       50.5150       4.29626
       5569.5000       8.81689       12.5219       50.5582       4.29225
       5570.0000       8.78284       12.5651       50.3761       4.28358
       5570.5000       8.80788       12.5884       50.6448       4.28121
       5571.0000       8.79213       12.5628       50.5770       4.29674
       5571.5000       8.78220       12.4771       50.3726       4.30698
       5572.0000       8.76266       12.4448       50.0932       4.31158
       5572.5000       8.87486       12.5566       50.5209       4.26925
       5573.0000       8.82044       12.5587       50.5936       4.24242
       5573.5000       8.75835       12.5375       50.5790       4.25157
       5574.0000       8.67412       12.4814       50.2369       4.27462
       5574.5000       8.67233       12.5252       50.0567       4.27392
       5575.0000       8.68537       12.5197       50.2100       4.28663
       5575.5000       8.67096       12.5832       50.5220       4.30914
       5576.0000       8.80613       12.6178       50.5840       4.29296
       5576.5000       8.86474       12.6059       50.5984       4.31705
       5577.0000       8.84197       12.5994       50.7168       4.30963
       5577.5000       8.79538       12.5654       50.4977       4.31387
       5578.0000       8.75974       12.5332       50.4761       4.28716
       5578.5000       8.75448       12.5246       50.6178       4.27605
       5579.0000       8.81052       12.5801       50.9032       4.27056
       5579.5000       8.74176       12.5384       50.8842       4.28783
       5580.0000       8.76635       12.5387       50.8374       4.30286
       5580.5000       8.72400       12.5619       50.5577       4.31583
       5581.0000       8.80209       12.5763       51.0656       4.34012
       5581.5000       8.83178       12.5967       50.9878       4.33210
       5582.0000       8.82038       12.5725       50.7096       4.32426
       5582.5000       8.81520       12.5822       50.4656       4.29828
       5583.0000       8.82700       12.6006       50.4786       4.30288
       5583.5000       8.73962       12.5650       50.8077       4.31042
       5584.0000       8.70707       12.5815       50.4860       4.31635
       5584.5000       8.74519       12.5388       50.4596       4.34103
       5585.0000       8.72225       12.4993       50.1887       4.30480
       5585.5000       8.72366       12.4391       50.2120       4.26502
       5586.0000       8.67837       12.4304       50.2007       4.25818
       5586.5000       8.72092       12.3454       49.8908       4.23507
       5587.0000       8.66794       12.3628       49.9671       4.24199
       5587.5000       8.70085       12.3316       49.8480       4.23427
       5588.0000       8.69857       12.3757       49.7931       4.26184
       5588.5000       8.66166       12.2917       49.7968       4.23898
       5589.0000       8.67698       12.3149       49.7903       4.22858
       5589.5000       8.64938       12.3928       49.5710       4.19967
       5590.0000       8.57206       12.3194       49.2277       4.19292
       5590.5000       8.54505       12.2908       49.3751       4.17270
       5591.0000       8.61112       12.3043       49.1896       4.16311
       5591.5000       8.61600       12.2622       49.2495       4.16120
       5592.0000       8.59073       12.2574       49.4632       4.17373
       5592.5000       8.49178       12.2092       49.3174       4.17352
       5593.0000       8.46808       12.2085       49.3091       4.17965
       5593.5000       8.61852       12.2126       49.4728       4.18211
       5594.0000       8.67799       12.2222       49.3672       4.16726
       5594.5000       8.63879       12.2281       49.2042       4.15832
       5595.0000       8.54957       12.1907       49.0978       4.19320
       5595.5000       8.58461       12.3030       49.3519       4.22392
       5596.0000       8.67949       12.3536       49.5105       4.21413
       5596.5000       8.70741       12.3054       49.5431       4.23678
       5597.0000       8.59273       12.2543       49.4397       4.21891
       5597.5000       8.53807       12.2659       49.3086       4.22802
       5598.0000       8.60294       12.2698       49.4263       4.23056
       5598.5000       8.60783       12.2168       49.4217       4.25021
       5599.0000       8.69821       12.2851       49.4188       4.25831
       5599.5000       8.72307       12.3571       49.5476       4.25067
       5600.0000       8.74483       12.4481       49.8184       4.26980
       5600.5000       8.67452       12.3398       49.5284       4.23836
       5601.0000       8.62463       12.3297       49.6000       4.20639
       5601.5000       8.56897       12.2913       49.7797       4.20871
       5602.0000       8.63732       12.2616       49.8005       4.20569
       5602.5000       8.65072       12.2860       49.7777       4.19434
       5603.0000       8.64767       12.3020       49.8666       4.23194
       5603.5000       8.66275       12.2938       49.7891       4.21738
       5604.0000       8.64414       12.3152       49.6985       4.22745
       5604.5000       8.68823       12.3854       49.9172       4.22052
       5605.0000       8.67970       12.3993       49.9067       4.23986
       5605.5000       8.66275       12.3746       49.7578       4.22990
       5606.0000       8.66015       12.3652       49.7332       4.23448
       5606.5000       8.68195       12.3586       49.7246       4.24304
       5607.0000       8.67654       12.4358       49.7858       4.27402
       5607.5000       8.66411       12.4345       50.0209       4.26945
       5608.0000       8.69006       12.4894       50.0827       4.28304
       5608.5000       8.67856       12.5052       50.1431       4.30359
       5609.0000       8.74828       12.5993       50.2641       4.30239
       5609.5000       8.73715       12.5536       49.9917       4.30826
       5610.0000       8.81730       12.6156       50.4198       4.32288
       5610.5000       8.91464       12.6222       50.4832       4.33076
       5611.0000       8.86383       12.5395       50.4880       4.31884
       5611.5000       8.79012       12.4985       50.1830       4.28992
       5612.0000       8.74718       12.5545       50.2234       4.32971
       5612.5000       8.79031       12.5487       50.4063       4.34335
       5613.0000       8.73340       12.4697       50.2550       4.30253
       5613.5000       8.83635       12.5769       50.6022       4.28799
       5614.0000       8.85522       12.7848       50.5372       4.27213
       5614.5000       8.87377       12.7973       50.4606       4.27489
       5615.0000       8.76460       12.7500       50.4499       4.29056
       5615.5000       8.71448       12.6801       50.1657       4.30924
       5616.0000       8.63192       12.6137       49.9911       4.28946
       5616.5000       8.58838       12.5394       50.2134       4.23810
       5617.0000       8.58441       12.4900       50.1259       4.22231
       5617.5000       8.68304       12.5123       49.8834       4.19888
       5618.0000       8.74439       12.4559       49.7864       4.20375
       5618.5000       8.73902       12.3835       49.8162       4.20482
       5619.0000       8.58930       12.3825       49.6132       4.22216
       5619.5000       8.57321       12.3817       49.4754       4.22741
       5620.0000       8.54431       12.3661       49.3805       4.27060
       5620.5000       8.60260       12.3116       49.3774       4.21081
       5621.0000       8.64095       12.3731       49.3175       4.19098
       5621.5000       8.71548       12.3456       49.4564       4.18311
       5622.0000       8.65412       12.3557       49.6346       4.22030
       5622.5000       8.63663       12.3683       49.6844       4.25887
       5623.0000       8.63220       12.3712       49.7437       4.27237
       5623.5000       8.57561       12.3480       49.6592       4.24160
       5624.0000       8.62610       12.3092       49.5575       4.23887
       5624.5000       8.55524       12.3055       49.7530       4.20175
       5625.0000       8.58295       12.3192       49.5992       4.21397
       5625.5000       8.55310       12.3430       49.5079       4.19893
       5626.0000       8.55317       12.3225       49.5384       4.18744
       5626.5000       8.55814       12.3587       49.7903       4.20392
       5627.0000       8.55860       12.3417       49.9693       4.21076
       5627.5000       8.59946       12.3967       49.6800       4.23441
       5628.0000       8.60082       12.3280       49.5581       4.19941
       5628.5000       8.59623       12.3925       49.4679       4.21282
       5629.0000       8.69183       12.4139       49.4532       4.23593
       5629.5000       8.69426       12.4116       49.6380       4.24087
       5630.0000       8.68658       12.4957       49.9878       4.23779
       5630.5000       8.69538       12.5663       50.1610       4.23922
       5631.0000       8.69331       12.6101       50.0298       4.24079
       5631.5000       8.73535       12.4571       49.8542       4.24249
       5632.0000       8.74712       12.4813       50.0355       4.25662
       5632.5000       8.78053       12.5283       50.3615       4.25159
       5633.0000       8.80761       12.5029       50.2188       4.23880
       5633.5000       8.71302       12.4931       50.0669       4.24263
       5634.0000       8.72054       12.5310       49.7799       4.28928
       5634.5000       8.65724       12.5411       49.7308       4.29604
       5635.0000       8.64989       12.4640       49.7805       4.27032
       5635.5000       8.61377       12.4682       49.7246       4.29190
       5636.0000       8.56679       12.3726       49.7546       4.28547
       5636.5000       8.55400       12.3824       49.6645       4.28190
       5637.0000       8.65376       12.4307       49.6504       4.23966
       5637.5000       8.77544       12.5274       49.9405       4.25751
       5638.0000       8.73799       12.5601       49.9055       4.25513
       5638.5000       8.59378       12.5160       49.6461       4.23862
       5639.0000       8.59228       12.5204       49.6395       4.23796
       5639.5000       8.66042       12.5309       49.6357       4.25226
       5640.0000       8.61850       12.4703       49.7793       4.24097
       5640.5000       8.55141       12.4491       49.8542       4.21657
       5641.0000       8.63242       12.4437       49.8057       4.21331
       5641.5000       8.61831       12.3578       49.4099       4.19448
       5642.0000       8.60624       12.3696       49.4813       4.20296
       5642.5000       8.55414       12.4081       49.5689       4.20021
       5643.0000       8.53793       12.3771       49.3977       4.18613
       5643.5000       8.54744       12.3295       49.4251       4.16184
       5644.0000       8.48501       12.3537       49.1824       4.15553
       5644.5000       8.53306       12.2393       49.0244       4.19156
       5645.0000       8.61482       12.2795       49.2540       4.18918
       5645.5000       8.56377       12.3389       49.6204       4.19007
       5646.0000       8.63358       12.3592       49.5406       4.19232
       5646.5000       8.60890       12.2656       49.4513       4.22148
       5647.0000       8.66465       12.2812       49.5109       4.23325
       5647.5000       8.57358       12.3026       49.3687       4.22731
       5648.0000       8.55048       12.3864       49.3319       4.24750
       5648.5000       8.54426       12.3234       49.3522       4.24402
       5649.0000       8.64034       12.4016       49.4566       4.21643
       5649.5000       8.70794       12.4064       49.6407       4.20893
       5650.0000       8.60597       12.3690       49.7541       4.20497
       5650.5000       8.50510       12.4136       49.8338       4.21323
       5651.0000       8.60622       12.5088       49.8817       4.22750
       5651.5000       8.64795       12.5308       50.1282       4.21815
       5652.0000       8.59962       12.4777       50.2086       4.17818
       5652.5000       8.57997       12.4783       50.0163       4.21371
       5653.0000       8.61994       12.5010       49.8759       4.22383
       5653.5000       8.66967       12.5462       49.9795       4.24610
       5654.0000       8.59203       12.4563       49.6577       4.23716
       5654.5000       8.55407       12.4654       49.5002       4.29515
       5655.0000       8.59612       12.5032       49.6628       4.25774
       5655.5000       8.71449       12.5830       49.7107       4.24241
       5656.0000       8.68423       12.4629       49.6050       4.23570
       5656.5000       8.68269       12.4337       49.5035       4.22537
       5657.0000       8.61768       12.4005       49.5984       4.20052
       5657.5000       8.60016       12.4455       49.5858       4.18496
       5658.0000       8.62200       12.4368       49.5229       4.18056
       5658.5000       8.65440       12.4003       49.2605       4.18134
       5659.0000       8.66814       12.3860       49.0093       4.17946
       5659.5000       8.54355       12.2563       48.8595       4.19547
       5660.0000       8.45185       12.2526       48.6426       4.17667
       5660.5000       8.44114       12.3019       48.9239       4.18558
       5661.0000       8.55088       12.3356       49.0375       4.17361
       5661.5000       8.55260       12.2996       49.2618       4.17027
       5662.0000       8.59278       12.3591       49.2771       4.14725
       5662.5000       8.59724       12.3639       49.3177       4.17047
       5663.0000       8.65743       12.4318       49.4828       4.18346
       5663.5000       8.61183       12.2958       49.2314       4.18468
       5664.0000       8.60436       12.2680       48.9136       4.20074
       5664.5000       8.59300       12.3636       49.0854       4.18690
       5665.0000       8.69020       12.4917       49.3091       4.18939
       5665.5000       8.61803       12.4833       49.5009       4.22891
       5666.0000       8.61858       12.3905       49.4278       4.24820
       5666.5000       8.59113       12.3767       49.1712       4.19492
       5667.0000       8.46725       12.2900       49.2548       4.17066
       5667.5000       8.48158       12.3572       49.1693       4.19046
       5668.0000       8.47522       12.3744       49.2658       4.17365
       5668.5000       8.55829       12.4482       49.6201       4.19562
       5669.0000       8.56929       12.4737       49.6500       4.23290
       5669.5000       8.60396       12.5116       49.5542       4.27146
       5670.0000       8.65399       12.4977       49.6247       4.26413
       5670.5000       8.60144       12.4659       49.5316       4.25563
       5671.0000       8.59926       12.4894       49.4807       4.24417
       5671.5000       8.59359       12.5307       49.4609       4.23752
       5672.0000       8.60812       12.5910       49.7994       4.24962
       5672.5000       8.58054       12.5219       49.7751       4.28004
       5673.0000       8.64548       12.4994       49.8087       4.29517
       5673.5000       8.69748       12.5738       49.7667       4.29366
       5674.0000       8.78702       12.6292       49.9840       4.26952
       5674.5000       8.74970       12.6393       49.9875       4.27812
       5675.0000       8.73735       12.6258       49.8596       4.29062
       5675.5000       8.62395       12.5780       49.7161       4.28855
       5676.0000       8.65147       12.5552       49.7803       4.26073
       5676.5000       8.63403       12.5947       49.8197       4.26686
       5677.0000       8.64292       12.5884       49.8647       4.30623
       5677.5000       8.67340       12.5711       50.0436       4.28791
       5678.0000       8.64791       12.5855       49.9417       4.30586
       5678.5000       8.62130       12.6767       49.9836       4.31297
       5679.0000       8.60851       12.6976       50.1892       4.34515
       5679.5000       8.60555       12.7260       50.3180       4.34013
       5680.0000       8.66239       12.6471       50.3544       4.30493
       5680.5000       8.71246       12.6695       50.2886       4.27325
       5681.0000       8.73387       12.6573       50.2328       4.24980
       5681.5000       8.68123       12.6671       50.0423       4.22346
       5682.0000       8.51745       12.5892       49.9691       4.20416
       5682.5000       8.48234       12.5417       50.0514       4.24452
       5683.0000       8.55823       12.5618       49.8982       4.25510
       5683.5000       8.58216       12.5802       49.6093       4.26600
       5684.0000       8.68696       12.6920       50.0052       4.25859
       5684.5000       8.64464       12.6730       49.9502       4.26162
       5685.0000       8.70955       12.5733       49.8641       4.25972
       5685.5000       8.66250       12.3950       49.5866       4.23189
       5686.0000       8.59898       12.4383       49.6552       4.21448
       5686.5000       8.50649       12.3601       49.6162       4.20200
       5687.0000       8.48532       12.3355       49.5889       4.19455
       5687.5000       8.52279       12.4079       49.3638       4.20985
       5688.0000       8.50653       12.4654       49.1721       4.24563
       5688.5000       8.54699       12.4950       49.1991       4.25700
       5689.0000       8.51934       12.5030       49.4598       4.25438
       5689.5000       8.55304       12.4742       49.6935       4.25601
       5690.0000       8.61200       12.5292       49.7108       4.25404
       5690.5000       8.62861       12.5504       49.7195       4.24708
       5691.0000       8.64894       12.5622       49.7071       4.24391
       5691.5000       8.61725       12.5301       49.4535       4.26097
       5692.0000       8.51501       12.3712       49.4310       4.27211
       5692.5000       8.53488       12.3430       49.4410       4.23616
       5693.0000       8.46144       12.3934       49.5755       4.22887
       5693.5000       8.43992       12.3809       49.6644       4.24404
       5694.0000       8.44194       12.4272       49.6037       4.29242
       5694.5000       8.59095       12.4936       49.7331       4.28038
       5695.0000       8.70834       12.5355       50.0011       4.25907
       5695.5000       8.73071       12.6124       50.2729       4.27482
       5696.0000       8.64090       12.6331       50.1524       4.27306
       5696.5000       8.59511       12.6456       50.2359       4.24499
       5697.0000       8.54295       12.5606       50.0308       4.24079
       5697.5000       8.56172       12.5417       50.0019       4.27586
       5698.0000       8.54288       12.5476       50.1671       4.30655
       5698.5000       8.57544       12.5527       50.0400       4.31023
       5699.0000       8.65959       12.5389       50.0104       4.28604
       5699.5000       8.68471       12.5610       50.0879       4.28163
       5700.0000       8.74008       12.6384       50.1538       4.31857
       5700.5000       8.69832       12.6590       50.3028       4.28135
       5701.0000       8.75384       12.5955       50.3895       4.28354
       5701.5000       8.73104       12.6199       50.2421       4.31216
       5702.0000       8.72924       12.6531       50.1860       4.31362
       5702.5000       8.69170       12.6468       50.0119       4.28133
       5703.0000       8.64772       12.5582       49.7465       4.24305
       5703.5000       8.64934       12.4924       49.5747       4.23836
       5704.0000       8.69622       12.5693       49.8825       4.24302
       5704.5000       8.76151       12.6582       50.0124       4.25178
       5705.0000       8.61984       12.5942       49.9946       4.25062
       5705.5000       8.63730       12.5594       49.9171       4.22743
       5706.0000       8.60082       12.6443       49.9598       4.22221
       5706.5000       8.61666       12.6090       49.8568       4.23642
       5707.0000       8.55490       12.6440       49.6354       4.25120
       5707.5000       8.55827       12.5595       49.6531       4.26222
       5708.0000       8.58944       12.4920       49.7315       4.25171
       5708.5000       8.57381       12.4330       49.6343       4.24941
       5709.0000       8.62922       12.3766       49.3341       4.20007
       5709.5000       8.59039       12.4090       49.2710       4.18786
       5710.0000       8.61443       12.4382       49.0903       4.19735
       5710.5000       8.53634       12.4787       49.0504       4.19264
       5711.0000       8.50764       12.4571       48.9128       4.21260
       5711.5000       8.50131       12.4790       49.0870       4.23283
       5712.0000       8.56010       12.4828       49.4250       4.24422
       5712.5000       8.53176       12.4959       49.6199       4.24165
       5713.0000       8.53828       12.4096       49.3547       4.22307
       5713.5000       8.54045       12.4532       49.6073       4.26685
       5714.0000       8.56917       12.5318       49.7216       4.24814
       5714.5000       8.51382       12.6057       50.0602       4.25753
       5715.0000       8.54210       12.6278       50.1001       4.24848
       5715.5000       8.62814       12.7006       50.3724       4.28578
       5716.0000       8.73636       12.7816       50.6045       4.29171
       5716.5000       8.73422       12.8105       50.9389       4.32217
       5717.0000       8.70812       12.7954       50.8421       4.35507
       5717.5000       8.70620       12.8044       50.5397       4.36854
       5718.0000       8.70212       12.9594       50.7935       4.37452
       5718.5000       8.78790       13.0269       51.0786       4.35009
       5719.0000       8.72658       12.9334       51.1136       4.33697
       5719.5000       8.77460       12.9960       51.2309       4.38538
       5720.0000       8.79547       13.1331       51.5113       4.44067
       5720.5000       8.79458       13.1155       51.2499       4.46381
       5721.0000       8.82539       13.1292       51.3295       4.43440
       5721.5000       8.73658       13.0821       51.2617       4.45403
       5722.0000       8.83630       13.1155       51.3349       4.45829
       5722.5000       8.78608       13.1266       51.3371       4.44341
       5723.0000       8.78358       13.0482       51.4988       4.43461
       5723.5000       8.84472       13.0720       51.5674       4.41949
       5724.0000       8.84518       13.0688       51.3593       4.43923
       5724.5000       8.85091       12.9984       51.4098       4.41804
       5725.0000       8.83026       12.9525       51.4976       4.45258
       5725.5000       8.82120       12.9333       50.9364       4.38591
       5726.0000       8.88398       12.9658       51.2626       4.36567
       5726.5000       8.73656       12.9957       51.3260       4.34343
       5727.0000       8.70714       12.9871       51.6024       4.36643
       5727.5000       8.65915       12.9547       51.3194       4.34563
       5728.0000       8.58093       12.8786       50.9244       4.35355
       5728.5000       8.68916       12.8615       50.6077       4.38465
       5729.0000       8.72746       12.9424       50.5615       4.36782
       5729.5000       8.74168       12.9783       50.4697       4.35987
       5730.0000       8.64090       12.8705       50.2904       4.33150
       5730.5000       8.59896       12.8066       50.1094       4.31189
       5731.0000       8.55444       12.8019       50.3589       4.32014
       5731.5000       8.64958       12.6969       50.2986       4.35512
       5732.0000       8.58943       12.6472       50.0716       4.33687
       5732.5000       8.71192       12.6117       50.0436       4.30369
       5733.0000       8.62728       12.6765       49.8821       4.26183
       5733.5000       8.59569       12.6845       50.0513       4.30681
       5734.0000       8.64923       12.7161       50.2522       4.29647
       5734.5000       8.69531       12.7199       50.2989       4.30186
       5735.0000       8.66929       12.7599       50.0876       4.28200
       5735.5000       8.53671       12.6715       50.0764       4.28399
       5736.0000       8.53300       12.6353       50.1050       4.28988
       5736.5000       8.51838       12.6794       50.2848       4.27537
       5737.0000       8.64104       12.6815       50.3851       4.30165
       5737.5000       8.61877       12.7009       50.2362       4.29515
       5738.0000       8.64800       12.7266       50.2372       4.30742
       5738.5000       8.69236       12.8782       50.2853       4.29561
       5739.0000       8.67119       12.8804       50.3578       4.29900
       5739.5000       8.57759       12.7832       50.2461       4.27768
       5740.0000       8.51694       12.8377       49.9319       4.28260
       5740.5000       8.56559       12.9058       50.1327       4.28556
       5741.0000       8.53197       12.8103       50.1753       4.27886
       5741.5000       8.48840       12.7322       50.1466       4.29626
       5742.0000       8.48851       12.6420       50.0170       4.28712
       5742.5000       8.50924       12.6452       49.9156       4.30552
       5743.0000       8.59093       12.7333       49.9929       4.31018
       5743.5000       8.63256       12.7833       50.2390       4.32559
       5744.0000       8.66721       12.7412       50.3483       4.34574
       5744.5000       8.63173       12.7191       50.1583       4.32263
       5745.0000       8.59629       12.7322       50.2727       4.32286
       5745.5000       8.57215       12.8144       50.3526       4.30878
       5746.0000       8.66421       12.8789       50.4580       4.32450
       5746.5000       8.66745       12.8557       50.1257       4.30285
       5747.0000       8.71131       12.8291       49.9432       4.28343
       5747.5000       8.64970       12.7807       50.0879       4.25606
       5748.0000       8.58035       12.7317       49.9878       4.21769
       5748.5000       8.55912       12.8198       49.8907       4.24163
       5749.0000       8.59459       12.8821       49.9856       4.26462
       5749.5000       8.58502       12.8178       49.8840       4.27731
       5750.0000       8.63306       12.7502       49.9233       4.28053
       5750.5000       8.57372       12.8652       50.0209       4.30520
       5751.0000       8.55370       12.8804       50.1797       4.30708
       5751.5000       8.59398       12.8398       50.3976       4.28342
       5752.0000       8.66669       12.8530       50.6060       4.27910
       5752.5000       8.72853       12.8862       50.8515       4.30475
       5753.0000       8.63940       12.8142       50.4697       4.34475
       5753.5000       8.59093       12.7121       50.3728       4.34349
       5754.0000       8.60382       12.7132       50.2357       4.31232
       5754.5000       8.64787       12.7259       50.1769       4.28034
       5755.0000       8.65995       12.7634       49.9009       4.25807
       5755.5000       8.66126       12.8503       49.8667       4.24704
       5756.0000       8.59470       12.8574       50.3728       4.25423
       5756.5000       8.66943       12.8483       50.6626       4.27782
       5757.0000       8.55802       12.7737       50.4054       4.29221
       5757.5000       8.53378       12.7276       50.3619       4.30621
       5758.0000       8.54334       12.7323       50.1810       4.30311
       5758.5000       8.54624       12.7468       50.2344       4.28250
       5759.0000       8.59213       12.7938       50.3941       4.27072
       5759.5000       8.59562       12.8329       50.4021       4.31833
       5760.0000       8.61287       12.8388       50.5121       4.32524
       5760.5000       8.57683       12.7736       50.3375       4.29574
       5761.0000       8.56455       12.7808       49.8010       4.29632
       5761.5000       8.57420       12.7219       49.7349       4.25359
       5762.0000       8.57508       12.6526       49.7371       4.27037
       5762.5000       8.58374       12.7058       50.1573       4.28859
       5763.0000       8.64606       12.8101       50.3377       4.25507
       5763.5000       8.62852       12.7704       50.0989       4.24652
       5764.0000       8.47501       12.7001       49.8904       4.25709
       5764.5000       8.45298       12.7329       50.0030       4.29686
       5765.0000       8.48672       12.7506       50.0315       4.27700
       5765.5000       8.58773       12.7577       49.9386       4.23643
       5766.0000       8.56518       12.8020       50.1539       4.22905
       5766.5000       8.62874       12.8979       50.2379       4.28836
       5767.0000       8.62531       12.8857       50.2857       4.31713
       5767.5000       8.59392       12.8260       50.0332       4.35338
       5768.0000       8.52687       12.6451       49.9746       4.32413
       5768.5000       8.57257       12.7261       49.9467       4.32802
       5769.0000       8.56118       12.7318       50.0699       4.27398
       5769.5000       8.58567       12.7548       49.9558       4.26742
       5770.0000       8.58307       12.7862       49.9955       4.28798
       5770.5000       8.54500       12.7828       50.0474       4.32055
       5771.0000       8.55061       12.7817       50.1084       4.30477
       5771.5000       8.50684       12.7632       50.2343       4.32693
       5772.0000       8.50375       12.7635       50.1844       4.31624
       5772.5000       8.53190       12.8256       49.8920       4.32321
       5773.0000       8.51950       12.7715       50.0422       4.32458
       5773.5000       8.52647       12.8944       50.3083       4.35374
       5774.0000       8.52267       12.9346       50.3419       4.33705
       5774.5000       8.53778       12.8614       50.3009       4.28402
       5775.0000       8.57121       12.8432       50.3004       4.25019
       5775.5000       8.57340       12.8786       50.3903       4.24716
       5776.0000       8.64359       12.9192       50.6967       4.29580
       5776.5000       8.65516       12.9228       50.5624       4.31978
       5777.0000       8.53379       12.7805       50.2992       4.35358
       5777.5000       8.58410       12.7312       50.2141       4.36588
       5778.0000       8.49052       12.7815       50.4144       4.30478
       5778.5000       8.61253       12.8797       50.4412       4.27445
       5779.0000       8.68098       12.8280       50.3246       4.24607
       5779.5000       8.79706       12.8165       50.3206       4.28863
       5780.0000       8.76684       12.6962       50.0789       4.28086
       5780.5000       8.61087       12.7260       50.0143       4.24930
       5781.0000       8.48932       12.7677       49.6312       4.22380
       5781.5000       8.50945       12.8330       49.4644       4.23243
       5782.0000       8.48866       12.6823       49.3529       4.22320
       5782.5000       8.40208       12.5855       49.3417       4.21338
       5783.0000       8.41098       12.5711       49.2121       4.16267
       5783.5000       8.49759       12.6410       49.0424       4.17085
       5784.0000       8.56957       12.7354       49.3322       4.16002
       5784.5000       8.56373       12.6525       49.6422       4.18382
       5785.0000       8.53935       12.6521       49.6378       4.17094
       5785.5000       8.52984       12.6339       49.5850       4.18727
       5786.0000       8.50650       12.5768       49.4887       4.14907
       5786.5000       8.42106       12.5158       49.0926       4.12602
       5787.0000       8.44938       12.5104       49.0560       4.15205
       5787.5000       8.55116       12.5381       49.0075       4.18038
       5788.0000       8.46855       12.5750       49.0786       4.20881
       5788.5000       8.41475       12.6343       49.1721       4.21675
       5789.0000       8.43703       12.6072       49.5242       4.24289
       5789.5000       8.50436       12.6213       49.6080       4.26303
       5790.0000       8.47784       12.6815       49.5001       4.27043
       5790.5000       8.55574       12.7320       49.6961       4.23224
       5791.0000       8.56654       12.7146       49.6268       4.22050
       5791.5000       8.60636       12.7334       49.7945       4.21435
       5792.0000       8.49514       12.7694       49.6404       4.23364
       5792.5000       8.56316       12.7388       49.9613       4.24211
       5793.0000       8.56231       12.8219       49.8880       4.26271
       5793.5000       8.57428       12.8178       50.0293       4.23582
       5794.0000       8.55846       12.9275       50.2341       4.27264
       5794.5000       8.59862       12.9522       50.5260       4.27571
       5795.0000       8.55298       12.9398       50.3613       4.30108
       5795.5000       8.57376       12.9164       50.3894       4.29621
       5796.0000       8.57410       12.9018       50.5245       4.32261
       5796.5000       8.59274       13.0145       50.7392       4.32551
       5797.0000       8.58020       13.0547       50.5249       4.32714
       5797.5000       8.58242       12.9429       50.3837       4.28846
       5798.0000       8.72749       12.9353       50.6745       4.28466
       5798.5000       8.76807       13.0311       50.7733       4.31748
       5799.0000       8.66721       12.9854       50.5720       4.31766
       5799.5000       8.64002       12.9754       50.5472       4.32953
       5800.0000       8.68808       13.0165       50.5968       4.31528
       5800.5000       8.62463       13.0103       50.6760       4.33318
       5801.0000       8.66611       13.0105       50.8270       4.36800
       5801.5000       8.78419       12.9849       51.0659       4.35049
       5802.0000       8.87412       13.0316       50.9743       4.36582
       5802.5000       8.83929       13.1042       51.0446       4.37700
       5803.0000       8.80475       13.1229       51.1416       4.38689
       5803.5000       8.77778       13.1206       51.1383       4.39685
       5804.0000       8.76764       13.1486       51.1256       4.38646
       5804.5000       8.86902       13.1988       51.1772       4.33983
       5805.0000       8.86433       13.1599       50.9736       4.32394
       5805.5000       8.84880       13.1589       51.0096       4.37567
       5806.0000       8.81552       13.1309       51.2649       4.36389
       5806.5000       8.85320       13.2728       51.7230       4.39916
       5807.0000       8.88362       13.2716       51.4578       4.38190
       5807.5000       8.89738       13.3384       51.4519       4.41160
       5808.0000       8.77597       13.2263       51.2376       4.38744
       5808.5000       8.88686       13.2120       51.3973       4.35398
       5809.0000       8.86928       13.2344       51.5156       4.35529
       5809.5000       8.85988       13.1816       51.2323       4.35633
       5810.0000       8.76671       13.1957       51.3065       4.36760
       5810.5000       8.75535       13.1896       51.4041       4.36793
       5811.0000       8.76136       13.1819       51.3215       4.34157
       5811.5000       8.69657       13.1754       51.1428       4.32461
       5812.0000       8.67261       13.1208       50.8995       4.33271
       5812.5000       8.73206       13.0944       50.7854       4.34968
       5813.0000       8.75594       13.1435       50.9262       4.35344
       5813.5000       8.69882       13.2395       50.8988       4.37592
       5814.0000       8.68907       13.2105       51.0375       4.37955
       5814.5000       8.71450       13.1588       51.1186       4.37971
       5815.0000       8.72476       13.1186       51.1408       4.38577
       5815.5000       8.73989       13.1442       51.1427       4.39134
       5816.0000       8.79539       13.2052       51.2751       4.37588
       5816.5000       8.78136       13.1809       51.3931       4.35961
       5817.0000       8.88239       13.1880       51.0799       4.36380
       5817.5000       8.73556       13.1121       50.9354       4.35457
       5818.0000       8.75183       13.1769       50.8517       4.34918
       5818.5000       8.77554       13.1331       51.1051       4.34587
       5819.0000       8.82549       13.1249       51.2944       4.34980
       5819.5000       8.82174       13.1693       51.2285       4.37237
       5820.0000       8.80190       13.2056       51.4519       4.39181
       5820.5000       8.79818       13.1827       51.8052       4.41272
       5821.0000       8.84578       13.2177       51.7576       4.38936
       5821.5000       8.90952       13.1959       51.6685       4.39416
       5822.0000       8.98667       13.2288       51.7751       4.38271
       5822.5000       8.99791       13.2716       51.8776       4.40033
       5823.0000       8.91787       13.3485       51.9478       4.40854
       5823.5000       8.87580       13.3373       51.7905       4.38148
       5824.0000       8.83842       13.3187       51.7526       4.43835
       5824.5000       8.86154       13.3379       51.7012       4.42701
       5825.0000       8.83207       13.2447       51.7989       4.40342
       5825.5000       8.92705       13.1537       51.8824       4.42368
       5826.0000       8.88431       13.2781       51.9831       4.43234
       5826.5000       8.90129       13.3390       51.9057       4.45807
       5827.0000       8.91637       13.4215       51.9347       4.46069
       5827.5000       8.97426       13.4081       52.3020       4.46794
       5828.0000       8.95333       13.3767       52.2717       4.46608
       5828.5000       8.92642       13.3867       52.3539       4.44085
       5829.0000       8.81372       13.3822       52.3281       4.44586
       5829.5000       8.86520       13.3748       52.3843       4.42970
       5830.0000       8.96893       13.2220       52.5529       4.40553
       5830.5000       9.09026       13.3415       52.2717       4.41223
       5831.0000       9.09468       13.4751       52.1173       4.44059
       5831.5000       8.85780       13.4198       51.9905       4.44372
       5832.0000       8.87631       13.3244       51.9792       4.41561
       5832.5000       8.86553       13.3922       52.2374       4.40573
       5833.0000       8.94406       13.4346       52.1053       4.41123
       5833.5000       8.99430       13.4833       52.1867       4.45960
       5834.0000       9.00545       13.4630       52.1453       4.47086
       5834.5000       8.98530       13.4776       52.2810       4.42959
       5835.0000       8.91901       13.4899       52.2127       4.40132
       5835.5000       8.97431       13.4816       52.1122       4.40835
       5836.0000       8.99154       13.4456       52.3986       4.41750
       5836.5000       9.07117       13.5321       52.7918       4.44772
       5837.0000       9.02532       13.5437       52.6374       4.43810
       5837.5000       8.95346       13.5658       52.6651       4.43476
       5838.0000       9.02877       13.5526       52.5438       4.44168
       5838.5000       9.12570       13.5092       52.6622       4.44359
       5839.0000       9.14615       13.5149       52.5475       4.42806
       5839.5000       9.06866       13.4859       52.3883       4.40679
       5840.0000       8.90031       13.3998       52.0164       4.45441
       5840.5000       9.00324       13.5046       52.4763       4.47072
       5841.0000       9.02356       13.6057       52.8320       4.49840
       5841.5000       9.15770       13.5910       52.9980       4.51643
       5842.0000       9.03628       13.6528       52.7280       4.48574
       5842.5000       9.05829       13.6310       52.6796       4.46829
       5843.0000       9.07243       13.5293       52.5435       4.45246
       5843.5000       9.05020       13.5693       52.7111       4.49562
       5844.0000       9.21114       13.6506       52.8118       4.49410
       5844.5000       9.13061       13.7149       52.8689       4.49575
       5845.0000       9.06678       13.7912       52.7545       4.47642
       5845.5000       9.06572       13.7208       52.9044       4.50476
       5846.0000       9.09555       13.7838       53.2028       4.50225
       5846.5000       9.07703       13.7286       53.1398       4.53033
       5847.0000       9.14380       13.6709       53.1131       4.54760
       5847.5000       9.36561       13.7276       53.2188       4.54067
       5848.0000       9.30123       13.7814       53.3844       4.50606
       5848.5000       9.11566       13.7829       53.1815       4.50429
       5849.0000       9.08661       13.8086       53.1688       4.49962
       5849.5000       9.10887       13.7889       53.3111       4.50813
       5850.0000       9.19665       13.7012       53.3002       4.54602
       5850.5000       9.18344       13.6953       53.2683       4.56509
       5851.0000       9.08940       13.6464       52.9296       4.55576
       5851.5000       9.11637       13.6735       52.8172       4.56416
       5852.0000       9.09380       13.7035       52.7795       4.55762
       5852.5000       9.22243       13.7456       52.9200       4.52577
       5853.0000       9.22428       13.8216       53.2498       4.50709
       5853.5000       9.34029       13.7917       53.2353       4.50044
       5854.0000       9.35339       13.8322       53.3133       4.51153
       5854.5000       9.27636       13.8690       53.3504       4.52588
       5855.0000       9.27123       13.8209       53.2939       4.49693
       5855.5000       9.23588       13.8319       53.2595       4.50239
       5856.0000       9.22232       13.7162       53.3677       4.50075
       5856.5000       9.28094       13.7821       53.5595       4.49157
       5857.0000       9.27233       13.7342       53.6771       4.49881
       5857.5000       9.22892       13.7949       53.5383       4.50471
       5858.0000       9.21566       13.7881       53.3972       4.50694
       5858.5000       9.15634       13.8756       53.4217       4.53303
       5859.0000       9.13595       13.8544       53.4751       4.54617
       5859.5000       9.21947       13.9035       53.5890       4.51774
       5860.0000       9.29128       13.8513       53.3936       4.50306
       5860.5000       9.32217       13.7335       53.5191       4.51553
       5861.0000       9.30526       13.7733       53.8386       4.56326
       5861.5000       9.21123       13.7679       53.8267       4.60149
       5862.0000       9.18123       13.8253       53.8122       4.56139
       5862.5000       9.23193       13.8879       53.7304       4.56868
       5863.0000       9.25379       13.9060       53.8634       4.59181
       5863.5000       9.33691       13.8347       54.1632       4.59834
       5864.0000       9.35540       13.8321       54.2514       4.58816
       5864.5000       9.29440       13.8786       54.2344       4.61418
       5865.0000       9.34884       14.0058       54.2694       4.63548
       5865.5000       9.42733       14.0345       54.1329       4.64830
       5866.0000       9.47937       14.0879       54.0400       4.64570
       5866.5000       9.44121       14.0861       54.3961       4.66510
       5867.0000       9.40632       14.1483       54.4724       4.64661
       5867.5000       9.40079       14.3253       54.5566       4.65088
       5868.0000       9.45747       14.1904       54.7172       4.65465
       5868.5000       9.53451       14.1529       54.9329       4.68146
       5869.0000       9.60401       14.1967       55.0278       4.68391
       5869.5000       9.73305       14.3453       55.5134       4.71692
       5870.0000       9.66228       14.3887       55.7250       4.72813
       5870.5000       9.63421       14.4592       55.8962       4.76394
       5871.0000       9.65286       14.4326       55.8661       4.78893
       5871.5000       9.72417       14.4713       55.9473       4.76412
       5872.0000       9.69070       14.4834       55.8119       4.80010
       5872.5000       9.66919       14.4622       55.7223       4.83495
       5873.0000       9.67894       14.5077       56.2019       4.81956
       5873.5000       9.84728       14.5414       56.3495       4.80477
       5874.0000       9.83065       14.6565       56.4135       4.83466
       5874.5000       9.85103       14.7640       56.4061       4.89943
       5875.0000       9.92838       14.8382       56.4767       4.95667
       5875.5000       9.95838       14.8589       56.7024       4.93380
       5876.0000       9.87481       14.8205       56.8958       4.93668
       5876.5000       9.84318       14.8115       56.9353       4.94093
       5877.0000       9.90832       14.8262       57.2202       4.93405
       5877.5000       9.98949       14.9417       57.4869       4.93690
       5878.0000       9.95335       14.8152       57.2380       4.93039
       5878.5000       9.95366       14.6893       57.1519       4.93190
       5879.0000       9.90411       14.8796       57.0071       4.91530
       5879.5000       9.93940       14.9204       57.3010       4.90864
       5880.0000       9.99492       14.8152       57.2099       4.91036
       5880.5000       10.0585       14.8326       57.2671       4.89723
       5881.0000       10.0705       14.7055       57.0551       4.86558
       5881.5000       9.93730       14.6393       56.9735       4.84996
       5882.0000       9.83240       14.6251       56.1611       4.82395
       5882.5000       9.71552       14.5645       55.6971       4.77600
       5883.0000       9.68217       14.5581       55.6487       4.74837
       5883.5000       9.67554       14.5686       55.9125       4.76745
       5884.0000       9.58732       14.5372       55.9449       4.76721
       5884.5000       9.55982       14.4403       55.9386       4.73213
       5885.0000       9.62265       14.3992       55.2420       4.71507
       5885.5000       9.67868       14.3124       55.1202       4.70895
       5886.0000       9.67951       14.3061       54.8238       4.70186
       5886.5000       9.63410       14.3598       54.7995       4.65575
       5887.0000       9.63511       14.2765       54.4701       4.63570
       5887.5000       9.67238       14.1724       54.1967       4.64070
       5888.0000       9.58198       14.0578       54.0475       4.59762
       5888.5000       9.51909       14.0517       53.7003       4.54470
       5889.0000       9.44125       13.9830       53.4744       4.52680
       5889.5000       9.31136       13.8989       53.3864       4.48640
       5890.0000       9.40427       13.8629       53.1517       4.49251
       5890.5000       9.41109       13.7999       53.2847       4.47030
       5891.0000       9.26972       13.7317       52.8405       4.44823
       5891.5000       9.18572       13.6980       52.2521       4.43507
       5892.0000       9.23143       13.7696       52.1455       4.44986
       5892.5000       9.14885       13.6752       52.2389       4.46194
       5893.0000       9.19506       13.5623       52.0437       4.44384
       5893.5000       9.12280       13.4648       51.6052       4.39744
       5894.0000       9.10128       13.3915       51.4178       4.39950
       5894.5000       9.03886       13.3975       51.4787       4.38289
       5895.0000       9.03318       13.4723       51.5157       4.38367
       5895.5000       8.99106       13.3764       51.3526       4.36553
       5896.0000       9.09292       13.3297       51.4672       4.35551
       5896.5000       9.08823       13.4240       51.2656       4.40133
       5897.0000       9.06055       13.4924       51.3455       4.39403
       5897.5000       9.09089       13.5128       51.4318       4.34748
       5898.0000       9.11988       13.5592       51.9069       4.38625
       5898.5000       9.11163       13.5386       52.0396       4.40231
       5899.0000       8.99996       13.4954       52.0570       4.38387
       5899.5000       9.03266       13.5639       52.1690       4.38455
       5900.0000       9.15011       13.5612       52.3055       4.39839
       5900.5000       9.06427       13.5610       52.1155       4.41428
       5901.0000       9.06090       13.6436       52.1108       4.43866
       5901.5000       9.16050       13.6460       52.2055       4.43767
       5902.0000       9.12428       13.5877       52.2151       4.43107
       5902.5000       9.21614       13.6626       52.4759       4.47955
       5903.0000       9.18278       13.6548       52.3706       4.50042
       5903.5000       9.24155       13.7095       52.5489       4.48234
       5904.0000       9.26435       13.6641       52.4376       4.48009
       5904.5000       9.29162       13.7628       52.8084       4.47131
       5905.0000       9.18673       13.7328       52.7123       4.48652
       5905.5000       9.21017       13.8417       52.8155       4.51912
       5906.0000       9.21502       13.8669       52.9974       4.54857
       5906.5000       9.31200       13.8935       53.3877       4.55722
       5907.0000       9.32989       13.8245       53.2735       4.53618
       5907.5000       9.25003       13.7076       52.9450       4.53844
       5908.0000       9.14791       13.6476       52.6330       4.49498
       5908.5000       9.23227       13.7056       52.9699       4.50650
       5909.0000       9.19248       13.7327       53.1963       4.50783
       5909.5000       9.11946       13.6799       52.9793       4.49652
       5910.0000       9.09201       13.6303       52.4439       4.53643
       5910.5000       9.03538       13.6399       52.4813       4.53589
       5911.0000       9.15261       13.7834       52.6428       4.53239
       5911.5000       9.13896       13.7761       52.7760       4.50833
       5912.0000       9.10983       13.7143       52.8497       4.44972
       5912.5000       9.05277       13.7078       52.4782       4.43048
       5913.0000       9.10817       13.6435       52.5947       4.44748
       5913.5000       9.13316       13.6468       52.5298       4.45593
       5914.0000       9.15705       13.6302       52.2270       4.46927
       5914.5000       9.15993       13.5779       52.3437       4.45524
       5915.0000       9.22611       13.6530       52.4168       4.43654
       5915.5000       9.31627       13.7199       52.3892       4.41731
       5916.0000       9.18222       13.6069       52.1721       4.42081
       5916.5000       9.01273       13.5967       52.1823       4.40288
       5917.0000       9.03780       13.5813       52.1568       4.36191
       5917.5000       9.10528       13.5104       51.7698       4.37357
       5918.0000       9.05099       13.4281       51.7070       4.35202
       5918.5000       8.94667       13.4686       51.7288       4.36507
       5919.0000       8.96142       13.4461       52.2351       4.41199
       5919.5000       8.95360       13.4055       52.0074       4.43489
       5920.0000       8.91858       13.4085       52.0926       4.41146
       5920.5000       8.82772       13.4885       52.2622       4.39695
       5921.0000       8.82766       13.4141       52.1107       4.39624
       5921.5000       8.84899       13.4658       51.6877       4.40182
       5922.0000       8.86997       13.4433       51.6653       4.38892
       5922.5000       8.81804       13.4503       52.0467       4.37655
       5923.0000       8.82417       13.4336       51.8462       4.42009
       5923.5000       8.88067       13.4146       51.8813       4.37567
       5924.0000       8.82189       13.3868       51.6582       4.35617
       5924.5000       8.97207       13.4888       51.7605       4.38467
       5925.0000       8.94677       13.4373       51.8438       4.41892
       5925.5000       8.95079       13.3820       51.6045       4.43122
       5926.0000       8.91614       13.3743       51.4146       4.40124
       5926.5000       8.97971       13.4222       51.5051       4.37760
       5927.0000       9.02797       13.5522       51.8697       4.35993
       5927.5000       8.98361       13.4927       51.5936       4.40140
       5928.0000       8.93655       13.3782       51.3828       4.38495
       5928.5000       8.84948       13.3685       51.3022       4.38989
       5929.0000       8.79911       13.4044       51.3542       4.36739
       5929.5000       8.76744       13.3687       51.3633       4.32268
       5930.0000       8.84003       13.2108       51.0904       4.31970
       5930.5000       8.90242       13.2543       51.2464       4.34326
       5931.0000       8.89052       13.3678       51.1056       4.36044
       5931.5000       8.97253       13.4890       51.4489       4.38258
       5932.0000       8.91078       13.5449       51.3578       4.39371
       5932.5000       8.92585       13.5264       51.5543       4.35809
       5933.0000       8.83573       13.4703       51.4113       4.35296
       5933.5000       8.73286       13.3729       51.1086       4.35869
       5934.0000       8.72608       13.3961       51.1043       4.33630
       5934.5000       8.75990       13.3369       50.7363       4.32893
       5935.0000       8.73310       13.3669       51.0107       4.32868
       5935.5000       8.66095       13.2418       50.8225       4.31896
       5936.0000       8.72941       13.2031       50.9003       4.31228
       5936.5000       8.75749       13.2257       50.9625       4.29858
       5937.0000       8.75755       13.2486       50.9351       4.28401
       5937.5000       8.70272       13.2117       50.8378       4.28416
       5938.0000       8.74879       13.2446       50.9058       4.30112
       5938.5000       8.75672       13.3379       50.8923       4.33546
       5939.0000       8.74792       13.2796       50.5901       4.34707
       5939.5000       8.68010       13.1902       50.6608       4.30457
       5940.0000       8.68294       13.1663       50.7202       4.30780
       5940.5000       8.73050       13.1651       50.7103       4.33653
       5941.0000       8.80987       13.2188       50.6211       4.34415
       5941.5000       8.89632       13.2675       50.6393       4.33658
       5942.0000       8.79795       13.2658       50.4737       4.32276
       5942.5000       8.76169       13.2544       50.3600       4.32296
       5943.0000       8.68050       13.1352       50.2979       4.30611
       5943.5000       8.61794       13.1742       50.2652       4.33715
       5944.0000       8.58927       13.1984       50.5594       4.30884
       5944.5000       8.62076       13.2229       50.7511       4.30583
       5945.0000       8.70474       13.2292       50.4189       4.27741
       5945.5000       8.66243       13.1901       50.4053       4.29084
       5946.0000       8.71397       13.1755       50.7576       4.30469
       5946.5000       8.67348       13.1780       50.7449       4.29004
       5947.0000       8.65261       13.2845       50.7745       4.34144
       5947.5000       8.64178       13.2943       50.8802       4.35909
       5948.0000       8.66559       13.2997       50.9463       4.32116
       5948.5000       8.65486       13.2607       50.6417       4.29087
       5949.0000       8.79897       13.2361       50.5484       4.29703
       5949.5000       8.79328       13.1673       50.5501       4.31064
       5950.0000       8.71252       13.1233       50.6073       4.31084
       5950.5000       8.68913       13.1612       50.5478       4.31145
       5951.0000       8.65344       13.1517       50.6594       4.33766
       5951.5000       8.60150       13.1829       50.5742       4.30140
       5952.0000       8.53774       13.1723       50.5824       4.28267
       5952.5000       8.49706       13.1092       50.3887       4.27358
       5953.0000       8.54398       13.0657       50.0607       4.28169
       5953.5000       8.55992       13.0570       50.0881       4.27529
       5954.0000       8.59692       13.1639       50.1527       4.29885
       5954.5000       8.65452       13.2083       50.3457       4.27603
       5955.0000       8.57224       13.1151       50.4006       4.27046
       5955.5000       8.53219       13.0227       50.5715       4.26829
       5956.0000       8.59487       13.0486       50.4152       4.24274
       5956.5000       8.73733       13.1792       50.4483       4.24890
       5957.0000       8.82268       13.1710       50.3126       4.26693
       5957.5000       8.72908       13.2615       50.4791       4.26327
       5958.0000       8.57528       13.2416       50.2595       4.26898
       5958.5000       8.61383       13.2825       50.5442       4.26597
       5959.0000       8.58379       13.2444       50.3186       4.27320
       5959.5000       8.57018       13.2576       50.3037       4.27747
       5960.0000       8.65994       13.2182       50.1931       4.27231
       5960.5000       8.72051       13.1346       50.1726       4.26664
       5961.0000       8.69429       13.1024       50.3453       4.24558
       5961.5000       8.67610       13.1460       50.4684       4.18236
       5962.0000       8.63818       13.1069       50.3631       4.18736
       5962.5000       8.67700       13.0628       50.2020       4.23081
       5963.0000       8.69390       13.1085       50.3829       4.24481
       5963.5000       8.67999       13.1443       50.3569       4.25701
       5964.0000       8.69980       13.2247       50.4729       4.25203
       5964.5000       8.76132       13.2486       50.3492       4.25188
       5965.0000       8.62463       13.1578       49.8894       4.24917
       5965.5000       8.62139       13.1541       50.0758       4.24130
       5966.0000       8.69281       13.1563       50.1625       4.23127
       5966.5000       8.71472       13.1523       50.0914       4.23970
       5967.0000       8.73350       13.1454       50.2347       4.23056
       5967.5000       8.71602       13.2210       50.6019       4.27986
       5968.0000       8.65171       13.1778       50.5537       4.29636
       5968.5000       8.63362       13.1678       50.1066       4.30631
       5969.0000       8.50429       13.0836       50.0407       4.30456
       5969.5000       8.56084       13.2390       50.2406       4.34243
       5970.0000       8.57549       13.2223       50.3075       4.34502
       5970.5000       8.55441       13.1807       50.1202       4.32526
       5971.0000       8.60303       13.2219       50.0872       4.28232
       5971.5000       8.66386       13.3279       50.2183       4.27239
       5972.0000       8.79074       13.3127       50.1025       4.28535
       5972.5000       8.72477       13.1870       50.1200       4.29194
       5973.0000       8.67187       13.2096       50.0312       4.27443
       5973.5000       8.64562       13.1906       50.3064       4.27071
       5974.0000       8.65345       13.2051       50.3545       4.29244
       5974.5000       8.66837       13.2477       50.3888       4.27892
       5975.0000       8.65502       13.2489       50.2612       4.27835
       5975.5000       8.55282       13.1408       49.7864       4.26527
       5976.0000       8.54712       13.1003       49.6670       4.28830
       5976.5000       8.58954       13.1088       49.8237       4.25971
       5977.0000       8.63526       13.1360       50.0727       4.23970
       5977.5000       8.64176       13.1128       50.1895       4.21635
       5978.0000       8.65941       13.1115       50.2242       4.25432
       5978.5000       8.58906       13.1066       49.7571       4.27565
       5979.0000       8.54119       13.0974       49.4780       4.28449
       5979.5000       8.44778       13.0393       49.5676       4.26728
       5980.0000       8.50709       13.1346       49.9500       4.27460
       5980.5000       8.55011       13.1583       49.7925       4.27763
       5981.0000       8.45151       13.1481       49.6809       4.27766
       5981.5000       8.50679       13.0927       49.9198       4.27338
       5982.0000       8.58413       13.1299       49.8196       4.27806
       5982.5000       8.57643       13.1103       49.5841       4.28529
       5983.0000       8.58092       13.1486       49.4126       4.26705
       5983.5000       8.63871       13.0736       49.2975       4.23423
       5984.0000       8.48083       13.0573       49.1608       4.24324
       5984.5000       8.51992       13.0693       49.0882       4.24149
       5985.0000       8.50028       13.0797       49.2742       4.20503
       5985.5000       8.42166       13.1128       49.3102       4.20923
       5986.0000       8.42769       13.0340       49.2486       4.21301
       5986.5000       8.41496       13.0754       49.1973       4.22183
       5987.0000       8.41827       12.9843       49.3643       4.22969
       5987.5000       8.46753       13.1180       49.5090       4.23147
       5988.0000       8.46264       13.1016       49.6535       4.20449
       5988.5000       8.52892       13.0432       49.8208       4.18628
       5989.0000       8.48896       12.9900       49.5115       4.14206
       5989.5000       8.39573       12.9762       49.3458       4.15161
       5990.0000       8.35231       12.9741       49.3163       4.15918
       5990.5000       8.50868       12.9572       49.3482       4.13847
       5991.0000       8.52570       13.0387       49.5644       4.17624
       5991.5000       8.58254       13.0254       49.4605       4.22143
       5992.0000       8.53737       13.1286       49.2832       4.26164
       5992.5000       8.50152       13.1649       49.3970       4.26909
       5993.0000       8.50003       13.1129       49.5280       4.23921
       5993.5000       8.55101       12.9933       49.4890       4.21252
       5994.0000       8.46101       12.9383       49.5288       4.16244
       5994.5000       8.51837       13.0729       49.6781       4.19743
       5995.0000       8.46042       13.1038       49.6763       4.22902
       5995.5000       8.39831       13.1377       49.3825       4.26337
       5996.0000       8.39737       13.0853       49.2320       4.24909
       5996.5000       8.39241       13.1184       49.3985       4.26395
       5997.0000       8.45128       13.0289       49.2348       4.23230
       5997.5000       8.36452       13.0241       49.2494       4.22649
       5998.0000       8.34746       13.0902       49.3707       4.22641
       5998.5000       8.36852       13.1196       49.5201       4.26698
       5999.0000       8.45356       13.1820       49.5583       4.27553
       5999.5000       8.44488       13.0955       49.3947       4.26189
       6000.0000       8.52376       13.0752       49.1990       4.23022
       6000.5000       8.55625       12.9778       49.1342       4.23278
       6001.0000       8.46895       13.0408       49.1440       4.24491
       6001.5000       8.48131       13.0962       48.9625       4.24345
       6002.0000       8.54701       13.1817       49.1391       4.21769
       6002.5000       8.63105       13.1557       49.4289       4.22178
       6003.0000       8.55375       13.0780       49.5059       4.19038
       6003.5000       8.40636       13.0137       49.4524       4.17817
       6004.0000       8.32306       12.9090       48.9783       4.16980
       6004.5000       8.36964       13.0321       49.0509       4.19100
       6005.0000       8.36840       13.0368       48.9109       4.18128
       6005.5000       8.42301       13.0575       49.3072       4.16639
       6006.0000       8.30581       12.9890       49.4395       4.18970
       6006.5000       8.39294       13.0101       49.1202       4.19673
       6007.0000       8.45779       12.9825       48.8845       4.19668
       6007.5000       8.40862       12.9722       48.7664       4.14822
       6008.0000       8.38029       12.9542       48.7818       4.13130
       6008.5000       8.33211       12.9784       48.8020       4.15993
       6009.0000       8.46441       12.9096       48.7780       4.17321
       6009.5000       8.55896       12.8525       48.7413       4.15439
       6010.0000       8.42670       12.7696       48.6026       4.12947
       6010.5000       8.23438       12.7891       48.4499       4.11407
       6011.0000       8.20483       12.7802       48.3962       4.12551
       6011.5000       8.19603       12.9111       48.9083       4.14749
       6012.0000       8.31249       12.9950       48.9042       4.16747
       6012.5000       8.31162       12.9810       48.8603       4.15513
       6013.0000       8.25872       12.9041       48.4622       4.15152
       6013.5000       8.23128       12.8630       48.2687       4.11908
       6014.0000       8.20577       12.8120       48.1653       4.10023
       6014.5000       8.16485       12.8202       48.3952       4.10388
       6015.0000       8.26791       12.8138       48.6339       4.11550
       6015.5000       8.34610       12.8535       48.6872       4.10390
       6016.0000       8.37730       12.8702       48.3782       4.11486
       6016.5000       8.38467       12.8485       48.1177       4.11703
       6017.0000       8.34067       12.8196       48.2820       4.12272
       6017.5000       8.40194       12.8354       48.3868       4.14483
       6018.0000       8.43406       12.8943       48.4577       4.15361
       6018.5000       8.45942       13.0766       49.1281       4.12340
       6019.0000       8.36815       13.0062       48.9527       4.14617
       6019.5000       8.21693       12.8952       48.4723       4.15253
       6020.0000       8.11830       12.7780       48.2247       4.14387
       6020.5000       8.05278       12.6549       48.1097       4.12901
       6021.0000       8.06671       12.6630       48.3289       4.11289
       6021.5000       8.12810       12.7674       48.4295       4.09921
       6022.0000       8.04153       12.6063       48.1723       4.09339
       6022.5000       8.00069       12.5786       47.9202       4.06918
       6023.0000       8.11449       12.6771       48.1493       4.07979
       6023.5000       8.13373       12.7780       48.1558       4.06630
       6024.0000       8.10542       12.7853       48.3160       4.06270
       6024.5000       8.20366       12.7529       48.1642       4.06314
       6025.0000       8.25319       12.7349       48.0882       4.09787
       6025.5000       8.31916       12.8877       47.9963       4.12164
       6026.0000       8.23992       12.8036       47.9201       4.12234
       6026.5000       8.32607       12.8801       48.2932       4.10503
       6027.0000       8.28254       12.8559       48.5772       4.14668
       6027.5000       8.23439       12.9817       48.6460       4.15427
       6028.0000       8.33250       12.9299       48.7284       4.11325
       6028.5000       8.39613       12.8536       48.8360       4.14010
       6029.0000       8.28334       12.7215       48.6349       4.11029
       6029.5000       8.21846       12.7620       48.4814       4.12327
       6030.0000       8.12262       12.7575       48.3751       4.17281
       6030.5000       8.13757       12.8577       48.5337       4.21134
       6031.0000       8.25882       12.8930       48.8528       4.22366
       6031.5000       8.32356       13.0199       49.1337       4.18077
       6032.0000       8.38901       13.0791       48.7978       4.15781
       6032.5000       8.37257       13.0420       48.6167       4.14068
       6033.0000       8.30949       12.9304       48.4111       4.14141
       6033.5000       8.38709       12.8657       48.8663       4.12593
       6034.0000       8.36006       12.8135       48.9522       4.13590
       6034.5000       8.38775       12.8844       49.0934       4.15964
       6035.0000       8.42382       12.8802       49.2348       4.13816
       6035.5000       8.47088       12.9012       49.4351       4.16643
       6036.0000       8.39568       12.8553       49.0996       4.14587
       6036.5000       8.26560       12.9197       48.8044       4.17429
       6037.0000       8.32785       12.9600       48.8890       4.20400
       6037.5000       8.41142       13.0528       48.9699       4.17090
       6038.0000       8.36077       13.0777       49.2184       4.17014
       6038.5000       8.36182       13.0192       49.2800       4.17072
       6039.0000       8.30613       13.0015       49.0900       4.17421
       6039.5000       8.33760       13.0678       48.9378       4.16747
       6040.0000       8.40313       13.0075       49.0243       4.15734
       6040.5000       8.37727       13.0286       49.0007       4.15840
       6041.0000       8.43298       12.9459       49.0315       4.14073
       6041.5000       8.34710       12.9411       49.0658       4.12437
       6042.0000       8.30371       12.9447       48.9569       4.12696
       6042.5000       8.33859       12.9501       48.8545       4.13912
       6043.0000       8.45328       13.0305       49.0285       4.16600
       6043.5000       8.40557       13.0650       48.9358       4.18571
       6044.0000       8.38287       12.9714       48.7876       4.18103
       6044.5000       8.37409       12.9684       49.0028       4.19743
       6045.0000       8.45453       13.0030       49.0447       4.18427
       6045.5000       8.50331       13.0326       48.8234       4.19251
       6046.0000       8.34901       12.9755       48.9680       4.22264
       6046.5000       8.23327       12.9708       48.7519       4.23741
       6047.0000       8.00525       12.8879       48.9111       4.18021
       6047.5000       8.08230       12.9333       49.0233       4.13918
       6048.0000       8.26832       13.0248       48.7973       4.14961
       6048.5000       8.49934       12.9335       48.8680       4.17351
       6049.0000       8.55715       13.0242       49.3714       4.22245
       6049.5000       8.46053       13.0727       49.4601       4.20364
       6050.0000       8.37588       13.0426       49.2436       4.18228
       6050.5000       8.42463       13.0150       49.0032       4.21003
       6051.0000       8.42065       13.0479       49.0981       4.23954
       6051.5000       8.44444       13.1488       49.2901       4.24451
       6052.0000       8.44460       13.1640       49.1634       4.20235
       6052.5000       8.42697       13.2102       49.2602       4.17095
       6053.0000       8.40136       13.1210       49.1245       4.13889
       6053.5000       8.28553       12.9617       48.9310       4.15189
       6054.0000       8.42594       13.0533       48.9124       4.18627
       6054.5000       8.42651       13.0960       49.2620       4.22987
       6055.0000       8.40589       13.0701       49.3750       4.20760
       6055.5000       8.34637       13.0384       49.1688       4.22096
       6056.0000       8.33482       13.0420       48.9742       4.24421
       6056.5000       8.32212       12.9378       49.1006       4.23186
       6057.0000       8.34964       12.9460       48.9995       4.22405
       6057.5000       8.35645       13.0379       49.1795       4.18489
       6058.0000       8.27958       12.9180       49.2898       4.15473
       6058.5000       8.28870       12.8482       49.2914       4.12156
       6059.0000       8.32634       12.8933       48.9753       4.14787
       6059.5000       8.24465       12.8884       48.9486       4.17607
       6060.0000       8.21475       12.9340       48.6970       4.17174
       6060.5000       8.32211       12.9566       48.8418       4.16026
       6061.0000       8.48520       13.0492       49.0125       4.16689
       6061.5000       8.41457       12.9264       49.1551       4.21356
       6062.0000       8.49531       12.9843       48.9970       4.21407
       6062.5000       8.48869       12.9850       48.9069       4.20604
       6063.0000       8.41898       13.0069       49.0369       4.20123
       6063.5000       8.28897       12.9833       48.8958       4.19968
       6064.0000       8.26664       12.9784       48.6923       4.18061
       6064.5000       8.35027       12.9494       49.0537       4.17257
       6065.0000       8.43780       12.9489       49.2161       4.19482
       6065.5000       8.41112       12.9793       49.1242       4.19279
       6066.0000       8.38723       13.0276       48.9341       4.20906
       6066.5000       8.34675       13.0210       49.0440       4.20493
       6067.0000       8.32876       13.0454       49.1441       4.18793
       6067.5000       8.39616       13.0436       49.0293       4.19871
       6068.0000       8.52220       13.0061       49.1605       4.20048
       6068.5000       8.35289       13.0472       49.1907       4.21622
       6069.0000       8.30393       13.0865       49.3591       4.24073
       6069.5000       8.40813       13.2296       49.6066       4.21336
       6070.0000       8.51699       13.3169       49.8030       4.25064
       6070.5000       8.53113       13.2767       50.1045       4.25011
       6071.0000       8.50389       13.1934       49.9645       4.26360
       6071.5000       8.38551       13.1142       49.8570       4.27548
       6072.0000       8.35108       13.2099       49.7439       4.26996
       6072.5000       8.46982       13.3624       49.9850       4.28801
       6073.0000       8.56513       13.3799       50.0409       4.27267
       6073.5000       8.62045       13.4084       50.3319       4.26411
       6074.0000       8.62934       13.4429       50.1204       4.27204
       6074.5000       8.49201       13.4072       50.2078       4.30877
       6075.0000       8.49323       13.4456       50.7307       4.35860
       6075.5000       8.64240       13.4699       50.8155       4.36521
       6076.0000       8.61933       13.3964       50.6789       4.35499
       6076.5000       8.56508       13.3571       50.7660       4.30225
       6077.0000       8.57823       13.5433       50.8284       4.31973
       6077.5000       8.52364       13.5163       50.5553       4.30429
       6078.0000       8.70844       13.5870       50.5449       4.28917
       6078.5000       8.73757       13.5625       50.9367       4.32630
       6079.0000       8.71434       13.6392       51.3409       4.36125
       6079.5000       8.67194       13.6537       51.2048       4.33762
       6080.0000       8.74482       13.6956       51.1671       4.28794
       6080.5000       8.75152       13.6201       51.2845       4.31326
       6081.0000       8.64410       13.5565       50.8896       4.34459
       6081.5000       8.63804       13.5605       50.8067       4.33866
       6082.0000       8.74245       13.5679       50.7039       4.33334
       6082.5000       8.74266       13.5757       50.8083       4.29440
       6083.0000       8.72300       13.5981       50.9879       4.29092
       6083.5000       8.68014       13.5919       50.8757       4.30790
       6084.0000       8.71376       13.5979       50.9365       4.34810
       6084.5000       8.73177       13.5676       50.8624       4.36012
       6085.0000       8.67744       13.5650       50.9980       4.35654
       6085.5000       8.65998       13.4991       50.7415       4.37409
       6086.0000       8.67989       13.5633       51.0488       4.38916
       6086.5000       8.62650       13.5139       50.8083       4.36707
       6087.0000       8.55046       13.5324       50.7400       4.40331
       6087.5000       8.55460       13.5845       50.3389       4.35906
       6088.0000       8.51161       13.6366       50.2381       4.32344
       6088.5000       8.60956       13.5197       50.2285       4.30707
       6089.0000       8.63514       13.5161       50.3801       4.31590
       6089.5000       8.64893       13.5394       50.8314       4.33666
       6090.0000       8.68352       13.5053       50.9746       4.29857
       6090.5000       8.64446       13.5122       50.5167       4.30850
       6091.0000       8.54500       13.5066       50.1041       4.25469
       6091.5000       8.42752       13.4241       50.1766       4.25678
       6092.0000       8.41852       13.2982       50.1249       4.23657
       6092.5000       8.52760       13.2262       50.1494       4.22181
       6093.0000       8.53041       13.1600       50.0133       4.19844
       6093.5000       8.45020       13.2537       49.5721       4.19901
       6094.0000       8.41629       13.1461       49.3467       4.16227
       6094.5000       8.43586       13.1126       49.0645       4.19042
       6095.0000       8.41672       13.0176       49.1136       4.18232
       6095.5000       8.33259       12.9940       49.0104       4.15186
       6096.0000       8.58649       13.0604       49.0994       4.15853
       6096.5000       8.54807       13.0600       49.3173       4.14336
       6097.0000       8.49413       12.9714       48.9522       4.16544
       6097.5000       8.28464       12.8915       48.8406       4.16595
       6098.0000       8.30160       13.0460       49.0000       4.17966
       6098.5000       8.34861       13.0980       49.1409       4.18142
       6099.0000       8.41094       13.1611       49.0744       4.19879
       6099.5000       8.38441       13.0591       48.9844       4.18731
       6100.0000       8.34526       13.0270       48.8656       4.18378
       6100.5000       8.24443       12.9836       48.6557       4.14436
       6101.0000       8.28739       12.9471       48.5869       4.10822
       6101.5000       8.38739       13.0140       48.6986       4.11303
       6102.0000       8.30998       12.9684       48.8437       4.18059
       6102.5000       8.27790       12.9445       48.8565       4.17644
       6103.0000       8.32330       13.0972       48.7769       4.18424
       6103.5000       8.20791       13.0372       48.2614       4.16269
       6104.0000       8.23346       12.9767       48.3863       4.15336
       6104.5000       8.26866       12.8639       48.5036       4.09339
       6105.0000       8.20124       12.9080       48.5880       4.08678
       6105.5000       8.22618       12.8576       48.2249       4.11733
       6106.0000       8.27759       12.9189       48.3708       4.14197
       6106.5000       8.35846       12.9598       48.4049       4.17893
       6107.0000       8.34650       12.9617       48.3184       4.17817
       6107.5000       8.30288       12.9199       48.2575       4.13961
       6108.0000       8.20230       12.9445       48.2197       4.12619
       6108.5000       8.23031       12.9691       48.3755       4.11398
       6109.0000       8.18412       12.8541       48.0668       4.13277
       6109.5000       8.11976       12.9175       48.1950       4.15015
       6110.0000       8.25433       13.0235       48.2437       4.13881
       6110.5000       8.29780       13.1095       48.7012       4.12977
       6111.0000       8.35085       13.2040       48.7745       4.13708
       6111.5000       8.31580       13.1537       48.4547       4.12669
       6112.0000       8.29269       13.0702       48.3820       4.15351
       6112.5000       8.40560       13.1151       48.5658       4.13532
       6113.0000       8.47644       13.0950       48.5127       4.13390
       6113.5000       8.57441       13.1857       48.4864       4.13101
       6114.0000       8.39571       13.2349       48.4281       4.13866
       6114.5000       8.27858       13.1781       48.3596       4.11871
       6115.0000       8.30382       13.1195       48.4466       4.13399
       6115.5000       8.27940       13.1379       48.7491       4.16286
       6116.0000       8.28830       12.9552       48.9114       4.18196
       6116.5000       8.31818       12.8207       48.6024       4.20845
       6117.0000       8.42795       12.8469       48.6350       4.16155
       6117.5000       8.39855       12.9417       48.6033       4.13645
       6118.0000       8.36838       13.0490       48.6096       4.11993
       6118.5000       8.23109       13.0552       48.8090       4.12071
       6119.0000       8.21899       12.9891       48.6546       4.12965
       6119.5000       8.17496       12.9994       48.5585       4.13740
       6120.0000       8.15254       12.9531       48.0263       4.12746
       6120.5000       8.16421       12.9196       48.0314       4.12184
       6121.0000       8.17412       12.9465       47.9376       4.14197
       6121.5000       8.19836       13.0518       48.3668       4.14574
       6122.0000       8.18690       12.9989       48.3641       4.13886
       6122.5000       8.25382       13.0535       48.3415       4.14217
       6123.0000       8.23633       13.0777       48.1866       4.10013
       6123.5000       8.30654       13.0891       48.2530       4.06772
       6124.0000       8.31500       13.0214       48.1268       4.06595
       6124.5000       8.39494       12.9533       48.3014       4.08520
       6125.0000       8.41728       12.9310       48.0077       4.08957
       6125.5000       8.33170       12.9284       48.0962       4.07574
       6126.0000       8.23288       12.7919       47.8571       4.04364
       6126.5000       8.11091       12.7557       47.4277       4.02620
       6127.0000       8.11517       12.8273       47.5251       4.02366
       6127.5000       8.21250       12.9290       47.7253       4.05771
       6128.0000       8.39106       13.0540       48.1309       4.08250
       6128.5000       8.38525       13.0608       48.3497       4.10549
       6129.0000       8.35794       12.9677       48.2820       4.08584
       6129.5000       8.26831       12.9114       48.2838       4.10052
       6130.0000       8.21347       12.9919       48.3463       4.09360
       6130.5000       8.09788       13.0088       48.0887       4.10586
       6131.0000       8.10177       13.0230       48.4822       4.12513
       6131.5000       8.20894       13.0456       48.5078       4.14692
       6132.0000       8.20325       13.0021       48.7257       4.15928
       6132.5000       8.26914       12.9308       48.4854       4.15694
       6133.0000       8.12297       12.9580       48.3612       4.13995
       6133.5000       8.11967       12.8571       48.1191       4.10686
       6134.0000       8.24104       12.8927       48.0418       4.08649
       6134.5000       8.30430       12.9571       48.1362       4.10594
       6135.0000       8.36853       12.9964       48.3726       4.11216
       6135.5000       8.25102       12.9397       48.3113       4.11449
       6136.0000       8.23610       12.9704       48.3299       4.12021
       6136.5000       8.24776       12.8502       48.2120       4.09805
       6137.0000       8.44568       12.9995       48.3200       4.09621
       6137.5000       8.41466       12.9198       48.1123       4.07625
       6138.0000       8.30432       12.8471       47.8858       4.11664
       6138.5000       8.25984       12.8559       47.6317       4.12143
       6139.0000       8.25062       12.8641       47.7583       4.12419
       6139.5000       8.21502       12.7845       47.7897       4.09077
       6140.0000       8.30794       12.8236       47.8735       4.09493
       6140.5000       8.37028       12.9156       47.7066       4.08658
       6141.0000       8.44287       12.9149       47.6836       4.09665
       6141.5000       8.34124       12.8151       47.6979       4.09571
       6142.0000       8.30434       12.7746       47.9621       4.07903
       6142.5000       8.28399       12.9120       48.2758       4.08083
       6143.0000       8.25348       13.0559       48.3841       4.10902
       6143.5000       8.19763       12.9860       48.1465       4.12217
       6144.0000       8.19096       12.9237       47.9591       4.12517
       6144.5000       8.20031       12.9375       48.2659       4.13540
       6145.0000       8.40861       13.0151       48.5737       4.18341
       6145.5000       8.48740       13.0718       48.9290       4.17471
       6146.0000       8.59355       13.1341       48.9174       4.21696
       6146.5000       8.52872       13.2031       48.5725       4.20537
       6147.0000       8.41469       13.2610       48.3881       4.19265
       6147.5000       8.39178       13.1404       48.5073       4.16069
       6148.0000       8.34032       13.1455       48.4642       4.16611
       6148.5000       8.41572       13.1926       48.8390       4.15219
       6149.0000       8.33889       13.1360       48.7273       4.14903
       6149.5000       8.32643       13.1901       48.9373       4.13426
       6150.0000       8.41087       13.1599       48.6821       4.14489
       6150.5000       8.32294       13.1498       48.7115       4.16624
       6151.0000       8.34361       13.1099       48.6514       4.13662
       6151.5000       8.29106       13.1074       48.9361       4.13307
       6152.0000       8.31010       13.1259       48.8159       4.16143
       6152.5000       8.39751       13.1345       48.7401       4.14881
       6153.0000       8.39919       13.1013       48.8417       4.12050
       6153.5000       8.40674       13.0946       48.9915       4.11809
       6154.0000       8.33166       13.0470       48.5318       4.10608
       6154.5000       8.28696       12.9665       48.1077       4.09105
       6155.0000       8.28374       13.0407       48.1035       4.10682
       6155.5000       8.34960       13.1161       48.3006       4.11183
       6156.0000       8.42159       13.0449       48.7666       4.10776
       6156.5000       8.35601       13.0388       48.9330       4.12642
       6157.0000       8.39159       13.0589       48.6776       4.11018
       6157.5000       8.42195       13.0371       48.4737       4.08848
       6158.0000       8.46629       13.0163       48.2368       4.06456
       6158.5000       8.35016       13.0294       48.2150       4.07831
       6159.0000       8.32533       12.9494       48.0350       4.07713
       6159.5000       8.39830       13.0913       47.7941       4.07510
       6160.0000       8.33761       13.0612       47.7826       4.05769
       6160.5000       8.17321       12.9077       47.7142       4.03315
       6161.0000       8.13520       12.8127       47.5246       4.01193
       6161.5000       7.98745       12.6646       47.3104       4.02017
       6162.0000       7.90620       12.5820       47.1426       4.01533
       6162.5000       7.97851       12.5496       46.8586       3.98531
       6163.0000       8.14404       12.6162       46.9632       3.94766
       6163.5000       8.21677       12.6688       47.2307       3.95690
       6164.0000       8.31715       12.6621       47.0393       3.94544
       6164.5000       8.08018       12.6463       46.7531       3.93847
       6165.0000       8.08615       12.6210       46.7991       3.88945
       6165.5000       8.07678       12.5727       46.7340       3.89643
       6166.0000       8.02219       12.5130       46.5088       3.94798
       6166.5000       8.00687       12.4824       46.4714       3.96861
       6167.0000       7.97355       12.5067       46.4974       3.92374
       6167.5000       8.04674       12.5483       46.7536       3.91994
       6168.0000       8.13462       12.7026       46.9203       3.97083
       6168.5000       8.07066       12.6276       46.6207       3.97077
       6169.0000       8.06934       12.5678       46.6784       3.98260
       6169.5000       8.05941       12.5327       46.7583       3.97300
       6170.0000       8.05776       12.6044       47.4266       3.99927
       6170.5000       8.15871       12.6015       47.1523       4.01926
       6171.0000       8.22586       12.5446       47.1194       3.97138
       6171.5000       8.14159       12.6336       46.7552       3.97319
       6172.0000       8.04640       12.6445       46.7517       3.99067
       6172.5000       8.10035       12.6661       46.7374       3.99445
       6173.0000       8.06498       12.6562       47.1314       3.99329
       6173.5000       8.10519       12.7759       47.4949       3.95869
       6174.0000       8.15594       12.7723       47.3258       3.95959
       6174.5000       8.06195       12.7832       47.2275       3.96340
       6175.0000       7.94714       12.7041       47.3151       3.95405
       6175.5000       8.00989       12.6858       47.1685       3.92909
       6176.0000       8.17886       12.7983       47.2629       3.95881
       6176.5000       8.28500       12.9154       47.4909       3.98029
       6177.0000       8.28943       12.8889       47.3256       4.00378
       6177.5000       8.21933       12.8551       47.3821       4.02406
       6178.0000       8.18517       12.9127       47.4037       4.02483
       6178.5000       8.16994       12.9112       47.6287       4.03623
       6179.0000       8.12655       12.7950       47.0975       3.99805
       6179.5000       8.30352       12.8388       47.0287       3.97516
       6180.0000       8.23163       12.9196       47.2155       3.99538
       6180.5000       8.28877       12.9247       47.8339       4.04616
       6181.0000       8.29802       12.9198       47.9816       4.05267
       6181.5000       8.19364       12.8718       47.9543       4.04079
       6182.0000       8.11699       12.8516       47.9880       4.05382
       6182.5000       8.15748       12.8581       48.0197       4.05099
       6183.0000       8.14516       12.8469       47.8514       4.01825
       6183.5000       8.15608       12.9015       47.9247       4.02448
       6184.0000       8.19291       13.0775       48.2536       4.06387
       6184.5000       8.16514       13.0213       48.3541       4.05263
       6185.0000       8.13833       12.9792       48.2209       4.07550
       6185.5000       8.19845       12.9891       48.0131       4.06827
       6186.0000       8.22600       12.9892       47.6439       4.08212
       6186.5000       8.23905       12.9244       47.7446       4.09457
       6187.0000       8.25765       12.9529       47.7705       4.09021
       6187.5000       8.32864       12.9695       48.0222       4.09315
       6188.0000       8.35975       12.9277       47.9513       4.05039
       6188.5000       8.15602       12.7917       47.7760       4.02577
       6189.0000       8.05401       12.7763       47.2311       3.97111
       6189.5000       8.08921       12.6910       46.9205       4.02958
       6190.0000       8.12550       12.7484       47.0814       4.01882
       6190.5000       8.24103       12.7889       47.1842       4.03047
       6191.0000       8.23896       12.8236       47.2967       4.03293
       6191.5000       8.28571       12.8463       47.1949       4.03820
       6192.0000       8.25502       12.8617       47.1830       4.02028
       6192.5000       8.18202       12.7684       47.2838       3.99665
       6193.0000       7.98112       12.7657       47.1878       4.01662
       6193.5000       8.04136       12.7948       47.3686       3.99831
       6194.0000       8.16447       12.8463       47.2020       3.98734
       6194.5000       8.26594       12.8725       47.3263       4.00589
       6195.0000       8.23208       12.8580       47.2511       4.01777
       6195.5000       8.18729       12.8720       47.2345       4.00398
       6196.0000       8.10865       12.8340       47.0089       4.00251
       6196.5000       8.01599       12.7271       47.1215       3.99117
       6197.0000       7.95541       12.7414       47.3178       3.99707
       6197.5000       7.93467       12.7541       47.2802       3.98380
       6198.0000       7.97353       12.8136       47.1580       3.99010
       6198.5000       7.99904       12.8012       47.2493       3.98932
       6199.0000       7.99991       12.7989       47.4327       3.99135
       6199.5000       8.16168       12.8619       47.8389       3.98703
       6200.0000       8.25582       12.9457       47.7795       3.99668
       6200.5000       8.26803       12.9020       47.5515       4.00874
       6201.0000       8.26544       12.9116       47.2242       3.98540
       6201.5000       8.28227       12.8682       47.3114       3.96661
       6202.0000       8.14601       12.8658       47.7067       3.95654
       6202.5000       8.30555       12.8571       47.9310       3.97691
       6203.0000       8.26165       12.8247       47.5007       4.00459
       6203.5000       8.31791       12.8252       47.5875       4.02066
       6204.0000       8.23584       12.8331       47.4327       4.04341
       6204.5000       8.28470       12.8378       47.6324       4.08587
       6205.0000       8.25072       13.0111       47.5767       4.08357
       6205.5000       8.29033       13.0518       47.8459       4.06895
       6206.0000       8.20223       13.0323       47.8922       4.07875
       6206.5000       8.12461       13.0160       47.8298       4.08646
       6207.0000       8.15742       12.9896       48.0578       4.06292
       6207.5000       8.20202       13.0142       48.2053       4.07104
       6208.0000       8.41281       13.1353       48.0014       4.06856
       6208.5000       8.31883       13.3670       48.2230       4.09860
       6209.0000       8.20718       13.2511       47.9825       4.09496
       6209.5000       8.21163       13.1173       48.2001       4.12438
       6210.0000       8.25172       13.0075       47.9593       4.05077
       6210.5000       8.23433       12.8862       47.8708       4.04616
       6211.0000       8.19336       12.8780       47.6728       4.04502
       6211.5000       8.27694       13.0278       47.8559       4.06983
       6212.0000       8.37656       13.0383       47.8510       4.05911
       6212.5000       8.30631       12.9197       47.7208       4.06677
       6213.0000       8.38937       12.9777       47.7430       4.03748
       6213.5000       8.34469       13.0864       47.8347       4.05040
       6214.0000       8.19095       13.0779       47.6018       4.08381
       6214.5000       8.06312       12.9632       47.5161       4.06374
       6215.0000       8.13282       12.9167       47.2913       4.03942
       6215.5000       8.17438       13.0141       47.6368       4.02689
       6216.0000       8.22961       12.9948       47.4858       4.05031
       6216.5000       8.17181       12.9114       47.4183       4.02454
       6217.0000       8.13189       12.8271       47.2534       4.02031
       6217.5000       8.17662       12.7727       47.1217       4.02776
       6218.0000       8.18129       12.9534       47.1901       3.99969
       6218.5000       8.22641       12.9442       47.2887       3.99314
       6219.0000       8.22781       12.9729       47.5479       3.98445
       6219.5000       8.28548       12.8396       47.4432       3.99517
       6220.0000       8.16895       12.7680       47.1513       3.95907
       6220.5000       7.99766       12.6772       46.6779       3.96141
       6221.0000       8.10094       12.7055       47.0480       4.00774
       6221.5000       8.05611       12.8713       47.1789       4.03065
       6222.0000       8.21947       13.0022       47.4643       4.04785
       6222.5000       8.18716       13.0854       47.3112       4.02123
       6223.0000       8.22232       12.9662       47.1736       3.98904
       6223.5000       8.11736       12.9359       47.1859       3.96856
       6224.0000       8.29154       12.8761       47.0450       3.99092
       6224.5000       8.32706       13.0322       47.5355       4.02421
       6225.0000       8.32403       13.0997       47.6213       4.04456
       6225.5000       8.23218       12.9673       47.2520       4.05340
       6226.0000       8.16272       12.8799       47.1056       4.07430
       6226.5000       8.19270       12.7942       47.2076       4.02721
       6227.0000       8.14231       12.9677       47.6185       4.02573
       6227.5000       8.03990       12.9536       47.2619       4.02516
       6228.0000       8.02818       12.9832       47.4353       4.04709
       6228.5000       8.17436       12.8876       47.6258       4.01956
       6229.0000       8.27953       12.8618       47.4756       3.98885
       6229.5000       8.20398       12.9019       47.5981       3.97918
       6230.0000       8.24756       12.9650       47.3879       3.94847
       6230.5000       8.28545       13.0431       47.5908       3.99487
       6231.0000       8.25428       13.0877       47.6832       4.04762
       6231.5000       8.35538       13.0991       47.9846       4.07725
       6232.0000       8.24510       13.0679       48.0150       4.03882
       6232.5000       8.29415       13.0429       47.7264       4.00289
       6233.0000       8.25555       12.9794       47.9385       4.03268
       6233.5000       8.14867       12.9949       47.6306       4.04624
       6234.0000       8.13564       13.0649       47.7096       4.03106
       6234.5000       8.20210       13.0467       47.5374       3.97866
       6235.0000       8.27488       13.0637       47.6252       4.00466
       6235.5000       8.22374       12.8793       47.4161       3.99946
       6236.0000       8.18336       12.8643       47.4545       4.02626
       6236.5000       8.08398       12.8248       47.3657       4.00622
       6237.0000       8.24154       12.9459       47.4099       4.01433
       6237.5000       8.10357       12.9076       47.2754       4.05170
       6238.0000       8.08041       12.8459       47.3497       4.06382
       6238.5000       8.19141       12.9012       47.5974       4.04038
       6239.0000       8.28212       12.9791       47.6344       4.04043
       6239.5000       8.13194       13.0012       47.5852       4.02450
       6240.0000       8.26172       13.0554       47.6354       4.05957
       6240.5000       8.37332       13.0973       47.8034       4.07890
       6241.0000       8.36906       13.0598       47.8984       4.05338
       6241.5000       8.16354       13.1175       47.6504       4.09796
       6242.0000       8.12712       13.1317       47.6887       4.11786
       6242.5000       8.14338       13.0780       47.7632       4.11894
       6243.0000       8.16979       13.0259       47.5550       4.07938
       6243.5000       8.32050       13.0597       47.6723       4.05653
       6244.0000       8.33035       12.9135       47.3789       4.04696
       6244.5000       8.17954       12.8733       47.4305       3.99695
       6245.0000       8.14015       12.8800       47.6713       3.99129
       6245.5000       8.26247       12.9681       48.1558       4.01029
       6246.0000       8.22728       13.0582       47.8305       4.04099
       6246.5000       8.28041       12.9549       47.6371       4.03429
       6247.0000       8.28253       12.8634       47.2507       3.96452
       6247.5000       8.30635       12.9553       47.5575       3.96840
       6248.0000       8.25620       13.1502       47.7749       4.01992
       6248.5000       8.23556       13.2671       47.6816       4.07944
       6249.0000       8.31793       13.1173       47.6485       4.07022
       6249.5000       8.25265       13.1276       47.7830       4.08670
       6250.0000       8.26008       12.9657       48.0884       4.03585
       6250.5000       8.23854       12.9435       47.7738       4.02595
       6251.0000       8.32471       13.0756       47.9951       4.03521
       6251.5000       8.37138       13.1550       47.9505       4.01793
       6252.0000       8.47360       13.1415       47.7025       4.03832
       6252.5000       8.48794       13.1494       47.6786       4.03494
       6253.0000       8.28969       13.1574       47.6655       4.02457
       6253.5000       8.32296       13.2086       47.9784       4.04093
       6254.0000       8.34988       13.2440       48.0640       4.05425
       6254.5000       8.34479       13.2141       48.3647       4.05181
       6255.0000       8.32768       13.2230       48.0585       4.07387
       6255.5000       8.30614       13.0177       47.4813       4.08008
       6256.0000       8.15674       12.9676       46.9154       4.04456
       6256.5000       8.19036       12.9866       46.9645       4.00289
       6257.0000       8.16532       12.9609       46.7103       4.02458
       6257.5000       8.12704       12.9678       46.8059       4.03351
       6258.0000       8.01387       12.9288       46.9905       4.03198
       6258.5000       7.94798       12.9160       47.1714       4.00974
       6259.0000       7.96927       13.0109       46.9829       4.05139
       6259.5000       8.07958       12.9927       47.1009       4.05375
       6260.0000       8.07208       12.9470       47.2874       3.98970
       6260.5000       7.98405       12.9790       47.4123       3.95285
       6261.0000       8.04010       12.9682       47.1714       3.94094
       6261.5000       8.06718       13.0407       46.9300       3.96983
       6262.0000       8.03457       12.9809       46.7434       3.97113
       6262.5000       8.09769       12.9465       47.2075       3.99647
       6263.0000       8.20116       12.9824       47.5503       4.00193
       6263.5000       8.15499       12.9996       47.4814       4.00985
       6264.0000       8.18338       12.9752       47.5725       4.02393
       6264.5000       8.09503       13.0201       47.6730       4.02587
       6265.0000       8.05988       13.0130       47.9697       4.02654
       6265.5000       8.12118       13.0921       48.0315       4.03886
       6266.0000       8.17542       13.0703       48.0930       4.06687
       6266.5000       8.20634       13.0466       48.4014       4.06625
       6267.0000       8.25333       13.1237       48.3421       4.07480
       6267.5000       8.19874       13.0817       48.3273       4.05907
       6268.0000       8.20654       13.1551       48.4132       4.08051
       6268.5000       8.20415       13.1186       48.1719       4.03461
       6269.0000       8.25866       13.0871       48.0007       4.06045
       6269.5000       8.23403       13.1331       48.0674       4.03143
       6270.0000       8.14021       13.0728       47.9820       4.01591
       6270.5000       8.17693       13.0508       47.9751       4.01385
       6271.0000       8.25760       13.1092       48.2735       4.05207
       6271.5000       8.26385       13.1814       48.1775       4.07249
       6272.0000       8.25907       13.1182       48.1220       4.07508
       6272.5000       8.22162       13.1729       48.1739       4.04895
       6273.0000       8.11489       13.1265       48.0830       4.06399
       6273.5000       8.16944       13.2288       48.0235       4.07226
       6274.0000       8.19924       13.0888       47.9698       4.05190
       6274.5000       8.15015       13.0489       48.0213       4.03862
       6275.0000       8.07140       13.0301       48.0445       4.06267
       6275.5000       8.18326       13.0434       47.7076       4.05602
       6276.0000       8.18744       13.1678       47.8002       4.06609
       6276.5000       8.22067       13.1460       48.0403       4.09113
       6277.0000       8.14756       13.1944       47.8275       4.10996
       6277.5000       8.11243       13.1264       48.0982       4.08663
       6278.0000       8.16350       13.2067       48.0513       4.02617
       6278.5000       8.20273       13.1386       48.4029       3.99711
       6279.0000       8.11092       13.1213       48.2186       4.03118
       6279.5000       8.12713       13.1043       48.2802       4.01439
       6280.0000       8.00793       13.0937       48.2907       4.02157
       6280.5000       8.18929       13.1184       47.9870       4.04492
       6281.0000       8.03865       13.1227       47.7196       4.06625
       6281.5000       7.97060       13.1158       47.6965       4.08368
       6282.0000       8.08803       13.1611       47.7621       4.07135
       6282.5000       8.23357       13.1674       48.0716       4.05888
       6283.0000       8.21605       13.1828       48.0842       4.03886
       6283.5000       8.22208       13.1295       48.2080       4.05568
       6284.0000       8.10021       13.1444       48.3007       4.01940
       6284.5000       8.15577       13.1672       48.0011       4.04060
       6285.0000       8.20202       13.1882       47.9554       4.07689
       6285.5000       8.34822       13.2787       48.2558       4.09848
       6286.0000       8.20611       13.1867       48.0465       4.05341
       6286.5000       8.12807       13.2128       47.9180       4.05498
       6287.0000       8.07753       13.1813       47.9852       4.03986
       6287.5000       8.13724       13.3237       47.9435       4.05814
       6288.0000       8.14480       13.1845       47.8697       4.04981
       6288.5000       8.13595       13.2029       47.9796       4.05626
       6289.0000       8.12328       13.1861       48.1801       4.01569
       6289.5000       8.12292       13.2136       48.3223       4.02183
       6290.0000       8.16503       13.2201       48.3632       4.02818
       6290.5000       8.28591       13.3683       48.5886       4.07701
       6291.0000       8.29876       13.4060       48.5298       4.12721
       6291.5000       8.37376       13.5503       48.5287       4.09742
       6292.0000       8.20947       13.4483       48.4391       4.09369
       6292.5000       8.26359       13.4412       48.6031       4.07578
       6293.0000       8.14936       13.3119       48.5557       4.04395
       6293.5000       8.17729       13.3706       48.8351       4.09302
       6294.0000       8.12931       13.3138       48.6170       4.11040
       6294.5000       8.17775       13.3086       48.5510       4.15279
       6295.0000       8.26450       13.4549       48.9201       4.15127
       6295.5000       8.28735       13.5576       49.2731       4.12500
       6296.0000       8.35977       13.6257       49.3505       4.14986
       6296.5000       8.43789       13.4217       49.4871       4.15088
       6297.0000       8.37963       13.4848       49.7717       4.12233
       6297.5000       8.43304       13.6289       50.3294       4.14249
       6298.0000       8.54989       13.6981       50.2636       4.16785
       6298.5000       8.62702       13.7403       50.3823       4.20695
       6299.0000       8.44598       13.6127       50.4308       4.22049
       6299.5000       8.47281       13.8288       51.0810       4.26671
       6300.0000       8.66195       14.0745       51.8200       4.32030
       6300.5000       8.87891       14.1774       51.9491       4.33871
       6301.0000       8.89669       14.2338       51.9879       4.38617
       6301.5000       8.94989       14.3045       52.4656       4.38425
       6302.0000       9.02193       14.4628       52.7400       4.44736
       6302.5000       9.00550       14.5794       52.8224       4.46415
       6303.0000       8.92857       14.4706       53.0037       4.47651
       6303.5000       8.84945       14.5832       53.0228       4.47245
       6304.0000       8.90997       14.6503       53.1455       4.46943
       6304.5000       8.86364       14.4756       52.9028       4.40547
       6305.0000       8.86701       14.3987       52.5590       4.40751
       6305.5000       8.89079       14.3202       52.3147       4.34921
       6306.0000       8.87781       14.1325       52.1483       4.30609
       6306.5000       8.77472       14.1686       52.1479       4.28223
       6307.0000       8.61745       14.1914       51.8566       4.35027
       6307.5000       8.49639       13.9650       51.3750       4.29552
       6308.0000       8.51161       13.9235       50.6101       4.27482
       6308.5000       8.51579       13.7040       50.4822       4.22198
       6309.0000       8.43571       13.7384       49.8973       4.18856
       6309.5000       8.37513       13.6089       49.7115       4.15646
       6310.0000       8.41144       13.5161       49.7678       4.19993
       6310.5000       8.36149       13.5242       49.8182       4.19681
       6311.0000       8.60119       13.5594       50.3302       4.20026
       6311.5000       8.63066       13.6616       49.7652       4.18737
       6312.0000       8.50010       13.6566       49.7934       4.17944
       6312.5000       8.34449       13.5667       49.4284       4.16566
       6313.0000       8.22531       13.4698       49.3942       4.14112
       6313.5000       8.21812       13.4875       49.2527       4.11800
       6314.0000       8.37352       13.5315       49.1907       4.11241
       6314.5000       8.25925       13.5712       49.5684       4.13545
       6315.0000       8.26695       13.5352       49.6056       4.17694
       6315.5000       8.22998       13.6086       49.4293       4.18145
       6316.0000       8.32378       13.6643       49.4253       4.13327
       6316.5000       8.44631       13.7275       49.6610       4.09261
       6317.0000       8.48312       13.6434       49.5425       4.10329
       6317.5000       8.45362       13.6303       49.4083       4.10844
       6318.0000       8.37590       13.6189       49.4431       4.09957
       6318.5000       8.27529       13.4752       49.0916       4.04042
       6319.0000       8.19744       13.4109       48.8556       4.01858
       6319.5000       8.23243       13.4478       48.2567       4.04249
       6320.0000       8.37482       13.4632       48.2033       4.07960
       6320.5000       8.43466       13.4671       48.5107       4.11217
       6321.0000       8.44765       13.4303       48.9257       4.10036
       6321.5000       8.30263       13.3516       49.0789       4.07026
       6322.0000       8.23466       13.2992       48.9715       4.08402
       6322.5000       8.31832       13.2862       48.8118       4.10310
       6323.0000       8.29402       13.3170       49.0481       4.09051
       6323.5000       8.21404       13.3638       49.1425       4.08734
       6324.0000       8.19953       13.3309       49.4528       4.07812
       6324.5000       8.19545       13.4035       49.0684       4.10491
       6325.0000       8.28363       13.5587       48.9838       4.12132
       6325.5000       8.19192       13.6183       48.6942       4.10361
       6326.0000       8.25996       13.6456       48.8993       4.09386
       6326.5000       8.36465       13.6659       49.1680       4.10920
       6327.0000       8.25825       13.6386       49.2165       4.09551
       6327.5000       8.28049       13.6778       49.1529       4.11668
       6328.0000       8.17087       13.7060       48.8641       4.11421
       6328.5000       8.27820       13.6678       49.2330       4.15601
       6329.0000       8.26790       13.6732       49.3557       4.17469
       6329.5000       8.37112       13.8360       49.4454       4.18950
       6330.0000       8.23492       13.7207       49.2816       4.14122
       6330.5000       8.26742       13.7608       49.7892       4.15514
       6331.0000       8.21976       13.7037       49.4602       4.15607
       6331.5000       8.31727       13.7569       49.7108       4.16620
       6332.0000       8.48309       13.7691       49.7581       4.18878
       6332.5000       8.39864       13.8409       50.2053       4.21909
       6333.0000       8.39979       13.9091       50.2320       4.21402
       6333.5000       8.51198       13.8033       50.0492       4.17794
       6334.0000       8.40540       13.6820       49.7614       4.15293
       6334.5000       8.37605       13.6303       49.3828       4.13571
       6335.0000       8.37384       13.7145       49.1935       4.13558
       6335.5000       8.41716       13.7435       49.4401       4.10754
       6336.0000       8.42837       13.7867       49.3814       4.13778
       6336.5000       8.30710       13.5798       49.3274       4.15735
       6337.0000       8.23880       13.5328       49.1491       4.15515
       6337.5000       8.38494       13.6437       49.6152       4.18880
       6338.0000       8.38241       13.7149       49.7515       4.21126
       6338.5000       8.50293       13.8254       50.0182       4.21638
       6339.0000       8.47463       13.8207       49.7302       4.17997
       6339.5000       8.37958       13.8536       49.6682       4.10618
       6340.0000       8.41281       13.7594       49.5581       4.12491
       6340.5000       8.34731       13.8186       49.4265       4.13440
       6341.0000       8.41143       13.7913       49.4902       4.13783
       6341.5000       8.49363       13.7947       49.6309       4.16066
       6342.0000       8.51544       13.8240       49.9532       4.19170
       6342.5000       8.45080       13.8367       49.8285       4.20192
       6343.0000       8.47845       13.8525       49.9505       4.19989
       6343.5000       8.33889       13.7522       50.0874       4.18654
       6344.0000       8.20289       13.7396       49.8586       4.16640
       6344.5000       8.18713       13.6989       49.9030       4.19574
       6345.0000       8.29074       13.7622       49.8061       4.15851
       6345.5000       8.28108       13.7790       49.8660       4.15527
       6346.0000       8.19665       13.8372       49.5547       4.15000
       6346.5000       8.36940       13.7881       49.4514       4.17163
       6347.0000       8.60469       13.7036       49.7935       4.16817
       6347.5000       8.77544       13.8169       50.2213       4.20359
       6348.0000       8.74063       13.8667       50.3334       4.23640
       6348.5000       8.47603       13.8115       50.1793       4.22775
       6349.0000       8.38878       13.9237       49.9667       4.20700
       6349.5000       8.43927       13.9324       49.9445       4.18839
       6350.0000       8.39822       13.9274       49.9132       4.22310
       6350.5000       8.52454       13.9471       50.3791       4.23392
       6351.0000       8.41318       13.8795       50.3580       4.24452
       6351.5000       8.60423       13.8649       50.2658       4.22768
       6352.0000       8.55339       13.8889       50.4183       4.23499
       6352.5000       8.65270       13.9220       50.2662       4.24125
       6353.0000       8.50572       13.8096       49.6053       4.24128
       6353.5000       8.50323       13.7775       49.7154       4.22892
       6354.0000       8.58877       13.8760       50.0469       4.24968
       6354.5000       8.62151       14.0377       50.5337       4.27976
       6355.0000       8.66361       14.1185       50.4738       4.29650
       6355.5000       8.54811       14.1463       50.4964       4.30030
       6356.0000       8.60514       14.1277       50.5572       4.31346
       6356.5000       8.57194       14.0862       50.6039       4.30313
       6357.0000       8.51382       14.0418       50.5992       4.32262
       6357.5000       8.51639       13.9959       50.5180       4.33072
       6358.0000       8.54792       14.0004       50.4364       4.31058
       6358.5000       8.48791       13.9449       50.4260       4.30501
       6359.0000       8.33265       14.0956       50.5082       4.26563
       6359.5000       8.38134       14.0364       50.6915       4.26817
       6360.0000       8.27575       14.0435       50.3730       4.29173
       6360.5000       8.27272       13.9379       50.4308       4.22274
       6361.0000       8.23434       14.0066       50.5519       4.21781
       6361.5000       8.45102       13.9119       50.4172       4.23328
       6362.0000       8.50604       13.9913       50.3881       4.26789
       6362.5000       8.56096       14.0514       50.7110       4.30103
       6363.0000       8.66019       14.0362       50.6443       4.29198
       6363.5000       8.75293       14.1072       50.8947       4.29082
       6364.0000       8.70131       14.2290       51.3192       4.31615
       6364.5000       8.59452       14.2773       51.3000       4.29357
       6365.0000       8.64312       14.3811       51.6274       4.33512
       6365.5000       8.77583       14.3382       51.4748       4.32151
       6366.0000       8.66051       14.2013       51.4871       4.35649
       6366.5000       8.65419       14.0666       51.2265       4.36713
       6367.0000       8.71278       14.1388       51.4935       4.38745
       6367.5000       8.82023       14.3323       51.4343       4.43798
       6368.0000       8.88370       14.3382       51.9885       4.44166
       6368.5000       8.87965       14.4501       51.9975       4.43209
       6369.0000       8.84952       14.5890       51.7103       4.39776
       6369.5000       8.75172       14.5509       51.8476       4.36034
       6370.0000       8.57870       14.3751       51.9982       4.32488
       6370.5000       8.61952       14.4532       52.0631       4.36597
       6371.0000       8.82371       14.5009       51.7503       4.37502
       6371.5000       8.80736       14.4955       51.7332       4.39056
       6372.0000       8.52504       14.3693       51.6984       4.38412
       6372.5000       8.58683       14.2413       51.8578       4.38613
       6373.0000       8.83149       14.4188       52.0458       4.38789
       6373.5000       8.65157       14.4948       52.0481       4.41575
       6374.0000       8.61277       14.5513       52.0432       4.40272
       6374.5000       8.61378       14.4193       51.9237       4.36392
       6375.0000       8.81063       14.4508       52.0604       4.36672
       6375.5000       8.83467       14.5361       51.7030       4.35627
       6376.0000       8.78308       14.5008       51.7735       4.37686
       6376.5000       8.54585       14.4446       51.9152       4.37572
       6377.0000       8.57986       14.3437       51.9133       4.32294
       6377.5000       8.71796       14.2754       51.8628       4.28025
       6378.0000       8.62571       14.1369       51.6469       4.29607
       6378.5000       8.39025       14.2138       51.6438       4.28991
       6379.0000       8.38596       14.2633       51.6611       4.27931
       6379.5000       8.55284       14.3243       51.2206       4.26681
       6380.0000       8.75277       14.3536       50.8855       4.29705
       6380.5000       8.60046       14.4121       51.1734       4.33638
       6381.0000       8.57593       14.4637       51.3823       4.36313
       6381.5000       8.52907       14.3510       50.8349       4.32481
       6382.0000       8.53755       14.3314       50.7452       4.24958
       6382.5000       8.54650       14.1405       50.7898       4.26421
       6383.0000       8.57109       14.1098       50.8377       4.26714
       6383.5000       8.55439       14.1839       50.8100       4.29942
       6384.0000       8.71444       14.2989       51.2567       4.29769
       6384.5000       8.73861       14.3147       51.4146       4.31754
       6385.0000       8.80462       14.3186       51.4035       4.28381
       6385.5000       8.64603       14.1979       51.5280       4.27780
       6386.0000       8.61851       14.2652       51.2806       4.28593
       6386.5000       8.62226       14.2169       51.1585       4.27816
       6387.0000       8.55509       14.1027       51.1712       4.29099
       6387.5000       8.61956       14.1678       51.3842       4.26445
       6388.0000       8.59005       14.1972       51.3792       4.27807
       6388.5000       8.62717       14.2674       51.4326       4.28641
       6389.0000       8.61089       14.1982       51.2081       4.30805
       6389.5000       8.58863       14.3021       51.2180       4.33295
       6390.0000       8.66432       14.2164       51.1183       4.33781
       6390.5000       8.61822       14.3107       51.5885       4.31853
       6391.0000       8.63535       14.3829       51.6128       4.31327
       6391.5000       8.64947       14.3921       51.0096       4.31397
       6392.0000       8.65107       14.3749       51.2440       4.34049
       6392.5000       8.73857       14.3623       51.1864       4.35517
       6393.0000       8.82110       14.3156       51.4401       4.32187
       6393.5000       8.70689       14.2942       51.5286       4.29771
       6394.0000       8.70514       14.3594       51.5414       4.31636
       6394.5000       8.77716       14.3030       51.6354       4.30930
       6395.0000       8.73862       14.3482       51.3611       4.30733
       6395.5000       8.73347       14.2444       50.8685       4.26795
       6396.0000       8.67077       14.2566       50.6275       4.28200
       6396.5000       8.67987       14.2268       50.6956       4.27969
       6397.0000       8.55986       14.1520       50.5611       4.26586
       6397.5000       8.55758       14.2039       50.5167       4.28152
       6398.0000       8.45921       14.1256       50.7814       4.25771
       6398.5000       8.52533       14.2224       50.7459       4.30940
       6399.0000       8.43654       14.2503       50.8129       4.29897
       6399.5000       8.53266       14.3374       51.1653       4.30129
       6400.0000       8.57176       14.3128       51.0259       4.33537
       6400.5000       8.49419       14.4111       50.8390       4.28959
       6401.0000       8.37869       14.2990       51.0029       4.32098
       6401.5000       8.34189       14.2628       51.0478       4.32020
       6402.0000       8.36037       14.2298       51.2019       4.37502
       6402.5000       8.40997       14.1700       51.2157       4.35537
       6403.0000       8.29586       14.1142       51.0670       4.34554
       6403.5000       8.42344       14.1287       50.7328       4.32644
       6404.0000       8.48187       14.0849       50.8168       4.30610
       6404.5000       8.48292       14.1994       50.8770       4.28956
       6405.0000       8.38714       14.1788       50.7368       4.28471
       6405.5000       8.43890       14.2163       50.4705       4.27081
       6406.0000       8.41701       14.1805       50.8132       4.29109
       6406.5000       8.51690       14.1148       51.4257       4.29921
       6407.0000       8.56026       14.1155       51.5726       4.31602
       6407.5000       8.37470       14.1580       51.3106       4.34405
       6408.0000       8.36382       14.2535       51.1498       4.35401
       6408.5000       8.39660       14.3166       51.2518       4.34665
       6409.0000       8.44684       14.2175       51.1970       4.29300
       6409.5000       8.35707       14.0191       50.9625       4.24471
       6410.0000       8.41386       14.1527       51.0665       4.26499
       6410.5000       8.53048       14.2673       51.2914       4.29547
       6411.0000       8.58748       14.4028       51.7258       4.33450
       6411.5000       8.82328       14.3783       51.4770       4.33460
       6412.0000       8.69732       14.3828       51.6166       4.33795
       6412.5000       8.50060       14.3319       51.5557       4.33901
       6413.0000       8.44504       14.1578       51.3541       4.32233
       6413.5000       8.38885       14.1030       51.0944       4.30079
       6414.0000       8.49231       14.1916       51.4837       4.32718
       6414.5000       8.60569       14.1682       51.3492       4.32129
       6415.0000       8.59976       14.1022       51.0934       4.29074
       6415.5000       8.68766       14.3292       51.2046       4.29624
       6416.0000       8.62350       14.3526       50.8553       4.30603
       6416.5000       8.67905       14.4130       51.3107       4.34021
       6417.0000       8.48023       14.3570       51.7471       4.33479
       6417.5000       8.44243       14.2617       51.8677       4.32959
       6418.0000       8.43908       14.1941       51.5336       4.28208
       6418.5000       8.59620       14.3892       51.9113       4.30425
       6419.0000       8.79696       14.5568       51.8990       4.34369
       6419.5000       8.87378       14.5573       52.1015       4.36924
       6420.0000       8.91028       14.4208       52.0277       4.36671
       6420.5000       8.74841       14.4242       51.9541       4.33186
       6421.0000       8.49297       14.3581       51.9048       4.36662
       6421.5000       8.47252       14.4169       52.2795       4.38227
       6422.0000       8.50178       14.4710       52.3197       4.43475
       6422.5000       8.61555       14.4929       52.5111       4.42654
       6423.0000       8.77915       14.5884       52.4208       4.39826
       6423.5000       8.72877       14.6288       52.5334       4.35459
       6424.0000       8.67026       14.5867       52.3690       4.34733
       6424.5000       8.69668       14.5148       52.3580       4.33114
       6425.0000       8.63671       14.4479       51.5376       4.30169
       6425.5000       8.72838       14.5702       51.6243       4.36752
       6426.0000       8.76309       14.7295       52.0636       4.39565
       6426.5000       8.62828       14.7409       52.1076       4.44376
       6427.0000       8.77962       14.8251       52.4736       4.43087
       6427.5000       8.96834       14.8516       52.5557       4.44748
       6428.0000       9.02666       14.6613       52.6057       4.44774
       6428.5000       8.80494       14.6010       52.1275       4.46176
       6429.0000       8.51785       14.6055       52.6141       4.50611
       6429.5000       8.66093       14.7539       52.7054       4.45571
       6430.0000       8.74243       14.9401       52.8940       4.45539
       6430.5000       8.82801       14.8800       53.0868       4.43623
       6431.0000       8.74761       14.9120       53.1070       4.49070
       6431.5000       8.82553       14.8408       53.0544       4.48482
       6432.0000       8.77045       14.8750       52.8934       4.48535
       6432.5000       8.70954       14.7670       52.9565       4.47920
       6433.0000       8.66888       14.7705       53.0526       4.43101
       6433.5000       8.63945       14.7922       53.4089       4.44987
       6434.0000       8.65991       15.0384       53.7491       4.45365
       6434.5000       8.78996       15.1312       53.6410       4.49923
       6435.0000       8.96407       15.1709       53.4400       4.46500
       6435.5000       8.89618       15.0777       53.1556       4.44442
       6436.0000       8.73548       15.1013       53.1915       4.46850
       6436.5000       8.74294       15.0488       53.2358       4.47116
       6437.0000       8.72322       15.0507       53.1403       4.47638
       6437.5000       8.71486       15.0707       53.4284       4.53797
       6438.0000       8.74447       15.1414       53.4484       4.56056
       6438.5000       8.77888       15.1245       53.5902       4.55478
       6439.0000       8.98822       15.1445       53.7538       4.53127
       6439.5000       8.90993       15.0524       53.8911       4.51982
       6440.0000       8.90794       14.9691       53.7121       4.49731
       6440.5000       8.85879       14.8662       53.5883       4.48036
       6441.0000       8.95346       15.0752       53.7835       4.50729
       6441.5000       8.89966       15.1336       54.2689       4.54293
       6442.0000       8.92867       14.9598       54.5138       4.54726
       6442.5000       8.93957       14.8705       54.0303       4.50508
       6443.0000       9.00532       14.9204       53.6924       4.48474
       6443.5000       9.07030       15.1706       53.7923       4.54215
       6444.0000       9.14317       15.4261       54.1812       4.55650
       6444.5000       9.10543       15.4844       54.3757       4.61073
       6445.0000       9.09359       15.4526       54.8123       4.62769
       6445.5000       9.34087       15.5096       55.0524       4.62741
       6446.0000       9.36493       15.4697       55.0659       4.62022
       6446.5000       9.32133       15.5227       55.0881       4.60770
       6447.0000       9.12437       15.6059       54.7914       4.63945
       6447.5000       9.16568       15.7580       55.0921       4.67797
       6448.0000       9.20171       15.7785       55.8220       4.69263
       6448.5000       9.07381       15.6167       55.4569       4.64130
       6449.0000       9.10248       15.5496       55.4581       4.63723
       6449.5000       9.18998       15.5684       55.6423       4.64446
       6450.0000       9.36156       15.5637       55.5061       4.64574
       6450.5000       9.34636       15.5734       55.2500       4.61934
       6451.0000       9.43424       15.7080       54.9776       4.64390
       6451.5000       9.25787       15.6856       55.0230       4.63499
       6452.0000       9.30567       15.6340       54.9543       4.63211
       6452.5000       9.43530       15.7259       55.1239       4.62209
       6453.0000       9.43144       15.7103       55.0412       4.56650
       6453.5000       9.36340       15.6200       55.1955       4.56682
       6454.0000       9.31995       15.4747       55.3653       4.59214
       6454.5000       9.36660       15.4974       55.2029       4.60477
       6455.0000       9.24420       15.6252       55.2101       4.60138
       6455.5000       9.27873       15.6976       55.4606       4.64604
       6456.0000       9.36653       15.8033       55.6584       4.64020
       6456.5000       9.30490       15.7100       55.8073       4.66384
       6457.0000       9.47160       15.8192       56.1004       4.71027
       6457.5000       9.52789       15.9723       56.1310       4.72810
       6458.0000       9.65829       15.9694       56.0577       4.68971
       6458.5000       9.63491       16.0020       56.0779       4.70989
       6459.0000       9.38655       15.9766       56.0031       4.72736
       6459.5000       9.20043       15.8843       56.2243       4.74000
       6460.0000       9.19868       16.0960       56.4866       4.75238
       6460.5000       9.29398       16.1082       56.8990       4.77463
       6461.0000       9.37652       16.0996       56.9142       4.79278
       6461.5000       9.59691       16.1838       57.1763       4.79049
       6462.0000       9.47369       16.2248       57.0276       4.81024
       6462.5000       9.55382       16.2026       56.8238       4.78898
       6463.0000       9.30457       16.1644       56.9287       4.80089
       6463.5000       9.43180       16.1079       57.2537       4.81425
       6464.0000       9.59622       16.0959       57.2602       4.80284
       6464.5000       9.59566       16.2563       57.5637       4.79151
       6465.0000       9.71106       16.4060       57.6736       4.80145
       6465.5000       9.63893       16.3841       58.0365       4.82486
       6466.0000       9.52768       16.3920       58.2447       4.84429
       6466.5000       9.45231       16.2630       58.0753       4.83869
       6467.0000       9.40335       16.2155       57.9776       4.84340
       6467.5000       9.37854       16.3830       58.2124       4.85490
       6468.0000       9.24307       16.4163       58.5010       4.89986
       6468.5000       9.40207       16.4434       58.6036       4.90989
       6469.0000       9.46997       16.4254       58.5185       4.94771
       6469.5000       9.82974       16.4254       59.2248       4.95753
       6470.0000       9.57082       16.4524       59.3255       4.91308
       6470.5000       9.51713       16.6398       59.4105       4.91665
       6471.0000       9.49003       16.7630       58.8199       4.88519
       6471.5000       9.82356       16.7618       58.8305       4.94654
       6472.0000       9.70506       16.9709       59.2600       5.04197
       6472.5000       9.73729       16.9760       59.4597       5.07658
       6473.0000       9.88847       17.0030       59.6051       5.08466
       6473.5000       9.95291       17.0035       59.2742       5.02575
       6474.0000       9.97576       16.9442       59.1861       4.99482
       6474.5000       10.0318       16.7720       59.1984       4.97858
       6475.0000       10.0884       16.8891       59.4523       5.00519
       6475.5000       10.0415       17.1641       59.5548       5.07274
       6476.0000       10.0195       17.3037       59.9314       5.10768
       6476.5000       10.0692       17.3351       60.2619       5.10216
       6477.0000       10.1881       17.4245       60.3585       5.12429
       6477.5000       10.1306       17.3576       60.4579       5.12650
       6478.0000       10.1350       17.3770       60.3728       5.11261
       6478.5000       10.2199       17.4299       60.4953       5.11217
       6479.0000       10.3500       17.5141       60.7951       5.12920
       6479.5000       10.2642       17.6898       61.6451       5.18526
       6480.0000       10.4361       17.6143       62.0091       5.23918
       6480.5000       10.4894       17.6685       61.8698       5.25574
       6481.0000       10.4486       17.8727       61.8125       5.26373
       6481.5000       10.2853       17.8937       61.8396       5.24630
       6482.0000       10.3327       17.8210       62.1304       5.29783
       6482.5000       10.5115       17.7953       61.9788       5.25922
       6483.0000       10.4100       17.7331       61.8904       5.21016
       6483.5000       10.2769       17.7279       61.6409       5.18933
       6484.0000       10.3141       17.8258       61.9321       5.22618
       6484.5000       10.4151       17.9272       62.6031       5.23756
       6485.0000       10.7715       17.9748       63.1069       5.30934
       6485.5000       10.5894       18.1295       63.0904       5.32447
       6486.0000       10.7557       18.2689       63.2500       5.33464
       6486.5000       10.7226       18.2615       63.4500       5.32113
       6487.0000       10.5900       18.3321       64.3103       5.36224
       6487.5000       10.6157       18.3042       64.1656       5.37497
       6488.0000       10.5730       18.1559       64.5871       5.38093
       6488.5000       10.4778       18.0618       63.9784       5.37129
       6489.0000       10.7723       18.2317       63.7444       5.40026
       6489.5000       10.6324       18.3972       63.9479       5.41938
       6490.0000       10.6414       18.5806       64.2709       5.46432
       6490.5000       10.4838       18.5578       65.1825       5.46692
       6491.0000       10.6557       18.6637       65.4019       5.46402
       6491.5000       10.6546       18.8752       65.2693       5.49364
       6492.0000       10.5422       18.8106       64.9145       5.54946
       6492.5000       10.6519       18.8097       65.1045       5.55769
       6493.0000       10.5962       18.8087       65.1081       5.53180
       6493.5000       10.8031       18.8262       65.4647       5.53680
       6494.0000       10.7932       18.9084       65.7817       5.62507
       6494.5000       10.6889       18.9683       65.9395       5.64142
       6495.0000       10.6764       19.1394       65.9703       5.63610
       6495.5000       10.5683       19.1951       66.3968       5.65317
       6496.0000       10.6231       19.0671       66.3516       5.60740
       6496.5000       10.7520       19.0832       66.2119       5.60351
       6497.0000       11.1104       18.9778       66.0956       5.58221
       6497.5000       11.1955       19.2338       66.7851       5.66190
       6498.0000       11.0824       19.4466       67.0662       5.70878
       6498.5000       11.0188       19.4639       67.5763       5.75546
       6499.0000       11.0972       19.3902       67.9286       5.74776
       6499.5000       11.1266       19.2653       67.4966       5.72293
       6500.0000       11.1299       19.3827       67.3241       5.76659
       6500.5000       11.0538       19.6720       67.8205       5.81116
       6501.0000       11.1367       20.0305       68.6221       5.82191
       6501.5000       11.4009       20.2662       69.3148       5.87941
       6502.0000       11.5854       20.1674       69.9524       5.89422
       6502.5000       11.7213       20.1843       70.1749       5.95159
       6503.0000       11.7411       20.1507       70.1874       5.96406
       6503.5000       11.7820       20.3068       70.4167       6.02061
       6504.0000       12.1573       20.4671       70.8123       6.04320
       6504.5000       12.0336       20.7852       71.3716       6.08912
       6505.0000       11.9244       20.9364       72.0002       6.11183
       6505.5000       11.7075       21.1215       72.6139       6.13663
       6506.0000       11.7008       21.3879       73.6056       6.23409
       6506.5000       11.8658       21.4876       73.8780       6.26222
       6507.0000       12.0062       21.5639       74.4322       6.27501
       6507.5000       12.1930       21.5864       74.9177       6.33727
       6508.0000       12.2111       21.8804       75.9624       6.35261
       6508.5000       12.3743       21.9859       76.2443       6.39591
       6509.0000       12.3060       22.1236       76.4723       6.45512
       6509.5000       12.5299       22.3367       76.6530       6.56120
       6510.0000       12.2748       22.5273       77.1826       6.53800
       6510.5000       12.3287       22.7012       77.8365       6.58066
       6511.0000       12.4951       22.7229       78.2398       6.63115
       6511.5000       12.7409       22.7390       78.6343       6.68719
       6512.0000       12.9886       22.7817       79.1562       6.70188
       6512.5000       13.0408       22.8787       79.5174       6.73041
       6513.0000       13.1592       23.0715       80.0427       6.77571
       6513.5000       13.1465       23.1598       80.1899       6.78515
       6514.0000       13.1653       23.1772       80.7103       6.83237
       6514.5000       13.1749       23.2363       81.0394       6.85533
       6515.0000       13.5292       23.3880       81.6440       6.86638
       6515.5000       13.9316       23.7332       82.4941       6.94476
       6516.0000       13.7749       23.9194       82.6880       6.98684
       6516.5000       13.7609       24.2474       82.9651       7.01644
       6517.0000       13.6410       24.2334       83.3163       7.03540
       6517.5000       13.4220       24.3255       84.3569       7.07780
       6518.0000       13.5575       24.2129       84.8417       7.10005
       6518.5000       13.8435       24.2953       84.9713       7.16178
       6519.0000       13.8449       24.4201       85.1098       7.21402
       6519.5000       14.0818       24.7205       86.2018       7.26043
       6520.0000       13.8340       25.1756       87.0913       7.34844
       6520.5000       13.9681       25.3148       87.7110       7.42097
       6521.0000       14.1862       25.3171       88.4566       7.47879
       6521.5000       14.4853       25.5092       89.4493       7.51962
       6522.0000       14.4966       25.7504       90.3763       7.52572
       6522.5000       14.6644       25.8731       90.9234       7.57325
       6523.0000       14.4898       25.9170       90.8332       7.63048
       6523.5000       14.5614       25.9981       91.1894       7.71549
       6524.0000       14.6331       26.3096       92.0920       7.79284
       6524.5000       14.7369       26.5804       92.6635       7.83163
       6525.0000       14.8578       27.0246       93.7409       7.94288
       6525.5000       15.2805       27.2368       94.6434       8.02109
       6526.0000       15.2843       27.4938       95.5107       8.10198
       6526.5000       15.1743       27.5402       96.0804       8.13858
       6527.0000       15.4864       27.7793       96.8321       8.16441
       6527.5000       15.7369       27.9384       97.5679       8.24735
       6528.0000       16.1526       28.1379       97.6764       8.29529
       6528.5000       16.0207       28.3475       97.9726       8.33650
       6529.0000       16.0069       28.5799       98.4304       8.42715
       6529.5000       15.9905       28.8066       99.1104       8.51517
       6530.0000       16.2642       29.0346       100.446       8.54086
       6530.5000       16.4918       29.3332       101.682       8.58967
       6531.0000       16.4575       29.4305       101.855       8.66401
       6531.5000       16.6033       29.5604       102.753       8.76101
       6532.0000       16.9486       29.7660       103.696       8.85352
       6532.5000       17.0793       30.0124       105.176       8.88763
       6533.0000       17.2499       30.3454       106.037       8.94981
       6533.5000       17.3314       30.8634       107.436       9.04309
       6534.0000       17.2617       30.9731       108.651       9.14045
       6534.5000       17.3216       31.0958       108.742       9.16938
       6535.0000       17.5665       31.3932       108.540       9.23601
       6535.5000       17.8618       31.5758       109.302       9.34015
       6536.0000       18.1737       31.7378       109.885       9.42130
       6536.5000       18.5213       32.1035       110.483       9.58484
       6537.0000       18.5515       32.4416       111.272       9.70617
       6537.5000       18.9011       32.7564       112.429       9.74237
       6538.0000       18.9807       33.0786       113.729       9.86459
       6538.5000       19.0017       33.2198       115.219       9.91669
       6539.0000       19.0043       33.5613       116.522       10.0465
       6539.5000       19.1383       33.8596       118.675       10.1578
       6540.0000       19.4240       34.2724       119.425       10.2557
       6540.5000       19.7886       34.5970       120.217       10.3980
       6541.0000       19.8305       35.1181       121.413       10.5404
       6541.5000       20.1032       35.4894       122.797       10.6869
       6542.0000       20.3513       35.8247       124.022       10.8279
       6542.5000       20.8292       36.2933       125.198       10.9235
       6543.0000       21.0991       36.6459       125.328       10.9708
       6543.5000       21.4815       37.2388       127.200       11.0609
       6544.0000       21.7127       37.6901       128.616       11.2092
       6544.5000       21.7612       38.2487       130.883       11.3860
       6545.0000       21.6357       38.7733       132.885       11.5800
       6545.5000       22.1989       39.3309       134.914       11.8061
       6546.0000       22.6713       39.9591       136.072       11.9538
       6546.5000       23.0272       40.4066       138.163       12.0756
       6547.0000       23.7378       41.1037       140.036       12.2830
       6547.5000       24.2366       41.8304       141.871       12.4701
       6548.0000       24.7461       42.4078       144.488       12.6468
       6548.5000       24.6931       43.1128       146.957       12.8784
       6549.0000       24.7981       43.8122       148.933       13.1426
       6549.5000       24.9255       44.2069       151.032       13.4060
       6550.0000       25.4777       44.9117       153.059       13.5665
       6550.5000       25.9531       45.3082       154.388       13.6561
       6551.0000       26.0560       45.8465       156.255       13.7542
       6551.5000       26.4793       46.2072       158.149       13.8620
       6552.0000       26.8342       46.6524       159.961       14.0481
       6552.5000       27.2015       46.9554       161.132       14.1275
       6553.0000       27.1237       46.8304       161.845       14.2096
       6553.5000       27.4593       47.1732       161.212       14.2847
       6554.0000       27.2235       47.4379       160.922       14.3060
       6554.5000       27.5462       47.6582       161.630       14.3628
       6555.0000       28.0535       47.7841       161.721       14.3544
       6555.5000       28.0586       47.8268       162.028       14.4564
       6556.0000       27.8969       47.9390       163.457       14.4901
       6556.5000       27.6136       48.0329       163.919       14.5188
       6557.0000       27.4358       48.4531       164.501       14.5656
       6557.5000       27.9092       48.6983       165.081       14.5919
       6558.0000       28.5636       49.2046       166.604       14.8081
       6558.5000       29.0536       49.7086       167.600       15.0045
       6559.0000       29.3071       50.4188       169.788       15.1813
       6559.5000       29.4537       50.9830       172.809       15.3573
       6560.0000       30.6539       51.7786       176.486       15.5610
       6560.5000       31.7776       52.9184       181.272       15.8371
       6561.0000       32.1815       54.1967       185.233       16.2243
       6561.5000       32.3045       55.2181       189.152       16.6849
       6562.0000       33.3936       56.7258       194.440       17.0693
       6562.5000       34.6341       57.9169       200.607       17.4860
       6563.0000       35.2435       58.8960       205.065       17.8638
       6563.5000       36.4796       59.8859       208.300       18.2216
       6564.0000       36.8216       60.6751       210.975       18.5143
       6564.5000       37.1736       61.2215       212.980       18.5828
       6565.0000       37.1987       61.7610       215.222       18.6682
       6565.5000       37.6129       61.9908       217.242       18.6582
       6566.0000       37.3168       61.7677       218.147       18.7167
       6566.5000       37.8772       61.6107       217.674       18.6710
       6567.0000       37.3222       60.7180       215.639       18.4542
       6567.5000       37.2651       59.9638       211.437       18.0811
       6568.0000       36.8340       59.0456       207.124       17.5955
       6568.5000       36.2102       57.8106       203.903       17.2564
       6569.0000       35.6978       56.8146       198.409       16.7504
       6569.5000       34.9042       55.5849       192.637       16.4336
       6570.0000       33.6571       53.9363       187.346       16.0117
       6570.5000       32.3121       52.8018       182.256       15.6390
       6571.0000       31.8692       51.5390       176.353       15.2135
       6571.5000       30.8235       50.2764       172.492       14.9717
       6572.0000       30.1727       49.5632       168.938       14.7665
       6572.5000       29.4173       48.9365       166.783       14.5757
       6573.0000       28.6873       48.2192       164.027       14.3103
       6573.5000       28.6512       47.5809       161.394       14.1291
       6574.0000       28.4761       47.0074       158.601       13.9667
       6574.5000       28.5368       46.7821       156.008       13.8903
       6575.0000       28.5776       46.3048       153.901       13.7161
       6575.5000       28.2635       45.6666       152.652       13.5459
       6576.0000       28.1779       45.0175       151.755       13.4544
       6576.5000       28.0681       44.9282       150.689       13.3460
       6577.0000       27.8826       45.1041       149.865       13.3393
       6577.5000       27.7081       45.0974       149.707       13.3197
       6578.0000       27.9516       44.9426       149.367       13.3259
       6578.5000       27.7117       45.0248       149.991       13.3992
       6579.0000       27.8811       45.1502       150.179       13.3484
       6579.5000       27.5378       45.2788       150.595       13.3839
       6580.0000       27.2723       45.2374       150.540       13.3384
       6580.5000       26.6533       45.0656       150.694       13.4097
       6581.0000       27.2114       45.0934       152.267       13.4661
       6581.5000       27.6454       45.2863       154.176       13.5947
       6582.0000       28.4043       45.6660       156.174       13.7694
       6582.5000       28.9695       45.9995       158.657       13.8406
       6583.0000       28.7696       46.3870       160.036       13.9081
       6583.5000       28.7943       47.2141       161.893       14.0595
       6584.0000       28.7191       47.6975       164.970       14.1856
       6584.5000       28.8154       48.0756       166.409       14.3061
       6585.0000       29.4389       48.5038       168.064       14.3966
       6585.5000       29.8657       48.5786       168.115       14.4037
       6586.0000       30.2642       48.4337       168.464       14.3419
       6586.5000       30.1813       48.1414       168.479       14.1731
       6587.0000       29.8561       47.6578       167.276       14.0250
       6587.5000       29.4714       47.3363       165.185       13.9357
       6588.0000       28.4824       46.2274       162.955       13.6486
       6588.5000       27.9045       45.2711       160.323       13.3243
       6589.0000       27.1337       44.1462       156.629       13.0390
       6589.5000       26.6080       42.5769       152.115       12.6823
       6590.0000       25.6156       41.5299       146.977       12.3623
       6590.5000       25.5105       40.4397       142.132       12.0254
       6591.0000       24.6786       39.1444       138.315       11.6824
       6591.5000       23.8256       38.3329       133.707       11.4009
       6592.0000       22.9267       37.3770       130.470       11.1000
       6592.5000       22.4065       36.4217       126.756       10.8420
       6593.0000       21.9311       35.5609       123.371       10.5811
       6593.5000       21.2607       35.0086       120.618       10.3531
       6594.0000       20.3346       34.2396       118.192       10.1717
       6594.5000       19.9058       33.6321       116.176       9.99349
       6595.0000       19.8524       32.9993       113.813       9.85579
       6595.5000       19.7824       32.7102       112.686       9.70339
       6596.0000       19.1233       32.3123       111.162       9.52398
       6596.5000       19.2131       32.0697       110.822       9.44114
       6597.0000       19.1835       31.7064       108.907       9.29537
       6597.5000       19.5055       31.5064       108.253       9.28300
       6598.0000       19.3698       31.2633       107.579       9.21581
       6598.5000       18.9334       30.9287       106.556       9.10248
       6599.0000       18.4745       30.5838       105.307       8.96627
       6599.5000       18.5020       30.2108       103.933       8.89814
       6600.0000       18.1834       30.0388       103.064       8.79986
       6600.5000       18.2447       29.9439       102.529       8.74777
       6601.0000       18.0818       29.8151       101.960       8.68954
       6601.5000       18.3269       29.5630       101.191       8.62587
       6602.0000       18.4363       29.4113       100.486       8.55966
       6602.5000       18.3323       29.0837       99.5947       8.49938
       6603.0000       17.7709       28.8092       98.5612       8.41223
       6603.5000       17.5433       28.6283       97.7099       8.34323
       6604.0000       16.9331       28.4088       96.9637       8.24572
       6604.5000       16.8792       28.2959       96.7234       8.17495
       6605.0000       16.5648       27.9352       95.7505       8.14025
       6605.5000       16.2619       27.7556       95.0152       8.11170
       6606.0000       16.4082       27.3944       94.4050       8.02857
       6606.5000       16.5104       27.1532       93.3591       7.94869
       6607.0000       16.7069       27.0181       92.6439       7.89345
       6607.5000       16.6161       26.9477       91.6381       7.85885
       6608.0000       16.2962       26.9660       91.0760       7.82171
       6608.5000       15.7209       26.6457       90.6039       7.74725
       6609.0000       15.5151       26.2715       90.3316       7.64918
       6609.5000       15.5078       26.0383       89.8381       7.60186
       6610.0000       15.3572       26.0576       89.4059       7.53835
       6610.5000       15.2270       25.9196       89.0383       7.54668
       6611.0000       14.9601       25.8152       88.4153       7.45823
       6611.5000       14.9767       25.7260       87.8938       7.41615
       6612.0000       14.8800       25.7343       87.5303       7.36499
       6612.5000       15.0441       25.5057       86.1659       7.34578
       6613.0000       15.1508       25.2516       85.2513       7.26948
       6613.5000       14.8616       25.1190       84.9227       7.24957
       6614.0000       14.6542       24.8520       84.3087       7.17738
       6614.5000       14.6970       24.7128       83.3351       7.16089
       6615.0000       14.6332       24.5304       83.4894       7.11376
       6615.5000       14.3957       24.3348       83.1415       7.04852
       6616.0000       14.2648       24.3648       82.3586       7.01613
       6616.5000       14.0688       24.1745       81.7854       6.96509
       6617.0000       14.1873       24.0957       81.3789       6.89248
       6617.5000       14.2061       23.8410       81.3847       6.87033
       6618.0000       14.2372       23.7903       80.9636       6.83303
       6618.5000       14.4330       23.6934       80.9658       6.78666
       6619.0000       14.4003       23.5068       79.9144       6.74377
       6619.5000       14.2669       23.3723       79.5182       6.71360
       6620.0000       13.9688       23.3799       78.6485       6.67426
       6620.5000       13.7055       23.3293       78.6747       6.65209
       6621.0000       13.8180       23.2541       78.1337       6.63060
       6621.5000       13.9287       23.0062       77.7968       6.59993
       6622.0000       14.1217       22.7963       77.4698       6.53318
       6622.5000       13.7078       22.4852       77.4935       6.52737
       6623.0000       13.4143       22.3805       77.4256       6.45646
       6623.5000       13.1121       22.3664       76.9280       6.41955
       6624.0000       13.3124       22.3118       76.3450       6.33907
       6624.5000       13.3751       22.0890       75.2482       6.33294
       6625.0000       13.3728       22.0993       74.7416       6.34424
       6625.5000       13.3473       21.9300       74.5251       6.34429
       6626.0000       13.4764       21.9274       74.7006       6.33774
       6626.5000       13.5681       21.8359       74.2294       6.29007
       6627.0000       13.5937       21.6758       73.7990       6.22051
       6627.5000       13.4939       21.5507       74.0877       6.20370
       6628.0000       13.3351       21.4958       73.8015       6.14639
       6628.5000       13.2280       21.3458       73.1146       6.11884
       6629.0000       13.1841       21.2432       71.7826       6.08692
       6629.5000       12.8452       21.2503       71.2252       6.01843
       6630.0000       12.6252       21.2105       70.9351       6.02104
       6630.5000       12.5402       21.0678       70.9417       5.98094
       6631.0000       12.8713       21.0992       71.0880       5.95885
       6631.5000       12.6791       20.9423       71.2688       5.93597
       6632.0000       12.4515       20.7946       70.4940       5.92139
       6632.5000       11.9655       20.4444       69.5685       5.83866
       6633.0000       11.8535       20.2687       69.0594       5.80275
       6633.5000       12.2709       20.0734       68.5210       5.79553
       6634.0000       12.4997       20.1196       68.5527       5.80804
       6634.5000       12.4934       20.1441       68.6608       5.76945
       6635.0000       12.1233       20.1820       68.5520       5.74949
       6635.5000       12.3646       20.2108       68.8242       5.75283
       6636.0000       12.3404       20.1458       68.0912       5.69799
       6636.5000       12.1814       20.0245       68.2368       5.69663
       6637.0000       12.2263       19.8576       67.6738       5.65493
       6637.5000       12.0167       19.5262       67.4322       5.63232
       6638.0000       12.0411       19.3658       67.0582       5.60824
       6638.5000       11.7480       19.3066       66.7059       5.57022
       6639.0000       11.9403       19.3134       66.3511       5.53456
       6639.5000       12.1047       19.3543       66.2606       5.52252
       6640.0000       12.1479       19.3528       65.6257       5.52455
       6640.5000       12.2832       19.2224       65.2401       5.52405
       6641.0000       12.1840       19.1484       65.3466       5.51793
       6641.5000       11.6664       19.1698       65.5327       5.49786
       6642.0000       11.7851       19.1018       65.7362       5.47468
       6642.5000       12.1260       19.1914       65.5179       5.46631
       6643.0000       12.4741       19.2282       65.5054       5.47937
       6643.5000       12.5690       19.1422       64.9815       5.46743
       6644.0000       12.3886       18.9885       64.9942       5.42106
       6644.5000       11.8274       18.7959       64.6613       5.41363
       6645.0000       11.4283       18.5764       64.6275       5.37907
       6645.5000       11.5077       18.5413       64.2751       5.36195
       6646.0000       11.8199       18.5218       63.8902       5.36414
       6646.5000       11.8351       18.5139       63.4012       5.33109
       6647.0000       11.5467       18.2293       63.2098       5.27708
       6647.5000       11.3940       18.2013       62.8408       5.26536
       6648.0000       11.4837       18.2570       63.0818       5.29788
       6648.5000       11.7059       18.2255       63.0349       5.28969
       6649.0000       11.8881       18.3282       62.6983       5.30012
       6649.5000       12.2460       18.3740       62.5927       5.28071
       6650.0000       12.1026       18.3144       62.6706       5.29119
       6650.5000       12.2555       18.2739       62.6148       5.24920
       6651.0000       12.1111       18.1049       62.1744       5.19597
       6651.5000       11.9321       18.0573       61.7595       5.18636
       6652.0000       12.1309       18.2339       61.4346       5.21388
       6652.5000       12.2237       18.2361       61.0923       5.24110
       6653.0000       11.9737       17.9643       61.1990       5.25070
       6653.5000       11.9014       17.8479       61.4994       5.16464
       6654.0000       11.9070       17.7338       61.2991       5.10588
       6654.5000       11.9966       17.8986       60.9977       5.11044
       6655.0000       11.9192       18.0075       60.8639       5.13874
       6655.5000       11.8548       17.8640       61.2849       5.12485
       6656.0000       11.3661       17.7072       60.8701       5.05510
       6656.5000       11.4262       17.6220       60.4325       5.01440
       6657.0000       11.4037       17.5298       59.9473       4.98969
       6657.5000       11.3952       17.4752       60.3363       5.02355
       6658.0000       11.4842       17.5901       60.5355       5.03866
       6658.5000       11.6872       17.4487       60.1788       5.03411
       6659.0000       11.8937       17.2725       59.8123       5.03159
       6659.5000       11.6154       17.1427       59.7570       5.01217
       6660.0000       11.3021       17.1170       59.5020       5.00382
       6660.5000       11.0910       17.1006       59.1509       4.98559
       6661.0000       11.0861       17.0603       58.6888       4.92648
       6661.5000       11.3022       16.8786       59.0576       4.90845
       6662.0000       11.1971       16.9116       59.0698       4.90944
       6662.5000       11.1827       16.9573       59.1307       4.88010
       6663.0000       11.1793       16.8428       59.0171       4.88718
       6663.5000       11.0558       16.7368       58.5524       4.84959
       6664.0000       11.0326       16.6473       58.2778       4.83455
       6664.5000       11.0147       16.7730       57.9883       4.83861
       6665.0000       10.7815       16.8030       57.7411       4.89023
       6665.5000       10.6474       16.9118       57.7747       4.92134
       6666.0000       10.6350       16.7871       57.6035       4.89038
       6666.5000       11.0318       16.6363       57.5825       4.88359
       6667.0000       11.3959       16.7449       57.7067       4.84837
       6667.5000       11.3861       16.7763       57.4459       4.85017
       6668.0000       11.3666       16.7913       57.4153       4.85313
       6668.5000       11.2202       16.7525       57.5003       4.83998
       6669.0000       10.9913       16.7540       57.2067       4.80609
       6669.5000       10.9186       16.7056       57.1200       4.78375
       6670.0000       10.8410       16.5233       56.9376       4.76997
       6670.5000       11.0873       16.3413       57.0299       4.78508
       6671.0000       11.3745       16.3703       56.9765       4.77075
       6671.5000       11.3038       16.4760       57.1074       4.74122
       6672.0000       10.9723       16.4595       56.9128       4.73309
       6672.5000       10.5928       16.4223       56.8028       4.72498
       6673.0000       10.9350       16.4790       56.4885       4.74525
       6673.5000       11.1015       16.6165       56.6968       4.81189
       6674.0000       11.1059       16.6220       56.8489       4.78959
       6674.5000       11.1669       16.7279       57.4151       4.80578
       6675.0000       11.1112       16.7911       57.3798       4.78079
       6675.5000       11.0936       16.7610       57.1888       4.83324
       6676.0000       11.1739       16.6246       56.9499       4.80235
       6676.5000       11.0623       16.4189       56.0413       4.76760
       6677.0000       11.1471       16.2501       55.9289       4.75184
       6677.5000       10.8977       16.2271       55.9243       4.72676
       6678.0000       10.9353       16.2448       55.8742       4.70914
       6678.5000       11.0411       16.3126       55.9492       4.66528
       6679.0000       10.9965       16.0642       55.6775       4.68527
       6679.5000       10.7387       16.2026       56.3190       4.68326
       6680.0000       10.7971       16.0617       56.3015       4.68964
       6680.5000       10.8789       16.0039       56.6275       4.70241
       6681.0000       10.8784       16.0340       55.8389       4.70100
       6681.5000       10.8275       16.0620       55.5963       4.68628
       6682.0000       10.4629       16.0083       55.6949       4.67215
       6682.5000       10.5008       16.0791       55.7880       4.64268
       6683.0000       10.5533       16.0272       55.5441       4.64051
       6683.5000       10.4815       15.8645       55.4157       4.65264
       6684.0000       10.4461       15.8779       55.2527       4.62922
       6684.5000       10.2918       15.8420       55.0754       4.63771
       6685.0000       10.5305       15.8115       54.5825       4.59163
       6685.5000       10.5553       15.9110       54.6984       4.58169
       6686.0000       10.7788       15.7795       54.4893       4.53233
       6686.5000       10.5138       15.7343       54.7477       4.56476
       6687.0000       10.3913       15.6624       54.5294       4.56445
       6687.5000       10.6147       15.7014       54.2920       4.59512
       6688.0000       10.7755       15.7315       54.1382       4.61290
       6688.5000       10.9650       15.7610       54.2301       4.54582
       6689.0000       10.8524       15.8506       54.2829       4.52239
       6689.5000       10.6494       15.7742       54.4758       4.53064
       6690.0000       10.6510       15.7717       54.7231       4.52238
       6690.5000       10.2900       15.8030       54.7099       4.53542
       6691.0000       10.1380       15.7386       53.8386       4.50367
       6691.5000       10.1454       15.5748       53.5264       4.51132
       6692.0000       10.1464       15.5204       53.9310       4.47607
       6692.5000       9.82713       15.4621       53.9596       4.44973
       6693.0000       9.81062       15.4422       53.5747       4.45729
       6693.5000       9.84494       15.4426       53.3118       4.40813
       6694.0000       10.2024       15.3369       53.0768       4.39413
       6694.5000       10.1569       15.3476       53.3042       4.38690
       6695.0000       10.5605       15.3241       53.6867       4.42085
       6695.5000       10.2974       15.2156       53.8342       4.47498
       6696.0000       10.2789       15.1466       53.6388       4.41855
       6696.5000       10.4304       15.1460       53.0089       4.37010
       6697.0000       10.5614       15.2606       52.9732       4.40462
       6697.5000       10.6128       15.2711       52.5528       4.42069
       6698.0000       10.7687       15.3430       52.6304       4.45031
       6698.5000       10.7819       15.1166       52.2979       4.41488
       6699.0000       10.8077       15.0067       52.3856       4.41072
       6699.5000       11.2398       15.0787       52.2607       4.37419
       6700.0000       11.4980       15.1747       52.0602       4.34203
       6700.5000       11.5334       15.0847       52.4468       4.37240
       6701.0000       10.9427       15.0769       52.5454       4.33010
       6701.5000       10.6053       15.0635       52.6054       4.36856
       6702.0000       10.5556       15.0369       52.5008       4.36168
       6702.5000       10.6710       15.0712       52.1022       4.36109
       6703.0000       10.7339       15.0271       51.3459       4.35503
       6703.5000       10.5755       14.9914       51.7087       4.37741
       6704.0000       10.5124       14.9361       51.8270       4.36318
       6704.5000       10.0941       15.0211       52.0956       4.38504
       6705.0000       10.0873       14.9851       52.2729       4.32983
       6705.5000       10.0900       14.7768       52.1604       4.26173
       6706.0000       10.0600       14.7442       52.0711       4.27674
       6706.5000       10.1732       14.8295       52.0018       4.30234
       6707.0000       10.3831       14.9804       51.7626       4.34040
       6707.5000       10.5411       15.0605       52.0903       4.38602
       6708.0000       10.2421       14.9224       52.0301       4.38808
       6708.5000       10.4646       14.8248       51.6523       4.35992
       6709.0000       10.2414       14.6930       51.4844       4.30253
       6709.5000       10.4194       14.7687       51.8119       4.32831
       6710.0000       9.98689       14.9112       52.0852       4.34326
       6710.5000       10.3357       15.2178       52.5986       4.40549
       6711.0000       10.6343       15.2599       52.5077       4.46837
       6711.5000       10.9714       15.2591       52.5353       4.49465
       6712.0000       11.1066       15.3043       52.6354       4.46412
       6712.5000       11.1868       15.2645       52.9789       4.44573
       6713.0000       10.4054       15.4434       53.5170       4.48844
       6713.5000       10.3949       15.5945       54.2719       4.51841
       6714.0000       10.9699       15.6537       54.7639       4.59814
       6714.5000       12.0000       15.9447       55.4366       4.63713
       6715.0000       12.0701       16.0014       56.0948       4.64691
       6715.5000       12.3001       16.1688       56.4402       4.68499
       6716.0000       12.3227       16.2990       56.9815       4.80995
       6716.5000       12.1860       16.7013       57.9570       4.90915
       6717.0000       12.6060       17.0896       59.0812       4.98128
       6717.5000       12.7777       17.1659       59.5396       5.03073
       6718.0000       13.6154       17.4993       60.5110       5.10239
       6718.5000       13.2950       17.6096       61.6870       5.12346
       6719.0000       13.2908       17.7003       61.9736       5.10472
       6719.5000       12.9415       17.7245       62.0528       5.13389
       6720.0000       12.8397       17.6258       61.8660       5.13119
       6720.5000       12.5271       17.5289       61.3563       5.12999
       6721.0000       12.9177       17.2446       60.8576       5.02064
       6721.5000       12.5435       16.9300       59.9540       4.98330
       6722.0000       12.6627       16.8320       59.5318       4.96633
       6722.5000       12.5433       16.7413       58.4275       4.91689
       6723.0000       12.4185       16.4088       57.8242       4.80255
       6723.5000       12.0657       16.3680       56.5852       4.75914
       6724.0000       11.6578       16.0705       55.9173       4.71658
       6724.5000       11.6008       15.8695       55.1394       4.61299
       6725.0000       11.3980       15.7596       54.6609       4.56969
       6725.5000       11.3701       15.7451       54.1779       4.49097
       6726.0000       11.2857       15.3892       53.6871       4.44584
       6726.5000       11.5316       15.0032       52.9331       4.40609
       6727.0000       11.6741       15.0451       52.4626       4.39645
       6727.5000       12.1681       15.2136       52.9368       4.42237
       6728.0000       11.4641       15.2847       53.3053       4.46650
       6728.5000       11.2347       15.3091       53.3805       4.49385
       6729.0000       11.8151       15.1752       53.4876       4.49660
       6729.5000       12.0305       15.2652       53.9207       4.52080
       6730.0000       12.5320       15.5790       54.7808       4.59047
       6730.5000       12.5291       15.9988       55.9118       4.66950
       6731.0000       12.4321       16.2150       56.6641       4.71529
       6731.5000       12.1663       16.3600       57.3705       4.74576
       6732.0000       12.1032       16.5346       57.6831       4.79964
       6732.5000       12.7030       16.6749       58.3775       4.88706
       6733.0000       13.3054       16.7608       59.1400       4.95282
       6733.5000       13.4426       16.7425       59.1666       4.94859
       6734.0000       13.4736       16.8483       59.3604       4.92302
       6734.5000       13.2007       16.7717       58.8910       4.93546
       6735.0000       13.0095       16.7683       58.5384       4.89901
       6735.5000       12.1603       16.5761       58.1016       4.86446
       6736.0000       12.3216       16.4346       57.7948       4.80857
       6736.5000       12.3894       16.1964       56.9391       4.73330
       6737.0000       12.1122       15.9523       55.6534       4.68245
       6737.5000       11.7547       15.6874       54.3760       4.61322
       6738.0000       11.7415       15.4871       53.4334       4.54484
       6738.5000       11.4620       15.2796       52.6602       4.46895
       6739.0000       11.3762       14.9578       51.7884       4.41009
       6739.5000       11.1127       14.7893       51.5413       4.37051
       6740.0000       10.8345       14.6094       51.2410       4.34139
       6740.5000       10.5985       14.4614       50.3191       4.27498
       6741.0000       10.8265       14.2333       49.9195       4.24467
       6741.5000       10.4184       14.0918       49.1287       4.15440
       6742.0000       9.88159       13.9301       48.8014       4.08851
       6742.5000       10.0393       14.0187       48.4538       4.08650
       6743.0000       10.2347       14.0511       48.2786       4.09595
       6743.5000       10.6637       14.1347       48.0949       4.11516
       6744.0000       10.1074       13.9838       48.1042       4.14302
       6744.5000       10.2312       14.0834       48.2218       4.16229
       6745.0000       10.7392       14.1054       48.0848       4.11655
       6745.5000       10.9161       13.8468       47.7712       4.06569
       6746.0000       10.8038       13.8582       47.9386       3.99276
       6746.5000       10.4908       13.9501       47.9565       4.01878
       6747.0000       10.8738       13.9037       47.8370       4.01719
       6747.5000       11.2054       13.8432       47.8378       4.03611
       6748.0000       11.1439       13.7832       47.5833       4.04162
       6748.5000       10.7486       13.7729       47.3511       4.04737
       6749.0000       10.4722       13.7271       46.9057       4.04671
       6749.5000       10.0598       13.6468       47.1322       4.07489
       6750.0000       10.1430       13.6232       47.2134       4.09892
       6750.5000       10.5239       13.7069       46.7690       4.08242
       6751.0000       11.3304       13.7123       46.9082       4.03731
       6751.5000       12.0351       13.8193       46.8881       4.03214
       6752.0000       12.2398       13.8290       46.9511       4.03705
       6752.5000       12.0540       13.7657       47.0497       4.02156
       6753.0000       12.6442       13.8318       47.4145       4.01613
       6753.5000       12.0300       13.9221       47.2499       4.03549
       6754.0000       12.2669       13.9445       47.4030       4.06306
       6754.5000       11.8638       13.8859       46.9475       4.07487
       6755.0000       12.1533       13.7944       47.0193       4.08794
       6755.5000       11.6931       13.6193       46.6495       4.05725
       6756.0000       11.4503       13.4472       46.7322       4.05201
       6756.5000       11.2648       13.5304       46.7544       4.03377
       6757.0000       11.4861       13.4736       47.0402       4.00994
       6757.5000       11.7561       13.6342       46.8859       4.01273
       6758.0000       12.5083       13.7229       46.7045       4.02166
       6758.5000       12.5977       13.7416       46.7713       4.03605
       6759.0000       12.5691       13.8493       47.4536       4.09470
       6759.5000       12.6792       13.8263       47.4813       4.07700
       6760.0000       12.7426       13.6452       47.7002       4.03459
       6760.5000       13.1474       13.7586       47.3345       4.05680
       6761.0000       13.2676       13.7325       46.8679       4.02789
       6761.5000       13.8524       13.8139       47.0436       4.04201
       6762.0000       12.7804       13.6276       46.8508       4.00102
       6762.5000       12.4468       13.6493       46.4793       4.02931
       6763.0000       11.4399       13.6015       46.6396       4.02004
       6763.5000       10.7755       13.6104       46.9230       4.02642
       6764.0000       12.0515       13.6181       47.2074       4.01698
       6764.5000       12.2801       13.8590       47.2933       4.06038
       6765.0000       12.4817       13.9805       47.4537       4.07804
       6765.5000       12.9553       13.8480       47.4587       4.04679
       6766.0000       13.0471       13.8611       47.1360       4.04897
       6766.5000       12.2186       13.6072       46.9514       4.00161
       6767.0000       12.0309       13.5309       46.7442       3.97612
       6767.5000       11.7256       13.5610       46.8280       3.99144
       6768.0000       11.7952       13.6638       46.4308       4.03214
       6768.5000       12.4059       13.7773       46.5523       4.02898
       6769.0000       12.3541       13.7382       46.6424       3.99230
       6769.5000       12.6851       13.6492       46.7300       3.93337
       6770.0000       13.5869       13.4507       46.5763       3.92408
       6770.5000       12.9611       13.4985       46.5670       3.97544
       6771.0000       12.5063       13.5737       46.4203       4.01265
       6771.5000       13.0871       13.6922       46.6939       4.03558
       6772.0000       13.1463       13.5485       46.7549       4.02505
       6772.5000       13.3104       13.5496       46.2884       3.98223
       6773.0000       12.9891       13.4821       46.4347       4.01612
       6773.5000       13.1261       13.4335       46.3558       4.03455
       6774.0000       13.4676       13.3754       46.8890       4.08332
       6774.5000       12.6406       13.3827       46.6008       4.02108
       6775.0000       12.2886       13.3537       46.3200       4.01917
       6775.5000       13.2417       13.5401       46.2109       3.98731
       6776.0000       13.0252       13.5482       46.0693       4.03754
       6776.5000       13.3352       13.3652       45.9392       4.00745
       6777.0000       13.2964       13.5254       46.4656       4.02525
       6777.5000       14.0386       13.5504       46.7570       3.99785
       6778.0000       14.4008       13.6262       46.8254       4.05030
       6778.5000       14.2198       13.5916       46.6510       4.01730
       6779.0000       14.9882       13.5669       46.6716       4.01365
       6779.5000       14.6501       13.6428       46.8818       4.08182
       6780.0000       14.1880       13.7169       47.3174       4.11510
       6780.5000       13.5576       13.8561       47.2746       4.15147
       6781.0000       13.0834       13.7835       46.9758       4.12559
       6781.5000       12.4810       13.7437       47.1473       4.11736
       6782.0000       12.1236       13.5987       46.9926       4.11128
       6782.5000       12.2440       13.6760       46.5676       4.05160
       6783.0000       13.5024       13.6815       46.6389       4.02728
       6783.5000       13.3609       13.8627       46.7040       4.01214
       6784.0000       14.6773       13.8991       46.9780       4.03255
       6784.5000       14.4163       13.6814       46.8505       4.04131
       6785.0000       13.7090       13.6376       46.5450       4.03393
       6785.5000       14.3381       13.4760       46.3401       4.01568
       6786.0000       14.3446       13.4224       46.2404       3.99097
       6786.5000       15.8053       13.3402       46.3574       3.98592
       6787.0000       14.5553       13.4516       46.4175       4.00121
       6787.5000       14.6758       13.5636       46.2639       4.01800
       6788.0000       14.8121       13.6153       45.9689       4.04065
       6788.5000       13.9668       13.4150       45.7378       4.01272
       6789.0000       13.8076       13.4204       46.0871       3.99431
       6789.5000       15.1024       13.4629       45.9515       4.02811
       6790.0000       15.5772       13.4127       46.1422       3.99608
       6790.5000       14.6564       13.4155       46.1346       4.04211
       6791.0000       16.2689       13.4146       46.2693       4.07694
       6791.5000       15.9616       13.5558       46.3288       4.06694
       6792.0000       18.2052       13.6804       46.5036       4.09826
       6792.5000       18.7059       13.5758       46.2158       4.04147
       6793.0000       21.5220       13.6278       46.4628       4.07044
       6793.5000       17.7736       13.4951       46.6436       4.04185
       6794.0000       15.8653       13.4862       46.2166       3.98898
       6794.5000       16.3298       13.5191       46.4273       4.01124
       6795.0000       15.9837       13.3867       46.0083       3.99497
       6795.5000       17.4859       13.2740       46.0489       3.98908
       6796.0000       17.5708       13.3202       45.8017       4.03489
       6796.5000       17.8491       13.2593       45.8256       4.00426
       6797.0000       17.8491       13.2894       45.7372       3.97925
       6797.5000       18.0322       13.3575       45.6041       3.95072
       6798.0000       18.2937       13.4742       45.5588       3.97486
       6798.5000       18.0249       13.5478       45.5810       4.01369
       6799.0000       17.3989       13.5559       45.6532       3.98813
       6799.5000       17.2913       13.4535       45.9567       3.96492
       6800.0000       16.9384       13.3965       45.8880       3.98072
       6800.5000       16.6599       13.1098       45.6755       3.95669
       6801.0000       17.3438       13.1252       45.7357       3.96187
       6801.5000       17.2046       13.2480       46.1035       4.01554
       6802.0000       15.8756       13.4218       46.1831       4.01023
       6802.5000       14.6183       13.4542       46.0040       4.00074
       6803.0000       15.2416       13.2864       45.7983       3.94947
       6803.5000       14.8500       13.2422       45.7738       3.93730
       6804.0000       20.2890       13.3600       46.1898       3.97032
       6804.5000       18.1628       13.1504       46.1679       3.95596
       6805.0000       17.8072       13.2691       46.3727       4.00692
       6805.5000       16.8336       13.3227       46.5351       4.01201
       6806.0000       17.0391       13.5503       46.7866       4.05006
       6806.5000       16.1474       13.4214       46.3724       3.99418
       6807.0000       15.2066       13.2738       45.8151       3.93935
       6807.5000       20.8099       13.3474       45.3377       3.95642
       6808.0000       13.6980       13.2916       45.2921       3.97382
       6808.5000       13.3864       13.3759       45.1652       3.97277
       6809.0000       14.1131       13.3936       45.2817       4.00204
       6809.5000       20.8851       13.2981       45.4070       3.95117
       6810.0000       21.0411       13.1363       45.0644       3.94992
       6810.5000       20.4266       13.3186       45.2181       3.98872
       6811.0000       20.3620       13.4294       45.4667       4.01479
       6811.5000       17.0206       13.4758       45.5912       4.04099
       6812.0000       16.3651       13.6066       45.7444       4.00252
       6812.5000       16.3651       13.4068       45.5885       4.00598
       6813.0000       20.2616       13.3280       46.0403       3.98651
       6813.5000       20.7358       13.4896       46.0633       4.01722
       6814.0000       20.5440       13.6289       46.1092       4.00625
       6814.5000       20.0748       13.6788       45.7917       4.03492
       6815.0000       8.65062       13.4416       45.8126       3.96743
       6815.5000       13.4193       13.5127       46.0223       3.98688
       6816.0000       7.46590       13.4507       46.1814       4.03923
       6816.5000       12.7451       13.4682       46.0819       4.02296
       6817.0000       11.5150       13.4995       46.2821       4.02914
       6817.5000       11.5150       13.3685       46.1691       3.97539
       6818.0000       8.15656       13.3484       46.0236       3.97814
       6818.5000       15.5601       13.4252       45.7080       3.96983
       6819.0000       19.0480       13.5065       45.6741       4.02011
       6819.5000       14.6498       13.5505       45.6450       4.05523
       6820.0000       13.8095       13.6200       45.5954       4.08630
       6820.5000       8.12611       13.6220       45.4536       4.10034
       6821.0000       23.3212       13.6797       45.7579       4.06551
       6821.5000       23.3212       13.4691       45.6166       3.99592
       6822.0000       12.5234       13.2853       45.6029       3.98155
       6822.5000       6.99113       13.1751       45.2578       3.97089
       6823.0000       20.8644       13.2489       45.0086       3.96103
       6823.5000       20.8644       13.4217       45.5932       4.04779
       6824.0000       11.7381       13.6124       45.9400       4.08992
       6824.5000       6.81246       13.6453       46.1925       4.10604
       6825.0000       6.81246       13.6658       45.6153       4.07958
       6825.5000       6.81246       13.6116       45.6103       4.10083
       6826.0000       0.00000       13.5853       45.7237       4.10485
       6826.5000       0.00000       13.4277       45.5533       4.09631
       6827.0000       0.00000       13.3816       45.7938       4.04520
       6827.5000       0.00000       13.5606       46.1093       4.05661
       6828.0000       0.00000       13.6826       46.1051       4.09036
       6828.5000       0.00000       13.6040       45.6630       4.06254
       6829.0000       0.00000       13.5654       45.5518       4.05277
       6829.5000       0.00000       13.4663       45.7868       4.04273
       6830.0000       0.00000       13.3719       46.3252       4.04464
       6830.5000       0.00000       13.4422       46.4305       4.02320
       6831.0000       0.00000       13.4926       46.4116       4.03748
       6831.5000       0.00000       13.4974       46.1261       4.02089
       6832.0000       0.00000       13.3940       46.2301       4.01068
       6832.5000       0.00000       13.4580       45.8736       4.03216
       6833.0000       0.00000       13.3605       45.7949       4.03617
       6833.5000       0.00000       13.4908       45.6549       4.03267
       6834.0000       0.00000       13.5281       45.7516       4.04817
       6834.5000       0.00000       13.4419       46.2389       4.06374
       6835.0000       0.00000       13.4509       46.1161       4.10549
       6835.5000       0.00000       13.3528       46.1752       4.10301
       6836.0000       0.00000       13.3381       45.7812       4.10468
       6836.5000       0.00000       13.3486       45.8102       4.07738
       6837.0000       0.00000       13.2231       45.8129       4.01488
       6837.5000       0.00000       13.2702       45.9474       3.98913
       6838.0000       0.00000       13.1966       45.7356       3.99450
       6838.5000       0.00000       13.3292       45.8953       4.00124
       6839.0000       0.00000       13.2139       45.6310       3.99859
       6839.5000       0.00000       13.2185       45.4262       3.95051
       6840.0000       0.00000       13.2771       45.5782       3.97618
       6840.5000       0.00000       13.3069       45.4525       3.94947
       6841.0000       0.00000       13.3014       45.3769       3.97387
       6841.5000       0.00000       13.1722       45.3017       3.93099
       6842.0000       0.00000       13.1210       45.2058       3.89996
       6842.5000       0.00000       12.9176       44.8091       3.91033
       6843.0000       0.00000       12.8717       44.2729       3.85244
       6843.5000       0.00000       12.9043       44.4251       3.86483
       6844.0000       0.00000       12.9682       44.4711       3.86802
       6844.5000       0.00000       12.9994       44.4928       3.90520
       6845.0000       0.00000       13.2583       44.8052       3.97275
       6845.5000       0.00000       13.2538       44.8210       3.96472
       6846.0000       0.00000       13.1432       44.8385       3.94484
       6846.5000       0.00000       13.2219       44.9476       3.92865
       6847.0000       0.00000       12.8895       44.4385       3.84195
       6847.5000       0.00000       12.9699       44.6523       3.82951
       6848.0000       0.00000       12.9811       44.8826       3.85138
       6848.5000       0.00000       13.1298       45.7196       3.92558
       6849.0000       0.00000       13.2812       45.5912       3.99711
       6849.5000       0.00000       13.1042       45.4052       3.94546
       6850.0000       0.00000       13.0863       44.9502       3.93549
       6850.5000       0.00000       13.0457       45.1672       3.88046
       6851.0000       0.00000       13.1425       45.2452       3.88273
       6851.5000       0.00000       13.2693       44.9079       3.92916
       6852.0000       0.00000       13.2646       45.1841       3.96199
       6852.5000       0.00000       13.3382       45.0207       4.01190
       6853.0000       0.00000       13.3606       45.1847       4.01009
       6853.5000       0.00000       13.3712       45.0189       4.01518
       6854.0000       0.00000       13.3084       45.4180       3.97409
       6854.5000       0.00000       13.3807       45.2855       3.97642
       6855.0000       0.00000       13.4328       45.4730       4.01809
       6855.5000       0.00000       13.3099       45.5031       4.03159
       6856.0000       0.00000       13.2962       45.1277       4.03116
       6856.5000       0.00000       13.4213       45.1897       3.99864
       6857.0000       0.00000       13.5199       45.0425       3.98149
       6857.5000       0.00000       13.5205       45.1103       4.00475
       6858.0000       0.00000       13.3767       45.0259       3.98981
       6858.5000       0.00000       13.3108       44.9157       3.96790
       6859.0000       0.00000       13.0837       44.7103       3.93918
       6859.5000       0.00000       13.0795       44.9173       3.94110
       6860.0000       0.00000       13.0410       44.9272       3.95973
       6860.5000       0.00000       13.1329       45.2738       3.98610
       6861.0000       0.00000       13.3015       45.0200       3.99493
       6861.5000       0.00000       13.3787       44.9588       3.99421
       6862.0000       0.00000       13.4847       44.7964       4.00520
       6862.5000       0.00000       13.2078       44.4742       3.96505
       6863.0000       0.00000       13.0648       44.4650       3.93805
       6863.5000       0.00000       13.0517       44.8085       3.93429
       6864.0000       0.00000       13.1060       44.5254       3.91523
       6864.5000       0.00000       13.1556       44.6510       3.91226
       6865.0000       0.00000       13.1615       44.7269       3.88485
       6865.5000       0.00000       13.2531       44.9499       3.90333
       6866.0000       0.00000       13.2730       45.3977       3.92526
       6866.5000       0.00000       13.3252       45.6393       3.98429
       6867.0000       0.00000       13.3468       45.5874       3.98684
       6867.5000       0.00000       13.2862       44.8959       3.95171
       6868.0000       0.00000       13.2975       44.8345       3.98202
       6868.5000       0.00000       13.5135       45.2629       4.04388
       6869.0000       0.00000       13.3982       45.5469       4.06669
       6869.5000       0.00000       13.4129       45.7761       4.09121
       6870.0000       0.00000       13.1800       45.3105       4.02014
       6870.5000       0.00000       13.2714       44.9053       4.00172
       6871.0000       0.00000       13.2775       45.0318       4.00530
       6871.5000       0.00000       13.1819       44.9709       4.00565
       6872.0000       0.00000       13.2237       45.2605       4.03060
       6872.5000       0.00000       13.1223       45.5760       3.99322
       6873.0000       0.00000       13.0479       45.6067       3.99071
       6873.5000       0.00000       12.9866       45.5066       3.98868
       6874.0000       0.00000       13.0559       45.0258       3.93618
       6874.5000       0.00000       13.1319       45.2272       3.91341
       6875.0000       0.00000       13.1844       44.8081       3.92072
       6875.5000       0.00000       13.3184       44.8950       3.96380
       6876.0000       0.00000       13.4901       44.8507       3.99260
       6876.5000       0.00000       13.3800       45.2722       4.01689
       6877.0000       0.00000       13.3285       45.2647       3.93836
       6877.5000       0.00000       13.3118       45.6622       3.93376
       6878.0000       0.00000       13.4561       45.4124       3.99648
       6878.5000       0.00000       13.4011       45.3211       4.03989
       6879.0000       0.00000       13.2741       44.6728       4.02520
       6879.5000       0.00000       13.0662       44.5066       3.97208
       6880.0000       0.00000       13.2398       44.5271       3.92691
       6880.5000       0.00000       13.3873       44.7621       3.98474
       6881.0000       0.00000       13.5128       44.9717       3.99883
       6881.5000       0.00000       13.4900       45.1656       4.05372
       6882.0000       0.00000       13.4055       45.0395       4.03098
       6882.5000       0.00000       13.1984       44.4446       3.98667
       6883.0000       0.00000       13.0382       44.9147       3.97397
       6883.5000       0.00000       13.0681       44.7557       3.96260
       6884.0000       0.00000       13.0818       44.9931       3.93668
       6884.5000       0.00000       13.1078       44.6448       3.91242
       6885.0000       0.00000       13.1375       44.7747       3.92762
       6885.5000       0.00000       13.2672       45.0571       4.00649
       6886.0000       0.00000       13.4553       45.7359       4.04393
       6886.5000       0.00000       13.4073       46.0506       4.03094
       6887.0000       0.00000       13.3147       45.5567       3.99520
       6887.5000       0.00000       13.2270       45.0189       3.93314
       6888.0000       0.00000       13.0894       44.8101       3.93058
       6888.5000       0.00000       13.1601       44.6695       3.93211
       6889.0000       0.00000       13.1870       45.4093       3.95494
       6889.5000       0.00000       13.0654       45.5459       3.92626
       6890.0000       0.00000       13.0301       45.1154       3.89994
       6890.5000       0.00000       13.1378       45.2802       3.91366
       6891.0000       0.00000       13.0773       45.0462       3.92292
       6891.5000       0.00000       13.1627       45.1192       3.98112
       6892.0000       0.00000       13.2884       45.1782       4.00720
       6892.5000       0.00000       13.3293       45.1218       3.98139
       6893.0000       0.00000       13.2306       45.2933       3.95950
       6893.5000       0.00000       13.0982       45.3795       3.94417
       6894.0000       0.00000       13.0514       45.5572       3.97220
       6894.5000       0.00000       13.2405       45.5402       3.96191
       6895.0000       0.00000       13.4044       45.8564       3.99237
       6895.5000       0.00000       13.3530       45.4699       3.99275
       6896.0000       0.00000       13.3279       45.6428       4.03562
       6896.5000       0.00000       13.2273       45.2510       4.00475
       6897.0000       0.00000       13.1835       44.5820       4.03736
       6897.5000       0.00000       13.0897       44.3022       4.00504
       6898.0000       0.00000       13.3584       44.6360       3.99402
       6898.5000       0.00000       13.4066       45.6504       4.04992
       6899.0000       0.00000       13.5240       46.0391       4.05204
       6899.5000       0.00000       13.3318       45.7390       4.05907
       6900.0000       0.00000       13.3838       45.7606       4.01387
       6900.5000       0.00000       13.2722       45.7202       3.96367
       6901.0000       0.00000       13.2096       45.7023       3.95976
       6901.5000       0.00000       13.1543       45.0687       3.98985
       6902.0000       0.00000       13.1616       44.9818       3.97907
       6902.5000       0.00000       13.1713       45.2179       3.97665
       6903.0000       0.00000       13.2184       45.5616       3.97264
       6903.5000       0.00000       13.0793       45.2515       3.90649
       6904.0000       0.00000       13.0754       44.8656       3.92507
       6904.5000       0.00000       13.0081       45.0154       3.92013
       6905.0000       0.00000       12.9680       45.2137       3.93950
       6905.5000       0.00000       13.1723       44.7854       3.95162
       6906.0000       0.00000       13.0039       44.2822       3.90050
       6906.5000       0.00000       13.0232       44.2980       3.92645
       6907.0000       0.00000       12.9908       44.7036       3.94479
       6907.5000       0.00000       13.0722       45.0728       3.95247
       6908.0000       0.00000       13.0629       45.1613       3.94160
       6908.5000       0.00000       13.1185       44.3502       3.93071
       6909.0000       0.00000       13.1311       44.6028       3.98206
       6909.5000       0.00000       13.2955       44.5602       4.00736
       6910.0000       0.00000       13.2223       44.5029       4.01141
       6910.5000       0.00000       13.2053       44.6364       4.04546
       6911.0000       0.00000       13.2805       45.1758       4.01597
       6911.5000       0.00000       13.4096       45.4317       3.98938
       6912.0000       0.00000       13.2928       45.3314       4.01060
       6912.5000       0.00000       13.3431       45.6034       4.05952
       6913.0000       0.00000       13.2517       45.6818       4.03884
       6913.5000       0.00000       13.4967       46.3040       4.09368
       6914.0000       0.00000       13.4384       46.1432       4.10499
       6914.5000       0.00000       13.3227       45.7497       4.00509
       6915.0000       0.00000       13.3810       45.1481       4.04379
       6915.5000       0.00000       13.1865       45.0334       3.99268
       6916.0000       0.00000       13.1850       45.4692       3.97306
       6916.5000       0.00000       13.2009       45.0410       3.93499
       6917.0000       0.00000       13.2900       45.1267       3.95855
       6917.5000       0.00000       13.2608       44.6807       3.98403
       6918.0000       0.00000       13.2315       44.7118       3.98002
       6918.5000       0.00000       13.0036       45.0598       3.96509
       6919.0000       0.00000       13.0011       44.9505       3.94171
       6919.5000       0.00000       12.9851       44.2962       3.89973
       6920.0000       0.00000       12.9890       44.5607       3.97356
       6920.5000       0.00000       13.3568       44.9726       4.04998
       6921.0000       0.00000       13.2989       45.3226       4.05244
       6921.5000       0.00000       13.1751       44.7990       4.01947
       6922.0000       0.00000       13.1983       44.8375       4.03275
       6922.5000       0.00000       13.3233       45.3006       4.04385
       6923.0000       0.00000       13.4541       45.3445       4.06632
       6923.5000       0.00000       13.4634       45.0807       4.11852
       6924.0000       0.00000       13.3491       44.9367       4.08297
       6924.5000       0.00000       13.1393       44.6396       4.00633
       6925.0000       0.00000       13.0084       44.7543       3.96292
       6925.5000       0.00000       12.8428       44.4903       3.92156
       6926.0000       0.00000       12.9027       44.0042       3.90210
       6926.5000       0.00000       12.8719       43.9168       3.90063
       6927.0000       0.00000       12.9767       43.7891       3.88546
       6927.5000       0.00000       13.0767       44.3987       3.99376
       6928.0000       0.00000       13.0457       44.6511       4.00134
       6928.5000       0.00000       12.9804       44.5572       4.00618
       6929.0000       0.00000       12.7354       43.9665       3.90608
       6929.5000       0.00000       12.8236       44.0577       3.89531
       6930.0000       0.00000       12.9111       44.4567       3.87366
       6930.5000       0.00000       13.1313       45.0355       3.90998
       6931.0000       0.00000       13.2343       45.3233       3.96992
       6931.5000       0.00000       13.2290       45.1107       3.97289
       6932.0000       0.00000       13.1612       44.8511       3.95903
       6932.5000       0.00000       13.2092       44.9588       3.96514
       6933.0000       0.00000       13.2583       44.9179       3.90625
       6933.5000       0.00000       12.9581       44.8111       3.87924
       6934.0000       0.00000       12.7757       44.3889       3.87047
       6934.5000       0.00000       12.7807       44.4025       3.88692
       6935.0000       0.00000       12.8772       44.5793       3.88850
       6935.5000       0.00000       13.1451       44.5432       3.90793
       6936.0000       0.00000       13.1342       44.7694       3.90498
       6936.5000       0.00000       12.9067       44.8650       3.93031
       6937.0000       0.00000       12.9220       44.8991       3.92391
       6937.5000       0.00000       12.9741       44.7042       3.90418
       6938.0000       0.00000       13.1198       44.6392       3.89924
       6938.5000       0.00000       13.0548       44.2357       3.92226
       6939.0000       0.00000       12.8663       44.4547       3.90961
       6939.5000       0.00000       13.0317       44.8216       3.96144
       6940.0000       0.00000       12.8779       44.8356       3.94326
       6940.5000       0.00000       13.0646       44.5953       3.92387
       6941.0000       0.00000       12.8914       44.8350       3.87346
       6941.5000       0.00000       12.9017       45.3283       3.86495
       6942.0000       0.00000       13.0388       45.2458       3.92359
       6942.5000       0.00000       13.0128       45.0398       3.92862
       6943.0000       0.00000       13.0453       44.6958       3.99723
       6943.5000       0.00000       13.1161       44.9300       4.01743
       6944.0000       0.00000       13.2397       44.1083       4.01448
       6944.5000       0.00000       13.2090       44.1427       3.96933
       6945.0000       0.00000       13.3001       44.1609       3.95598
       6945.5000       0.00000       13.2477       44.6036       3.97277
       6946.0000       0.00000       13.1791       44.8392       3.93652
       6946.5000       0.00000       13.1026       44.7925       3.94743
       6947.0000       0.00000       13.1990       45.4348       3.94395
       6947.5000       0.00000       13.1731       45.4898       3.94365
       6948.0000       0.00000       13.1696       45.1475       3.92929
       6948.5000       0.00000       13.1064       44.4479       3.91310
       6949.0000       0.00000       13.1454       44.2187       3.90903
       6949.5000       0.00000       13.1909       44.0470       3.93092
       6950.0000       0.00000       12.9488       44.1889       3.88477
       6950.5000       0.00000       12.8519       43.9105       3.89457
       6951.0000       0.00000       12.8943       44.4503       3.92010
       6951.5000       0.00000       13.0097       44.5098       3.94664
       6952.0000       0.00000       13.0779       44.0622       3.97264
       6952.5000       0.00000       13.0068       43.9423       3.93488
       6953.0000       0.00000       12.9566       43.9915       3.91765
       6953.5000       0.00000       12.9362       44.3713       3.96598
       6954.0000       0.00000       13.2334       44.8040       4.02207
       6954.5000       0.00000       13.3535       44.7170       4.05260
       6955.0000       0.00000       13.0933       44.3450       4.07512
       6955.5000       0.00000       13.0414       44.2517       3.96614
       6956.0000       0.00000       12.9282       44.4051       3.94222
       6956.5000       0.00000       12.9834       44.9364       3.93185
       6957.0000       0.00000       13.0682       45.0577       3.90208
       6957.5000       0.00000       13.0332       45.1466       3.87787
       6958.0000       0.00000       13.0211       45.0009       3.90086
       6958.5000       0.00000       13.0263       44.6588       3.92430
       6959.0000       0.00000       12.8917       44.2395       3.94970
       6959.5000       0.00000       12.9833       44.5950       3.94260
       6960.0000       0.00000       12.9996       44.8546       3.97086
       6960.5000       0.00000       13.0942       45.2777       3.99183
       6961.0000       0.00000       13.0579       45.2900       3.96681
       6961.5000       0.00000       13.1344       44.5313       4.01602
       6962.0000       0.00000       13.1034       44.6196       3.95791
       6962.5000       0.00000       13.1169       44.6748       3.96198
       6963.0000       0.00000       13.1252       44.5773       3.96068
       6963.5000       0.00000       13.0947       44.9399       3.97021
       6964.0000       0.00000       13.1285       44.8893       3.95080
       6964.5000       0.00000       13.0077       44.7974       3.95311
       6965.0000       0.00000       13.0743       44.8657       3.95455
       6965.5000       0.00000       12.9871       44.6724       3.96597
       6966.0000       0.00000       12.9899       45.0629       3.96595
       6966.5000       0.00000       13.0106       44.9736       3.97955
       6967.0000       0.00000       13.1464       45.2406       4.01186
       6967.5000       0.00000       13.0361       45.3100       4.00029
       6968.0000       0.00000       13.0804       45.5144       3.98232
       6968.5000       0.00000       13.0893       45.1066       3.95098
       6969.0000       0.00000       13.1269       45.5425       3.99124
       6969.5000       0.00000       13.1236       45.4371       3.98203
       6970.0000       0.00000       13.2239       45.0022       3.93435
       6970.5000       0.00000       13.3414       44.4915       3.95270
       6971.0000       0.00000       13.2640       44.6929       3.93543
       6971.5000       0.00000       13.2688       44.9962       4.00402
       6972.0000       0.00000       13.1236       45.5202       4.01973
       6972.5000       0.00000       13.0129       44.8855       3.94696
       6973.0000       0.00000       12.8943       44.8147       3.94266
       6973.5000       0.00000       12.9003       44.4063       3.88125
       6974.0000       0.00000       12.8514       44.2918       3.88307
       6974.5000       0.00000       12.7504       44.7366       3.83744
       6975.0000       0.00000       12.7030       44.6905       3.90402
       6975.5000       0.00000       12.7542       44.3204       3.94238
       6976.0000       0.00000       12.8170       44.3785       3.98173
       6976.5000       0.00000       13.1013       44.0986       3.97224
       6977.0000       0.00000       13.2088       44.1489       3.94026
       6977.5000       0.00000       13.1518       44.0602       3.94417
       6978.0000       0.00000       13.0015       44.3234       3.91275
       6978.5000       0.00000       13.1541       44.5378       3.95200
       6979.0000       0.00000       13.0776       44.8412       3.90911
       6979.5000       0.00000       13.0427       45.4198       3.92993
       6980.0000       0.00000       13.0529       45.1495       3.92607
       6980.5000       0.00000       12.7618       45.0454       3.91361
       6981.0000       0.00000       12.6524       44.5572       3.89334
       6981.5000       0.00000       12.6484       44.3400       3.90734
       6982.0000       0.00000       12.7168       44.4515       3.88366
       6982.5000       0.00000       12.8623       44.8461       3.94312
       6983.0000       0.00000       13.0278       44.7278       3.93599
       6983.5000       0.00000       13.1988       44.7426       3.92678
       6984.0000       0.00000       13.0823       44.5878       3.92947
       6984.5000       0.00000       13.1062       44.1305       3.93159
       6985.0000       0.00000       12.8249       44.0023       3.86549
       6985.5000       0.00000       12.8144       44.3033       3.85145
       6986.0000       0.00000       12.7055       44.8268       3.83348
       6986.5000       0.00000       12.7129       45.1017       3.87998
       6987.0000       0.00000       12.6617       45.1856       3.89214
       6987.5000       0.00000       12.6382       45.1766       3.92191
       6988.0000       0.00000       12.7416       45.1081       3.92227
       6988.5000       0.00000       12.9772       44.8684       3.98252
       6989.0000       0.00000       12.9614       44.7312       3.95288
       6989.5000       0.00000       13.0716       44.6719       3.99401
       6990.0000       0.00000       13.1314       44.7590       3.95873
       6990.5000       0.00000       13.1601       45.0945       3.95104
       6991.0000       0.00000       13.1237       45.4186       3.95495
       6991.5000       0.00000       13.2929       45.4665       4.01587
       6992.0000       0.00000       13.4193       45.2182       4.01605
       6992.5000       0.00000       13.1492       44.7821       3.94161
       6993.0000       0.00000       13.1024       44.9406       3.87938
       6993.5000       0.00000       13.0724       45.0878       3.89016
       6994.0000       0.00000       13.1596       45.8924       3.91796
       6994.5000       0.00000       13.0442       46.0820       3.95447
       6995.0000       0.00000       13.0836       45.5846       3.94957
       6995.5000       0.00000       13.1962       45.1474       3.99088
       6996.0000       0.00000       13.3085       45.0362       3.95275
       6996.5000       0.00000       13.3765       45.1092       3.95056
       6997.0000       0.00000       13.2298       44.9345       3.90992
       6997.5000       0.00000       13.1465       45.0713       3.90369
       6998.0000       0.00000       13.0199       44.9247       3.84280
       6998.5000       0.00000       13.1053       45.3609       3.90548
       6999.0000       0.00000       13.0042       45.2644       3.91424
       6999.5000       0.00000       13.1902       45.2414       3.93370
       7000.0000       0.00000       13.1835       44.8994       3.96926


==> norm_spectra_0025_0050.txt <==
%auto-ignore
       2100.0000       0.00000       0.00000       0.00000       0.00000
       2100.5000       0.00000       0.00000       0.00000       0.00000
       2101.0000       0.00000       0.00000       0.00000       0.00000
       2101.5000       0.00000       0.00000       0.00000       0.00000
       2102.0000       0.00000       0.00000       0.00000       0.00000
       2102.5000       0.00000       0.00000       0.00000       0.00000
       2103.0000       0.00000       0.00000       0.00000       0.00000
       2103.5000       0.00000       0.00000       0.00000       0.00000
       2104.0000       0.00000       0.00000       0.00000       0.00000
       2104.5000       0.00000       0.00000       0.00000       0.00000
       2105.0000       0.00000       0.00000       0.00000       0.00000
       2105.5000       0.00000       0.00000       0.00000       0.00000
       2106.0000       0.00000       0.00000       0.00000       0.00000
       2106.5000       0.00000       0.00000       0.00000       0.00000
       2107.0000       0.00000       0.00000       0.00000       0.00000
       2107.5000       0.00000       0.00000       0.00000       0.00000
       2108.0000       0.00000       0.00000       0.00000       0.00000
       2108.5000       0.00000       0.00000       0.00000       0.00000
       2109.0000       0.00000       0.00000       0.00000       0.00000
       2109.5000       0.00000       0.00000       0.00000       0.00000
       2110.0000       0.00000       0.00000       0.00000       0.00000
       2110.5000       0.00000       0.00000       0.00000       0.00000
       2111.0000       0.00000       0.00000       0.00000       0.00000
       2111.5000       0.00000       0.00000       0.00000       0.00000
       2112.0000       0.00000       0.00000       0.00000       0.00000
       2112.5000       0.00000       0.00000       0.00000       0.00000
       2113.0000       0.00000       0.00000       0.00000       0.00000
       2113.5000       0.00000       0.00000       0.00000       0.00000
       2114.0000       0.00000       0.00000       0.00000       0.00000
       2114.5000       0.00000       0.00000       0.00000       0.00000
       2115.0000       0.00000       0.00000       0.00000       0.00000
       2115.5000       0.00000       0.00000       0.00000       0.00000
       2116.0000       77.2781       46.0982       173.652       0.00000
       2116.5000       70.1728       49.3620       328.188       0.00000
       2117.0000       35.7425       41.2893       109.895       0.00000
       2117.5000       56.6298       36.7591       135.184       0.00000
       2118.0000       54.1467       55.6373       143.984       0.00000
       2118.5000       58.4956       37.2099       140.169       0.00000
       2119.0000       58.4871       34.8227       138.797       0.00000
       2119.5000       40.5701       44.2114       156.564       0.00000
       2120.0000       51.6270       46.2646       158.571       0.00000
       2120.5000       53.6137       51.4694       186.146       0.00000
       2121.0000       43.7546       52.7591       154.712       0.00000
       2121.5000       39.1221       49.6954       145.916       0.00000
       2122.0000       42.1231       51.3804       154.474       0.00000
       2122.5000       41.7509       46.8383       141.023       0.00000
       2123.0000       30.7256       41.8540       141.784       0.00000
       2123.5000       30.9783       42.9367       124.402       0.00000
       2124.0000       32.4805       39.6212       120.862       0.00000
       2124.5000       30.3085       35.1136       118.357       0.00000
       2125.0000       30.3404       37.0670       112.309       0.00000
       2125.5000       34.5039       39.7680       104.358       0.00000
       2126.0000       34.4725       40.3365       116.253       0.00000
       2126.5000       30.2065       39.0089       130.134       0.00000
       2127.0000       27.9047       39.7037       109.439       0.00000
       2127.5000       30.9752       40.3525       124.378       0.00000
       2128.0000       32.5003       41.4666       125.854       0.00000
       2128.5000       34.9808       43.4712       144.378       0.00000
       2129.0000       33.4081       42.0768       141.857       0.00000
       2129.5000       32.5125       41.4155       145.380       0.00000
       2130.0000       32.9623       40.7593       133.566       0.00000
       2130.5000       35.0272       43.4757       137.142       0.00000
       2131.0000       33.2109       44.2707       152.306       0.00000
       2131.5000       33.7401       44.8522       140.008       0.00000
       2132.0000       36.0845       44.0937       119.016       0.00000
       2132.5000       35.3237       39.4402       119.973       0.00000
       2133.0000       37.1679       41.5519       122.607       0.00000
       2133.5000       38.3591       42.3936       123.666       0.00000
       2134.0000       34.6844       44.6043       131.981       0.00000
       2134.5000       32.7743       43.3105       131.969       0.00000
       2135.0000       32.8052       43.9327       119.265       0.00000
       2135.5000       32.1366       42.3515       120.059       0.00000
       2136.0000       31.8834       44.1670       117.893       0.00000
       2136.5000       34.2252       44.4266       118.473       0.00000
       2137.0000       35.9606       42.9428       122.052       0.00000
       2137.5000       39.1859       43.2018       126.122       0.00000
       2138.0000       38.1279       42.8461       128.363       0.00000
       2138.5000       35.6079       42.0387       110.599       0.00000
       2139.0000       34.6808       36.2531       114.451       0.00000
       2139.5000       33.9134       38.9162       121.144       0.00000
       2140.0000       36.7543       44.1979       125.415       0.00000
       2140.5000       35.8983       43.1707       121.795       0.00000
       2141.0000       35.6211       42.5647       122.500       0.00000
       2141.5000       36.5817       40.1914       122.331       0.00000
       2142.0000       34.8305       42.5418       107.912       0.00000
       2142.5000       34.8701       40.5163       113.170       0.00000
       2143.0000       35.5260       42.2848       123.948       0.00000
       2143.5000       33.9099       40.2699       114.078       0.00000
       2144.0000       32.5645       39.0838       110.954       0.00000
       2144.5000       34.1504       39.9567       115.123       0.00000
       2145.0000       35.2767       39.8399       117.384       0.00000
       2145.5000       35.0212       40.1905       117.501       0.00000
       2146.0000       33.4234       39.1805       114.530       0.00000
       2146.5000       32.4781       40.1192       111.323       0.00000
       2147.0000       33.0596       42.5129       111.692       0.00000
       2147.5000       33.3339       42.3537       118.515       0.00000
       2148.0000       32.1932       39.5958       106.496       0.00000
       2148.5000       33.4782       38.3546       117.737       0.00000
       2149.0000       33.6106       39.3013       120.427       0.00000
       2149.5000       34.2749       40.3100       121.493       0.00000
       2150.0000       33.1545       41.0648       119.279       0.00000
       2150.5000       33.0815       39.8802       114.152       0.00000
       2151.0000       30.4484       38.2156       108.539       0.00000
       2151.5000       32.1911       39.3784       112.863       0.00000
       2152.0000       33.6473       38.5844       117.682       0.00000
       2152.5000       31.1302       38.3573       111.395       0.00000
       2153.0000       30.9264       40.2988       114.587       0.00000
       2153.5000       32.1826       42.1418       116.154       0.00000
       2154.0000       33.8978       40.8570       111.743       0.00000
       2154.5000       34.4905       39.8821       117.103       0.00000
       2155.0000       33.3661       37.8977       121.625       0.00000
       2155.5000       33.3020       39.8654       111.062       0.00000
       2156.0000       31.3724       35.0552       109.295       0.00000
       2156.5000       30.4510       37.6532       107.348       0.00000
       2157.0000       32.2587       38.4733       107.123       0.00000
       2157.5000       31.5681       40.6314       108.172       0.00000
       2158.0000       31.3540       38.3035       106.053       0.00000
       2158.5000       31.1737       35.3615       107.121       0.00000
       2159.0000       32.9995       39.5780       111.352       0.00000
       2159.5000       32.1920       39.1771       109.791       0.00000
       2160.0000       32.2015       38.6731       115.183       0.00000
       2160.5000       32.9278       38.5905       114.748       0.00000
       2161.0000       32.4306       37.8623       112.725       0.00000
       2161.5000       32.9682       39.1379       111.188       0.00000
       2162.0000       30.5896       37.0955       106.589       0.00000
       2162.5000       31.9373       40.2195       106.862       0.00000
       2163.0000       32.5240       38.6222       108.951       0.00000
       2163.5000       31.2526       38.4541       113.485       0.00000
       2164.0000       31.5622       39.1822       113.884       0.00000
       2164.5000       31.5073       40.7725       110.505       0.00000
       2165.0000       31.5332       39.3683       114.725       0.00000
       2165.5000       32.2506       39.5104       110.931       0.00000
       2166.0000       31.9356       40.0928       114.757       0.00000
       2166.5000       33.5447       40.5274       117.104       0.00000
       2167.0000       32.1842       40.6909       113.064       0.00000
       2167.5000       29.8638       37.8548       110.534       0.00000
       2168.0000       32.3185       40.1438       113.716       0.00000
       2168.5000       31.6013       39.6568       113.129       0.00000
       2169.0000       31.0550       39.7632       110.605       0.00000
       2169.5000       32.5080       40.8214       109.212       0.00000
       2170.0000       32.4034       39.5165       115.368       0.00000
       2170.5000       32.2399       38.6931       113.474       0.00000
       2171.0000       32.0877       39.6089       115.721       0.00000
       2171.5000       31.8270       40.1806       112.794       0.00000
       2172.0000       30.6886       39.1181       112.006       0.00000
       2172.5000       33.3266       41.1385       116.680       0.00000
       2173.0000       31.9770       40.4866       117.525       0.00000
       2173.5000       33.4061       41.4711       114.762       0.00000
       2174.0000       34.2281       42.4417       125.942       0.00000
       2174.5000       33.3427       41.4784       115.192       0.00000
       2175.0000       33.3546       41.8649       120.086       0.00000
       2175.5000       30.8787       39.3689       108.604       0.00000
       2176.0000       32.1244       39.6342       113.769       0.00000
       2176.5000       32.8254       40.6694       114.761       0.00000
       2177.0000       32.7007       39.0253       112.670       0.00000
       2177.5000       32.5906       39.0169       117.147       0.00000
       2178.0000       32.8716       38.3471       112.495       0.00000
       2178.5000       32.3972       39.1573       118.699       0.00000
       2179.0000       33.7643       39.8424       118.398       0.00000
       2179.5000       35.9452       41.6190       120.583       0.00000
       2180.0000       33.5897       40.8303       122.432       0.00000
       2180.5000       32.5944       38.4793       115.867       0.00000
       2181.0000       34.3052       41.6350       123.040       0.00000
       2181.5000       32.0480       39.4514       120.399       0.00000
       2182.0000       31.9943       40.4259       116.875       0.00000
       2182.5000       32.1133       39.7801       117.933       0.00000
       2183.0000       31.9491       39.3252       109.068       0.00000
       2183.5000       32.4291       38.2438       107.878       0.00000
       2184.0000       31.5968       39.1560       115.577       0.00000
       2184.5000       32.8058       41.9890       118.924       0.00000
       2185.0000       32.1727       42.3136       119.289       0.00000
       2185.5000       32.5290       39.3399       120.213       0.00000
       2186.0000       31.5291       37.8918       114.148       0.00000
       2186.5000       31.6130       39.1441       114.768       0.00000
       2187.0000       33.2789       40.1313       119.198       0.00000
       2187.5000       32.3043       39.4843       116.304       0.00000
       2188.0000       31.6650       41.3414       113.808       0.00000
       2188.5000       31.7852       40.2756       114.776       0.00000
       2189.0000       32.0065       39.6053       111.556       0.00000
       2189.5000       32.3874       38.8234       114.784       0.00000
       2190.0000       31.8482       39.9653       114.211       0.00000
       2190.5000       31.1229       40.5197       111.250       0.00000
       2191.0000       32.4618       40.3787       114.073       0.00000
       2191.5000       32.1825       41.1376       116.006       0.00000
       2192.0000       31.5879       39.4721       117.602       0.00000
       2192.5000       30.3516       39.1764       114.062       0.00000
       2193.0000       31.5021       40.7687       114.193       0.00000
       2193.5000       31.3948       39.9006       116.531       0.00000
       2194.0000       31.4483       39.0238       114.182       0.00000
       2194.5000       31.8865       38.3308       112.474       0.00000
       2195.0000       31.3499       38.1185       109.626       0.00000
       2195.5000       31.0852       37.7762       111.853       0.00000
       2196.0000       32.4886       39.1784       113.311       0.00000
       2196.5000       31.4103       39.1985       108.921       0.00000
       2197.0000       31.8385       40.3366       111.677       0.00000
       2197.5000       30.9495       39.8142       111.236       0.00000
       2198.0000       31.4004       40.3534       113.623       0.00000
       2198.5000       31.1584       39.1605       111.732       0.00000
       2199.0000       30.2579       39.8820       109.488       0.00000
       2199.5000       30.7385       39.3299       108.813       0.00000
       2200.0000       30.4592       38.6632       109.237       0.00000
       2200.5000       29.9916       40.5517       112.175       0.00000
       2201.0000       29.9479       39.8158       105.931       0.00000
       2201.5000       30.6062       39.8416       114.536       0.00000
       2202.0000       31.2677       39.3789       112.307       0.00000
       2202.5000       29.9426       39.9642       107.911       0.00000
       2203.0000       30.7539       39.3815       112.762       0.00000
       2203.5000       30.6586       39.1395       108.371       0.00000
       2204.0000       31.1425       38.9623       106.254       0.00000
       2204.5000       29.8761       38.9821       110.866       0.00000
       2205.0000       31.0340       40.5285       111.355       0.00000
       2205.5000       30.4246       40.2831       109.735       0.00000
       2206.0000       30.1915       40.1500       110.060       0.00000
       2206.5000       29.4507       40.3652       110.023       0.00000
       2207.0000       30.4513       39.6308       109.805       0.00000
       2207.5000       31.3586       40.0057       111.811       0.00000
       2208.0000       29.9880       39.1233       109.413       0.00000
       2208.5000       29.6552       39.0175       106.823       0.00000
       2209.0000       30.3935       39.4153       110.841       0.00000
       2209.5000       31.4401       40.0765       111.386       0.00000
       2210.0000       30.5626       40.2866       112.113       0.00000
       2210.5000       30.7735       40.1248       112.653       0.00000
       2211.0000       31.8251       40.6675       112.224       0.00000
       2211.5000       30.1853       39.1959       111.890       0.00000
       2212.0000       30.3240       39.7174       113.131       0.00000
       2212.5000       30.7589       39.7738       115.136       0.00000
       2213.0000       30.7457       39.1533       112.188       0.00000
       2213.5000       31.4347       40.2903       114.380       0.00000
       2214.0000       31.0307       39.6611       111.697       0.00000
       2214.5000       29.7643       39.4477       110.574       0.00000
       2215.0000       29.8657       39.7863       107.494       0.00000
       2215.5000       30.1722       38.9904       107.735       0.00000
       2216.0000       30.8554       40.5676       114.395       0.00000
       2216.5000       30.6745       40.0328       111.694       0.00000
       2217.0000       30.6112       39.9605       111.324       0.00000
       2217.5000       29.9760       40.1733       109.486       0.00000
       2218.0000       29.7942       38.5140       107.913       0.00000
       2218.5000       30.7064       39.5102       114.407       0.00000
       2219.0000       31.4888       39.9397       115.728       0.00000
       2219.5000       31.0756       40.5828       115.543       0.00000
       2220.0000       29.9883       40.3244       114.460       0.00000
       2220.5000       29.3475       38.9465       109.969       0.00000
       2221.0000       30.3183       39.9463       112.199       0.00000
       2221.5000       30.8969       39.8813       110.016       0.00000
       2222.0000       31.2247       40.2753       110.336       0.00000
       2222.5000       30.0810       40.0433       109.856       0.00000
       2223.0000       31.1695       40.0218       109.320       0.00000
       2223.5000       30.8367       38.8975       112.283       0.00000
       2224.0000       30.2558       38.6488       111.002       0.00000
       2224.5000       29.2645       39.4685       109.928       0.00000
       2225.0000       30.2066       39.1541       109.032       0.00000
       2225.5000       29.7921       39.5451       109.430       0.00000
       2226.0000       29.7054       39.4259       111.836       0.00000
       2226.5000       30.2854       39.0045       110.484       0.00000
       2227.0000       30.2955       39.1879       108.726       0.00000
       2227.5000       30.6576       40.8419       110.447       0.00000
       2228.0000       31.5122       40.7822       111.504       0.00000
       2228.5000       29.9667       39.5573       109.721       0.00000
       2229.0000       30.8905       37.6849       110.277       0.00000
       2229.5000       29.6302       39.7223       111.402       0.00000
       2230.0000       30.5271       39.3328       110.181       0.00000
       2230.5000       30.7812       38.1003       110.731       0.00000
       2231.0000       30.3225       38.5724       112.540       0.00000
       2231.5000       30.3634       38.3006       111.281       0.00000
       2232.0000       30.6805       39.0904       107.900       0.00000
       2232.5000       30.2207       38.5644       107.217       0.00000
       2233.0000       29.8115       38.0692       109.840       0.00000
       2233.5000       29.8823       38.4558       113.483       0.00000
       2234.0000       29.3343       38.9180       108.833       0.00000
       2234.5000       29.6548       37.8129       106.671       0.00000
       2235.0000       29.6536       38.5266       107.277       0.00000
       2235.5000       29.5360       37.4265       104.661       0.00000
       2236.0000       29.1007       37.8616       108.230       0.00000
       2236.5000       30.2331       38.9074       107.452       0.00000
       2237.0000       30.4850       38.9214       109.282       0.00000
       2237.5000       29.3813       37.6712       104.196       0.00000
       2238.0000       29.7792       38.4801       108.131       0.00000
       2238.5000       29.6166       38.4694       109.227       0.00000
       2239.0000       30.2547       38.4651       109.542       0.00000
       2239.5000       29.2875       37.6665       104.483       0.00000
       2240.0000       29.6929       38.0765       109.778       0.00000
       2240.5000       30.4160       37.9879       111.312       0.00000
       2241.0000       30.1194       38.2613       107.262       0.00000
       2241.5000       29.7508       38.0668       106.651       0.00000
       2242.0000       29.2105       38.3701       107.630       0.00000
       2242.5000       29.8491       38.8008       112.834       0.00000
       2243.0000       30.1033       38.5278       111.689       0.00000
       2243.5000       29.5940       39.2195       106.231       0.00000
       2244.0000       30.1289       38.8100       108.727       0.00000
       2244.5000       30.5336       39.1221       110.916       0.00000
       2245.0000       29.8764       38.5873       108.857       0.00000
       2245.5000       29.3496       37.7990       109.142       0.00000
       2246.0000       29.9528       38.5012       109.922       0.00000
       2246.5000       29.4421       38.0172       109.502       0.00000
       2247.0000       30.0831       38.3334       111.114       0.00000
       2247.5000       29.9667       39.2059       109.999       0.00000
       2248.0000       29.9508       38.7649       111.789       0.00000
       2248.5000       30.2219       38.3269       110.419       0.00000
       2249.0000       30.1742       38.0124       111.429       0.00000
       2249.5000       29.8966       37.9483       111.601       0.00000
       2250.0000       29.5810       38.0658       112.635       0.00000
       2250.5000       29.1183       37.7777       108.180       0.00000
       2251.0000       30.0878       39.2821       108.741       0.00000
       2251.5000       31.1061       38.6139       112.069       0.00000
       2252.0000       30.2068       39.6827       111.697       0.00000
       2252.5000       30.2373       38.6818       111.856       0.00000
       2253.0000       30.2844       38.7747       110.898       0.00000
       2253.5000       29.5262       39.3192       110.709       0.00000
       2254.0000       30.3152       38.8156       110.117       0.00000
       2254.5000       29.6343       39.0409       111.807       0.00000
       2255.0000       30.1751       39.0333       111.721       0.00000
       2255.5000       30.0067       39.4870       109.850       0.00000
       2256.0000       30.3994       38.8994       112.920       0.00000
       2256.5000       30.7422       37.8917       112.684       0.00000
       2257.0000       31.0714       38.8958       112.005       0.00000
       2257.5000       30.4169       38.8133       114.480       0.00000
       2258.0000       29.6441       38.5687       113.290       0.00000
       2258.5000       29.7356       38.7087       110.089       0.00000
       2259.0000       29.9870       37.7432       111.578       0.00000
       2259.5000       29.7042       37.7210       109.180       0.00000
       2260.0000       30.3493       38.7508       109.269       0.00000
       2260.5000       30.1987       38.7036       111.767       0.00000
       2261.0000       30.1586       38.7773       112.207       0.00000
       2261.5000       29.9104       37.6640       113.754       0.00000
       2262.0000       30.0872       38.5517       110.220       0.00000
       2262.5000       30.6110       38.7080       110.315       0.00000
       2263.0000       30.4911       39.2346       111.867       0.00000
       2263.5000       30.7513       39.4036       114.161       0.00000
       2264.0000       30.5268       38.9575       112.143       0.00000
       2264.5000       30.2907       38.2297       112.601       0.00000
       2265.0000       30.3033       38.8101       109.590       0.00000
       2265.5000       29.4210       38.0265       108.737       0.00000
       2266.0000       30.5926       37.8832       111.952       0.00000
       2266.5000       30.3885       38.1617       111.916       0.00000
       2267.0000       29.9932       38.4117       112.845       0.00000
       2267.5000       30.5719       37.9912       109.139       0.00000
       2268.0000       30.0769       38.1010       110.392       0.00000
       2268.5000       30.3214       38.4498       109.744       0.00000
       2269.0000       30.4843       38.5211       112.090       0.00000
       2269.5000       30.9280       39.4430       110.226       0.00000
       2270.0000       30.4670       38.4042       110.296       0.00000
       2270.5000       30.1362       38.4418       110.188       0.00000
       2271.0000       30.5723       38.5262       111.449       0.00000
       2271.5000       30.6346       39.2231       111.963       0.00000
       2272.0000       30.6974       38.3539       113.079       0.00000
       2272.5000       31.1625       38.4314       114.157       0.00000
       2273.0000       30.2155       38.9488       112.745       0.00000
       2273.5000       30.3485       38.2799       109.433       0.00000
       2274.0000       30.4939       38.2235       111.044       0.00000
       2274.5000       31.5847       38.2168       112.630       0.00000
       2275.0000       30.3173       38.1038       112.982       0.00000
       2275.5000       30.3166       38.0305       109.783       0.00000
       2276.0000       30.7238       38.4604       113.327       0.00000
       2276.5000       30.1651       38.9192       110.506       0.00000
       2277.0000       30.6436       38.8370       111.613       0.00000
       2277.5000       31.1113       38.7418       115.123       0.00000
       2278.0000       31.6685       38.7778       114.696       0.00000
       2278.5000       31.2896       39.2199       111.441       0.00000
       2279.0000       31.8445       39.0267       115.555       0.00000
       2279.5000       32.0038       38.9244       113.066       0.00000
       2280.0000       31.5196       38.4742       110.776       0.00000
       2280.5000       31.8595       38.9574       112.866       0.00000
       2281.0000       30.9656       38.8990       114.809       0.00000
       2281.5000       30.9648       38.6265       112.718       0.00000
       2282.0000       30.6927       38.4255       110.620       0.00000
       2282.5000       31.8357       38.1219       112.586       0.00000
       2283.0000       31.1884       38.6774       112.307       0.00000
       2283.5000       30.7730       39.2999       113.436       0.00000
       2284.0000       30.7842       38.8909       114.224       0.00000
       2284.5000       31.0789       38.8930       113.919       0.00000
       2285.0000       31.5052       38.8731       114.819       0.00000
       2285.5000       30.8272       39.0212       111.758       0.00000
       2286.0000       30.9864       39.4159       113.755       0.00000
       2286.5000       31.6272       39.8182       113.481       0.00000
       2287.0000       31.7176       39.7481       113.972       0.00000
       2287.5000       31.3461       39.5217       113.520       0.00000
       2288.0000       30.8543       39.4603       115.838       0.00000
       2288.5000       31.2404       39.4795       114.361       0.00000
       2289.0000       30.9425       39.2375       110.012       0.00000
       2289.5000       30.6971       39.5376       112.589       0.00000
       2290.0000       31.9322       39.6332       113.442       0.00000
       2290.5000       31.9037       39.5490       113.322       0.00000
       2291.0000       31.5334       40.5619       114.282       0.00000
       2291.5000       31.4709       38.9033       113.071       0.00000
       2292.0000       31.4644       39.2836       113.585       0.00000
       2292.5000       31.3328       38.9757       114.010       0.00000
       2293.0000       31.1914       39.2600       113.415       0.00000
       2293.5000       31.4729       39.1993       115.421       0.00000
       2294.0000       31.7892       39.7460       114.006       0.00000
       2294.5000       32.1299       39.4949       114.740       0.00000
       2295.0000       31.9977       40.0799       114.305       0.00000
       2295.5000       32.2201       39.9238       116.244       0.00000
       2296.0000       31.7590       39.7398       114.102       0.00000
       2296.5000       31.6860       39.7428       113.422       0.00000
       2297.0000       31.9514       39.6122       116.926       0.00000
       2297.5000       32.2441       40.4619       117.587       0.00000
       2298.0000       31.0518       39.7660       117.017       0.00000
       2298.5000       31.2380       39.5545       114.360       0.00000
       2299.0000       32.0449       39.0065       115.459       0.00000
       2299.5000       31.8427       39.5039       113.529       0.00000
       2300.0000       31.6635       39.4032       112.692       0.00000
       2300.5000       31.5965       40.3489       116.288       0.00000
       2301.0000       32.8593       40.4489       120.353       0.00000
       2301.5000       33.0167       40.3198       118.210       0.00000
       2302.0000       32.4000       39.9438       114.859       0.00000
       2302.5000       32.1234       39.5577       114.720       0.00000
       2303.0000       31.8606       40.5506       116.345       0.00000
       2303.5000       32.0667       40.0777       117.017       0.00000
       2304.0000       31.7170       39.2517       117.064       0.00000
       2304.5000       31.5328       39.3541       116.870       0.00000
       2305.0000       31.6084       40.4112       116.385       0.00000
       2305.5000       31.7397       39.9672       113.064       0.00000
       2306.0000       31.0054       39.5730       114.340       0.00000
       2306.5000       31.3639       40.1996       114.764       0.00000
       2307.0000       32.0858       39.8678       117.697       0.00000
       2307.5000       32.7321       40.3857       119.445       0.00000
       2308.0000       32.0528       40.6702       118.728       0.00000
       2308.5000       31.7607       40.0051       116.517       0.00000
       2309.0000       31.7186       39.7495       116.485       0.00000
       2309.5000       31.8281       39.6847       114.631       0.00000
       2310.0000       31.6552       39.4032       112.294       0.00000
       2310.5000       31.7753       39.8408       114.387       0.00000
       2311.0000       31.9807       40.2579       115.611       0.00000
       2311.5000       31.9313       39.7139       114.932       0.00000
       2312.0000       31.6311       39.7561       113.295       0.00000
       2312.5000       31.3620       39.0719       114.981       0.00000
       2313.0000       31.6919       40.1790       116.487       0.00000
       2313.5000       32.1245       40.3694       118.862       0.00000
       2314.0000       32.3272       40.0525       118.276       0.00000
       2314.5000       31.1044       39.6929       114.668       0.00000
       2315.0000       31.5327       39.2605       113.989       0.00000
       2315.5000       31.9590       39.6560       115.026       0.00000
       2316.0000       32.0476       39.7664       112.980       0.00000
       2316.5000       32.0660       39.8879       114.256       0.00000
       2317.0000       31.6675       39.9772       116.983       0.00000
       2317.5000       31.9051       39.8538       117.772       0.00000
       2318.0000       31.6769       39.5383       117.448       0.00000
       2318.5000       32.0712       39.7863       115.670       0.00000
       2319.0000       31.7739       39.5926       113.749       0.00000
       2319.5000       31.8847       40.1074       116.241       0.00000
       2320.0000       32.2401       40.6101       119.337       0.00000
       2320.5000       32.3815       40.0880       118.188       0.00000
       2321.0000       32.4198       40.2551       117.880       0.00000
       2321.5000       32.7184       40.3665       116.769       0.00000
       2322.0000       32.5135       39.7461       118.839       0.00000
       2322.5000       32.5059       39.9605       121.274       0.00000
       2323.0000       32.6888       40.6539       117.774       0.00000
       2323.5000       32.6819       40.4605       115.342       0.00000
       2324.0000       32.6298       40.4718       117.478       0.00000
       2324.5000       32.7905       40.7537       119.361       0.00000
       2325.0000       33.0508       41.4381       118.912       0.00000
       2325.5000       33.3166       41.6000       120.256       0.00000
       2326.0000       33.3285       41.5152       121.314       0.00000
       2326.5000       33.2451       41.1082       119.496       0.00000
       2327.0000       33.1176       40.8423       118.757       0.00000
       2327.5000       33.2112       41.3686       120.021       0.00000
       2328.0000       33.4574       41.7736       120.529       0.00000
       2328.5000       33.1544       42.2023       120.720       0.00000
       2329.0000       32.5479       41.4243       120.388       0.00000
       2329.5000       32.1443       40.5053       117.366       0.00000
       2330.0000       32.5041       40.6183       118.899       0.00000
       2330.5000       32.6973       41.2947       119.500       0.00000
       2331.0000       32.8792       41.2711       117.624       0.00000
       2331.5000       32.0234       40.1970       116.471       0.00000
       2332.0000       32.1457       39.3504       114.141       0.00000
       2332.5000       32.2697       40.0545       116.485       0.00000
       2333.0000       31.9781       40.4395       115.321       0.00000
       2333.5000       32.1555       40.3512       113.573       0.00000
       2334.0000       32.6847       40.1738       113.963       0.00000
       2334.5000       32.5084       40.4926       113.234       0.00000
       2335.0000       32.6634       39.5350       113.348       0.00000
       2335.5000       32.4646       39.2569       113.220       0.00000
       2336.0000       32.1353       40.0138       115.967       0.00000
       2336.5000       31.9435       39.8178       114.228       0.00000
       2337.0000       32.8105       39.2559       115.793       0.00000
       2337.5000       31.8606       39.4761       115.892       0.00000
       2338.0000       32.1197       39.4935       114.311       0.00000
       2338.5000       32.2787       39.6402       115.066       0.00000
       2339.0000       32.2061       39.1886       115.044       0.00000
       2339.5000       32.6131       38.4427       115.388       0.00000
       2340.0000       32.3439       39.1879       111.970       0.00000
       2340.5000       31.5829       39.1277       111.894       0.00000
       2341.0000       31.8390       38.6626       110.986       0.00000
       2341.5000       31.6796       39.2160       111.546       0.00000
       2342.0000       32.0062       38.8604       112.365       0.00000
       2342.5000       31.7868       39.1361       113.557       0.00000
       2343.0000       31.4874       38.7732       113.550       0.00000
       2343.5000       30.9897       38.7341       111.071       0.00000
       2344.0000       31.5065       38.7418       111.160       0.00000
       2344.5000       31.4895       39.0660       112.161       0.00000
       2345.0000       31.5492       38.8768       110.943       0.00000
       2345.5000       31.3098       39.1349       112.634       0.00000
       2346.0000       32.4070       38.5272       111.511       0.00000
       2346.5000       31.5467       38.8179       110.884       0.00000
       2347.0000       31.3437       39.5214       111.625       0.00000
       2347.5000       31.4821       38.9761       111.944       0.00000
       2348.0000       30.9542       38.4187       113.322       0.00000
       2348.5000       31.1062       38.4814       113.888       0.00000
       2349.0000       31.9883       39.1749       114.718       0.00000
       2349.5000       32.2237       38.7088       112.883       0.00000
       2350.0000       31.9143       38.8734       113.960       0.00000
       2350.5000       32.2353       38.9936       114.092       0.00000
       2351.0000       32.1198       38.8253       111.149       0.00000
       2351.5000       31.7787       39.0333       112.337       0.00000
       2352.0000       31.5109       38.4986       111.397       0.00000
       2352.5000       30.9781       38.6409       112.797       0.00000
       2353.0000       31.0264       38.3900       112.576       0.00000
       2353.5000       31.7882       38.3996       111.902       0.00000
       2354.0000       31.4720       38.4715       112.330       0.00000
       2354.5000       31.1048       38.6259       111.464       0.00000
       2355.0000       30.9648       38.3340       111.258       0.00000
       2355.5000       30.9004       38.1859       110.790       0.00000
       2356.0000       30.9173       38.8885       114.185       0.00000
       2356.5000       31.1526       38.3951       111.077       0.00000
       2357.0000       31.0267       38.2525       112.869       0.00000
       2357.5000       31.0524       38.7071       112.320       0.00000
       2358.0000       31.2928       38.4886       111.904       0.00000
       2358.5000       31.1460       38.2270       110.961       0.00000
       2359.0000       31.1044       38.6226       111.517       0.00000
       2359.5000       30.5796       38.1549       110.475       0.00000
       2360.0000       30.7618       38.4136       111.403       0.00000
       2360.5000       30.6676       38.7492       113.702       0.00000
       2361.0000       30.8182       38.4992       113.118       0.00000
       2361.5000       31.5070       38.4372       113.455       0.00000
       2362.0000       31.0890       38.2102       110.271       0.00000
       2362.5000       30.9180       38.3478       110.078       0.00000
       2363.0000       31.0137       38.0489       111.243       0.00000
       2363.5000       30.5555       38.6010       110.901       0.00000
       2364.0000       31.0209       38.5291       110.151       0.00000
       2364.5000       31.2722       38.2791       109.001       0.00000
       2365.0000       30.7662       38.0855       110.091       0.00000
       2365.5000       30.8859       38.2554       109.123       0.00000
       2366.0000       31.1214       38.2072       111.844       0.00000
       2366.5000       31.0182       38.8160       112.305       0.00000
       2367.0000       31.1789       37.6215       110.034       0.00000
       2367.5000       30.7892       38.0027       108.406       0.00000
       2368.0000       30.7098       38.0739       107.233       0.00000
       2368.5000       30.8855       37.8574       110.846       0.00000
       2369.0000       30.8481       38.5874       110.538       0.00000
       2369.5000       30.5079       38.8217       109.030       0.00000
       2370.0000       30.5741       37.8673       107.989       0.00000
       2370.5000       30.8739       38.1878       108.815       0.00000
       2371.0000       30.9461       38.1131       109.221       0.00000
       2371.5000       30.9331       37.8328       108.709       0.00000
       2372.0000       31.2059       37.7340       109.620       0.00000
       2372.5000       30.7975       37.3738       107.670       0.00000
       2373.0000       30.5570       37.6237       108.806       0.00000
       2373.5000       30.3560       37.5698       107.091       0.00000
       2374.0000       30.3310       37.6040       107.434       0.00000
       2374.5000       30.4976       38.0317       109.225       0.00000
       2375.0000       30.7872       37.1456       108.973       0.00000
       2375.5000       30.5701       37.2864       109.694       0.00000
       2376.0000       30.8601       37.2711       108.954       0.00000
       2376.5000       30.7031       37.8212       106.363       0.00000
       2377.0000       30.3442       37.5755       107.434       0.00000
       2377.5000       30.5332       37.9828       107.912       0.00000
       2378.0000       30.3657       37.5503       109.860       0.00000
       2378.5000       30.6832       37.8994       111.164       0.00000
       2379.0000       30.4960       37.3133       110.062       0.00000
       2379.5000       30.6203       37.8712       109.466       0.00000
       2380.0000       30.3599       37.7881       108.769       0.00000
       2380.5000       30.4697       37.7637       109.122       0.00000
       2381.0000       30.8832       38.4302       109.871       0.00000
       2381.5000       30.6977       37.6968       109.287       0.00000
       2382.0000       30.5670       37.5379       110.260       0.00000
       2382.5000       30.5688       37.7192       107.834       0.00000
       2383.0000       30.9516       38.3200       109.240       0.00000
       2383.5000       30.8733       37.6621       107.453       0.00000
       2384.0000       31.1554       38.0533       109.303       0.00000
       2384.5000       31.1489       38.1967       111.001       0.00000
       2385.0000       30.5613       38.0614       107.659       0.00000
       2385.5000       30.2184       37.4102       108.191       0.00000
       2386.0000       30.7198       37.2266       108.027       0.00000
       2386.5000       30.5531       36.9536       108.570       0.00000
       2387.0000       31.0343       38.0309       110.375       0.00000
       2387.5000       30.7622       37.5784       108.382       0.00000
       2388.0000       30.4645       37.4158       108.316       0.00000
       2388.5000       30.6877       37.7369       109.307       0.00000
       2389.0000       31.1195       37.6211       108.773       0.00000
       2389.5000       30.8277       37.6635       109.709       0.00000
       2390.0000       30.7179       37.4817       108.551       0.00000
       2390.5000       30.4993       38.1628       108.449       0.00000
       2391.0000       31.2176       38.1796       110.841       0.00000
       2391.5000       30.8021       37.9748       109.869       0.00000
       2392.0000       30.2881       37.5712       107.433       0.00000
       2392.5000       30.3112       37.5605       106.499       0.00000
       2393.0000       30.5252       37.3760       108.240       0.00000
       2393.5000       30.1630       37.5334       107.850       0.00000
       2394.0000       30.8082       37.9831       108.705       0.00000
       2394.5000       30.3046       37.6791       107.462       0.00000
       2395.0000       30.6039       37.9425       108.276       0.00000
       2395.5000       30.6447       37.7630       109.032       0.00000
       2396.0000       30.3923       37.6427       108.410       0.00000
       2396.5000       30.3350       38.2450       108.031       0.00000
       2397.0000       30.2835       38.0673       109.707       0.00000
       2397.5000       30.8552       38.0627       109.399       0.00000
       2398.0000       30.9153       37.6772       109.592       0.00000
       2398.5000       30.5603       37.8630       109.543       0.00000
       2399.0000       30.2267       37.5171       107.382       0.00000
       2399.5000       30.7302       37.7159       108.287       0.00000
       2400.0000       30.9709       37.6641       107.610       0.00000
       2400.5000       30.9330       37.3676       106.833       0.00000
       2401.0000       30.5174       37.4788       107.941       0.00000
       2401.5000       30.5606       37.9959       107.225       0.00000
       2402.0000       30.3959       37.6159       108.205       0.00000
       2402.5000       30.4561       37.8299       107.435       0.00000
       2403.0000       30.4415       37.7537       106.945       0.00000
       2403.5000       30.7326       37.2685       107.781       0.00000
       2404.0000       30.8764       37.7832       108.985       0.00000
       2404.5000       30.7901       37.6975       109.046       0.00000
       2405.0000       30.7483       37.8517       107.349       0.00000
       2405.5000       30.8326       38.1338       108.307       0.00000
       2406.0000       30.5053       38.4991       109.188       0.00000
       2406.5000       30.9824       38.1053       107.870       0.00000
       2407.0000       31.1057       37.6900       109.662       0.00000
       2407.5000       31.0442       37.6629       109.129       0.00000
       2408.0000       31.2601       38.0547       109.319       0.00000
       2408.5000       31.0918       38.4449       111.296       0.00000
       2409.0000       30.6953       37.9809       109.288       0.00000
       2409.5000       30.7659       38.2338       108.513       0.00000
       2410.0000       31.4399       38.2188       108.020       0.00000
       2410.5000       30.8888       38.5014       108.586       0.00000
       2411.0000       31.0150       39.0285       109.380       0.00000
       2411.5000       31.3244       38.2347       110.581       0.00000
       2412.0000       30.9689       38.2674       109.021       0.00000
       2412.5000       30.6546       38.1561       108.447       0.00000
       2413.0000       30.8294       38.0971       110.397       0.00000
       2413.5000       30.7634       38.2244       110.483       0.00000
       2414.0000       30.8245       38.5734       110.629       0.00000
       2414.5000       30.4552       38.7181       110.803       0.00000
       2415.0000       30.6426       38.2603       109.442       0.00000
       2415.5000       31.2300       38.0318       109.646       0.00000
       2416.0000       31.4069       38.4003       111.351       0.00000
       2416.5000       31.3435       38.5246       109.997       0.00000
       2417.0000       31.1895       38.5603       108.663       0.00000
       2417.5000       31.5614       38.4277       110.169       0.00000
       2418.0000       31.6275       38.9492       110.142       0.00000
       2418.5000       31.3868       38.8801       110.352       0.00000
       2419.0000       31.1953       38.5621       109.776       0.00000
       2419.5000       31.5521       39.1975       111.128       0.00000
       2420.0000       31.6006       39.1544       112.044       0.00000
       2420.5000       31.5300       38.9797       112.548       0.00000
       2421.0000       32.0444       39.4032       113.498       0.00000
       2421.5000       32.3676       39.8711       112.788       0.00000
       2422.0000       32.9543       40.5770       116.181       0.00000
       2422.5000       32.3515       39.9438       116.225       0.00000
       2423.0000       32.2874       40.2064       115.375       0.00000
       2423.5000       32.7055       40.4172       114.261       0.00000
       2424.0000       32.3041       40.2644       115.306       0.00000
       2424.5000       31.9489       39.6492       114.817       0.00000
       2425.0000       32.2046       39.8621       113.450       0.00000
       2425.5000       32.0550       39.5191       114.208       0.00000
       2426.0000       31.9003       39.5632       111.725       0.00000
       2426.5000       32.0961       39.6235       111.272       0.00000
       2427.0000       31.4854       38.9090       110.343       0.00000
       2427.5000       31.9269       39.2009       111.861       0.00000
       2428.0000       31.0648       38.9813       111.072       0.00000
       2428.5000       30.8736       38.2905       109.401       0.00000
       2429.0000       30.9349       38.5907       109.613       0.00000
       2429.5000       31.2192       38.7063       110.174       0.00000
       2430.0000       31.2995       39.0200       110.151       0.00000
       2430.5000       31.0124       38.5585       110.506       0.00000
       2431.0000       30.8614       38.8435       109.449       0.00000
       2431.5000       30.7992       38.9219       112.403       0.00000
       2432.0000       31.3219       38.1776       110.180       0.00000
       2432.5000       31.3843       38.4083       110.156       0.00000
       2433.0000       31.6137       38.5275       109.800       0.00000
       2433.5000       31.3841       38.9125       109.691       0.00000
       2434.0000       31.2800       38.1236       109.574       0.00000
       2434.5000       30.5610       38.3927       109.374       0.00000
       2435.0000       31.0005       38.5259       108.688       0.00000
       2435.5000       30.9626       38.5485       108.378       0.00000
       2436.0000       30.4703       37.4662       106.983       0.00000
       2436.5000       30.6765       37.8374       108.077       0.00000
       2437.0000       30.5319       37.6459       107.309       0.00000
       2437.5000       30.4051       38.0837       107.814       0.00000
       2438.0000       30.9753       38.5216       107.844       0.00000
       2438.5000       31.4593       38.1942       107.874       0.00000
       2439.0000       31.0488       38.3721       108.113       0.00000
       2439.5000       31.4026       38.1294       109.528       0.00000
       2440.0000       31.3793       38.4710       110.729       0.00000
       2440.5000       30.8631       37.9226       108.475       0.00000
       2441.0000       30.6038       38.1221       107.948       0.00000
       2441.5000       30.4895       37.9797       108.506       0.00000
       2442.0000       30.7462       37.6668       107.678       0.00000
       2442.5000       30.7476       37.6657       107.925       0.00000
       2443.0000       30.5183       37.8318       107.860       0.00000
       2443.5000       30.8149       37.8699       108.120       0.00000
       2444.0000       30.9058       38.4423       108.539       0.00000
       2444.5000       30.7415       38.1836       109.175       0.00000
       2445.0000       30.2801       37.6741       106.933       0.00000
       2445.5000       30.3592       37.6695       106.869       0.00000
       2446.0000       30.8898       38.0216       107.857       0.00000
       2446.5000       30.9458       38.1072       107.705       0.00000
       2447.0000       30.5678       37.7010       105.712       0.00000
       2447.5000       30.7536       37.8201       107.678       0.00000
       2448.0000       30.5062       37.7093       106.668       0.00000
       2448.5000       30.9573       37.9329       106.792       0.00000
       2449.0000       30.4254       37.7947       107.115       0.00000
       2449.5000       30.7786       37.6783       107.562       0.00000
       2450.0000       30.6353       37.8116       109.365       0.00000
       2450.5000       30.1599       37.4901       106.205       0.00000
       2451.0000       30.3665       37.4838       106.329       0.00000
       2451.5000       30.6837       38.0572       105.323       0.00000
       2452.0000       30.7183       38.0087       106.218       0.00000
       2452.5000       30.4254       37.9645       105.906       0.00000
       2453.0000       30.5127       37.4154       104.851       0.00000
       2453.5000       30.3970       37.8365       106.584       0.00000
       2454.0000       30.2548       37.9748       106.758       0.00000
       2454.5000       30.4678       37.9773       107.931       0.00000
       2455.0000       30.6029       37.6110       108.387       0.00000
       2455.5000       30.5879       37.8054       107.438       0.00000
       2456.0000       30.2202       37.9142       106.657       0.00000
       2456.5000       30.5950       38.0687       106.882       0.00000
       2457.0000       30.2625       38.1679       108.592       0.00000
       2457.5000       30.3705       37.9926       106.826       0.00000
       2458.0000       30.7508       37.8463       107.405       0.00000
       2458.5000       31.0534       37.6760       107.254       0.00000
       2459.0000       30.6880       38.1412       110.103       0.00000
       2459.5000       30.6093       38.2198       108.214       0.00000
       2460.0000       30.9149       37.9849       108.971       0.00000
       2460.5000       30.6755       37.9474       107.378       0.00000
       2461.0000       30.8019       38.2333       107.305       0.00000
       2461.5000       30.7709       38.6235       108.799       0.00000
       2462.0000       30.3823       38.5021       107.339       0.00000
       2462.5000       30.8910       38.2688       108.015       0.00000
       2463.0000       31.0034       38.1811       108.360       0.00000
       2463.5000       30.9329       38.0171       108.379       0.00000
       2464.0000       31.2221       38.2978       107.739       0.00000
       2464.5000       30.9382       38.2753       108.816       0.00000
       2465.0000       31.1838       38.3481       110.177       0.00000
       2465.5000       30.7119       38.0500       107.486       0.00000
       2466.0000       31.0878       38.1541       109.021       0.00000
       2466.5000       31.1636       37.9846       109.509       0.00000
       2467.0000       31.1330       38.5197       107.733       0.00000
       2467.5000       30.7589       38.4893       108.129       0.00000
       2468.0000       31.2113       38.2465       108.096       0.00000
       2468.5000       31.2833       38.7482       108.611       0.00000
       2469.0000       31.5138       38.3480       107.541       0.00000
       2469.5000       31.4311       38.5325       107.795       0.00000
       2470.0000       31.1973       38.1272       107.759       0.00000
       2470.5000       31.3735       38.3308       108.511       0.00000
       2471.0000       31.1787       38.8644       108.759       0.00000
       2471.5000       31.2081       38.4298       107.749       0.00000
       2472.0000       31.1977       38.0786       107.458       0.00000
       2472.5000       31.1822       38.1029       106.920       0.00000
       2473.0000       30.9110       38.3352       106.268       0.00000
       2473.5000       30.9576       37.9259       106.572       0.00000
       2474.0000       30.9694       38.1079       107.672       0.00000
       2474.5000       30.4710       38.0221       106.413       0.00000
       2475.0000       31.0233       38.2574       107.122       0.00000
       2475.5000       31.2585       38.0018       107.344       0.00000
       2476.0000       30.7134       37.8563       107.002       0.00000
       2476.5000       30.8953       37.9373       107.148       0.00000
       2477.0000       30.9627       37.9123       106.684       0.00000
       2477.5000       31.1603       38.0672       107.320       0.00000
       2478.0000       30.6994       37.6942       108.366       0.00000
       2478.5000       30.7019       38.0637       107.350       0.00000
       2479.0000       30.6033       38.1364       104.874       0.00000
       2479.5000       30.7075       38.0519       105.992       0.00000
       2480.0000       30.9224       38.5720       106.303       0.00000
       2480.5000       30.7869       38.5855       106.461       0.00000
       2481.0000       30.6471       37.8510       105.081       0.00000
       2481.5000       30.6832       37.4276       104.170       0.00000
       2482.0000       30.5941       37.0719       105.583       0.00000
       2482.5000       30.2496       37.5358       106.291       0.00000
       2483.0000       30.7202       37.7949       106.796       0.00000
       2483.5000       30.8685       37.6187       106.688       0.00000
       2484.0000       30.2734       37.7126       106.470       0.00000
       2484.5000       30.5130       37.7165       106.077       0.00000
       2485.0000       30.7198       37.9128       105.492       0.00000
       2485.5000       30.8076       37.8053       106.228       0.00000
       2486.0000       30.7158       38.0532       105.606       0.00000
       2486.5000       30.5115       38.2806       106.688       0.00000
       2487.0000       30.4593       38.0542       106.844       0.00000
       2487.5000       30.6142       37.6851       105.675       0.00000
       2488.0000       30.4630       37.8658       106.042       0.00000
       2488.5000       30.4678       38.2815       105.550       0.00000
       2489.0000       30.2800       37.5839       105.368       0.00000
       2489.5000       30.4626       37.8370       107.061       0.00000
       2490.0000       30.2926       37.6419       106.130       0.00000
       2490.5000       30.3312       37.7251       105.555       0.00000
       2491.0000       30.2876       37.8086       105.544       0.00000
       2491.5000       30.2148       37.3895       104.405       0.00000
       2492.0000       30.6130       37.2600       105.017       0.00000
       2492.5000       30.2737       37.6401       104.867       0.00000
       2493.0000       30.5221       37.4764       105.067       0.00000
       2493.5000       30.5843       37.8113       105.813       0.00000
       2494.0000       30.5708       37.5105       106.534       0.00000
       2494.5000       30.3287       37.7644       105.229       0.00000
       2495.0000       30.2701       38.1056       104.994       0.00000
       2495.5000       30.4009       37.8931       105.397       0.00000
       2496.0000       30.5217       37.2305       104.223       0.00000
       2496.5000       30.0866       37.1490       104.119       0.00000
       2497.0000       30.0743       37.6661       105.342       0.00000
       2497.5000       30.3566       37.4867       106.090       0.00000
       2498.0000       30.4908       37.5347       105.172       0.00000
       2498.5000       30.2701       37.4407       105.705       0.00000
       2499.0000       30.5274       37.5218       105.253       0.00000
       2499.5000       30.3269       37.3773       103.864       0.00000
       2500.0000       30.6541       37.6632       104.536       0.00000
       2500.5000       30.6080       37.5561       104.778       0.00000
       2501.0000       30.3580       37.7072       103.834       0.00000
       2501.5000       30.4032       37.4497       104.367       0.00000
       2502.0000       30.1857       37.7349       104.047       0.00000
       2502.5000       29.8949       37.4481       103.144       0.00000
       2503.0000       29.9649       37.4128       103.155       0.00000
       2503.5000       29.8589       37.0979       103.991       0.00000
       2504.0000       29.9222       37.5705       105.602       0.00000
       2504.5000       30.1981       37.4069       105.721       0.00000
       2505.0000       30.4591       37.4598       103.440       0.00000
       2505.5000       30.4447       37.3823       104.193       0.00000
       2506.0000       30.8315       37.4208       105.192       0.00000
       2506.5000       30.5073       38.1790       104.889       0.00000
       2507.0000       29.9448       38.3278       104.456       0.00000
       2507.5000       30.4273       37.7705       104.892       0.00000
       2508.0000       30.2163       37.8024       104.217       0.00000
       2508.5000       30.4756       37.8285       102.823       0.00000
       2509.0000       30.6154       37.7845       104.773       0.00000
       2509.5000       30.5671       37.8655       104.242       0.00000
       2510.0000       30.5387       37.4974       104.076       0.00000
       2510.5000       30.6132       38.0984       105.810       0.00000
       2511.0000       30.0660       37.6894       104.025       0.00000
       2511.5000       29.9164       37.8833       104.654       0.00000
       2512.0000       30.1073       37.6661       104.538       0.00000
       2512.5000       30.1267       37.7505       104.599       0.00000
       2513.0000       30.0565       37.5838       103.750       0.00000
       2513.5000       30.0762       37.3610       103.970       0.00000
       2514.0000       30.3172       37.5184       103.453       0.00000
       2514.5000       30.2476       37.1580       103.921       0.00000
       2515.0000       30.1741       37.1201       103.866       0.00000
       2515.5000       29.7206       36.9002       103.118       0.00000
       2516.0000       29.6434       36.9788       104.689       0.00000
       2516.5000       29.4123       37.1452       104.077       0.00000
       2517.0000       29.2680       36.7340       102.090       0.00000
       2517.5000       29.7536       37.3036       102.712       0.00000
       2518.0000       29.7508       37.3538       103.189       0.00000
       2518.5000       29.5717       36.6422       103.347       0.00000
       2519.0000       29.7703       37.0599       102.315       0.00000
       2519.5000       29.6697       37.0023       101.771       0.00000
       2520.0000       29.6193       36.6331       101.931       0.00000
       2520.5000       29.6892       37.0641       101.450       0.00000
       2521.0000       29.4837       36.7864       101.240       0.00000
       2521.5000       29.8130       37.0762       101.826       0.00000
       2522.0000       29.8212       36.7312       101.694       0.00000
       2522.5000       29.4558       36.7797       101.237       0.00000
       2523.0000       29.5194       36.6893       100.389       0.00000
       2523.5000       29.6060       36.9219       100.536       0.00000
       2524.0000       29.5950       36.9533       100.926       0.00000
       2524.5000       29.7498       36.9403       101.901       0.00000
       2525.0000       29.2480       36.9296       102.022       0.00000
       2525.5000       29.7686       37.1183       102.240       0.00000
       2526.0000       29.9911       37.2831       101.799       0.00000
       2526.5000       29.8833       37.1042       100.801       0.00000
       2527.0000       29.5400       36.2860       99.8596       0.00000
       2527.5000       29.2431       36.3951       100.906       0.00000
       2528.0000       29.0632       36.6609       100.759       0.00000
       2528.5000       29.2301       36.6487       99.4551       0.00000
       2529.0000       29.4854       36.8813       100.774       0.00000
       2529.5000       29.4869       37.2404       101.052       0.00000
       2530.0000       30.0481       37.0817       102.326       0.00000
       2530.5000       29.5581       36.4777       101.310       0.00000
       2531.0000       29.6541       36.7359       100.873       0.00000
       2531.5000       29.0148       36.3988       100.038       0.00000
       2532.0000       29.2875       36.3908       100.633       0.00000
       2532.5000       28.9670       36.3998       98.8779       0.00000
       2533.0000       29.1995       36.5097       98.9033       0.00000
       2533.5000       29.1181       36.3938       99.9692       0.00000
       2534.0000       28.7744       36.1627       100.266       0.00000
       2534.5000       29.4217       36.2338       100.299       0.00000
       2535.0000       29.5110       36.2664       99.1746       0.00000
       2535.5000       29.3680       36.1223       99.5065       0.00000
       2536.0000       29.3861       36.8182       99.5879       0.00000
       2536.5000       28.9151       36.7711       99.4853       0.00000
       2537.0000       29.4002       36.9506       100.858       0.00000
       2537.5000       28.8979       36.8920       99.8359       0.00000
       2538.0000       28.7450       36.4699       99.6234       0.00000
       2538.5000       29.1194       36.8651       100.429       0.00000
       2539.0000       29.2456       36.7222       99.7050       0.00000
       2539.5000       28.9921       36.5722       100.656       0.00000
       2540.0000       29.2225       36.7696       100.423       0.00000
       2540.5000       29.1249       36.6906       98.9921       0.00000
       2541.0000       29.3626       36.8247       100.472       0.00000
       2541.5000       28.9285       36.4284       99.3266       0.00000
       2542.0000       29.0437       36.5993       99.5425       0.00000
       2542.5000       29.3299       36.2754       99.6052       0.00000
       2543.0000       29.2024       36.2935       98.8828       0.00000
       2543.5000       29.1885       36.1836       100.034       0.00000
       2544.0000       29.0348       36.2505       98.8003       0.00000
       2544.5000       28.9595       36.4508       97.2575       0.00000
       2545.0000       28.9482       36.1719       97.4444       0.00000
       2545.5000       29.1081       36.1074       97.7129       0.00000
       2546.0000       29.1456       35.9940       97.4957       0.00000
       2546.5000       29.1133       36.3060       99.1017       0.00000
       2547.0000       28.8897       36.4162       97.6819       0.00000
       2547.5000       28.9544       35.9604       97.0508       0.00000
       2548.0000       28.7847       36.2127       96.4550       0.00000
       2548.5000       28.6036       36.6154       96.7776       0.00000
       2549.0000       28.5291       36.2318       97.4678       0.00000
       2549.5000       28.8218       35.9548       98.7922       0.00000
       2550.0000       28.6354       35.7640       98.2883       0.00000
       2550.5000       28.6574       35.7621       97.9672       0.00000
       2551.0000       28.5071       35.9682       98.4812       0.00000
       2551.5000       28.5813       36.0489       97.7663       0.00000
       2552.0000       28.6287       36.0587       96.8083       0.00000
       2552.5000       28.4243       35.4795       96.9007       0.00000
       2553.0000       28.5613       35.7508       96.7638       0.00000
       2553.5000       28.5986       35.9515       96.0814       0.00000
       2554.0000       28.5203       35.2819       95.8814       0.00000
       2554.5000       28.7665       35.7892       96.3015       0.00000
       2555.0000       28.5539       36.0311       96.8909       0.00000
       2555.5000       28.4979       35.7305       95.1245       0.00000
       2556.0000       28.5452       35.6534       95.5213       0.00000
       2556.5000       28.3958       35.5061       96.2362       0.00000
       2557.0000       28.5951       35.7073       95.5115       0.00000
       2557.5000       28.1666       35.4027       95.3098       0.00000
       2558.0000       28.0943       35.5679       95.1323       0.00000
       2558.5000       28.4493       35.4591       96.9272       0.00000
       2559.0000       28.5201       35.4000       95.4540       0.00000
       2559.5000       28.3931       35.3995       95.0696       0.00000
       2560.0000       28.1319       35.3864       95.5514       0.00000
       2560.5000       28.3368       35.1259       95.8314       0.00000
       2561.0000       28.3179       35.3222       95.5885       0.00000
       2561.5000       28.3845       35.6531       96.3033       0.00000
       2562.0000       28.3877       35.6202       95.6506       0.00000
       2562.5000       28.1294       35.2210       94.8348       0.00000
       2563.0000       28.1398       35.2317       95.4409       0.00000
       2563.5000       28.0823       35.3821       95.7740       0.00000
       2564.0000       28.3450       35.6331       96.1912       0.00000
       2564.5000       28.4988       35.8623       95.9780       0.00000
       2565.0000       28.5034       35.6923       96.7874       0.00000
       2565.5000       28.1185       35.4244       94.7782       0.00000
       2566.0000       28.3519       35.5567       95.9616       0.00000
       2566.5000       28.5763       35.8450       95.3782       0.00000
       2567.0000       28.3142       35.5114       94.8008       0.00000
       2567.5000       28.2501       35.2936       95.6907       0.00000
       2568.0000       28.1746       35.3992       95.1865       0.00000
       2568.5000       27.9553       35.3000       94.9756       0.00000
       2569.0000       28.1350       35.3329       94.1772       0.00000
       2569.5000       28.3408       35.6857       94.4250       0.00000
       2570.0000       28.0743       35.7174       93.7766       0.00000
       2570.5000       27.9761       35.2604       94.1262       0.00000
       2571.0000       28.2447       35.5590       94.7311       0.00000
       2571.5000       28.0503       35.2286       95.1816       0.00000
       2572.0000       28.1536       35.4947       94.2566       0.00000
       2572.5000       27.9950       35.2877       94.7759       0.00000
       2573.0000       28.1843       35.1761       95.3307       0.00000
       2573.5000       27.8920       34.8443       94.4409       0.00000
       2574.0000       27.9968       34.8901       93.9023       0.00000
       2574.5000       27.8781       35.4001       93.5515       0.00000
       2575.0000       28.1758       35.4580       94.4585       0.00000
       2575.5000       28.1735       35.1638       95.0241       0.00000
       2576.0000       28.0399       34.8640       94.1665       0.00000
       2576.5000       28.0362       35.2510       93.9072       0.00000
       2577.0000       27.6231       35.0241       93.6738       0.00000
       2577.5000       27.5071       34.9367       92.6199       0.00000
       2578.0000       27.0615       34.5326       91.8742       0.00000
       2578.5000       27.3702       34.8384       93.7253       0.00000
       2579.0000       27.4461       34.8659       93.6295       0.00000
       2579.5000       27.7905       34.9278       93.6007       0.00000
       2580.0000       27.8910       34.6074       93.6673       0.00000
       2580.5000       27.5106       34.6331       92.4496       0.00000
       2581.0000       27.7544       34.7678       92.7114       0.00000
       2581.5000       27.7168       34.8072       92.6684       0.00000
       2582.0000       27.6252       35.4670       93.3843       0.00000
       2582.5000       28.0398       34.9879       93.6429       0.00000
       2583.0000       27.9542       34.5158       91.5358       0.00000
       2583.5000       27.8269       34.5442       92.2033       0.00000
       2584.0000       27.6912       34.5968       93.7607       0.00000
       2584.5000       27.6788       34.4222       93.7169       0.00000
       2585.0000       27.7684       34.3633       92.2470       0.00000
       2585.5000       27.4206       34.3454       90.6369       0.00000
       2586.0000       27.1755       34.2161       90.9052       0.00000
       2586.5000       27.6288       34.3493       91.6774       0.00000
       2587.0000       27.3272       33.8891       91.3622       0.00000
       2587.5000       27.2363       34.0562       91.2827       0.00000
       2588.0000       27.3669       34.5792       92.7178       0.00000
       2588.5000       27.4657       34.3423       91.6677       0.00000
       2589.0000       27.2706       34.3568       91.4209       0.00000
       2589.5000       27.6095       34.3732       91.8444       0.00000
       2590.0000       27.4474       34.4446       91.8092       0.00000
       2590.5000       27.5076       34.4323       92.8876       0.00000
       2591.0000       27.6371       34.5114       92.5454       0.00000
       2591.5000       27.5876       34.5735       92.7013       0.00000
       2592.0000       27.3499       34.6567       90.8335       0.00000
       2592.5000       27.3911       34.6289       92.6536       0.00000
       2593.0000       27.3989       34.9798       94.1288       0.00000
       2593.5000       27.5121       34.7249       91.3396       0.00000
       2594.0000       27.4959       34.2003       91.0969       0.00000
       2594.5000       27.2741       34.4511       90.8028       0.00000
       2595.0000       27.0838       34.4692       91.5347       0.00000
       2595.5000       27.3651       34.4618       91.3924       0.00000
       2596.0000       27.3457       34.3725       92.2199       0.00000
       2596.5000       27.3353       34.4054       90.9142       0.00000
       2597.0000       27.3558       34.6428       91.1851       0.00000
       2597.5000       27.3653       34.4996       91.9580       0.00000
       2598.0000       27.2211       34.3025       90.4844       0.00000
       2598.5000       27.3045       34.2443       89.9843       0.00000
       2599.0000       27.0987       34.1474       90.4125       0.00000
       2599.5000       27.0542       34.5991       90.0453       0.00000
       2600.0000       27.1235       34.2727       89.9128       0.00000
       2600.5000       26.9170       34.1990       89.0787       0.00000
       2601.0000       26.8727       34.2940       91.2339       0.00000
       2601.5000       27.1236       34.2226       91.0841       0.00000
       2602.0000       26.9736       34.2200       90.4468       0.00000
       2602.5000       27.2413       34.1809       89.5130       0.00000
       2603.0000       27.0842       34.0324       91.1709       0.00000
       2603.5000       27.3317       34.5148       91.4913       0.00000
       2604.0000       27.4609       34.4705       91.4246       0.00000
       2604.5000       27.4886       34.2234       90.7622       0.00000
       2605.0000       27.0296       33.9831       90.5994       0.00000
       2605.5000       27.2171       34.0864       91.0117       0.00000
       2606.0000       27.3304       34.4374       91.4703       0.00000
       2606.5000       27.2440       34.1391       91.9027       0.00000
       2607.0000       27.1879       33.9502       90.4841       0.00000
       2607.5000       26.8469       34.1156       90.9134       0.00000
       2608.0000       27.1185       34.2250       92.0489       0.00000
       2608.5000       27.2982       34.3040       92.1010       0.00000
       2609.0000       27.2825       34.2930       90.9823       0.00000
       2609.5000       27.1963       34.3531       90.8030       0.00000
       2610.0000       27.3923       34.5710       91.4933       0.00000
       2610.5000       27.3225       34.7284       91.9439       0.00000
       2611.0000       27.6059       35.1005       91.2707       0.00000
       2611.5000       27.4325       34.6521       90.9416       0.00000
       2612.0000       27.5215       34.6752       90.5349       0.00000
       2612.5000       27.6036       34.6577       90.7655       0.00000
       2613.0000       27.3084       34.8876       92.1757       0.00000
       2613.5000       27.5397       34.9018       92.7588       0.00000
       2614.0000       27.2737       34.4939       91.6572       0.00000
       2614.5000       27.0789       34.5095       90.6088       0.00000
       2615.0000       27.2911       34.8755       91.7511       0.00000
       2615.5000       27.3718       34.5895       91.4991       0.00000
       2616.0000       27.4510       34.4451       90.8076       0.00000
       2616.5000       27.3268       34.5664       91.8698       0.00000
       2617.0000       27.1107       34.5029       91.4941       0.00000
       2617.5000       27.2806       34.9050       90.2195       0.00000
       2618.0000       27.1273       34.5614       90.6729       0.00000
       2618.5000       27.1128       34.1486       90.2082       0.00000
       2619.0000       27.1720       34.1478       90.6804       0.00000
       2619.5000       27.3927       34.1557       90.5101       0.00000
       2620.0000       27.2764       34.2969       90.3681       0.00000
       2620.5000       26.9985       34.4866       91.7007       0.00000
       2621.0000       27.1871       34.4126       92.0351       0.00000
       2621.5000       27.4369       34.4808       91.1770       0.00000
       2622.0000       27.4243       34.4153       89.8933       0.00000
       2622.5000       27.6843       34.4149       89.9204       0.00000
       2623.0000       27.5341       34.6939       90.7420       0.00000
       2623.5000       27.3482       34.9858       91.8628       0.00000
       2624.0000       27.5313       34.7987       92.2464       0.00000
       2624.5000       27.4119       34.6498       91.7672       0.00000
       2625.0000       27.2914       34.1376       90.4946       0.00000
       2625.5000       27.3577       34.7579       91.2958       0.00000
       2626.0000       27.5758       34.8718       90.7966       0.00000
       2626.5000       27.4249       34.5604       90.9552       0.00000
       2627.0000       27.5270       34.2190       91.1095       0.00000
       2627.5000       27.2998       34.4670       90.3298       0.00000
       2628.0000       27.4504       34.4797       90.9689       0.00000
       2628.5000       27.6491       34.7392       90.7924       0.00000
       2629.0000       27.4646       34.9407       91.0884       0.00000
       2629.5000       27.1738       34.3447       90.7937       0.00000
       2630.0000       27.3699       34.2998       89.8298       0.00000
       2630.5000       27.0551       34.1219       89.4010       0.00000
       2631.0000       26.8736       34.0466       88.3364       0.00000
       2631.5000       26.6523       33.9160       88.3721       0.00000
       2632.0000       26.5974       34.0019       88.2430       0.00000
       2632.5000       26.7763       33.9853       89.2977       0.00000
       2633.0000       26.8771       33.9303       88.8067       0.00000
       2633.5000       26.8763       33.5638       87.9160       0.00000
       2634.0000       26.8311       33.6355       87.8888       0.00000
       2634.5000       26.5583       33.7771       87.2903       0.00000
       2635.0000       26.2699       33.3201       87.3746       0.00000
       2635.5000       26.2178       33.2201       88.0662       0.00000
       2636.0000       26.2717       32.9632       87.1909       0.00000
       2636.5000       26.7000       33.3017       87.2427       0.00000
       2637.0000       26.7030       33.3926       86.9605       0.00000
       2637.5000       26.6363       33.2571       87.1851       0.00000
       2638.0000       26.4806       33.4232       86.1130       0.00000
       2638.5000       26.4305       33.2842       86.4987       0.00000
       2639.0000       26.2283       33.1254       86.3471       0.00000
       2639.5000       26.0583       33.0945       85.5277       0.00000
       2640.0000       26.0783       32.9246       86.0608       0.00000
       2640.5000       26.3774       33.0664       86.2860       0.00000
       2641.0000       26.0781       33.0790       85.1792       0.00000
       2641.5000       25.8428       32.4899       84.6403       0.00000
       2642.0000       25.8705       32.2862       84.8008       0.00000
       2642.5000       25.9736       32.9758       85.1416       0.00000
       2643.0000       26.2659       33.0881       85.6550       0.00000
       2643.5000       26.1040       33.1492       86.0815       0.00000
       2644.0000       26.0488       32.9353       85.1435       0.00000
       2644.5000       25.9859       32.8952       86.0018       0.00000
       2645.0000       25.9613       32.8331       85.3683       0.00000
       2645.5000       25.5729       32.6162       84.6110       0.00000
       2646.0000       25.6206       32.4308       84.1759       0.00000
       2646.5000       25.9286       32.5901       85.7489       0.00000
       2647.0000       25.8791       32.5077       84.9226       0.00000
       2647.5000       25.7251       32.3334       84.8194       0.00000
       2648.0000       25.6966       32.2954       84.3731       0.00000
       2648.5000       25.6043       32.0304       84.5450       0.00000
       2649.0000       25.9317       32.2649       84.0009       0.00000
       2649.5000       25.8943       32.4067       84.2286       0.00000
       2650.0000       25.7430       32.4679       84.3722       0.00000
       2650.5000       25.5304       31.9542       83.8537       0.00000
       2651.0000       25.6149       32.1589       83.4977       0.00000
       2651.5000       25.2854       31.9203       82.3401       0.00000
       2652.0000       25.4013       32.1351       83.7984       0.00000
       2652.5000       25.4891       32.0217       83.1288       0.00000
       2653.0000       25.4288       32.1763       83.5209       0.00000
       2653.5000       25.3922       32.1090       82.6646       0.00000
       2654.0000       25.1924       31.8854       82.2652       0.00000
       2654.5000       25.0581       31.9329       81.9282       0.00000
       2655.0000       25.3011       32.0051       82.4353       0.00000
       2655.5000       25.4469       32.1111       82.1973       0.00000
       2656.0000       25.4348       32.2602       82.9498       0.00000
       2656.5000       25.3803       32.1853       82.9442       0.00000
       2657.0000       25.2662       32.3009       83.0289       0.00000
       2657.5000       25.3271       32.1749       82.8482       0.00000
       2658.0000       24.9651       31.8528       82.8691       0.00000
       2658.5000       25.2162       31.9930       82.6469       0.00000
       2659.0000       25.5668       32.2612       82.9427       0.00000
       2659.5000       25.5090       31.9706       82.7007       0.00000
       2660.0000       25.2322       31.8480       81.9817       0.00000
       2660.5000       25.3636       31.9172       82.5031       0.00000
       2661.0000       25.2419       32.0728       82.3117       0.00000
       2661.5000       25.1231       31.8753       82.2416       0.00000
       2662.0000       25.3113       31.8831       82.5279       0.00000
       2662.5000       25.3520       32.1253       83.0995       0.00000
       2663.0000       25.4300       31.7744       82.7081       0.00000
       2663.5000       25.3271       32.1232       83.3097       0.00000
       2664.0000       25.5256       32.2438       83.5868       0.00000
       2664.5000       25.5184       32.0815       83.4922       0.00000
       2665.0000       25.1563       32.1701       82.8101       0.00000
       2665.5000       25.3398       32.1097       83.2843       0.00000
       2666.0000       25.2267       31.9979       82.8209       0.00000
       2666.5000       25.1950       32.1250       83.0213       0.00000
       2667.0000       25.3496       32.2481       82.6609       0.00000
       2667.5000       25.5904       32.3953       82.9990       0.00000
       2668.0000       25.4481       32.3746       83.9578       0.00000
       2668.5000       25.7918       32.5232       83.1506       0.00000
       2669.0000       25.6498       32.4939       83.4239       0.00000
       2669.5000       25.6340       32.4645       83.3290       0.00000
       2670.0000       25.3455       32.2229       84.0054       0.00000
       2670.5000       25.6735       32.5317       83.5927       0.00000
       2671.0000       25.4770       32.1755       83.7547       0.00000
       2671.5000       25.5645       32.3961       82.7565       0.00000
       2672.0000       25.6478       32.5275       83.5230       0.00000
       2672.5000       25.4302       32.1425       84.1256       0.00000
       2673.0000       25.4103       32.1645       83.3271       0.00000
       2673.5000       25.3095       32.2131       82.3416       0.00000
       2674.0000       25.7879       32.2144       82.7998       0.00000
       2674.5000       25.4501       32.2315       82.9049       0.00000
       2675.0000       25.3708       32.3972       83.8480       0.00000
       2675.5000       25.5320       32.2060       83.1653       0.00000
       2676.0000       25.4728       32.3144       83.1820       0.00000
       2676.5000       25.7819       32.5246       83.2717       0.00000
       2677.0000       25.7590       32.5526       83.3155       0.00000
       2677.5000       25.4994       32.4173       83.0456       0.00000
       2678.0000       25.2143       32.1780       81.9909       0.00000
       2678.5000       25.4991       32.3598       82.5870       0.00000
       2679.0000       25.6568       32.1566       82.5118       0.00000
       2679.5000       25.1769       31.6867       82.3311       0.00000
       2680.0000       25.3083       31.7786       82.7470       0.00000
       2680.5000       25.5731       32.0285       82.4715       0.00000
       2681.0000       25.4848       32.1269       82.1676       0.00000
       2681.5000       25.3380       31.7913       82.2377       0.00000
       2682.0000       25.5942       32.1046       82.9822       0.00000
       2682.5000       25.5872       32.2768       83.2815       0.00000
       2683.0000       25.3299       32.0557       82.6612       0.00000
       2683.5000       25.5936       32.0104       82.8904       0.00000
       2684.0000       25.7448       32.1585       82.9667       0.00000
       2684.5000       25.5280       31.9319       82.8102       0.00000
       2685.0000       25.4232       32.1563       82.8012       0.00000
       2685.5000       25.5624       32.2129       82.4687       0.00000
       2686.0000       25.4547       32.3209       83.2110       0.00000
       2686.5000       25.5775       32.2631       83.5717       0.00000
       2687.0000       25.5212       32.6386       83.1904       0.00000
       2687.5000       25.7090       32.4218       82.7887       0.00000
       2688.0000       25.6644       32.4054       83.6240       0.00000
       2688.5000       25.7593       32.2029       83.0205       0.00000
       2689.0000       25.6903       32.6535       83.0716       0.00000
       2689.5000       25.5136       32.1816       81.6989       0.00000
       2690.0000       25.5318       32.3031       82.3443       0.00000
       2690.5000       25.6516       32.5020       82.8337       0.00000
       2691.0000       25.6490       32.5412       82.5929       0.00000
       2691.5000       25.5408       32.3029       82.3240       0.00000
       2692.0000       25.2663       32.1364       82.4040       0.00000
       2692.5000       25.5030       32.2674       83.8648       0.00000
       2693.0000       25.6540       32.4027       83.2493       0.00000
       2693.5000       25.6474       32.5348       83.6068       0.00000
       2694.0000       25.6540       32.7880       82.6113       0.00000
       2694.5000       25.4847       32.6652       83.3593       0.00000
       2695.0000       25.6697       32.4393       83.9364       0.00000
       2695.5000       25.8700       32.7540       83.7137       0.00000
       2696.0000       25.8764       32.5387       82.5168       0.00000
       2696.5000       25.6583       32.7576       83.3177       0.00000
       2697.0000       25.6334       32.8209       83.6866       0.00000
       2697.5000       25.7456       32.7702       82.9964       0.00000
       2698.0000       25.8005       33.0039       83.4311       0.00000
       2698.5000       25.8104       32.5721       83.6377       0.00000
       2699.0000       25.6409       32.6882       83.1942       0.00000
       2699.5000       25.6510       32.9523       83.4133       0.00000
       2700.0000       25.8038       32.9634       83.6939       0.00000
       2700.5000       25.6872       32.6002       83.7378       0.00000
       2701.0000       25.8464       32.8417       84.0320       0.00000
       2701.5000       25.6415       32.8914       84.4632       0.00000
       2702.0000       25.4978       32.9014       83.9587       0.00000
       2702.5000       25.5495       32.7570       83.5105       0.00000
       2703.0000       25.8543       32.9003       83.4412       0.00000
       2703.5000       25.9968       32.9240       84.2137       0.00000
       2704.0000       25.8841       33.0491       83.8389       0.00000
       2704.5000       25.8281       33.1179       84.5373       0.00000
       2705.0000       25.9860       32.8418       83.9953       0.00000
       2705.5000       26.2093       32.8463       84.1568       0.00000
       2706.0000       26.2490       33.0856       84.1601       0.00000
       2706.5000       26.2750       33.2202       84.2884       0.00000
       2707.0000       26.2844       33.2618       85.4733       0.00000
       2707.5000       26.3728       33.3707       84.9430       0.00000
       2708.0000       26.6172       33.4157       84.9278       0.00000
       2708.5000       26.2982       33.4680       85.1320       0.00000
       2709.0000       26.1828       33.5684       85.8659       0.00000
       2709.5000       26.3100       33.5632       86.0904       0.00000
       2710.0000       26.5086       33.6312       85.5424       0.00000
       2710.5000       26.2826       33.6461       85.1091       0.00000
       2711.0000       26.1961       33.5091       85.1941       0.00000
       2711.5000       26.2269       33.2269       85.3543       0.00000
       2712.0000       26.5011       33.4653       85.9000       0.00000
       2712.5000       26.4692       33.2713       85.5711       0.00000
       2713.0000       26.5329       33.4448       86.2517       0.00000
       2713.5000       26.6765       34.0355       85.8319       0.00000
       2714.0000       26.5480       33.9532       86.7008       0.00000
       2714.5000       26.3797       33.7860       85.8345       0.00000
       2715.0000       26.3832       34.0436       86.6438       0.00000
       2715.5000       26.6550       33.7408       86.1405       0.00000
       2716.0000       26.6125       33.6073       85.9400       0.00000
       2716.5000       26.5653       33.8525       86.1074       0.00000
       2717.0000       26.5473       34.0265       86.4543       0.00000
       2717.5000       26.7530       33.8766       86.4063       0.00000
       2718.0000       26.8045       34.2392       86.7842       0.00000
       2718.5000       26.7757       34.2131       86.4412       0.00000
       2719.0000       26.6852       33.9387       85.8727       0.00000
       2719.5000       26.6727       33.9419       86.5118       0.00000
       2720.0000       26.5382       34.0580       86.5567       0.00000
       2720.5000       26.8142       33.8389       86.0289       0.00000
       2721.0000       26.8502       33.9717       86.3384       0.00000
       2721.5000       26.5767       33.9178       86.3885       0.00000
       2722.0000       26.6467       34.2017       87.5522       0.00000
       2722.5000       26.7380       34.3343       87.2707       0.00000
       2723.0000       26.8395       34.4844       87.2364       0.00000
       2723.5000       26.7081       34.3417       87.0675       0.00000
       2724.0000       26.8231       34.4017       86.2714       0.00000
       2724.5000       26.8284       34.7130       86.9559       0.00000
       2725.0000       26.7927       34.5018       88.0200       0.00000
       2725.5000       26.7240       34.5958       86.9971       0.00000
       2726.0000       26.7092       34.3407       87.0794       0.00000
       2726.5000       26.9388       34.3710       87.3781       0.00000
       2727.0000       26.9376       34.6038       87.2683       0.00000
       2727.5000       26.9278       34.7978       87.7959       0.00000
       2728.0000       26.8840       34.7733       86.8901       0.00000
       2728.5000       27.0593       34.6046       87.0493       0.00000
       2729.0000       27.0085       34.9081       87.6696       0.00000
       2729.5000       27.0222       34.9390       87.4832       0.00000
       2730.0000       26.9939       34.8456       87.5622       0.00000
       2730.5000       27.1048       34.7938       88.0895       0.00000
       2731.0000       27.3226       34.9095       88.8419       0.00000
       2731.5000       27.3409       35.3204       88.5253       0.00000
       2732.0000       27.3634       35.3732       89.0032       0.00000
       2732.5000       27.3060       35.4143       89.3882       0.00000
       2733.0000       27.4707       35.1927       89.3053       0.00000
       2733.5000       27.4412       35.2264       89.1591       0.00000
       2734.0000       27.1015       35.5810       89.2216       0.00000
       2734.5000       27.2662       35.4298       89.1597       0.00000
       2735.0000       27.5021       35.2397       89.1614       0.00000
       2735.5000       27.3751       35.2694       88.8883       0.00000
       2736.0000       27.4635       35.4019       89.4931       0.00000
       2736.5000       27.4267       35.1527       89.5109       11.6658
       2737.0000       27.2025       35.2401       89.4406       11.5540
       2737.5000       27.3690       35.3393       88.6121       13.6808
       2738.0000       26.9935       35.3077       88.6302       14.4767
       2738.5000       26.9156       35.6730       89.1834       15.2808
       2739.0000       27.3548       35.4244       89.1353       15.7414
       2739.5000       27.4528       35.1937       89.5002       12.2385
       2740.0000       27.4372       35.0663       89.3186       12.5210
       2740.5000       27.5179       35.5597       90.1506       10.5411
       2741.0000       27.7572       35.8264       90.3190       10.6748
       2741.5000       27.6108       35.6743       90.2573       10.8957
       2742.0000       27.6862       35.4413       90.0899       10.4570
       2742.5000       27.6029       35.8665       90.5541       10.7194
       2743.0000       27.5005       35.8360       89.8556       11.2622
       2743.5000       27.5724       35.6938       90.2882       10.1451
       2744.0000       27.5552       35.8772       90.6537       9.93758
       2744.5000       27.8255       36.1902       90.3025       9.99609
       2745.0000       27.8519       35.8485       90.3858       10.8330
       2745.5000       27.9941       36.1628       90.7802       11.3934
       2746.0000       28.2691       36.2227       91.5359       10.8767
       2746.5000       27.9623       36.0905       90.7277       10.0625
       2747.0000       27.7725       35.9560       90.9407       11.4706
       2747.5000       27.7126       36.0373       90.7120       11.6083
       2748.0000       28.0094       36.3941       91.7703       9.67689
       2748.5000       27.9456       36.3411       91.3473       9.81157
       2749.0000       27.9114       36.3782       91.5065       10.7102
       2749.5000       27.7446       36.0371       90.4957       10.6898
       2750.0000       27.9003       36.4145       91.7928       10.0567
       2750.5000       27.8830       36.4980       92.5466       10.1392
       2751.0000       28.0542       36.4107       92.5892       11.3597
       2751.5000       28.0113       36.2815       92.5448       11.4289
       2752.0000       27.9270       36.5217       92.0451       10.8139
       2752.5000       27.9613       36.5817       91.2370       9.35782
       2753.0000       27.8169       36.3334       91.4784       9.75578
       2753.5000       27.9782       36.5507       91.8328       9.99642
       2754.0000       27.9737       36.6164       91.1643       10.3520
       2754.5000       28.2962       36.5257       92.1222       10.6423
       2755.0000       28.2042       36.7280       92.5007       11.8985
       2755.5000       28.3598       36.9180       92.6136       10.7120
       2756.0000       28.4318       36.7623       91.9446       10.3926
       2756.5000       28.2843       36.5655       92.5204       10.5696
       2757.0000       28.2651       36.6769       93.0870       11.3090
       2757.5000       28.0354       36.7761       92.3766       10.7862
       2758.0000       28.1111       36.6837       92.0695       10.8840
       2758.5000       28.2540       36.9044       92.0113       10.7071
       2759.0000       28.5357       37.0558       92.7840       10.5354
       2759.5000       28.4117       36.6742       92.4399       10.1771
       2760.0000       28.2735       36.7832       92.1923       10.1773
       2760.5000       28.3631       36.9322       92.2080       10.7145
       2761.0000       28.5481       36.8297       92.9560       10.2519
       2761.5000       28.4055       36.8785       93.0411       10.5953
       2762.0000       28.4466       36.8872       93.4623       10.9247
       2762.5000       28.4143       37.0143       93.2741       11.1979
       2763.0000       28.5109       37.3084       93.7196       10.7930
       2763.5000       28.6378       37.3738       93.9159       11.0500
       2764.0000       28.6695       37.2578       93.0129       10.5506
       2764.5000       28.5840       37.0761       93.4564       10.2313
       2765.0000       28.4345       37.2558       94.2235       10.4569
       2765.5000       28.5616       37.4753       92.9884       12.1325
       2766.0000       28.8353       37.4429       92.5571       10.4853
       2766.5000       28.8923       37.5494       93.3500       10.3815
       2767.0000       28.9102       37.9251       94.2320       10.3870
       2767.5000       28.9205       37.9346       94.9163       10.3485
       2768.0000       28.7591       38.1250       94.8520       10.1367
       2768.5000       28.8458       37.9368       93.8221       9.83132
       2769.0000       28.8584       37.9689       94.7885       10.6429
       2769.5000       29.0154       38.1799       94.7982       10.8406
       2770.0000       29.2617       38.2627       95.8805       10.0555
       2770.5000       28.9996       38.1884       94.8891       10.2141
       2771.0000       29.1447       38.4535       95.6106       9.79143
       2771.5000       29.6889       38.9683       97.0687       10.3970
       2772.0000       29.6166       38.9692       97.4846       9.73407
       2772.5000       29.3852       38.9593       96.6547       9.81379
       2773.0000       29.4573       39.1361       97.0825       9.45620
       2773.5000       29.7827       39.1819       98.0994       10.7835
       2774.0000       30.0982       39.1564       99.3173       10.9864
       2774.5000       29.9582       39.6736       99.5327       10.6844
       2775.0000       30.3258       39.8599       99.5669       10.6452
       2775.5000       30.4806       40.1277       99.6360       11.1681
       2776.0000       30.4567       40.0719       99.7786       10.5188
       2776.5000       30.7586       40.2577       100.762       10.7853
       2777.0000       30.7690       40.7490       100.723       10.7377
       2777.5000       30.9734       40.9272       101.546       10.6072
       2778.0000       31.2900       41.2773       102.911       10.5284
       2778.5000       31.5096       41.7270       103.796       11.0280
       2779.0000       31.7342       42.0200       104.320       11.3734
       2779.5000       31.7807       42.1894       104.679       11.3068
       2780.0000       32.0022       42.3726       105.005       11.0537
       2780.5000       32.3098       42.6497       106.010       11.3928
       2781.0000       32.4181       43.0747       106.421       11.4965
       2781.5000       32.7665       43.2032       107.259       11.6104
       2782.0000       32.7814       43.2337       107.714       11.9657
       2782.5000       33.0263       43.7269       108.821       11.9845
       2783.0000       33.3373       44.1183       110.401       11.9183
       2783.5000       33.6382       44.4992       110.757       11.9095
       2784.0000       33.9144       44.9088       111.613       11.9685
       2784.5000       34.0235       45.5139       111.430       11.7797
       2785.0000       34.1587       45.6678       112.162       12.1785
       2785.5000       34.5073       45.9965       114.452       12.2159
       2786.0000       34.8594       46.2721       114.462       12.0715
       2786.5000       35.0301       46.6209       116.241       12.3071
       2787.0000       35.3380       47.1439       117.686       12.2046
       2787.5000       35.4724       47.4610       117.719       12.0349
       2788.0000       35.9220       47.7122       118.524       12.1359
       2788.5000       36.2560       48.3446       119.782       12.2962
       2789.0000       36.6749       48.6041       120.658       12.1562
       2789.5000       36.9657       48.9583       122.602       13.0181
       2790.0000       37.2463       49.3668       122.840       12.7030
       2790.5000       37.6680       49.8495       123.513       12.8148
       2791.0000       37.8912       50.2556       124.974       13.7136
       2791.5000       38.4343       50.9383       126.624       13.6498
       2792.0000       38.9956       51.6749       128.562       13.7015
       2792.5000       39.2203       51.9535       129.798       13.8003
       2793.0000       39.9373       52.7499       132.168       14.5261
       2793.5000       40.2400       53.7265       133.331       14.2049
       2794.0000       40.3938       53.8778       134.395       14.4353
       2794.5000       40.8413       54.3493       135.942       14.8694
       2795.0000       41.2767       55.1146       136.887       14.2163
       2795.5000       41.7003       55.9646       138.805       14.0681
       2796.0000       41.9881       55.9713       139.674       14.1222
       2796.5000       42.2503       56.1802       139.869       14.5911
       2797.0000       42.4540       56.5027       140.806       14.9157
       2797.5000       42.4264       56.5297       141.177       14.9433
       2798.0000       42.1864       56.0847       140.556       14.7305
       2798.5000       42.2245       55.7227       139.404       15.1482
       2799.0000       42.3546       55.6481       139.300       15.1812
       2799.5000       42.0878       55.4816       138.000       14.8392
       2800.0000       41.7279       55.2029       137.942       14.1778
       2800.5000       41.7327       55.1232       137.873       14.5141
       2801.0000       41.3329       54.9233       136.864       14.7621
       2801.5000       41.3023       55.0245       136.145       15.2407
       2802.0000       41.3868       55.1089       137.069       14.6594
       2802.5000       41.3263       54.5451       136.203       13.6212
       2803.0000       41.1184       54.6287       135.448       13.7464
       2803.5000       40.8272       54.1212       134.331       13.5809
       2804.0000       41.0998       53.9266       134.370       13.7191
       2804.5000       40.9408       53.4071       133.518       13.8575
       2805.0000       40.4302       52.9659       131.653       14.1737
       2805.5000       39.9313       52.5835       130.620       14.4210
       2806.0000       39.4696       51.9008       129.086       13.0546
       2806.5000       39.0544       51.5529       127.713       12.7716
       2807.0000       38.7431       50.9379       125.972       13.0585
       2807.5000       38.3260       50.8514       124.415       12.9257
       2808.0000       37.8730       50.1352       122.853       12.6570
       2808.5000       37.4542       49.4625       121.025       12.3497
       2809.0000       37.0407       48.9687       119.739       11.8931
       2809.5000       36.9311       48.5500       118.986       12.0184
       2810.0000       36.4406       47.8036       117.898       12.0575
       2810.5000       36.1825       47.2531       116.297       12.0504
       2811.0000       35.7909       46.9258       115.520       12.0528
       2811.5000       35.3601       46.6893       114.751       11.8872
       2812.0000       34.8252       46.0632       113.865       11.2891
       2812.5000       34.6766       45.6627       112.892       11.4730
       2813.0000       34.3050       45.3237       112.306       11.6517
       2813.5000       33.9961       44.9172       111.819       11.6638
       2814.0000       33.5699       44.6967       109.915       11.4315
       2814.5000       33.2416       44.2763       108.768       11.2586
       2815.0000       32.9429       43.9010       107.697       10.7200
       2815.5000       32.6217       43.5636       106.614       10.5039
       2816.0000       32.5717       43.2141       105.678       11.1518
       2816.5000       32.2066       42.8467       105.383       10.8278
       2817.0000       32.0275       42.3369       104.148       10.8158
       2817.5000       31.7861       42.1565       103.088       10.6623
       2818.0000       31.9142       41.8658       101.842       10.6272
       2818.5000       31.7625       41.7205       102.219       10.6227
       2819.0000       31.5676       41.3354       101.412       10.9111
       2819.5000       31.0563       40.8823       100.807       10.5670
       2820.0000       30.8606       40.3812       99.1512       10.3984
       2820.5000       30.6879       40.6022       99.3452       10.4071
       2821.0000       30.6986       40.4231       99.0503       10.2909
       2821.5000       30.3786       40.1779       98.1553       10.2027
       2822.0000       30.3904       40.0239       97.3211       10.0488
       2822.5000       30.3113       39.8220       97.2680       10.1959
       2823.0000       29.8351       39.7153       96.9394       9.88947
       2823.5000       29.6479       39.4126       96.2796       9.88832
       2824.0000       29.7013       39.1304       95.8706       9.86376
       2824.5000       29.4526       38.7996       95.5957       9.78182
       2825.0000       29.5955       38.8690       95.4899       10.1176
       2825.5000       29.4064       39.0149       95.0015       9.89347
       2826.0000       29.4425       38.9453       94.7130       9.80819
       2826.5000       29.4864       38.7771       95.1934       9.75963
       2827.0000       29.4683       38.7678       93.6481       9.83246
       2827.5000       29.1601       38.4370       94.0583       9.91081
       2828.0000       29.1941       38.4137       93.5443       9.67778
       2828.5000       29.2068       38.8102       93.9950       9.61487
       2829.0000       29.0412       38.6076       93.7142       9.55478
       2829.5000       28.9028       38.0390       93.1413       9.89555
       2830.0000       29.3716       38.3448       94.1580       9.89460
       2830.5000       29.2568       38.3779       94.0219       9.68845
       2831.0000       29.1583       38.3580       93.4664       9.50239
       2831.5000       28.9614       38.0004       93.2624       9.81335
       2832.0000       28.8080       37.8176       93.3804       9.76199
       2832.5000       28.7737       37.6445       92.8972       9.92223
       2833.0000       28.7767       37.6243       92.4219       9.55137
       2833.5000       28.7555       37.7401       92.0449       9.64875
       2834.0000       28.8797       37.5374       93.0041       9.28733
       2834.5000       28.8238       37.3216       92.3338       9.54429
       2835.0000       28.5181       37.3148       92.4282       9.19845
       2835.5000       28.3539       37.2127       92.4370       9.58772
       2836.0000       28.0430       37.2248       91.4541       9.99866
       2836.5000       28.2179       36.9928       90.9754       9.87282
       2837.0000       28.2926       36.9505       90.6140       9.42508
       2837.5000       28.1251       36.7463       89.9183       9.58804
       2838.0000       27.9897       36.6256       89.7341       9.74867
       2838.5000       28.0291       36.5676       89.7725       9.44984
       2839.0000       27.9616       36.6653       90.1793       9.61487
       2839.5000       27.9329       36.5535       89.9140       9.49672
       2840.0000       27.7239       36.0695       88.8536       9.22372
       2840.5000       27.4644       35.9710       88.3956       9.03140
       2841.0000       27.3397       35.8633       87.8803       9.27790
       2841.5000       27.1784       35.7412       87.3421       9.35026
       2842.0000       27.1320       35.4628       87.2867       8.88447
       2842.5000       26.9172       35.4180       87.2229       8.86508
       2843.0000       27.0697       35.3690       87.0920       9.09307
       2843.5000       27.1207       35.5066       86.9095       8.77178
       2844.0000       27.0711       35.2849       87.0624       8.99446
       2844.5000       26.9454       35.2612       86.2714       9.23000
       2845.0000       26.9094       35.2039       85.5378       8.83782
       2845.5000       26.7287       34.9034       86.2390       8.98626
       2846.0000       26.9134       34.7208       86.2846       9.26543
       2846.5000       26.4808       35.0039       85.6767       9.22071
       2847.0000       26.6997       34.8931       85.7648       8.97426
       2847.5000       26.6559       34.7426       85.1768       8.99668
       2848.0000       26.5970       34.4719       85.0680       9.40712
       2848.5000       26.5510       34.6389       85.4337       9.11735
       2849.0000       26.4810       34.5111       85.1113       8.95122
       2849.5000       26.3823       34.4325       84.4623       9.10993
       2850.0000       26.3794       34.6084       83.9316       8.85653
       2850.5000       26.4981       34.4679       83.9074       8.72571
       2851.0000       26.3929       34.1551       84.1946       8.65408
       2851.5000       26.1831       34.0883       83.2837       8.75772
       2852.0000       26.0171       34.3784       83.5086       8.86994
       2852.5000       26.1787       33.9877       83.4233       8.75051
       2853.0000       26.3067       34.2988       83.7921       8.89259
       2853.5000       26.2128       34.1935       83.7042       8.91202
       2854.0000       26.1667       33.9892       82.9212       8.72686
       2854.5000       26.0071       34.0384       82.8164       8.57060
       2855.0000       25.9388       33.8708       82.1827       8.75946
       2855.5000       25.8595       33.6704       82.0636       8.56451
       2856.0000       26.0185       33.4036       81.6601       8.63247
       2856.5000       26.0110       33.5540       81.7043       8.89593
       2857.0000       25.7415       33.4308       81.8673       8.80410
       2857.5000       25.5378       33.1967       80.9828       8.47195
       2858.0000       25.6076       33.3774       81.9792       8.41351
       2858.5000       25.6781       33.1462       81.0145       8.38976
       2859.0000       25.7061       33.1820       81.6048       8.45736
       2859.5000       25.6641       33.1447       81.1169       8.60532
       2860.0000       25.6373       33.1066       81.7269       8.77601
       2860.5000       25.2920       32.9979       80.7015       8.32728
       2861.0000       25.1898       33.1594       80.0393       8.42419
       2861.5000       25.2986       32.9547       80.1161       8.67565
       2862.0000       25.0941       32.6893       80.1508       8.55148
       2862.5000       25.1535       32.7022       79.6434       8.58291
       2863.0000       25.0122       32.6780       79.9050       8.65073
       2863.5000       25.0277       32.5933       79.6945       8.67947
       2864.0000       25.0547       32.6309       79.8221       8.54416
       2864.5000       25.0262       32.3852       79.5734       8.14577
       2865.0000       25.1670       32.4971       78.5910       8.13822
       2865.5000       25.1721       32.3267       78.6068       8.02382
       2866.0000       24.9750       32.6553       78.9471       8.30864
       2866.5000       24.9371       32.4501       78.9109       8.34729
       2867.0000       24.9696       32.4569       79.3477       8.45991
       2867.5000       24.7486       32.1547       79.5357       8.52809
       2868.0000       24.9428       32.2395       79.0873       8.31312
       2868.5000       24.9187       32.1811       79.0922       8.18472
       2869.0000       24.7310       32.0376       79.1231       8.32756
       2869.5000       24.5877       31.9855       78.4740       8.61406
       2870.0000       24.8261       31.9621       77.7033       8.31411
       2870.5000       24.7231       31.9393       77.8323       8.10591
       2871.0000       24.6719       32.0578       78.7331       8.28483
       2871.5000       24.7788       32.1109       78.3007       8.41336
       2872.0000       24.6750       31.9915       77.9518       8.43121
       2872.5000       24.5753       31.7203       77.4455       8.29617
       2873.0000       24.6579       31.7512       77.2335       8.46401
       2873.5000       24.5059       31.8007       77.3970       8.28520
       2874.0000       24.3881       31.7806       76.5837       8.21366
       2874.5000       24.2097       31.5383       76.1601       8.13828
       2875.0000       24.2435       31.4218       76.9225       8.05085
       2875.5000       24.2020       31.4979       77.2431       8.02325
       2876.0000       24.0319       31.3362       76.1259       8.06572
       2876.5000       23.9574       31.3692       76.6943       8.20033
       2877.0000       24.2699       31.4493       77.4148       8.40602
       2877.5000       24.2935       31.3698       76.6994       8.09376
       2878.0000       23.9648       31.1604       76.2611       8.24428
       2878.5000       24.1344       31.0788       76.5726       8.23250
       2879.0000       24.1707       31.2064       76.4614       8.33256
       2879.5000       24.1701       31.0873       75.8885       8.40731
       2880.0000       23.9860       31.1678       74.9426       8.20166
       2880.5000       23.9511       31.1040       74.8332       7.97824
       2881.0000       23.9014       30.9396       75.3601       7.97190
       2881.5000       23.9211       30.9136       75.0021       8.23583
       2882.0000       23.6799       30.8393       74.2449       8.26933
       2882.5000       23.8864       30.7499       75.0856       8.23972
       2883.0000       23.8604       30.5733       74.9246       7.94759
       2883.5000       23.9077       30.7768       75.2382       8.03771
       2884.0000       23.9735       30.8251       74.8300       8.07498
       2884.5000       23.7493       30.6763       75.0850       8.05538
       2885.0000       23.9098       30.7028       75.2834       7.89818
       2885.5000       23.7647       30.5596       74.5609       8.04239
       2886.0000       23.8044       30.5090       74.3407       8.09223
       2886.5000       23.5894       30.4106       73.9846       7.95310
       2887.0000       23.5874       30.3226       74.5135       7.76695
       2887.5000       23.6589       30.4567       73.8264       8.23235
       2888.0000       23.6800       30.6560       74.4052       8.11452
       2888.5000       23.4209       30.4404       73.9338       7.96060
       2889.0000       23.4334       30.3590       73.4650       7.96968
       2889.5000       23.3105       30.3477       74.0206       7.95852
       2890.0000       23.5019       30.2769       73.5724       7.93946
       2890.5000       23.4528       30.3620       73.3896       7.82693
       2891.0000       23.2020       30.2764       72.4124       8.09214
       2891.5000       23.3002       30.1830       72.3846       8.11801
       2892.0000       23.3346       30.0870       72.3102       8.02571
       2892.5000       23.2153       29.9792       72.7910       7.82740
       2893.0000       23.1315       30.0326       73.0150       7.67757
       2893.5000       23.1628       29.7665       72.1807       7.69956
       2894.0000       23.1442       29.9255       71.2815       7.66633
       2894.5000       23.1152       29.9068       72.2735       7.76268
       2895.0000       23.0807       29.8585       72.6486       7.81705
       2895.5000       23.2916       29.9635       72.0553       7.71104
       2896.0000       23.2165       29.9626       72.3393       7.88471
       2896.5000       23.0053       29.7549       71.9907       7.75007
       2897.0000       22.9360       29.7470       72.1489       7.54878
       2897.5000       22.9272       29.7178       72.0396       7.64600
       2898.0000       23.0070       29.7758       72.4662       8.02070
       2898.5000       23.0056       29.6397       72.3460       7.87936
       2899.0000       23.1067       29.6883       72.4535       7.80748
       2899.5000       23.0657       29.7564       71.7690       7.64122
       2900.0000       22.8876       29.7464       72.1070       7.74066
       2900.5000       23.0611       30.0188       71.3395       7.88620
       2901.0000       22.9758       29.7442       72.5190       7.97350
       2901.5000       22.9155       29.7460       72.1038       7.85781
       2902.0000       22.9646       29.7855       71.9502       7.86066
       2902.5000       22.8964       29.7909       71.8667       7.80843
       2903.0000       22.8505       29.4487       71.0411       7.50030
       2903.5000       22.9778       29.4582       71.1178       7.57290
       2904.0000       22.8577       29.5028       71.7827       7.75836
       2904.5000       22.7367       29.4854       71.9181       7.65164
       2905.0000       22.8268       29.2409       70.9170       7.76854
       2905.5000       22.8160       29.3386       70.5663       7.78689
       2906.0000       22.7245       29.5816       71.0302       7.82476
       2906.5000       22.8845       29.5306       71.8366       7.71870
       2907.0000       22.9378       29.4427       71.5085       7.77052
       2907.5000       22.9162       29.2229       71.2000       7.76386
       2908.0000       22.7057       29.4286       70.8317       7.80277
       2908.5000       22.6414       29.1666       70.6529       7.87014
       2909.0000       22.6837       29.5181       70.9598       7.86827
       2909.5000       22.7701       29.4840       71.0829       7.81308
       2910.0000       22.7185       29.2772       70.3451       7.68522
       2910.5000       22.6005       29.0754       70.4561       7.64072
       2911.0000       22.7634       29.2820       70.6799       7.68820
       2911.5000       22.7195       28.9989       70.7956       7.72720
       2912.0000       22.6052       29.1170       70.5275       7.84428
       2912.5000       22.5839       29.1013       70.3435       7.74339
       2913.0000       22.7381       29.0820       70.7992       7.71117
       2913.5000       22.8531       29.3002       70.7105       7.78110
       2914.0000       22.5502       29.3078       70.8628       7.78030
       2914.5000       22.7303       29.4716       70.6632       7.73823
       2915.0000       22.6461       29.4352       70.2998       7.78892
       2915.5000       22.7413       29.3150       70.1131       7.74652
       2916.0000       22.6645       29.2612       70.1875       7.82545
       2916.5000       22.7513       29.1935       70.3347       7.75441
       2917.0000       22.9274       29.3337       70.2583       7.75547
       2917.5000       22.7576       29.1294       70.4197       7.89354
       2918.0000       22.8432       29.2732       71.0699       7.84883
       2918.5000       22.6252       29.2385       70.2573       7.70587
       2919.0000       22.8662       29.2430       71.0334       7.78240
       2919.5000       22.7888       29.3066       70.6356       7.72554
       2920.0000       22.8033       29.4580       70.9093       7.83661
       2920.5000       22.8541       29.3057       70.9170       7.71793
       2921.0000       22.8014       29.6100       71.8607       7.73628
       2921.5000       22.7799       29.7890       71.4459       7.76835
       2922.0000       22.9400       29.7573       71.4754       7.93739
       2922.5000       23.0245       29.6619       71.5235       8.05406
       2923.0000       23.0157       29.8006       71.5686       8.08191
       2923.5000       22.9136       29.5936       71.8690       7.88108
       2924.0000       22.9944       29.5717       71.6347       7.87436
       2924.5000       23.0712       29.7421       71.9297       7.81169
       2925.0000       23.2001       29.7533       72.4598       7.92716
       2925.5000       23.2215       29.8438       72.1953       8.10982
       2926.0000       23.1113       30.0349       71.7227       8.00501
       2926.5000       23.2045       30.3000       71.9673       8.07369
       2927.0000       23.2866       30.1218       72.4013       7.80572
       2927.5000       23.2264       29.9176       72.1205       8.06503
       2928.0000       23.1599       29.8491       71.8793       8.07289
       2928.5000       23.2245       29.9737       71.8458       7.91572
       2929.0000       23.2368       30.0564       72.1185       7.92283
       2929.5000       23.1767       29.9856       72.0742       7.85433
       2930.0000       23.2040       29.8671       71.7455       7.94752
       2930.5000       23.4537       29.8808       71.8221       7.92570
       2931.0000       23.2385       29.9425       72.1172       7.98342
       2931.5000       23.0920       29.7473       71.7837       7.77144
       2932.0000       22.8792       29.7090       71.8678       7.84566
       2932.5000       23.0921       29.7734       72.4299       8.06610
       2933.0000       23.1199       30.0688       72.7108       7.95389
       2933.5000       23.4264       30.1184       72.7795       8.12933
       2934.0000       23.2265       30.0534       72.2224       7.98577
       2934.5000       23.2432       29.9958       71.7790       8.06252
       2935.0000       23.2095       29.8151       72.2034       7.99082
       2935.5000       23.3208       29.9031       72.6184       8.09869
       2936.0000       23.2773       29.8982       72.0879       7.98654
       2936.5000       23.5344       29.9853       72.5372       8.08594
       2937.0000       23.3640       30.0598       72.4795       8.11934
       2937.5000       23.2583       30.0127       72.0181       8.20048
       2938.0000       23.1186       30.0446       72.0394       8.12080
       2938.5000       23.1439       30.2339       72.1108       8.08134
       2939.0000       23.2490       30.0704       72.4237       8.05365
       2939.5000       23.3672       29.7983       71.7633       8.02047
       2940.0000       23.3440       29.9009       71.7511       7.93037
       2940.5000       23.4291       30.1603       72.6728       7.93470
       2941.0000       23.3936       29.9400       72.2911       7.94889
       2941.5000       23.4039       29.9049       72.2930       8.06658
       2942.0000       23.2893       30.0736       71.9974       8.01575
       2942.5000       23.2709       30.0246       72.1101       7.97339
       2943.0000       23.2227       29.9861       72.1977       8.17520
       2943.5000       23.2610       30.0369       72.6856       8.22893
       2944.0000       23.3466       29.9833       72.2046       8.37230
       2944.5000       23.3364       29.9917       72.2485       8.19916
       2945.0000       23.2639       30.4003       72.3763       8.14549
       2945.5000       23.3204       30.1584       72.4780       8.11764
       2946.0000       23.3458       30.2561       72.2393       7.91744
       2946.5000       23.4019       30.4989       72.4050       8.14118
       2947.0000       23.4112       30.4128       72.4540       8.11476
       2947.5000       23.1724       30.2483       71.6763       8.01098
       2948.0000       23.1822       30.0213       72.1606       8.30832
       2948.5000       23.3741       29.8933       72.5109       8.28333
       2949.0000       23.4803       30.0567       72.3399       8.10039
       2949.5000       23.3505       29.7592       72.1456       7.92087
       2950.0000       23.1708       29.7224       71.4392       8.08543
       2950.5000       23.1986       29.9152       71.7051       8.01388
       2951.0000       23.2222       30.0663       72.2974       7.97774
       2951.5000       23.4136       30.1827       72.0987       7.99342
       2952.0000       23.3199       29.8821       72.1093       8.01865
       2952.5000       23.0438       29.5510       72.3241       7.97754
       2953.0000       23.4383       29.7742       71.7439       7.88839
       2953.5000       23.2704       29.8957       72.0251       7.91540
       2954.0000       23.3756       29.8482       72.1652       7.97935
       2954.5000       23.4727       29.8211       72.2564       8.03540
       2955.0000       23.3478       29.8013       71.9377       7.91630
       2955.5000       23.3860       29.7776       71.8563       7.85015
       2956.0000       23.2620       29.8809       71.7634       7.94072
       2956.5000       23.3221       29.8379       72.1446       7.99000
       2957.0000       23.2805       29.8083       71.9566       8.11572
       2957.5000       22.9724       29.8900       71.8479       8.09442
       2958.0000       23.2521       29.5913       71.1477       7.95444
       2958.5000       23.1206       29.8245       71.4791       8.00282
       2959.0000       23.1297       29.7731       71.3339       7.89089
       2959.5000       23.1425       29.9804       71.5299       7.90494
       2960.0000       23.1204       29.9250       71.9390       7.94140
       2960.5000       23.1228       29.6628       71.9699       7.76203
       2961.0000       23.2176       29.7164       71.6698       7.94994
       2961.5000       23.1822       29.5312       71.6727       8.00470
       2962.0000       22.8877       29.7062       71.7152       7.95003
       2962.5000       23.0812       29.7303       72.0158       8.12219
       2963.0000       22.9703       29.7298       71.9462       7.97019
       2963.5000       22.8906       29.8222       71.7842       7.95986
       2964.0000       23.1180       29.6869       71.2117       7.84493
       2964.5000       23.2273       29.7030       71.1293       7.87395
       2965.0000       23.1934       29.8418       71.2004       7.81415
       2965.5000       23.0363       29.7954       71.1604       7.88576
       2966.0000       23.0602       29.7845       71.1070       7.90419
       2966.5000       23.2347       29.6685       71.5446       8.10069
       2967.0000       23.3267       29.6286       71.8546       7.92171
       2967.5000       23.0530       29.7500       71.1441       7.91539
       2968.0000       22.9560       29.7022       71.3491       7.88347
       2968.5000       22.8835       29.8246       71.4889       8.12473
       2969.0000       22.8269       29.6366       71.3078       8.10238
       2969.5000       22.9283       29.3756       70.3948       7.98160
       2970.0000       23.0658       29.4419       70.4743       7.96561
       2970.5000       23.2140       29.6166       70.1712       7.94667
       2971.0000       22.8828       29.4097       70.1736       7.93434
       2971.5000       22.9178       29.4228       70.8503       7.87524
       2972.0000       22.9891       29.4273       71.2870       7.78432
       2972.5000       22.9488       29.5524       71.0345       7.86175
       2973.0000       22.8337       29.5342       70.9981       7.94048
       2973.5000       22.8455       29.4920       70.9505       8.08092
       2974.0000       23.1159       29.7833       70.4499       7.98970
       2974.5000       23.0975       29.5412       71.0221       7.95174
       2975.0000       22.7617       29.1789       70.7863       7.88049
       2975.5000       22.6775       29.2553       70.5529       7.81687
       2976.0000       22.9181       29.5359       70.7009       7.95278
       2976.5000       22.9733       29.7884       70.7783       7.83872
       2977.0000       22.7657       29.4987       70.4763       7.92580
       2977.5000       22.8247       29.4550       70.5595       7.89935
       2978.0000       22.7534       29.2691       70.6505       7.93397
       2978.5000       22.9001       29.3898       70.6758       7.77692
       2979.0000       22.6491       29.4311       70.1917       7.78330
       2979.5000       22.6779       29.3188       70.2054       7.84086
       2980.0000       22.8930       29.1390       69.9452       7.82218
       2980.5000       22.7305       29.1382       70.2364       7.89457
       2981.0000       22.6302       29.4860       70.5074       7.92974
       2981.5000       22.6489       29.4046       70.1972       7.91381
       2982.0000       22.5958       29.2837       70.4234       7.88465
       2982.5000       22.5412       29.3040       69.8746       7.81314
       2983.0000       22.5493       29.2277       70.8626       7.83543
       2983.5000       22.6163       29.0756       70.2425       7.76146
       2984.0000       22.3636       28.9527       69.5107       7.82098
       2984.5000       22.3827       28.9767       68.9064       7.78136
       2985.0000       22.5608       29.0355       69.3037       7.74045
       2985.5000       22.6288       29.1130       69.2169       7.83824
       2986.0000       22.6453       28.9264       68.6206       7.81539
       2986.5000       22.5058       28.8267       68.5201       7.79790
       2987.0000       22.6170       28.9552       69.5463       7.82759
       2987.5000       22.2807       28.8004       69.1888       7.65869
       2988.0000       22.2252       28.8468       68.4814       7.73913
       2988.5000       22.3825       28.6410       68.3636       7.85139
       2989.0000       22.3894       28.5040       68.5783       7.76184
       2989.5000       22.3968       28.5899       68.5897       7.84469
       2990.0000       22.3128       28.5656       68.6876       7.86468
       2990.5000       22.2312       28.4180       68.2614       7.67440
       2991.0000       22.1470       28.2548       68.0281       7.57229
       2991.5000       21.9743       28.0206       67.7874       7.66029
       2992.0000       21.9285       28.3383       67.9068       7.78891
       2992.5000       21.9389       28.4175       67.9989       7.65509
       2993.0000       21.8702       28.1595       67.8099       7.67144
       2993.5000       21.8494       27.9116       67.2750       7.43224
       2994.0000       21.8855       27.9846       67.4049       7.67279
       2994.5000       21.7721       28.0956       67.3931       7.73586
       2995.0000       21.9084       28.1569       67.2562       7.74692
       2995.5000       21.7904       28.0175       66.9268       7.61055
       2996.0000       21.8323       27.9890       67.1592       7.59125
       2996.5000       21.7064       27.9846       67.8273       7.60997
       2997.0000       21.7579       28.0262       67.5166       7.54449
       2997.5000       21.5826       27.8009       66.6345       7.65133
       2998.0000       21.5750       27.7748       66.5164       7.62662
       2998.5000       21.4977       27.7499       66.9438       7.58551
       2999.0000       21.4561       27.7323       66.1806       7.53377
       2999.5000       21.3479       27.7976       66.1032       7.49511
       3000.0000       21.6281       27.8095       66.9835       7.42854
       3000.5000       21.7255       27.7542       65.8967       7.40760
       3001.0000       21.7608       27.7295       65.8470       7.49559
       3001.5000       21.6142       27.5116       65.6293       7.43614
       3002.0000       21.4105       27.4522       65.5060       7.44060
       3002.5000       21.3437       27.5752       65.9122       7.34545
       3003.0000       21.1578       27.3548       65.7920       7.18963
       3003.5000       21.1704       27.4251       65.7691       7.38972
       3004.0000       21.2630       27.2647       65.4304       7.47416
       3004.5000       21.1981       27.1049       65.1538       7.37099
       3005.0000       21.1958       27.0989       65.0356       7.38133
       3005.5000       21.0430       27.1666       64.8601       7.41470
       3006.0000       21.1116       27.2157       65.0123       7.27869
       3006.5000       21.1387       27.2478       64.7643       7.34824
       3007.0000       21.1023       27.2020       65.2119       7.41343
       3007.5000       21.0650       27.1255       64.9267       7.31376
       3008.0000       20.9860       27.0617       65.2507       7.34775
       3008.5000       20.7751       27.0392       65.0528       7.29374
       3009.0000       20.8614       26.8917       64.9595       7.31710
       3009.5000       20.9101       26.7229       64.4725       7.18669
       3010.0000       20.7767       26.7435       63.7440       7.12759
       3010.5000       20.8336       26.8559       64.3250       7.33608
       3011.0000       20.7921       26.8628       64.5649       7.46582
       3011.5000       20.9017       26.8109       64.1655       7.24833
       3012.0000       21.0157       26.8686       63.8030       7.24343
       3012.5000       21.0384       26.9334       64.3802       7.14517
       3013.0000       20.9433       26.8163       64.4136       7.32122
       3013.5000       20.7880       26.5534       63.5233       7.21478
       3014.0000       20.6440       26.5655       63.3587       7.14475
       3014.5000       20.6735       26.5955       63.3665       7.14414
       3015.0000       20.4817       26.3405       63.2250       7.00781
       3015.5000       20.3590       26.5321       63.0300       7.12417
       3016.0000       20.4328       26.6295       63.3252       7.33297
       3016.5000       20.6608       26.3957       63.3949       7.25684
       3017.0000       20.6407       26.2670       63.5144       7.13801
       3017.5000       20.6611       26.3343       63.1819       7.09709
       3018.0000       20.3983       26.2974       62.8372       7.14186
       3018.5000       20.3993       26.1458       62.5338       7.13135
       3019.0000       20.5340       26.1423       62.9338       7.07869
       3019.5000       20.4633       26.2146       62.6613       6.95829
       3020.0000       20.3585       26.3006       62.9491       7.01477
       3020.5000       20.3674       26.0372       62.1566       6.93776
       3021.0000       20.2469       25.9029       62.2433       7.00845
       3021.5000       20.3127       26.1812       62.7497       7.09491
       3022.0000       20.3734       26.3080       62.4249       7.20366
       3022.5000       20.3843       26.2486       62.3157       7.04078
       3023.0000       20.3615       26.1034       61.8305       6.95246
       3023.5000       20.1180       26.1681       62.0265       7.02052
       3024.0000       20.1442       26.0758       62.8820       7.16891
       3024.5000       20.3791       26.0636       63.4177       7.24795
       3025.0000       20.4127       26.0710       63.7053       7.20084
       3025.5000       20.4561       25.9559       63.2518       7.14723
       3026.0000       20.6265       26.1078       62.8286       7.05495
       3026.5000       20.4959       26.2169       63.2110       7.04990
       3027.0000       20.3360       26.1478       62.4100       7.19685
       3027.5000       20.2572       26.1904       62.3643       7.27718
       3028.0000       20.4944       26.0693       62.5903       7.15480
       3028.5000       20.5118       25.9308       63.1047       7.10110
       3029.0000       20.5697       26.1181       62.9578       7.21972
       3029.5000       20.5674       26.1599       62.4596       7.13449
       3030.0000       20.3388       26.1668       62.6586       7.31655
       3030.5000       20.2209       26.1173       62.5357       7.11443
       3031.0000       20.3039       25.9104       62.4784       7.02188
       3031.5000       20.3097       25.9172       62.5129       7.04049
       3032.0000       20.2529       26.0548       62.4918       7.14348
       3032.5000       20.1358       26.0853       62.7327       7.00243
       3033.0000       20.1210       25.9571       62.9164       7.20252
       3033.5000       20.1996       26.0304       62.7366       7.18361
       3034.0000       20.1682       25.8712       62.5109       7.19599
       3034.5000       20.3032       26.1008       62.8490       7.12524
       3035.0000       20.3079       26.1614       62.3504       7.04749
       3035.5000       20.4196       26.1274       62.6018       7.07380
       3036.0000       20.5033       26.2784       63.1677       6.98741
       3036.5000       20.5354       26.4881       62.9377       7.13735
       3037.0000       20.4660       26.3097       63.0690       7.19905
       3037.5000       20.1652       26.3245       62.4782       7.16682
       3038.0000       20.2363       26.1493       62.0760       7.14011
       3038.5000       20.3879       26.1877       62.5369       7.18452
       3039.0000       20.4046       26.0522       62.7184       7.18969
       3039.5000       20.3378       26.1150       62.6271       7.02224
       3040.0000       20.3251       26.2194       62.4625       7.14735
       3040.5000       20.3502       26.3485       62.6890       7.26961
       3041.0000       20.4208       26.3349       63.0168       7.21879
       3041.5000       20.3753       26.1147       62.7116       7.20923
       3042.0000       20.3750       26.2135       63.1201       7.08851
       3042.5000       20.3580       26.2488       63.2732       7.15730
       3043.0000       20.2135       26.2672       62.8429       7.14887
       3043.5000       20.2779       26.3654       62.8171       7.14037
       3044.0000       20.3141       26.3163       63.0976       7.24368
       3044.5000       20.4278       26.2633       62.9605       7.17347
       3045.0000       20.3191       26.1306       62.7665       7.07221
       3045.5000       20.4156       26.1620       62.8650       7.32676
       3046.0000       20.6323       26.3473       62.7615       7.28656
       3046.5000       20.6129       26.4714       62.9881       7.25985
       3047.0000       20.4510       26.3569       62.8297       7.19218
       3047.5000       20.4430       26.3256       62.8854       7.15859
       3048.0000       20.5611       26.2175       62.8254       7.21637
       3048.5000       20.5166       26.4503       63.2701       7.22579
       3049.0000       20.3221       26.3835       63.0696       7.18676
       3049.5000       20.3588       26.3628       63.0632       7.27935
       3050.0000       20.3025       26.0447       63.0633       7.20277
       3050.5000       20.2485       26.0698       62.8919       7.19295
       3051.0000       20.2123       26.0910       62.7251       7.21845
       3051.5000       20.1248       26.0787       62.4040       7.17890
       3052.0000       20.2285       26.0670       62.4788       7.29501
       3052.5000       20.2088       26.0534       62.4156       7.24497
       3053.0000       20.3213       26.1848       62.4181       7.22850
       3053.5000       20.3396       26.2629       62.5100       7.35206
       3054.0000       20.3135       26.1227       62.7742       7.33199
       3054.5000       20.2876       26.0837       62.3997       7.24622
       3055.0000       20.3790       26.2113       62.6232       7.20567
       3055.5000       20.5022       26.2581       62.8900       7.25240
       3056.0000       20.4047       26.0422       62.6863       7.20645
       3056.5000       20.3879       25.9863       62.3256       7.10370
       3057.0000       20.3430       26.1985       62.7591       7.16975
       3057.5000       20.3122       26.1227       62.4835       7.17900
       3058.0000       20.3189       26.2666       62.3875       7.17300
       3058.5000       20.3849       25.9894       62.5412       7.18275
       3059.0000       20.3478       25.8640       62.1817       7.08531
       3059.5000       20.3759       25.9721       62.2243       7.12886
       3060.0000       20.3940       25.9909       62.3358       7.11592
       3060.5000       20.1234       25.8480       62.3924       7.09934
       3061.0000       20.2458       26.1580       62.2354       7.12557
       3061.5000       20.2774       26.3949       62.9334       7.08994
       3062.0000       20.3336       26.2639       62.5108       7.21807
       3062.5000       20.5215       26.2010       62.2477       7.09582
       3063.0000       20.5354       26.2050       62.9736       7.26924
       3063.5000       20.3516       26.0947       63.1434       7.25426
       3064.0000       20.3679       25.9999       62.5863       7.27637
       3064.5000       20.2643       26.1400       62.3960       7.07038
       3065.0000       20.2882       26.2245       62.1820       7.04915
       3065.5000       20.4497       26.2564       62.6698       7.15321
       3066.0000       20.3165       26.0309       62.8245       7.25501
       3066.5000       20.3148       25.9653       62.8267       7.14586
       3067.0000       20.2729       25.9039       62.7156       7.00272
       3067.5000       20.3115       26.0573       62.7758       7.21250
       3068.0000       20.3876       26.1153       62.2752       7.18327
       3068.5000       20.4608       26.1846       62.2587       7.22426
       3069.0000       20.2717       26.1358       62.1799       7.19741
       3069.5000       20.2356       26.2153       62.4274       7.08653
       3070.0000       20.2635       26.0352       62.7463       7.08199
       3070.5000       20.4149       26.2936       62.5809       7.28389
       3071.0000       20.2825       26.1924       62.2418       7.23285
       3071.5000       20.3675       26.0576       62.6104       7.11082
       3072.0000       20.2954       26.0000       62.4593       7.05921
       3072.5000       20.1761       25.8396       62.5280       7.13877
       3073.0000       20.4430       26.1374       62.3847       7.14602
       3073.5000       20.3905       26.0484       63.0707       7.17804
       3074.0000       20.1815       26.0929       62.5345       7.01077
       3074.5000       20.1882       25.9618       62.1162       6.98385
       3075.0000       20.3067       26.0883       62.2922       7.05076
       3075.5000       20.3031       26.0277       62.2873       7.03372
       3076.0000       20.4653       26.0226       62.3134       7.19108
       3076.5000       20.3942       26.2535       62.3326       7.24791
       3077.0000       20.3212       26.2496       62.4103       7.12381
       3077.5000       20.4196       26.1531       62.1486       7.15556
       3078.0000       20.3727       25.9836       61.7667       7.17063
       3078.5000       20.6031       26.2651       62.8021       7.13824
       3079.0000       20.4054       26.1606       63.0387       7.21157
       3079.5000       20.3824       26.0898       62.6249       7.12806
       3080.0000       20.5078       26.2118       62.7108       7.27030
       3080.5000       20.1852       26.0710       62.5704       7.14742
       3081.0000       20.1226       25.9311       62.1874       7.18415
       3081.5000       20.1035       25.9542       62.0310       7.06000
       3082.0000       20.2823       25.9927       61.8160       7.14946
       3082.5000       20.3211       25.9349       61.8811       7.22123
       3083.0000       20.4834       25.9051       62.3693       7.16980
       3083.5000       20.2609       25.9545       62.2160       7.26505
       3084.0000       20.3153       26.0417       62.3194       7.19418
       3084.5000       20.1558       26.0573       61.8749       7.22240
       3085.0000       20.1820       26.0353       61.9658       7.19965
       3085.5000       20.2275       26.0597       62.2939       7.21587
       3086.0000       20.2720       26.0882       62.5482       7.21915
       3086.5000       20.1911       25.9986       61.9012       7.17343
       3087.0000       20.1989       25.8953       62.0362       7.05391
       3087.5000       20.2547       25.9597       62.2131       7.07601
       3088.0000       20.1987       26.0007       62.3330       7.19197
       3088.5000       20.1767       26.1158       62.4498       7.23757
       3089.0000       20.2429       25.9408       61.8712       7.16824
       3089.5000       20.3288       25.6913       61.5902       7.04085
       3090.0000       20.1359       25.7225       61.7887       7.11319
       3090.5000       20.2400       25.9078       62.3658       7.18333
       3091.0000       20.2670       25.8716       62.4376       7.13362
       3091.5000       20.2113       25.9286       62.2481       7.16535
       3092.0000       20.1294       25.7372       62.0682       7.16077
       3092.5000       20.2050       25.8963       61.8823       7.08990
       3093.0000       20.2805       25.8669       62.1026       7.02668
       3093.5000       20.2076       25.6394       61.9521       7.09932
       3094.0000       20.2523       25.7810       61.5440       7.11910
       3094.5000       20.0713       25.7965       61.7668       7.15956
       3095.0000       20.1394       25.7548       61.7888       7.09481
       3095.5000       20.1292       25.8913       61.6766       7.18736
       3096.0000       20.1464       25.9047       61.6971       7.15154
       3096.5000       20.1538       25.9735       61.7905       7.15329
       3097.0000       20.1311       26.0029       61.9001       7.15223
       3097.5000       20.0764       25.8098       61.8975       7.17128
       3098.0000       20.0636       25.8093       61.8212       7.06621
       3098.5000       20.1217       25.9081       62.1010       7.08330
       3099.0000       20.0797       26.0844       61.8165       7.24898
       3099.5000       20.2608       25.8523       61.6067       7.15634
       3100.0000       20.3570       25.9347       61.6253       7.15088
       3100.5000       20.4805       25.9781       62.2655       7.22148
       3101.0000       20.2278       26.0778       62.0158       7.23617
       3101.5000       20.2475       26.0936       62.0002       7.30602
       3102.0000       20.2637       26.2572       62.2629       7.22096
       3102.5000       20.5823       26.3103       62.3661       7.20080
       3103.0000       20.4294       26.1336       62.6313       7.07233
       3103.5000       20.5333       26.0110       62.3802       7.17475
       3104.0000       20.3843       26.2040       62.7142       7.33226
       3104.5000       20.3460       26.5050       63.0307       7.36006
       3105.0000       20.6190       26.4643       63.1572       7.39736
       3105.5000       20.5301       26.4225       62.8065       7.26368
       3106.0000       20.4067       26.3085       62.8802       7.38629
       3106.5000       20.5718       26.3653       62.9599       7.21772
       3107.0000       20.6266       26.4073       63.7351       7.32419
       3107.5000       20.5901       26.5781       64.1382       7.29658
       3108.0000       20.6416       26.5210       63.6176       7.35756
       3108.5000       20.6675       26.5086       63.2925       7.49056
       3109.0000       20.6776       26.5588       63.9143       7.45788
       3109.5000       20.8770       26.6456       63.9477       7.42989
       3110.0000       20.8154       26.8905       63.9499       7.43880
       3110.5000       20.8035       26.6715       64.0466       7.52508
       3111.0000       20.8573       26.8356       64.5653       7.54192
       3111.5000       20.8086       26.7812       64.3641       7.45161
       3112.0000       20.8869       26.8693       64.4431       7.54489
       3112.5000       20.8598       26.9842       64.2126       7.50759
       3113.0000       20.7244       27.0322       64.4200       7.53092
       3113.5000       21.0515       27.2654       65.1859       7.46047
       3114.0000       21.0840       27.1571       65.0192       7.56969
       3114.5000       21.0611       27.0344       64.8469       7.62903
       3115.0000       21.0665       27.1402       64.7189       7.44924
       3115.5000       21.1776       27.0503       64.8738       7.64437
       3116.0000       21.3687       27.2150       65.0463       7.61241
       3116.5000       21.3944       27.5194       65.2955       7.58446
       3117.0000       21.3097       27.2306       65.1026       7.53215
       3117.5000       21.0733       27.2850       65.3380       7.61149
       3118.0000       21.1845       27.1582       65.3211       7.71409
       3118.5000       21.3341       27.2044       65.2488       7.86487
       3119.0000       21.2403       27.4186       65.0667       7.83830
       3119.5000       21.4567       27.4923       65.5920       7.71165
       3120.0000       21.2822       27.4188       65.7713       7.54359
       3120.5000       21.3646       27.5419       66.2263       7.57137
       3121.0000       21.6366       27.6948       66.5089       7.67228
       3121.5000       21.6835       27.8410       66.6504       7.83169
       3122.0000       21.4862       27.6987       66.0484       7.68203
       3122.5000       21.4166       27.5905       65.6636       7.64575
       3123.0000       21.5362       27.6829       65.9664       7.61504
       3123.5000       21.5937       27.7083       66.3299       7.70709
       3124.0000       21.6050       27.6288       66.3813       7.70525
       3124.5000       21.4845       27.7020       66.6501       7.67796
       3125.0000       21.5096       27.6192       66.0682       7.71765
       3125.5000       21.5603       27.7155       66.1854       7.68838
       3126.0000       21.5816       27.7808       66.1699       7.71873
       3126.5000       21.6231       27.8801       66.2972       7.71427
       3127.0000       21.6312       28.0158       66.3120       7.72461
       3127.5000       21.6286       28.0326       66.6861       7.82360
       3128.0000       21.8069       27.9813       67.1476       7.90000
       3128.5000       21.8161       28.0971       67.4349       7.87421
       3129.0000       21.9342       28.2968       67.7415       7.87480
       3129.5000       21.8462       28.4112       67.1577       7.78247
       3130.0000       21.9190       28.3199       67.6518       7.97814
       3130.5000       21.8229       28.1284       67.8218       7.96538
       3131.0000       21.7975       28.4689       68.0465       7.95181
       3131.5000       22.0005       28.6897       68.5669       8.01380
       3132.0000       22.0792       28.6292       68.0665       7.95368
       3132.5000       21.9189       28.5102       68.1096       7.89294
       3133.0000       21.9664       28.4424       68.6976       7.94917
       3133.5000       22.0443       28.4985       68.4762       8.03205
       3134.0000       21.9095       28.3612       67.8752       8.09152
       3134.5000       21.9156       28.3110       67.4740       7.92956
       3135.0000       21.8081       28.2299       68.0011       7.82161
       3135.5000       21.8538       28.1137       66.8214       7.85667
       3136.0000       21.8317       28.0728       66.7511       7.81282
       3136.5000       21.5826       27.9776       66.3542       7.77289
       3137.0000       21.5045       27.8667       66.1211       7.73465
       3137.5000       21.6098       27.6462       65.8143       7.64970
       3138.0000       21.5050       27.8194       66.2028       7.69102
       3138.5000       21.3858       27.7325       65.9613       7.56099
       3139.0000       21.2335       27.5645       65.3596       7.65471
       3139.5000       21.3796       27.4175       65.1581       7.69991
       3140.0000       21.2365       27.2971       65.5572       7.72966
       3140.5000       21.2094       27.4476       65.5320       7.65310
       3141.0000       21.2835       27.5063       65.3565       7.72846
       3141.5000       21.2030       27.2444       65.6181       7.66228
       3142.0000       21.1042       27.0723       65.0341       7.47054
       3142.5000       21.0175       27.1157       65.1048       7.57721
       3143.0000       20.9194       27.1253       64.5196       7.55024
       3143.5000       20.9001       27.0447       64.1185       7.62753
       3144.0000       20.9253       27.1193       64.2044       7.59264
       3144.5000       20.9186       26.8851       64.4421       7.59099
       3145.0000       20.8662       26.8607       64.6224       7.51895
       3145.5000       20.9242       26.8596       63.8826       7.49755
       3146.0000       21.0299       27.0319       63.9907       7.54917
       3146.5000       20.9561       27.0092       64.1998       7.51077
       3147.0000       20.8615       26.9642       64.3439       7.42418
       3147.5000       20.7977       26.8639       63.9147       7.40909
       3148.0000       20.8206       26.9190       63.8887       7.36452
       3148.5000       20.8931       26.8282       64.0696       7.42952
       3149.0000       20.9955       26.9254       64.0952       7.48639
       3149.5000       20.8875       26.9843       63.8087       7.54129
       3150.0000       20.8243       27.0269       64.1149       7.63652
       3150.5000       21.0687       27.0977       64.3528       7.64560
       3151.0000       20.9140       26.9686       63.9480       7.63146
       3151.5000       20.9731       27.0477       64.0938       7.51914
       3152.0000       20.8479       26.8659       64.0263       7.45243
       3152.5000       20.8717       27.0824       64.1322       7.59773
       3153.0000       21.0337       26.9901       64.2158       7.55908
       3153.5000       21.0680       26.8034       64.1615       7.64479
       3154.0000       21.2711       27.0948       64.2188       7.54881
       3154.5000       21.2364       26.9526       64.7813       7.52690
       3155.0000       21.0335       26.9627       64.1655       7.52037
       3155.5000       20.9938       26.9771       64.1936       7.46020
       3156.0000       20.9882       27.0703       64.3582       7.54525
       3156.5000       20.9508       27.0118       64.2920       7.49863
       3157.0000       21.0456       26.8784       63.8963       7.47701
       3157.5000       20.8903       26.8810       63.9758       7.33391
       3158.0000       20.7245       26.7340       63.8807       7.49613
       3158.5000       20.6259       26.6402       63.4851       7.48138
       3159.0000       20.6784       26.5611       63.1309       7.36495
       3159.5000       20.7462       26.6166       63.6391       7.37627
       3160.0000       20.7376       26.6343       63.1905       7.48164
       3160.5000       20.9167       26.7343       63.3451       7.43727
       3161.0000       20.9614       26.6841       63.6792       7.43671
       3161.5000       20.8317       26.8199       64.0157       7.43783
       3162.0000       20.8998       26.8460       63.8858       7.48370
       3162.5000       20.7465       26.6674       63.2720       7.42588
       3163.0000       20.8628       26.7054       63.7258       7.49514
       3163.5000       20.9906       26.7403       63.6572       7.50591
       3164.0000       20.9118       26.7427       64.0228       7.52165
       3164.5000       20.8261       26.8902       63.6144       7.43250
       3165.0000       20.8809       26.7579       64.3639       7.53074
       3165.5000       20.8609       26.6421       64.1011       7.54804
       3166.0000       20.9257       26.7737       63.7192       7.52921
       3166.5000       20.7920       26.6663       63.6613       7.54710
       3167.0000       20.9382       26.9008       63.7095       7.57698
       3167.5000       20.9420       26.9221       64.2114       7.59100
       3168.0000       20.9580       26.9935       63.9305       7.63398
       3168.5000       21.0607       26.9801       64.1160       7.64730
       3169.0000       21.0364       26.9550       64.2185       7.59132
       3169.5000       21.1212       26.9804       64.2109       7.51020
       3170.0000       21.0452       26.8728       63.8425       7.45257
       3170.5000       21.2081       26.9308       63.9802       7.51257
       3171.0000       20.9942       27.1278       64.8747       7.54675
       3171.5000       21.0142       26.9881       64.6686       7.52387
       3172.0000       21.0916       27.0038       64.3165       7.59077
       3172.5000       21.1287       27.1333       64.7731       7.56660
       3173.0000       21.2261       27.1841       64.4802       7.59285
       3173.5000       21.1780       27.1301       64.4280       7.56004
       3174.0000       21.2394       27.2009       64.3104       7.68595
       3174.5000       21.3597       27.3821       64.7931       7.68377
       3175.0000       21.3214       27.2422       64.5840       7.62127
       3175.5000       21.2732       27.2838       64.8183       7.62806
       3176.0000       21.1231       27.1835       64.6982       7.60511
       3176.5000       21.1856       27.1419       64.4548       7.62590
       3177.0000       21.2026       27.1031       64.5037       7.63856
       3177.5000       21.1870       27.0735       64.2282       7.57393
       3178.0000       21.3089       27.1259       64.4922       7.59212
       3178.5000       21.2355       27.3057       64.3970       7.67935
       3179.0000       21.2780       27.2510       64.4743       7.67042
       3179.5000       21.3188       27.2180       64.9674       7.68319
       3180.0000       21.1503       27.0876       65.0486       7.53913
       3180.5000       21.1908       27.2435       64.9881       7.65213
       3181.0000       21.2356       27.2571       64.8989       7.70963
       3181.5000       21.2652       27.1495       65.1805       7.55245
       3182.0000       21.0996       27.2064       65.3073       7.58307
       3182.5000       21.1168       27.2662       64.8588       7.61245
       3183.0000       21.2363       27.1859       64.9490       7.60508
       3183.5000       21.1042       27.2597       64.1309       7.55410
       3184.0000       21.2434       27.2796       64.3964       7.59619
       3184.5000       21.4293       27.3725       65.0404       7.66871
       3185.0000       21.4882       27.4253       65.4068       7.74956
       3185.5000       21.3132       27.4222       65.4377       7.68294
       3186.0000       21.3064       27.6406       65.4878       7.63789
       3186.5000       21.4595       27.6753       65.6848       7.75491
       3187.0000       21.4101       27.6660       65.2198       7.76153
       3187.5000       21.5506       27.6652       65.6634       7.82832
       3188.0000       21.5086       27.6835       65.4768       7.86975
       3188.5000       21.3860       27.7051       65.8311       7.78579
       3189.0000       21.5751       27.7326       65.8096       7.74618
       3189.5000       21.4043       27.6815       66.1904       7.66871
       3190.0000       21.4502       27.7093       65.7927       7.67090
       3190.5000       21.5936       27.5944       65.8432       7.75724
       3191.0000       21.6819       27.6071       65.9001       7.83146
       3191.5000       21.6302       27.5754       65.4232       7.82830
       3192.0000       21.3346       27.3876       64.9080       7.72181
       3192.5000       21.3052       27.4273       65.2068       7.67079
       3193.0000       21.2332       27.3039       65.1223       7.61008
       3193.5000       21.4099       27.4195       65.2526       7.55452
       3194.0000       21.4223       27.3827       65.1297       7.54577
       3194.5000       21.2116       27.3180       64.3873       7.56404
       3195.0000       21.4391       27.3987       64.9465       7.70075
       3195.5000       21.5777       27.4047       65.6815       7.70584
       3196.0000       21.4833       27.4629       65.0490       7.68672
       3196.5000       21.2666       27.4118       64.8230       7.73133
       3197.0000       21.3642       27.3732       65.0548       7.71695
       3197.5000       21.4172       27.2276       65.3429       7.72515
       3198.0000       21.3685       27.4666       65.4822       7.69470
       3198.5000       21.2880       27.3513       65.2878       7.70331
       3199.0000       21.3073       27.5912       65.2237       7.78231
       3199.5000       21.2751       27.5603       65.3336       7.72932
       3200.0000       21.5324       27.5532       65.8287       7.75815
       3200.5000       21.6278       27.4819       65.6556       7.77718
       3201.0000       21.4708       27.5228       65.1649       7.72470
       3201.5000       21.3395       27.7013       65.2086       7.83573
       3202.0000       21.6133       27.8215       65.7272       7.90133
       3202.5000       21.4725       27.7530       65.8199       7.83504
       3203.0000       21.4261       27.6843       66.0170       7.81856
       3203.5000       21.5388       27.8770       66.3852       7.87371
       3204.0000       21.4812       27.9500       66.0728       7.89702
       3204.5000       21.5212       27.8420       65.5813       7.73372
       3205.0000       21.4459       27.6350       65.7783       7.76122
       3205.5000       21.3541       27.5335       65.4367       7.72650
       3206.0000       21.1747       27.4349       65.1423       7.77890
       3206.5000       21.2979       27.2824       65.1772       7.74805
       3207.0000       21.2038       27.2111       64.8467       7.64895
       3207.5000       21.1833       27.0488       64.3298       7.58864
       3208.0000       21.1734       27.1059       64.3282       7.56578
       3208.5000       21.1185       27.1148       64.5657       7.62610
       3209.0000       21.0567       27.1001       64.4695       7.60103
       3209.5000       20.9834       26.8761       64.2511       7.61452
       3210.0000       20.8782       26.8883       63.8791       7.51896
       3210.5000       21.0334       26.9653       64.2242       7.46841
       3211.0000       21.0782       26.8898       64.1084       7.52433
       3211.5000       20.9203       26.9071       63.3979       7.55295
       3212.0000       20.8362       26.9042       63.0663       7.47691
       3212.5000       20.9973       26.9597       63.3596       7.47180
       3213.0000       20.9287       26.6514       63.7643       7.46788
       3213.5000       20.9115       26.6906       63.6581       7.39235
       3214.0000       20.8937       26.6849       63.3862       7.43861
       3214.5000       20.8567       26.7122       63.1016       7.48818
       3215.0000       20.7376       26.7666       63.4234       7.41625
       3215.5000       20.8065       26.7618       63.1319       7.41743
       3216.0000       20.7099       26.7027       62.6781       7.54999
       3216.5000       20.6444       26.6000       62.8831       7.49701
       3217.0000       20.8993       26.4441       63.6637       7.34719
       3217.5000       20.9146       26.4425       63.3221       7.36792
       3218.0000       20.6820       26.6150       62.5303       7.45656
       3218.5000       20.7569       26.7527       62.6544       7.39360
       3219.0000       20.7097       26.6692       63.1050       7.42341
       3219.5000       20.5722       26.5120       62.8386       7.45056
       3220.0000       20.8015       26.5509       63.0126       7.49576
       3220.5000       20.8265       26.5856       63.0068       7.42616
       3221.0000       20.5239       26.5704       62.9847       7.42193
       3221.5000       20.5002       26.5779       62.6917       7.56154
       3222.0000       20.6275       26.4606       62.5796       7.45308
       3222.5000       20.7144       26.4795       62.6827       7.46557
       3223.0000       20.6551       26.6487       62.5324       7.39111
       3223.5000       20.7033       26.4498       62.9229       7.37198
       3224.0000       20.8912       26.5185       63.1415       7.37771
       3224.5000       20.7268       26.3619       62.8401       7.37926
       3225.0000       20.7746       26.5104       62.7293       7.44506
       3225.5000       20.6288       26.4658       62.8281       7.37815
       3226.0000       20.7773       26.4228       62.5079       7.27730
       3226.5000       20.6846       26.3144       62.6350       7.31245
       3227.0000       20.5694       26.4143       62.8562       7.30949
       3227.5000       20.4887       26.5218       62.3771       7.31527
       3228.0000       20.6820       26.4004       62.7308       7.30527
       3228.5000       20.5861       26.2439       62.5467       7.32128
       3229.0000       20.5206       26.1113       62.5365       7.23009
       3229.5000       20.5911       26.3527       62.4975       7.31349
       3230.0000       20.5084       26.1915       61.9664       7.25201
       3230.5000       20.2808       26.1932       61.4628       7.27442
       3231.0000       20.3628       26.1866       61.8743       7.33198
       3231.5000       20.3449       26.1068       62.1915       7.20431
       3232.0000       20.4323       26.0090       61.9563       7.24963
       3232.5000       20.3537       26.1174       61.7105       7.28028
       3233.0000       20.3372       26.1854       62.0411       7.22097
       3233.5000       20.4735       26.1616       61.6473       7.19830
       3234.0000       20.4247       26.1852       61.3405       7.28992
       3234.5000       20.4110       26.2424       61.5146       7.22943
       3235.0000       20.2258       25.9858       61.5040       7.22018
       3235.5000       20.1214       25.9164       61.7057       7.27531
       3236.0000       20.2221       26.0358       61.6883       7.27279
       3236.5000       20.3221       26.0051       61.9280       7.20419
       3237.0000       20.4247       26.1526       61.8259       7.24069
       3237.5000       20.2341       25.9759       61.4665       7.26882
       3238.0000       20.2031       26.0491       61.5557       7.24171
       3238.5000       20.2715       26.0207       61.3436       7.18681
       3239.0000       20.4072       26.0020       61.8371       7.18739
       3239.5000       20.2873       25.9583       61.5367       7.27846
       3240.0000       20.2476       25.9573       61.7251       7.19547
       3240.5000       20.2817       26.0436       61.7955       7.17117
       3241.0000       20.0796       25.9360       61.4506       7.21987
       3241.5000       20.2725       25.9807       61.4747       7.22051
       3242.0000       20.2498       25.9951       62.0718       7.27358
       3242.5000       20.2793       25.9083       61.8468       7.20276
       3243.0000       20.2006       25.8564       61.2924       7.20924
       3243.5000       20.2615       25.8810       61.0050       7.19628
       3244.0000       20.3891       25.9128       61.1283       7.19214
       3244.5000       20.3726       25.8471       61.4365       7.17725
       3245.0000       20.3030       25.7309       61.9120       7.20604
       3245.5000       20.2276       25.7397       61.7099       7.25496
       3246.0000       20.2033       25.8159       61.5104       7.37499
       3246.5000       20.1551       25.7982       61.4944       7.32446
       3247.0000       20.2956       25.7947       61.8487       7.22138
       3247.5000       20.2732       25.7712       61.5207       7.20567
       3248.0000       20.0692       25.8283       61.6670       7.26682
       3248.5000       20.1014       25.8004       61.6175       7.29476
       3249.0000       20.0713       25.7101       60.7353       7.23341
       3249.5000       20.1350       25.8271       61.0604       7.18641
       3250.0000       20.0217       25.7743       60.9910       7.11876
       3250.5000       19.9906       25.6112       60.6138       7.14667
       3251.0000       20.1030       25.6705       60.5428       7.19414
       3251.5000       19.9871       25.7899       61.0452       7.17009
       3252.0000       20.0549       25.9060       61.0673       7.15534
       3252.5000       20.0806       25.8814       60.9148       7.22514
       3253.0000       20.1353       25.8547       60.8951       7.18979
       3253.5000       20.0042       25.7388       60.9141       7.11755
       3254.0000       20.0465       25.7331       61.0012       7.14533
       3254.5000       20.0235       25.6846       60.6813       7.29134
       3255.0000       20.0135       25.6563       60.8043       7.20579
       3255.5000       20.1018       25.7343       61.1883       7.17238
       3256.0000       20.0119       25.6711       61.1102       7.25445
       3256.5000       19.8922       25.7369       61.2929       7.22803
       3257.0000       19.8833       25.8016       61.6901       7.24515
       3257.5000       20.0054       25.7378       61.3045       7.30254
       3258.0000       20.2043       25.7648       61.4385       7.23443
       3258.5000       19.9703       25.7691       60.9468       7.08282
       3259.0000       19.9532       25.7650       60.9669       7.25698
       3259.5000       20.1300       25.9732       61.3471       7.27284
       3260.0000       20.0794       25.8611       60.9610       7.22413
       3260.5000       20.0855       25.8743       61.0459       7.28099
       3261.0000       20.1747       25.8050       61.0878       7.29824
       3261.5000       20.0566       25.8305       61.2727       7.30303
       3262.0000       20.2611       25.9444       61.3785       7.27774
       3262.5000       20.3417       26.1249       61.3817       7.23798
       3263.0000       20.1916       25.9505       60.8928       7.15703
       3263.5000       20.0790       25.8518       61.1161       7.21187
       3264.0000       20.0480       26.0084       61.0443       7.23114
       3264.5000       20.1240       25.9518       61.1309       7.18760
       3265.0000       20.1879       25.8006       61.1391       7.24088
       3265.5000       20.0335       25.6714       61.1108       7.31914
       3266.0000       20.0808       25.8235       61.1308       7.16639
       3266.5000       19.9415       25.9179       60.8114       7.07971
       3267.0000       20.0630       25.6810       60.4848       7.09476
       3267.5000       19.9326       25.6787       60.6744       7.13740
       3268.0000       19.8676       25.6671       60.8056       7.18882
       3268.5000       19.9797       25.4953       60.8504       7.28871
       3269.0000       19.8768       25.6856       61.1662       7.34118
       3269.5000       19.8325       25.8176       61.0778       7.36447
       3270.0000       20.0277       25.5666       61.1741       7.23219
       3270.5000       19.9859       25.5108       60.7719       7.03817
       3271.0000       20.0616       25.5595       60.3408       7.09361
       3271.5000       20.2535       25.7741       60.3345       7.13556
       3272.0000       20.0949       25.8082       61.0445       7.17653
       3272.5000       19.9492       25.5418       61.3953       7.09473
       3273.0000       20.0396       25.5661       61.0928       7.10198
       3273.5000       19.9885       25.6232       60.7139       7.19298
       3274.0000       20.0529       25.6607       60.3347       7.15235
       3274.5000       20.0016       25.7383       60.6729       7.19148
       3275.0000       20.1297       25.6934       60.9534       7.26684
       3275.5000       20.0631       25.6241       60.8544       7.22681
       3276.0000       19.9686       25.7211       60.7929       7.19351
       3276.5000       20.0011       25.6312       60.3912       7.23181
       3277.0000       19.9276       25.5444       60.5712       7.16344
       3277.5000       19.9377       25.5763       60.2721       7.13907
       3278.0000       19.8418       25.5140       60.4168       7.14499
       3278.5000       19.8461       25.3647       60.2689       7.21095
       3279.0000       19.9837       25.4197       60.3216       7.21434
       3279.5000       19.8605       25.4269       60.3414       7.13059
       3280.0000       19.8403       25.4700       60.1234       7.15293
       3280.5000       19.9340       25.4818       60.0444       7.14480
       3281.0000       20.0090       25.4566       60.2381       7.10614
       3281.5000       19.7593       25.4539       60.2977       7.10205
       3282.0000       19.8275       25.4508       60.0598       7.09400
       3282.5000       19.7459       25.3990       60.4043       7.09233
       3283.0000       19.8262       25.3525       59.7921       6.99465
       3283.5000       19.8488       25.3624       59.9685       6.93311
       3284.0000       19.6831       25.2140       60.0461       6.99589
       3284.5000       19.6497       25.2411       59.9289       7.05427
       3285.0000       19.6882       25.3284       60.1979       7.01115
       3285.5000       19.8259       25.2177       60.3303       7.02351
       3286.0000       19.7995       25.3287       59.9405       7.11656
       3286.5000       19.6293       25.3430       59.5486       7.12628
       3287.0000       19.6014       25.2308       59.6859       7.17449
       3287.5000       19.6142       25.1266       59.7867       7.12561
       3288.0000       19.7098       25.3025       59.9525       7.03387
       3288.5000       19.5954       25.3316       59.7299       7.10170
       3289.0000       19.7723       25.1747       59.8980       7.12014
       3289.5000       19.6255       25.2232       59.7606       7.10650
       3290.0000       19.5909       25.1941       59.6377       7.07589
       3290.5000       19.6666       25.1069       59.6991       7.06620
       3291.0000       19.7301       25.0622       59.4187       7.07907
       3291.5000       19.7062       25.2360       59.5996       7.06046
       3292.0000       19.6665       25.2689       59.6411       7.15836
       3292.5000       19.6734       25.2108       59.9917       7.13537
       3293.0000       19.7569       25.2148       59.8220       7.09262
       3293.5000       19.5997       25.2785       59.4033       7.11962
       3294.0000       19.6264       25.2451       59.3962       7.09919
       3294.5000       19.4853       25.1433       59.0873       7.10395
       3295.0000       19.5117       25.1232       59.4021       6.98917
       3295.5000       19.5685       25.3263       59.8436       7.06245
       3296.0000       19.5146       25.1586       59.6126       7.07539
       3296.5000       19.5052       25.1270       59.7255       7.10523
       3297.0000       19.5333       25.1228       59.6358       7.09276
       3297.5000       19.5040       25.0550       59.3611       7.11952
       3298.0000       19.4648       25.0871       59.5200       7.14838
       3298.5000       19.4078       24.9857       59.4325       7.11588
       3299.0000       19.3052       25.0736       59.1501       7.01554
       3299.5000       19.3956       24.9233       59.0940       7.02881
       3300.0000       19.5231       24.9037       59.3216       7.08633
       3300.5000       19.4585       25.0840       59.5028       7.10750
       3301.0000       19.5274       25.1859       59.9586       7.18842
       3301.5000       19.5489       25.1542       59.4074       7.05829
       3302.0000       19.3771       24.8884       59.3446       6.99211
       3302.5000       19.4759       24.9623       59.0567       7.03093
       3303.0000       19.4072       24.8327       58.6225       7.06506
       3303.5000       19.3691       24.8292       58.8848       7.03249
       3304.0000       19.4227       24.8691       58.9102       6.95539
       3304.5000       19.4394       24.7940       58.5962       6.97513
       3305.0000       19.3048       24.7291       58.5322       6.96132
       3305.5000       19.1199       24.6896       58.3868       6.95848
       3306.0000       19.2494       24.6256       58.2997       6.96227
       3306.5000       19.3866       24.5299       58.5654       6.94470
       3307.0000       19.4276       24.5123       58.2472       6.95978
       3307.5000       19.1554       24.6361       58.4228       6.89112
       3308.0000       19.2133       24.7227       58.1904       6.96895
       3308.5000       19.4197       24.7268       58.8316       7.00322
       3309.0000       19.3796       24.7253       58.8558       6.97255
       3309.5000       19.4239       24.7819       58.7999       6.92619
       3310.0000       19.4666       24.6570       58.5991       6.89160
       3310.5000       19.4335       24.7253       58.5230       7.00105
       3311.0000       19.3683       24.8358       58.5757       6.96454
       3311.5000       19.2327       24.7765       58.6581       6.93967
       3312.0000       19.0790       24.4986       58.1625       6.93433
       3312.5000       19.1398       24.4853       58.2772       6.93393
       3313.0000       19.0324       24.4936       58.2362       6.90561
       3313.5000       19.0612       24.5872       58.3125       6.90937
       3314.0000       19.1947       24.4394       58.2145       6.90313
       3314.5000       19.1664       24.4303       58.0223       6.83621
       3315.0000       19.0949       24.5309       58.1796       6.89016
       3315.5000       19.1257       24.4451       57.8761       6.86997
       3316.0000       19.3361       24.5513       57.9805       6.87490
       3316.5000       19.1964       24.5820       57.7472       6.86202
       3317.0000       19.1308       24.4400       57.6142       6.83668
       3317.5000       19.0993       24.3394       57.9040       6.80835
       3318.0000       19.0700       24.3822       57.9849       6.82184
       3318.5000       18.8929       24.2813       58.0562       6.82814
       3319.0000       19.0141       24.2210       57.8993       6.88949
       3319.5000       18.9324       24.3712       57.9863       6.83294
       3320.0000       18.9308       24.2048       57.7281       6.80445
       3320.5000       18.7570       24.2355       57.5198       6.81601
       3321.0000       18.8912       24.2292       57.5326       6.83556
       3321.5000       19.1736       24.3259       57.6970       6.83062
       3322.0000       19.0342       24.2956       57.6411       6.81400
       3322.5000       19.0468       24.3047       57.9166       6.82780
       3323.0000       18.8653       24.3464       57.6252       6.87328
       3323.5000       18.8907       24.4756       57.6365       6.88069
       3324.0000       18.9746       24.4248       57.9984       6.87449
       3324.5000       19.1154       24.3386       57.7617       6.81132
       3325.0000       19.1272       24.2745       57.5123       6.78835
       3325.5000       19.1008       24.2615       57.4995       6.78584
       3326.0000       18.8713       24.0822       57.2392       6.77283
       3326.5000       18.8994       24.0954       57.4601       6.69784
       3327.0000       19.0249       24.2778       57.4189       6.80435
       3327.5000       18.9844       24.1575       57.1838       6.82419
       3328.0000       18.9742       24.2061       57.3987       6.75828
       3328.5000       18.9200       24.2616       57.9443       6.86113
       3329.0000       19.0221       24.2968       57.7566       6.83840
       3329.5000       19.0008       24.3308       57.5821       6.75759
       3330.0000       18.8607       24.2609       57.2755       6.84512
       3330.5000       18.9718       24.2705       57.7271       6.82308
       3331.0000       19.0246       24.3259       57.8378       6.84209
       3331.5000       18.9510       24.3528       57.7340       6.80433
       3332.0000       19.0170       24.2831       57.8682       6.83393
       3332.5000       19.0352       24.3347       57.7706       6.79368
       3333.0000       19.0454       24.3792       57.2200       6.75556
       3333.5000       19.0515       24.3384       57.9790       6.81903
       3334.0000       19.1286       24.2391       57.9395       6.90665
       3334.5000       19.0758       24.4859       58.2605       6.93682
       3335.0000       19.0982       24.6863       58.4536       6.89997
       3335.5000       19.2499       24.6371       58.4665       6.92857
       3336.0000       19.2034       24.4015       57.9254       6.88448
       3336.5000       19.2241       24.5068       58.7059       6.90793
       3337.0000       19.1106       24.5553       58.1820       6.91207
       3337.5000       19.0962       24.7176       58.3578       6.96508
       3338.0000       19.1890       24.6830       58.2411       6.96618
       3338.5000       19.1887       24.7654       58.6217       6.87443
       3339.0000       19.2507       24.7642       58.7504       6.90641
       3339.5000       19.2496       24.8501       59.0804       6.91324
       3340.0000       19.2563       24.9948       59.0844       6.96946
       3340.5000       19.2242       25.0822       59.4166       7.05274
       3341.0000       19.2745       25.1912       59.7261       7.14451
       3341.5000       19.4662       25.1762       59.6769       7.15826
       3342.0000       19.6712       25.2039       59.7803       7.22826
       3342.5000       19.7417       25.2687       60.2128       7.09114
       3343.0000       19.7025       25.3894       60.7861       7.12913
       3343.5000       19.7969       25.4164       60.2400       7.23653
       3344.0000       19.8988       25.4984       60.5753       7.20988
       3344.5000       20.0213       25.6887       61.1388       7.28623
       3345.0000       20.0194       25.7953       61.5064       7.38089
       3345.5000       20.0465       25.9736       61.5659       7.43703
       3346.0000       20.1751       25.9580       61.8945       7.50329
       3346.5000       20.1257       25.9331       61.9626       7.53115
       3347.0000       19.8839       25.8698       61.4775       7.53679
       3347.5000       19.8000       25.6765       60.8292       7.37304
       3348.0000       19.7735       25.3990       60.2163       7.31210
       3348.5000       19.5160       25.1175       59.4359       7.13190
       3349.0000       19.2718       24.8228       58.9655       7.03106
       3349.5000       19.3193       24.7885       58.6230       6.94733
       3350.0000       19.3417       24.6901       58.2525       6.90168
       3350.5000       19.1899       24.5266       58.0352       6.87196
       3351.0000       19.1510       24.4197       57.6357       6.82232
       3351.5000       18.9294       24.2136       57.6227       6.78285
       3352.0000       18.8229       24.2525       57.3138       6.76796
       3352.5000       18.7828       23.9867       56.6181       6.80729
       3353.0000       18.7162       23.9619       56.7809       6.72102
       3353.5000       18.7195       23.9595       57.1422       6.74541
       3354.0000       18.7064       23.9900       57.0744       6.71173
       3354.5000       18.7572       24.0316       57.0572       6.66745
       3355.0000       18.9158       24.0010       57.2078       6.72373
       3355.5000       18.8750       24.1225       57.1909       6.78328
       3356.0000       18.9609       24.1707       57.3131       6.84270
       3356.5000       18.7983       24.1068       56.8765       6.80834
       3357.0000       18.7108       23.9633       56.6997       6.73228
       3357.5000       18.8326       24.0152       56.6588       6.73771
       3358.0000       18.9187       23.9436       56.8525       6.72829
       3358.5000       18.7474       23.8217       56.8853       6.67784
       3359.0000       18.5616       23.7777       56.6816       6.66077
       3359.5000       18.5484       23.8198       56.4869       6.68390
       3360.0000       18.5300       23.7832       56.4037       6.69315
       3360.5000       18.6819       23.6047       56.5295       6.62754
       3361.0000       18.3867       23.6911       55.8173       6.56671
       3361.5000       18.4342       23.6010       55.7828       6.60923
       3362.0000       18.4995       23.6247       55.9519       6.63663
       3362.5000       18.6456       23.5196       55.7540       6.60650
       3363.0000       18.5389       23.4949       56.0728       6.51753
       3363.5000       18.4433       23.6604       56.1141       6.58149
       3364.0000       18.5780       23.7101       56.2455       6.63485
       3364.5000       18.6426       23.7553       56.0295       6.64621
       3365.0000       18.5175       23.9229       56.4883       6.64183
       3365.5000       18.5363       23.8042       56.1750       6.68258
       3366.0000       18.4895       23.7922       55.8614       6.57483
       3366.5000       18.5351       23.8628       56.0921       6.64776
       3367.0000       18.4568       23.9437       56.1531       6.64669
       3367.5000       18.4175       23.7885       56.0520       6.69516
       3368.0000       18.4658       23.7968       55.6975       6.67259
       3368.5000       18.4343       23.7487       55.9827       6.62758
       3369.0000       18.4253       23.5800       56.3766       6.68351
       3369.5000       18.5528       23.5122       56.0681       6.61793
       3370.0000       18.5555       23.5080       55.9603       6.61601
       3370.5000       18.5956       23.5778       56.0731       6.54297
       3371.0000       18.4611       23.5599       55.9603       6.55913
       3371.5000       18.5114       23.5545       56.1886       6.64404
       3372.0000       18.5880       23.5829       55.8351       6.56204
       3372.5000       18.6039       23.6199       55.7108       6.61454
       3373.0000       18.7171       23.5295       55.8347       6.58522
       3373.5000       18.6661       23.4601       56.0001       6.54893
       3374.0000       18.4790       23.6183       56.0290       6.55848
       3374.5000       18.5199       23.6621       55.7529       6.65279
       3375.0000       18.5040       23.6318       56.1201       6.56661
       3375.5000       18.5649       23.6844       56.0497       6.65753
       3376.0000       18.4561       23.7684       56.4555       6.68214
       3376.5000       18.3994       23.6787       56.4892       6.58528
       3377.0000       18.4541       23.7819       56.3235       6.60552
       3377.5000       18.5373       23.8497       56.3749       6.65293
       3378.0000       18.6316       23.8221       56.3696       6.63520
       3378.5000       18.5892       23.7988       56.4565       6.74083
       3379.0000       18.3090       23.7421       55.7680       6.71761
       3379.5000       18.3592       23.6372       55.7488       6.57587
       3380.0000       18.6866       23.7802       56.2130       6.55992
       3380.5000       18.5194       23.8184       56.3369       6.60621
       3381.0000       18.5007       23.7640       56.1854       6.64020
       3381.5000       18.5802       23.7555       56.2979       6.63136
       3382.0000       18.4031       23.7358       56.1605       6.68423
       3382.5000       18.4837       23.6362       56.0217       6.60592
       3383.0000       18.4631       23.5905       55.7983       6.62111
       3383.5000       18.4655       23.5793       55.9499       6.55038
       3384.0000       18.3599       23.6154       56.2188       6.52867
       3384.5000       18.3909       23.6457       56.1883       6.59055
       3385.0000       18.4371       23.5417       55.9024       6.57610
       3385.5000       18.5275       23.6639       55.9526       6.69992
       3386.0000       18.4201       23.5613       55.6999       6.65152
       3386.5000       18.5846       23.5566       55.9378       6.62865
       3387.0000       18.5585       23.7458       55.9852       6.70141
       3387.5000       18.5547       23.6691       55.6805       6.68747
       3388.0000       18.5765       23.6824       55.5809       6.65538
       3388.5000       18.4078       23.5965       55.9761       6.66570
       3389.0000       18.4689       23.5009       56.2213       6.63274
       3389.5000       18.3244       23.5987       55.8335       6.63141
       3390.0000       18.3417       23.5689       55.7136       6.64543
       3390.5000       18.5658       23.7729       55.7770       6.69643
       3391.0000       18.5167       23.7158       56.0315       6.66752
       3391.5000       18.4995       23.6924       55.9510       6.67242
       3392.0000       18.4726       23.6914       55.9897       6.63027
       3392.5000       18.4883       23.5623       55.8778       6.67205
       3393.0000       18.5517       23.4599       55.8080       6.64841
       3393.5000       18.6892       23.5681       55.8964       6.60300
       3394.0000       18.5756       23.5426       55.8246       6.63093
       3394.5000       18.4549       23.4738       55.4566       6.66275
       3395.0000       18.4293       23.4479       55.6913       6.57769
       3395.5000       18.3934       23.5100       55.8089       6.57615
       3396.0000       18.5170       23.6173       56.2730       6.55710
       3396.5000       18.4302       23.5599       55.8241       6.58854
       3397.0000       18.5044       23.6517       55.9304       6.62023
       3397.5000       18.5901       23.6100       55.9565       6.60698
       3398.0000       18.4881       23.6442       56.1475       6.69314
       3398.5000       18.6210       23.8540       56.4671       6.83154
       3399.0000       18.7161       23.8464       56.4473       6.80880
       3399.5000       18.6693       23.8524       56.7076       6.71897
       3400.0000       18.4805       23.8285       56.5938       6.67174
       3400.5000       18.7209       23.9408       56.2801       6.73851
       3401.0000       18.8200       24.0525       56.5830       6.80051
       3401.5000       18.7505       24.1016       56.4690       6.74228
       3402.0000       18.5421       23.9848       56.6892       6.70182
       3402.5000       18.5216       23.9879       56.7574       6.68089
       3403.0000       18.6173       23.8539       56.3338       6.71439
       3403.5000       18.6510       23.8332       56.2049       6.78394
       3404.0000       18.5134       24.0629       56.0515       6.77251
       3404.5000       18.7150       24.0104       56.5281       6.83571
       3405.0000       18.5043       24.0438       56.5234       6.80499
       3405.5000       18.6313       23.9758       56.5746       6.73592
       3406.0000       18.7951       24.0793       56.5419       6.67527
       3406.5000       18.8462       24.0501       57.0598       6.60519
       3407.0000       18.8650       24.1267       57.0707       6.66415
       3407.5000       18.7585       24.2051       56.8660       6.76018
       3408.0000       18.7072       23.9954       56.8726       6.76746
       3408.5000       18.9158       24.0372       56.9166       6.75628
       3409.0000       19.0220       24.0117       57.0569       6.70593
       3409.5000       18.7852       24.1091       57.2325       6.77380
       3410.0000       18.9089       24.2373       57.4347       6.79618
       3410.5000       18.9676       24.3282       57.2118       6.82574
       3411.0000       19.0793       24.4022       57.4560       6.82709
       3411.5000       18.9828       24.1823       57.4300       6.81777
       3412.0000       19.0933       24.2762       57.3050       6.85489
       3412.5000       18.8694       24.2656       57.7167       6.94829
       3413.0000       19.0742       24.3056       57.6533       6.91199
       3413.5000       19.0929       24.3558       57.9420       6.90380
       3414.0000       18.9825       24.3966       57.6081       6.92866
       3414.5000       18.9916       24.3859       57.5943       6.88591
       3415.0000       19.0338       24.4220       57.7316       6.84686
       3415.5000       19.0936       24.4079       58.0398       6.79310
       3416.0000       19.1728       24.4751       58.4434       6.86436
       3416.5000       19.1990       24.6608       58.9134       6.89662
       3417.0000       19.3270       24.7987       58.9631       6.95429
       3417.5000       19.4477       24.8063       59.1502       6.99903
       3418.0000       19.3601       24.9964       59.2434       7.05728
       3418.5000       19.5830       25.1237       60.0042       7.07556
       3419.0000       19.6240       25.2271       60.3234       7.15234
       3419.5000       19.8136       25.3702       60.7224       7.26080
       3420.0000       19.8437       25.5448       60.8222       7.31507
       3420.5000       19.8254       25.8477       61.0225       7.43548
       3421.0000       20.0882       25.9465       61.3955       7.43066
       3421.5000       20.3111       26.0674       62.1670       7.49567
       3422.0000       20.4133       26.4762       62.9741       7.67747
       3422.5000       20.5160       26.6071       63.4251       7.79700
       3423.0000       20.5602       26.8033       63.9598       7.87869
       3423.5000       20.9446       27.1806       64.4762       7.92415
       3424.0000       21.2936       27.5091       65.6632       8.13397
       3424.5000       21.3111       28.0484       66.5513       8.24052
       3425.0000       21.4528       28.4018       67.2256       8.43816
       3425.5000       21.7358       28.7117       68.1375       8.52980
       3426.0000       21.9311       28.9330       68.8298       8.62964
       3426.5000       21.8988       28.8667       69.2196       8.67121
       3427.0000       22.0647       28.8309       68.9610       8.64834
       3427.5000       21.8826       28.7387       68.4358       8.47940
       3428.0000       21.5229       28.3228       67.0243       8.31189
       3428.5000       21.2386       27.8409       65.5480       8.12071
       3429.0000       20.8266       27.2407       63.9018       7.85222
       3429.5000       20.2890       26.4618       62.6766       7.70250
       3430.0000       19.8168       25.9444       61.0924       7.47425
       3430.5000       19.7033       25.4905       59.9560       7.27120
       3431.0000       19.5935       25.2548       59.5319       7.16404
       3431.5000       19.6376       25.1301       59.2755       7.01268
       3432.0000       19.4425       24.8906       58.7993       7.00910
       3432.5000       19.2095       24.6195       58.3760       6.94348
       3433.0000       18.9666       24.4776       57.9394       6.84657
       3433.5000       18.9654       24.4660       57.6769       6.81938
       3434.0000       18.7023       24.3103       57.7271       6.74551
       3434.5000       18.7071       24.1714       57.3522       6.76667
       3435.0000       18.6354       23.9580       57.1770       6.80015
       3435.5000       18.6520       24.1254       56.9020       6.87554
       3436.0000       18.5686       24.0780       56.5010       6.86609
       3436.5000       18.5216       24.0456       56.5506       6.81413
       3437.0000       18.5863       23.9896       56.7058       6.78056
       3437.5000       18.6769       23.9796       56.8120       6.73917
       3438.0000       18.5711       23.9568       56.7606       6.78795
       3438.5000       18.5483       23.9376       56.9725       6.79118
       3439.0000       18.7366       23.8789       56.5551       6.77583
       3439.5000       18.7074       23.7575       56.3709       6.71252
       3440.0000       18.6656       23.7526       56.5889       6.69668
       3440.5000       18.6295       23.7921       56.4213       6.68344
       3441.0000       18.5343       23.7899       56.1695       6.64546
       3441.5000       18.5629       23.7014       56.2785       6.59117
       3442.0000       18.5999       23.6171       56.4508       6.67337
       3442.5000       18.4938       23.7888       56.2550       6.60345
       3443.0000       18.4359       23.7141       56.0134       6.59759
       3443.5000       18.4272       23.8812       56.1288       6.63738
       3444.0000       18.3996       23.8158       56.0168       6.55125
       3444.5000       18.4499       23.7165       56.0803       6.68595
       3445.0000       18.5304       23.8099       56.2262       6.73216
       3445.5000       18.5675       23.7817       56.5662       6.65075
       3446.0000       18.4078       23.6552       56.2908       6.64017
       3446.5000       18.4708       23.7829       56.2293       6.61641
       3447.0000       18.5108       23.8024       56.3037       6.63170
       3447.5000       18.4665       23.6919       56.4365       6.67848
       3448.0000       18.2855       23.5987       55.8194       6.65214
       3448.5000       18.3716       23.6140       55.8021       6.58401
       3449.0000       18.4257       23.5837       55.8882       6.68041
       3449.5000       18.4205       23.5536       55.4097       6.67322
       3450.0000       18.3341       23.5668       55.4630       6.65992
       3450.5000       18.2787       23.5285       55.5686       6.64446
       3451.0000       18.3610       23.4042       55.5399       6.67037
       3451.5000       18.3676       23.5851       55.7789       6.63228
       3452.0000       18.2544       23.5246       55.7909       6.58155
       3452.5000       18.2404       23.5891       56.0392       6.55838
       3453.0000       18.2248       23.5267       55.6144       6.59987
       3453.5000       18.3013       23.4293       55.2544       6.62984
       3454.0000       18.1452       23.4221       55.4018       6.56438
       3454.5000       18.2183       23.4481       55.3503       6.61940
       3455.0000       18.2681       23.3263       55.4410       6.52285
       3455.5000       18.2419       23.4164       55.5196       6.48579
       3456.0000       18.3476       23.4169       55.4660       6.51445
       3456.5000       18.2550       23.4348       55.3017       6.60289
       3457.0000       18.1723       23.4213       55.1950       6.56494
       3457.5000       18.2684       23.4709       55.3032       6.57812
       3458.0000       18.1489       23.5716       55.5658       6.56477
       3458.5000       18.2346       23.5469       55.6948       6.56778
       3459.0000       18.2716       23.3708       55.6525       6.51268
       3459.5000       18.1060       23.2390       55.3886       6.46082
       3460.0000       18.1650       23.3203       55.4735       6.50981
       3460.5000       18.1998       23.2055       55.4442       6.47173
       3461.0000       18.1504       23.1630       55.1101       6.43409
       3461.5000       18.1939       23.2596       54.8468       6.48745
       3462.0000       18.2282       23.2872       54.9565       6.50838
       3462.5000       18.1278       23.3447       54.8544       6.57345
       3463.0000       18.0637       23.3710       54.9657       6.59683
       3463.5000       18.0181       23.2166       54.9461       6.49839
       3464.0000       17.9137       23.1756       54.8814       6.49648
       3464.5000       18.1257       23.2153       54.6064       6.46681
       3465.0000       18.2214       23.4363       55.1256       6.51839
       3465.5000       18.0866       23.3776       55.2234       6.49112
       3466.0000       18.1790       23.4989       55.3084       6.56448
       3466.5000       18.1986       23.3794       55.2430       6.56813
       3467.0000       18.0354       23.3394       55.0526       6.60100
       3467.5000       18.0490       23.3221       55.4213       6.59281
       3468.0000       18.1822       23.3072       55.2922       6.58393
       3468.5000       18.2491       23.1926       55.2798       6.53596
       3469.0000       18.1853       23.1934       55.0156       6.50561
       3469.5000       17.9657       23.0976       54.3387       6.51466
       3470.0000       17.9161       23.1788       54.7894       6.49130
       3470.5000       18.1669       23.3857       55.4258       6.52646
       3471.0000       18.2075       23.3967       55.3759       6.56732
       3471.5000       18.0705       23.2615       54.8694       6.57432
       3472.0000       17.9407       23.2784       54.9340       6.56876
       3472.5000       18.1471       23.3145       54.9120       6.57267
       3473.0000       18.1176       23.2762       54.8789       6.50988
       3473.5000       17.9478       23.1793       54.8550       6.51436
       3474.0000       18.0705       23.1891       54.8841       6.46601
       3474.5000       18.0166       23.0121       54.9007       6.38768
       3475.0000       17.8961       22.9531       54.5263       6.49127
       3475.5000       17.9039       22.9010       54.3212       6.46753
       3476.0000       17.9069       22.9601       54.2974       6.43499
       3476.5000       17.8986       23.1215       54.3724       6.44454
       3477.0000       17.9381       23.0289       54.5857       6.44175
       3477.5000       17.9018       23.0664       54.9591       6.44837
       3478.0000       17.8183       22.9304       54.4419       6.40084
       3478.5000       17.8950       22.8784       54.3075       6.41953
       3479.0000       17.8659       22.8734       54.3627       6.46898
       3479.5000       17.8627       22.8674       54.2785       6.50539
       3480.0000       18.0453       22.9791       54.3291       6.49742
       3480.5000       18.0416       22.9522       54.6608       6.50682
       3481.0000       17.9310       22.9697       54.6903       6.47825
       3481.5000       17.9052       22.9240       54.5660       6.43775
       3482.0000       17.9227       23.0442       54.3214       6.45246
       3482.5000       18.0441       23.0888       54.4268       6.48449
       3483.0000       17.9237       23.0812       54.9201       6.52907
       3483.5000       17.9874       23.0332       54.9078       6.54532
       3484.0000       17.9771       23.0355       54.8583       6.49050
       3484.5000       18.0844       23.0503       54.8958       6.51076
       3485.0000       18.1180       23.1257       54.6214       6.47017
       3485.5000       18.0585       23.1055       54.4760       6.51085
       3486.0000       17.8698       22.9744       54.4477       6.54824
       3486.5000       17.8971       22.9925       54.4460       6.53752
       3487.0000       17.9958       22.9681       54.2878       6.51086
       3487.5000       17.9371       22.9568       54.6160       6.54433
       3488.0000       17.8494       22.9595       54.4141       6.54344
       3488.5000       18.0267       22.9874       54.9623       6.57392
       3489.0000       17.9924       22.9438       54.4569       6.49794
       3489.5000       17.8549       23.0691       54.6657       6.52618
       3490.0000       17.8982       22.9742       54.6402       6.54449
       3490.5000       17.6619       22.9686       54.4894       6.50361
       3491.0000       17.8512       22.9198       54.2471       6.49919
       3491.5000       17.9615       22.7839       54.0413       6.43244
       3492.0000       17.8869       22.7073       53.9191       6.40997
       3492.5000       17.8541       22.8326       54.0591       6.34695
       3493.0000       17.8787       22.9666       54.0378       6.34752
       3493.5000       17.7264       22.9404       54.0951       6.37784
       3494.0000       17.5302       22.8623       54.0541       6.38514
       3494.5000       17.7217       22.7087       54.0397       6.38953
       3495.0000       17.7228       22.7720       54.2207       6.38484
       3495.5000       17.8115       22.7612       54.1479       6.42524
       3496.0000       17.7620       22.8081       53.9050       6.43026
       3496.5000       17.7790       22.7942       53.5627       6.40470
       3497.0000       17.7877       22.7826       53.6158       6.44391
       3497.5000       17.7487       22.6107       53.8393       6.42777
       3498.0000       17.5616       22.5318       53.9297       6.39426
       3498.5000       17.5882       22.6528       54.0067       6.41005
       3499.0000       17.8036       22.6626       54.0592       6.39636
       3499.5000       17.6838       22.6106       53.8765       6.41883
       3500.0000       17.6942       22.8103       53.9279       6.42087
       3500.5000       17.7129       22.6857       54.1247       6.38928
       3501.0000       17.6606       22.6948       53.8882       6.40847
       3501.5000       17.7967       22.7214       53.9410       6.39519
       3502.0000       17.5899       22.7036       54.0093       6.38270
       3502.5000       17.6192       22.9051       54.1763       6.41486
       3503.0000       17.5944       22.7973       54.2181       6.49905
       3503.5000       17.5533       22.6748       54.0458       6.45744
       3504.0000       17.6201       22.6780       53.5897       6.50342
       3504.5000       17.7646       22.7234       53.6383       6.45711
       3505.0000       17.8298       22.7868       54.0129       6.45525
       3505.5000       17.8396       22.7554       53.8552       6.38353
       3506.0000       17.7572       22.7617       53.4136       6.45367
       3506.5000       17.6376       22.7085       53.5217       6.39769
       3507.0000       17.6477       22.7013       53.9330       6.42444
       3507.5000       17.5959       22.6226       53.7215       6.36280
       3508.0000       17.6873       22.6125       53.6046       6.32005
       3508.5000       17.6248       22.5842       53.8784       6.38320
       3509.0000       17.6421       22.5249       53.4084       6.34420
       3509.5000       17.5626       22.4699       53.3095       6.38095
       3510.0000       17.3934       22.6149       53.3419       6.40590
       3510.5000       17.3911       22.5301       53.2545       6.40357
       3511.0000       17.5654       22.4126       53.1701       6.36180
       3511.5000       17.4447       22.3459       53.0008       6.25786
       3512.0000       17.4387       22.4058       53.0766       6.27417
       3512.5000       17.5006       22.5062       52.7927       6.28324
       3513.0000       17.4379       22.5096       52.8948       6.23069
       3513.5000       17.4634       22.3792       52.9233       6.24102
       3514.0000       17.3911       22.3212       52.6289       6.24248
       3514.5000       17.4306       22.2574       52.9146       6.29170
       3515.0000       17.3989       22.2545       52.6359       6.32559
       3515.5000       17.3777       22.2179       52.9151       6.27269
       3516.0000       17.3098       22.1217       52.7311       6.21480
       3516.5000       17.3451       22.0658       52.5546       6.23345
       3517.0000       17.3277       22.0831       52.6258       6.30669
       3517.5000       17.4056       22.1470       52.7932       6.29063
       3518.0000       17.4214       22.1527       52.8136       6.24461
       3518.5000       17.3506       22.0690       52.4786       6.29006
       3519.0000       17.3532       22.0545       52.4827       6.24157
       3519.5000       17.2853       22.2321       52.8079       6.24962
       3520.0000       17.2495       22.2976       52.8410       6.27553
       3520.5000       17.2291       22.2792       52.2714       6.26359
       3521.0000       17.3521       22.1389       52.1852       6.33023
       3521.5000       17.2259       21.9325       51.7255       6.27282
       3522.0000       17.2238       21.9372       51.8723       6.19171
       3522.5000       17.1973       21.9345       52.2709       6.23125
       3523.0000       17.2856       22.0163       52.2051       6.15219
       3523.5000       17.2015       22.0452       51.9492       6.14773
       3524.0000       17.0087       22.0860       51.8061       6.14065
       3524.5000       16.9349       21.9452       51.5192       6.07812
       3525.0000       17.0820       21.8082       51.7380       6.04055
       3525.5000       17.0096       21.6829       51.6706       6.07481
       3526.0000       17.0506       21.7281       51.6033       6.05937
       3526.5000       16.9371       21.7624       51.5018       6.10276
       3527.0000       17.0112       21.5983       50.8068       6.12556
       3527.5000       17.0500       21.6143       51.0236       6.04418
       3528.0000       16.9305       21.6676       51.7358       6.08112
       3528.5000       16.8824       21.6772       51.5231       6.06451
       3529.0000       16.8947       21.6607       51.1749       6.06838
       3529.5000       16.9689       21.6234       51.3519       6.14902
       3530.0000       16.9814       21.6725       51.7137       6.21051
       3530.5000       16.9662       21.7637       51.6655       6.10122
       3531.0000       16.9350       21.7541       51.2776       6.09125
       3531.5000       17.0803       21.9712       51.4916       6.09483
       3532.0000       17.0448       21.7619       51.3040       6.07822
       3532.5000       16.9737       21.5806       50.8520       6.06801
       3533.0000       16.9487       21.6235       51.2084       6.08791
       3533.5000       16.9354       21.6801       51.2813       6.14649
       3534.0000       16.9815       21.8180       51.5434       6.17180
       3534.5000       17.0804       21.7070       51.9109       6.14522
       3535.0000       17.0066       21.7727       51.8788       6.16736
       3535.5000       16.9854       21.5750       51.3531       6.14839
       3536.0000       16.8532       21.5819       51.1403       6.16772
       3536.5000       16.9171       21.7368       51.4125       6.23102
       3537.0000       17.0890       21.7522       51.3544       6.16133
       3537.5000       16.9511       21.7101       51.3619       6.16598
       3538.0000       16.8285       21.8065       51.2646       6.15557
       3538.5000       16.8051       21.7819       51.3010       6.12550
       3539.0000       16.7608       21.6401       51.2997       6.10336
       3539.5000       16.9326       21.7033       51.3128       6.12732
       3540.0000       16.8884       21.7383       51.3643       6.15036
       3540.5000       16.7981       21.6421       51.2128       6.09495
       3541.0000       16.7775       21.5607       51.2771       6.12486
       3541.5000       16.7482       21.4960       51.1554       6.11319
       3542.0000       16.8325       21.5487       50.9740       6.11214
       3542.5000       16.8943       21.7418       51.1131       6.10055
       3543.0000       16.8736       21.6766       51.0725       6.11350
       3543.5000       16.7647       21.7196       51.0899       6.13100
       3544.0000       16.8300       21.7347       50.9557       6.14095
       3544.5000       16.8737       21.8171       50.7553       6.13705
       3545.0000       16.8422       21.7570       50.8586       6.15325
       3545.5000       16.7839       21.7218       51.1906       6.09613
       3546.0000       16.7040       21.5304       51.1067       6.11567
       3546.5000       16.7213       21.5009       51.2745       6.11029
       3547.0000       16.8452       21.5506       51.2051       6.06128
       3547.5000       16.8432       21.5765       50.9386       6.11514
       3548.0000       16.8306       21.6273       50.9688       6.10800
       3548.5000       16.8280       21.6555       51.0012       6.06095
       3549.0000       16.9176       21.6068       50.9964       6.15751
       3549.5000       16.8042       21.6354       50.8707       6.19080
       3550.0000       16.7732       21.5457       50.9708       6.09673
       3550.5000       16.8599       21.5107       50.6160       6.06718
       3551.0000       16.7574       21.4544       50.7834       6.00470
       3551.5000       16.7194       21.5775       51.2527       6.04615
       3552.0000       16.7850       21.6197       51.1337       6.10107
       3552.5000       16.7642       21.5405       50.8509       6.08577
       3553.0000       16.6265       21.5360       50.7376       6.09909
       3553.5000       16.7141       21.4743       50.8644       6.04084
       3554.0000       16.8886       21.6432       51.0173       6.04727
       3554.5000       16.6266       21.4286       50.9554       6.03704
       3555.0000       16.5126       21.3300       50.5036       6.00753
       3555.5000       16.6356       21.5299       50.3846       5.99235
       3556.0000       16.6901       21.5669       50.4256       6.06432
       3556.5000       16.6790       21.4764       50.5892       6.05805
       3557.0000       16.6541       21.5056       50.7304       6.06294
       3557.5000       16.7560       21.4812       50.8892       6.06248
       3558.0000       16.7228       21.4657       50.7312       6.05091
       3558.5000       16.7041       21.4020       50.9100       6.13994
       3559.0000       16.6644       21.4407       51.0714       6.13022
       3559.5000       16.7175       21.5542       51.1986       6.07301
       3560.0000       16.7917       21.5342       51.0122       6.09912
       3560.5000       16.7452       21.5795       51.4326       6.10933
       3561.0000       16.7095       21.5968       51.0752       6.17681
       3561.5000       16.7658       21.5986       50.6991       6.13470
       3562.0000       16.6487       21.6174       50.7880       6.03753
       3562.5000       16.6149       21.4923       50.8885       6.02030
       3563.0000       16.6340       21.3694       50.9312       5.95817
       3563.5000       16.6035       21.3349       50.6507       6.07646
       3564.0000       16.7586       21.4045       50.6978       6.07667
       3564.5000       16.7342       21.4825       50.7504       6.12591
       3565.0000       16.6667       21.6695       50.8284       6.07121
       3565.5000       16.5803       21.4666       50.3882       6.05214
       3566.0000       16.6554       21.3947       50.7253       6.06799
       3566.5000       16.7082       21.3624       50.7089       6.04510
       3567.0000       16.7737       21.3620       50.3915       6.04204
       3567.5000       16.6098       21.3619       50.5793       5.96184
       3568.0000       16.6761       21.3475       50.4097       5.94807
       3568.5000       16.6907       21.3022       50.2518       6.03569
       3569.0000       16.6375       21.3184       50.5508       6.01734
       3569.5000       16.7005       21.4352       50.7037       6.04261
       3570.0000       16.7476       21.3864       50.6935       6.01925
       3570.5000       16.4876       21.2097       50.5220       6.00485
       3571.0000       16.5648       21.2449       50.4800       5.95924
       3571.5000       16.5189       21.2810       50.2218       5.91988
       3572.0000       16.6375       21.3961       50.4525       5.94686
       3572.5000       16.6080       21.3053       50.5629       6.02555
       3573.0000       16.5948       21.3138       50.4428       6.01819
       3573.5000       16.6051       21.4192       50.4902       6.00805
       3574.0000       16.6056       21.5108       50.8149       6.02502
       3574.5000       16.6109       21.5487       50.8146       6.02878
       3575.0000       16.5922       21.4619       50.7273       6.01955
       3575.5000       16.7820       21.5601       50.6831       6.07772
       3576.0000       16.8160       21.4434       50.6654       6.12254
       3576.5000       16.7563       21.4643       50.9142       6.07301
       3577.0000       16.8479       21.5608       51.3102       6.04193
       3577.5000       16.8033       21.6031       51.2789       6.07900
       3578.0000       16.8307       21.5317       51.0704       6.08129
       3578.5000       16.7652       21.4655       50.9916       6.13580
       3579.0000       16.8549       21.5235       50.7319       6.18553
       3579.5000       16.8473       21.5353       50.7967       6.14551
       3580.0000       16.8375       21.5297       51.0239       6.07205
       3580.5000       16.7859       21.5264       51.1959       6.07964
       3581.0000       16.7590       21.4296       51.3748       6.05941
       3581.5000       16.8461       21.5252       51.2813       6.02794
       3582.0000       16.8618       21.6003       51.2752       6.00463
       3582.5000       16.7500       21.4643       51.2830       6.03593
       3583.0000       16.7666       21.3482       50.7494       6.02505
       3583.5000       16.6957       21.3535       50.7643       6.07692
       3584.0000       16.5880       21.4683       51.4199       6.05215
       3584.5000       16.7419       21.5329       51.6889       6.03415
       3585.0000       16.8911       21.6346       51.6763       6.05421
       3585.5000       16.8819       21.6302       51.5064       6.06412
       3586.0000       16.8217       21.7037       51.2438       6.11999
       3586.5000       16.9066       21.6433       50.9920       6.05890
       3587.0000       16.8854       21.6249       50.9801       6.15750
       3587.5000       16.7543       21.5363       51.2528       6.18019
       3588.0000       16.7958       21.6107       51.1221       6.14091
       3588.5000       16.8255       21.5737       51.2288       6.10881
       3589.0000       16.7424       21.5004       50.9909       6.10063
       3589.5000       16.7360       21.5418       50.8118       6.10456
       3590.0000       16.7411       21.4789       50.7241       6.05101
       3590.5000       16.7553       21.4487       50.9378       5.95625
       3591.0000       16.6482       21.4073       50.8388       6.01926
       3591.5000       16.6887       21.4654       50.8792       6.09484
       3592.0000       16.6074       21.4042       50.7694       6.08002
       3592.5000       16.5281       21.4119       50.3473       6.02328
       3593.0000       16.6215       21.3785       50.5419       6.07860
       3593.5000       16.7319       21.4598       50.6226       6.13471
       3594.0000       16.5870       21.4853       50.1916       6.11993
       3594.5000       16.5501       21.4003       50.5204       6.05236
       3595.0000       16.5094       21.3411       50.3863       5.99632
       3595.5000       16.6598       21.4246       50.8006       6.02544
       3596.0000       16.7266       21.4760       51.0811       6.12177
       3596.5000       16.5369       21.4817       50.6838       6.15091
       3597.0000       16.6039       21.4264       50.5954       6.14133
       3597.5000       16.6242       21.3419       50.6871       6.18144
       3598.0000       16.6390       21.3711       51.2447       6.12728
       3598.5000       16.6409       21.4619       51.2317       6.14630
       3599.0000       16.6507       21.4512       50.7041       6.06617
       3599.5000       16.7281       21.3994       50.7827       6.10854
       3600.0000       16.7401       21.4814       50.7670       6.06612
       3600.5000       16.6432       21.4864       50.7400       6.02200
       3601.0000       16.6113       21.3706       50.7266       6.03957
       3601.5000       16.6389       21.3715       50.9130       6.08379
       3602.0000       16.5891       21.3575       50.8195       6.06054
       3602.5000       16.6015       21.3896       50.5893       6.05028
       3603.0000       16.6696       21.4112       50.4268       6.10731
       3603.5000       16.6268       21.2780       50.3337       6.07728
       3604.0000       16.5050       21.1671       50.1997       6.01279
       3604.5000       16.5047       21.2352       50.2307       5.97551
       3605.0000       16.4435       21.1667       49.9074       5.92648
       3605.5000       16.4083       21.1399       50.0542       6.00046
       3606.0000       16.4048       21.1602       50.0145       5.98316
       3606.5000       16.4117       21.1159       50.1311       5.95711
       3607.0000       16.4506       21.1743       50.2126       6.00106
       3607.5000       16.4459       21.2786       50.2486       5.99445
       3608.0000       16.4056       21.3497       49.8083       5.98615
       3608.5000       16.3645       21.1610       49.7275       5.98557
       3609.0000       16.3264       21.0742       49.5466       5.97914
       3609.5000       16.3338       21.0191       49.8026       6.01169
       3610.0000       16.3737       21.0660       49.9608       5.97050
       3610.5000       16.4612       21.1674       50.1274       5.93137
       3611.0000       16.4175       21.1869       50.1794       5.95447
       3611.5000       16.3428       21.2249       50.1777       5.95862
       3612.0000       16.4688       21.1172       49.9119       5.95615
       3612.5000       16.4666       21.1569       50.1450       5.94474
       3613.0000       16.4610       21.1130       50.1034       5.97129
       3613.5000       16.5313       21.0891       49.8707       6.01065
       3614.0000       16.4277       21.0896       50.0885       6.02936
       3614.5000       16.3411       21.1561       49.8855       6.01765
       3615.0000       16.4398       21.2778       50.1420       5.99968
       3615.5000       16.4276       21.3221       50.3002       6.02283
       3616.0000       16.4770       21.2192       50.1853       6.00828
       3616.5000       16.5410       21.0517       49.9063       6.00524
       3617.0000       16.2737       20.9494       49.7893       5.99271
       3617.5000       16.2731       21.0685       50.0157       5.95954
       3618.0000       16.3008       21.1093       50.1554       5.91963
       3618.5000       16.3121       21.1931       49.8466       5.94471
       3619.0000       16.3867       21.1196       50.1160       5.91655
       3619.5000       16.4406       21.0651       49.9229       5.88727
       3620.0000       16.3843       20.9923       49.5989       5.88559
       3620.5000       16.2442       20.8801       49.6394       5.88463
       3621.0000       16.2154       20.8343       49.4094       5.89334
       3621.5000       16.1505       20.8811       49.6398       5.91049
       3622.0000       16.2770       20.9636       50.1627       5.91061
       3622.5000       16.3673       21.1166       49.8389       5.94610
       3623.0000       16.3853       21.1138       49.7488       5.95044
       3623.5000       16.4052       21.0952       49.8483       5.98485
       3624.0000       16.4125       21.2130       50.0666       5.98234
       3624.5000       16.4643       21.2632       50.2557       6.02147
       3625.0000       16.4362       21.2160       50.3849       6.03684
       3625.5000       16.5913       21.1980       50.6415       6.06804
       3626.0000       16.5223       21.2296       50.2810       6.06574
       3626.5000       16.3910       21.2930       49.9582       6.09092
       3627.0000       16.4142       21.2672       50.1752       6.08686
       3627.5000       16.4607       21.3607       50.3782       6.11504
       3628.0000       16.4291       21.4557       50.5832       6.05991
       3628.5000       16.4010       21.3025       50.7536       6.06942
       3629.0000       16.5075       21.1733       50.4746       6.02817
       3629.5000       16.6044       21.2419       50.3545       6.05436
       3630.0000       16.4898       21.1597       50.4982       6.08120
       3630.5000       16.5170       21.2889       50.3371       6.08132
       3631.0000       16.4076       21.1949       50.0737       6.03352
       3631.5000       16.3799       21.0145       50.1903       6.07450
       3632.0000       16.3766       20.9618       50.1137       6.01084
       3632.5000       16.3240       21.0303       50.0686       5.98417
       3633.0000       16.3331       21.0098       49.9023       5.94863
       3633.5000       16.3726       21.0410       49.8835       5.98889
       3634.0000       16.2472       20.9618       49.7590       5.93356
       3634.5000       16.1964       20.8644       49.3265       5.90462
       3635.0000       16.2807       20.8720       49.1565       5.91520
       3635.5000       16.4284       20.9271       49.5902       5.99229
       3636.0000       16.3393       20.8626       49.5543       5.97157
       3636.5000       16.3015       20.8579       49.3649       5.99881
       3637.0000       16.2338       21.0312       49.3064       5.94062
       3637.5000       16.0753       21.0133       49.6611       5.90481
       3638.0000       16.1675       20.9707       49.6965       5.90074
       3638.5000       16.1568       20.9707       49.6057       5.92927
       3639.0000       16.2855       21.1155       49.5383       5.97005
       3639.5000       16.4146       21.0347       49.7684       5.96939
       3640.0000       16.3468       20.9402       49.9789       5.98443
       3640.5000       16.3131       21.0236       50.0656       6.03025
       3641.0000       16.4432       21.0276       49.9474       5.96836
       3641.5000       16.4317       21.0443       49.7973       5.94297
       3642.0000       16.2530       21.0055       49.7113       5.95048
       3642.5000       16.1607       21.0300       49.6638       5.96842
       3643.0000       16.2461       21.0209       49.7656       5.95351
       3643.5000       16.3087       21.0021       50.0072       5.97089
       3644.0000       16.2223       20.9885       49.9807       5.92879
       3644.5000       16.2276       20.8544       49.8364       5.92865
       3645.0000       16.2413       20.8031       49.7087       5.90199
       3645.5000       16.1992       20.8533       49.1077       5.95422
       3646.0000       16.1861       20.8794       49.2779       5.94860
       3646.5000       16.2014       20.8449       49.3737       5.87848
       3647.0000       16.2244       20.8100       49.0759       5.90223
       3647.5000       16.1742       20.7439       49.3128       5.84718
       3648.0000       16.1683       20.7520       49.2286       5.82438
       3648.5000       16.1678       20.7992       49.4788       5.87482
       3649.0000       16.1622       20.7295       49.1262       5.88573
       3649.5000       16.3026       20.6889       49.3684       5.85589
       3650.0000       16.2619       20.8094       49.2550       5.82917
       3650.5000       16.0824       20.7900       48.8259       5.86021
       3651.0000       16.0430       20.6743       48.9785       5.94818
       3651.5000       16.0788       20.7953       48.8120       5.90119
       3652.0000       16.1723       20.8191       48.9251       5.85892
       3652.5000       16.2028       20.8523       49.2072       5.84465
       3653.0000       16.1724       20.8317       49.3415       5.86491
       3653.5000       16.0050       20.8154       49.4028       5.93292
       3654.0000       16.0650       20.7762       49.4996       5.99182
       3654.5000       16.1586       20.8346       49.5832       5.95088
       3655.0000       16.1762       20.9036       49.6490       5.98726
       3655.5000       16.1546       20.9451       49.5402       6.02060
       3656.0000       16.2693       20.9285       49.5526       5.99477
       3656.5000       16.2265       20.8044       49.6322       5.98802
       3657.0000       16.1669       20.8735       49.5210       5.90686
       3657.5000       16.3133       21.0610       49.6114       5.87357
       3658.0000       16.1752       21.1538       49.8569       5.96821
       3658.5000       16.2228       21.1149       49.9592       6.00467
       3659.0000       16.3478       21.0932       50.2791       6.00442
       3659.5000       16.2471       21.0256       49.8856       5.97427
       3660.0000       16.2878       21.0196       49.4168       6.02134
       3660.5000       16.3159       20.9842       49.6497       5.99048
       3661.0000       16.3357       21.0078       49.6172       5.98236
       3661.5000       16.2971       21.0322       49.5023       5.97829
       3662.0000       16.2738       21.0145       49.7276       5.99408
       3662.5000       16.2267       20.9773       49.6770       6.01574
       3663.0000       16.1002       20.8997       49.4480       5.99294
       3663.5000       16.2156       20.8879       49.4785       5.97092
       3664.0000       16.2427       20.8819       49.6962       5.99189
       3664.5000       16.1652       20.8741       49.4573       5.95486
       3665.0000       16.2288       20.9828       49.7181       5.89649
       3665.5000       16.1064       20.8736       49.3468       5.93418
       3666.0000       16.0037       20.8287       48.7897       5.95833
       3666.5000       15.8649       20.6990       48.6857       5.97077
       3667.0000       15.9643       20.7088       48.7924       5.95761
       3667.5000       15.9799       20.7292       48.8151       5.89148
       3668.0000       16.0283       20.6667       48.7050       5.92177
       3668.5000       16.0272       20.6677       49.1535       5.85187
       3669.0000       16.0857       20.6307       49.3314       5.86384
       3669.5000       16.1777       20.7763       49.2635       5.88054
       3670.0000       16.0831       20.8067       49.1155       5.89837
       3670.5000       15.9771       20.6704       48.7967       5.89336
       3671.0000       15.8553       20.6008       48.6716       5.91600
       3671.5000       16.0146       20.6305       48.8744       5.88624
       3672.0000       16.0542       20.6723       48.7511       5.86589
       3672.5000       15.9878       20.6894       48.7926       5.91365
       3673.0000       16.0085       20.7177       48.9968       5.93661
       3673.5000       16.0236       20.6580       48.7997       5.89596
       3674.0000       15.9693       20.6699       48.9862       5.91305
       3674.5000       15.9590       20.6991       48.6748       5.86822
       3675.0000       15.8545       20.5908       48.2586       5.89063
       3675.5000       15.9546       20.5390       48.3736       5.89900
       3676.0000       15.9670       20.4979       48.4484       5.85186
       3676.5000       16.0476       20.5730       48.3081       5.92679
       3677.0000       16.0549       20.4590       48.4340       5.88450
       3677.5000       15.8665       20.4849       48.6159       5.88931
       3678.0000       15.7928       20.5065       48.8596       5.88270
       3678.5000       15.8864       20.4303       48.6662       5.87926
       3679.0000       15.9283       20.3503       48.5770       5.86315
       3679.5000       15.7735       20.3965       48.4857       5.84457
       3680.0000       15.7874       20.4212       48.4225       5.87647
       3680.5000       15.8230       20.4152       48.2687       5.80106
       3681.0000       15.7146       20.3405       48.2775       5.75828
       3681.5000       15.7458       20.2528       48.1012       5.74766
       3682.0000       15.8332       20.3925       48.1034       5.77076
       3682.5000       15.9089       20.4361       48.1766       5.77656
       3683.0000       15.8629       20.4278       48.4399       5.81288
       3683.5000       15.8905       20.3682       48.1002       5.79576
       3684.0000       15.7845       20.3993       48.1011       5.83892
       3684.5000       15.7698       20.3252       47.9549       5.82760
       3685.0000       15.8026       20.3273       48.1841       5.84759
       3685.5000       15.7564       20.3543       48.2467       5.78484
       3686.0000       15.7581       20.3575       48.0764       5.76849
       3686.5000       15.6992       20.2445       47.8489       5.74415
       3687.0000       15.7891       20.2438       47.9302       5.73562
       3687.5000       15.8321       20.2884       47.9712       5.79124
       3688.0000       15.7972       20.3094       47.8660       5.82620
       3688.5000       15.7940       20.2791       47.7004       5.79028
       3689.0000       15.6597       20.1832       47.8782       5.70450
       3689.5000       15.7396       20.2448       47.8101       5.67195
       3690.0000       15.6436       20.2441       47.6060       5.68856
       3690.5000       15.5580       20.1826       47.5311       5.74473
       3691.0000       15.6986       20.2619       47.9513       5.75570
       3691.5000       15.7529       20.2320       47.8193       5.79400
       3692.0000       15.5919       20.2434       47.8195       5.75599
       3692.5000       15.5262       20.2313       47.7820       5.76421
       3693.0000       15.7271       20.1542       47.9092       5.79928
       3693.5000       15.7400       20.1842       47.8906       5.78557
       3694.0000       15.5587       20.2011       47.7645       5.78519
       3694.5000       15.6821       20.2725       47.9290       5.85307
       3695.0000       15.6732       20.2564       48.1224       5.84457
       3695.5000       15.6296       20.2229       48.0988       5.79281
       3696.0000       15.6296       20.1734       47.5741       5.85759
       3696.5000       15.6450       20.2156       47.9674       5.86973
       3697.0000       15.6368       20.2738       48.0645       5.81892
       3697.5000       15.5675       20.2140       47.8352       5.76737
       3698.0000       15.6002       20.1816       47.7301       5.72663
       3698.5000       15.6188       20.1264       47.7601       5.76273
       3699.0000       15.5886       20.3616       47.8048       5.84653
       3699.5000       15.6472       20.2355       47.9290       5.82115
       3700.0000       15.6484       20.2268       47.9791       5.82194
       3700.5000       15.7720       20.3213       47.9624       5.84496
       3701.0000       15.7309       20.2481       47.7848       5.82341
       3701.5000       15.7662       20.2408       47.8532       5.85432
       3702.0000       15.8800       20.2323       48.0548       5.80696
       3702.5000       15.7987       20.3263       47.9823       5.81578
       3703.0000       15.6601       20.3051       47.9994       5.82822
       3703.5000       15.5777       20.2461       48.0878       5.84845
       3704.0000       15.5165       20.2087       47.9160       5.80950
       3704.5000       15.5940       20.0782       47.5557       5.77354
       3705.0000       15.6673       20.2049       47.6584       5.74203
       3705.5000       15.5897       20.1077       47.6012       5.73073
       3706.0000       15.6476       20.0837       47.2851       5.68890
       3706.5000       15.6465       20.0804       47.1191       5.68793
       3707.0000       15.4837       19.8642       47.1530       5.60904
       3707.5000       15.4508       19.7779       47.0858       5.64881
       3708.0000       15.4906       19.8675       47.0906       5.62650
       3708.5000       15.4596       19.9574       47.1166       5.64290
       3709.0000       15.5079       20.0025       47.0564       5.60666
       3709.5000       15.4722       19.9302       46.8700       5.62363
       3710.0000       15.4616       19.9686       47.1313       5.66134
       3710.5000       15.3790       19.9005       46.9806       5.66846
       3711.0000       15.4344       19.8488       46.9028       5.66714
       3711.5000       15.4949       19.9671       47.2742       5.66873
       3712.0000       15.4409       20.0778       47.6060       5.73247
       3712.5000       15.5425       20.0499       47.7111       5.73116
       3713.0000       15.4716       19.9865       47.5626       5.77503
       3713.5000       15.4475       20.1573       47.5965       5.75586
       3714.0000       15.4985       20.0484       47.7776       5.78563
       3714.5000       15.5605       20.0406       47.6400       5.82285
       3715.0000       15.5884       20.1594       47.9302       5.84868
       3715.5000       15.7357       20.2706       48.0493       5.85346
       3716.0000       15.7075       20.3603       47.8759       5.82360
       3716.5000       15.7334       20.2048       47.9467       5.76628
       3717.0000       15.6757       20.2704       47.9752       5.82151
       3717.5000       15.5994       20.4042       48.1783       5.83754
       3718.0000       15.6382       20.3954       48.3256       5.86150
       3718.5000       15.7027       20.3902       48.4076       5.90075
       3719.0000       15.7844       20.3628       47.9399       5.83152
       3719.5000       15.7921       20.3423       47.8349       5.87165
       3720.0000       15.8607       20.4263       48.2167       5.91732
       3720.5000       15.9005       20.4170       48.3715       5.87324
       3721.0000       15.8810       20.4911       48.2066       5.85503
       3721.5000       15.7401       20.4822       48.2156       5.82810
       3722.0000       15.8508       20.5943       48.5653       5.84152
       3722.5000       15.9301       20.7221       48.9014       5.94515
       3723.0000       16.0330       20.8334       49.2598       6.02008
       3723.5000       16.2176       21.1979       50.3023       6.17528
       3724.0000       16.6245       21.5478       51.2302       6.32123
       3724.5000       17.0676       22.0039       52.9117       6.57676
       3725.0000       17.7065       22.8417       54.9167       6.89906
       3725.5000       18.2819       23.8369       56.6869       7.19050
       3726.0000       18.8410       24.7735       59.1189       7.47459
       3726.5000       19.5022       25.6907       61.8555       7.82998
       3727.0000       20.1715       26.6111       64.4477       8.31175
       3727.5000       20.9282       27.5525       66.5636       8.61361
       3728.0000       21.3189       28.2543       68.1360       8.89285
       3728.5000       21.6465       28.7386       69.1618       9.03420
       3729.0000       21.9777       29.0641       69.7072       9.03178
       3729.5000       22.1988       29.1210       70.0668       9.02981
       3730.0000       22.1929       28.8395       69.9522       8.80775
       3730.5000       21.7164       28.2781       68.4500       8.51063
       3731.0000       21.2185       27.6802       66.4888       8.36117
       3731.5000       20.7268       26.8035       64.2753       7.96490
       3732.0000       20.0410       25.7828       61.7382       7.42770
       3732.5000       19.2997       24.5186       58.9379       7.00852
       3733.0000       18.3255       23.3214       56.2609       6.67265
       3733.5000       17.5351       22.4439       53.9392       6.33503
       3734.0000       16.9460       21.6651       52.0851       6.04124
       3734.5000       16.4146       21.0959       50.2379       5.86280
       3735.0000       16.0173       20.7052       49.3106       5.72297
       3735.5000       15.7070       20.3058       48.3678       5.63230
       3736.0000       15.5485       19.9101       47.2947       5.54373
       3736.5000       15.4530       19.7513       46.9119       5.49072
       3737.0000       15.3155       19.4969       46.4499       5.39728
       3737.5000       15.1892       19.3614       45.9927       5.45946
       3738.0000       15.0395       19.3633       45.9977       5.45533
       3738.5000       15.0248       19.4689       45.9123       5.48149
       3739.0000       15.0815       19.4371       45.7224       5.51478
       3739.5000       15.0946       19.3947       45.8775       5.47998
       3740.0000       15.0463       19.4716       46.0656       5.51587
       3740.5000       15.2064       19.4846       46.2921       5.56361
       3741.0000       15.2700       19.6718       46.5099       5.54703
       3741.5000       15.3229       19.6900       46.4907       5.59244
       3742.0000       15.2866       19.7661       46.5453       5.64185
       3742.5000       15.3010       19.8083       46.8424       5.65352
       3743.0000       15.3610       19.7470       47.0986       5.67305
       3743.5000       15.3204       19.6430       46.8258       5.64403
       3744.0000       15.1910       19.7447       46.6593       5.61096
       3744.5000       15.1710       19.5998       46.9133       5.61185
       3745.0000       15.0670       19.4990       46.8147       5.64476
       3745.5000       15.1311       19.5420       46.5293       5.62314
       3746.0000       15.2976       19.6155       46.7060       5.61775
       3746.5000       15.3585       19.5780       46.5675       5.60578
       3747.0000       15.2721       19.5171       46.4575       5.55788
       3747.5000       15.2631       19.4482       46.5614       5.53383
       3748.0000       15.2208       19.5549       46.4789       5.53493
       3748.5000       15.2141       19.5099       46.2468       5.52011
       3749.0000       15.1729       19.3641       46.2032       5.53511
       3749.5000       15.0205       19.4835       46.0532       5.56901
       3750.0000       15.0727       19.4281       46.2914       5.49631
       3750.5000       15.1211       19.4449       46.2636       5.49325
       3751.0000       15.0929       19.3966       45.9712       5.45721
       3751.5000       15.1032       19.4143       46.3348       5.43376
       3752.0000       15.1238       19.5254       46.5693       5.51832
       3752.5000       15.1527       19.4937       46.2060       5.57355
       3753.0000       15.2124       19.5921       46.6256       5.64422
       3753.5000       15.1899       19.6250       47.0366       5.63397
       3754.0000       15.2563       19.7256       47.2729       5.68695
       3754.5000       15.4523       19.9712       47.6257       5.77969
       3755.0000       15.4479       20.0231       47.5395       5.81517
       3755.5000       15.4848       20.0886       47.5093       5.82196
       3756.0000       15.6107       20.1464       47.7182       5.88441
       3756.5000       15.5548       20.3300       47.8333       5.92864
       3757.0000       15.5734       20.3942       48.1451       5.93775
       3757.5000       15.7028       20.3249       48.4331       5.91797
       3758.0000       15.6426       20.3333       48.5548       5.95835
       3758.5000       15.6724       20.3565       48.4216       5.94954
       3759.0000       15.6538       20.2616       48.3304       5.90971
       3759.5000       15.5841       20.2148       48.2984       5.89490
       3760.0000       15.6054       20.2614       48.3053       5.93746
       3760.5000       15.6117       20.2305       47.9684       5.89196
       3761.0000       15.5373       20.0173       47.6447       5.80411
       3761.5000       15.5076       19.9489       47.3064       5.74792
       3762.0000       15.4157       19.8580       47.3513       5.69350
       3762.5000       15.3586       19.8085       47.3018       5.65218
       3763.0000       15.2674       19.7194       47.1827       5.70019
       3763.5000       15.2108       19.7449       46.8253       5.64275
       3764.0000       15.1886       19.6313       46.7506       5.60051
       3764.5000       15.1313       19.5960       46.8875       5.65074
       3765.0000       15.1646       19.6345       46.7558       5.64496
       3765.5000       15.2648       19.5631       46.5990       5.58040
       3766.0000       15.1059       19.4411       46.1392       5.56676
       3766.5000       15.0362       19.3076       45.9518       5.57960
       3767.0000       15.0147       19.2688       46.1911       5.54795
       3767.5000       14.9690       19.2442       45.8991       5.50583
       3768.0000       14.8706       19.2338       45.6471       5.50937
       3768.5000       14.9764       19.2500       45.6215       5.51570
       3769.0000       14.8316       19.2042       45.4060       5.47178
       3769.5000       14.7441       19.1311       45.3372       5.40281
       3770.0000       14.7943       19.0602       45.2172       5.41961
       3770.5000       14.7943       19.0667       45.1119       5.40844
       3771.0000       14.6306       19.1434       45.1641       5.41266
       3771.5000       14.7109       19.0496       45.1862       5.41755
       3772.0000       14.6811       19.0796       45.0609       5.41410
       3772.5000       14.8373       19.0172       45.0382       5.38441
       3773.0000       14.6512       19.0577       45.0116       5.41824
       3773.5000       14.6096       19.0010       44.8941       5.46916
       3774.0000       14.6782       18.9908       44.8929       5.45119
       3774.5000       14.7124       19.0274       45.0109       5.36159
       3775.0000       14.6078       18.9697       44.8228       5.38912
       3775.5000       14.5202       18.9369       44.7274       5.36593
       3776.0000       14.5018       18.8757       44.7119       5.38956
       3776.5000       14.5216       18.8208       44.5755       5.47413
       3777.0000       14.6558       18.9008       44.9879       5.45850
       3777.5000       14.7527       19.0171       45.1452       5.43998
       3778.0000       14.7623       19.0025       45.0848       5.48872
       3778.5000       14.6566       19.0130       44.9555       5.50602
       3779.0000       14.6606       19.0950       45.2888       5.53049
       3779.5000       14.5880       18.8929       44.9924       5.51106
       3780.0000       14.6652       18.8647       45.0411       5.47840
       3780.5000       14.8279       19.1249       45.5716       5.49073
       3781.0000       14.7938       19.1478       45.7397       5.55189
       3781.5000       14.7062       19.1128       45.5306       5.56886
       3782.0000       14.5722       19.1034       45.4957       5.57691
       3782.5000       14.7783       19.2473       45.5072       5.58018
       3783.0000       14.9832       19.2667       45.7442       5.56187
       3783.5000       14.9641       19.2668       45.7579       5.56561
       3784.0000       14.8291       19.2449       45.8654       5.60264
       3784.5000       14.8687       19.1900       45.9611       5.55653
       3785.0000       14.7702       19.1028       45.7482       5.55280
       3785.5000       14.7978       19.1680       45.3398       5.56725
       3786.0000       14.7919       19.0933       45.4042       5.51438
       3786.5000       14.6922       18.9284       45.2165       5.48383
       3787.0000       14.6388       18.9013       44.9621       5.46082
       3787.5000       14.7090       18.9003       44.9507       5.46093
       3788.0000       14.5750       18.8614       44.5756       5.44769
       3788.5000       14.5999       18.9477       44.8056       5.46663
       3789.0000       14.6853       18.8038       44.5440       5.38051
       3789.5000       14.5924       18.8133       44.3085       5.31376
       3790.0000       14.4580       18.6825       44.2061       5.36433
       3790.5000       14.4423       18.5091       44.1469       5.39066
       3791.0000       14.3700       18.5232       44.1940       5.36972
       3791.5000       14.3316       18.4921       44.1087       5.30693
       3792.0000       14.3616       18.4878       43.9791       5.29560
       3792.5000       14.3893       18.5104       43.7074       5.31290
       3793.0000       14.3411       18.5093       43.9377       5.28501
       3793.5000       14.3041       18.4855       43.7839       5.23130
       3794.0000       14.2117       18.4623       43.5580       5.27037
       3794.5000       14.2260       18.4408       43.4884       5.30262
       3795.0000       14.1811       18.2853       43.4360       5.28230
       3795.5000       14.0889       18.3475       43.3711       5.29133
       3796.0000       14.1261       18.2734       43.3360       5.26652
       3796.5000       14.1469       18.2252       43.3063       5.20420
       3797.0000       14.0774       18.1606       43.1922       5.14660
       3797.5000       14.0540       18.1154       43.0768       5.12956
       3798.0000       14.0132       18.0966       42.8139       5.09596
       3798.5000       13.9281       18.0798       42.6723       5.05926
       3799.0000       13.8642       18.0073       42.8616       5.04800
       3799.5000       13.9380       18.0259       43.0074       5.06017
       3800.0000       13.9490       18.0295       42.7215       5.08303
       3800.5000       13.8955       17.9528       42.1614       5.07250
       3801.0000       13.9722       17.9049       42.1889       5.08314
       3801.5000       13.8673       17.9050       42.4542       5.06728
       3802.0000       13.8483       17.9274       42.2252       5.11437
       3802.5000       13.8111       17.9286       42.0294       5.07657
       3803.0000       13.9205       17.9479       42.2648       5.11139
       3803.5000       13.9688       18.0016       42.6718       5.21924
       3804.0000       14.1312       18.0467       42.5640       5.24316
       3804.5000       14.1327       18.1184       43.1732       5.22747
       3805.0000       14.0416       18.2407       43.4619       5.19833
       3805.5000       14.1234       18.1807       43.3439       5.20954
       3806.0000       14.1191       18.1511       43.3032       5.26301
       3806.5000       14.0835       18.2450       43.2415       5.33854
       3807.0000       14.1266       18.3729       43.4550       5.30431
       3807.5000       14.1105       18.3061       43.4838       5.22784
       3808.0000       14.1088       18.3335       43.4208       5.26700
       3808.5000       14.1193       18.3872       43.4498       5.31837
       3809.0000       14.0000       18.3274       43.3097       5.31111
       3809.5000       14.0831       18.3583       43.3734       5.30691
       3810.0000       14.1521       18.4502       43.5108       5.33627
       3810.5000       14.2395       18.4569       43.6576       5.32096
       3811.0000       14.2662       18.4347       43.4671       5.31797
       3811.5000       14.2943       18.4079       43.9203       5.33148
       3812.0000       14.2489       18.3359       43.8872       5.35389
       3812.5000       14.1601       18.4100       43.7746       5.38443
       3813.0000       14.1985       18.5097       44.0236       5.31582
       3813.5000       14.1961       18.3980       43.6903       5.31024
       3814.0000       14.2208       18.2687       43.2697       5.27946
       3814.5000       14.3998       18.2732       43.3102       5.23166
       3815.0000       14.2708       18.3292       43.6042       5.27228
       3815.5000       14.2359       18.4005       43.6732       5.29571
       3816.0000       14.0647       18.2254       43.2813       5.26461
       3816.5000       14.0343       18.1668       43.2082       5.22644
       3817.0000       14.1314       18.2395       43.1465       5.24643
       3817.5000       14.0504       18.1636       43.1477       5.25947
       3818.0000       14.0193       18.2234       43.2012       5.22514
       3818.5000       13.9494       18.2084       43.2668       5.21905
       3819.0000       14.0112       18.1862       43.1177       5.25075
       3819.5000       14.1742       18.2218       43.2647       5.23639
       3820.0000       14.1833       18.2926       43.5355       5.24132
       3820.5000       14.1585       18.1602       43.2190       5.20319
       3821.0000       14.0788       18.1163       43.2123       5.19320
       3821.5000       14.2207       18.1845       43.3781       5.24573
       3822.0000       14.1344       18.1245       43.3535       5.23423
       3822.5000       14.1683       18.2125       43.2345       5.16997
       3823.0000       14.0817       18.1906       43.2761       5.17290
       3823.5000       14.0598       18.0584       43.1966       5.13866
       3824.0000       14.0426       18.0574       43.0342       5.15171
       3824.5000       14.0474       18.1123       43.1201       5.15257
       3825.0000       14.1576       18.0496       42.8083       5.12334
       3825.5000       14.0219       18.0633       42.5635       5.11143
       3826.0000       13.9300       17.9624       42.9284       5.14095
       3826.5000       13.9301       18.0036       42.9088       5.19251
       3827.0000       13.8678       18.0644       42.8090       5.09450
       3827.5000       13.8771       17.9291       42.5733       5.02499
       3828.0000       13.8916       17.8728       42.4302       5.01286
       3828.5000       13.9089       17.8354       42.5594       4.98924
       3829.0000       14.0614       17.8434       42.6153       5.03569
       3829.5000       14.0204       17.7487       42.5718       5.04821
       3830.0000       13.9194       17.7470       42.2584       4.93520
       3830.5000       13.8177       17.7993       42.2367       4.99378
       3831.0000       13.7597       17.6634       42.1962       5.09661
       3831.5000       13.8606       17.7169       42.2492       5.07015
       3832.0000       13.7254       17.7444       42.3449       5.02930
       3832.5000       13.6918       17.6476       42.5234       5.00275
       3833.0000       13.7618       17.6225       42.4489       5.03981
       3833.5000       13.7202       17.6126       42.0209       5.03246
       3834.0000       13.7440       17.6329       42.2551       5.00177
       3834.5000       13.7392       17.6392       42.1330       4.98589
       3835.0000       13.7313       17.6551       41.9867       4.97832
       3835.5000       13.7343       17.7229       42.0807       4.96813
       3836.0000       13.7975       17.8881       42.0654       5.00084
       3836.5000       13.7538       17.7462       42.0191       5.03503
       3837.0000       13.6727       17.6691       42.0654       5.00885
       3837.5000       13.7436       17.5695       42.0102       4.98375
       3838.0000       13.7968       17.6302       42.1326       4.97240
       3838.5000       13.7023       17.6359       42.0108       4.94124
       3839.0000       13.5773       17.5834       41.6049       4.97625
       3839.5000       13.6585       17.5660       41.6573       4.95581
       3840.0000       13.6841       17.5509       41.6928       4.96887
       3840.5000       13.7610       17.5882       41.8813       4.96941
       3841.0000       13.8484       17.7300       41.8089       4.97395
       3841.5000       13.7347       17.7344       42.2628       4.97466
       3842.0000       13.7625       17.7697       42.5153       4.98685
       3842.5000       13.9270       17.7978       42.2517       5.00402
       3843.0000       13.7890       17.7724       42.2373       5.03231
       3843.5000       13.6960       17.7467       42.1344       5.08479
       3844.0000       13.7216       17.7754       42.4328       5.09543
       3844.5000       13.8573       17.8526       42.7127       5.10609
       3845.0000       13.8752       17.7856       42.8131       5.05280
       3845.5000       13.9403       17.8898       42.7760       5.08562
       3846.0000       14.0287       18.0253       42.6801       5.15802
       3846.5000       14.0003       17.9728       42.8210       5.16397
       3847.0000       13.9472       18.0888       42.9705       5.22047
       3847.5000       14.0403       18.1444       43.1598       5.16540
       3848.0000       14.0845       18.1391       42.9833       5.19585
       3848.5000       14.1479       18.1084       43.0743       5.26081
       3849.0000       14.1367       18.0784       42.8991       5.28496
       3849.5000       14.1183       18.2081       43.3546       5.32682
       3850.0000       14.1794       18.3101       43.4893       5.27872
       3850.5000       14.2246       18.1969       43.5423       5.19117
       3851.0000       14.2504       18.2774       43.5399       5.23412
       3851.5000       14.2346       18.3289       43.6090       5.22088
       3852.0000       14.1377       18.2550       43.3174       5.16594
       3852.5000       14.2094       18.2481       43.3718       5.25251
       3853.0000       14.2776       18.2964       43.3528       5.33379
       3853.5000       14.3086       18.3393       43.5892       5.30763
       3854.0000       14.3420       18.3636       44.0186       5.30937
       3854.5000       14.2867       18.2800       44.1666       5.23103
       3855.0000       14.2763       18.3263       44.0703       5.29692
       3855.5000       14.1759       18.3879       44.0377       5.32936
       3856.0000       14.2654       18.3709       44.0930       5.31311
       3856.5000       14.3902       18.3726       44.1656       5.31265
       3857.0000       14.3525       18.4513       44.0484       5.32013
       3857.5000       14.2387       18.4613       44.1534       5.39852
       3858.0000       14.2938       18.5829       44.2680       5.36614
       3858.5000       14.3565       18.5449       44.4358       5.32057
       3859.0000       14.3400       18.5655       44.4954       5.27828
       3859.5000       14.5452       18.7226       44.7432       5.30486
       3860.0000       14.5794       18.8563       44.8786       5.37342
       3860.5000       14.5990       18.9128       44.8140       5.45243
       3861.0000       14.6207       18.8846       44.9784       5.47712
       3861.5000       14.7237       18.8592       45.0975       5.48271
       3862.0000       14.8195       19.0515       45.6576       5.52082
       3862.5000       14.8537       19.1780       45.8768       5.53343
       3863.0000       15.0909       19.3074       46.3310       5.52479
       3863.5000       15.2209       19.5228       46.7337       5.58127
       3864.0000       15.2980       19.6908       47.1490       5.67288
       3864.5000       15.4444       19.9310       47.8785       5.80806
       3865.0000       15.6340       20.2747       48.3096       5.88166
       3865.5000       15.7922       20.5512       49.0094       6.00016
       3866.0000       15.9973       20.8301       49.8533       6.20163
       3866.5000       16.4035       21.2112       50.7027       6.35889
       3867.0000       16.6688       21.7987       51.6597       6.47831
       3867.5000       16.9332       22.1624       52.6480       6.64841
       3868.0000       17.1233       22.6600       53.6684       6.80265
       3868.5000       17.3802       23.1333       54.7236       6.95747
       3869.0000       17.6673       23.5761       56.0588       7.14005
       3869.5000       17.9545       23.7388       56.5327       7.25268
       3870.0000       18.0858       23.8330       56.7122       7.32167
       3870.5000       18.0734       23.8353       56.8438       7.24470
       3871.0000       18.0141       23.6215       56.3414       7.10107
       3871.5000       17.5822       23.1241       55.3257       6.84731
       3872.0000       17.3674       22.5074       53.7315       6.59260
       3872.5000       16.9311       21.8364       51.9689       6.34727
       3873.0000       16.4531       21.0852       50.3655       6.11730
       3873.5000       16.0499       20.6135       49.1932       5.91357
       3874.0000       15.6175       20.3221       48.2789       5.72442
       3874.5000       15.1630       19.7699       46.7144       5.66342
       3875.0000       14.9842       19.4338       46.0980       5.52414
       3875.5000       14.8623       19.2822       45.9697       5.49869
       3876.0000       14.7373       19.0043       45.3277       5.45566
       3876.5000       14.6247       18.9069       45.1244       5.38616
       3877.0000       14.5800       18.7355       44.7134       5.35616
       3877.5000       14.5194       18.5814       44.1726       5.32238
       3878.0000       14.3589       18.5718       44.0738       5.29277
       3878.5000       14.3573       18.5132       44.0354       5.30342
       3879.0000       14.3094       18.4959       44.1254       5.31392
       3879.5000       14.2602       18.4897       43.9473       5.28630
       3880.0000       14.2605       18.4610       43.8070       5.29057
       3880.5000       14.2558       18.4576       43.7999       5.24736
       3881.0000       14.1616       18.3592       43.5666       5.25168
       3881.5000       14.1559       18.4261       43.5442       5.26989
       3882.0000       14.2791       18.3395       43.5077       5.24287
       3882.5000       14.1918       18.2962       43.2217       5.24172
       3883.0000       14.2713       18.3989       43.3679       5.27779
       3883.5000       14.2243       18.2680       43.3531       5.27172
       3884.0000       14.1652       18.3070       43.6934       5.23306
       3884.5000       14.2366       18.2883       43.7424       5.23028
       3885.0000       14.1666       18.3291       43.8255       5.21230
       3885.5000       14.1732       18.3776       43.6183       5.26484
       3886.0000       14.2202       18.4291       43.9966       5.24705
       3886.5000       14.1969       18.4452       44.0879       5.32066
       3887.0000       14.2119       18.4385       43.9586       5.37171
       3887.5000       14.2381       18.5061       43.9070       5.37398
       3888.0000       14.2971       18.5442       44.2480       5.35260
       3888.5000       14.4040       18.6937       44.7450       5.36734
       3889.0000       14.4567       18.7506       44.7956       5.46026
       3889.5000       14.5055       18.7374       44.7125       5.48306
       3890.0000       14.5070       18.7740       44.8028       5.44930
       3890.5000       14.5366       18.7964       44.9137       5.49021
       3891.0000       14.5301       18.9127       44.9958       5.53507
       3891.5000       14.4602       18.7907       44.9428       5.53763
       3892.0000       14.4187       18.7681       44.8021       5.58045
       3892.5000       14.4473       18.7278       44.1749       5.48761
       3893.0000       14.2826       18.5591       44.0591       5.35135
       3893.5000       14.1380       18.3925       43.4810       5.35543
       3894.0000       14.0335       18.2425       43.2376       5.34386
       3894.5000       14.0994       18.1926       43.2288       5.28366
       3895.0000       14.0912       18.2219       43.1472       5.27960
       3895.5000       13.9708       18.1462       43.0710       5.26184
       3896.0000       13.9988       18.1528       42.9889       5.31225
       3896.5000       13.8437       18.0536       43.0245       5.29531
       3897.0000       13.8449       17.9986       42.8597       5.24686
       3897.5000       13.9593       18.0940       42.8727       5.20960
       3898.0000       13.9196       18.0329       42.6842       5.19770
       3898.5000       13.8619       17.9397       42.6360       5.21219
       3899.0000       13.7551       17.9639       42.6507       5.23366
       3899.5000       13.6874       17.8862       42.4778       5.20107
       3900.0000       13.7318       17.8290       42.3624       5.24038
       3900.5000       13.6259       17.6768       42.1953       5.20048
       3901.0000       13.7660       17.6199       42.2484       5.10095
       3901.5000       13.8152       17.7502       42.2917       5.11656
       3902.0000       13.7817       17.6759       42.2415       5.11843
       3902.5000       13.7249       17.7014       42.4389       5.10933
       3903.0000       13.6425       17.6544       42.2306       5.16049
       3903.5000       13.7410       17.5942       41.9947       5.10486
       3904.0000       13.7690       17.4898       42.1813       5.14149
       3904.5000       13.7043       17.5050       41.9034       5.08560
       3905.0000       13.6230       17.5576       42.0136       5.07488
       3905.5000       13.6167       17.5158       42.1634       5.08483
       3906.0000       13.5818       17.4899       41.9692       5.07682
       3906.5000       13.4953       17.5139       41.8871       5.08600
       3907.0000       13.5725       17.4989       41.6850       5.03626
       3907.5000       13.4760       17.4230       41.4803       5.05105
       3908.0000       13.4234       17.5235       41.6211       5.08635
       3908.5000       13.3747       17.4702       41.5808       5.11057
       3909.0000       13.5368       17.3972       41.7275       5.11811
       3909.5000       13.4538       17.3335       41.5398       5.07849
       3910.0000       13.4810       17.5481       41.7139       5.16550
       3910.5000       13.4432       17.4700       41.8102       5.16679
       3911.0000       13.3738       17.5306       41.8355       5.14502
       3911.5000       13.4877       17.6198       41.8262       5.11294
       3912.0000       13.4634       17.5881       41.7564       5.14387
       3912.5000       13.4821       17.6246       41.8406       5.11593
       3913.0000       13.5216       17.6086       41.8921       5.17330
       3913.5000       13.5382       17.5456       41.6723       5.15221
       3914.0000       13.5785       17.4756       41.4987       5.14208
       3914.5000       13.5250       17.4563       41.5887       5.14686
       3915.0000       13.4931       17.4420       41.7989       5.12613
       3915.5000       13.3845       17.3914       41.3574       5.08363
       3916.0000       13.3784       17.4610       41.5308       4.99760
       3916.5000       13.3746       17.4009       41.3276       4.98238
       3917.0000       13.2890       17.4587       41.4803       5.01217
       3917.5000       13.3092       17.3241       41.5807       5.05795
       3918.0000       13.3223       17.3755       41.6000       5.05599
       3918.5000       13.2919       17.3390       41.5370       5.05339
       3919.0000       13.3677       17.3372       41.1736       5.04181
       3919.5000       13.3762       17.1884       40.8271       5.03685
       3920.0000       13.4766       17.1044       40.9767       4.94436
       3920.5000       13.4111       17.1638       41.0088       4.93339
       3921.0000       13.1998       17.1370       40.9090       4.93419
       3921.5000       13.1890       17.0413       40.9732       4.98504
       3922.0000       13.2514       17.0617       40.8280       4.96120
       3922.5000       13.2468       17.1058       40.8424       4.93591
       3923.0000       13.1847       17.0252       40.6756       4.92586
       3923.5000       13.1620       17.0742       40.5025       4.96278
       3924.0000       13.2005       17.0110       40.4051       4.98231
       3924.5000       13.1767       16.9894       40.4944       4.93461
       3925.0000       13.1312       17.0340       40.5406       4.93159
       3925.5000       12.9330       16.9840       40.3515       4.94356
       3926.0000       12.9973       16.8998       40.5228       4.90603
       3926.5000       13.0389       16.9200       40.3693       4.88335
       3927.0000       13.0228       16.8816       40.0818       4.81419
       3927.5000       13.0242       16.8017       40.0096       4.82483
       3928.0000       12.9594       16.7901       39.8523       4.85914
       3928.5000       12.8714       16.7291       39.7842       4.81728
       3929.0000       12.9471       16.6228       39.7503       4.75172
       3929.5000       12.8679       16.5225       39.4591       4.75601
       3930.0000       12.8201       16.4952       39.2306       4.69233
       3930.5000       12.7377       16.4677       39.1673       4.62863
       3931.0000       12.6694       16.2574       38.7815       4.59091
       3931.5000       12.6809       16.1540       38.5673       4.53467
       3932.0000       12.7425       16.1734       38.3614       4.50259
       3932.5000       12.6255       16.0912       38.3944       4.48062
       3933.0000       12.4807       15.9922       38.0380       4.47180
       3933.5000       12.4095       15.8599       38.1174       4.40647
       3934.0000       12.3041       15.7738       37.9113       4.33421
       3934.5000       12.2769       15.7385       37.7540       4.36593
       3935.0000       12.3556       15.7246       37.5811       4.36095
       3935.5000       12.4451       15.7760       37.5344       4.33659
       3936.0000       12.4271       15.7176       37.6932       4.37175
       3936.5000       12.3597       15.7843       37.8213       4.39067
       3937.0000       12.3731       15.7578       37.8179       4.39265
       3937.5000       12.3973       15.8531       38.1301       4.39743
       3938.0000       12.3890       15.9719       38.1890       4.43678
       3938.5000       12.3766       15.9513       38.1262       4.49347
       3939.0000       12.4034       16.0952       38.5680       4.53933
       3939.5000       12.6388       16.1867       38.8348       4.60193
       3940.0000       12.5831       16.2648       38.9880       4.64491
       3940.5000       12.6351       16.3325       39.1409       4.68894
       3941.0000       12.7121       16.4463       39.2048       4.71113
       3941.5000       12.7519       16.5304       39.6595       4.66676
       3942.0000       12.8064       16.5183       39.5891       4.65424
       3942.5000       12.7484       16.6183       39.6071       4.75059
       3943.0000       12.8366       16.6137       39.7037       4.77277
       3943.5000       12.8544       16.5725       39.7649       4.80564
       3944.0000       12.9298       16.6261       40.0294       4.80775
       3944.5000       12.8885       16.7042       40.3508       4.83650
       3945.0000       12.9686       16.7449       40.3650       4.83900
       3945.5000       12.9868       16.7026       40.4083       4.83161
       3946.0000       12.9779       16.8034       39.9762       4.82879
       3946.5000       13.0019       16.7364       39.8520       4.84154
       3947.0000       12.9872       16.7783       40.0754       4.83983
       3947.5000       13.0504       16.8033       40.3774       4.91122
       3948.0000       13.0170       16.8167       40.4236       4.89393
       3948.5000       12.9863       16.8303       40.3214       4.94598
       3949.0000       13.0048       16.8405       40.4192       4.94101
       3949.5000       13.0323       16.8551       40.3701       4.87910
       3950.0000       13.1294       16.9257       40.4670       4.92687
       3950.5000       13.1263       16.9197       40.7344       4.96274
       3951.0000       13.1609       16.9986       40.9720       4.99233
       3951.5000       13.2301       17.0355       40.9499       4.98505
       3952.0000       13.2270       17.1582       40.7993       5.02485
       3952.5000       13.1855       17.1782       40.8725       5.07523
       3953.0000       13.2450       17.1470       41.1293       5.03828
       3953.5000       13.2499       17.2199       41.1012       5.02467
       3954.0000       13.2623       17.2217       41.0576       5.06583
       3954.5000       13.2561       17.2094       41.2254       5.09474
       3955.0000       13.2511       17.2275       41.1849       5.07445
       3955.5000       13.2258       17.2259       40.9726       5.06475
       3956.0000       13.3073       17.2822       41.1118       5.04498
       3956.5000       13.3998       17.3394       41.2222       5.09796
       3957.0000       13.3774       17.2956       41.2358       5.06921
       3957.5000       13.3498       17.3122       40.9865       5.03559
       3958.0000       13.3373       17.2933       41.0835       5.02404
       3958.5000       13.3097       17.2699       41.3106       5.03044
       3959.0000       13.3588       17.2350       41.2503       5.07278
       3959.5000       13.4557       17.2375       41.2812       5.07534
       3960.0000       13.4617       17.2941       41.4966       5.04700
       3960.5000       13.4778       17.3707       41.5190       5.07178
       3961.0000       13.4688       17.4595       41.4592       5.11184
       3961.5000       13.4984       17.4455       41.4927       5.12064
       3962.0000       13.4422       17.3140       41.5066       5.06297
       3962.5000       13.4277       17.3322       41.4948       5.04896
       3963.0000       13.3252       17.3106       41.4963       5.08175
       3963.5000       13.3916       17.3903       41.5472       5.09774
       3964.0000       13.5624       17.4742       41.7828       5.07628
       3964.5000       13.6014       17.4428       41.9876       5.10482
       3965.0000       13.4961       17.4932       42.1135       5.13568
       3965.5000       13.6227       17.4917       41.9374       5.19191
       3966.0000       13.6644       17.5467       42.2660       5.23076
       3966.5000       13.6944       17.7584       42.3134       5.21224
       3967.0000       13.7707       17.9087       42.6305       5.27751
       3967.5000       13.8194       18.0364       42.7685       5.25442
       3968.0000       13.9333       18.0972       43.0480       5.25121
       3968.5000       13.9331       18.0699       43.1796       5.25798
       3969.0000       13.9528       18.0550       43.1849       5.23541
       3969.5000       13.9078       18.0874       43.1375       5.26015
       3970.0000       13.8411       17.9610       42.8115       5.20899
       3970.5000       13.8260       17.8921       42.7270       5.11244
       3971.0000       13.6447       17.7192       42.4293       5.07297
       3971.5000       13.4990       17.4428       42.0578       4.96382
       3972.0000       13.4432       17.3295       41.5526       4.97667
       3972.5000       13.3977       17.2358       41.0592       4.91138
       3973.0000       13.3017       17.1371       40.7794       4.86307
       3973.5000       13.0617       16.9817       40.3995       4.80585
       3974.0000       12.9575       16.8167       40.0688       4.73736
       3974.5000       12.8679       16.6481       39.7280       4.72860
       3975.0000       12.8058       16.5757       39.6339       4.73662
       3975.5000       12.8278       16.6038       39.5961       4.73429
       3976.0000       12.6589       16.4688       39.3674       4.73507
       3976.5000       12.5595       16.4387       39.3037       4.77967
       3977.0000       12.6217       16.5566       39.3650       4.82352
       3977.5000       12.6853       16.4697       39.5007       4.85318
       3978.0000       12.6629       16.5064       39.2671       4.85501
       3978.5000       12.6808       16.6150       39.3624       4.87711
       3979.0000       12.7581       16.6774       39.7198       4.95443
       3979.5000       12.9081       16.6616       39.6634       4.93121
       3980.0000       12.9312       16.6705       39.8023       4.92588
       3980.5000       12.7779       16.6527       39.7898       4.96734
       3981.0000       12.7497       16.6520       39.7023       5.00098
       3981.5000       12.8522       16.7353       40.0494       4.92763
       3982.0000       12.8439       16.8611       40.1537       4.96984
       3982.5000       12.7638       16.7762       40.2065       4.93397
       3983.0000       12.7924       16.7188       39.9421       4.97783
       3983.5000       12.9262       16.6861       39.9777       4.96578
       3984.0000       12.8771       16.5992       39.9994       4.93442
       3984.5000       12.8315       16.7460       39.9785       4.96482
       3985.0000       12.8481       16.7148       40.0167       4.94704
       3985.5000       12.7781       16.6922       40.0135       4.94404
       3986.0000       12.7634       16.7649       39.9942       4.90488
       3986.5000       12.7739       16.7564       39.8895       4.92059
       3987.0000       12.7181       16.6928       39.6112       4.89862
       3987.5000       12.7231       16.7504       39.6838       4.93772
       3988.0000       12.8186       16.7197       39.8600       4.98670
       3988.5000       12.7667       16.5972       39.7010       4.93285
       3989.0000       12.6970       16.5519       39.5685       4.91125
       3989.5000       12.7399       16.5626       39.8159       4.90014
       3990.0000       12.7151       16.5407       39.6537       4.89617
       3990.5000       12.7222       16.6024       39.6475       4.97508
       3991.0000       12.7254       16.6139       39.9784       4.98927
       3991.5000       12.8428       16.6389       40.0713       5.04252
       3992.0000       12.8999       16.6253       39.9070       5.02633
       3992.5000       12.8650       16.5028       39.7060       4.99256
       3993.0000       12.7013       16.5678       39.4330       4.99436
       3993.5000       12.6325       16.5951       39.5217       4.98068
       3994.0000       12.6380       16.5708       39.6290       4.94351
       3994.5000       12.6738       16.5234       39.6583       4.93262
       3995.0000       12.6430       16.5320       39.4213       4.98094
       3995.5000       12.6474       16.5286       39.2284       4.91652
       3996.0000       12.7435       16.4987       39.3455       4.89075
       3996.5000       12.6331       16.4642       39.5591       4.87535
       3997.0000       12.4962       16.2921       39.4339       4.85526
       3997.5000       12.4914       16.2488       39.2446       4.81245
       3998.0000       12.4602       16.1917       38.9030       4.81719
       3998.5000       12.4787       16.1485       39.0231       4.86373
       3999.0000       12.4394       16.2034       39.1674       4.86606
       3999.5000       12.4591       16.2118       39.1169       4.88087
       4000.0000       12.3962       16.1892       38.8787       4.87203
       4000.5000       12.4716       16.2026       38.8916       4.83144
       4001.0000       12.4739       16.2359       39.0276       4.85664
       4001.5000       12.4499       16.2951       39.1248       4.87063
       4002.0000       12.4818       16.3685       39.4218       4.92137
       4002.5000       12.5162       16.3807       39.3915       4.93850
       4003.0000       12.4978       16.3380       39.1428       4.90459
       4003.5000       12.4392       16.3372       39.3021       4.92218
       4004.0000       12.4522       16.2760       39.0165       4.87932
       4004.5000       12.5150       16.2541       39.0000       4.90205
       4005.0000       12.5128       16.1613       38.8266       4.84922
       4005.5000       12.3215       16.0613       38.7837       4.80074
       4006.0000       12.2701       16.0264       38.7902       4.79978
       4006.5000       12.3499       16.0574       38.8478       4.81866
       4007.0000       12.2846       16.0402       38.8416       4.77150
       4007.5000       12.3424       16.1176       38.8258       4.75852
       4008.0000       12.3100       16.1195       38.6920       4.77523
       4008.5000       12.3473       16.1641       38.7687       4.76712
       4009.0000       12.3664       16.2329       38.7665       4.82193
       4009.5000       12.2420       16.1216       38.4268       4.85024
       4010.0000       12.1537       16.0446       38.5242       4.82295
       4010.5000       12.2840       16.0746       38.4093       4.83478
       4011.0000       12.3395       16.1178       38.3435       4.88650
       4011.5000       12.2623       16.1089       38.1833       4.86663
       4012.0000       12.2629       16.1213       38.4114       4.84000
       4012.5000       12.4116       16.1831       38.5602       4.84106
       4013.0000       12.4551       16.1421       38.7068       4.83829
       4013.5000       12.3483       16.1160       38.5727       4.79015
       4014.0000       12.3168       16.2157       38.7832       4.81638
       4014.5000       12.3479       16.1129       38.6415       4.78654
       4015.0000       12.3511       16.1299       38.5988       4.83996
       4015.5000       12.3653       16.0561       38.6691       4.87348
       4016.0000       12.3208       16.1312       38.4525       4.89193
       4016.5000       12.2770       16.1054       38.6135       4.84947
       4017.0000       12.2951       16.0046       38.7239       4.84722
       4017.5000       12.2931       16.1203       38.7285       4.84109
       4018.0000       12.3238       16.1677       38.5879       4.78509
       4018.5000       12.3567       16.1337       38.6951       4.81330
       4019.0000       12.3547       16.1742       38.9229       4.90352
       4019.5000       12.3126       16.1390       38.7494       4.90098
       4020.0000       12.3923       16.0872       38.8168       4.84419
       4020.5000       12.3380       15.9876       38.8441       4.83238
       4021.0000       12.3564       15.9123       38.7313       4.84138
       4021.5000       12.3163       16.0686       38.7802       4.87915
       4022.0000       12.2878       16.1565       38.8380       4.91114
       4022.5000       12.2968       16.0854       38.5046       4.91913
       4023.0000       12.3916       16.0225       38.5122       4.85855
       4023.5000       12.3929       16.0812       38.8180       4.90201
       4024.0000       12.2386       16.0638       38.5607       4.88422
       4024.5000       12.2798       15.9727       38.4902       4.85671
       4025.0000       12.3397       16.0417       38.4345       4.82070
       4025.5000       12.4042       16.0900       38.5891       4.81278
       4026.0000       12.4563       16.0913       38.8341       4.81414
       4026.5000       12.3256       15.9991       38.7764       4.89383
       4027.0000       12.2337       15.9575       38.6992       4.95302
       4027.5000       12.2081       15.9689       38.6096       4.83067
       4028.0000       12.2765       15.9682       38.6701       4.80623
       4028.5000       12.3964       16.0881       38.8956       4.84337
       4029.0000       12.3716       15.9862       38.5279       4.85774
       4029.5000       12.2926       15.9853       38.6356       4.85474
       4030.0000       12.2687       15.8935       38.5202       4.79191
       4030.5000       12.2790       15.8461       38.4973       4.76541
       4031.0000       12.2373       15.8025       38.4353       4.78357
       4031.5000       12.2006       15.8378       38.1927       4.75089
       4032.0000       12.1674       15.8042       38.0359       4.75387
       4032.5000       12.0201       15.7273       37.7751       4.68822
       4033.0000       12.0206       15.6836       37.9247       4.68122
       4033.5000       12.0108       15.7800       37.7241       4.70156
       4034.0000       11.9737       15.7157       37.7029       4.71839
       4034.5000       11.9272       15.6724       37.6900       4.66886
       4035.0000       12.0587       15.6447       37.6129       4.69203
       4035.5000       12.0625       15.6147       37.5743       4.72674
       4036.0000       12.0161       15.6514       37.9038       4.71135
       4036.5000       12.0402       15.7560       37.8182       4.71418
       4037.0000       12.0912       15.7649       37.6533       4.69056
       4037.5000       12.1488       15.7485       37.8146       4.70974
       4038.0000       12.1427       15.7981       38.0086       4.75849
       4038.5000       12.1391       15.8632       38.2161       4.76815
       4039.0000       12.2640       15.9264       38.1814       4.81263
       4039.5000       12.1163       15.9161       38.0688       4.80737
       4040.0000       12.1518       15.9052       38.1482       4.80939
       4040.5000       12.1455       15.8515       38.1900       4.76379
       4041.0000       12.1761       15.8972       38.2879       4.74218
       4041.5000       12.2322       15.9225       38.3214       4.79579
       4042.0000       12.2413       15.8762       38.1623       4.82706
       4042.5000       12.2120       15.7315       38.1285       4.81859
       4043.0000       12.0800       15.7640       38.1179       4.79563
       4043.5000       11.9790       15.8104       38.1132       4.76020
       4044.0000       11.9927       15.7932       37.9818       4.72093
       4044.5000       12.1414       15.8043       37.7848       4.70854
       4045.0000       12.1983       15.8116       37.8715       4.68446
       4045.5000       12.1417       15.7648       37.5968       4.69674
       4046.0000       12.0767       15.7258       37.5652       4.69569
       4046.5000       11.9380       15.7018       37.5081       4.67768
       4047.0000       11.9276       15.5019       37.3626       4.63419
       4047.5000       11.9506       15.4878       37.2955       4.58037
       4048.0000       12.0226       15.5938       37.2097       4.60261
       4048.5000       12.0436       15.6644       37.3206       4.70148
       4049.0000       11.9704       15.5905       37.5137       4.68806
       4049.5000       11.9311       15.6072       37.5122       4.65406
       4050.0000       11.9762       15.6539       37.6799       4.65771
       4050.5000       12.0231       15.7139       37.8805       4.74645
       4051.0000       12.1466       15.7130       37.7004       4.77154
       4051.5000       12.2421       15.8171       37.9149       4.80419
       4052.0000       12.2044       15.8864       38.3461       4.82982
       4052.5000       12.1857       15.8263       38.3459       4.78063
       4053.0000       12.1166       15.8458       38.2977       4.78561
       4053.5000       12.1401       15.7465       38.1218       4.80875
       4054.0000       12.2332       15.7976       38.0975       4.80321
       4054.5000       12.2191       15.9201       38.1580       4.81618
       4055.0000       12.1401       15.8868       38.1290       4.77910
       4055.5000       12.1867       15.8386       38.0221       4.73382
       4056.0000       12.1554       15.8178       38.1905       4.74291
       4056.5000       12.0962       15.9436       38.1971       4.76172
       4057.0000       12.1234       15.8827       38.0705       4.73572
       4057.5000       12.0519       15.7704       37.9364       4.69163
       4058.0000       12.0426       15.7246       37.8205       4.68100
       4058.5000       12.1285       15.7475       37.7746       4.72263
       4059.0000       12.1272       15.8044       37.9970       4.73477
       4059.5000       12.2268       15.9288       38.1230       4.72782
       4060.0000       12.1784       15.9523       38.1903       4.72027
       4060.5000       12.1912       15.9455       38.1426       4.71701
       4061.0000       12.2574       15.8782       38.2438       4.77375
       4061.5000       12.2181       15.8729       38.2329       4.79402
       4062.0000       12.1270       15.9601       38.3300       4.77461
       4062.5000       12.1244       16.0636       38.4990       4.75250
       4063.0000       12.1259       16.1002       38.6087       4.79881
       4063.5000       12.2559       15.9767       38.5687       4.78117
       4064.0000       12.2995       15.8962       38.2896       4.78024
       4064.5000       12.2378       15.9514       38.2914       4.85128
       4065.0000       12.2653       16.1073       38.3040       4.81120
       4065.5000       12.3407       16.0298       38.3596       4.82181
       4066.0000       12.3211       16.0958       38.6628       4.83377
       4066.5000       12.2947       16.1624       38.8288       4.87101
       4067.0000       12.4176       16.1791       39.0238       4.84113
       4067.5000       12.5860       16.2893       39.4049       4.87539
       4068.0000       12.4868       16.3988       39.3676       4.90455
       4068.5000       12.3944       16.5008       39.3415       4.93273
       4069.0000       12.5190       16.5065       39.5349       5.00887
       4069.5000       12.6087       16.5823       39.8856       5.00616
       4070.0000       12.6609       16.5988       39.9833       5.06639
       4070.5000       12.6905       16.6806       40.1557       5.08182
       4071.0000       12.7146       16.7330       40.1858       5.11151
       4071.5000       12.6379       16.6827       39.8972       5.10353
       4072.0000       12.6338       16.6798       39.9149       5.12894
       4072.5000       12.7670       16.6807       40.0999       5.08303
       4073.0000       12.8754       16.6971       39.9376       5.00814
       4073.5000       12.7708       16.5455       39.8284       5.02512
       4074.0000       12.6544       16.5399       39.9356       4.98972
       4074.5000       12.5717       16.5864       39.9333       4.99791
       4075.0000       12.5750       16.4812       39.6558       4.99037
       4075.5000       12.5633       16.4135       39.4815       4.96986
       4076.0000       12.5451       16.4110       39.3708       4.94233
       4076.5000       12.5722       16.3819       39.3591       4.94590
       4077.0000       12.6667       16.3963       39.4623       4.97904
       4077.5000       12.6203       16.3459       39.5869       4.99993
       4078.0000       12.7414       16.4045       39.6125       4.96241
       4078.5000       12.6524       16.3999       39.4841       4.90817
       4079.0000       12.5792       16.4725       39.2823       4.84236
       4079.5000       12.6332       16.4593       39.1518       4.88610
       4080.0000       12.6028       16.4578       39.3325       4.97263
       4080.5000       12.5471       16.4123       39.2842       5.00492
       4081.0000       12.4934       16.4828       39.4763       4.96865
       4081.5000       12.6084       16.4922       39.6396       4.97506
       4082.0000       12.6714       16.5155       39.5071       4.92804
       4082.5000       12.6580       16.5615       39.6138       4.92593
       4083.0000       12.7636       16.6192       39.9965       4.98828
       4083.5000       12.7496       16.6593       40.0675       5.10242
       4084.0000       12.6902       16.7167       40.0850       5.08483
       4084.5000       12.7846       16.6887       40.0368       5.04263
       4085.0000       12.7801       16.7130       39.9200       5.09154
       4085.5000       12.8775       16.7601       39.8884       5.09992
       4086.0000       12.8625       16.7805       39.9579       5.09248
       4086.5000       12.7779       16.8475       40.3912       5.06540
       4087.0000       12.7943       16.9234       40.3726       5.12415
       4087.5000       12.7982       16.9943       40.2723       5.16347
       4088.0000       12.8816       16.9095       40.4532       5.16809
       4088.5000       12.9901       16.8869       40.5832       5.18151
       4089.0000       12.9305       17.0066       40.6875       5.21633
       4089.5000       13.0376       17.0935       41.0154       5.25562
       4090.0000       13.0534       17.0962       41.1905       5.20799
       4090.5000       12.9893       17.2439       41.2288       5.26777
       4091.0000       13.0986       17.2356       41.1283       5.25023
       4091.5000       13.1656       17.1915       41.1568       5.21880
       4092.0000       13.2276       17.2702       41.2349       5.27268
       4092.5000       13.1693       17.2642       41.3477       5.27146
       4093.0000       13.2286       17.2685       41.3865       5.27487
       4093.5000       13.2592       17.2913       41.3624       5.25275
       4094.0000       13.2311       17.2393       41.2382       5.33223
       4094.5000       13.1962       17.2338       41.3913       5.27522
       4095.0000       13.2799       17.1811       41.3707       5.22512
       4095.5000       13.3530       17.2680       41.2643       5.23545
       4096.0000       13.2707       17.2552       41.4704       5.28848
       4096.5000       13.1970       17.3127       41.7098       5.26752
       4097.0000       13.2774       17.2806       41.8282       5.26170
       4097.5000       13.1512       17.2957       41.6927       5.22417
       4098.0000       13.2084       17.3071       41.6518       5.24009
       4098.5000       13.2032       17.2628       41.6683       5.27418
       4099.0000       13.1593       17.3279       41.6204       5.28437
       4099.5000       13.1421       17.3644       41.5977       5.26664
       4100.0000       13.2178       17.5200       41.7120       5.27750
       4100.5000       13.4040       17.6223       42.0150       5.25316
       4101.0000       13.3726       17.6988       42.1976       5.36301
       4101.5000       13.5086       17.8590       42.5797       5.46216
       4102.0000       13.5549       17.8969       42.7383       5.37576
       4102.5000       13.6406       17.8691       42.6078       5.40464
       4103.0000       13.6747       17.8984       42.6332       5.39141
       4103.5000       13.7308       17.8505       42.7982       5.41744
       4104.0000       13.6892       17.6814       42.7217       5.38485
       4104.5000       13.5382       17.7080       42.5198       5.35934
       4105.0000       13.4280       17.6535       42.2294       5.34912
       4105.5000       13.3346       17.5954       41.8720       5.28901
       4106.0000       13.3158       17.4310       41.5881       5.23828
       4106.5000       13.2581       17.3477       41.1523       5.21253
       4107.0000       13.1036       17.2360       40.8631       5.21099
       4107.5000       13.0730       17.0993       40.6559       5.19207
       4108.0000       13.0120       17.0125       40.6494       5.17893
       4108.5000       13.0649       17.0941       40.6633       5.17270
       4109.0000       13.0852       16.9624       40.5206       5.13848
       4109.5000       13.0244       16.8850       40.6952       5.12411
       4110.0000       12.9306       16.8496       40.5151       5.16066
       4110.5000       12.8380       16.8838       40.4273       5.13886
       4111.0000       12.8263       16.8376       40.3156       5.15419
       4111.5000       12.8220       16.9127       40.2108       5.14067
       4112.0000       12.8274       16.7881       40.2344       5.08016
       4112.5000       12.8198       16.7617       40.1899       5.06150
       4113.0000       12.8521       16.7609       39.9681       5.12283
       4113.5000       12.7825       16.7420       40.0498       5.14200
       4114.0000       12.7400       16.8107       40.1052       5.10539
       4114.5000       12.7386       16.8218       40.2309       5.05768
       4115.0000       12.7328       16.7727       40.4007       5.08017
       4115.5000       12.8110       16.9047       40.2947       5.09356
       4116.0000       12.8594       16.7936       40.0382       5.09318
       4116.5000       12.8795       16.7285       40.0794       5.11212
       4117.0000       12.7913       16.6515       40.0454       5.12817
       4117.5000       12.7516       16.6277       40.1187       5.08540
       4118.0000       12.7971       16.7387       39.9014       5.08846
       4118.5000       12.8189       16.7235       39.8318       5.09890
       4119.0000       12.7212       16.7925       39.9771       5.07046
       4119.5000       12.6505       16.6704       39.8607       5.08795
       4120.0000       12.5934       16.6751       39.7823       5.10217
       4120.5000       12.6489       16.5741       39.7115       5.04337
       4121.0000       12.6823       16.5082       39.5648       5.02447
       4121.5000       12.5767       16.4709       39.3222       4.99830
       4122.0000       12.5088       16.4256       39.2996       4.99020
       4122.5000       12.5272       16.4694       39.3341       5.05263
       4123.0000       12.4999       16.4318       39.4059       5.08289
       4123.5000       12.4735       16.3727       39.2187       5.04808
       4124.0000       12.3999       16.2441       38.9715       5.00277
       4124.5000       12.3926       16.2080       39.0841       4.94988
       4125.0000       12.4688       16.2984       39.2527       4.92448
       4125.5000       12.5151       16.2475       39.0632       4.96505
       4126.0000       12.4573       16.1802       39.1802       4.97101
       4126.5000       12.4504       16.1346       38.9129       4.96068
       4127.0000       12.4806       16.1828       38.9753       4.93354
       4127.5000       12.3967       16.1484       39.0895       4.95394
       4128.0000       12.3491       16.2290       38.7746       4.97511
       4128.5000       12.3820       16.1038       38.5763       4.95401
       4129.0000       12.3767       16.0638       38.6539       4.92130
       4129.5000       12.4136       16.0820       38.6243       4.90333
       4130.0000       12.3264       15.9536       38.5312       4.86942
       4130.5000       12.2177       15.9888       38.2682       4.86157
       4131.0000       12.2530       16.0251       38.3407       4.87601
       4131.5000       12.2243       15.9262       38.2577       4.83176
       4132.0000       12.1817       15.9108       38.2067       4.85396
       4132.5000       12.1840       15.8166       37.7913       4.78108
       4133.0000       12.1660       15.6887       37.7602       4.72715
       4133.5000       12.1625       15.7138       37.8744       4.70472
       4134.0000       12.0637       15.7147       37.9168       4.71512
       4134.5000       11.9699       15.6041       37.9622       4.69489
       4135.0000       12.0029       15.6752       37.8175       4.69215
       4135.5000       12.0577       15.7497       37.7133       4.74989
       4136.0000       12.0465       15.7550       37.6503       4.73477
       4136.5000       12.0803       15.7367       37.9326       4.73310
       4137.0000       12.0374       15.7835       38.0863       4.75008
       4137.5000       12.0104       15.7722       38.1126       4.73520
       4138.0000       12.0301       15.7589       37.8537       4.78252
       4138.5000       12.0451       15.7996       37.8904       4.82246
       4139.0000       12.0587       15.7967       37.8492       4.83312
       4139.5000       12.0535       15.7660       37.8819       4.82723
       4140.0000       12.0921       15.7912       37.9226       4.85616
       4140.5000       11.9109       15.7194       37.6868       4.77680
       4141.0000       11.8848       15.6171       37.7415       4.75889
       4141.5000       11.8682       15.6226       37.8576       4.77968
       4142.0000       11.9251       15.5604       37.5923       4.80239
       4142.5000       12.0143       15.5868       37.6059       4.78850
       4143.0000       11.9523       15.5797       37.4068       4.69465
       4143.5000       11.8190       15.5246       37.5759       4.65942
       4144.0000       11.7914       15.4825       37.4879       4.71809
       4144.5000       11.7340       15.5185       37.0989       4.68653
       4145.0000       11.7693       15.4216       36.8237       4.62321
       4145.5000       11.7098       15.3736       36.8965       4.62656
       4146.0000       11.7543       15.4885       36.8819       4.60863
       4146.5000       11.8367       15.3943       36.9093       4.60738
       4147.0000       11.6461       15.3583       36.9419       4.53647
       4147.5000       11.5879       15.3431       36.7771       4.50064
       4148.0000       11.5922       15.3312       36.6927       4.54501
       4148.5000       11.6404       15.3387       36.9141       4.60881
       4149.0000       11.6630       15.3438       36.7486       4.60957
       4149.5000       11.6630       15.3179       36.5840       4.53128
       4150.0000       11.6737       15.2997       36.6495       4.56823
       4150.5000       11.7758       15.3205       36.6673       4.58892
       4151.0000       11.6986       15.2724       36.6718       4.59411
       4151.5000       11.6841       15.2095       36.7163       4.65981
       4152.0000       11.8124       15.1768       36.7642       4.60777
       4152.5000       11.7919       15.2174       36.7273       4.64864
       4153.0000       11.8215       15.2025       36.7120       4.64082
       4153.5000       11.7195       15.1919       36.6693       4.58865
       4154.0000       11.6158       15.1065       36.5297       4.55677
       4154.5000       11.5129       15.1581       36.3231       4.50671
       4155.0000       11.6058       15.1411       36.4128       4.52224
       4155.5000       11.6051       15.0758       36.5178       4.48926
       4156.0000       11.5123       15.1075       36.2187       4.49497
       4156.5000       11.5163       15.0685       36.2817       4.52476
       4157.0000       11.5382       15.0673       36.4567       4.47733
       4157.5000       11.5359       15.0145       36.3054       4.52715
       4158.0000       11.5744       15.0745       36.0681       4.50255
       4158.5000       11.5237       15.0378       36.0189       4.57914
       4159.0000       11.4459       14.9621       36.1391       4.58186
       4159.5000       11.5523       14.9781       36.1410       4.51551
       4160.0000       11.6067       15.0228       36.5679       4.61161
       4160.5000       11.5008       15.0145       36.4524       4.63731
       4161.0000       11.5336       15.0727       36.1038       4.61378
       4161.5000       11.6094       15.1103       36.3938       4.58448
       4162.0000       11.5456       14.9927       36.3637       4.57791
       4162.5000       11.5762       15.0247       36.3692       4.60106
       4163.0000       11.5896       15.0842       36.4278       4.56379
       4163.5000       11.6422       15.1502       36.5227       4.63069
       4164.0000       11.6391       15.1627       36.6288       4.63926
       4164.5000       11.6450       15.1717       36.7260       4.63223
       4165.0000       11.5727       15.1548       36.5269       4.60736
       4165.5000       11.6823       15.1620       36.4256       4.59909
       4166.0000       11.6467       15.1727       36.5109       4.59820
       4166.5000       11.5899       15.1736       36.7420       4.60489
       4167.0000       11.7122       15.1673       36.7036       4.55932
       4167.5000       11.6805       15.1498       36.5539       4.54713
       4168.0000       11.6929       15.1449       36.4532       4.56955
       4168.5000       11.6625       15.0918       36.4448       4.56975
       4169.0000       11.5246       15.0181       36.3528       4.58560
       4169.5000       11.5101       15.1437       36.1301       4.60837
       4170.0000       11.4568       15.1432       36.2827       4.62171
       4170.5000       11.5026       15.0166       36.3353       4.53561
       4171.0000       11.5285       14.9930       36.1287       4.51474
       4171.5000       11.5507       14.9624       36.0407       4.52915
       4172.0000       11.4606       14.9567       36.1578       4.54478
       4172.5000       11.3864       14.9676       35.9990       4.53648
       4173.0000       11.4039       14.9369       35.8987       4.50700
       4173.5000       11.3975       14.9095       35.9328       4.53157
       4174.0000       11.3345       14.8903       35.7889       4.49522
       4174.5000       11.2876       14.8134       35.8034       4.44734
       4175.0000       11.2504       14.7463       35.8642       4.43482
       4175.5000       11.3158       14.7959       35.7803       4.49560
       4176.0000       11.3411       14.8140       35.8172       4.46135
       4176.5000       11.3442       14.7882       35.6744       4.45374
       4177.0000       11.3498       14.8763       35.8078       4.48561
       4177.5000       11.3720       14.8750       35.8912       4.51156
       4178.0000       11.3954       14.8389       35.7317       4.46514
       4178.5000       11.3780       14.8985       35.7960       4.45878
       4179.0000       11.3278       14.8306       35.8540       4.44469
       4179.5000       11.3778       14.8532       35.7910       4.50220
       4180.0000       11.3622       14.9525       35.6849       4.51204
       4180.5000       11.4558       15.0644       35.7430       4.56915
       4181.0000       11.4918       15.0434       35.7736       4.52574
       4181.5000       11.5192       15.0529       35.9187       4.56054
       4182.0000       11.3959       14.9352       35.9989       4.56158
       4182.5000       11.3836       14.9134       35.9702       4.50318
       4183.0000       11.3970       14.8895       35.8370       4.55463
       4183.5000       11.3796       14.8196       35.7177       4.53097
       4184.0000       11.3626       14.9302       35.7980       4.51324
       4184.5000       11.3792       14.9466       35.9801       4.48299
       4185.0000       11.3080       14.9098       35.9677       4.53031
       4185.5000       11.2367       14.7647       35.9684       4.52597
       4186.0000       11.2224       14.7529       35.8085       4.53138
       4186.5000       11.2468       14.8300       35.7142       4.50487
       4187.0000       11.2884       14.8357       35.7598       4.48076
       4187.5000       11.3750       14.7858       35.6421       4.54441
       4188.0000       11.3876       14.7014       35.5948       4.58175
       4188.5000       11.3019       14.7368       35.5069       4.53618
       4189.0000       11.3792       14.7724       35.5496       4.45459
       4189.5000       11.3261       14.7893       35.5763       4.47668
       4190.0000       11.3608       14.7414       35.6071       4.50128
       4190.5000       11.3956       14.7435       35.4727       4.49288
       4191.0000       11.3109       14.7010       35.5908       4.46880
       4191.5000       11.2200       14.7743       35.4466       4.50676
       4192.0000       11.2093       14.7561       35.4324       4.51375
       4192.5000       11.2316       14.7768       35.5343       4.50809
       4193.0000       11.3385       14.7858       35.3845       4.47751
       4193.5000       11.3561       14.6743       35.4400       4.50767
       4194.0000       11.3461       14.7070       35.5470       4.49503
       4194.5000       11.3683       14.7742       35.7302       4.54940
       4195.0000       11.3628       14.8231       35.6982       4.54339
       4195.5000       11.3093       14.7375       35.4667       4.55081
       4196.0000       11.2572       14.6563       35.3923       4.46620
       4196.5000       11.2300       14.6108       35.4100       4.45419
       4197.0000       11.1998       14.6349       35.5085       4.46837
       4197.5000       11.0794       14.6431       35.4120       4.38254
       4198.0000       11.1161       14.5980       35.3130       4.43164
       4198.5000       11.1701       14.5741       35.0314       4.41018
       4199.0000       11.1583       14.4833       34.8006       4.32470
       4199.5000       11.1511       14.5200       34.8972       4.38052
       4200.0000       11.0752       14.4467       34.9674       4.36632
       4200.5000       10.9501       14.3168       34.6202       4.36093
       4201.0000       10.9218       14.4029       34.6763       4.36195
       4201.5000       10.9925       14.4467       34.4898       4.38552
       4202.0000       11.0488       14.3942       34.4273       4.39132
       4202.5000       11.0482       14.4542       34.3490       4.40337
       4203.0000       11.0454       14.3922       34.6189       4.36637
       4203.5000       10.9674       14.3979       34.5463       4.37473
       4204.0000       10.9611       14.4604       34.6234       4.41374
       4204.5000       11.0037       14.4054       34.5865       4.41188
       4205.0000       10.9939       14.4065       34.7356       4.36189
       4205.5000       10.9255       14.4292       34.8725       4.34316
       4206.0000       11.0559       14.4962       34.9945       4.36902
       4206.5000       11.0693       14.4380       34.7211       4.37485
       4207.0000       11.1050       14.4633       34.7118       4.39069
       4207.5000       11.1010       14.5872       34.9549       4.45623
       4208.0000       11.1146       14.5428       34.9231       4.37490
       4208.5000       11.1936       14.5443       35.1935       4.45669
       4209.0000       11.1724       14.6470       35.0833       4.51239
       4209.5000       11.1891       14.7015       35.2429       4.53443
       4210.0000       11.2914       14.6795       35.3892       4.49717
       4210.5000       11.2638       14.7124       35.4045       4.53673
       4211.0000       11.1716       14.6835       35.3050       4.52201
       4211.5000       11.2293       14.6014       35.3121       4.41324
       4212.0000       11.2366       14.5131       35.3083       4.42450
       4212.5000       11.1578       14.5967       35.4741       4.48070
       4213.0000       11.0807       14.5447       35.2270       4.47156
       4213.5000       11.0540       14.5251       35.2118       4.38969
       4214.0000       11.1950       14.6660       35.3521       4.40300
       4214.5000       11.1426       14.5998       35.1333       4.37648
       4215.0000       11.1667       14.5378       35.1143       4.40005
       4215.5000       11.1428       14.5157       35.1517       4.44342
       4216.0000       11.1986       14.4999       35.1652       4.47104
       4216.5000       11.1711       14.5106       35.0404       4.46608
       4217.0000       11.0377       14.4546       34.9681       4.47077
       4217.5000       10.9943       14.4513       35.0327       4.42640
       4218.0000       11.0737       14.5019       34.9302       4.38785
       4218.5000       11.0685       14.5852       35.3080       4.48062
       4219.0000       11.1707       14.5822       35.2271       4.56099
       4219.5000       11.1895       14.6731       35.3934       4.52497
       4220.0000       11.2497       14.6518       35.4152       4.50831
       4220.5000       11.1667       14.6554       35.3367       4.53056
       4221.0000       11.1693       14.7035       35.2787       4.50673
       4221.5000       11.1577       14.7490       35.3089       4.53351
       4222.0000       11.1819       14.7625       35.3455       4.54988
       4222.5000       11.2864       14.7993       35.3223       4.49381
       4223.0000       11.1957       14.7296       35.3427       4.50352
       4223.5000       11.1778       14.6659       35.5250       4.51681
       4224.0000       11.1636       14.6946       35.5867       4.47650
       4224.5000       11.2257       14.6836       35.4679       4.46913
       4225.0000       11.1757       14.6924       35.2667       4.45285
       4225.5000       11.0804       14.5845       35.0829       4.47964
       4226.0000       11.0401       14.5465       35.1795       4.45286
       4226.5000       11.0121       14.5669       34.9782       4.42162
       4227.0000       11.0340       14.5528       35.0587       4.43506
       4227.5000       11.0128       14.4335       34.9572       4.41399
       4228.0000       11.0828       14.5124       34.8875       4.39909
       4228.5000       11.0468       14.5828       34.9744       4.38173
       4229.0000       11.1268       14.6581       34.9628       4.38071
       4229.5000       11.2357       14.6790       35.1745       4.43810
       4230.0000       11.1916       14.6386       35.2079       4.38105
       4230.5000       11.1151       14.5979       35.1233       4.46219
       4231.0000       11.1299       14.6532       35.3536       4.48945
       4231.5000       11.2247       14.8161       35.5993       4.51928
       4232.0000       11.3193       14.8756       35.7229       4.48449
       4232.5000       11.2510       14.8138       35.6919       4.49712
       4233.0000       11.2735       14.7811       35.7802       4.47575
       4233.5000       11.3235       14.7585       35.7423       4.61514
       4234.0000       11.3825       14.8370       35.7847       4.65474
       4234.5000       11.3765       14.8224       35.6751       4.62904
       4235.0000       11.3191       14.7603       35.6397       4.55852
       4235.5000       11.3803       14.7171       35.7317       4.49518
       4236.0000       11.4458       14.7800       35.6243       4.48460
       4236.5000       11.4460       14.8471       35.6444       4.47938
       4237.0000       11.3925       14.9008       35.7230       4.59155
       4237.5000       11.3934       14.7419       35.7298       4.52306
       4238.0000       11.3293       14.7143       35.5940       4.49309
       4238.5000       11.3226       14.7129       35.4469       4.48214
       4239.0000       11.3218       14.8041       35.5720       4.48329
       4239.5000       11.3670       14.8600       35.6885       4.53349
       4240.0000       11.4065       14.8675       35.6747       4.55361
       4240.5000       11.3980       14.9064       35.7896       4.56976
       4241.0000       11.3439       14.8451       35.8018       4.56939
       4241.5000       11.3791       14.8464       35.8779       4.55932
       4242.0000       11.4622       14.9260       35.8881       4.56758
       4242.5000       11.5378       15.0038       35.9536       4.63735
       4243.0000       11.4268       15.0278       36.0105       4.63253
       4243.5000       11.4032       15.0435       36.0926       4.59276
       4244.0000       11.4020       15.0633       36.2292       4.64761
       4244.5000       11.3686       15.0350       36.2385       4.66502
       4245.0000       11.4598       15.0443       36.2250       4.64209
       4245.5000       11.5420       15.0577       36.3538       4.62107
       4246.0000       11.4519       15.0463       36.1808       4.61094
       4246.5000       11.4903       15.0372       36.0949       4.58116
       4247.0000       11.4881       15.0336       36.0333       4.56462
       4247.5000       11.4550       15.0090       36.2477       4.62671
       4248.0000       11.4123       14.9725       36.1890       4.67408
       4248.5000       11.4341       14.9575       36.0296       4.64776
       4249.0000       11.4304       14.7953       35.9158       4.60112
       4249.5000       11.3252       14.8211       35.8143       4.56675
       4250.0000       11.2829       14.8450       35.7122       4.54338
       4250.5000       11.3165       14.8034       35.5851       4.49087
       4251.0000       11.2967       14.8048       35.6169       4.49147
       4251.5000       11.3388       14.7945       35.4647       4.50874
       4252.0000       11.3983       14.7696       35.6191       4.51448
       4252.5000       11.2949       14.8014       35.6863       4.53145
       4253.0000       11.2611       14.8105       35.6592       4.52790
       4253.5000       11.2907       14.7414       35.5791       4.50099
       4254.0000       11.2696       14.6251       35.4705       4.49749
       4254.5000       11.2243       14.6135       35.3784       4.50496
       4255.0000       11.1377       14.6725       35.1940       4.50140
       4255.5000       11.2152       14.7097       35.3306       4.48149
       4256.0000       11.2693       14.7421       35.3947       4.47126
       4256.5000       11.2534       14.7729       35.6777       4.48473
       4257.0000       11.2729       14.7172       35.6264       4.47245
       4257.5000       11.2595       14.6650       35.5151       4.45062
       4258.0000       11.2775       14.6828       35.5170       4.47220
       4258.5000       11.2497       14.7335       35.5063       4.48017
       4259.0000       11.2227       14.7682       35.6242       4.50713
       4259.5000       11.2789       14.7856       35.6669       4.52444
       4260.0000       11.2116       14.7321       35.5413       4.52621
       4260.5000       11.2252       14.7587       35.3362       4.54390
       4261.0000       11.3019       14.7577       35.3828       4.54976
       4261.5000       11.2587       14.6623       35.4796       4.48583
       4262.0000       11.2907       14.7513       35.3630       4.44492
       4262.5000       11.3202       14.8468       35.5713       4.48516
       4263.0000       11.3794       14.8678       35.5312       4.51939
       4263.5000       11.3945       14.7953       35.6665       4.53801
       4264.0000       11.3487       14.7747       35.7542       4.55767
       4264.5000       11.3723       14.8447       35.9183       4.55909
       4265.0000       11.3631       14.8661       35.8734       4.53254
       4265.5000       11.3345       14.9035       36.0123       4.57187
       4266.0000       11.3517       14.9681       36.1489       4.54374
       4266.5000       11.3899       14.9136       35.9809       4.58382
       4267.0000       11.4258       14.9351       36.2660       4.63134
       4267.5000       11.4207       15.0332       36.3110       4.66800
       4268.0000       11.3628       14.9757       36.1223       4.62934
       4268.5000       11.3845       15.0083       36.1941       4.62634
       4269.0000       11.3766       14.9740       36.0584       4.61651
       4269.5000       11.3345       14.9561       35.8666       4.57411
       4270.0000       11.2925       14.9271       35.7299       4.57147
       4270.5000       11.3119       14.8727       35.6804       4.56746
       4271.0000       11.3484       14.8218       35.6994       4.58101
       4271.5000       11.2743       14.7964       35.4579       4.49871
       4272.0000       11.2911       14.7723       35.3085       4.47148
       4272.5000       11.3656       14.8809       35.4298       4.42346
       4273.0000       11.3411       14.7003       35.2357       4.40490
       4273.5000       11.3354       14.5606       35.0876       4.42787
       4274.0000       11.2561       14.6307       35.2403       4.40550
       4274.5000       11.2893       14.6978       35.4717       4.44516
       4275.0000       11.3310       14.6392       35.2978       4.49468
       4275.5000       11.2486       14.6659       35.6258       4.48229
       4276.0000       11.2728       14.7105       35.6377       4.51125
       4276.5000       11.3939       14.7149       35.7043       4.48936
       4277.0000       11.3844       14.7649       35.9375       4.48686
       4277.5000       11.3334       14.8929       36.0127       4.50684
       4278.0000       11.3958       14.9896       36.1266       4.50684
       4278.5000       11.4608       15.0342       36.0747       4.57771
       4279.0000       11.5163       15.0770       36.2200       4.59918
       4279.5000       11.6117       15.0756       36.4281       4.63777
       4280.0000       11.5317       15.0235       36.5384       4.65749
       4280.5000       11.5315       15.0484       36.5815       4.59513
       4281.0000       11.5609       15.1401       36.3701       4.62500
       4281.5000       11.5608       15.1981       36.6282       4.66414
       4282.0000       11.5274       15.1772       36.6425       4.64212
       4282.5000       11.5417       15.2669       36.6307       4.62816
       4283.0000       11.5885       15.2578       36.7491       4.62062
       4283.5000       11.6820       15.2767       36.5737       4.64173
       4284.0000       11.6731       15.2728       36.5409       4.62791
       4284.5000       11.6914       15.2904       36.4756       4.67556
       4285.0000       11.6714       15.2394       36.6160       4.67964
       4285.5000       11.6269       15.3160       36.7352       4.62141
       4286.0000       11.6082       15.3624       36.6663       4.65199
       4286.5000       11.6673       15.3430       36.7880       4.63001
       4287.0000       11.7046       15.3077       36.9189       4.60177
       4287.5000       11.8133       15.2904       36.7846       4.66184
       4288.0000       11.8308       15.2992       36.8495       4.65774
       4288.5000       11.7778       15.3591       36.8210       4.69191
       4289.0000       11.7899       15.3217       36.8144       4.68199
       4289.5000       11.8324       15.2523       36.9082       4.61397
       4290.0000       11.8114       15.2979       36.9460       4.64930
       4290.5000       11.7313       15.3736       36.8695       4.64616
       4291.0000       11.6106       15.3155       36.7826       4.59417
       4291.5000       11.6509       15.3339       36.7978       4.57700
       4292.0000       11.6419       15.3099       36.6542       4.58477
       4292.5000       11.6177       15.3718       36.4801       4.62479
       4293.0000       11.6840       15.4067       36.8996       4.67035
       4293.5000       11.7170       15.3744       37.0724       4.65791
       4294.0000       11.7354       15.3710       37.1713       4.65044
       4294.5000       11.8185       15.4344       37.3064       4.69591
       4295.0000       11.8274       15.5152       37.1752       4.70918
       4295.5000       11.8705       15.4733       37.3371       4.73097
       4296.0000       11.9492       15.5579       37.7668       4.74857
       4296.5000       11.9497       15.5029       37.6256       4.75292
       4297.0000       11.8973       15.4664       37.5002       4.76028
       4297.5000       11.9102       15.4362       37.4132       4.80326
       4298.0000       11.9053       15.4669       37.5017       4.78629
       4298.5000       11.8669       15.4268       37.2767       4.72331
       4299.0000       11.7963       15.5221       37.2396       4.70003
       4299.5000       11.8344       15.5768       37.2284       4.70895
       4300.0000       11.8881       15.4789       37.1610       4.62666
       4300.5000       11.8743       15.3347       36.9986       4.53601
       4301.0000       11.8316       15.3682       36.8414       4.58748
       4301.5000       11.8668       15.3548       36.8812       4.56971
       4302.0000       11.8857       15.3553       37.1314       4.57531
       4302.5000       11.8228       15.3881       37.1115       4.56659
       4303.0000       11.8600       15.3422       36.9218       4.56876
       4303.5000       11.6842       15.3755       36.9484       4.60913
       4304.0000       11.6885       15.4768       37.0962       4.62217
       4304.5000       11.7929       15.4654       37.1442       4.60771
       4305.0000       11.8114       15.5132       37.1899       4.62079
       4305.5000       11.8609       15.5307       37.2249       4.62632
       4306.0000       11.9465       15.5663       37.2919       4.63959
       4306.5000       11.9902       15.6258       37.2707       4.63310
       4307.0000       11.9695       15.5337       37.3805       4.62792
       4307.5000       11.9647       15.5491       37.6416       4.62288
       4308.0000       12.0479       15.5798       37.4191       4.61782
       4308.5000       12.0091       15.5340       37.3162       4.62530
       4309.0000       12.0585       15.4965       37.5495       4.66357
       4309.5000       12.0270       15.5321       37.6535       4.63696
       4310.0000       12.0788       15.6192       37.6380       4.69122
       4310.5000       12.1388       15.8192       37.8511       4.70808
       4311.0000       12.2260       15.8617       37.8283       4.71116
       4311.5000       12.2097       15.8999       37.8627       4.72967
       4312.0000       12.1532       15.9349       38.1090       4.75867
       4312.5000       12.3191       15.9337       38.4237       4.78816
       4313.0000       12.3464       16.1083       38.4895       4.83052
       4313.5000       12.3904       16.1972       38.5546       4.82102
       4314.0000       12.4912       16.2646       38.6504       4.85509
       4314.5000       12.5506       16.3101       38.9031       4.85754
       4315.0000       12.5877       16.3861       39.3658       4.90853
       4315.5000       12.7807       16.5594       39.6232       4.99933
       4316.0000       12.9267       16.7412       39.7583       5.03430
       4316.5000       12.8681       16.7593       40.1040       5.09398
       4317.0000       12.7719       16.7643       40.4000       5.23392
       4317.5000       12.8411       16.9018       40.6947       5.23364
       4318.0000       12.9683       17.1078       40.8329       5.20193
       4318.5000       13.0474       17.0576       40.8121       5.20312
       4319.0000       13.1187       17.0586       40.9746       5.23058
       4319.5000       13.1556       17.1709       41.1039       5.26052
       4320.0000       13.2372       17.2502       41.3177       5.30287
       4320.5000       13.3037       17.3490       41.5795       5.30213
       4321.0000       13.3057       17.4314       41.6921       5.33237
       4321.5000       13.3938       17.4994       41.7374       5.31854
       4322.0000       13.4582       17.4559       41.7912       5.32423
       4322.5000       13.4615       17.4867       41.9962       5.30243
       4323.0000       13.4492       17.5666       41.9945       5.35412
       4323.5000       13.3717       17.5500       41.9315       5.34234
       4324.0000       13.4601       17.5153       42.0507       5.30031
       4324.5000       13.4883       17.4045       42.0161       5.28828
       4325.0000       13.5183       17.4608       41.7833       5.31301
       4325.5000       13.4511       17.4948       41.6739       5.25867
       4326.0000       13.4493       17.5625       41.8440       5.24165
       4326.5000       13.4313       17.5048       41.8605       5.23592
       4327.0000       13.3355       17.5182       41.7276       5.26300
       4327.5000       13.3651       17.6286       41.8772       5.26392
       4328.0000       13.3654       17.7884       42.2373       5.30867
       4328.5000       13.4545       17.7581       42.3026       5.40839
       4329.0000       13.6332       17.8887       42.5728       5.45952
       4329.5000       13.6480       17.9985       42.7036       5.52259
       4330.0000       13.6868       18.0623       43.0743       5.54510
       4330.5000       13.7494       18.2336       43.3570       5.54428
       4331.0000       13.8154       18.2805       43.4708       5.64168
       4331.5000       13.9188       18.3869       43.6457       5.67781
       4332.0000       13.8969       18.5042       43.8856       5.72123
       4332.5000       13.9420       18.5123       44.1271       5.71268
       4333.0000       13.9524       18.5930       44.2136       5.76705
       4333.5000       14.0955       18.7116       44.4472       5.79585
       4334.0000       14.2077       18.8259       44.5730       5.79075
       4334.5000       14.3150       18.9437       44.7731       5.82106
       4335.0000       14.2497       18.9188       44.8685       5.91833
       4335.5000       14.3790       18.9933       45.1848       5.90090
       4336.0000       14.4379       19.0914       45.2942       5.92559
       4336.5000       14.4409       19.1774       45.3309       5.96549
       4337.0000       14.5186       19.2508       45.8364       5.95393
       4337.5000       14.6114       19.2794       45.9136       5.96927
       4338.0000       14.6414       19.3677       45.9334       6.06803
       4338.5000       14.7536       19.5928       46.1649       6.09230
       4339.0000       14.8634       19.7792       46.6670       6.13323
       4339.5000       15.0300       19.9447       47.0605       6.16007
       4340.0000       15.1249       20.0764       47.6649       6.19329
       4340.5000       15.1795       20.2841       48.2487       6.24455
       4341.0000       15.2342       20.4084       48.6484       6.28873
       4341.5000       15.3134       20.3435       49.1160       6.34431
       4342.0000       15.3218       20.3328       49.1068       6.35034
       4342.5000       15.2973       20.3692       48.8096       6.35046
       4343.0000       15.3690       20.3390       48.6869       6.33801
       4343.5000       15.4550       20.1686       48.5557       6.25790
       4344.0000       15.2496       20.0907       48.1423       6.16574
       4344.5000       15.1880       19.8594       47.5819       6.06480
       4345.0000       14.9368       19.6146       46.9687       6.02122
       4345.5000       14.7211       19.5458       46.5068       5.94303
       4346.0000       14.5867       19.4164       46.0291       5.90795
       4346.5000       14.4869       19.2249       45.7089       5.90627
       4347.0000       14.4744       19.1218       45.4404       5.87598
       4347.5000       14.4237       18.9871       45.3080       5.87405
       4348.0000       14.3345       18.8731       44.9237       5.82912
       4348.5000       14.3304       18.8836       44.9501       5.75719
       4349.0000       14.3115       18.9446       44.9468       5.73079
       4349.5000       14.3356       18.8404       44.7307       5.70023
       4350.0000       14.1943       18.8040       44.9663       5.77836
       4350.5000       14.1189       18.7508       44.6041       5.75126
       4351.0000       14.1240       18.6703       44.5998       5.74380
       4351.5000       14.2008       18.7375       44.8318       5.70095
       4352.0000       14.1865       18.7005       44.4742       5.65255
       4352.5000       14.1287       18.6502       44.3663       5.69955
       4353.0000       13.9946       18.6058       44.2119       5.67797
       4353.5000       13.9673       18.5778       44.0233       5.64857
       4354.0000       14.1207       18.5492       44.0975       5.64494
       4354.5000       14.1066       18.6097       44.2564       5.60874
       4355.0000       14.0504       18.5702       44.1664       5.61379
       4355.5000       14.0627       18.6127       44.0881       5.62240
       4356.0000       14.0554       18.6022       44.0599       5.67903
       4356.5000       14.1846       18.5457       43.9039       5.72203
       4357.0000       14.2670       18.5791       44.0206       5.76157
       4357.5000       14.2712       18.6822       44.2942       5.78634
       4358.0000       14.1607       18.6759       44.7145       5.78812
       4358.5000       14.2598       18.7729       44.8089       5.75974
       4359.0000       14.2973       18.8006       44.7143       5.81886
       4359.5000       14.3284       18.8330       44.7516       5.80851
       4360.0000       14.3486       18.9170       45.0249       5.85277
       4360.5000       14.4144       19.0135       45.2490       5.85056
       4361.0000       14.4638       19.0987       45.3158       5.88605
       4361.5000       14.6229       19.0945       45.3119       5.89280
       4362.0000       14.6479       19.1594       45.5472       5.89384
       4362.5000       14.5750       19.2454       45.8049       5.93958
       4363.0000       14.5177       19.2109       45.8608       5.91224
       4363.5000       14.5301       19.2474       45.6056       5.94464
       4364.0000       14.5213       19.2715       45.8044       5.94898
       4364.5000       14.6704       19.2880       45.9601       5.94467
       4365.0000       14.6033       19.2019       45.7589       5.93745
       4365.5000       14.5859       19.1200       45.5232       5.90928
       4366.0000       14.6151       19.0677       45.4208       5.85211
       4366.5000       14.4992       18.9196       45.2566       5.81420
       4367.0000       14.2191       18.6030       44.8964       5.79901
       4367.5000       14.0609       18.4330       44.2245       5.71181
       4368.0000       13.9269       18.3335       43.6997       5.63499
       4368.5000       13.8800       18.1266       43.4568       5.59295
       4369.0000       13.8384       17.9930       43.1700       5.51715
       4369.5000       13.6751       17.7763       42.6331       5.44153
       4370.0000       13.5294       17.6183       42.1887       5.34513
       4370.5000       13.4529       17.5270       41.9044       5.29902
       4371.0000       13.3425       17.3700       41.6239       5.27821
       4371.5000       13.2676       17.2217       41.3679       5.29120
       4372.0000       13.0504       17.2382       41.1113       5.26423
       4372.5000       12.9829       17.1293       40.8952       5.21956
       4373.0000       12.9298       16.9646       40.9367       5.19654
       4373.5000       12.9778       16.8810       40.9136       5.19088
       4374.0000       12.9083       16.9226       40.5195       5.18696
       4374.5000       12.9298       16.8081       40.5743       5.13627
       4375.0000       12.7406       16.7032       40.3516       5.19021
       4375.5000       12.7190       16.6312       40.1207       5.12147
       4376.0000       12.7427       16.5402       39.8778       5.12636
       4376.5000       12.7297       16.5513       39.5417       5.09779
       4377.0000       12.7155       16.4091       39.3190       5.11732
       4377.5000       12.6184       16.3359       39.2846       5.04503
       4378.0000       12.5620       16.3551       39.2722       5.06760
       4378.5000       12.5487       16.3574       39.2317       5.00565
       4379.0000       12.5660       16.3768       39.3844       5.01135
       4379.5000       12.5503       16.3386       39.3501       5.01880
       4380.0000       12.5265       16.2643       39.1964       5.02229
       4380.5000       12.5362       16.2922       39.2908       5.01320
       4381.0000       12.5179       16.3118       39.2333       4.97395
       4381.5000       12.5534       16.2894       39.0922       4.94539
       4382.0000       12.4598       16.2245       38.8061       4.92731
       4382.5000       12.3428       16.0643       38.6463       4.86648
       4383.0000       12.2957       15.9251       38.3726       4.83656
       4383.5000       12.1449       15.8535       38.2748       4.82302
       4384.0000       12.0984       15.7802       38.1721       4.75484
       4384.5000       12.1527       15.7472       37.9074       4.73992
       4385.0000       12.1596       15.8043       37.8030       4.74210
       4385.5000       12.0715       15.7385       37.7574       4.74795
       4386.0000       11.9379       15.6197       37.3675       4.73436
       4386.5000       11.9318       15.5393       37.2186       4.72011
       4387.0000       11.8611       15.4541       37.4102       4.75077
       4387.5000       11.8713       15.4663       37.4202       4.74914
       4388.0000       11.8075       15.4354       37.3743       4.71668
       4388.5000       11.8336       15.4280       37.1470       4.72071
       4389.0000       11.8887       15.5072       37.2186       4.71768
       4389.5000       11.8995       15.5425       37.2442       4.74728
       4390.0000       11.8842       15.5231       37.3297       4.75139
       4390.5000       11.9881       15.5748       37.4857       4.71964
       4391.0000       11.9494       15.5596       37.2299       4.69658
       4391.5000       11.8225       15.5038       37.3906       4.71357
       4392.0000       11.7000       15.4840       37.2040       4.71971
       4392.5000       11.6868       15.4094       37.0606       4.72065
       4393.0000       11.8171       15.3490       36.9977       4.64987
       4393.5000       11.8236       15.4005       37.1321       4.66438
       4394.0000       11.7948       15.4524       37.1943       4.70103
       4394.5000       11.7067       15.4398       37.2946       4.73933
       4395.0000       11.8046       15.4760       37.2218       4.81514
       4395.5000       11.8337       15.4485       37.0698       4.81247
       4396.0000       11.7574       15.4041       37.0605       4.83466
       4396.5000       11.8052       15.3573       37.1081       4.80030
       4397.0000       11.8763       15.3192       37.0353       4.77409
       4397.5000       11.8123       15.3258       37.0622       4.76780
       4398.0000       11.6884       15.3592       37.0991       4.75988
       4398.5000       11.7643       15.3654       37.1293       4.75184
       4399.0000       11.6665       15.4260       36.9926       4.73070
       4399.5000       11.6813       15.3725       36.8894       4.74063
       4400.0000       11.7221       15.2981       36.7659       4.71385
       4400.5000       11.6988       15.1956       36.8550       4.68022
       4401.0000       11.6536       15.1470       36.8019       4.70102
       4401.5000       11.6242       15.1449       36.9285       4.69452
       4402.0000       11.6895       15.1735       36.8043       4.70359
       4402.5000       11.7210       15.1866       36.7778       4.69939
       4403.0000       11.6964       15.2127       36.6824       4.62803
       4403.5000       11.6879       15.2025       36.4362       4.62723
       4404.0000       11.5335       15.1511       36.5106       4.63307
       4404.5000       11.5337       15.0762       36.6057       4.60523
       4405.0000       11.5439       14.9945       36.4748       4.57868
       4405.5000       11.5489       14.9712       36.1808       4.59662
       4406.0000       11.5426       14.9140       35.9770       4.57619
       4406.5000       11.4480       14.8086       35.7637       4.59334
       4407.0000       11.3767       14.8488       35.9728       4.54923
       4407.5000       11.3630       14.8973       35.9477       4.53917
       4408.0000       11.3922       14.9159       35.9920       4.55302
       4408.5000       11.4107       14.9768       35.8291       4.55047
       4409.0000       11.5032       15.0215       35.9598       4.57846
       4409.5000       11.4900       15.0395       35.9845       4.59526
       4410.0000       11.3648       14.9278       35.8964       4.54381
       4410.5000       11.3050       14.9040       35.9589       4.61223
       4411.0000       11.3771       14.9720       36.1380       4.59095
       4411.5000       11.3447       14.9819       36.1446       4.59379
       4412.0000       11.4209       15.0130       36.0158       4.61760
       4412.5000       11.4236       15.0115       36.2009       4.66759
       4413.0000       11.4034       15.0543       36.4158       4.68268
       4413.5000       11.4941       15.0256       36.7176       4.70881
       4414.0000       11.5220       15.0445       36.7267       4.70766
       4414.5000       11.5068       15.0979       36.5198       4.69627
       4415.0000       11.3938       15.1822       36.5990       4.70809
       4415.5000       11.3072       15.1291       36.4963       4.72184
       4416.0000       11.4017       15.1302       36.2593       4.67380
       4416.5000       11.4802       15.0817       36.2161       4.66026
       4417.0000       11.4564       14.9717       36.0246       4.64336
       4417.5000       11.4618       14.9158       36.0462       4.62850
       4418.0000       11.3716       14.9741       36.1688       4.55415
       4418.5000       11.3019       14.9500       35.8226       4.58337
       4419.0000       11.3306       14.8679       35.6574       4.58746
       4419.5000       11.3470       14.8787       35.6302       4.60281
       4420.0000       11.2758       14.9048       35.7335       4.63191
       4420.5000       11.1852       14.8806       35.6763       4.65363
       4421.0000       11.2570       14.8312       35.6745       4.64991
       4421.5000       11.2668       14.8244       35.7187       4.63957
       4422.0000       11.2908       14.9259       35.8121       4.60042
       4422.5000       11.2690       14.8532       35.8087       4.61687
       4423.0000       11.2791       14.8203       35.8520       4.66828
       4423.5000       11.2253       14.8050       35.8237       4.63736
       4424.0000       11.2100       14.8134       35.6787       4.64679
       4424.5000       11.2676       14.7800       35.4491       4.62737
       4425.0000       11.2227       14.7548       35.7588       4.60440
       4425.5000       11.1661       14.7423       35.7742       4.60577
       4426.0000       11.1333       14.6711       35.7053       4.57805
       4426.5000       11.1924       14.6330       35.8199       4.55970
       4427.0000       11.2760       14.6496       35.6422       4.55635
       4427.5000       11.2551       14.6619       35.5366       4.54144
       4428.0000       11.1595       14.6384       35.5018       4.49201
       4428.5000       11.2313       14.7246       35.4794       4.52826
       4429.0000       11.1938       14.7289       35.4208       4.52434
       4429.5000       11.1794       14.5603       35.1620       4.51228
       4430.0000       11.1618       14.5430       35.0956       4.53584
       4430.5000       11.1569       14.5830       35.2425       4.58428
       4431.0000       11.0494       14.5262       35.1573       4.54139
       4431.5000       11.0950       14.5281       35.1518       4.50243
       4432.0000       11.1848       14.5639       34.9475       4.48265
       4432.5000       11.0886       14.5778       35.0464       4.50186
       4433.0000       10.9692       14.5048       35.0758       4.55864
       4433.5000       11.0210       14.5036       35.1615       4.53316
       4434.0000       11.0430       14.5224       35.1106       4.51428
       4434.5000       11.0618       14.5916       35.1532       4.48631
       4435.0000       10.9725       14.5190       34.8690       4.47689
       4435.5000       10.8738       14.3736       34.9740       4.52003
       4436.0000       10.8760       14.3676       34.9588       4.55089
       4436.5000       10.9344       14.4590       35.0753       4.54613
       4437.0000       10.9376       14.4358       35.0464       4.47365
       4437.5000       10.9840       14.4072       35.0556       4.42938
       4438.0000       10.9685       14.4695       34.9165       4.48593
       4438.5000       10.9144       14.4646       34.8281       4.49018
       4439.0000       10.9367       14.4468       34.9309       4.48801
       4439.5000       10.8974       14.4696       34.8683       4.49433
       4440.0000       10.9567       14.5007       34.8832       4.48640
       4440.5000       10.9727       14.4732       35.1336       4.49747
       4441.0000       10.9849       14.5280       35.1557       4.52924
       4441.5000       11.0161       14.5445       35.1445       4.50738
       4442.0000       10.9412       14.4900       35.1326       4.50840
       4442.5000       10.9603       14.4738       35.1911       4.50917
       4443.0000       10.9722       14.5593       35.1473       4.53712
       4443.5000       10.9405       14.5028       35.0189       4.52611
       4444.0000       10.9832       14.4949       35.0436       4.55611
       4444.5000       11.0319       14.5635       34.9432       4.54752
       4445.0000       11.0752       14.5186       34.8487       4.53045
       4445.5000       11.0123       14.4638       34.8135       4.51568
       4446.0000       10.9795       14.4280       35.0434       4.49849
       4446.5000       11.0301       14.4929       35.1492       4.52089
       4447.0000       11.0308       14.4798       34.9814       4.54945
       4447.5000       10.9864       14.6059       35.1218       4.59201
       4448.0000       11.0299       14.6884       35.2413       4.62017
       4448.5000       11.0807       14.7236       35.2398       4.58441
       4449.0000       11.0183       14.7341       35.3503       4.57389
       4449.5000       11.0499       14.7371       35.4910       4.62049
       4450.0000       11.1247       14.7469       35.5731       4.63721
       4450.5000       11.1434       14.7437       35.4915       4.58941
       4451.0000       11.0744       14.6399       35.5076       4.59780
       4451.5000       10.9160       14.6689       35.3781       4.62562
       4452.0000       10.9760       14.7070       35.3581       4.60769
       4452.5000       10.9832       14.6962       35.2385       4.59688
       4453.0000       11.0285       14.6782       35.1718       4.56203
       4453.5000       11.1447       14.6836       35.2246       4.55516
       4454.0000       11.0553       14.6119       35.2062       4.55375
       4454.5000       10.9569       14.5112       35.1915       4.54010
       4455.0000       10.9623       14.4562       34.9976       4.48640
       4455.5000       10.9479       14.4259       34.8100       4.50191
       4456.0000       10.9439       14.4119       35.0965       4.52090
       4456.5000       10.9328       14.4598       35.1539       4.50799
       4457.0000       10.9207       14.4072       35.1432       4.49159
       4457.5000       10.8688       14.4422       34.9589       4.49751
       4458.0000       10.9011       14.4068       34.7036       4.51515
       4458.5000       10.8818       14.4618       34.6747       4.45825
       4459.0000       10.8478       14.4702       34.6320       4.42911
       4459.5000       10.8846       14.4677       34.4397       4.46367
       4460.0000       10.8951       14.5313       34.6440       4.45739
       4460.5000       10.9007       14.4995       34.6495       4.45403
       4461.0000       11.0362       14.4739       34.6379       4.50383
       4461.5000       10.9856       14.4342       34.6836       4.47838
       4462.0000       11.0254       14.3867       34.7551       4.45871
       4462.5000       11.0697       14.5271       34.8771       4.45284
       4463.0000       11.0855       14.5345       34.9092       4.52474
       4463.5000       11.1178       14.5427       34.9664       4.52302
       4464.0000       11.1208       14.6297       34.9652       4.47781
       4464.5000       11.0498       14.5960       35.0880       4.48653
       4465.0000       11.0929       14.4907       34.9721       4.51320
       4465.5000       10.9395       14.3806       34.9661       4.50891
       4466.0000       11.0063       14.5451       35.2727       4.55704
       4466.5000       11.1019       14.6272       35.2899       4.58430
       4467.0000       11.1075       14.7475       35.2596       4.59612
       4467.5000       11.0601       14.7783       35.3966       4.63942
       4468.0000       11.1020       14.8051       35.5040       4.62255
       4468.5000       11.1476       14.7794       35.4897       4.61099
       4469.0000       11.2686       14.7975       35.6563       4.59621
       4469.5000       11.2704       14.7634       35.5943       4.60194
       4470.0000       11.2401       14.7732       35.4581       4.64773
       4470.5000       11.1934       14.8140       35.5563       4.64962
       4471.0000       11.1323       14.9484       35.7004       4.65325
       4471.5000       11.2382       14.9305       36.0313       4.71491
       4472.0000       11.2433       14.9172       35.9673       4.70898
       4472.5000       11.2435       14.9629       35.9416       4.72275
       4473.0000       11.2530       14.9675       36.0591       4.71189
       4473.5000       11.3885       14.9695       36.2614       4.70244
       4474.0000       11.3458       15.0437       36.0438       4.73493
       4474.5000       11.3888       15.0974       36.1496       4.75719
       4475.0000       11.3836       15.1225       36.1247       4.75174
       4475.5000       11.3194       15.1605       36.2936       4.80004
       4476.0000       11.3179       15.2159       36.4563       4.80548
       4476.5000       11.3189       15.1473       36.2605       4.82347
       4477.0000       11.3016       15.1442       36.2426       4.81773
       4477.5000       11.2943       15.1964       36.4473       4.77126
       4478.0000       11.3010       15.1470       36.4518       4.78690
       4478.5000       11.4109       15.0797       36.2955       4.77397
       4479.0000       11.4012       15.0835       36.4477       4.79040
       4479.5000       11.3503       15.0636       36.2298       4.79172
       4480.0000       11.3178       15.0272       36.3548       4.77421
       4480.5000       11.2430       15.0967       36.3712       4.73901
       4481.0000       11.2481       14.9600       36.0894       4.72434
       4481.5000       11.1774       14.8035       35.8419       4.72285
       4482.0000       11.2180       14.8330       35.7331       4.68369
       4482.5000       11.2509       14.8434       35.6960       4.63575
       4483.0000       11.3314       14.8027       35.8971       4.62773
       4483.5000       11.2579       14.8617       35.7989       4.62216
       4484.0000       11.1906       14.9298       35.7479       4.59101
       4484.5000       11.1770       14.9117       35.7051       4.60197
       4485.0000       11.1942       14.9395       35.8236       4.67396
       4485.5000       11.1576       14.9472       35.7674       4.70627
       4486.0000       11.2589       14.9838       35.9793       4.72056
       4486.5000       11.2910       14.9657       36.2461       4.70172
       4487.0000       11.2212       14.8971       36.1611       4.67306
       4487.5000       11.1828       14.9862       36.2790       4.72087
       4488.0000       11.2882       15.0722       36.3810       4.73920
       4488.5000       11.3282       15.1064       36.3400       4.79807
       4489.0000       11.4489       15.0886       36.2594       4.79643
       4489.5000       11.4133       15.1148       36.2781       4.80118
       4490.0000       11.3803       15.0332       36.3891       4.78084
       4490.5000       11.4194       15.0673       36.2783       4.77579
       4491.0000       11.3804       15.0776       36.0904       4.76877
       4491.5000       11.3155       15.0646       36.2574       4.71221
       4492.0000       11.3203       15.0576       36.1929       4.68754
       4492.5000       11.3723       15.0651       36.1440       4.67913
       4493.0000       11.3996       15.1219       36.2054       4.68578
       4493.5000       11.3846       15.1599       36.2159       4.73603
       4494.0000       11.3663       15.1941       36.2123       4.70965
       4494.5000       11.3357       15.1144       36.2187       4.67700
       4495.0000       11.3846       15.1237       36.1433       4.65584
       4495.5000       11.3650       15.1150       36.1326       4.69597
       4496.0000       11.3865       15.0905       36.3846       4.70768
       4496.5000       11.3885       15.1147       36.4266       4.69523
       4497.0000       11.3754       15.0892       36.4097       4.70564
       4497.5000       11.3257       15.0352       36.1627       4.67975
       4498.0000       11.3964       14.9923       35.9727       4.63169
       4498.5000       11.3141       15.0600       36.0372       4.66799
       4499.0000       11.4051       15.1676       36.0952       4.78186
       4499.5000       11.4544       15.2368       36.1879       4.78225
       4500.0000       11.4562       15.1906       36.4266       4.77334
       4500.5000       11.3787       15.1290       36.3398       4.75413
       4501.0000       11.4109       15.1699       36.2855       4.78687
       4501.5000       11.3852       15.2763       36.4261       4.84044
       4502.0000       11.4658       15.2816       36.5694       4.81595
       4502.5000       11.4914       15.3504       36.7584       4.87649
       4503.0000       11.5192       15.3903       37.0664       4.87241
       4503.5000       11.6572       15.3932       37.1114       4.87492
       4504.0000       11.5659       15.4040       36.9904       4.91246
       4504.5000       11.5098       15.3585       37.0699       4.91631
       4505.0000       11.6829       15.4174       36.9760       4.88431
       4505.5000       11.6869       15.5308       37.1227       4.87747
       4506.0000       11.5843       15.4406       37.0886       4.93122
       4506.5000       11.6317       15.5096       37.2286       4.93503
       4507.0000       11.6855       15.6235       37.4742       4.94026
       4507.5000       11.6920       15.5470       37.2401       4.97341
       4508.0000       11.5616       15.5167       37.2351       4.96150
       4508.5000       11.6300       15.4760       37.3841       4.93305
       4509.0000       11.6588       15.4862       37.4822       4.92967
       4509.5000       11.6454       15.4783       37.4499       4.90237
       4510.0000       11.6980       15.4815       37.4680       4.92272
       4510.5000       11.6753       15.6674       37.3048       4.92215
       4511.0000       11.7226       15.6223       37.3683       4.91136
       4511.5000       11.8113       15.4898       37.0888       4.90156
       4512.0000       11.7345       15.5097       37.2781       4.89537
       4512.5000       11.6715       15.6434       37.5313       4.91968
       4513.0000       11.6046       15.5904       37.5190       4.92678
       4513.5000       11.7487       15.5641       37.4601       4.93547
       4514.0000       11.7669       15.5059       37.3036       4.90331
       4514.5000       11.7725       15.5840       37.2731       4.90882
       4515.0000       11.6822       15.6009       37.1952       4.91489
       4515.5000       11.6431       15.4896       36.8688       4.88597
       4516.0000       11.7398       15.4912       36.7403       4.90497
       4516.5000       11.7289       15.5444       36.8709       4.94060
       4517.0000       11.6466       15.6739       36.8735       4.97820
       4517.5000       11.6840       15.5784       36.7679       4.94632
       4518.0000       11.7059       15.4752       36.8995       4.93832
       4518.5000       11.6103       15.4035       36.9377       4.91037
       4519.0000       11.6840       15.5195       37.0323       4.88260
       4519.5000       11.7294       15.4792       37.0856       4.86860
       4520.0000       11.6333       15.5470       37.2147       4.90847
       4520.5000       11.6485       15.6162       37.2234       4.86313
       4521.0000       11.7499       15.5808       37.2715       4.91913
       4521.5000       11.7737       15.6093       37.3246       4.91100
       4522.0000       11.6609       15.5946       37.2955       4.94895
       4522.5000       11.6777       15.5711       37.1075       4.92287
       4523.0000       11.6626       15.6537       37.1985       4.92600
       4523.5000       11.5550       15.5324       37.2542       4.92846
       4524.0000       11.5381       15.4562       37.0937       4.92185
       4524.5000       11.5577       15.3372       36.9645       4.92225
       4525.0000       11.4950       15.3927       36.8763       4.97347
       4525.5000       11.5077       15.4401       36.7293       4.93229
       4526.0000       11.6825       15.5171       36.8285       4.88206
       4526.5000       11.6938       15.4614       36.8008       4.87203
       4527.0000       11.6756       15.3352       36.6491       4.80422
       4527.5000       11.5302       15.1998       36.2838       4.74902
       4528.0000       11.5407       15.1547       36.1036       4.73856
       4528.5000       11.5191       15.2412       36.3001       4.72407
       4529.0000       11.4173       15.2381       36.3435       4.71601
       4529.5000       11.3861       15.1322       36.2660       4.70198
       4530.0000       11.4989       15.0756       36.1128       4.74216
       4530.5000       11.4968       15.0116       35.8809       4.71953
       4531.0000       11.5686       15.1007       35.9239       4.72704
       4531.5000       11.5228       15.0874       35.9419       4.75661
       4532.0000       11.4431       15.1244       36.0663       4.74395
       4532.5000       11.4432       15.1844       36.2678       4.73836
       4533.0000       11.4269       15.1331       36.0226       4.74981
       4533.5000       11.4243       15.0644       35.8775       4.69039
       4534.0000       11.4061       15.0320       36.0404       4.68281
       4534.5000       11.4866       15.0399       36.1781       4.66269
       4535.0000       11.4623       15.0690       36.1523       4.68204
       4535.5000       11.4975       15.1296       36.2528       4.72581
       4536.0000       11.4340       15.1207       36.2362       4.75195
       4536.5000       11.4079       15.0405       36.1941       4.75962
       4537.0000       11.4663       15.1638       36.3847       4.74555
       4537.5000       11.5009       15.2181       36.4458       4.74512
       4538.0000       11.4965       15.2099       36.4825       4.79057
       4538.5000       11.4928       15.2411       36.5379       4.78968
       4539.0000       11.4430       15.3236       36.5878       4.79125
       4539.5000       11.5534       15.2806       36.7260       4.80404
       4540.0000       11.5838       15.2720       36.8124       4.78989
       4540.5000       11.6603       15.3314       37.0522       4.81910
       4541.0000       11.6832       15.3411       36.8412       4.88078
       4541.5000       11.7089       15.4016       36.7046       4.89035
       4542.0000       11.7135       15.4419       36.7470       4.85335
       4542.5000       11.6050       15.4706       36.8265       4.87739
       4543.0000       11.5524       15.4688       36.8815       4.91791
       4543.5000       11.5722       15.4808       37.0622       4.95928
       4544.0000       11.5326       15.4710       37.0292       4.91035
       4544.5000       11.5292       15.4775       36.8014       4.85688
       4545.0000       11.5276       15.4725       36.8498       4.89656
       4545.5000       11.5854       15.5059       36.7988       4.88127
       4546.0000       11.6063       15.4332       36.8509       4.83331
       4546.5000       11.6230       15.3573       36.7843       4.90752
       4547.0000       11.6480       15.3911       36.9507       4.88623
       4547.5000       11.6972       15.3848       36.8513       4.83152
       4548.0000       11.5817       15.3740       36.7203       4.81063
       4548.5000       11.5335       15.3726       36.6986       4.83133
       4549.0000       11.4791       15.2764       36.6262       4.85168
       4549.5000       11.4751       15.2403       36.5614       4.87136
       4550.0000       11.5539       15.2860       36.4260       4.84935
       4550.5000       11.5627       15.2440       36.4281       4.81005
       4551.0000       11.4909       15.2672       36.4735       4.80502
       4551.5000       11.4550       15.2279       36.4673       4.78497
       4552.0000       11.4608       15.2722       36.5605       4.73024
       4552.5000       11.4933       15.2598       36.5481       4.74922
       4553.0000       11.4923       15.3062       36.5747       4.76588
       4553.5000       11.6036       15.3818       36.8045       4.77457
       4554.0000       11.5118       15.4132       36.8551       4.81543
       4554.5000       11.4679       15.3861       36.6424       4.82211
       4555.0000       11.4425       15.3012       36.5811       4.82083
       4555.5000       11.4965       15.2736       36.7378       4.84308
       4556.0000       11.6052       15.4128       36.9061       4.84962
       4556.5000       11.5419       15.4060       36.8994       4.85517
       4557.0000       11.5167       15.3272       36.8627       4.81685
       4557.5000       11.5007       15.3110       36.8279       4.77515
       4558.0000       11.5514       15.3551       36.8091       4.80308
       4558.5000       11.6505       15.3903       36.8629       4.90414
       4559.0000       11.5996       15.4341       37.1426       4.91892
       4559.5000       11.6605       15.5844       37.3616       4.95372
       4560.0000       11.8003       15.5933       37.1503       4.92858
       4560.5000       11.7387       15.5348       37.0792       4.92960
       4561.0000       11.6740       15.5913       37.1241       4.91897
       4561.5000       11.6427       15.5630       37.0129       4.93991
       4562.0000       11.6890       15.5665       37.0951       4.95784
       4562.5000       11.7346       15.6178       37.4031       4.96908
       4563.0000       11.6950       15.6237       37.3461       4.91673
       4563.5000       11.5871       15.5181       37.1280       4.92273
       4564.0000       11.6866       15.5427       36.9771       4.92505
       4564.5000       11.6956       15.5925       36.8724       4.94567
       4565.0000       11.6501       15.4878       36.8768       4.93651
       4565.5000       11.6508       15.4172       37.0698       4.90311
       4566.0000       11.6104       15.4090       37.0253       4.89627
       4566.5000       11.5834       15.4338       36.8189       4.89708
       4567.0000       11.5846       15.4470       36.9041       4.86883
       4567.5000       11.5894       15.4626       36.9062       4.78913
       4568.0000       11.5429       15.4785       36.8978       4.82069
       4568.5000       11.6071       15.4697       36.9476       4.88394
       4569.0000       11.6966       15.5103       37.0487       4.86600
       4569.5000       11.6877       15.4706       37.0148       4.89679
       4570.0000       11.6568       15.4364       36.9886       4.92503
       4570.5000       11.6365       15.4715       36.9916       4.91417
       4571.0000       11.6079       15.4999       37.1797       4.89666
       4571.5000       11.6532       15.5908       37.2224       4.90167
       4572.0000       11.6745       15.5130       37.1559       4.89511
       4572.5000       11.5937       15.4152       37.0663       4.90109
       4573.0000       11.6507       15.4543       36.8508       4.90255
       4573.5000       11.6433       15.4642       36.9160       4.92959
       4574.0000       11.6639       15.4436       36.9435       4.93883
       4574.5000       11.5803       15.4112       37.0553       4.92122
       4575.0000       11.5926       15.4247       36.9727       4.90982
       4575.5000       11.6136       15.4457       37.0885       4.90434
       4576.0000       11.6321       15.3981       37.0420       4.90587
       4576.5000       11.5591       15.4200       37.0501       4.91571
       4577.0000       11.5238       15.3986       37.0158       4.91639
       4577.5000       11.5225       15.3161       36.8122       4.95701
       4578.0000       11.5242       15.3280       36.6114       4.94859
       4578.5000       11.4901       15.3578       36.6258       4.88646
       4579.0000       11.5251       15.3634       36.6867       4.89196
       4579.5000       11.5905       15.3702       36.8454       4.88081
       4580.0000       11.6126       15.3829       36.7190       4.81588
       4580.5000       11.5944       15.4171       36.5453       4.79544
       4581.0000       11.5550       15.3191       36.6929       4.85199
       4581.5000       11.4554       15.2662       36.6627       4.87296
       4582.0000       11.5117       15.2988       36.7059       4.86269
       4582.5000       11.5272       15.2689       36.6501       4.79396
       4583.0000       11.4905       15.1601       36.5014       4.79476
       4583.5000       11.4500       15.1109       36.3633       4.84872
       4584.0000       11.4233       15.1479       36.3406       4.85950
       4584.5000       11.3576       15.2379       36.4136       4.82220
       4585.0000       11.2859       15.1806       36.3918       4.81042
       4585.5000       11.2855       15.1490       36.4049       4.79574
       4586.0000       11.3565       15.1978       36.4016       4.77000
       4586.5000       11.2929       15.1511       36.1203       4.78205
       4587.0000       11.3323       15.1933       36.0759       4.74621
       4587.5000       11.3622       15.1921       36.1384       4.79939
       4588.0000       11.3075       15.1350       36.1840       4.82960
       4588.5000       11.2995       15.1855       36.2467       4.76429
       4589.0000       11.3342       15.2248       36.2683       4.78746
       4589.5000       11.3015       15.2324       36.4557       4.87606
       4590.0000       11.3899       15.2673       36.6469       4.89185
       4590.5000       11.4691       15.2494       36.6970       4.88654
       4591.0000       11.4448       15.2397       36.5453       4.89027
       4591.5000       11.4315       15.1819       36.4477       4.85853
       4592.0000       11.3585       15.1216       36.3042       4.85380
       4592.5000       11.3261       15.0215       36.3694       4.80004
       4593.0000       11.3781       15.0535       36.2104       4.79497
       4593.5000       11.3393       15.0561       36.2250       4.78671
       4594.0000       11.2856       15.0338       36.2711       4.80776
       4594.5000       11.2506       15.0358       36.4146       4.84818
       4595.0000       11.3899       15.1293       36.4391       4.82088
       4595.5000       11.3784       15.0635       36.3132       4.78463
       4596.0000       11.3459       14.9096       36.0697       4.77258
       4596.5000       11.3299       14.9788       35.8876       4.71191
       4597.0000       11.2620       14.9655       35.7710       4.70475
       4597.5000       11.2427       14.9372       35.8473       4.72082
       4598.0000       11.2062       14.9315       35.9945       4.77104
       4598.5000       11.1164       14.9943       35.7765       4.75351
       4599.0000       11.1302       14.9212       35.7932       4.74423
       4599.5000       11.1360       14.8953       35.7672       4.68680
       4600.0000       11.2422       14.9154       35.7064       4.69725
       4600.5000       11.2522       14.8766       35.8622       4.70590
       4601.0000       11.2878       14.9217       35.9205       4.69446
       4601.5000       11.2596       14.9301       35.7062       4.68348
       4602.0000       11.2390       14.8961       35.8323       4.73499
       4602.5000       11.2924       14.8712       35.8423       4.75642
       4603.0000       11.3186       14.9057       36.0940       4.77298
       4603.5000       11.2897       14.8463       36.0331       4.71757
       4604.0000       11.2793       14.8597       35.9122       4.71329
       4604.5000       11.2396       14.9022       35.8562       4.72715
       4605.0000       11.2478       14.8739       35.8874       4.73153
       4605.5000       11.1935       14.8723       35.6456       4.75366
       4606.0000       11.1307       14.9628       35.5683       4.76688
       4606.5000       11.1926       14.9698       35.7950       4.74693
       4607.0000       11.2375       14.9923       35.8300       4.71633
       4607.5000       11.2116       15.0336       36.0255       4.74674
       4608.0000       11.2924       15.0601       35.9306       4.71303
       4608.5000       11.2929       14.9894       35.9338       4.70388
       4609.0000       11.2598       15.0617       35.9742       4.71700
       4609.5000       11.2128       15.0029       35.9451       4.75182
       4610.0000       11.1786       14.9866       35.9487       4.77289
       4610.5000       11.1875       15.0532       36.0212       4.80276
       4611.0000       11.2273       15.0264       36.0481       4.79243
       4611.5000       11.2739       15.0749       36.0748       4.79986
       4612.0000       11.3316       15.1376       36.0663       4.80503
       4612.5000       11.3231       15.1226       36.0175       4.78550
       4613.0000       11.2874       15.0358       36.0527       4.78569
       4613.5000       11.2804       15.0492       36.2153       4.77717
       4614.0000       11.3004       15.0012       36.2847       4.76182
       4614.5000       11.3407       15.0423       36.3336       4.77026
       4615.0000       11.3393       15.0468       36.1249       4.78101
       4615.5000       11.2199       15.0745       35.9945       4.84001
       4616.0000       11.1751       15.0640       35.9666       4.82167
       4616.5000       11.1822       15.0939       36.1014       4.80521
       4617.0000       11.2825       15.0724       36.1891       4.81877
       4617.5000       11.2863       14.9920       36.0898       4.79112
       4618.0000       11.2204       14.9276       36.1180       4.75854
       4618.5000       11.2201       14.9738       36.1967       4.78168
       4619.0000       11.2619       15.0652       36.2571       4.79290
       4619.5000       11.1490       15.0307       36.1257       4.80459
       4620.0000       11.0906       14.9765       36.1833       4.86094
       4620.5000       11.2290       14.9628       36.2790       4.88338
       4621.0000       11.2452       14.9683       36.1843       4.84716
       4621.5000       11.2934       14.9759       36.1235       4.82674
       4622.0000       11.4093       15.0511       36.3151       4.83930
       4622.5000       11.3877       15.0260       36.5151       4.83416
       4623.0000       11.3395       15.1089       36.5417       4.86600
       4623.5000       11.3751       15.1010       36.3865       4.86386
       4624.0000       11.3703       15.0319       36.3460       4.85763
       4624.5000       11.3397       14.9763       36.3248       4.87037
       4625.0000       11.2793       15.0624       36.3256       4.85533
       4625.5000       11.2721       15.0675       36.4586       4.85813
       4626.0000       11.2262       15.1136       36.6479       4.88621
       4626.5000       11.2213       15.0746       36.5315       4.87283
       4627.0000       11.2522       15.1420       36.5314       4.85329
       4627.5000       11.3214       15.2408       36.5781       4.86719
       4628.0000       11.3419       15.2530       36.5586       4.87824
       4628.5000       11.4060       15.1949       36.2866       4.82359
       4629.0000       11.4699       15.1713       36.3708       4.86919
       4629.5000       11.3335       15.1991       36.6024       4.86943
       4630.0000       11.2791       15.1430       36.4632       4.91905
       4630.5000       11.3889       15.1621       36.5503       4.91482
       4631.0000       11.3804       15.2071       36.5663       4.88670
       4631.5000       11.4466       15.2816       36.6049       4.88820
       4632.0000       11.4322       15.1571       36.4721       4.88056
       4632.5000       11.2962       15.0620       36.4614       4.83899
       4633.0000       11.3329       15.0800       36.4944       4.88766
       4633.5000       11.3335       15.1692       36.4033       4.87999
       4634.0000       11.3149       15.1453       36.4822       4.85837
       4634.5000       11.3597       15.1658       36.5863       4.84602
       4635.0000       11.4222       15.1728       36.6562       4.84354
       4635.5000       11.3903       15.1710       36.5318       4.85331
       4636.0000       11.3866       15.1986       36.4397       4.81808
       4636.5000       11.3290       15.2273       36.4668       4.84910
       4637.0000       11.1689       15.1692       36.2647       4.81495
       4637.5000       11.2421       15.1196       36.0317       4.81354
       4638.0000       11.3544       15.0659       36.2468       4.82427
       4638.5000       11.3844       14.9888       36.3066       4.80229
       4639.0000       11.3507       15.0192       36.2663       4.82043
       4639.5000       11.3656       15.0730       36.1593       4.79956
       4640.0000       11.3351       15.0458       35.9689       4.79049
       4640.5000       11.2798       14.9792       35.9563       4.81803
       4641.0000       11.3131       15.0503       35.9056       4.83713
       4641.5000       11.2652       14.9773       35.8372       4.82404
       4642.0000       11.2397       14.9625       35.7501       4.84539
       4642.5000       11.2747       14.9278       35.7293       4.85934
       4643.0000       11.2051       14.8867       35.9325       4.86777
       4643.5000       11.2636       14.9862       35.9335       4.82457
       4644.0000       11.1886       14.8773       35.8564       4.75198
       4644.5000       11.1799       14.8145       35.7945       4.73904
       4645.0000       11.1828       14.8075       35.7297       4.71367
       4645.5000       11.1614       14.8501       35.6769       4.73402
       4646.0000       11.1584       14.8128       35.7334       4.70247
       4646.5000       11.1810       14.8092       35.7731       4.68450
       4647.0000       11.1844       14.7507       35.5182       4.74985
       4647.5000       11.0138       14.7381       35.1748       4.72329
       4648.0000       10.9294       14.6317       35.3094       4.66312
       4648.5000       11.0243       14.7274       35.5667       4.62580
       4649.0000       11.0498       14.6665       35.4768       4.63144
       4649.5000       11.0626       14.7453       35.3945       4.63580
       4650.0000       10.9720       14.6868       35.3293       4.67510
       4650.5000       10.9401       14.6246       35.2852       4.75123
       4651.0000       10.9225       14.6577       35.4787       4.74711
       4651.5000       11.0539       14.5967       35.4239       4.71377
       4652.0000       11.0579       14.6401       35.4868       4.71905
       4652.5000       11.1064       14.7774       35.3995       4.76021
       4653.0000       11.0362       14.7634       35.4763       4.76893
       4653.5000       11.0398       14.7192       35.5152       4.77498
       4654.0000       11.1151       14.7785       35.7607       4.77692
       4654.5000       11.1018       14.7419       35.5783       4.77379
       4655.0000       11.0913       14.7773       35.6972       4.75723
       4655.5000       11.1437       14.7739       35.6686       4.77521
       4656.0000       11.1408       14.7363       35.6573       4.81552
       4656.5000       11.1298       14.7767       35.7157       4.81409
       4657.0000       11.2156       14.8753       35.8088       4.82946
       4657.5000       11.1891       14.8435       35.8088       4.79829
       4658.0000       11.1218       14.7628       35.7881       4.81430
       4658.5000       11.1942       14.8775       36.0346       4.78162
       4659.0000       11.1106       14.8563       35.9505       4.79842
       4659.5000       11.1962       14.8017       35.7898       4.84275
       4660.0000       11.1656       14.8059       35.8219       4.82964
       4660.5000       11.1573       14.9114       35.9466       4.80001
       4661.0000       11.1650       14.9382       36.0503       4.77089
       4661.5000       11.1238       14.9413       36.1836       4.80399
       4662.0000       11.0727       14.9112       36.0103       4.81615
       4662.5000       11.1644       14.8649       36.0392       4.78747
       4663.0000       11.0908       14.8647       36.0140       4.75745
       4663.5000       10.9620       14.7756       35.7980       4.77485
       4664.0000       10.9411       14.6719       35.7155       4.78557
       4664.5000       11.0387       14.6953       35.6734       4.80499
       4665.0000       11.0736       14.7707       35.6828       4.78752
       4665.5000       11.1227       14.7694       35.5846       4.75837
       4666.0000       11.0896       14.7171       35.6562       4.73425
       4666.5000       11.0243       14.6389       35.3830       4.71651
       4667.0000       10.9187       14.5658       35.0789       4.70990
       4667.5000       10.8733       14.5435       35.0767       4.72846
       4668.0000       10.8750       14.5545       35.0968       4.70550
       4668.5000       10.9224       14.4754       34.9241       4.62206
       4669.0000       10.9142       14.4812       35.0064       4.57605
       4669.5000       10.8249       14.4650       34.9534       4.59985
       4670.0000       10.7935       14.4254       34.9301       4.58023
       4670.5000       10.9155       14.3961       35.1705       4.57224
       4671.0000       10.8984       14.4778       35.1892       4.62622
       4671.5000       10.8056       14.4549       34.9802       4.66391
       4672.0000       10.8308       14.5329       34.9663       4.65094
       4672.5000       10.8696       14.6832       35.2355       4.63478
       4673.0000       10.9416       14.7142       35.3448       4.64559
       4673.5000       11.0350       14.6149       35.5150       4.70315
       4674.0000       11.0873       14.6118       35.3880       4.72507
       4674.5000       10.9560       14.6674       35.4060       4.73300
       4675.0000       10.9880       14.6360       35.4490       4.78176
       4675.5000       11.0304       14.6820       35.3457       4.75379
       4676.0000       11.0084       14.6893       35.4755       4.75861
       4676.5000       11.1483       14.8042       35.8128       4.74671
       4677.0000       11.1362       14.8365       35.8546       4.74683
       4677.5000       11.1228       14.8902       35.9209       4.79009
       4678.0000       11.0495       14.8474       35.9797       4.78609
       4678.5000       11.1409       14.8512       35.9878       4.82248
       4679.0000       11.1102       14.8184       35.8503       4.83070
       4679.5000       11.0971       14.8600       35.9165       4.83275
       4680.0000       11.0620       15.0035       36.0585       4.83799
       4680.5000       11.0834       14.9346       35.8782       4.85899
       4681.0000       11.2015       14.9084       35.8899       4.86789
       4681.5000       11.2332       14.9633       35.9800       4.86561
       4682.0000       11.2988       15.0409       36.1729       4.89298
       4682.5000       11.2600       15.0285       36.0801       4.92252
       4683.0000       11.2612       15.0659       36.2425       4.90370
       4683.5000       11.4297       15.1036       36.4757       4.95586
       4684.0000       11.5077       15.2398       36.6124       5.00587
       4684.5000       11.4913       15.3521       36.7487       4.99732
       4685.0000       11.5580       15.4539       36.9384       5.00996
       4685.5000       11.6336       15.4591       37.0429       5.04694
       4686.0000       11.5455       15.5805       37.3301       5.08400
       4686.5000       11.6129       15.6137       37.3167       5.10220
       4687.0000       11.6352       15.6036       37.3120       5.11497
       4687.5000       11.5888       15.5207       37.2943       5.09344
       4688.0000       11.5516       15.5372       37.3111       5.08300
       4688.5000       11.4799       15.4426       37.1473       5.06693
       4689.0000       11.4687       15.3987       36.8624       5.00615
       4689.5000       11.4428       15.3128       36.6961       4.98088
       4690.0000       11.4183       15.1972       36.6139       4.93044
       4690.5000       11.2435       15.0198       36.3463       4.85036
       4691.0000       11.1344       14.8956       35.8483       4.76984
       4691.5000       11.1788       14.7715       35.5217       4.75709
       4692.0000       11.1097       14.7376       35.3055       4.72039
       4692.5000       11.0529       14.7002       35.2781       4.69314
       4693.0000       11.1084       14.6275       35.2034       4.68356
       4693.5000       10.9647       14.5338       35.0826       4.63764
       4694.0000       10.8397       14.4655       34.9549       4.61571
       4694.5000       10.7885       14.3811       34.7379       4.61329
       4695.0000       10.7573       14.4239       34.7478       4.60368
       4695.5000       10.7763       14.4048       34.7322       4.58512
       4696.0000       10.7942       14.3119       34.8477       4.61706
       4696.5000       10.7306       14.2902       34.6343       4.65248
       4697.0000       10.7421       14.3554       34.6104       4.64740
       4697.5000       10.7053       14.3307       34.8201       4.61475
       4698.0000       10.7244       14.3482       34.7841       4.60459
       4698.5000       10.7211       14.2680       34.6533       4.57115
       4699.0000       10.6788       14.3039       34.4126       4.62538
       4699.5000       10.6691       14.2780       34.3978       4.59806
       4700.0000       10.6693       14.2488       34.4217       4.54907
       4700.5000       10.6152       14.2025       34.4533       4.57630
       4701.0000       10.6610       14.1717       34.4267       4.58018
       4701.5000       10.6786       14.2380       34.1761       4.55619
       4702.0000       10.7095       14.1802       34.2516       4.54585
       4702.5000       10.6354       14.1521       34.0970       4.51753
       4703.0000       10.6342       14.1635       34.0463       4.47226
       4703.5000       10.6023       14.1026       34.0078       4.43987
       4704.0000       10.4525       13.9919       33.9825       4.47570
       4704.5000       10.3678       14.0100       34.0647       4.46723
       4705.0000       10.5013       13.9784       33.9699       4.49790
       4705.5000       10.5854       14.0401       33.8307       4.51370
       4706.0000       10.6220       14.0928       33.8352       4.51572
       4706.5000       10.5189       13.9912       33.6888       4.50777
       4707.0000       10.4855       13.9465       33.7854       4.50953
       4707.5000       10.3690       13.8719       33.6931       4.47778
       4708.0000       10.4155       13.8329       33.5768       4.43617
       4708.5000       10.5033       13.9471       33.7784       4.45745
       4709.0000       10.6404       14.0227       33.9637       4.44629
       4709.5000       10.6287       14.0623       34.0960       4.46160
       4710.0000       10.5367       13.9886       33.9719       4.45905
       4710.5000       10.4746       13.9261       33.7915       4.47567
       4711.0000       10.5002       13.9657       33.7630       4.51399
       4711.5000       10.5917       13.9417       33.9461       4.54456
       4712.0000       10.5746       14.0115       33.9193       4.58226
       4712.5000       10.6231       14.0480       34.0035       4.58609
       4713.0000       10.5431       14.0381       33.9118       4.59260
       4713.5000       10.6175       14.0545       34.0311       4.57852
       4714.0000       10.5303       14.0480       33.9585       4.57783
       4714.5000       10.5745       14.1412       33.9757       4.60165
       4715.0000       10.5998       14.1559       33.9769       4.59627
       4715.5000       10.5373       14.0805       34.0988       4.55900
       4716.0000       10.5613       14.1030       34.0164       4.55689
       4716.5000       10.4974       14.1298       33.8866       4.56563
       4717.0000       10.5716       14.1245       34.0642       4.49793
       4717.5000       10.6536       14.1196       34.1686       4.53132
       4718.0000       10.5961       14.0834       34.1097       4.53404
       4718.5000       10.5931       14.0739       34.0424       4.49972
       4719.0000       10.4593       14.0505       33.9093       4.49693
       4719.5000       10.4491       14.0148       33.9278       4.47271
       4720.0000       10.5862       14.1113       34.0021       4.48217
       4720.5000       10.5569       14.1210       34.1805       4.51569
       4721.0000       10.5249       14.0232       34.2927       4.53931
       4721.5000       10.5823       14.0709       34.1999       4.54108
       4722.0000       10.6319       14.0693       34.1815       4.57863
       4722.5000       10.5233       14.0475       34.1249       4.55548
       4723.0000       10.4945       14.0322       34.0155       4.52273
       4723.5000       10.5378       14.0616       34.2688       4.54766
       4724.0000       10.5064       14.0706       34.2556       4.54707
       4724.5000       10.5933       14.1586       34.2649       4.51305
       4725.0000       10.5451       14.1614       34.2046       4.50478
       4725.5000       10.4759       14.0178       34.1422       4.51741
       4726.0000       10.4703       14.0043       34.0669       4.54773
       4726.5000       10.5544       13.9867       33.8854       4.48684
       4727.0000       10.5105       14.0058       33.9724       4.47386
       4727.5000       10.4669       14.0313       33.9650       4.47598
       4728.0000       10.3987       13.9552       33.9450       4.52396
       4728.5000       10.4723       13.9980       33.9568       4.54440
       4729.0000       10.5241       13.8303       33.7631       4.49368
       4729.5000       10.4227       13.7990       33.5160       4.42841
       4730.0000       10.3417       13.8594       33.5994       4.41046
       4730.5000       10.4159       13.8470       33.7128       4.40394
       4731.0000       10.4174       13.7977       33.6345       4.38641
       4731.5000       10.3215       13.7424       33.6266       4.40061
       4732.0000       10.3622       13.7222       33.4750       4.40541
       4732.5000       10.3215       13.6932       33.2968       4.36287
       4733.0000       10.3214       13.7322       33.1339       4.34395
       4733.5000       10.1930       13.7074       33.0845       4.35180
       4734.0000       10.1430       13.7418       33.1157       4.38295
       4734.5000       10.2826       13.7860       33.2639       4.42303
       4735.0000       10.3479       13.8232       33.3896       4.45352
       4735.5000       10.2533       13.7626       33.3117       4.46522
       4736.0000       10.1723       13.8166       33.4286       4.43134
       4736.5000       10.2647       13.8119       33.3912       4.41409
       4737.0000       10.3586       13.8716       33.3920       4.42823
       4737.5000       10.4090       13.9159       33.5439       4.41650
       4738.0000       10.3932       13.9580       33.7277       4.46132
       4738.5000       10.2968       13.9192       33.7785       4.45320
       4739.0000       10.2580       13.8584       33.5603       4.44539
       4739.5000       10.2877       13.8106       33.6249       4.42315
       4740.0000       10.3530       13.9395       33.8373       4.43181
       4740.5000       10.4170       13.9826       33.8305       4.45847
       4741.0000       10.3965       13.9156       33.7139       4.44089
       4741.5000       10.4566       13.9324       33.6656       4.38807
       4742.0000       10.4357       14.0173       33.7516       4.37731
       4742.5000       10.4093       14.0477       33.7956       4.45161
       4743.0000       10.3335       13.9386       33.7580       4.48172
       4743.5000       10.3784       13.9498       33.7485       4.47509
       4744.0000       10.3981       13.9187       33.6339       4.49953
       4744.5000       10.4828       13.8846       33.7046       4.48605
       4745.0000       10.3914       13.8683       33.8019       4.46024
       4745.5000       10.3133       13.9104       33.6321       4.45952
       4746.0000       10.3414       13.8769       33.5750       4.44091
       4746.5000       10.3115       13.7405       33.5762       4.42303
       4747.0000       10.3229       13.7715       33.6175       4.41604
       4747.5000       10.3628       13.8408       33.6595       4.43463
       4748.0000       10.3318       13.8262       33.5952       4.44918
       4748.5000       10.2601       13.8536       33.4321       4.47285
       4749.0000       10.3207       13.8232       33.3953       4.44005
       4749.5000       10.3077       13.7909       33.3591       4.39527
       4750.0000       10.3200       13.8636       33.2709       4.39303
       4750.5000       10.3169       13.7783       33.3626       4.41753
       4751.0000       10.4178       13.7941       33.4428       4.42889
       4751.5000       10.4281       13.8234       33.5132       4.43455
       4752.0000       10.3728       13.8510       33.3878       4.44048
       4752.5000       10.3670       13.7773       33.5468       4.45331
       4753.0000       10.3734       13.8250       33.5260       4.41657
       4753.5000       10.4229       13.8828       33.4650       4.40012
       4754.0000       10.4301       13.7832       33.4931       4.39714
       4754.5000       10.3517       13.6719       33.3752       4.40510
       4755.0000       10.2746       13.6381       33.2690       4.39498
       4755.5000       10.2365       13.6029       33.2448       4.35806
       4756.0000       10.1999       13.6773       33.1463       4.34388
       4756.5000       10.3345       13.6815       33.2355       4.35811
       4757.0000       10.4135       13.6868       33.4518       4.36584
       4757.5000       10.3398       13.6879       33.3866       4.38479
       4758.0000       10.1504       13.7202       33.2505       4.39963
       4758.5000       10.1331       13.6492       33.2210       4.41041
       4759.0000       10.1946       13.6096       33.1234       4.38691
       4759.5000       10.2570       13.6435       33.1554       4.38046
       4760.0000       10.3228       13.7009       33.3375       4.40669
       4760.5000       10.2908       13.6397       33.3536       4.40037
       4761.0000       10.2714       13.5923       33.3515       4.38833
       4761.5000       10.2800       13.6193       33.5467       4.40293
       4762.0000       10.1893       13.6402       33.4046       4.36766
       4762.5000       10.1331       13.6640       33.1961       4.33189
       4763.0000       10.2575       13.6839       33.0163       4.35306
       4763.5000       10.2783       13.6536       32.9582       4.37719
       4764.0000       10.2248       13.6814       33.0047       4.33440
       4764.5000       10.2531       13.5966       33.1255       4.30875
       4765.0000       10.2488       13.6484       33.1902       4.31679
       4765.5000       10.3254       13.6476       33.0538       4.32253
       4766.0000       10.2910       13.5844       32.9155       4.27346
       4766.5000       10.1398       13.5635       32.6722       4.30175
       4767.0000       10.2796       13.6058       32.8245       4.29914
       4767.5000       10.2346       13.6381       32.8424       4.27153
       4768.0000       10.2088       13.5820       32.9746       4.30697
       4768.5000       10.2509       13.6756       33.1155       4.33909
       4769.0000       10.3344       13.7602       33.3203       4.31798
       4769.5000       10.3856       13.7140       33.0283       4.31582
       4770.0000       10.2686       13.6519       32.9733       4.34643
       4770.5000       10.2833       13.6348       33.0816       4.34918
       4771.0000       10.1764       13.6561       33.2368       4.34504
       4771.5000       10.2275       13.7008       33.4817       4.33044
       4772.0000       10.4283       13.8699       33.5686       4.38490
       4772.5000       10.4650       13.9674       33.7303       4.43813
       4773.0000       10.4917       13.9853       33.7699       4.44022
       4773.5000       10.4242       13.9399       33.5386       4.39748
       4774.0000       10.4420       13.9105       33.3625       4.39037
       4774.5000       10.4456       13.9229       33.6367       4.42821
       4775.0000       10.4408       13.9090       33.7430       4.43736
       4775.5000       10.5269       13.9676       33.7571       4.45421
       4776.0000       10.4573       13.9627       33.8418       4.45982
       4776.5000       10.4194       13.9155       33.8101       4.48778
       4777.0000       10.4880       13.9683       33.9543       4.46241
       4777.5000       10.5508       14.0472       33.9721       4.48273
       4778.0000       10.5693       14.1449       34.1578       4.49680
       4778.5000       10.5029       14.1348       34.2894       4.46882
       4779.0000       10.5342       14.1319       34.2339       4.46133
       4779.5000       10.5737       14.0614       34.2001       4.48882
       4780.0000       10.4940       14.0402       34.1894       4.48967
       4780.5000       10.4562       14.0703       33.9129       4.46906
       4781.0000       10.4786       14.1565       33.9304       4.45290
       4781.5000       10.4500       14.1047       34.1319       4.47302
       4782.0000       10.4662       14.1228       34.0402       4.45054
       4782.5000       10.4947       14.0042       34.1767       4.47644
       4783.0000       10.5429       14.0453       34.2413       4.47774
       4783.5000       10.6366       14.1105       34.1760       4.47543
       4784.0000       10.6536       14.1937       34.2094       4.45873
       4784.5000       10.5937       14.2310       34.0422       4.45978
       4785.0000       10.5278       14.1997       34.0487       4.47807
       4785.5000       10.5069       14.1680       34.2126       4.47296
       4786.0000       10.5735       14.2216       34.2985       4.49417
       4786.5000       10.6335       14.1946       34.4627       4.48096
       4787.0000       10.6352       14.1794       34.4593       4.48165
       4787.5000       10.6138       14.1920       34.4956       4.46473
       4788.0000       10.5523       14.1805       34.4962       4.45377
       4788.5000       10.6220       14.1829       34.6502       4.47196
       4789.0000       10.6301       14.2611       34.7212       4.46146
       4789.5000       10.6748       14.3162       34.5425       4.49181
       4790.0000       10.6669       14.3599       34.5517       4.48652
       4790.5000       10.6654       14.2766       34.4960       4.51533
       4791.0000       10.6934       14.2521       34.4158       4.51309
       4791.5000       10.7605       14.3681       34.5743       4.52311
       4792.0000       10.8875       14.4104       34.7302       4.53046
       4792.5000       10.8630       14.4183       34.7636       4.52576
       4793.0000       10.8443       14.4642       34.8748       4.59118
       4793.5000       10.8168       14.4420       35.0882       4.61668
       4794.0000       10.8386       14.5243       35.1379       4.59734
       4794.5000       10.9344       14.5313       35.2897       4.59167
       4795.0000       10.9641       14.5558       35.3085       4.65038
       4795.5000       10.9483       14.5605       35.3744       4.67513
       4796.0000       10.9536       14.6792       35.4984       4.66402
       4796.5000       11.0749       14.7953       35.6117       4.63616
       4797.0000       11.2024       14.7555       35.5214       4.62541
       4797.5000       11.1106       14.7708       35.4175       4.66615
       4798.0000       11.0592       14.7736       35.5964       4.69511
       4798.5000       11.0647       14.9191       35.8480       4.70765
       4799.0000       11.0509       14.9583       35.9022       4.74008
       4799.5000       11.1075       14.9074       35.8005       4.73168
       4800.0000       11.2109       14.8468       35.9656       4.69755
       4800.5000       11.1638       14.9119       35.9911       4.65939
       4801.0000       11.1269       14.9161       36.0545       4.69530
       4801.5000       11.1078       14.9546       35.9683       4.67220
       4802.0000       11.0843       14.9393       35.9207       4.67045
       4802.5000       11.1365       15.0142       35.9524       4.75379
       4803.0000       11.1571       15.1377       36.2508       4.73800
       4803.5000       11.2416       15.2191       36.3891       4.76660
       4804.0000       11.3279       15.2963       36.3675       4.76762
       4804.5000       11.3999       15.2648       36.4815       4.76353
       4805.0000       11.2914       15.0887       36.3630       4.74583
       4805.5000       11.2946       15.0955       36.4753       4.73152
       4806.0000       11.3247       15.1520       36.4488       4.75448
       4806.5000       11.3405       15.1908       36.4381       4.76116
       4807.0000       11.3599       15.2224       36.6725       4.79037
       4807.5000       11.4133       15.3650       36.7105       4.85762
       4808.0000       11.3918       15.3610       36.8466       4.89170
       4808.5000       11.3983       15.3120       36.9389       4.85439
       4809.0000       11.4175       15.3053       36.8764       4.79912
       4809.5000       11.4121       15.3065       37.0741       4.80085
       4810.0000       11.5308       15.4536       37.1183       4.80296
       4810.5000       11.6416       15.6368       37.3216       4.86566
       4811.0000       11.6566       15.5877       37.4627       4.85530
       4811.5000       11.6770       15.6241       37.5993       4.85497
       4812.0000       11.7491       15.6948       37.6070       4.89441
       4812.5000       11.8042       15.7574       37.6719       4.96631
       4813.0000       11.7888       15.7222       37.7540       4.98859
       4813.5000       11.9327       15.8125       37.9270       4.99308
       4814.0000       11.9154       15.8537       38.2129       4.96847
       4814.5000       11.9934       15.9678       38.3052       4.96974
       4815.0000       11.9599       15.9673       38.5055       4.99606
       4815.5000       12.0298       16.0084       38.5845       5.05217
       4816.0000       12.0494       16.0938       38.6702       5.10075
       4816.5000       12.1430       16.1403       38.7367       5.09146
       4817.0000       12.1172       16.1478       38.6475       5.08969
       4817.5000       12.0459       16.1717       38.7706       5.10895
       4818.0000       12.1087       16.2966       39.0823       5.14890
       4818.5000       12.1902       16.4209       39.2323       5.17169
       4819.0000       12.2693       16.4580       39.3761       5.20252
       4819.5000       12.4124       16.4918       39.4500       5.18698
       4820.0000       12.4905       16.5506       39.3869       5.21273
       4820.5000       12.4724       16.5675       39.5256       5.25232
       4821.0000       12.4378       16.5553       39.8571       5.23750
       4821.5000       12.5034       16.6180       39.8765       5.25402
       4822.0000       12.5559       16.6859       39.8710       5.27994
       4822.5000       12.6329       16.7554       39.9975       5.30379
       4823.0000       12.5925       16.8786       40.2512       5.29614
       4823.5000       12.6290       16.9726       40.1534       5.31230
       4824.0000       12.7208       17.0047       40.4128       5.30096
       4824.5000       12.7601       17.0234       40.3167       5.27164
       4825.0000       12.6449       17.0463       40.2700       5.30859
       4825.5000       12.7091       17.1027       40.4317       5.29012
       4826.0000       12.7809       17.0299       40.5824       5.32586
       4826.5000       12.9146       17.1110       40.9098       5.32653
       4827.0000       12.9140       17.1585       40.9798       5.36775
       4827.5000       12.9462       17.1797       40.9834       5.41739
       4828.0000       13.0605       17.2945       41.1888       5.44761
       4828.5000       13.1030       17.3512       41.3097       5.45465
       4829.0000       13.1086       17.5105       41.3690       5.47575
       4829.5000       13.2139       17.5817       41.7579       5.48778
       4830.0000       13.2858       17.6226       42.0104       5.48407
       4830.5000       13.3030       17.7163       42.2377       5.52022
       4831.0000       13.4613       17.8342       42.4496       5.57233
       4831.5000       13.5356       17.8362       42.6741       5.58206
       4832.0000       13.5211       17.8924       42.5981       5.59592
       4832.5000       13.5907       17.9667       42.5633       5.62140
       4833.0000       13.6435       18.0930       42.9979       5.66642
       4833.5000       13.6615       18.1303       43.1009       5.62032
       4834.0000       13.7484       18.2119       43.3089       5.62177
       4834.5000       13.8622       18.3492       43.5966       5.69083
       4835.0000       13.9550       18.5275       44.0017       5.73676
       4835.5000       13.9051       18.5772       44.2334       5.76005
       4836.0000       14.0721       18.6381       44.4190       5.79678
       4836.5000       14.1427       18.8114       44.6934       5.82390
       4837.0000       14.0969       18.8349       44.7593       5.88622
       4837.5000       14.2018       18.9519       44.8610       5.92541
       4838.0000       14.2627       18.9419       44.9014       5.91635
       4838.5000       14.3307       19.0119       45.3790       5.91545
       4839.0000       14.4016       19.2133       45.7585       5.97831
       4839.5000       14.3988       19.3623       45.9697       5.96691
       4840.0000       14.5219       19.4228       45.7534       5.96743
       4840.5000       14.5269       19.4438       45.7787       6.03108
       4841.0000       14.5868       19.5253       46.1548       6.07362
       4841.5000       14.7439       19.5255       46.2658       6.14978
       4842.0000       14.8382       19.7195       46.4463       6.16337
       4842.5000       14.9021       19.8676       46.7146       6.18546
       4843.0000       14.9819       19.9687       47.1337       6.20117
       4843.5000       15.0047       20.1444       47.5174       6.27416
       4844.0000       15.0098       20.2032       47.7095       6.29046
       4844.5000       15.0923       20.3203       47.7983       6.32471
       4845.0000       15.1480       20.4245       48.0215       6.41629
       4845.5000       15.3122       20.6121       48.5939       6.46233
       4846.0000       15.5222       20.7635       48.8986       6.48981
       4846.5000       15.7401       20.9463       49.2330       6.51871
       4847.0000       15.7331       21.0254       49.3261       6.59334
       4847.5000       15.8008       21.1351       49.5168       6.60137
       4848.0000       15.7559       21.2568       49.8157       6.64280
       4848.5000       15.7806       21.3699       50.2143       6.67949
       4849.0000       15.9031       21.4959       50.6269       6.75335
       4849.5000       16.0246       21.6577       50.9340       6.77133
       4850.0000       16.2504       21.7952       51.1990       6.80096
       4850.5000       16.2600       21.8172       51.2747       6.79726
       4851.0000       16.1948       21.9098       51.4783       6.79547
       4851.5000       16.2936       22.0274       51.6622       6.84875
       4852.0000       16.5928       22.2346       51.7328       6.96440
       4852.5000       16.6911       22.3355       52.3000       7.02621
       4853.0000       16.6754       22.4340       52.5531       7.02592
       4853.5000       16.7144       22.4864       52.9240       7.11610
       4854.0000       16.7985       22.5443       53.1124       7.11879
       4854.5000       16.9011       22.6481       53.5771       7.18796
       4855.0000       16.9747       22.9122       54.0456       7.23594
       4855.5000       17.1092       23.0758       54.3641       7.22905
       4856.0000       17.2020       23.2963       54.7611       7.24718
       4856.5000       17.3096       23.4365       55.3047       7.32532
       4857.0000       17.4419       23.6161       55.5775       7.44172
       4857.5000       17.6005       23.7799       56.0988       7.53056
       4858.0000       17.7190       24.0177       56.6121       7.59621
       4858.5000       17.8201       24.3032       57.1547       7.67648
       4859.0000       17.9910       24.6173       57.9717       7.83247
       4859.5000       18.3328       25.0252       58.8429       7.97109
       4860.0000       18.6895       25.4207       59.5475       8.13887
       4860.5000       18.9631       25.7748       60.6450       8.27953
       4861.0000       19.1783       26.1978       61.6580       8.42056
       4861.5000       19.4535       26.5163       62.5628       8.53358
       4862.0000       19.7540       26.7435       63.4592       8.64370
       4862.5000       19.8475       26.9763       64.0995       8.70052
       4863.0000       19.9362       27.2890       64.8212       8.75680
       4863.5000       20.1024       27.3469       64.9370       8.74883
       4864.0000       19.9788       27.1613       64.4454       8.68207
       4864.5000       19.8874       26.8510       63.6725       8.54110
       4865.0000       19.6661       26.5510       63.0633       8.44980
       4865.5000       19.4979       26.0844       61.9344       8.27305
       4866.0000       19.2157       25.5613       60.9550       8.16699
       4866.5000       18.7310       25.0856       59.4288       7.89650
       4867.0000       18.3016       24.7103       58.0789       7.69943
       4867.5000       17.9676       24.3243       56.9078       7.54464
       4868.0000       17.6633       23.8277       56.0268       7.42960
       4868.5000       17.3224       23.4661       55.2384       7.39588
       4869.0000       17.2067       23.1426       54.5564       7.31051
       4869.5000       17.0602       23.0472       54.0404       7.22128
       4870.0000       16.8703       22.9176       53.8091       7.13227
       4870.5000       16.7952       22.6577       53.7096       7.07214
       4871.0000       16.7201       22.4582       53.0059       7.03560
       4871.5000       16.6314       22.2983       52.5196       6.94497
       4872.0000       16.5466       22.1719       52.1834       6.88416
       4872.5000       16.4337       22.0603       51.7513       6.84174
       4873.0000       16.3230       21.8785       51.5423       6.83577
       4873.5000       16.2178       21.8091       51.1521       6.79799
       4874.0000       16.1098       21.8187       51.0361       6.79222
       4874.5000       16.0329       21.6970       50.8947       6.75598
       4875.0000       15.9449       21.4506       50.6967       6.72333
       4875.5000       15.9665       21.3168       50.6197       6.71274
       4876.0000       15.9778       21.2821       50.4287       6.68057
       4876.5000       15.8425       21.2260       50.2395       6.63987
       4877.0000       15.7469       21.1727       50.0189       6.57528
       4877.5000       15.6523       21.1111       49.6790       6.54587
       4878.0000       15.6796       21.0544       49.6817       6.55592
       4878.5000       15.6553       21.0646       49.4183       6.57877
       4879.0000       15.5169       21.0232       49.1842       6.57139
       4879.5000       15.5081       20.9521       49.0814       6.54828
       4880.0000       15.4822       20.8665       48.6761       6.50988
       4880.5000       15.4769       20.7919       48.6017       6.49125
       4881.0000       15.4560       20.6402       48.5406       6.43953
       4881.5000       15.3530       20.5333       48.4931       6.32494
       4882.0000       15.2620       20.4719       48.2776       6.28663
       4882.5000       15.2643       20.3482       48.1224       6.28834
       4883.0000       15.1286       20.2808       47.9648       6.25954
       4883.5000       15.0569       20.1497       47.6538       6.18703
       4884.0000       15.0705       20.0749       47.4688       6.18875
       4884.5000       15.1094       20.0188       47.3115       6.19424
       4885.0000       14.9455       19.8768       47.0652       6.17296
       4885.5000       14.7665       19.6793       46.8175       6.14335
       4886.0000       14.7218       19.5949       46.5349       6.10123
       4886.5000       14.6791       19.5538       46.2388       6.08996
       4887.0000       14.6043       19.4124       45.9268       6.03937
       4887.5000       14.4657       19.3249       45.7218       6.01517
       4888.0000       14.4547       19.1751       45.5040       5.95032
       4888.5000       14.4706       19.0890       45.5272       5.90781
       4889.0000       14.3819       18.9683       45.1128       5.83960
       4889.5000       14.1956       18.8941       44.7159       5.80169
       4890.0000       14.1346       18.9050       44.6259       5.79001
       4890.5000       14.1938       18.8031       44.5291       5.79909
       4891.0000       14.2460       18.8851       44.4831       5.78565
       4891.5000       14.2151       18.8472       44.2893       5.73175
       4892.0000       14.1089       18.7360       44.3392       5.72941
       4892.5000       14.1689       18.5847       44.1751       5.71875
       4893.0000       14.0059       18.5234       44.1134       5.74531
       4893.5000       13.9086       18.4800       43.7646       5.72611
       4894.0000       13.7752       18.4513       43.8725       5.70390
       4894.5000       13.8445       18.5215       43.8767       5.72587
       4895.0000       13.9400       18.4753       43.6404       5.75728
       4895.5000       13.8153       18.3020       43.5463       5.70223
       4896.0000       13.7102       18.2242       43.4163       5.72428
       4896.5000       13.6417       18.1933       43.2245       5.68586
       4897.0000       13.6697       18.1409       42.9863       5.71357
       4897.5000       13.6146       18.1000       42.9269       5.70419
       4898.0000       13.6127       18.1535       43.0216       5.69390
       4898.5000       13.6258       18.1429       42.8698       5.66426
       4899.0000       13.5360       18.0454       42.7326       5.62037
       4899.5000       13.6088       18.0057       42.7137       5.58196
       4900.0000       13.6605       18.0174       42.7306       5.54479
       4900.5000       13.6150       18.0197       42.7595       5.52262
       4901.0000       13.4870       17.8978       42.4915       5.53885
       4901.5000       13.2805       17.7704       42.2084       5.50673
       4902.0000       13.1829       17.6643       41.8574       5.48812
       4902.5000       13.1832       17.6696       41.8221       5.48352
       4903.0000       13.2283       17.6597       41.8541       5.45944
       4903.5000       13.1239       17.5942       41.6888       5.44314
       4904.0000       13.0766       17.4506       41.5908       5.40506
       4904.5000       12.9501       17.3967       41.3338       5.39007
       4905.0000       12.9773       17.3284       41.1095       5.34228
       4905.5000       12.9830       17.2426       41.0070       5.33819
       4906.0000       12.9760       17.1981       41.2164       5.36000
       4906.5000       13.0158       17.2938       41.1876       5.38734
       4907.0000       13.0639       17.3122       41.1776       5.36082
       4907.5000       12.9761       17.1757       40.9513       5.31857
       4908.0000       12.8551       17.0523       40.6342       5.33534
       4908.5000       12.7392       17.0699       40.4570       5.33671
       4909.0000       12.6377       17.1031       40.3563       5.30680
       4909.5000       12.6238       16.9979       40.2332       5.27090
       4910.0000       12.5677       16.8447       40.2576       5.21214
       4910.5000       12.5480       16.8204       40.0409       5.19829
       4911.0000       12.5092       16.7957       40.0490       5.20838
       4911.5000       12.5157       16.7530       39.9722       5.18913
       4912.0000       12.4909       16.6129       39.8878       5.17766
       4912.5000       12.4468       16.5146       39.6107       5.18334
       4913.0000       12.4671       16.6035       39.5913       5.14996
       4913.5000       12.4007       16.5065       39.5027       5.13231
       4914.0000       12.3289       16.5341       39.4390       5.11013
       4914.5000       12.2176       16.5203       39.2060       5.13807
       4915.0000       12.1689       16.4683       39.0702       5.12265
       4915.5000       12.2414       16.4009       38.9647       5.13045
       4916.0000       12.1851       16.3701       39.0724       5.12042
       4916.5000       12.1548       16.3334       39.1222       5.16212
       4917.0000       12.2837       16.3580       39.2499       5.16154
       4917.5000       12.2859       16.4060       39.2291       5.15060
       4918.0000       12.2010       16.3371       39.0428       5.16277
       4918.5000       12.2757       16.2854       38.8487       5.12536
       4919.0000       12.1852       16.1849       38.6247       5.03810
       4919.5000       12.0632       16.0924       38.4766       4.99959
       4920.0000       12.0076       16.0511       38.1861       5.00781
       4920.5000       12.0364       16.0130       38.2758       5.04011
       4921.0000       11.9878       15.9778       38.2206       5.03874
       4921.5000       11.9235       15.9631       38.0916       5.00378
       4922.0000       11.9519       15.8959       38.0054       5.00537
       4922.5000       12.0201       15.8267       37.7859       4.93033
       4923.0000       11.9826       15.8140       37.7879       4.89474
       4923.5000       11.9146       15.8730       37.6541       4.88098
       4924.0000       11.8379       15.7843       37.5933       4.87657
       4924.5000       11.7820       15.7054       37.5686       4.90793
       4925.0000       11.6862       15.7259       37.6627       4.94763
       4925.5000       11.7606       15.8110       37.7643       4.96306
       4926.0000       11.7187       15.8429       37.6746       4.96121
       4926.5000       11.7694       15.8421       37.6645       4.94677
       4927.0000       11.7848       15.7963       37.7411       4.91314
       4927.5000       11.9011       15.7647       37.7875       4.92649
       4928.0000       11.7989       15.6961       37.7680       4.97077
       4928.5000       11.8471       15.7604       37.6204       4.96361
       4929.0000       11.7815       15.8538       37.6657       4.96165
       4929.5000       11.7891       15.9245       37.9516       5.02405
       4930.0000       11.9151       15.9435       38.1433       5.06163
       4930.5000       11.9280       15.8870       38.0356       5.02831
       4931.0000       11.8740       15.8581       38.1077       4.95928
       4931.5000       11.8350       15.8295       37.8822       4.97624
       4932.0000       11.7374       15.7339       37.7273       4.99730
       4932.5000       11.6786       15.7308       37.7547       4.97022
       4933.0000       11.6861       15.7128       37.7829       4.97675
       4933.5000       11.7732       15.7081       37.8163       4.96761
       4934.0000       11.6942       15.5974       37.4983       4.91980
       4934.5000       11.5639       15.5754       37.2240       4.88534
       4935.0000       11.4769       15.5638       37.1367       4.88359
       4935.5000       11.4055       15.5985       37.0550       4.87246
       4936.0000       11.4920       15.4757       36.9926       4.87469
       4936.5000       11.4663       15.4007       36.9064       4.81923
       4937.0000       11.4388       15.3426       36.8958       4.79252
       4937.5000       11.4843       15.3485       36.9226       4.82067
       4938.0000       11.5011       15.2884       36.9619       4.82366
       4938.5000       11.4549       15.2067       36.9180       4.81719
       4939.0000       11.4113       15.2077       36.6425       4.79807
       4939.5000       11.3893       15.1813       36.8070       4.81271
       4940.0000       11.4017       15.2157       36.7525       4.83719
       4940.5000       11.4830       15.1076       36.7211       4.83828
       4941.0000       11.5090       15.1316       36.7006       4.85236
       4941.5000       11.5335       15.2094       36.6744       4.83823
       4942.0000       11.5048       15.2586       36.6684       4.83372
       4942.5000       11.4690       15.2917       36.6895       4.88600
       4943.0000       11.4994       15.3778       36.8495       4.89977
       4943.5000       11.5680       15.4760       37.0691       4.87725
       4944.0000       11.5633       15.4106       37.0270       4.87719
       4944.5000       11.4640       15.3923       36.9925       4.89325
       4945.0000       11.4949       15.4337       37.3313       4.94223
       4945.5000       11.5355       15.4878       37.4777       4.93719
       4946.0000       11.6248       15.5774       37.6986       4.95746
       4946.5000       11.6800       15.6846       37.8840       4.99023
       4947.0000       11.7270       15.7414       38.0061       4.98763
       4947.5000       11.7501       15.7984       37.9916       4.99709
       4948.0000       11.7597       15.9076       38.2988       4.99293
       4948.5000       11.8483       15.9125       38.4538       5.04699
       4949.0000       11.9469       15.9949       38.5649       5.06057
       4949.5000       11.9590       16.0576       38.8090       5.09170
       4950.0000       11.9224       16.1397       38.8817       5.13002
       4950.5000       12.1059       16.3390       39.1512       5.21842
       4951.0000       12.2761       16.5427       39.7051       5.25983
       4951.5000       12.3947       16.7345       40.0776       5.33429
       4952.0000       12.4529       16.8931       40.4126       5.37397
       4952.5000       12.6323       17.0847       41.0325       5.47283
       4953.0000       12.8354       17.4436       41.7449       5.55316
       4953.5000       13.0934       17.7622       42.5572       5.64163
       4954.0000       13.2507       18.0696       43.3975       5.81418
       4954.5000       13.5167       18.3743       44.2976       5.95617
       4955.0000       13.9138       18.8864       45.3079       6.06917
       4955.5000       14.2009       19.4838       46.4178       6.30211
       4956.0000       14.6240       20.1149       47.9399       6.54993
       4956.5000       15.2730       20.9581       49.7457       6.87383
       4957.0000       15.7897       21.7769       51.6043       7.14357
       4957.5000       16.3232       22.6738       53.5213       7.52955
       4958.0000       16.9895       23.5474       55.7576       7.88158
       4958.5000       17.7222       24.4339       58.2447       8.31688
       4959.0000       18.2625       25.4354       60.3263       8.56525
       4959.5000       18.7413       26.1408       62.3248       8.83656
       4960.0000       19.2686       26.7107       63.7160       8.98973
       4960.5000       19.5331       26.9523       64.4256       9.06415
       4961.0000       19.5337       27.0139       64.2943       9.05480
       4961.5000       19.4529       26.5865       63.6844       8.91215
       4962.0000       19.0578       25.9249       62.1526       8.63059
       4962.5000       18.4371       25.2610       60.1330       8.26851
       4963.0000       17.6877       24.1378       57.5909       7.78188
       4963.5000       16.8419       22.9230       54.1828       7.28870
       4964.0000       15.9091       21.8226       51.2794       6.79864
       4964.5000       15.2013       20.5130       48.8157       6.39226
       4965.0000       14.4957       19.4558       46.4027       6.00268
       4965.5000       13.6614       18.5117       44.1458       5.65619
       4966.0000       13.1214       17.6384       42.3901       5.43283
       4966.5000       12.6969       16.9932       40.7623       5.19978
       4967.0000       12.2905       16.5021       39.5274       5.01360
       4967.5000       11.9611       16.0384       38.4183       4.91910
       4968.0000       11.6523       15.7279       37.7207       4.83481
       4968.5000       11.4559       15.3207       36.9312       4.83530
       4969.0000       11.1868       15.0595       36.2477       4.73899
       4969.5000       11.0868       15.0083       36.0824       4.64186
       4970.0000       11.0357       14.8614       35.8104       4.62017
       4970.5000       10.9158       14.7671       35.3862       4.60148
       4971.0000       10.8226       14.6988       35.2157       4.57250
       4971.5000       10.8172       14.6955       34.9935       4.56036
       4972.0000       10.6682       14.6171       34.9741       4.56279
       4972.5000       10.6508       14.4485       34.6823       4.55743
       4973.0000       10.6859       14.4431       34.8118       4.54638
       4973.5000       10.6745       14.4316       34.7435       4.53122
       4974.0000       10.5478       14.3124       34.5561       4.50689
       4974.5000       10.5293       14.3231       34.3816       4.52572
       4975.0000       10.6002       14.3222       34.4330       4.55078
       4975.5000       10.5819       14.3437       34.4388       4.54484
       4976.0000       10.5858       14.2921       34.2223       4.50726
       4976.5000       10.6257       14.2415       34.1951       4.49415
       4977.0000       10.5457       14.2652       34.2049       4.49311
       4977.5000       10.5530       14.2242       34.2632       4.48512
       4978.0000       10.6224       14.2001       34.2780       4.44669
       4978.5000       10.5824       14.1091       34.0722       4.47234
       4979.0000       10.5359       14.1234       33.9800       4.49949
       4979.5000       10.4773       14.1931       34.0141       4.48824
       4980.0000       10.4260       14.1260       33.8511       4.44101
       4980.5000       10.4496       14.1583       34.0032       4.42823
       4981.0000       10.4693       14.1621       34.0030       4.44014
       4981.5000       10.4614       14.0321       33.8720       4.43179
       4982.0000       10.4988       14.0518       33.7291       4.43105
       4982.5000       10.5127       14.0287       33.8220       4.43781
       4983.0000       10.4561       14.0358       33.8918       4.41604
       4983.5000       10.5579       14.0518       33.8461       4.42292
       4984.0000       10.5193       14.0506       33.8035       4.40507
       4984.5000       10.5977       14.0612       33.7882       4.40832
       4985.0000       10.5612       14.1305       33.9093       4.43003
       4985.5000       10.5824       14.1365       34.0219       4.47910
       4986.0000       10.6146       14.2575       34.2401       4.50498
       4986.5000       10.5263       14.3029       34.3160       4.51428
       4987.0000       10.6477       14.3776       34.7989       4.50649
       4987.5000       10.7835       14.5072       35.1379       4.53547
       4988.0000       10.8978       14.5999       35.0968       4.61746
       4988.5000       10.8997       14.6279       35.2347       4.65909
       4989.0000       11.0609       14.7914       35.5862       4.71477
       4989.5000       11.1856       14.9478       35.8892       4.77692
       4990.0000       11.1922       15.0730       36.3199       4.79824
       4990.5000       11.2312       15.1125       36.5046       4.80862
       4991.0000       11.3592       15.2193       36.5227       4.81046
       4991.5000       11.5086       15.4155       36.9962       4.84190
       4992.0000       11.6606       15.6949       37.4792       4.88603
       4992.5000       11.6300       15.7147       37.6725       4.90451
       4993.0000       11.7351       15.8246       38.0804       4.98528
       4993.5000       11.8277       16.0302       38.3433       5.03169
       4994.0000       12.0175       16.2768       38.7773       5.07621
       4994.5000       12.2855       16.5423       39.3707       5.08847
       4995.0000       12.3033       16.6045       39.8818       5.15183
       4995.5000       12.4471       16.7397       40.2731       5.25000
       4996.0000       12.6825       17.0958       40.9892       5.29567
       4996.5000       13.0215       17.5145       42.0947       5.40602
       4997.0000       13.1739       17.8148       42.9259       5.53995
       4997.5000       13.3950       18.0995       43.8381       5.66579
       4998.0000       13.8626       18.5289       44.7170       5.81870
       4998.5000       14.3287       19.0187       45.6522       5.94788
       4999.0000       14.6410       19.6265       46.9257       6.07638
       4999.5000       14.9502       20.1121       48.3404       6.31548
       5000.0000       15.3209       20.7865       49.8696       6.50323
       5000.5000       15.9548       21.4272       51.8052       6.73034
       5001.0000       16.6743       22.3426       53.7642       7.10952
       5001.5000       17.2790       23.2647       56.0514       7.34272
       5002.0000       18.0852       24.3201       58.4868       7.81537
       5002.5000       18.8405       25.5976       61.4601       8.28420
       5003.0000       19.9702       27.1227       64.9528       8.88888
       5003.5000       21.1198       29.0655       68.7003       9.45407
       5004.0000       22.4567       31.2653       72.9135       10.3646
       5004.5000       24.1259       33.8500       78.5564       11.3280
       5005.0000       25.6979       36.1575       84.0716       12.1702
       5005.5000       27.4265       39.0697       90.5224       13.4641
       5006.0000       29.1888       41.7100       97.2155       14.6239
       5006.5000       31.2611       44.8019       104.645       15.7447
       5007.0000       33.1183       47.3628       110.836       16.7203
       5007.5000       34.7778       49.5418       116.829       17.6403
       5008.0000       35.9493       51.1368       120.385       18.0270
       5008.5000       36.7185       51.9092       122.383       18.1820
       5009.0000       36.9610       51.8425       122.446       17.9943
       5009.5000       36.3492       50.7440       120.405       17.5564
       5010.0000       35.3480       48.5730       115.758       16.6786
       5010.5000       33.6386       46.0990       109.733       15.6135
       5011.0000       31.4430       43.2536       102.123       14.1950
       5011.5000       28.8267       39.8114       93.9535       12.7713
       5012.0000       26.4758       36.0814       85.2594       11.4987
       5012.5000       23.9881       32.5407       77.1056       9.95900
       5013.0000       21.8458       29.2973       69.4420       8.97354
       5013.5000       19.6671       26.4181       63.1540       7.93348
       5014.0000       18.1991       24.0906       57.4506       7.22138
       5014.5000       16.6360       22.1623       52.9309       6.57989
       5015.0000       15.5897       20.7515       49.2968       6.13273
       5015.5000       14.6670       19.5227       46.4523       5.78456
       5016.0000       14.0092       18.5589       44.3289       5.55434
       5016.5000       13.4132       17.7838       42.5858       5.39868
       5017.0000       12.8434       16.9635       40.9704       5.24596
       5017.5000       12.3511       16.5592       39.9679       5.13882
       5018.0000       12.1136       16.2771       39.0605       4.98772
       5018.5000       11.8936       15.8664       38.1925       4.85147
       5019.0000       11.6635       15.6034       37.4952       4.79966
       5019.5000       11.5325       15.3373       36.7944       4.71909
       5020.0000       11.3942       15.1237       36.4317       4.70880
       5020.5000       11.2927       14.9589       36.0000       4.66471
       5021.0000       11.0623       14.8093       35.6247       4.60541
       5021.5000       10.8775       14.6757       35.2403       4.55794
       5022.0000       10.8067       14.5594       34.9726       4.53117
       5022.5000       10.6942       14.4861       34.7894       4.51483
       5023.0000       10.7513       14.4426       34.7416       4.50014
       5023.5000       10.6756       14.4014       34.5278       4.50078
       5024.0000       10.6173       14.2411       34.3464       4.47515
       5024.5000       10.5944       14.1641       34.1086       4.48033
       5025.0000       10.6194       14.1060       34.1420       4.50046
       5025.5000       10.5392       14.0877       33.9588       4.47327
       5026.0000       10.4188       14.0993       33.7192       4.45889
       5026.5000       10.3164       13.8969       33.4951       4.43194
       5027.0000       10.3256       13.8987       33.6192       4.43537
       5027.5000       10.2989       13.9677       33.6102       4.43050
       5028.0000       10.2474       13.8837       33.5283       4.43253
       5028.5000       10.2797       13.8508       33.2545       4.38846
       5029.0000       10.2600       13.8112       33.2285       4.37647
       5029.5000       10.2268       13.7379       33.1288       4.39757
       5030.0000       10.2028       13.6534       33.1024       4.37684
       5030.5000       10.2745       13.7686       33.2642       4.39261
       5031.0000       10.2974       13.7519       33.1964       4.39350
       5031.5000       10.0854       13.6521       33.0220       4.43557
       5032.0000       9.97504       13.5821       32.8252       4.41179
       5032.5000       9.99653       13.6535       32.7208       4.38405
       5033.0000       10.1649       13.7104       32.8258       4.38994
       5033.5000       10.1339       13.7206       32.8189       4.42293
       5034.0000       10.0762       13.7131       32.7573       4.41248
       5034.5000       10.1020       13.7023       32.8762       4.40817
       5035.0000       10.0318       13.5767       32.8673       4.38519
       5035.5000       10.0932       13.5477       32.7475       4.36237
       5036.0000       10.1178       13.5289       32.6636       4.33137
       5036.5000       10.0430       13.4222       32.4101       4.31417
       5037.0000       9.96457       13.3949       32.5159       4.32225
       5037.5000       9.88895       13.3539       32.5290       4.34804
       5038.0000       9.83989       13.3656       32.4180       4.33957
       5038.5000       9.88203       13.3442       32.1922       4.30716
       5039.0000       9.93233       13.3320       32.2211       4.27924
       5039.5000       9.83576       13.2639       31.9733       4.27021
       5040.0000       9.80063       13.1830       31.9604       4.26147
       5040.5000       9.77125       13.0905       31.7762       4.26958
       5041.0000       9.80079       13.0985       31.7766       4.23291
       5041.5000       9.75000       13.1871       31.6446       4.24590
       5042.0000       9.66554       13.0398       31.6342       4.21892
       5042.5000       9.68941       12.9829       31.6363       4.21753
       5043.0000       9.70515       13.0650       31.3459       4.19154
       5043.5000       9.77074       12.9829       31.3155       4.15157
       5044.0000       9.63231       12.9442       31.2224       4.16862
       5044.5000       9.72393       12.9468       31.5597       4.19766
       5045.0000       9.80428       13.0899       31.5116       4.19875
       5045.5000       9.80985       13.0307       31.3123       4.22866
       5046.0000       9.66397       12.9854       31.2620       4.24613
       5046.5000       9.65491       13.0248       31.4830       4.23470
       5047.0000       9.65836       13.0727       31.6591       4.22506
       5047.5000       9.59769       13.0402       31.5189       4.26079
       5048.0000       9.61700       13.0351       31.5292       4.26655
       5048.5000       9.66563       13.1651       31.7440       4.27450
       5049.0000       9.68714       13.1873       31.7444       4.26301
       5049.5000       9.54311       13.1036       31.5050       4.22528
       5050.0000       9.63050       13.0903       31.5483       4.20652
       5050.5000       9.78158       13.0578       31.4326       4.17243
       5051.0000       9.60788       12.8475       31.2355       4.17242
       5051.5000       9.51537       12.8845       31.3928       4.13612
       5052.0000       9.54507       12.9095       31.2560       4.14712
       5052.5000       9.46970       12.8611       31.1052       4.15256
       5053.0000       9.47879       12.7698       30.8948       4.13996
       5053.5000       9.57655       12.7637       31.0818       4.10123
       5054.0000       9.68170       12.8320       31.0771       4.10729
       5054.5000       9.72965       12.8693       31.0803       4.11219
       5055.0000       9.60933       12.8729       30.9522       4.09782
       5055.5000       9.52320       12.8561       30.9560       4.11755
       5056.0000       9.50210       12.8924       30.9411       4.16947
       5056.5000       9.53332       12.8916       31.0080       4.18052
       5057.0000       9.48827       12.8094       31.0853       4.15180
       5057.5000       9.57374       12.7922       31.1502       4.16238
       5058.0000       9.63362       12.7894       31.2027       4.18898
       5058.5000       9.69195       12.8569       31.3194       4.20365
       5059.0000       9.67159       12.9250       31.3187       4.20084
       5059.5000       9.67984       13.0490       31.3653       4.16618
       5060.0000       9.63092       12.9527       31.2878       4.14637
       5060.5000       9.52635       12.8350       31.0463       4.17718
       5061.0000       9.48728       12.8157       30.9087       4.16759
       5061.5000       9.57179       12.8722       31.1095       4.19941
       5062.0000       9.60476       12.9154       31.1787       4.19286
       5062.5000       9.58436       12.9158       31.1526       4.20406
       5063.0000       9.42494       12.7526       31.1059       4.14451
       5063.5000       9.43630       12.6807       31.0406       4.13939
       5064.0000       9.43238       12.7531       30.7629       4.12712
       5064.5000       9.50648       12.7263       30.6994       4.14729
       5065.0000       9.44745       12.6923       30.6901       4.12301
       5065.5000       9.42231       12.7586       30.6035       4.12988
       5066.0000       9.37769       12.6638       30.5060       4.12319
       5066.5000       9.34203       12.5484       30.5307       4.09927
       5067.0000       9.37555       12.4894       30.4025       4.09693
       5067.5000       9.31906       12.5256       30.3785       4.06388
       5068.0000       9.25577       12.5534       30.4287       4.05285
       5068.5000       9.27359       12.5250       30.3381       4.04973
       5069.0000       9.33550       12.5128       30.3198       4.07659
       5069.5000       9.25230       12.5108       30.3295       4.07465
       5070.0000       9.19302       12.4858       30.1243       4.08771
       5070.5000       9.29450       12.5679       30.2157       4.09136
       5071.0000       9.30100       12.5423       30.1000       4.08053
       5071.5000       9.30913       12.5248       30.1915       4.04136
       5072.0000       9.26880       12.4415       30.2475       4.02755
       5072.5000       9.27379       12.4845       30.2069       4.02739
       5073.0000       9.24878       12.4353       30.3262       4.02061
       5073.5000       9.28071       12.3843       30.1060       4.05944
       5074.0000       9.28362       12.4275       29.8875       4.06028
       5074.5000       9.17892       12.4604       29.8628       4.04416
       5075.0000       9.24056       12.3960       29.9575       4.01380
       5075.5000       9.25665       12.4342       29.9553       4.01179
       5076.0000       9.11455       12.4194       29.8158       4.01021
       5076.5000       9.02501       12.3077       29.7817       3.99640
       5077.0000       9.06406       12.2422       29.7286       3.98930
       5077.5000       9.11009       12.3382       29.8644       4.03595
       5078.0000       9.17142       12.3993       29.8192       4.02416
       5078.5000       9.23146       12.4336       29.8755       3.99403
       5079.0000       9.14451       12.3223       29.7629       3.98542
       5079.5000       9.19423       12.2641       29.6269       3.94518
       5080.0000       9.17974       12.1933       29.5630       3.89958
       5080.5000       9.06515       12.0960       29.4678       3.91349
       5081.0000       9.02315       12.0794       29.2015       3.93138
       5081.5000       9.01347       12.1449       29.2115       3.92324
       5082.0000       9.04920       12.1801       29.3739       3.91237
       5082.5000       9.02790       12.1985       29.4749       3.89750
       5083.0000       9.06197       12.1664       29.4774       3.90352
       5083.5000       9.01955       12.0839       29.3147       3.91570
       5084.0000       8.97009       12.0988       29.3381       3.91896
       5084.5000       8.97773       12.1847       29.3321       3.93159
       5085.0000       9.03038       12.2437       29.2432       3.93506
       5085.5000       9.10957       12.2354       29.4403       3.91871
       5086.0000       9.04780       12.2147       29.2885       3.93346
       5086.5000       9.07988       12.3083       29.5066       3.92904
       5087.0000       9.04719       12.3941       29.4564       3.93259
       5087.5000       9.09767       12.3286       29.4521       3.96640
       5088.0000       9.03576       12.2468       29.5696       3.96026
       5088.5000       9.19515       12.2879       29.7914       3.97211
       5089.0000       9.15935       12.3675       29.8598       3.99579
       5089.5000       9.06983       12.3254       29.6036       4.00481
       5090.0000       9.04786       12.2900       29.5534       4.01902
       5090.5000       9.09610       12.3299       29.6568       4.05317
       5091.0000       9.17268       12.4103       29.7767       4.05652
       5091.5000       9.21055       12.3674       29.9042       4.03990
       5092.0000       9.06650       12.3831       29.7666       4.00087
       5092.5000       9.01430       12.3034       29.7045       3.99791
       5093.0000       9.14719       12.2525       29.7581       4.00779
       5093.5000       9.13824       12.3567       29.8610       4.02100
       5094.0000       9.15533       12.3650       29.6997       4.02144
       5094.5000       9.16781       12.3586       29.7250       4.05056
       5095.0000       9.14909       12.3921       29.8457       4.03016
       5095.5000       9.11986       12.4167       29.7403       3.98498
       5096.0000       9.17418       12.4663       29.7771       3.97893
       5096.5000       9.13569       12.4210       29.8555       3.99792
       5097.0000       9.12351       12.2743       29.6955       4.00898
       5097.5000       9.08344       12.1570       29.8113       4.00004
       5098.0000       9.07744       12.1072       29.7023       3.98022
       5098.5000       9.06751       12.1500       29.6307       3.96803
       5099.0000       9.08257       12.1401       29.4674       3.95445
       5099.5000       9.06316       12.1324       29.2853       3.97014
       5100.0000       8.94926       12.1282       29.1556       3.95882
       5100.5000       8.98957       12.2460       29.2671       3.93585
       5101.0000       9.11956       12.1963       29.3022       3.91565
       5101.5000       9.14062       12.1375       29.2039       3.88759
       5102.0000       9.02382       12.1748       28.9628       3.92245
       5102.5000       8.91800       12.1804       29.0169       3.94000
       5103.0000       8.92395       12.1887       29.3949       3.91595
       5103.5000       8.94284       12.1489       29.3820       3.93018
       5104.0000       9.05710       12.1579       29.2534       3.90312
       5104.5000       9.08029       12.0774       29.1818       3.89627
       5105.0000       8.97815       12.1341       29.0872       3.91634
       5105.5000       8.92085       12.0600       28.9670       3.94323
       5106.0000       8.89218       12.1220       29.0838       3.93084
       5106.5000       8.78458       12.0930       29.0661       3.92186
       5107.0000       8.90141       12.0936       29.1418       3.91416
       5107.5000       8.84154       12.0430       29.2517       3.93114
       5108.0000       8.82751       12.1164       29.3791       3.92965
       5108.5000       8.92204       12.1695       29.2121       3.91613
       5109.0000       8.90732       12.1693       29.1724       3.94146
       5109.5000       8.91420       12.1154       29.0671       3.93964
       5110.0000       8.86609       12.1019       28.8778       3.92739
       5110.5000       8.80989       11.9986       28.8994       3.91760
       5111.0000       8.82438       12.0319       29.2195       3.89266
       5111.5000       8.90055       12.0742       29.3975       3.90380
       5112.0000       8.98889       12.0338       29.2299       3.89781
       5112.5000       8.95189       11.9677       29.2158       3.94375
       5113.0000       9.04868       12.1354       29.2358       3.96541
       5113.5000       8.96689       12.2607       29.3629       3.93345
       5114.0000       9.04171       12.1842       29.4427       3.93844
       5114.5000       9.02101       12.1443       29.3596       3.95288
       5115.0000       9.06505       12.1320       29.3415       3.97151
       5115.5000       9.06952       12.1791       29.4921       3.98911
       5116.0000       9.04083       12.2827       29.4129       4.01070
       5116.5000       9.13557       12.2991       29.5302       4.05586
       5117.0000       9.16925       12.3138       29.6824       4.02690
       5117.5000       9.18199       12.3010       29.5485       3.99205
       5118.0000       9.05634       12.2677       29.4214       3.98106
       5118.5000       9.07579       12.2898       29.5560       3.99439
       5119.0000       9.05694       12.3264       29.5047       4.02525
       5119.5000       9.03782       12.2508       29.5627       4.01806
       5120.0000       8.99021       12.3712       29.6203       4.03755
       5120.5000       9.11328       12.3453       29.7087       4.04737
       5121.0000       9.02523       12.2840       29.6767       4.06278
       5121.5000       8.96215       12.2013       29.5846       4.02165
       5122.0000       8.99664       12.3157       29.5582       4.01480
       5122.5000       8.97856       12.3435       29.4838       4.00016
       5123.0000       9.01774       12.3763       29.5880       4.00033
       5123.5000       9.00829       12.2772       29.5672       3.98175
       5124.0000       9.02056       12.2388       29.5043       3.99391
       5124.5000       9.05475       12.1553       29.2759       3.96716
       5125.0000       8.99917       12.1309       28.9551       3.97416
       5125.5000       8.93035       12.1520       28.8750       3.96305
       5126.0000       8.84194       12.1359       28.8052       3.91674
       5126.5000       8.90656       12.0884       29.0644       3.93163
       5127.0000       8.88497       12.1436       28.9936       3.95539
       5127.5000       8.89053       12.1765       28.9443       3.94206
       5128.0000       8.95829       12.1373       29.0543       3.91622
       5128.5000       8.88989       12.1382       29.0979       3.90196
       5129.0000       8.86686       12.2004       29.1007       3.91920
       5129.5000       8.86240       12.0872       29.0352       3.90354
       5130.0000       8.95457       12.0218       28.9194       3.89575
       5130.5000       9.05551       12.0521       29.2472       3.91222
       5131.0000       9.08699       12.1164       29.3094       3.90108
       5131.5000       9.02998       12.0932       29.2650       3.92098
       5132.0000       9.02014       12.1887       29.3243       3.93754
       5132.5000       9.01891       12.1411       29.2751       3.96996
       5133.0000       8.99699       12.1731       29.3683       3.97256
       5133.5000       9.03446       12.1913       29.4466       3.96823
       5134.0000       9.08602       12.2512       29.4267       3.96656
       5134.5000       9.12209       12.3024       29.4730       3.99478
       5135.0000       9.11188       12.3382       29.5111       4.01686
       5135.5000       9.11548       12.3505       29.5240       4.01654
       5136.0000       9.14916       12.2499       29.4474       4.01762
       5136.5000       9.07183       12.2222       29.3283       4.02241
       5137.0000       9.11369       12.3328       29.4069       4.01393
       5137.5000       9.13963       12.4816       29.7742       4.02534
       5138.0000       9.20490       12.4453       29.7271       4.03426
       5138.5000       9.28178       12.5316       29.7785       4.06899
       5139.0000       9.28646       12.4507       29.7619       4.02731
       5139.5000       9.32345       12.4511       29.9381       4.05862
       5140.0000       9.22789       12.4638       29.8444       4.02751
       5140.5000       9.14526       12.4465       29.6696       4.02517
       5141.0000       9.12030       12.4604       29.8424       4.03326
       5141.5000       9.16074       12.4408       29.9501       4.06552
       5142.0000       9.13099       12.4276       29.7459       4.06563
       5142.5000       9.17274       12.4214       29.7903       4.08614
       5143.0000       9.14848       12.3552       29.9199       4.07228
       5143.5000       9.20007       12.4127       29.9438       4.04127
       5144.0000       9.25477       12.4753       29.8941       4.00267
       5144.5000       9.30190       12.4684       29.8312       4.02450
       5145.0000       9.31485       12.5110       29.9583       4.08726
       5145.5000       9.28099       12.6149       29.9223       4.13146
       5146.0000       9.33268       12.5861       29.9878       4.10817
       5146.5000       9.33227       12.5606       29.9196       4.07093
       5147.0000       9.31720       12.5648       29.9594       4.06797
       5147.5000       9.24845       12.5465       29.9058       4.07535
       5148.0000       9.23512       12.5331       29.9300       4.07293
       5148.5000       9.20653       12.6242       30.0429       4.05997
       5149.0000       9.25320       12.6850       30.3090       4.05465
       5149.5000       9.30493       12.7169       30.2979       4.08074
       5150.0000       9.41451       12.7036       30.1809       4.11736
       5150.5000       9.30359       12.6817       30.3345       4.12905
       5151.0000       9.27354       12.6694       30.2851       4.12586
       5151.5000       9.38021       12.6349       30.3428       4.09966
       5152.0000       9.42792       12.6904       30.4319       4.11454
       5152.5000       9.38892       12.7272       30.3699       4.11121
       5153.0000       9.37645       12.5938       30.2801       4.08016
       5153.5000       9.42862       12.5387       30.3223       4.07999
       5154.0000       9.34929       12.5666       30.2831       4.10604
       5154.5000       9.29074       12.6398       30.1530       4.13392
       5155.0000       9.34615       12.6547       30.3359       4.16562
       5155.5000       9.38342       12.7490       30.4953       4.15933
       5156.0000       9.43287       12.7982       30.4921       4.17129
       5156.5000       9.40469       12.8265       30.5435       4.18231
       5157.0000       9.38908       12.8744       30.6874       4.19306
       5157.5000       9.37777       12.8876       30.7031       4.20222
       5158.0000       9.38357       12.9580       30.9835       4.21684
       5158.5000       9.47293       13.0523       31.2142       4.25761
       5159.0000       9.55093       13.0503       31.1483       4.26908
       5159.5000       9.57307       13.0888       31.0313       4.28394
       5160.0000       9.51038       13.1079       31.1948       4.31075
       5160.5000       9.44988       13.1592       31.3098       4.31007
       5161.0000       9.57864       13.2066       31.5082       4.31454
       5161.5000       9.53310       13.1712       31.4811       4.31579
       5162.0000       9.50667       13.1222       31.4088       4.30083
       5162.5000       9.60435       13.1873       31.3496       4.27029
       5163.0000       9.58209       13.1042       31.1519       4.25233
       5163.5000       9.45317       13.0680       31.0396       4.25287
       5164.0000       9.44999       13.0255       31.0001       4.19361
       5164.5000       9.47491       13.0820       30.9107       4.20031
       5165.0000       9.44876       13.0884       30.9509       4.15114
       5165.5000       9.47754       13.0678       30.7657       4.16075
       5166.0000       9.53838       12.9562       30.6226       4.14102
       5166.5000       9.52387       12.8224       30.2963       4.13021
       5167.0000       9.35012       12.6951       30.1674       4.08997
       5167.5000       9.35606       12.7011       29.8922       4.04843
       5168.0000       9.44552       12.7711       30.0959       4.05129
       5168.5000       9.43053       12.6676       30.2199       4.04287
       5169.0000       9.31828       12.5471       29.9255       4.02804
       5169.5000       9.19815       12.5056       29.6498       3.99645
       5170.0000       9.13879       12.4224       29.4793       3.99395
       5170.5000       9.11901       12.4420       29.2388       3.96602
       5171.0000       9.11430       12.4978       29.2133       3.95645
       5171.5000       9.19622       12.6097       29.4924       3.94324
       5172.0000       9.28904       12.5874       29.5122       3.95991
       5172.5000       9.28998       12.4623       29.3608       3.95445
       5173.0000       9.30789       12.4198       29.4948       3.94368
       5173.5000       9.27754       12.4011       29.4303       3.96684
       5174.0000       9.29958       12.5079       29.5113       4.00169
       5174.5000       9.23153       12.4168       29.4653       3.98703
       5175.0000       9.31751       12.5789       29.6709       4.01667
       5175.5000       9.38195       12.5907       29.7539       4.07116
       5176.0000       9.39886       12.6691       29.8332       4.08811
       5176.5000       9.37872       12.6941       29.8788       4.11913
       5177.0000       9.34469       12.6977       29.9615       4.10817
       5177.5000       9.30742       12.7077       30.0274       4.12070
       5178.0000       9.20017       12.6411       30.0853       4.13744
       5178.5000       9.24759       12.6819       30.1315       4.14620
       5179.0000       9.35070       12.6467       30.2462       4.12122
       5179.5000       9.40354       12.6843       30.4152       4.15429
       5180.0000       9.50895       12.8214       30.6712       4.17340
       5180.5000       9.55829       12.8362       30.5510       4.15813
       5181.0000       9.56150       12.8612       30.5083       4.14933
       5181.5000       9.59911       12.8565       30.4738       4.13478
       5182.0000       9.43591       12.8022       30.3506       4.11386
       5182.5000       9.44228       12.6677       30.3270       4.08045
       5183.0000       9.40024       12.6157       30.2099       4.04997
       5183.5000       9.18098       12.5530       29.9524       4.02788
       5184.0000       9.20621       12.4714       29.8781       3.98660
       5184.5000       9.22159       12.4116       29.5292       3.99712
       5185.0000       9.27216       12.4145       29.4331       3.97904
       5185.5000       9.27299       12.4766       29.4369       3.96353
       5186.0000       9.26111       12.4570       29.3594       3.96367
       5186.5000       9.14693       12.4148       29.4247       3.95330
       5187.0000       9.09676       12.4058       29.4560       3.96713
       5187.5000       9.09063       12.4562       29.5329       3.97576
       5188.0000       9.25010       12.4668       29.5530       3.99029
       5188.5000       9.23979       12.5160       29.5141       4.01832
       5189.0000       9.26330       12.4578       29.6223       4.01099
       5189.5000       9.23912       12.4622       29.7673       4.03695
       5190.0000       9.23918       12.5816       29.7992       4.07494
       5190.5000       9.30552       12.6044       29.8074       4.07818
       5191.0000       9.25249       12.5702       30.1424       4.07861
       5191.5000       9.16704       12.6213       30.2907       4.10232
       5192.0000       9.16747       12.6410       30.0978       4.09169
       5192.5000       9.13714       12.6102       29.9394       4.08489
       5193.0000       9.26704       12.6330       30.1150       4.11798
       5193.5000       9.34732       12.6724       30.2146       4.10494
       5194.0000       9.31000       12.7041       30.0892       4.11031
       5194.5000       9.27552       12.6944       30.0970       4.10672
       5195.0000       9.35316       12.6688       30.0360       4.08305
       5195.5000       9.36910       12.6225       29.9828       4.11005
       5196.0000       9.31036       12.6629       30.1224       4.14443
       5196.5000       9.30430       12.7442       30.2727       4.15357
       5197.0000       9.38904       12.7785       30.5184       4.17454
       5197.5000       9.40479       12.7319       30.4342       4.16398
       5198.0000       9.52162       12.9025       30.5170       4.20064
       5198.5000       9.65422       13.0522       30.7164       4.20243
       5199.0000       9.58760       13.0234       30.6667       4.23553
       5199.5000       9.54947       13.1393       30.9151       4.26527
       5200.0000       9.58913       13.2107       30.8932       4.27350
       5200.5000       9.53462       13.1244       30.9092       4.29190
       5201.0000       9.41551       13.0899       30.9187       4.30281
       5201.5000       9.53401       13.1519       31.2880       4.28935
       5202.0000       9.60947       13.0584       31.3590       4.26758
       5202.5000       9.53495       13.1089       31.3261       4.26839
       5203.0000       9.50653       13.0566       31.1975       4.26065
       5203.5000       9.42756       12.9683       31.0778       4.25998
       5204.0000       9.46462       12.9115       30.8860       4.24204
       5204.5000       9.41253       12.9373       30.8125       4.18551
       5205.0000       9.40936       12.8893       30.5196       4.16305
       5205.5000       9.40818       12.7790       30.3219       4.12133
       5206.0000       9.32820       12.6681       30.2276       4.07148
       5206.5000       9.14424       12.5545       30.1485       4.08444
       5207.0000       9.04758       12.4514       29.8188       4.06419
       5207.5000       9.10430       12.3832       29.5623       4.04761
       5208.0000       9.07677       12.3142       29.5398       4.02655
       5208.5000       9.13030       12.4161       29.6933       3.99127
       5209.0000       9.00168       12.3417       29.5528       3.97351
       5209.5000       9.05583       12.3584       29.4906       3.94363
       5210.0000       9.06110       12.3718       29.5331       3.96003
       5210.5000       9.04813       12.3407       29.4469       3.96533
       5211.0000       8.97342       12.2406       29.2688       3.95724
       5211.5000       8.94230       12.2466       29.2417       3.95357
       5212.0000       9.02667       12.2875       29.2593       3.96844
       5212.5000       8.95195       12.2744       29.5080       4.00439
       5213.0000       9.02222       12.3583       29.6093       3.98735
       5213.5000       9.08620       12.4763       29.7324       3.99056
       5214.0000       9.05523       12.3766       29.6370       4.00204
       5214.5000       9.11171       12.4331       29.7017       4.04907
       5215.0000       9.26852       12.4654       29.7580       4.02735
       5215.5000       9.31798       12.5374       29.8274       4.02057
       5216.0000       9.26595       12.5597       29.7703       4.06952
       5216.5000       9.21360       12.5644       29.8016       4.07687
       5217.0000       9.16163       12.6233       29.7545       4.04519
       5217.5000       9.23988       12.6063       29.8778       4.06531
       5218.0000       9.27407       12.6109       29.8368       4.08400
       5218.5000       9.22985       12.5204       29.8611       4.08156
       5219.0000       9.19811       12.4783       29.8764       4.08601
       5219.5000       9.28521       12.5715       30.0288       4.11343
       5220.0000       9.15507       12.5184       30.0643       4.13579
       5220.5000       9.08269       12.5585       30.0970       4.12152
       5221.0000       9.06254       12.5533       29.8975       4.13490
       5221.5000       9.24087       12.6520       30.0441       4.12692
       5222.0000       9.27752       12.7184       30.1802       4.12285
       5222.5000       9.33942       12.6645       30.1681       4.13341
       5223.0000       9.25084       12.6441       30.0065       4.17502
       5223.5000       9.08204       12.6668       29.9050       4.15792
       5224.0000       9.13724       12.7453       29.9272       4.14333
       5224.5000       9.17779       12.6168       30.0192       4.08893
       5225.0000       9.18977       12.4519       30.0049       4.05542
       5225.5000       9.13455       12.4191       29.7680       4.05082
       5226.0000       9.12445       12.4777       29.7049       4.02278
       5226.5000       9.06328       12.5432       29.8152       3.99557
       5227.0000       9.09500       12.4443       29.6728       4.01998
       5227.5000       9.07629       12.3817       29.4308       4.02893
       5228.0000       9.13784       12.4049       29.2503       4.03752
       5228.5000       9.08383       12.3594       29.2383       4.01635
       5229.0000       9.02804       12.3062       29.1324       4.00143
       5229.5000       9.01890       12.3115       29.3077       3.99691
       5230.0000       9.07937       12.4119       29.3503       4.00585
       5230.5000       9.06327       12.4498       29.5076       4.00881
       5231.0000       8.98550       12.3211       29.5865       4.04850
       5231.5000       8.93071       12.3792       29.5435       4.07983
       5232.0000       9.09530       12.4729       29.4712       4.07921
       5232.5000       9.14960       12.5819       29.4748       4.08275
       5233.0000       9.10492       12.5858       29.6517       4.05152
       5233.5000       9.15303       12.6606       29.8511       4.05651
       5234.0000       9.17767       12.6485       29.9068       4.04635
       5234.5000       9.12060       12.5466       29.8497       4.05478
       5235.0000       9.22505       12.5876       29.8562       4.05069
       5235.5000       9.23754       12.5687       29.8148       4.06342
       5236.0000       9.19846       12.6023       29.6773       4.09191
       5236.5000       9.29806       12.5473       29.9204       4.07841
       5237.0000       9.24319       12.5809       29.8027       4.11137
       5237.5000       9.25123       12.6859       29.9417       4.15678
       5238.0000       9.28355       12.7772       30.1346       4.18165
       5238.5000       9.23201       12.7347       30.1232       4.17678
       5239.0000       9.20919       12.6229       30.1276       4.14056
       5239.5000       9.25418       12.6556       30.0525       4.13739
       5240.0000       9.38124       12.7355       30.0769       4.16232
       5240.5000       9.34477       12.7678       29.9927       4.16765
       5241.0000       9.39459       12.7332       30.0236       4.15111
       5241.5000       9.36500       12.7370       30.0578       4.17120
       5242.0000       9.39970       12.6640       30.1857       4.16334
       5242.5000       9.34090       12.7105       30.2788       4.14848
       5243.0000       9.37261       12.7487       30.4691       4.13801
       5243.5000       9.34323       12.8125       30.3347       4.15179
       5244.0000       9.23108       12.8132       30.2833       4.17115
       5244.5000       9.17784       12.6997       30.1500       4.14703
       5245.0000       9.25452       12.6801       30.2864       4.11283
       5245.5000       9.25338       12.7516       30.1369       4.11294
       5246.0000       9.31989       12.7160       30.0441       4.09878
       5246.5000       9.24429       12.7117       30.1925       4.09339
       5247.0000       9.17622       12.6860       30.2698       4.09275
       5247.5000       9.18459       12.7274       30.0962       4.10759
       5248.0000       9.13941       12.6977       30.1088       4.09025
       5248.5000       9.27033       12.6654       30.1505       4.08650
       5249.0000       9.10544       12.5795       29.6407       4.10256
       5249.5000       9.02312       12.5964       29.7961       4.10325
       5250.0000       9.10097       12.5655       29.9753       4.05637
       5250.5000       9.22471       12.5997       29.8949       4.05509
       5251.0000       9.06978       12.5691       29.6458       4.03947
       5251.5000       9.04863       12.5223       29.7041       4.02038
       5252.0000       9.04673       12.5490       29.6096       4.03642
       5252.5000       9.13599       12.5484       29.7593       4.07136
       5253.0000       9.18224       12.5175       29.6762       4.05721
       5253.5000       9.19647       12.5544       29.7899       4.05052
       5254.0000       9.11151       12.5763       29.7708       4.07355
       5254.5000       9.05421       12.6097       29.6384       4.08721
       5255.0000       9.04071       12.5847       29.6727       4.09249
       5255.5000       9.11162       12.6379       29.6090       4.11339
       5256.0000       9.09871       12.6151       29.7147       4.12327
       5256.5000       9.17149       12.6312       29.9090       4.12932
       5257.0000       9.26734       12.7817       30.1541       4.13472
       5257.5000       9.24542       12.7513       30.0839       4.12321
       5258.0000       9.09847       12.7013       29.9674       4.12289
       5258.5000       9.03971       12.5760       29.8056       4.11150
       5259.0000       9.09262       12.6820       29.9556       4.10010
       5259.5000       9.22827       12.7093       30.0589       4.07252
       5260.0000       9.27863       12.7642       30.1447       4.08829
       5260.5000       9.25177       12.7368       30.1082       4.08213
       5261.0000       9.28275       12.6579       30.0325       4.08949
       5261.5000       9.21436       12.6296       29.7399       4.11329
       5262.0000       9.16802       12.5345       29.7468       4.10993
       5262.5000       9.22902       12.5832       29.6773       4.10080
       5263.0000       9.20984       12.5621       29.6742       4.09312
       5263.5000       9.19232       12.5426       29.7102       4.07595
       5264.0000       9.18176       12.5756       29.8453       4.07273
       5264.5000       9.19224       12.5420       29.7804       4.06179
       5265.0000       9.09345       12.5660       29.7616       4.02272
       5265.5000       9.07656       12.5831       29.6491       4.03109
       5266.0000       9.04177       12.5538       29.5310       4.02773
       5266.5000       8.91799       12.4169       29.2946       4.01185
       5267.0000       8.87839       12.3605       29.0840       3.96974
       5267.5000       8.96192       12.4671       29.1782       3.94955
       5268.0000       8.97354       12.4738       28.9450       3.94375
       5268.5000       8.89395       12.3911       28.9661       3.94553
       5269.0000       8.94710       12.3312       28.9041       3.95289
       5269.5000       8.93012       12.3464       28.9207       3.95443
       5270.0000       8.99641       12.3004       28.9788       3.96221
       5270.5000       8.99188       12.2496       28.8721       3.94610
       5271.0000       8.97215       12.2333       28.9517       3.95144
       5271.5000       9.02047       12.3349       29.3093       3.98401
       5272.0000       8.99833       12.3005       29.4745       4.00362
       5272.5000       8.89365       12.2757       29.3992       3.99093
       5273.0000       8.93107       12.3557       29.4414       4.01271
       5273.5000       8.99902       12.5216       29.4998       4.03864
       5274.0000       9.19018       12.5904       29.8388       4.05311
       5274.5000       9.30442       12.6064       29.8842       4.08412
       5275.0000       9.19127       12.5820       29.6367       4.10093
       5275.5000       9.03193       12.5151       29.7385       4.10077
       5276.0000       9.04204       12.5942       29.7439       4.07542
       5276.5000       9.22878       12.7044       29.9473       4.07758
       5277.0000       9.31340       12.7408       29.9402       4.11736
       5277.5000       9.24005       12.6701       30.0166       4.15670
       5278.0000       9.27689       12.6823       29.9786       4.14863
       5278.5000       9.27029       12.7956       30.1040       4.15838
       5279.0000       9.28685       12.8881       30.1572       4.17139
       5279.5000       9.31643       12.8962       30.3971       4.18983
       5280.0000       9.29230       12.8610       30.5337       4.19604
       5280.5000       9.21341       12.7173       30.2315       4.19234
       5281.0000       9.18363       12.6497       30.1145       4.19823
       5281.5000       9.28700       12.7701       30.2556       4.21084
       5282.0000       9.31312       12.8331       30.3975       4.18914
       5282.5000       9.26009       12.8591       30.2522       4.18051
       5283.0000       9.26869       12.7795       30.1380       4.12529
       5283.5000       9.38985       12.8689       30.4787       4.15026
       5284.0000       9.32782       12.8213       30.4135       4.15924
       5284.5000       9.36411       12.8687       30.3466       4.17205
       5285.0000       9.36663       12.9019       30.3425       4.16402
       5285.5000       9.38864       12.9981       30.3702       4.20587
       5286.0000       9.30342       12.8985       30.3773       4.20923
       5286.5000       9.32180       12.8209       30.5046       4.19504
       5287.0000       9.28542       12.7965       30.3631       4.15157
       5287.5000       9.22110       12.8385       30.2169       4.15317
       5288.0000       9.13459       12.8224       29.9737       4.17580
       5288.5000       9.21849       12.9035       30.2308       4.18665
       5289.0000       9.16436       12.9695       30.0208       4.17116
       5289.5000       9.16388       12.9410       30.1925       4.20601
       5290.0000       9.25294       13.0194       30.3426       4.21841
       5290.5000       9.36796       13.1057       30.6557       4.22683
       5291.0000       9.35889       13.0440       30.9041       4.22410
       5291.5000       9.33907       12.9372       30.6981       4.23782
       5292.0000       9.31735       12.8892       30.4899       4.23280
       5292.5000       9.42459       13.0160       30.6884       4.22571
       5293.0000       9.49838       13.0912       30.6936       4.21537
       5293.5000       9.51989       13.0518       30.9209       4.22740
       5294.0000       9.43489       12.9548       30.8075       4.20820
       5294.5000       9.31846       12.9001       30.7002       4.19812
       5295.0000       9.21751       12.7962       30.5688       4.16804
       5295.5000       9.23948       12.8738       30.3766       4.17995
       5296.0000       9.19454       12.8895       30.3322       4.21845
       5296.5000       9.15128       12.8536       30.3215       4.21888
       5297.0000       9.30708       12.8175       30.3213       4.19242
       5297.5000       9.35498       12.8549       30.3926       4.16842
       5298.0000       9.20642       12.7802       30.0754       4.12641
       5298.5000       9.12692       12.8689       30.2594       4.15482
       5299.0000       9.16577       12.9250       30.3226       4.14691
       5299.5000       9.18710       12.8515       30.3193       4.14509
       5300.0000       9.19189       12.7207       30.1592       4.12670
       5300.5000       9.18680       12.6123       29.9881       4.11961
       5301.0000       9.29258       12.5896       29.9955       4.13469
       5301.5000       9.36210       12.6536       30.1151       4.15968
       5302.0000       9.41458       12.7705       30.2705       4.12922
       5302.5000       9.17295       12.7445       30.0637       4.12674
       5303.0000       9.15429       12.7343       29.9541       4.16884
       5303.5000       9.21010       12.8295       30.1477       4.15360
       5304.0000       9.24045       12.8252       30.2191       4.14924
       5304.5000       9.15017       12.8468       30.2102       4.16355
       5305.0000       9.15377       12.8240       30.2681       4.18851
       5305.5000       9.17583       12.8249       30.2015       4.21936
       5306.0000       9.27417       12.8575       30.2039       4.22951
       5306.5000       9.46502       12.9869       30.2494       4.24239
       5307.0000       9.39864       12.9569       30.3772       4.26064
       5307.5000       9.33325       13.0162       30.6881       4.28394
       5308.0000       9.39848       13.1435       30.8153       4.29143
       5308.5000       9.49403       13.1105       30.7467       4.28515
       5309.0000       9.47387       13.1372       30.4454       4.29465
       5309.5000       9.50333       13.1327       30.5770       4.28741
       5310.0000       9.45116       13.0581       30.7302       4.27763
       5310.5000       9.44305       13.0064       30.6420       4.28703
       5311.0000       9.36856       13.1092       30.7661       4.32986
       5311.5000       9.35460       13.1801       30.8165       4.31251
       5312.0000       9.36359       13.1006       30.7519       4.29049
       5312.5000       9.29011       12.9973       30.6745       4.27339
       5313.0000       9.24368       13.0798       30.8981       4.27215
       5313.5000       9.24582       13.0192       30.8363       4.23633
       5314.0000       9.18441       13.0643       30.6323       4.22439
       5314.5000       9.15770       12.9571       30.6486       4.22645
       5315.0000       9.25079       12.8793       30.8447       4.27411
       5315.5000       9.17379       12.7735       30.5080       4.26991
       5316.0000       9.19399       12.8090       30.3421       4.24300
       5316.5000       9.28222       12.9208       30.2287       4.20697
       5317.0000       9.29592       12.9650       30.2651       4.21070
       5317.5000       9.36412       13.0227       30.3035       4.21927
       5318.0000       9.32043       12.9375       30.3008       4.20259
       5318.5000       9.25738       12.8978       30.2556       4.18620
       5319.0000       9.31927       12.8838       30.3231       4.14894
       5319.5000       9.33060       12.8431       30.4654       4.13930
       5320.0000       9.32973       12.8715       30.2545       4.16783
       5320.5000       9.33372       12.8985       30.0828       4.16491
       5321.0000       9.31345       12.8444       30.2782       4.15428
       5321.5000       9.28565       12.7842       30.2419       4.13083
       5322.0000       9.30622       12.8037       30.1937       4.12896
       5322.5000       9.21363       12.7893       30.1494       4.18464
       5323.0000       9.17864       12.7211       30.0125       4.20639
       5323.5000       9.20085       12.7505       29.9350       4.17310
       5324.0000       9.21727       12.7660       29.9136       4.17725
       5324.5000       9.16931       12.7428       29.7030       4.16510
       5325.0000       9.06365       12.6417       29.5703       4.10692
       5325.5000       9.03308       12.5133       29.4872       4.10479
       5326.0000       9.05592       12.4894       29.2975       4.11669
       5326.5000       9.06485       12.4543       29.2288       4.07727
       5327.0000       9.04712       12.4822       29.2346       4.00146
       5327.5000       8.98353       12.4798       29.2860       4.01349
       5328.0000       8.94909       12.4533       29.4142       4.02901
       5328.5000       8.95922       12.1529       29.1341       4.02922
       5329.0000       8.98953       12.1114       28.9338       3.99622
       5329.5000       9.04018       12.2393       28.9993       3.96165
       5330.0000       8.94267       12.2662       29.2196       3.97193
       5330.5000       8.92987       12.2731       29.1017       3.98094
       5331.0000       8.87421       12.2691       28.7820       3.94480
       5331.5000       8.99640       12.2445       28.9018       3.92246
       5332.0000       8.94980       12.2997       29.0738       3.97562
       5332.5000       8.97152       12.3464       29.1700       3.98482
       5333.0000       8.94143       12.3690       29.0281       4.00487
       5333.5000       8.89036       12.3399       28.9937       4.03095
       5334.0000       8.88243       12.3370       28.9682       4.06168
       5334.5000       8.92708       12.2804       28.9737       4.06548
       5335.0000       8.99472       12.4236       29.3423       4.08315
       5335.5000       8.95624       12.5444       29.3959       4.03857
       5336.0000       9.01737       12.4972       29.2644       4.08538
       5336.5000       9.01952       12.4242       29.0649       4.09135
       5337.0000       8.97080       12.3585       28.9711       4.08759
       5337.5000       8.93916       12.3902       29.3105       4.11007
       5338.0000       8.96550       12.3953       29.4284       4.10284
       5338.5000       9.01813       12.5161       29.5113       4.09981
       5339.0000       8.90002       12.4963       29.3799       4.08940
       5339.5000       8.97454       12.4173       29.2810       4.07913
       5340.0000       9.06100       12.3657       29.3945       4.08326
       5340.5000       9.06535       12.3702       29.2853       4.05623
       5341.0000       9.06923       12.4511       29.2293       4.03121
       5341.5000       8.98161       12.4835       29.2439       4.00274
       5342.0000       8.92292       12.3506       28.9755       4.02287
       5342.5000       8.93925       12.2879       28.9705       4.01734
       5343.0000       8.95716       12.2429       28.8911       3.97192
       5343.5000       8.90929       12.1483       28.7928       3.92228
       5344.0000       8.88988       12.2047       28.9491       3.93577
       5344.5000       8.99225       12.2818       29.0785       3.96174
       5345.0000       9.00169       12.2853       28.8939       3.96722
       5345.5000       8.98312       12.2892       28.7561       3.94848
       5346.0000       8.97247       12.2155       28.6421       3.96581
       5346.5000       8.90075       12.1805       28.6843       3.95126
       5347.0000       8.84519       12.1920       28.8608       3.97639
       5347.5000       8.86649       12.2960       28.9226       3.99820
       5348.0000       8.84151       12.3155       28.9163       4.01516
       5348.5000       8.98830       12.3081       29.0080       3.98916
       5349.0000       8.94515       12.2593       28.7155       3.94179
       5349.5000       8.97009       12.2215       28.7248       3.96414
       5350.0000       8.86981       12.1476       28.7089       3.96501
       5350.5000       8.84947       12.2740       28.7792       3.96709
       5351.0000       8.77474       12.2379       28.7002       3.97738
       5351.5000       8.71612       12.2314       28.8668       3.98924
       5352.0000       8.71755       12.2864       28.8283       4.01748
       5352.5000       8.79748       12.3106       28.9157       4.02872
       5353.0000       8.85233       12.3339       28.8924       4.03017
       5353.5000       8.81350       12.2737       28.9474       4.02434
       5354.0000       8.76269       12.2623       28.7204       4.03608
       5354.5000       8.72559       12.3060       28.6426       4.02864
       5355.0000       8.73784       12.2673       28.6377       4.02687
       5355.5000       8.78232       12.4199       28.7524       4.04365
       5356.0000       8.86516       12.5001       28.9605       4.07310
       5356.5000       8.83875       12.4917       29.1176       4.04477
       5357.0000       8.90812       12.4313       29.0793       4.07145
       5357.5000       8.97766       12.4161       29.1074       4.04235
       5358.0000       8.90627       12.5022       29.0783       4.01945
       5358.5000       8.84860       12.5424       29.0982       4.03588
       5359.0000       8.77824       12.5214       29.1360       4.09531
       5359.5000       8.89805       12.4534       29.1805       4.09720
       5360.0000       9.02456       12.4217       29.3870       4.07014
       5360.5000       9.02441       12.4325       29.2748       4.05802
       5361.0000       9.07775       12.4528       29.2210       4.04586
       5361.5000       8.99555       12.3716       29.1186       3.98682
       5362.0000       8.80831       12.4456       29.1250       3.98761
       5362.5000       8.71834       12.3980       28.9791       4.01981
       5363.0000       8.73053       12.3279       28.8343       4.05484
       5363.5000       8.89927       12.3621       28.7689       4.03140
       5364.0000       8.95645       12.3872       29.0428       4.01721
       5364.5000       8.85831       12.2766       28.9091       4.00941
       5365.0000       8.77645       12.2751       28.8055       4.00141
       5365.5000       8.80350       12.3002       28.9314       3.96533
       5366.0000       8.74212       12.2486       28.8699       3.94879
       5366.5000       8.82986       12.1971       28.8131       3.90421
       5367.0000       8.82217       12.2097       28.7771       3.92538
       5367.5000       8.75435       12.2239       28.7267       3.91846
       5368.0000       8.62755       12.0594       28.4128       3.90103
       5368.5000       8.58292       12.0238       28.2443       3.90935
       5369.0000       8.63134       12.0561       28.2009       3.90375
       5369.5000       8.56315       12.0790       28.1141       3.92248
       5370.0000       8.59366       11.9529       28.0537       3.86972
       5370.5000       8.59330       11.9714       28.0213       3.86728
       5371.0000       8.58678       11.8820       28.0285       3.86519
       5371.5000       8.66567       11.9150       27.8732       3.84791
       5372.0000       8.73212       11.8966       27.8900       3.85585
       5372.5000       8.69051       11.8991       27.9280       3.83158
       5373.0000       8.61763       11.9612       28.0468       3.86983
       5373.5000       8.63651       11.9074       28.0104       3.88523
       5374.0000       8.68237       11.9799       28.1220       3.86493
       5374.5000       8.72053       12.0268       28.2321       3.85508
       5375.0000       8.60054       12.1016       28.1896       3.87825
       5375.5000       8.60374       12.0381       28.1586       3.89485
       5376.0000       8.70872       12.0365       28.0287       3.90847
       5376.5000       8.69648       11.9835       28.0017       3.92033
       5377.0000       8.69813       12.0241       28.0685       3.89780
       5377.5000       8.74331       12.0946       28.1476       3.91077
       5378.0000       8.75492       12.1792       28.3448       3.91821
       5378.5000       8.77298       12.0704       28.5113       3.94168
       5379.0000       8.79635       12.2313       28.6863       3.94831
       5379.5000       8.73421       12.1723       28.5932       3.94304
       5380.0000       8.63141       12.0541       28.4314       3.94568
       5380.5000       8.67481       12.1293       28.5022       3.93466
       5381.0000       8.67097       12.2089       28.5537       3.92764
       5381.5000       8.58202       12.1534       28.3594       3.93846
       5382.0000       8.59457       12.0251       28.3215       3.92735
       5382.5000       8.72086       12.0837       28.2602       3.93108
       5383.0000       8.81474       12.1304       28.2805       3.92841
       5383.5000       8.81533       11.9953       28.1621       3.91736
       5384.0000       8.68101       11.9012       28.0699       3.93902
       5384.5000       8.64392       11.9233       27.8959       3.92653
       5385.0000       8.71447       12.0270       28.0859       3.90623
       5385.5000       8.76070       12.0475       28.2733       3.89090
       5386.0000       8.76232       12.0058       28.2052       3.84780
       5386.5000       8.59731       11.9126       28.1918       3.83670
       5387.0000       8.64156       11.9374       28.1914       3.87459
       5387.5000       8.71788       11.9389       28.2493       3.91280
       5388.0000       8.75378       12.0120       28.1587       3.94766
       5388.5000       8.58133       12.0306       28.0940       3.95794
       5389.0000       8.51670       12.0172       27.9841       3.90781
       5389.5000       8.42445       11.9499       27.8894       3.90308
       5390.0000       8.37168       11.9473       27.7739       3.85470
       5390.5000       8.50210       11.9457       27.7581       3.84355
       5391.0000       8.50523       11.9316       27.7206       3.85196
       5391.5000       8.46015       11.8786       27.8390       3.84101
       5392.0000       8.47226       11.8291       27.7957       3.84115
       5392.5000       8.45808       11.8454       27.8046       3.80219
       5393.0000       8.43399       11.7792       27.6067       3.77408
       5393.5000       8.55230       11.7962       27.5483       3.76348
       5394.0000       8.50631       11.8416       27.3876       3.78655
       5394.5000       8.36817       11.7829       27.3369       3.79034
       5395.0000       8.43963       11.7140       27.3317       3.78601
       5395.5000       8.39045       11.6763       27.3900       3.77396
       5396.0000       8.40571       11.6842       27.4590       3.76098
       5396.5000       8.43913       11.6643       27.2539       3.77853
       5397.0000       8.41865       11.6218       27.2567       3.77632
       5397.5000       8.47062       11.6666       27.3412       3.78385
       5398.0000       8.34225       11.6182       27.2280       3.78739
       5398.5000       8.36743       11.5371       27.0060       3.76855
       5399.0000       8.41399       11.6651       27.1629       3.74401
       5399.5000       8.48338       11.6700       27.3245       3.74119
       5400.0000       8.43792       11.6455       27.3225       3.72328
       5400.5000       8.41727       11.6207       27.2329       3.72694
       5401.0000       8.34883       11.5979       27.0307       3.74197
       5401.5000       8.25572       11.5929       26.9753       3.75431
       5402.0000       8.33979       11.6287       27.1473       3.78323
       5402.5000       8.28486       11.6813       27.1422       3.80157
       5403.0000       8.30428       11.6494       27.0875       3.78675
       5403.5000       8.37430       11.6408       27.0214       3.76195
       5404.0000       8.40762       11.6699       27.1041       3.76642
       5404.5000       8.39905       11.6963       27.1280       3.78170
       5405.0000       8.31587       11.6604       27.1453       3.78119
       5405.5000       8.37321       11.7202       27.4125       3.76106
       5406.0000       8.40740       11.6734       27.2387       3.74155
       5406.5000       8.36504       11.6937       27.2105       3.74897
       5407.0000       8.35918       11.6608       27.0988       3.77313
       5407.5000       8.30695       11.5560       26.9295       3.75303
       5408.0000       8.38495       11.5699       27.0766       3.74428
       5408.5000       8.39750       11.5773       27.1635       3.71679
       5409.0000       8.43433       11.7000       27.1838       3.73363
       5409.5000       8.39800       11.7362       27.0935       3.74689
       5410.0000       8.38311       11.7683       26.9823       3.76860
       5410.5000       8.43516       11.8234       27.1831       3.81809
       5411.0000       8.30233       11.6920       27.1865       3.84961
       5411.5000       8.26463       11.6930       27.0691       3.82871
       5412.0000       8.29193       11.6745       27.2982       3.81370
       5412.5000       8.41238       11.8171       27.3974       3.79609
       5413.0000       8.56774       11.7998       27.4488       3.78063
       5413.5000       8.59028       11.7753       27.5003       3.77907
       5414.0000       8.64365       11.7008       27.6671       3.76857
       5414.5000       8.59350       11.7269       27.6031       3.81562
       5415.0000       8.59990       11.8181       27.8410       3.84902
       5415.5000       8.59321       11.7502       28.0218       3.84490
       5416.0000       8.54131       11.8218       27.9585       3.84446
       5416.5000       8.48587       11.7808       27.8323       3.84468
       5417.0000       8.49994       11.9387       27.8183       3.86962
       5417.5000       8.48624       11.9964       27.8357       3.86345
       5418.0000       8.51096       11.9927       27.6829       3.84804
       5418.5000       8.49910       11.8782       27.5184       3.85116
       5419.0000       8.51530       11.9590       27.8940       3.88393
       5419.5000       8.51048       12.0818       27.8816       3.93208
       5420.0000       8.55945       12.0655       27.9618       3.93191
       5420.5000       8.58008       11.9949       27.8997       3.91360
       5421.0000       8.71128       11.9722       27.9333       3.92644
       5421.5000       8.65142       11.9620       27.9033       3.90415
       5422.0000       8.53166       11.9065       27.9504       3.88791
       5422.5000       8.54567       11.9768       27.8386       3.88472
       5423.0000       8.55411       12.0434       27.5967       3.84486
       5423.5000       8.49381       12.0237       27.3785       3.83285
       5424.0000       8.43846       11.9673       27.5052       3.83114
       5424.5000       8.48862       11.9046       27.5236       3.84064
       5425.0000       8.52539       12.0109       27.6304       3.84641
       5425.5000       8.56325       12.0242       27.7135       3.88797
       5426.0000       8.47648       11.9669       27.6399       3.85387
       5426.5000       8.47161       11.9576       27.6419       3.84640
       5427.0000       8.39403       11.8028       27.5554       3.84182
       5427.5000       8.48205       11.9061       27.3865       3.85903
       5428.0000       8.54380       11.9909       27.5072       3.86141
       5428.5000       8.52589       11.8884       27.5259       3.84922
       5429.0000       8.50549       11.9122       27.6481       3.85745
       5429.5000       8.54376       11.8867       27.5607       3.85691
       5430.0000       8.53005       11.8902       27.4044       3.83373
       5430.5000       8.52100       11.8183       27.3122       3.80331
       5431.0000       8.40496       11.7433       27.2175       3.79264
       5431.5000       8.36792       11.6730       27.0627       3.78945
       5432.0000       8.39306       11.6445       27.1066       3.80609
       5432.5000       8.45817       11.7708       27.1930       3.83162
       5433.0000       8.44690       11.8228       27.2849       3.80277
       5433.5000       8.48424       11.7631       27.1986       3.73799
       5434.0000       8.52088       11.7394       27.1823       3.74023
       5434.5000       8.44921       11.6589       27.0926       3.75471
       5435.0000       8.34235       11.6085       27.0530       3.77795
       5435.5000       8.48691       11.7055       27.1763       3.78601
       5436.0000       8.60552       11.7729       27.2177       3.75791
       5436.5000       8.58469       11.7035       27.1491       3.76388
       5437.0000       8.52692       11.7178       27.2074       3.81612
       5437.5000       8.35691       11.6178       27.1188       3.79209
       5438.0000       8.39580       11.7132       27.4337       3.79022
       5438.5000       8.38108       11.7289       27.1229       3.79234
       5439.0000       8.33200       11.7476       26.9770       3.81742
       5439.5000       8.30116       11.5925       26.9682       3.79957
       5440.0000       8.41133       11.6866       27.1346       3.77656
       5440.5000       8.48182       11.7441       27.2629       3.80572
       5441.0000       8.46008       11.8015       27.2926       3.83296
       5441.5000       8.41691       11.6730       27.1894       3.84227
       5442.0000       8.38371       11.7088       27.2766       3.81524
       5442.5000       8.32822       11.8131       27.3152       3.80522
       5443.0000       8.43319       11.8332       27.4727       3.79831
       5443.5000       8.50751       11.8187       27.3101       3.85078
       5444.0000       8.49717       11.8736       27.5978       3.90002
       5444.5000       8.35595       11.8627       27.5630       3.87616
       5445.0000       8.38743       11.8517       27.2682       3.84401
       5445.5000       8.49318       11.7835       27.1828       3.82976
       5446.0000       8.48049       11.7591       27.3427       3.83499
       5446.5000       8.39182       11.7767       27.1867       3.85854
       5447.0000       8.37606       11.7706       26.8963       3.82829
       5447.5000       8.32630       11.7250       26.7373       3.77236
       5448.0000       8.44839       11.8183       26.7703       3.75863
       5448.5000       8.39376       11.7192       26.9581       3.73199
       5449.0000       8.32336       11.6373       26.9268       3.72676
       5449.5000       8.17823       11.6338       26.8873       3.70481
       5450.0000       8.23948       11.6502       26.8186       3.71251
       5450.5000       8.39339       11.6309       26.9063       3.71307
       5451.0000       8.33127       11.6526       26.9299       3.73166
       5451.5000       8.26886       11.6285       26.8332       3.73960
       5452.0000       8.35050       11.6849       26.7987       3.74497
       5452.5000       8.29347       11.6223       26.7401       3.71791
       5453.0000       8.18473       11.5608       26.6566       3.73412
       5453.5000       8.22565       11.6191       26.7232       3.75687
       5454.0000       8.15768       11.6945       26.9438       3.74308
       5454.5000       8.23406       11.6531       27.1033       3.72751
       5455.0000       8.35430       11.5883       27.2131       3.72820
       5455.5000       8.29879       11.6813       27.1399       3.75928
       5456.0000       8.27424       11.6171       27.1107       3.76627
       5456.5000       8.33184       11.6206       27.0490       3.74882
       5457.0000       8.34465       11.5765       26.9004       3.74177
       5457.5000       8.25158       11.6254       26.5426       3.72373
       5458.0000       8.26108       11.5990       26.5843       3.72419
       5458.5000       8.16932       11.5628       26.6887       3.72725
       5459.0000       8.18002       11.6409       26.7444       3.71157
       5459.5000       8.21251       11.6457       26.6838       3.71855
       5460.0000       8.22965       11.6174       26.7556       3.73163
       5460.5000       8.23977       11.6293       26.8059       3.71357
       5461.0000       8.36041       11.6271       26.8589       3.69937
       5461.5000       8.32786       11.6538       26.8762       3.74119
       5462.0000       8.30958       11.7481       26.9917       3.77331
       5462.5000       8.28170       11.7795       26.8355       3.75782
       5463.0000       8.25143       11.6913       26.9627       3.71786
       5463.5000       8.33310       11.5610       26.8745       3.72393
       5464.0000       8.33663       11.6124       26.8918       3.74595
       5464.5000       8.34675       11.7453       26.9758       3.75317
       5465.0000       8.30844       11.7566       27.0827       3.74113
       5465.5000       8.30092       11.6879       26.8757       3.73601
       5466.0000       8.34772       11.6447       26.7506       3.72802
       5466.5000       8.34117       11.5688       26.5911       3.74845
       5467.0000       8.29987       11.5253       26.6393       3.76202
       5467.5000       8.24220       11.5781       26.9215       3.76531
       5468.0000       8.39191       11.6396       27.0270       3.73091
       5468.5000       8.39034       11.6340       26.8683       3.73055
       5469.0000       8.29342       11.6523       26.7185       3.73456
       5469.5000       8.21737       11.5534       26.7933       3.74076
       5470.0000       8.16774       11.5358       26.6979       3.69662
       5470.5000       8.22090       11.5430       26.6041       3.70553
       5471.0000       8.11561       11.5536       26.5543       3.71590
       5471.5000       8.11296       11.5557       26.4622       3.71492
       5472.0000       8.20122       11.6114       26.5182       3.74025
       5472.5000       8.29341       11.5863       26.6868       3.71067
       5473.0000       8.31572       11.5797       26.8329       3.70111
       5473.5000       8.20462       11.5299       26.8289       3.67473
       5474.0000       8.19501       11.4226       26.7095       3.69259
       5474.5000       8.22244       11.4527       26.7637       3.66892
       5475.0000       8.21459       11.4683       26.4142       3.65243
       5475.5000       8.10487       11.4424       26.4360       3.65167
       5476.0000       8.05288       11.3898       26.5593       3.66918
       5476.5000       8.20485       11.4519       26.5392       3.66820
       5477.0000       8.22867       11.4028       26.5405       3.68122
       5477.5000       8.21405       11.3664       26.2994       3.64102
       5478.0000       8.23577       11.3278       26.0965       3.60060
       5478.5000       8.23132       11.4193       26.0963       3.63179
       5479.0000       8.24434       11.4630       26.1614       3.67045
       5479.5000       8.31840       11.5578       26.3577       3.65192
       5480.0000       8.37835       11.5700       26.3871       3.63145
       5480.5000       8.30519       11.5035       26.1450       3.64515
       5481.0000       8.22374       11.4402       26.3414       3.63499
       5481.5000       8.21841       11.3450       26.3092       3.60496
       5482.0000       8.08499       11.3674       26.2679       3.60741
       5482.5000       8.26415       11.4445       26.5497       3.66911
       5483.0000       8.37072       11.5417       26.5556       3.71187
       5483.5000       8.46034       11.6180       26.4499       3.71553
       5484.0000       8.46843       11.6674       26.5840       3.72548
       5484.5000       8.35344       11.6784       26.6096       3.73524
       5485.0000       8.23802       11.5538       26.5894       3.70762
       5485.5000       8.22189       11.5586       26.4558       3.69047
       5486.0000       8.25795       11.5445       26.3879       3.69363
       5486.5000       8.22216       11.5314       26.5933       3.72328
       5487.0000       8.26570       11.5000       26.7463       3.70961
       5487.5000       8.21222       11.5593       26.7569       3.69178
       5488.0000       8.19981       11.5348       26.5066       3.70434
       5488.5000       8.18186       11.5615       26.6994       3.71941
       5489.0000       8.24811       11.6635       26.6272       3.75844
       5489.5000       8.32648       11.5937       26.8611       3.79274
       5490.0000       8.42350       11.6014       26.8359       3.77050
       5490.5000       8.26902       11.6015       26.7281       3.76011
       5491.0000       8.24443       11.6738       26.8162       3.76158
       5491.5000       8.18108       11.6394       26.7148       3.74542
       5492.0000       8.19174       11.6033       26.7461       3.72372
       5492.5000       8.30231       11.6185       26.6555       3.72173
       5493.0000       8.34140       11.6033       26.5109       3.68099
       5493.5000       8.44099       11.5257       26.6392       3.67504
       5494.0000       8.41864       11.5761       26.7670       3.71166
       5494.5000       8.43598       11.6282       26.8811       3.73406
       5495.0000       8.40831       11.7155       26.9224       3.69020
       5495.5000       8.29701       11.6074       26.8186       3.70002
       5496.0000       8.22966       11.5598       26.6060       3.70367
       5496.5000       8.31121       11.5704       26.6410       3.71854
       5497.0000       8.44048       11.7376       26.7535       3.68499
       5497.5000       8.31910       11.7141       26.8194       3.72189
       5498.0000       8.20267       11.7099       26.6999       3.73425
       5498.5000       8.13788       11.6896       26.6937       3.75538
       5499.0000       8.14186       11.6939       26.7083       3.76351
       5499.5000       8.18042       11.6423       26.6731       3.74755
       5500.0000       8.26712       11.6264       26.5611       3.75047
       5500.5000       8.22909       11.5690       26.4840       3.75176
       5501.0000       8.33483       11.6652       26.6459       3.74202
       5501.5000       8.22001       11.6678       26.6764       3.71013
       5502.0000       8.14994       11.6657       26.6090       3.69455
       5502.5000       8.25331       11.6910       26.7013       3.69032
       5503.0000       8.43806       11.7045       26.9147       3.70398
       5503.5000       8.42481       11.5895       26.7203       3.70018
       5504.0000       8.29151       11.5965       26.5201       3.67823
       5504.5000       8.34660       11.5863       26.5394       3.71662
       5505.0000       8.23827       11.5834       26.6822       3.73159
       5505.5000       8.15612       11.4648       26.5559       3.76062
       5506.0000       8.24268       11.4867       26.6703       3.75883
       5506.5000       8.13946       11.4817       26.5035       3.73873
       5507.0000       8.26080       11.5506       26.4788       3.73381
       5507.5000       8.29727       11.6324       26.5620       3.70816
       5508.0000       8.35404       11.6395       26.6486       3.73080
       5508.5000       8.35689       11.5757       26.8174       3.73320
       5509.0000       8.35391       11.5593       26.7273       3.68849
       5509.5000       8.29864       11.5247       26.6494       3.66102
       5510.0000       8.33542       11.4834       26.7609       3.68323
       5510.5000       8.35502       11.5079       26.6856       3.69211
       5511.0000       8.24484       11.5593       26.5080       3.68931
       5511.5000       8.20165       11.5400       26.4921       3.68656
       5512.0000       8.29480       11.5448       26.5837       3.69401
       5512.5000       8.24912       11.6405       26.6250       3.72233
       5513.0000       8.16660       11.6459       26.5761       3.74985
       5513.5000       8.19065       11.6659       26.5272       3.75208
       5514.0000       8.29350       11.5828       26.5150       3.71121
       5514.5000       8.32010       11.6015       26.5779       3.73839
       5515.0000       8.32319       11.6606       26.4595       3.75856
       5515.5000       8.39492       11.6322       26.4359       3.73663
       5516.0000       8.36651       11.5507       26.5099       3.70659
       5516.5000       8.27095       11.6209       26.6261       3.69168
       5517.0000       8.18980       11.6059       26.6140       3.68536
       5517.5000       8.22478       11.6523       26.6950       3.71248
       5518.0000       8.28100       11.7376       26.8091       3.74608
       5518.5000       8.36056       11.7949       26.9988       3.77849
       5519.0000       8.30118       11.7643       27.0152       3.78260
       5519.5000       8.34008       11.7182       26.9744       3.80220
       5520.0000       8.38181       11.7735       27.0833       3.80273
       5520.5000       8.45017       11.8460       27.0476       3.76163
       5521.0000       8.45342       11.9388       26.8895       3.76616
       5521.5000       8.35053       11.8232       26.7806       3.81351
       5522.0000       8.33822       11.8680       26.7021       3.77995
       5522.5000       8.34281       11.7904       26.8799       3.76762
       5523.0000       8.30180       11.7036       26.8843       3.77884
       5523.5000       8.36973       11.7167       27.0315       3.82184
       5524.0000       8.34422       11.7574       26.9652       3.79914
       5524.5000       8.26559       11.7253       27.1299       3.80571
       5525.0000       8.28965       11.7233       27.0130       3.80049
       5525.5000       8.32947       11.7370       26.8960       3.79921
       5526.0000       8.31012       11.7557       26.7735       3.79312
       5526.5000       8.40164       11.7956       26.8162       3.76308
       5527.0000       8.30601       11.7022       26.7203       3.80303
       5527.5000       8.42138       11.8468       26.7178       3.82377
       5528.0000       8.31366       11.8264       26.7637       3.78858
       5528.5000       8.43526       11.9382       26.8887       3.76362
       5529.0000       8.40499       11.8074       26.8844       3.74471
       5529.5000       8.31067       11.7162       26.5993       3.75318
       5530.0000       8.31306       11.6539       26.6052       3.76077
       5530.5000       8.27514       11.6455       26.7897       3.76222
       5531.0000       8.37371       11.6831       26.7173       3.75452
       5531.5000       8.37658       11.6340       26.7158       3.71040
       5532.0000       8.29730       11.6508       26.7863       3.70262
       5532.5000       8.31175       11.6435       26.7516       3.72522
       5533.0000       8.35174       11.5979       26.9174       3.74527
       5533.5000       8.38005       11.6481       26.8821       3.75583
       5534.0000       8.50677       11.7990       26.7617       3.78908
       5534.5000       8.41696       11.8661       26.7804       3.80183
       5535.0000       8.22514       11.7207       26.8159       3.78013
       5535.5000       8.19370       11.6814       26.8566       3.77129
       5536.0000       8.22517       11.6630       26.8608       3.78179
       5536.5000       8.15552       11.6582       26.8176       3.76577
       5537.0000       8.24005       11.6632       26.7519       3.73939
       5537.5000       8.34558       11.6863       26.7976       3.76313
       5538.0000       8.35710       11.7695       26.9586       3.82120
       5538.5000       8.50718       11.9751       27.0162       3.79816
       5539.0000       8.60114       11.9319       27.1190       3.78133
       5539.5000       8.57904       11.9680       27.1432       3.78254
       5540.0000       8.42795       11.9193       27.1680       3.80559
       5540.5000       8.41750       11.8707       27.0798       3.78607
       5541.0000       8.23772       11.7418       26.9170       3.77132
       5541.5000       8.33261       11.8045       27.0685       3.75022
       5542.0000       8.30275       11.7604       27.3410       3.76956
       5542.5000       8.36874       11.8234       27.2785       3.76507
       5543.0000       8.37093       11.8254       27.2515       3.74347
       5543.5000       8.47474       11.9221       27.4080       3.76255
       5544.0000       8.46204       11.9501       27.2646       3.78642
       5544.5000       8.52937       11.8229       27.0143       3.78540
       5545.0000       8.45286       11.7874       27.0555       3.77092
       5545.5000       8.36479       11.7015       26.9877       3.76681
       5546.0000       8.29529       11.7448       26.8484       3.77693
       5546.5000       8.39236       11.7645       26.7216       3.80451
       5547.0000       8.34312       11.7345       26.6104       3.79350
       5547.5000       8.37084       11.7425       26.7300       3.79219
       5548.0000       8.31413       11.7079       26.6990       3.81867
       5548.5000       8.29681       11.6806       26.6830       3.77819
       5549.0000       8.47372       11.7773       26.8935       3.74474
       5549.5000       8.40290       11.8446       27.0170       3.71964
       5550.0000       8.33231       11.8041       27.1272       3.76524
       5550.5000       8.29765       11.8198       26.9783       3.77805
       5551.0000       8.47409       11.8580       27.0207       3.76633
       5551.5000       8.57017       11.8868       27.2108       3.77662
       5552.0000       8.53561       11.8714       27.2502       3.79956
       5552.5000       8.54357       11.9476       27.0230       3.84612
       5553.0000       8.51559       11.9685       26.9838       3.84310
       5553.5000       8.41114       11.8593       26.9398       3.81475
       5554.0000       8.41947       11.8140       27.0030       3.80530
       5554.5000       8.53241       11.7564       27.0273       3.77564
       5555.0000       8.37853       11.6692       26.8071       3.80428
       5555.5000       8.32453       11.7993       26.9212       3.82667
       5556.0000       8.29327       11.8003       26.9713       3.84439
       5556.5000       8.26643       11.7573       26.9805       3.81721
       5557.0000       8.26020       11.7154       26.8443       3.77418
       5557.5000       8.21351       11.6653       26.7532       3.73792
       5558.0000       8.22385       11.6126       26.6018       3.72640
       5558.5000       8.20684       11.6957       26.5158       3.69889
       5559.0000       8.17527       11.7026       26.3697       3.70100
       5559.5000       8.29818       11.6823       26.4735       3.74357
       5560.0000       8.31230       11.6465       26.5769       3.72603
       5560.5000       8.31255       11.6187       26.6958       3.72913
       5561.0000       8.32914       11.6801       26.6451       3.74110
       5561.5000       8.36347       11.7239       26.5040       3.75036
       5562.0000       8.40408       11.6637       26.6573       3.74474
       5562.5000       8.32266       11.5998       26.6451       3.72996
       5563.0000       8.37182       11.6454       26.5573       3.73557
       5563.5000       8.39029       11.7830       26.5664       3.72849
       5564.0000       8.34487       11.8076       26.5565       3.69625
       5564.5000       8.24025       11.7138       26.4058       3.71013
       5565.0000       8.21620       11.5889       26.2376       3.70014
       5565.5000       8.15288       11.6360       26.3582       3.68848
       5566.0000       8.23420       11.6532       26.4195       3.67019
       5566.5000       8.12132       11.6485       26.5137       3.65906
       5567.0000       8.24530       11.6350       26.5447       3.68910
       5567.5000       8.29358       11.6001       26.4830       3.70726
       5568.0000       8.22488       11.6335       26.4746       3.69962
       5568.5000       8.20433       11.6385       26.5528       3.66301
       5569.0000       8.06298       11.5744       26.3371       3.65832
       5569.5000       7.99769       11.5280       26.3174       3.67779
       5570.0000       7.98048       11.4393       26.1808       3.69112
       5570.5000       8.08189       11.4283       26.3086       3.65491
       5571.0000       8.13810       11.4430       26.3495       3.61392
       5571.5000       8.15279       11.4269       26.1148       3.61118
       5572.0000       8.10447       11.4354       26.0249       3.64382
       5572.5000       8.12091       11.5311       26.1992       3.64569
       5573.0000       8.13155       11.5227       26.3044       3.64921
       5573.5000       8.13632       11.4642       26.3270       3.68658
       5574.0000       8.13229       11.4879       26.3214       3.69703
       5574.5000       8.22462       11.5611       26.2736       3.71850
       5575.0000       8.24254       11.5116       26.1560       3.65871
       5575.5000       8.06964       11.5769       26.1115       3.61527
       5576.0000       8.05145       11.5559       26.0025       3.63698
       5576.5000       8.09380       11.5906       26.1573       3.66335
       5577.0000       8.15181       11.6236       26.2983       3.66649
       5577.5000       8.05899       11.5989       26.3054       3.70943
       5578.0000       8.02680       11.5693       26.2236       3.69893
       5578.5000       7.98596       11.4582       26.2438       3.69637
       5579.0000       8.09588       11.4175       26.3066       3.70268
       5579.5000       8.25875       11.5361       26.4876       3.71867
       5580.0000       8.29444       11.5465       26.3436       3.73583
       5580.5000       8.19793       11.4987       26.3996       3.68979
       5581.0000       8.23200       11.5229       26.2803       3.71235
       5581.5000       8.25634       11.5763       26.2483       3.70104
       5582.0000       8.25244       11.7320       26.2256       3.68125
       5582.5000       8.30674       11.7192       26.4904       3.70288
       5583.0000       8.23539       11.6620       26.3226       3.70159
       5583.5000       8.25400       11.5530       26.4548       3.71207
       5584.0000       8.21184       11.4806       26.2742       3.69335
       5584.5000       8.27971       11.5143       26.2213       3.68361
       5585.0000       8.27813       11.5292       26.0846       3.66259
       5585.5000       8.26832       11.5410       26.1111       3.61133
       5586.0000       8.25883       11.4245       26.0188       3.62715
       5586.5000       8.19987       11.3544       25.9834       3.64655
       5587.0000       8.12189       11.3328       25.7306       3.60275
       5587.5000       8.08199       11.3797       25.6539       3.54490
       5588.0000       8.03113       11.3442       25.7364       3.55250
       5588.5000       8.08271       11.2741       25.8522       3.59012
       5589.0000       8.04610       11.2132       25.8436       3.58213
       5589.5000       8.13741       11.2632       25.8271       3.55128
       5590.0000       8.11618       11.2735       25.6836       3.51995
       5590.5000       8.11850       11.2163       25.5533       3.51298
       5591.0000       8.03678       11.1488       25.5908       3.54689
       5591.5000       8.06472       11.1719       25.5989       3.57138
       5592.0000       8.09236       11.2659       25.6308       3.59426
       5592.5000       8.07780       11.2936       25.6271       3.57350
       5593.0000       8.08792       11.3462       25.9040       3.58360
       5593.5000       8.05158       11.3368       25.8334       3.54837
       5594.0000       7.96196       11.2428       25.6114       3.53530
       5594.5000       7.90875       11.2881       25.5006       3.55095
       5595.0000       7.90816       11.3374       25.6468       3.58150
       5595.5000       8.06561       11.4004       25.6952       3.54739
       5596.0000       8.07326       11.3755       25.7178       3.55555
       5596.5000       8.14204       11.2599       25.8166       3.60555
       5597.0000       8.07323       11.2504       25.7536       3.61487
       5597.5000       8.05730       11.4549       25.7826       3.62465
       5598.0000       8.06750       11.4732       25.8230       3.60628
       5598.5000       8.05514       11.3800       25.8869       3.61811
       5599.0000       8.06626       11.3799       26.0751       3.62806
       5599.5000       8.08482       11.3996       25.9589       3.60754
       5600.0000       8.10959       11.4109       25.7716       3.61343
       5600.5000       8.04760       11.4100       25.7345       3.64095
       5601.0000       8.02767       11.4084       25.7114       3.61115
       5601.5000       7.96219       11.3764       25.8227       3.60544
       5602.0000       7.94065       11.2903       25.9786       3.62828
       5602.5000       8.07810       11.4039       25.8534       3.61174
       5603.0000       8.09876       11.3581       25.7091       3.57342
       5603.5000       7.95067       11.3729       25.6364       3.58764
       5604.0000       8.05035       11.3776       25.6990       3.60729
       5604.5000       7.99549       11.3227       25.8458       3.62437
       5605.0000       8.04315       11.2684       25.8937       3.62704
       5605.5000       8.07759       11.3160       25.8443       3.62787
       5606.0000       8.12175       11.3789       25.9183       3.66806
       5606.5000       8.13710       11.4131       25.8847       3.64748
       5607.0000       8.11964       11.5252       26.0937       3.64598
       5607.5000       8.15096       11.5438       26.0936       3.64399
       5608.0000       8.12686       11.5590       25.9944       3.64588
       5608.5000       8.13693       11.5730       25.9169       3.66238
       5609.0000       8.21284       11.6062       26.2361       3.66830
       5609.5000       8.33839       11.5360       26.2687       3.65621
       5610.0000       8.24236       11.5050       26.2250       3.65154
       5610.5000       8.30403       11.5385       26.4831       3.68981
       5611.0000       8.26825       11.6221       26.5536       3.74296
       5611.5000       8.16650       11.6541       26.3826       3.77883
       5612.0000       8.18303       11.6161       26.2519       3.77327
       5612.5000       8.18231       11.6499       26.3096       3.74832
       5613.0000       8.25807       11.5537       26.3551       3.72828
       5613.5000       8.24091       11.5905       26.4147       3.73241
       5614.0000       8.20658       11.5269       26.3952       3.72755
       5614.5000       8.30477       11.6399       26.4066       3.71482
       5615.0000       8.31571       11.6571       26.2809       3.72335
       5615.5000       8.24895       11.5223       26.3238       3.70485
       5616.0000       8.22114       11.5422       26.3543       3.70431
       5616.5000       8.27135       11.4785       26.4044       3.68254
       5617.0000       8.23193       11.4219       26.1378       3.64504
       5617.5000       8.09587       11.4345       26.0072       3.61105
       5618.0000       8.13119       11.5032       25.9580       3.60851
       5618.5000       8.15919       11.4495       26.0143       3.62090
       5619.0000       8.16561       11.4515       26.0377       3.63302
       5619.5000       8.13047       11.4578       25.9228       3.63668
       5620.0000       8.19353       11.4110       25.7386       3.68939
       5620.5000       8.09139       11.3791       25.6166       3.66435
       5621.0000       8.07357       11.3454       25.9012       3.65256
       5621.5000       8.12860       11.2836       25.8510       3.62070
       5622.0000       8.08379       11.3563       25.6500       3.60998
       5622.5000       8.07695       11.4806       25.7945       3.57150
       5623.0000       8.13376       11.4843       25.6513       3.54008
       5623.5000       8.08259       11.4245       25.4810       3.58780
       5624.0000       8.05894       11.3529       25.5983       3.60900
       5624.5000       8.10759       11.4374       25.7339       3.66719
       5625.0000       8.14845       11.4020       25.6167       3.60143
       5625.5000       8.16947       11.4338       25.8055       3.60285
       5626.0000       8.08043       11.3743       25.7130       3.62743
       5626.5000       8.03157       11.3749       25.8555       3.62507
       5627.0000       7.97771       11.3426       25.9055       3.64919
       5627.5000       8.07580       11.4560       25.8151       3.63065
       5628.0000       8.24203       11.5711       25.8204       3.61638
       5628.5000       8.25503       11.4937       25.7674       3.58658
       5629.0000       8.21198       11.4392       25.8875       3.62299
       5629.5000       8.13051       11.5197       26.0085       3.66496
       5630.0000       8.02626       11.5873       25.9855       3.69358
       5630.5000       8.06298       11.5242       25.8598       3.68220
       5631.0000       8.09445       11.6005       25.9912       3.68359
       5631.5000       7.97102       11.5644       25.9609       3.63834
       5632.0000       7.94985       11.4837       26.0191       3.62581
       5632.5000       8.06369       11.4218       25.9229       3.62871
       5633.0000       8.05916       11.4136       25.9194       3.66801
       5633.5000       8.03969       11.3465       25.8036       3.64832
       5634.0000       8.00671       11.3999       25.9798       3.63879
       5634.5000       7.94833       11.4245       25.9297       3.62605
       5635.0000       8.02618       11.5097       25.8458       3.63016
       5635.5000       8.10667       11.6020       25.8930       3.68788
       5636.0000       8.03944       11.5611       25.8434       3.70682
       5636.5000       8.17602       11.5426       25.8630       3.67286
       5637.0000       8.17935       11.5858       25.8493       3.63516
       5637.5000       8.11943       11.5329       25.7888       3.60430
       5638.0000       8.21930       11.5662       25.6965       3.58073
       5638.5000       8.18108       11.4190       25.6727       3.55523
       5639.0000       8.13625       11.3767       25.6342       3.60031
       5639.5000       8.17999       11.4317       25.6587       3.57818
       5640.0000       8.08579       11.3565       25.5454       3.61565
       5640.5000       8.11768       11.4218       25.5070       3.62843
       5641.0000       8.05771       11.4114       25.6006       3.65355
       5641.5000       8.12038       11.3689       25.6305       3.61497
       5642.0000       8.14343       11.2776       25.6310       3.60514
       5642.5000       8.13795       11.2959       25.5228       3.58049
       5643.0000       8.06675       11.2768       25.5317       3.58791
       5643.5000       8.11814       11.4268       25.7173       3.62948
       5644.0000       8.14429       11.5174       25.9610       3.62707
       5644.5000       8.13694       11.4331       25.9263       3.61741
       5645.0000       8.06786       11.5046       25.9183       3.63450
       5645.5000       7.99383       11.4748       25.8050       3.62898
       5646.0000       8.02796       11.4791       25.8831       3.60422
       5646.5000       8.14239       11.4035       25.8049       3.59832
       5647.0000       8.10643       11.4712       25.9112       3.61635
       5647.5000       8.07857       11.4958       25.7820       3.64448
       5648.0000       8.07508       11.3705       25.7033       3.63667
       5648.5000       7.94896       11.4063       25.6714       3.61711
       5649.0000       8.09957       11.4556       25.7023       3.62368
       5649.5000       8.17999       11.4822       25.8211       3.65266
       5650.0000       8.17892       11.5475       25.8786       3.64830
       5650.5000       8.06894       11.5033       25.9427       3.62314
       5651.0000       8.09139       11.4526       26.0315       3.64358
       5651.5000       8.14165       11.4542       25.9594       3.65648
       5652.0000       8.08246       11.5174       25.9274       3.64641
       5652.5000       8.19808       11.5082       26.1105       3.61220
       5653.0000       8.26741       11.5614       25.9452       3.59667
       5653.5000       8.16160       11.6539       25.8973       3.61036
       5654.0000       8.19250       11.7303       25.7730       3.64338
       5654.5000       8.17446       11.6480       25.7689       3.66983
       5655.0000       8.24260       11.6875       25.8850       3.68326
       5655.5000       8.11415       11.6829       25.8721       3.64991
       5656.0000       8.06529       11.6880       25.8747       3.63585
       5656.5000       8.04791       11.5928       25.6454       3.60605
       5657.0000       8.03161       11.6555       25.6494       3.61481
       5657.5000       7.97729       11.5726       25.5426       3.67345
       5658.0000       8.14754       11.4189       25.5683       3.65652
       5658.5000       8.14302       11.3887       25.5193       3.62787
       5659.0000       8.02682       11.3874       25.5758       3.59171
       5659.5000       8.06977       11.4538       25.6821       3.57110
       5660.0000       8.03619       11.3953       25.6362       3.54521
       5660.5000       7.97316       11.4745       25.6831       3.59888
       5661.0000       7.96980       11.3993       25.6111       3.60007
       5661.5000       8.04092       11.3531       25.5102       3.58523
       5662.0000       8.03553       11.3631       25.3825       3.56062
       5662.5000       7.96129       11.4137       25.4469       3.60574
       5663.0000       7.97446       11.5222       25.4876       3.62518
       5663.5000       8.04278       11.4304       25.6313       3.62718
       5664.0000       8.07984       11.4093       25.7005       3.60130
       5664.5000       8.01022       11.4039       25.6030       3.58141
       5665.0000       7.92450       11.3712       25.5848       3.56785
       5665.5000       7.95496       11.3161       25.6770       3.55051
       5666.0000       8.04597       11.4195       25.5067       3.52065
       5666.5000       8.00604       11.4547       25.6972       3.53993
       5667.0000       8.10767       11.4430       25.7793       3.58249
       5667.5000       8.08744       11.4280       25.8934       3.57419
       5668.0000       7.91729       11.4914       25.8698       3.62391
       5668.5000       7.82532       11.4222       25.7577       3.63066
       5669.0000       8.01146       11.4744       25.8784       3.64186
       5669.5000       8.12316       11.4317       25.9265       3.62798
       5670.0000       8.11642       11.4652       25.8136       3.63563
       5670.5000       8.12296       11.4274       25.7786       3.64199
       5671.0000       8.14306       11.4830       26.0492       3.64859
       5671.5000       8.11474       11.5240       25.8319       3.65003
       5672.0000       8.07058       11.6105       25.8692       3.65426
       5672.5000       8.11435       11.5211       25.9090       3.63661
       5673.0000       8.24712       11.5160       26.0257       3.62076
       5673.5000       8.23762       11.4858       26.1389       3.62999
       5674.0000       8.17945       11.4787       26.0170       3.63673
       5674.5000       8.13842       11.4751       25.9028       3.64483
       5675.0000       8.18911       11.5403       26.0122       3.69617
       5675.5000       8.11781       11.5613       26.1444       3.68522
       5676.0000       8.12595       11.6803       26.1970       3.67911
       5676.5000       8.20391       11.7262       26.1609       3.66953
       5677.0000       8.15240       11.7352       26.1824       3.68236
       5677.5000       8.13119       11.7832       26.2478       3.69831
       5678.0000       8.20859       11.7690       26.2350       3.72615
       5678.5000       8.34653       11.7121       26.2876       3.70186
       5679.0000       8.32713       11.6938       26.3018       3.72151
       5679.5000       8.28593       11.7246       26.2327       3.74150
       5680.0000       8.34792       11.7576       26.4857       3.73513
       5680.5000       8.34015       11.7152       26.1730       3.70142
       5681.0000       8.26668       11.6888       26.3963       3.68072
       5681.5000       8.20659       11.7682       26.1961       3.69593
       5682.0000       8.20085       11.7577       26.2529       3.67705
       5682.5000       8.23358       11.5891       25.9323       3.68959
       5683.0000       8.20130       11.5189       25.6869       3.65268
       5683.5000       8.09342       11.5023       25.6172       3.61597
       5684.0000       8.26482       11.6220       25.8704       3.63897
       5684.5000       8.29812       11.7226       25.8979       3.66770
       5685.0000       8.25447       11.6888       25.8892       3.65860
       5685.5000       8.19167       11.5755       25.7574       3.65910
       5686.0000       8.19051       11.5481       25.9183       3.65804
       5686.5000       8.31914       11.5976       25.9293       3.66554
       5687.0000       8.17561       11.5687       25.8575       3.63319
       5687.5000       8.20870       11.6341       25.9457       3.64128
       5688.0000       8.20245       11.6101       25.9047       3.62811
       5688.5000       8.17825       11.5750       25.8530       3.62515
       5689.0000       8.17472       11.5264       25.9985       3.61609
       5689.5000       8.14031       11.5614       25.8999       3.63607
       5690.0000       8.07810       11.4902       25.8117       3.62881
       5690.5000       8.00228       11.4043       25.7630       3.65492
       5691.0000       8.01554       11.4295       25.8540       3.65064
       5691.5000       8.09361       11.5308       25.8155       3.63733
       5692.0000       8.11608       11.6012       25.8101       3.61953
       5692.5000       8.08669       11.5496       25.8769       3.63235
       5693.0000       8.06898       11.5569       25.9568       3.67338
       5693.5000       8.10290       11.6684       25.8833       3.71203
       5694.0000       8.12388       11.7092       26.0976       3.68157
       5694.5000       8.12472       11.5696       26.1945       3.68431
       5695.0000       8.17312       11.5511       26.1783       3.70133
       5695.5000       8.24093       11.6194       26.0528       3.70405
       5696.0000       8.18209       11.6791       26.0507       3.69556
       5696.5000       8.24813       11.7338       26.0547       3.69298
       5697.0000       8.22482       11.6663       25.9087       3.66412
       5697.5000       8.24682       11.6032       25.8947       3.59640
       5698.0000       8.31350       11.7326       26.1537       3.60117
       5698.5000       8.40559       11.8331       26.2190       3.68763
       5699.0000       8.32165       11.7837       26.1190       3.73180
       5699.5000       8.08343       11.6478       26.0188       3.67379
       5700.0000       8.04331       11.5124       25.9974       3.64028
       5700.5000       8.06428       11.4794       25.9745       3.65194
       5701.0000       8.09871       11.4464       25.9145       3.62669
       5701.5000       8.28704       11.5438       26.0629       3.61803
       5702.0000       8.25832       11.5496       25.8915       3.66649
       5702.5000       8.19723       11.5972       25.8099       3.66729
       5703.0000       8.19640       11.5807       25.8509       3.63566
       5703.5000       8.27250       11.6424       25.8981       3.62998
       5704.0000       8.41458       11.6753       25.9100       3.65914
       5704.5000       8.27624       11.6107       25.8611       3.64394
       5705.0000       8.22803       11.6951       25.8789       3.66473
       5705.5000       8.13916       11.6096       25.8387       3.65952
       5706.0000       8.18867       11.6603       25.9775       3.66711
       5706.5000       8.16811       11.6650       25.6448       3.64588
       5707.0000       8.03973       11.5897       25.5863       3.62881
       5707.5000       8.03832       11.5778       25.3679       3.59702
       5708.0000       8.20269       11.5860       25.4628       3.61635
       5708.5000       8.23410       11.6469       25.5493       3.61752
       5709.0000       8.28378       11.6763       25.8297       3.60097
       5709.5000       8.28049       11.6068       25.8658       3.65326
       5710.0000       8.25172       11.6284       25.8511       3.64079
       5710.5000       8.19589       11.6149       25.6614       3.60342
       5711.0000       8.16209       11.6758       25.7373       3.58805
       5711.5000       8.10341       11.7165       25.9161       3.62163
       5712.0000       8.24729       11.7395       25.8690       3.67883
       5712.5000       8.32331       11.7054       25.9954       3.70463
       5713.0000       8.26872       11.6205       26.0874       3.70814
       5713.5000       8.19826       11.7731       26.1148       3.70596
       5714.0000       8.18190       11.8318       26.1975       3.70849
       5714.5000       8.34706       11.9178       26.3265       3.72164
       5715.0000       8.32955       11.8311       26.4208       3.70206
       5715.5000       8.35924       11.9829       26.4426       3.70209
       5716.0000       8.43389       12.0976       26.4397       3.69031
       5716.5000       8.47076       12.0147       26.2139       3.72100
       5717.0000       8.56831       11.8841       26.3313       3.76537
       5717.5000       8.52791       11.8824       26.5959       3.80618
       5718.0000       8.36906       11.9858       26.7744       3.82619
       5718.5000       8.45322       12.0031       26.8114       3.81306
       5719.0000       8.56965       12.1039       26.9987       3.83618
       5719.5000       8.51315       12.1160       26.8920       3.81948
       5720.0000       8.49928       12.2831       27.0111       3.85196
       5720.5000       8.63964       12.3164       27.1117       3.85160
       5721.0000       8.57950       12.2788       27.1542       3.87981
       5721.5000       8.56224       12.3515       27.2328       3.91865
       5722.0000       8.65198       12.3828       27.2700       3.95801
       5722.5000       8.61005       12.4493       27.2000       3.96292
       5723.0000       8.64865       12.4092       27.3112       3.92358
       5723.5000       8.48798       12.3122       27.1429       3.89370
       5724.0000       8.51480       12.3163       27.1018       3.82222
       5724.5000       8.49235       12.3247       27.1649       3.81870
       5725.0000       8.54260       12.1872       27.0958       3.80417
       5725.5000       8.42171       12.1465       26.8861       3.78767
       5726.0000       8.51301       12.1024       26.8610       3.76774
       5726.5000       8.60833       12.0664       26.7264       3.73730
       5727.0000       8.59255       12.2216       26.7768       3.73916
       5727.5000       8.45415       12.1994       26.7713       3.77485
       5728.0000       8.36315       12.1559       26.7158       3.75747
       5728.5000       8.37382       12.0887       26.5751       3.73730
       5729.0000       8.44614       12.0616       26.3296       3.72472
       5729.5000       8.53946       12.0079       26.3758       3.72402
       5730.0000       8.40033       11.9539       26.4940       3.70966
       5730.5000       8.25538       11.8797       26.3131       3.72454
       5731.0000       8.30417       11.8667       26.2812       3.70071
       5731.5000       8.36351       11.9070       26.3277       3.68968
       5732.0000       8.44428       11.9642       26.3415       3.70600
       5732.5000       8.41470       11.9898       26.4019       3.67672
       5733.0000       8.21405       11.8351       26.2563       3.70812
       5733.5000       8.22400       11.7969       26.3053       3.73037
       5734.0000       8.19783       11.7469       26.3116       3.71665
       5734.5000       8.22802       11.7529       26.2496       3.70065
       5735.0000       8.25256       11.7225       26.1013       3.68580
       5735.5000       8.32335       11.8480       26.1965       3.67835
       5736.0000       8.29815       11.8147       26.2070       3.70709
       5736.5000       8.17726       11.7256       26.1172       3.72191
       5737.0000       8.20325       11.8022       26.1804       3.72996
       5737.5000       8.21862       11.8436       26.2131       3.71898
       5738.0000       8.22701       11.8303       26.2880       3.69207
       5738.5000       8.18144       11.7536       26.3102       3.67043
       5739.0000       8.14662       11.7131       26.5091       3.66787
       5739.5000       8.10489       11.7018       26.2846       3.68340
       5740.0000       8.07247       11.7074       26.2590       3.68534
       5740.5000       8.30231       11.7323       26.2788       3.70961
       5741.0000       8.45209       11.8537       26.3242       3.72069
       5741.5000       8.38782       11.9217       26.2594       3.72056
       5742.0000       8.33348       11.8455       26.0795       3.74444
       5742.5000       8.28609       11.7517       26.2029       3.69708
       5743.0000       8.44924       11.8797       26.2139       3.71053
       5743.5000       8.48756       12.0311       26.4002       3.75382
       5744.0000       8.39088       11.9972       26.4263       3.74815
       5744.5000       8.15736       11.7774       26.3669       3.74274
       5745.0000       8.11305       11.7846       25.9527       3.73786
       5745.5000       8.12268       11.6619       25.8369       3.74749
       5746.0000       8.14106       11.6424       25.8941       3.77693
       5746.5000       8.17896       11.6842       26.0240       3.74386
       5747.0000       8.23040       11.6207       26.1379       3.69710
       5747.5000       8.26436       11.6890       26.3561       3.69031
       5748.0000       8.43880       11.8949       26.5994       3.67997
       5748.5000       8.39081       11.9050       26.3637       3.69416
       5749.0000       8.22071       11.8524       26.1478       3.70253
       5749.5000       8.09355       11.7739       26.0482       3.71480
       5750.0000       8.08925       11.7480       25.9509       3.69199
       5750.5000       8.10971       11.8809       26.2042       3.67616
       5751.0000       8.24660       11.9811       26.3852       3.72262
       5751.5000       8.23583       11.8464       26.3445       3.71125
       5752.0000       8.30796       11.8867       26.2297       3.70860
       5752.5000       8.36939       11.8465       26.1634       3.71414
       5753.0000       8.36672       11.9613       26.2197       3.71894
       5753.5000       8.29531       11.9616       26.3176       3.73082
       5754.0000       8.34841       11.9916       26.3046       3.76029
       5754.5000       8.40825       12.0060       26.4377       3.74046
       5755.0000       8.30299       11.9604       26.3081       3.72033
       5755.5000       8.19981       11.8948       26.2892       3.72606
       5756.0000       8.19132       11.8584       26.2403       3.77360
       5756.5000       8.26869       11.8047       26.3185       3.75134
       5757.0000       8.23038       11.8792       26.5162       3.73003
       5757.5000       8.26126       11.9721       26.7316       3.72860
       5758.0000       8.30544       11.9160       26.6610       3.70406
       5758.5000       8.39534       11.9299       26.7529       3.68542
       5759.0000       8.33416       11.9681       26.5158       3.69858
       5759.5000       8.25049       11.9941       26.2669       3.71209
       5760.0000       8.20675       11.8575       26.3310       3.75693
       5760.5000       8.19504       11.8195       26.2590       3.76929
       5761.0000       8.28482       11.7172       26.0818       3.75110
       5761.5000       8.44932       11.8021       26.3028       3.73482
       5762.0000       8.28401       11.7785       26.3312       3.72360
       5762.5000       8.28547       11.7860       26.5159       3.71195
       5763.0000       8.29807       11.7450       26.2918       3.68854
       5763.5000       8.46607       11.7813       26.1478       3.65576
       5764.0000       8.47087       11.8866       26.2388       3.66254
       5764.5000       8.28728       11.8308       26.2428       3.65205
       5765.0000       8.23389       11.8143       26.2645       3.66652
       5765.5000       8.27610       11.8441       26.2725       3.68579
       5766.0000       8.36972       11.8757       26.1913       3.75102
       5766.5000       8.31371       11.9547       26.3369       3.75084
       5767.0000       8.32402       11.8211       26.3352       3.69167
       5767.5000       8.23362       11.7715       26.3319       3.68251
       5768.0000       8.26897       11.9156       26.2864       3.73887
       5768.5000       8.22387       12.0642       26.1942       3.76198
       5769.0000       8.13554       11.9201       26.2039       3.71173
       5769.5000       8.17078       11.9154       26.2578       3.68745
       5770.0000       8.17265       11.8494       26.3321       3.67362
       5770.5000       8.16943       11.8424       26.2083       3.71965
       5771.0000       8.21394       11.8990       26.4033       3.74731
       5771.5000       8.10350       12.0135       26.3265       3.75375
       5772.0000       8.17000       11.8711       26.2422       3.76980
       5772.5000       8.27758       11.7853       26.2727       3.73507
       5773.0000       8.20308       11.7576       26.0666       3.71511
       5773.5000       8.17470       11.8115       26.0293       3.73011
       5774.0000       8.16205       11.8813       26.0275       3.74110
       5774.5000       8.14163       11.9446       26.2355       3.72709
       5775.0000       8.22113       11.8126       26.2724       3.72961
       5775.5000       8.29116       11.8346       26.0520       3.68310
       5776.0000       8.36050       11.9868       26.1997       3.67823
       5776.5000       8.32575       11.9699       26.4925       3.66914
       5777.0000       8.30630       11.8669       26.3913       3.69651
       5777.5000       8.29251       11.8041       26.3652       3.70238
       5778.0000       8.37285       11.8656       26.3019       3.73062
       5778.5000       8.28478       11.8169       26.3217       3.71296
       5779.0000       8.24388       11.7512       26.1915       3.71302
       5779.5000       8.17127       11.7145       25.9210       3.67456
       5780.0000       8.07360       11.7086       25.8872       3.65742
       5780.5000       8.09056       11.8220       25.9773       3.64982
       5781.0000       8.17178       11.9317       26.1245       3.69309
       5781.5000       8.31746       11.9374       26.1675       3.69235
       5782.0000       8.30235       11.9409       25.8717       3.66137
       5782.5000       8.20899       11.8433       25.8843       3.63101
       5783.0000       8.04058       11.7509       25.8554       3.62659
       5783.5000       8.08101       11.6763       26.0209       3.64896
       5784.0000       8.10295       11.6528       25.8912       3.61048
       5784.5000       8.16775       11.6586       25.7455       3.64715
       5785.0000       8.26070       11.6036       25.6819       3.61537
       5785.5000       8.18105       11.5529       25.7876       3.61793
       5786.0000       8.07675       11.5031       25.6695       3.61474
       5786.5000       8.07264       11.5527       25.7693       3.62655
       5787.0000       8.18321       11.6904       25.8617       3.64325
       5787.5000       8.40429       11.8185       25.8689       3.64855
       5788.0000       8.33380       11.8384       25.9557       3.62484
       5788.5000       8.22846       11.7646       25.6309       3.60615
       5789.0000       8.21811       11.7025       25.8792       3.62019
       5789.5000       8.34146       11.7509       25.9364       3.61157
       5790.0000       8.25437       11.7545       25.9246       3.61072
       5790.5000       8.07450       11.6822       25.9006       3.63278
       5791.0000       8.08323       11.7318       26.0940       3.66322
       5791.5000       8.17527       11.8467       26.0854       3.67419
       5792.0000       8.16331       11.8691       26.0488       3.66539
       5792.5000       8.14839       11.7513       25.8108       3.64296
       5793.0000       8.11982       11.6711       25.8704       3.69038
       5793.5000       8.26471       11.7576       26.1814       3.70853
       5794.0000       8.33733       11.7840       26.2530       3.69889
       5794.5000       8.28170       11.8955       26.3680       3.68107
       5795.0000       8.37860       12.0861       26.3361       3.72073
       5795.5000       8.28777       12.0706       26.3358       3.69408
       5796.0000       8.18099       12.0198       26.1935       3.68710
       5796.5000       8.12855       12.0303       26.2478       3.71854
       5797.0000       8.20915       11.9734       26.2198       3.71271
       5797.5000       8.20500       11.9469       26.1602       3.70706
       5798.0000       8.30962       12.0033       26.3690       3.71730
       5798.5000       8.27467       12.0849       26.4577       3.71908
       5799.0000       8.37614       12.1015       26.5683       3.72705
       5799.5000       8.33676       12.0220       26.5698       3.73517
       5800.0000       8.33501       11.9683       26.5006       3.75148
       5800.5000       8.29055       11.9285       26.5021       3.72783
       5801.0000       8.20471       12.0843       26.4639       3.71134
       5801.5000       8.27007       12.2118       26.7319       3.72437
       5802.0000       8.36302       12.3378       26.7622       3.72603
       5802.5000       8.43286       12.2539       26.7337       3.73401
       5803.0000       8.30793       12.0446       26.7778       3.73563
       5803.5000       8.21787       11.9200       26.6557       3.75213
       5804.0000       8.19240       12.0182       26.7227       3.79244
       5804.5000       8.40797       12.0748       26.8888       3.79824
       5805.0000       8.38448       12.0317       26.8344       3.76522
       5805.5000       8.34947       11.9924       26.7499       3.75361
       5806.0000       8.26624       12.0540       26.7344       3.74572
       5806.5000       8.25472       12.0909       26.8000       3.72337
       5807.0000       8.41554       12.1862       26.8589       3.74402
       5807.5000       8.50356       12.2907       26.7677       3.74452
       5808.0000       8.49529       12.1961       26.5592       3.73389
       5808.5000       8.47488       12.0940       26.5892       3.77326
       5809.0000       8.39038       12.0612       26.5704       3.74418
       5809.5000       8.26602       12.0310       26.6726       3.72665
       5810.0000       8.28108       11.9941       26.4852       3.69973
       5810.5000       8.37430       12.1450       26.6591       3.73731
       5811.0000       8.35241       12.1715       26.6625       3.78092
       5811.5000       8.35708       12.1203       26.6473       3.79679
       5812.0000       8.40394       12.0607       26.6071       3.76348
       5812.5000       8.52497       12.0730       26.5641       3.79052
       5813.0000       8.49458       12.1040       26.8450       3.78716
       5813.5000       8.39490       12.1901       26.8793       3.79491
       5814.0000       8.51044       12.2878       26.7498       3.81352
       5814.5000       8.38390       12.2336       26.7116       3.81139
       5815.0000       8.37680       12.2498       26.6528       3.82428
       5815.5000       8.45030       12.2133       26.6737       3.79277
       5816.0000       8.49834       12.2745       26.7845       3.78085
       5816.5000       8.52209       12.2263       26.9766       3.79858
       5817.0000       8.48289       12.2554       26.9331       3.79086
       5817.5000       8.44568       12.1924       26.9920       3.78454
       5818.0000       8.39211       12.1776       26.8805       3.78127
       5818.5000       8.44694       12.1963       26.9500       3.77549
       5819.0000       8.51536       12.1569       27.0082       3.78335
       5819.5000       8.50841       12.3156       26.9597       3.77896
       5820.0000       8.57404       12.2459       26.7724       3.76802
       5820.5000       8.62420       12.2589       26.7370       3.79886
       5821.0000       8.48288       12.1692       26.8131       3.82298
       5821.5000       8.48860       12.2103       26.9296       3.80373
       5822.0000       8.45966       12.2105       26.9972       3.80888
       5822.5000       8.48356       12.2094       26.9000       3.78494
       5823.0000       8.42877       12.1743       26.8637       3.78347
       5823.5000       8.48567       12.1057       26.7596       3.77714
       5824.0000       8.45086       12.0807       26.9320       3.77325
       5824.5000       8.53626       12.1932       27.0874       3.74997
       5825.0000       8.56285       12.2569       27.1970       3.72894
       5825.5000       8.66008       12.4086       27.3298       3.78354
       5826.0000       8.55050       12.3809       27.1983       3.84867
       5826.5000       8.69635       12.4729       27.1452       3.83381
       5827.0000       8.67112       12.2738       27.1264       3.80559
       5827.5000       8.61161       12.2928       27.2424       3.79517
       5828.0000       8.56549       12.3871       27.3945       3.84927
       5828.5000       8.62354       12.3833       27.3218       3.84358
       5829.0000       8.67714       12.2664       27.2294       3.81087
       5829.5000       8.53811       12.2401       27.0856       3.79423
       5830.0000       8.51341       12.2955       27.1323       3.83080
       5830.5000       8.58604       12.2642       27.3576       3.82736
       5831.0000       8.59021       12.2677       27.3160       3.79228
       5831.5000       8.61984       12.2858       27.2255       3.78048
       5832.0000       8.59664       12.2975       27.2689       3.79424
       5832.5000       8.65107       12.4161       27.4156       3.81105
       5833.0000       8.49629       12.3795       27.2858       3.81526
       5833.5000       8.53860       12.3302       27.2410       3.79282
       5834.0000       8.67571       12.4678       27.2851       3.83002
       5834.5000       8.76044       12.4416       27.3691       3.84387
       5835.0000       8.65822       12.4031       27.3125       3.82736
       5835.5000       8.55501       12.2335       27.2316       3.77266
       5836.0000       8.59802       12.2343       27.2246       3.78716
       5836.5000       8.71459       12.3395       27.2404       3.80933
       5837.0000       8.62660       12.4316       27.3034       3.84772
       5837.5000       8.60714       12.4947       27.3937       3.86562
       5838.0000       8.70020       12.4081       27.3454       3.85865
       5838.5000       8.78402       12.4594       27.3314       3.84758
       5839.0000       8.76842       12.4403       27.2899       3.85020
       5839.5000       8.58965       12.4349       27.2209       3.86597
       5840.0000       8.51608       12.5112       27.1674       3.87260
       5840.5000       8.56926       12.5675       27.3346       3.85718
       5841.0000       8.53788       12.6346       27.3893       3.87516
       5841.5000       8.44425       12.5498       27.4344       3.89173
       5842.0000       8.51447       12.5907       27.5607       3.90534
       5842.5000       8.61856       12.5279       27.6184       3.91508
       5843.0000       8.60105       12.4904       27.7837       3.89062
       5843.5000       8.82164       12.6159       27.7921       3.88734
       5844.0000       8.81583       12.6843       27.8481       3.85693
       5844.5000       8.74667       12.4924       27.8741       3.85027
       5845.0000       8.66771       12.4873       27.7827       3.88986
       5845.5000       8.71296       12.5501       27.8317       3.89557
       5846.0000       8.73628       12.6077       27.8505       3.91750
       5846.5000       8.69718       12.5792       27.7430       3.91602
       5847.0000       8.69845       12.6968       27.6843       3.90071
       5847.5000       8.75196       12.6839       27.8616       3.92862
       5848.0000       8.83986       12.6079       27.9003       3.91306
       5848.5000       8.72194       12.6597       27.7449       3.95672
       5849.0000       8.81381       12.7797       27.7501       3.97154
       5849.5000       8.87366       12.9198       27.6732       3.96117
       5850.0000       8.85110       12.8618       27.8082       3.88967
       5850.5000       8.82401       12.7055       27.6781       3.83593
       5851.0000       8.88677       12.6733       27.5905       3.78897
       5851.5000       8.75476       12.4958       27.3967       3.81171
       5852.0000       8.73947       12.5724       27.3925       3.83976
       5852.5000       8.69109       12.6908       27.5334       3.86206
       5853.0000       8.74682       12.6149       27.7122       3.83544
       5853.5000       8.67961       12.5711       27.7830       3.87051
       5854.0000       8.67862       12.5909       27.6810       3.89914
       5854.5000       8.63334       12.5002       27.2872       3.86565
       5855.0000       8.64686       12.4658       27.2255       3.86117
       5855.5000       8.81606       12.5341       27.4176       3.84405
       5856.0000       8.84538       12.5716       27.8107       3.84586
       5856.5000       8.81916       12.6628       27.8244       3.86030
       5857.0000       8.75607       12.6600       27.6905       3.87575
       5857.5000       8.79527       12.6678       27.7462       3.89083
       5858.0000       8.77674       12.6141       27.9056       3.89025
       5858.5000       8.91778       12.6776       28.0790       3.87208
       5859.0000       8.90553       12.6356       27.9407       3.87849
       5859.5000       8.82216       12.7315       27.7826       3.89652
       5860.0000       8.68221       12.7130       27.6650       3.95984
       5860.5000       8.58850       12.7192       27.8584       3.95067
       5861.0000       8.61867       12.6673       28.0084       3.90221
       5861.5000       8.84359       12.8296       27.9883       3.91082
       5862.0000       9.08465       12.9428       28.0789       3.95473
       5862.5000       9.07003       12.8427       27.9771       3.94936
       5863.0000       9.04672       12.8522       27.9748       3.93310
       5863.5000       9.03136       12.9482       28.2991       3.90144
       5864.0000       8.81882       12.9100       28.3035       3.94518
       5864.5000       8.80437       12.7896       28.0446       3.96376
       5865.0000       8.82590       12.8867       28.1841       3.93690
       5865.5000       8.92668       13.0287       28.5034       3.92922
       5866.0000       8.97972       13.1740       28.4814       3.96310
       5866.5000       9.11361       13.1644       28.5633       3.97996
       5867.0000       9.06875       13.1454       28.6525       4.03127
       5867.5000       9.05330       13.1885       28.6793       4.02591
       5868.0000       8.99561       13.0863       28.5261       4.00176
       5868.5000       9.01319       13.1291       28.5280       4.00398
       5869.0000       9.21427       13.0651       28.4949       4.00115
       5869.5000       9.25558       13.1008       28.6564       4.01095
       5870.0000       9.09875       13.0918       28.7118       4.01166
       5870.5000       9.15382       13.2398       28.9408       4.02919
       5871.0000       9.11678       13.3246       29.0797       4.03449
       5871.5000       9.26482       13.3354       28.9840       4.04343
       5872.0000       9.18089       13.3416       29.0227       4.08023
       5872.5000       9.34644       13.3366       29.1860       4.10569
       5873.0000       9.33701       13.3040       29.4286       4.10035
       5873.5000       9.44018       13.4768       29.4833       4.12851
       5874.0000       9.53712       13.4867       29.3021       4.10740
       5874.5000       9.58362       13.5685       29.5760       4.10030
       5875.0000       9.53420       13.5123       29.7637       4.13134
       5875.5000       9.49737       13.6529       30.0853       4.18009
       5876.0000       9.64969       13.8186       30.3257       4.20839
       5876.5000       9.63498       13.9250       30.3549       4.24498
       5877.0000       9.65358       13.9756       30.3760       4.25115
       5877.5000       9.64806       13.9574       30.2386       4.26790
       5878.0000       9.67311       13.9732       30.1618       4.27262
       5878.5000       9.56427       13.9170       29.9255       4.22955
       5879.0000       9.58906       13.8591       30.0954       4.23716
       5879.5000       9.60227       13.9030       29.9739       4.28757
       5880.0000       9.57360       13.8975       29.8631       4.28315
       5880.5000       9.57182       13.7955       29.6308       4.23881
       5881.0000       9.55311       13.6265       29.5952       4.21070
       5881.5000       9.52298       13.4823       29.6653       4.20480
       5882.0000       9.57229       13.6327       29.3980       4.19484
       5882.5000       9.42422       13.5170       29.3189       4.16269
       5883.0000       9.29088       13.3488       28.9709       4.10496
       5883.5000       9.26791       13.2293       28.9402       4.05108
       5884.0000       9.20895       13.2835       28.9643       4.00724
       5884.5000       9.35792       13.2704       28.9628       3.97965
       5885.0000       9.33011       13.1145       28.7811       3.95885
       5885.5000       8.99854       13.0176       28.2755       3.96400
       5886.0000       8.87798       13.0301       28.2605       3.96555
       5886.5000       8.95062       13.1713       28.1807       3.97901
       5887.0000       8.96972       13.1206       28.0126       3.95460
       5887.5000       8.88821       12.8759       27.8840       3.92663
       5888.0000       8.86638       12.8979       27.7793       3.89027
       5888.5000       8.87765       12.8821       27.9052       3.86975
       5889.0000       8.96279       12.7822       27.7502       3.84031
       5889.5000       8.99264       12.7227       27.4957       3.84826
       5890.0000       8.89682       12.5975       27.3870       3.83718
       5890.5000       8.69193       12.5510       27.2922       3.83193
       5891.0000       8.81340       12.5597       27.3369       3.80653
       5891.5000       8.70799       12.4789       27.2035       3.80720
       5892.0000       8.77256       12.4359       27.1884       3.76316
       5892.5000       8.74758       12.4454       27.0287       3.75847
       5893.0000       8.87124       12.3560       26.9044       3.74589
       5893.5000       8.84389       12.4041       26.9610       3.74399
       5894.0000       8.68371       12.3866       26.9441       3.68824
       5894.5000       8.50822       12.3960       26.8085       3.71698
       5895.0000       8.49427       12.3711       26.6921       3.68014
       5895.5000       8.58499       12.4461       26.7767       3.67061
       5896.0000       8.62949       12.4020       26.7405       3.67261
       5896.5000       8.65173       12.3045       26.7920       3.69975
       5897.0000       8.74593       12.3764       26.7035       3.73570
       5897.5000       8.82450       12.4466       26.8577       3.70242
       5898.0000       8.81795       12.4565       26.9606       3.72578
       5898.5000       8.81507       12.4424       27.2792       3.76421
       5899.0000       8.71174       12.4580       27.0216       3.75485
       5899.5000       8.62553       12.4313       26.8940       3.72709
       5900.0000       8.61187       12.3808       26.8360       3.71128
       5900.5000       8.54840       12.3856       26.7213       3.73213
       5901.0000       8.54823       12.3866       26.8521       3.74915
       5901.5000       8.58681       12.4317       27.0277       3.77363
       5902.0000       8.65551       12.4737       26.9753       3.79024
       5902.5000       8.72408       12.5401       26.9848       3.77619
       5903.0000       8.74834       12.4440       27.0519       3.77565
       5903.5000       8.70933       12.4230       27.2614       3.77632
       5904.0000       8.56238       12.5199       27.3145       3.77647
       5904.5000       8.43502       12.4733       27.3308       3.76927
       5905.0000       8.51274       12.5206       27.3357       3.77138
       5905.5000       8.64587       12.5747       27.3240       3.80058
       5906.0000       8.75190       12.6453       27.3279       3.85961
       5906.5000       8.85803       12.5716       27.3765       3.84553
       5907.0000       8.75160       12.4204       27.4072       3.83308
       5907.5000       8.54701       12.4240       27.4307       3.86327
       5908.0000       8.62067       12.6189       27.6244       3.88464
       5908.5000       8.70759       12.6750       27.5705       3.88866
       5909.0000       8.79050       12.7395       27.5543       3.85172
       5909.5000       8.59713       12.6489       27.4484       3.87136
       5910.0000       8.57373       12.6396       27.3750       3.88562
       5910.5000       8.60451       12.5448       27.3195       3.85889
       5911.0000       8.83009       12.4507       27.3031       3.79947
       5911.5000       8.95517       12.4766       27.4783       3.79976
       5912.0000       8.90421       12.6035       27.6243       3.83122
       5912.5000       8.86091       12.6680       27.6198       3.82966
       5913.0000       8.72498       12.6462       27.5901       3.78295
       5913.5000       8.67634       12.5432       27.3071       3.78812
       5914.0000       8.59682       12.5476       27.1215       3.80841
       5914.5000       8.56618       12.4988       26.8902       3.78561
       5915.0000       8.55692       12.4738       27.1224       3.78100
       5915.5000       8.53855       12.5801       27.1815       3.81385
       5916.0000       8.44426       12.6120       27.2420       3.80422
       5916.5000       8.57494       12.5498       27.2431       3.79487
       5917.0000       8.65434       12.5486       27.3382       3.82269
       5917.5000       8.58525       12.5335       27.2747       3.78009
       5918.0000       8.43389       12.4357       27.1534       3.78502
       5918.5000       8.60590       12.3574       27.0440       3.77261
       5919.0000       8.67190       12.4600       27.2018       3.75554
       5919.5000       8.46605       12.2839       26.9985       3.74318
       5920.0000       8.39979       12.3738       26.7736       3.77095
       5920.5000       8.44558       12.5126       27.0341       3.76719
       5921.0000       8.63622       12.6364       27.2637       3.76916
       5921.5000       8.71381       12.6118       27.0673       3.80754
       5922.0000       8.39647       12.5082       27.0965       3.82070
       5922.5000       8.41742       12.4841       27.0505       3.73528
       5923.0000       8.52900       12.5409       26.8726       3.73532
       5923.5000       8.42690       12.4746       26.7303       3.75906
       5924.0000       8.50541       12.3656       26.8212       3.75357
       5924.5000       8.49813       12.3599       26.8545       3.74279
       5925.0000       8.51856       12.3466       26.9080       3.76322
       5925.5000       8.67930       12.4479       26.9960       3.80505
       5926.0000       8.69283       12.4896       27.1760       3.78705
       5926.5000       8.57578       12.4459       26.9360       3.76195
       5927.0000       8.35733       12.2652       26.6597       3.72412
       5927.5000       8.45665       12.4103       26.6726       3.74870
       5928.0000       8.42957       12.4708       26.8674       3.76963
       5928.5000       8.62992       12.4566       26.8414       3.78110
       5929.0000       8.59696       12.3440       26.7791       3.77674
       5929.5000       8.46410       12.3210       26.6897       3.76267
       5930.0000       8.48590       12.3157       26.7539       3.73526
       5930.5000       8.43026       12.4121       26.7494       3.70432
       5931.0000       8.59696       12.3596       26.9570       3.67125
       5931.5000       8.53487       12.2532       26.8707       3.71384
       5932.0000       8.61715       12.2300       26.7090       3.70922
       5932.5000       8.52802       12.1769       26.7091       3.72427
       5933.0000       8.36288       12.2212       26.5018       3.71197
       5933.5000       8.39648       12.3387       26.5502       3.73777
       5934.0000       8.48056       12.3427       26.4912       3.70498
       5934.5000       8.54124       12.3313       26.4118       3.67572
       5935.0000       8.57739       12.3179       26.4622       3.72128
       5935.5000       8.53811       12.3773       26.4470       3.75135
       5936.0000       8.46317       12.4699       26.4904       3.74429
       5936.5000       8.39078       12.3945       26.4238       3.69877
       5937.0000       8.48397       12.3698       26.4598       3.68579
       5937.5000       8.54668       12.3146       26.2473       3.66475
       5938.0000       8.52759       12.3686       26.3981       3.66945
       5938.5000       8.40497       12.3557       26.4352       3.67380
       5939.0000       8.50568       12.3621       26.6081       3.70660
       5939.5000       8.54371       12.3117       26.6761       3.73286
       5940.0000       8.51342       12.3881       26.6689       3.72821
       5940.5000       8.50966       12.4221       26.5793       3.71717
       5941.0000       8.56566       12.4088       26.6143       3.71018
       5941.5000       8.45227       12.4672       26.5418       3.69333
       5942.0000       8.34404       12.2991       26.3210       3.68880
       5942.5000       8.28581       12.1330       26.3920       3.66278
       5943.0000       8.52476       12.1923       26.4918       3.70275
       5943.5000       8.33797       12.1713       26.3969       3.67378
       5944.0000       8.28670       12.1405       26.4498       3.70076
       5944.5000       8.27051       12.0781       26.4388       3.72613
       5945.0000       8.25933       12.0913       26.5842       3.76488
       5945.5000       8.22950       12.1528       26.4409       3.74940
       5946.0000       8.12104       12.1049       26.3184       3.73417
       5946.5000       8.25575       12.1313       26.3265       3.69354
       5947.0000       8.38136       12.2933       26.3438       3.68892
       5947.5000       8.38513       12.3086       26.3549       3.68704
       5948.0000       8.27179       12.1833       26.1997       3.67469
       5948.5000       8.23797       12.0523       26.1874       3.69310
       5949.0000       8.38495       12.1264       26.3052       3.70993
       5949.5000       8.49684       12.1628       26.3611       3.72881
       5950.0000       8.41511       12.1721       26.0600       3.67955
       5950.5000       8.32810       12.1699       26.2263       3.63072
       5951.0000       8.46339       12.1037       26.2555       3.62542
       5951.5000       8.55836       12.1858       26.2237       3.61188
       5952.0000       8.37642       12.1799       26.0475       3.60654
       5952.5000       8.25182       12.1222       25.9068       3.63480
       5953.0000       8.29035       12.1407       26.1406       3.65631
       5953.5000       8.26084       12.1336       26.1549       3.65665
       5954.0000       8.37831       12.2994       26.2228       3.69151
       5954.5000       8.30983       12.2254       25.8394       3.69523
       5955.0000       8.32449       12.2229       26.0717       3.69546
       5955.5000       8.29490       12.1963       26.1870       3.64941
       5956.0000       8.30809       12.1360       26.5341       3.62461
       5956.5000       8.26279       12.1860       26.4170       3.60942
       5957.0000       8.33580       12.2141       26.1236       3.63356
       5957.5000       8.12339       12.1606       26.2466       3.66443
       5958.0000       8.17849       12.1519       26.1293       3.68002
       5958.5000       8.21478       12.1104       26.1245       3.69670
       5959.0000       8.27587       12.2045       26.0781       3.66224
       5959.5000       8.33203       12.2095       26.1631       3.66782
       5960.0000       8.35552       12.2456       26.2139       3.65061
       5960.5000       8.36987       12.1340       26.1067       3.63379
       5961.0000       8.46024       12.1717       26.2657       3.63607
       5961.5000       8.47198       12.1701       26.3741       3.66160
       5962.0000       8.65577       12.1908       26.2525       3.69370
       5962.5000       8.49136       12.1942       26.2451       3.71209
       5963.0000       8.45319       12.2421       26.2267       3.69685
       5963.5000       8.39882       12.2624       26.2964       3.70718
       5964.0000       8.57109       12.2999       26.4968       3.69308
       5964.5000       8.54185       12.2598       26.5205       3.72146
       5965.0000       8.64219       12.2535       26.5118       3.73008
       5965.5000       8.33307       12.1752       26.2196       3.70109
       5966.0000       8.07777       12.1339       26.1123       3.70583
       5966.5000       8.14404       12.1521       26.0099       3.71342
       5967.0000       8.14202       12.0907       26.2262       3.71994
       5967.5000       8.23422       12.2867       26.2777       3.69815
       5968.0000       8.34818       12.2455       26.2060       3.65926
       5968.5000       8.31948       12.2120       26.1783       3.64602
       5969.0000       8.38060       12.2429       26.0056       3.68317
       5969.5000       8.53429       12.2535       26.2412       3.68404
       5970.0000       8.45711       12.2563       26.2784       3.66137
       5970.5000       8.42811       12.1687       26.3204       3.67868
       5971.0000       8.21626       12.0197       26.2036       3.66063
       5971.5000       8.16080       11.9831       26.0747       3.65178
       5972.0000       8.10640       12.0313       26.0132       3.65863
       5972.5000       8.23555       12.1468       26.0503       3.69624
       5973.0000       8.28520       12.1386       26.2104       3.69930
       5973.5000       8.27000       12.0567       26.1388       3.67864
       5974.0000       8.33414       12.0926       26.1610       3.64393
       5974.5000       8.44918       12.1358       26.3500       3.65830
       5975.0000       8.57642       12.2590       26.4317       3.68217
       5975.5000       8.50777       12.2915       26.4680       3.66612
       5976.0000       8.41318       12.2371       26.4353       3.65700
       5976.5000       8.29752       12.1827       26.2212       3.67277
       5977.0000       8.26024       12.0592       26.0411       3.63691
       5977.5000       8.15099       12.0636       25.8805       3.64133
       5978.0000       8.14694       12.0972       25.8454       3.65087
       5978.5000       8.29150       12.0551       26.1014       3.67660
       5979.0000       8.37208       12.0142       26.1361       3.64560
       5979.5000       8.28773       12.0102       26.0848       3.65463
       5980.0000       8.06064       12.0523       26.0062       3.63192
       5980.5000       8.13925       12.0686       26.0358       3.63673
       5981.0000       8.23089       12.1152       25.9255       3.63965
       5981.5000       8.37582       12.1988       25.9909       3.65537
       5982.0000       8.29888       12.1172       26.0878       3.64764
       5982.5000       8.30587       12.0913       26.0551       3.63152
       5983.0000       8.24454       12.0038       25.9169       3.60506
       5983.5000       8.27809       12.0157       25.8238       3.59848
       5984.0000       8.30102       11.9980       25.8892       3.62816
       5984.5000       8.19406       12.0078       25.8871       3.59594
       5985.0000       8.28481       12.0714       26.0998       3.60422
       5985.5000       8.24978       12.1948       26.0134       3.65762
       5986.0000       8.40034       12.2574       26.0605       3.65420
       5986.5000       8.35597       12.1898       25.7961       3.65542
       5987.0000       8.25666       12.0650       25.6968       3.64834
       5987.5000       8.20189       11.9838       25.8628       3.63895
       5988.0000       8.24254       11.9864       25.9045       3.62000
       5988.5000       8.29878       12.0644       25.9822       3.64517
       5989.0000       8.16682       12.0710       25.7368       3.62125
       5989.5000       8.18589       12.0630       25.5274       3.57816
       5990.0000       8.14417       12.1648       25.6859       3.60216
       5990.5000       8.21599       12.1235       25.9224       3.61952
       5991.0000       8.25701       12.0564       26.1009       3.61185
       5991.5000       8.29075       12.0965       26.0748       3.58398
       5992.0000       8.16796       12.0071       25.8096       3.59131
       5992.5000       8.07843       12.0223       25.9044       3.58741
       5993.0000       8.10997       12.0162       25.9266       3.57972
       5993.5000       8.12088       12.0646       26.0935       3.60359
       5994.0000       8.15184       12.1186       26.1828       3.65081
       5994.5000       8.21356       12.0977       26.1519       3.66332
       5995.0000       8.27390       12.1180       25.8859       3.68645
       5995.5000       8.34520       12.1505       26.0037       3.63365
       5996.0000       8.29289       12.1505       26.0268       3.62588
       5996.5000       8.35664       12.0187       25.9608       3.65500
       5997.0000       8.26575       12.0795       25.8224       3.65061
       5997.5000       8.24972       11.9855       25.7698       3.63193
       5998.0000       8.11317       12.0465       25.6589       3.59902
       5998.5000       8.12973       12.0583       25.7639       3.62011
       5999.0000       8.19533       12.1416       25.7927       3.61305
       5999.5000       8.11728       12.1826       25.9901       3.63399
       6000.0000       8.01191       12.0279       25.7977       3.61312
       6000.5000       8.00435       11.9968       25.8193       3.59811
       6001.0000       8.19789       11.9196       25.5993       3.59036
       6001.5000       8.23944       11.8231       25.6000       3.58378
       6002.0000       8.30749       11.9167       25.6000       3.58142
       6002.5000       8.28541       11.9721       25.5654       3.56172
       6003.0000       8.20140       11.8895       25.5122       3.58046
       6003.5000       8.24853       11.9051       25.5121       3.56927
       6004.0000       8.22826       11.8890       25.6021       3.57219
       6004.5000       8.50005       12.0310       25.9393       3.57942
       6005.0000       8.45981       12.0141       26.0410       3.61961
       6005.5000       8.38741       11.9451       26.0143       3.65069
       6006.0000       8.41422       11.8378       25.8754       3.60689
       6006.5000       8.41332       11.8717       25.6418       3.58874
       6007.0000       8.22870       11.8853       25.4850       3.56357
       6007.5000       8.15400       11.8543       25.5809       3.58472
       6008.0000       8.23922       11.9011       25.4900       3.58819
       6008.5000       8.31194       11.8727       25.4510       3.58531
       6009.0000       8.07294       11.7702       25.1703       3.60363
       6009.5000       8.07725       11.6537       25.1634       3.58616
       6010.0000       8.24639       11.7968       25.3674       3.61444
       6010.5000       8.26988       11.9533       25.5421       3.61492
       6011.0000       8.25787       11.9174       25.3930       3.56655
       6011.5000       8.19898       11.8723       25.2418       3.55269
       6012.0000       8.07808       11.7774       25.1205       3.55693
       6012.5000       8.03911       11.7291       25.2108       3.54269
       6013.0000       8.03064       11.7124       25.3867       3.51772
       6013.5000       8.06833       11.6807       25.5110       3.53911
       6014.0000       8.02718       11.6283       25.2624       3.55854
       6014.5000       8.07014       11.7088       25.1001       3.55518
       6015.0000       8.16134       11.7808       25.2503       3.53709
       6015.5000       8.16965       11.6773       25.2166       3.54303
       6016.0000       8.31318       11.8253       25.0845       3.57654
       6016.5000       8.14993       11.7881       24.9650       3.57142
       6017.0000       8.03817       11.7093       25.0984       3.59372
       6017.5000       8.03563       11.8282       25.0790       3.61790
       6018.0000       8.10319       11.9086       25.3371       3.57949
       6018.5000       8.15510       11.8976       25.3077       3.53570
       6019.0000       7.98155       11.7061       25.1933       3.50118
       6019.5000       7.96945       11.6745       25.1582       3.54686
       6020.0000       8.08616       11.6608       25.3216       3.53199
       6020.5000       8.18684       11.6437       25.3556       3.58144
       6021.0000       8.08073       11.6047       25.0655       3.53418
       6021.5000       7.88789       11.6651       25.0099       3.52061
       6022.0000       8.08873       11.7893       25.1762       3.55527
       6022.5000       8.08442       11.8288       25.0904       3.57555
       6023.0000       8.06037       11.7656       25.1222       3.61103
       6023.5000       7.85191       11.6872       25.0827       3.58564
       6024.0000       7.79517       11.7961       25.1403       3.55387
       6024.5000       7.83151       11.7954       25.2493       3.54082
       6025.0000       7.82940       11.7410       25.1941       3.52845
       6025.5000       8.07463       11.7582       25.4476       3.52957
       6026.0000       8.17693       11.9004       25.4854       3.55493
       6026.5000       8.23773       11.8110       25.4789       3.58095
       6027.0000       8.29532       11.8205       25.5423       3.58194
       6027.5000       8.18965       11.8554       25.5248       3.56112
       6028.0000       8.18268       11.9306       25.3318       3.57918
       6028.5000       8.31779       12.0114       25.3999       3.58415
       6029.0000       8.34536       11.9699       25.3573       3.57779
       6029.5000       8.27649       11.9902       25.4448       3.60121
       6030.0000       8.27024       12.0370       25.6059       3.63617
       6030.5000       8.29548       12.1156       25.7111       3.63771
       6031.0000       8.23936       12.0072       25.5401       3.63113
       6031.5000       8.17781       11.9148       25.7111       3.62971
       6032.0000       8.14605       11.9149       25.7002       3.65163
       6032.5000       8.12954       11.9749       25.6208       3.62029
       6033.0000       8.18446       12.0372       25.4481       3.60227
       6033.5000       8.21639       12.1222       25.5366       3.61573
       6034.0000       8.19698       12.0240       25.3186       3.59627
       6034.5000       7.99365       11.8338       25.2652       3.56801
       6035.0000       8.01851       11.7929       25.3344       3.53534
       6035.5000       8.17437       11.8599       25.6397       3.62013
       6036.0000       8.16962       11.9822       25.5622       3.64163
       6036.5000       8.21773       11.9913       25.4380       3.60517
       6037.0000       8.09879       12.0186       25.4309       3.61835
       6037.5000       8.31010       12.0395       25.4154       3.60560
       6038.0000       8.16592       12.0938       25.6732       3.61863
       6038.5000       8.27278       12.1483       25.7700       3.60879
       6039.0000       8.19553       12.1294       25.8281       3.62318
       6039.5000       8.15807       11.9688       25.5434       3.60979
       6040.0000       8.21737       11.8774       25.6009       3.59520
       6040.5000       8.23951       11.9209       25.6729       3.56975
       6041.0000       8.18519       12.0816       25.7080       3.58304
       6041.5000       8.22490       11.9842       25.5053       3.57898
       6042.0000       8.32096       12.0695       25.4709       3.58710
       6042.5000       8.44182       12.1780       25.7995       3.56677
       6043.0000       8.22077       12.1343       25.8466       3.57781
       6043.5000       8.18723       12.0445       25.7051       3.58914
       6044.0000       8.16248       11.9856       25.7014       3.62585
       6044.5000       8.13873       11.9898       25.5956       3.62986
       6045.0000       8.13607       11.9942       25.4503       3.59095
       6045.5000       8.24371       12.2195       25.7262       3.60836
       6046.0000       8.33519       12.2470       25.7461       3.60083
       6046.5000       8.29039       12.1265       25.7684       3.62202
       6047.0000       8.28048       12.1505       25.6627       3.61914
       6047.5000       8.27564       12.2414       25.6417       3.60414
       6048.0000       8.26456       12.2222       25.8105       3.62982
       6048.5000       8.30846       12.1400       25.7714       3.63683
       6049.0000       8.23443       12.0789       25.6916       3.64334
       6049.5000       8.33862       12.0616       25.8360       3.63486
       6050.0000       8.40752       12.1377       25.8598       3.62296
       6050.5000       8.49099       12.0642       25.8879       3.62848
       6051.0000       8.46356       12.0780       25.8494       3.62165
       6051.5000       8.45459       12.1760       25.9870       3.59750
       6052.0000       8.41298       12.2557       25.9623       3.58122
       6052.5000       8.54801       12.1560       26.0535       3.59717
       6053.0000       8.46264       12.2290       25.8746       3.62344
       6053.5000       8.37150       12.2593       25.8649       3.60420
       6054.0000       8.27932       12.2871       26.0625       3.62535
       6054.5000       8.37753       12.2081       26.0111       3.63469
       6055.0000       8.38854       12.2198       25.8817       3.66789
       6055.5000       8.34813       12.1523       25.8923       3.64243
       6056.0000       8.22126       12.0881       25.7117       3.61712
       6056.5000       8.33204       12.1079       25.6487       3.61219
       6057.0000       8.21734       12.1397       25.5051       3.57693
       6057.5000       8.24699       12.1190       25.6502       3.53731
       6058.0000       8.04260       11.9052       25.1785       3.54344
       6058.5000       7.98913       11.8165       25.2891       3.62550
       6059.0000       7.92869       11.9212       25.3539       3.62930
       6059.5000       7.86431       11.9956       25.4923       3.59666
       6060.0000       7.86723       12.0606       25.6161       3.60656
       6060.5000       7.74951       11.9907       25.4841       3.58457
       6061.0000       7.81671       12.0232       25.3766       3.58190
       6061.5000       7.94415       11.9412       25.3543       3.61736
       6062.0000       8.01214       11.9898       25.4355       3.61766
       6062.5000       8.07452       11.9332       25.4285       3.61474
       6063.0000       8.32328       11.9899       25.5323       3.59674
       6063.5000       8.27841       12.0986       25.5909       3.60164
       6064.0000       8.11512       11.9497       25.5059       3.60169
       6064.5000       8.07380       11.9618       25.4553       3.59820
       6065.0000       8.01147       12.0092       25.4889       3.58051
       6065.5000       8.10756       12.0726       25.7517       3.60983
       6066.0000       8.29287       12.1049       25.6628       3.63311
       6066.5000       8.35394       12.0990       25.7095       3.65740
       6067.0000       8.37389       12.2289       25.7744       3.67740
       6067.5000       8.20134       12.1352       25.6662       3.66745
       6068.0000       8.27023       12.0632       25.4500       3.64025
       6068.5000       8.32381       12.0436       25.5623       3.64198
       6069.0000       8.23628       12.2229       25.6232       3.66287
       6069.5000       8.12527       12.2537       25.7551       3.65901
       6070.0000       8.23489       12.2298       26.0324       3.64296
       6070.5000       8.23557       12.1291       26.0439       3.63179
       6071.0000       8.11197       12.1151       26.0406       3.66325
       6071.5000       8.22871       12.2532       26.1737       3.67727
       6072.0000       8.46888       12.2610       26.1184       3.71491
       6072.5000       8.39980       12.2954       26.0240       3.70518
       6073.0000       8.39003       12.3141       25.8675       3.68862
       6073.5000       8.28848       12.3253       25.9898       3.73037
       6074.0000       8.24556       12.3499       25.9386       3.75370
       6074.5000       8.35012       12.4408       26.0990       3.78457
       6075.0000       8.37537       12.4133       26.0784       3.77413
       6075.5000       8.43091       12.4554       26.1526       3.79363
       6076.0000       8.43764       12.4431       26.4732       3.77460
       6076.5000       8.39838       12.3886       26.3721       3.76503
       6077.0000       8.22803       12.4040       26.2829       3.72951
       6077.5000       8.18376       12.5207       26.1691       3.75180
       6078.0000       8.20718       12.6315       26.2693       3.79639
       6078.5000       8.25550       12.6425       26.3549       3.83340
       6079.0000       8.40662       12.8064       26.5232       3.80180
       6079.5000       8.70706       12.8097       26.6028       3.78428
       6080.0000       8.56182       12.8783       26.6723       3.77715
       6080.5000       8.51632       12.8234       26.5959       3.81326
       6081.0000       8.54578       12.6380       26.3386       3.83260
       6081.5000       8.61204       12.6961       26.4805       3.82305
       6082.0000       8.44068       12.7415       26.5934       3.81484
       6082.5000       8.29733       12.6958       26.5091       3.83268
       6083.0000       8.64967       12.7612       26.7803       3.85299
       6083.5000       8.64170       12.8283       26.7935       3.87360
       6084.0000       8.84685       12.9917       26.8790       3.87136
       6084.5000       8.69189       12.9212       26.9890       3.84584
       6085.0000       8.69856       12.7948       26.8915       3.85171
       6085.5000       8.58233       12.8909       26.8534       3.84623
       6086.0000       8.81888       12.9921       26.9444       3.84055
       6086.5000       8.98228       13.0031       27.0666       3.87618
       6087.0000       8.88181       12.9737       27.0520       3.89546
       6087.5000       8.75989       12.8029       27.0515       3.85971
       6088.0000       8.70546       12.8101       26.9650       3.84364
       6088.5000       8.54581       12.7643       26.7070       3.82169
       6089.0000       8.61695       12.6520       26.8140       3.80236
       6089.5000       8.69215       12.6045       26.8513       3.78400
       6090.0000       8.62680       12.5084       26.7007       3.79143
       6090.5000       8.52390       12.5503       26.5839       3.80758
       6091.0000       8.56225       12.6215       26.5018       3.77199
       6091.5000       8.64349       12.5419       26.4182       3.75393
       6092.0000       8.66867       12.4432       26.4585       3.72443
       6092.5000       8.57899       12.5680       26.4298       3.70782
       6093.0000       8.40053       12.4941       26.3520       3.71004
       6093.5000       8.38329       12.4447       26.3018       3.68821
       6094.0000       8.45247       12.3507       26.0395       3.65897
       6094.5000       8.50315       12.4264       25.9592       3.64555
       6095.0000       8.51552       12.4665       25.7522       3.66252
       6095.5000       8.30847       12.4331       25.8062       3.67588
       6096.0000       8.21149       12.2512       25.7696       3.68430
       6096.5000       8.13576       12.0502       25.6002       3.62786
       6097.0000       8.16206       12.0565       25.3715       3.63002
       6097.5000       8.07211       12.0422       25.4012       3.61401
       6098.0000       7.98627       11.9765       25.5847       3.58492
       6098.5000       8.08943       11.8727       25.5590       3.56668
       6099.0000       8.12978       12.0086       25.5933       3.57453
       6099.5000       8.24325       12.1563       25.6579       3.55239
       6100.0000       8.29677       12.0652       25.5899       3.56389
       6100.5000       8.17188       12.0607       25.7052       3.58321
       6101.0000       8.12264       12.0623       25.6832       3.59102
       6101.5000       8.13594       12.0855       25.6994       3.61683
       6102.0000       8.11353       12.1300       25.4173       3.59962
       6102.5000       8.10731       12.1759       25.4876       3.59783
       6103.0000       8.03955       12.0993       25.3158       3.59115
       6103.5000       7.99383       12.0950       25.4187       3.58375
       6104.0000       7.99298       12.0643       25.4158       3.60128
       6104.5000       8.06002       12.0829       25.4024       3.56920
       6105.0000       7.91578       11.9299       25.0898       3.56389
       6105.5000       7.93859       12.0015       25.1465       3.54250
       6106.0000       8.06621       12.0228       25.0626       3.55210
       6106.5000       8.10610       11.9329       24.9983       3.51219
       6107.0000       8.12805       11.8317       25.0065       3.50535
       6107.5000       8.02942       11.7759       25.1890       3.50179
       6108.0000       8.12280       11.9626       25.4810       3.52519
       6108.5000       8.15291       12.0613       25.6123       3.53191
       6109.0000       8.10385       11.9328       25.4185       3.51671
       6109.5000       7.96916       11.9302       25.1918       3.53429
       6110.0000       8.09018       11.9713       25.1905       3.51348
       6110.5000       8.22866       11.9161       25.1407       3.53896
       6111.0000       8.32145       12.0039       25.2752       3.54317
       6111.5000       8.16973       11.9402       25.3823       3.56000
       6112.0000       8.07958       11.9077       25.5888       3.55929
       6112.5000       8.23666       11.9325       25.4657       3.57279
       6113.0000       8.10009       11.9563       25.6197       3.57466
       6113.5000       8.00395       11.8714       25.5060       3.55907
       6114.0000       7.85849       11.8508       25.2881       3.56853
       6114.5000       7.89511       11.9564       25.4675       3.58042
       6115.0000       8.06038       12.1095       25.3154       3.61014
       6115.5000       8.18011       12.2103       25.4269       3.64111
       6116.0000       8.19985       12.0981       25.4650       3.61267
       6116.5000       8.07727       11.9756       25.5003       3.55863
       6117.0000       8.08368       11.9459       25.4269       3.55195
       6117.5000       7.93988       11.9003       25.4259       3.57495
       6118.0000       7.98459       11.9382       25.6484       3.64082
       6118.5000       8.11353       12.0153       25.5926       3.65847
       6119.0000       8.20227       12.0879       25.4859       3.66032
       6119.5000       8.23098       12.0311       25.2340       3.64350
       6120.0000       8.12173       11.8745       25.2049       3.63429
       6120.5000       8.19137       11.8681       25.2687       3.58718
       6121.0000       8.20394       11.8841       25.2710       3.55447
       6121.5000       8.15788       11.8112       25.2321       3.55348
       6122.0000       8.08423       11.7949       25.3697       3.54253
       6122.5000       7.99280       11.8210       25.3299       3.49587
       6123.0000       8.10632       11.9168       25.4958       3.51834
       6123.5000       8.03248       11.8681       25.1609       3.52403
       6124.0000       8.01148       11.8456       25.0885       3.55474
       6124.5000       8.05883       11.8626       25.1914       3.55628
       6125.0000       8.21499       12.0019       25.4151       3.54174
       6125.5000       8.22945       11.9459       25.4066       3.53941
       6126.0000       8.12929       11.8622       25.2148       3.51942
       6126.5000       7.92001       11.7497       25.0030       3.49600
       6127.0000       7.89038       11.7563       24.8942       3.52100
       6127.5000       7.92609       11.7628       24.7012       3.54887
       6128.0000       7.91498       11.8222       24.9063       3.58933
       6128.5000       7.83396       11.8439       24.8907       3.60547
       6129.0000       7.91881       11.8496       25.0343       3.60483
       6129.5000       8.11343       11.8730       25.2349       3.61406
       6130.0000       7.98133       11.9037       25.0918       3.59862
       6130.5000       7.91174       11.8927       25.1221       3.56016
       6131.0000       7.87038       11.8431       25.2515       3.53511
       6131.5000       7.96532       11.8283       25.3606       3.54529
       6132.0000       8.12234       11.8416       25.2908       3.55048
       6132.5000       8.15516       11.9111       25.2991       3.57700
       6133.0000       8.11951       11.8967       25.2634       3.52034
       6133.5000       8.19988       12.0857       25.4576       3.56044
       6134.0000       8.12830       12.1374       25.3892       3.56865
       6134.5000       8.00789       11.9952       25.3283       3.55610
       6135.0000       7.98621       11.9138       25.2673       3.56295
       6135.5000       7.90454       11.8654       25.0946       3.51194
       6136.0000       7.96731       11.8300       25.0216       3.47101
       6136.5000       8.10325       11.7860       25.0512       3.43830
       6137.0000       8.19299       11.8575       25.0235       3.48984
       6137.5000       8.14866       11.8758       25.0903       3.50695
       6138.0000       8.05371       11.7436       25.0053       3.49036
       6138.5000       7.89563       11.8256       25.1442       3.48475
       6139.0000       7.86022       11.9632       25.0507       3.48855
       6139.5000       7.90637       11.9572       25.1091       3.50163
       6140.0000       7.93241       11.8169       24.9012       3.51292
       6140.5000       8.27798       11.8219       24.8721       3.52711
       6141.0000       8.27137       11.8935       25.0472       3.52170
       6141.5000       8.08122       11.8708       25.0678       3.54424
       6142.0000       7.98329       11.8063       25.3369       3.47271
       6142.5000       7.96463       11.7595       25.2664       3.49841
       6143.0000       7.75134       11.6955       25.0104       3.50213
       6143.5000       7.63749       11.6836       25.0198       3.52305
       6144.0000       7.76700       11.7266       25.0362       3.50901
       6144.5000       8.06821       11.7445       24.9803       3.49210
       6145.0000       8.26469       11.7762       25.1286       3.49026
       6145.5000       8.01202       11.9429       25.1957       3.50101
       6146.0000       7.76927       11.8101       25.2504       3.49335
       6146.5000       7.66948       11.9149       25.4334       3.52232
       6147.0000       7.63640       11.7116       25.2415       3.53478
       6147.5000       7.85284       11.7227       25.1838       3.54200
       6148.0000       7.87200       11.7188       25.2313       3.52635
       6148.5000       8.08669       11.8560       25.2573       3.48184
       6149.0000       8.16653       11.9459       25.3416       3.50288
       6149.5000       8.14940       11.9519       25.4713       3.57648
       6150.0000       8.20185       11.9129       25.3974       3.62011
       6150.5000       8.24174       11.8469       25.3896       3.60901
       6151.0000       8.24458       11.9541       25.4097       3.57504
       6151.5000       8.25590       11.9977       25.3990       3.55235
       6152.0000       8.14902       11.8901       25.1194       3.53436
       6152.5000       8.00923       11.8334       25.1777       3.53405
       6153.0000       8.15206       11.7376       25.2168       3.51840
       6153.5000       8.14548       11.7160       25.1525       3.53640
       6154.0000       8.17219       11.7471       25.1991       3.54953
       6154.5000       7.94398       11.8651       25.2178       3.54753
       6155.0000       7.99313       11.8892       25.2139       3.54631
       6155.5000       8.00192       11.9224       25.3329       3.56017
       6156.0000       7.87563       11.8389       25.2013       3.55588
       6156.5000       7.87743       11.9476       25.3432       3.57622
       6157.0000       7.95198       11.9179       25.3139       3.57895
       6157.5000       8.11386       11.8312       25.2573       3.55375
       6158.0000       8.09659       11.8286       25.1299       3.54524
       6158.5000       8.04792       11.8039       25.1320       3.52124
       6159.0000       8.05327       11.7524       25.1760       3.52259
       6159.5000       7.96201       11.7145       25.0930       3.53663
       6160.0000       7.98259       11.6997       24.9912       3.49686
       6160.5000       7.95451       11.6303       24.6784       3.47338
       6161.0000       7.92704       11.6227       24.5266       3.50343
       6161.5000       8.03600       11.6615       24.4811       3.51333
       6162.0000       8.12610       11.6722       24.5658       3.48611
       6162.5000       7.88632       11.6996       24.6068       3.47347
       6163.0000       7.91003       11.7124       24.8234       3.46262
       6163.5000       7.82446       11.6186       24.6311       3.43407
       6164.0000       7.81263       11.5439       24.4380       3.38484
       6164.5000       7.72275       11.5153       24.6351       3.44167
       6165.0000       7.71173       11.6695       24.5597       3.46379
       6165.5000       7.80055       11.6437       24.5685       3.46781
       6166.0000       7.76618       11.5970       24.5740       3.44326
       6166.5000       7.76872       11.5427       24.3950       3.43331
       6167.0000       7.93981       11.5210       24.4132       3.41269
       6167.5000       7.96705       11.5720       24.5239       3.40981
       6168.0000       7.94779       11.6630       24.7844       3.43777
       6168.5000       7.93737       11.6192       24.8107       3.46930
       6169.0000       7.83923       11.5753       24.7230       3.47264
       6169.5000       7.68268       11.4386       24.4179       3.42741
       6170.0000       7.60317       11.4030       24.5127       3.40084
       6170.5000       7.56755       11.3778       24.2700       3.41408
       6171.0000       7.57570       11.3538       24.2198       3.41473
       6171.5000       7.63210       11.3162       24.3327       3.40164
       6172.0000       7.57881       11.2801       24.4889       3.39591
       6172.5000       7.58836       11.3779       24.3907       3.40238
       6173.0000       7.68668       11.5333       24.4081       3.41190
       6173.5000       7.80206       11.5543       24.4853       3.42379
       6174.0000       7.81575       11.4971       24.3354       3.41004
       6174.5000       7.87535       11.4522       24.5297       3.40262
       6175.0000       7.79925       11.5711       24.6508       3.40327
       6175.5000       7.83156       11.7422       24.7358       3.44412
       6176.0000       7.91973       11.7766       25.0181       3.45843
       6176.5000       7.92125       11.8126       25.0424       3.45412
       6177.0000       7.86483       11.8112       25.0436       3.48072
       6177.5000       7.98950       11.7015       24.7987       3.50334
       6178.0000       8.05091       11.6720       24.9168       3.50241
       6178.5000       7.99416       11.7608       24.7154       3.43929
       6179.0000       7.97183       11.8320       24.8198       3.44098
       6179.5000       8.22621       11.9476       24.9508       3.48975
       6180.0000       8.06162       11.8664       24.8969       3.49345
       6180.5000       7.96188       11.7014       24.8484       3.47504
       6181.0000       7.80092       11.7350       24.8190       3.49790
       6181.5000       7.98829       11.8627       25.1213       3.45627
       6182.0000       7.98158       11.8571       25.0987       3.47381
       6182.5000       8.10186       11.9152       25.0207       3.47588
       6183.0000       7.94080       11.6280       24.7246       3.51053
       6183.5000       7.95389       11.5257       24.8445       3.49420
       6184.0000       7.79717       11.4791       24.7064       3.48988
       6184.5000       7.91885       11.6005       24.8076       3.52178
       6185.0000       7.82858       11.6220       24.7211       3.52249
       6185.5000       8.00843       11.8122       24.9812       3.54731
       6186.0000       8.03361       11.9118       25.0091       3.56997
       6186.5000       8.18934       11.8658       25.1508       3.52360
       6187.0000       8.16079       11.7920       25.1770       3.46251
       6187.5000       8.21752       11.7549       25.1280       3.50736
       6188.0000       8.25122       11.8551       25.2005       3.52720
       6188.5000       8.30962       11.8842       25.1796       3.51445
       6189.0000       8.10679       11.8670       25.1472       3.47774
       6189.5000       7.87426       11.6694       24.8989       3.48232
       6190.0000       7.82069       11.6510       24.7663       3.46072
       6190.5000       7.91979       11.6536       24.7552       3.45487
       6191.0000       7.95749       11.7738       24.7614       3.48870
       6191.5000       7.89391       11.8160       24.8603       3.50061
       6192.0000       7.78279       11.6004       24.5849       3.45844
       6192.5000       7.69645       11.4735       24.5693       3.46457
       6193.0000       7.54316       11.5065       24.4624       3.41495
       6193.5000       7.53235       11.4726       24.5480       3.42292
       6194.0000       7.81433       11.4897       24.4642       3.44409
       6194.5000       7.73799       11.5595       24.7081       3.45897
       6195.0000       7.79521       11.5583       24.6311       3.45993
       6195.5000       7.58296       11.4156       24.5386       3.44367
       6196.0000       7.59170       11.3452       24.5215       3.43129
       6196.5000       7.72843       11.5340       24.7107       3.46918
       6197.0000       7.73760       11.5743       24.8110       3.46219
       6197.5000       7.93493       11.6616       24.9650       3.45969
       6198.0000       7.97329       11.5763       24.7656       3.45491
       6198.5000       7.97624       11.5342       24.6953       3.44696
       6199.0000       8.04864       11.6377       24.9045       3.47259
       6199.5000       7.83015       11.6723       24.9587       3.46271
       6200.0000       7.81942       11.7506       24.9721       3.46068
       6200.5000       7.80386       11.6606       24.8085       3.44591
       6201.0000       7.74614       11.6025       24.9207       3.42562
       6201.5000       8.01034       11.6714       24.9872       3.45967
       6202.0000       8.07817       11.7024       25.0490       3.47097
       6202.5000       8.06761       11.8403       25.1335       3.49650
       6203.0000       8.09021       11.8277       24.9948       3.51332
       6203.5000       8.14720       11.9237       25.2050       3.55035
       6204.0000       7.96482       11.9063       25.1026       3.55543
       6204.5000       7.88775       11.9719       25.1011       3.48694
       6205.0000       8.01447       11.9421       24.9905       3.48086
       6205.5000       8.05467       11.9924       25.0631       3.51434
       6206.0000       8.07138       12.0007       25.3721       3.54688
       6206.5000       7.85962       11.7954       25.2958       3.50001
       6207.0000       7.93801       11.7676       25.0058       3.45697
       6207.5000       8.09684       11.8079       24.9313       3.46667
       6208.0000       8.04046       11.6943       24.8115       3.46779
       6208.5000       8.07611       11.7755       25.0041       3.51147
       6209.0000       8.18172       11.7502       25.0222       3.45651
       6209.5000       7.89614       11.7791       24.8443       3.48778
       6210.0000       7.89935       11.7496       24.8811       3.49961
       6210.5000       7.92603       11.7569       24.8078       3.49600
       6211.0000       7.84886       11.7828       24.8779       3.51093
       6211.5000       7.93166       11.7473       24.8322       3.52333
       6212.0000       7.78079       11.7296       24.9062       3.50253
       6212.5000       7.88747       11.6708       24.7775       3.48280
       6213.0000       7.78505       11.5453       24.5058       3.45677
       6213.5000       7.65753       11.5547       24.4730       3.48874
       6214.0000       7.70019       11.6847       24.5712       3.50595
       6214.5000       7.61518       11.6456       24.7456       3.50870
       6215.0000       7.79679       11.5712       24.8899       3.49027
       6215.5000       7.75836       11.4725       24.7199       3.45985
       6216.0000       7.86750       11.6498       24.8295       3.44365
       6216.5000       7.96684       11.6192       24.6930       3.44377
       6217.0000       7.76304       11.6849       24.7328       3.45475
       6217.5000       7.71011       11.7634       24.6613       3.44609
       6218.0000       7.64890       11.7595       24.3351       3.45492
       6218.5000       7.72692       11.7181       24.4510       3.45559
       6219.0000       7.72361       11.5025       24.6433       3.45487
       6219.5000       7.71782       11.5276       24.6883       3.43533
       6220.0000       7.50473       11.5713       24.6190       3.44291
       6220.5000       7.64580       11.6062       24.6487       3.42605
       6221.0000       8.05374       11.6199       24.7558       3.41203
       6221.5000       8.16140       11.5520       24.8586       3.40963
       6222.0000       8.17187       11.5945       24.8161       3.46145
       6222.5000       7.95665       11.5024       24.5636       3.48649
       6223.0000       7.81787       11.4653       24.2348       3.43571
       6223.5000       7.68921       11.5033       24.1378       3.42887
       6224.0000       7.88745       11.5127       24.4853       3.46138
       6224.5000       7.84648       11.4764       24.3882       3.45499
       6225.0000       7.94293       11.5975       24.5292       3.46119
       6225.5000       7.90373       11.5460       24.5506       3.47490
       6226.0000       7.86323       11.4997       24.6582       3.49195
       6226.5000       7.97771       11.5476       24.8714       3.46731
       6227.0000       7.78459       11.6495       24.7722       3.45400
       6227.5000       7.72973       11.5962       24.4978       3.45631
       6228.0000       7.93387       11.6000       24.3437       3.44982
       6228.5000       8.10084       11.7261       24.3722       3.48853
       6229.0000       8.15308       11.7356       24.6986       3.49685
       6229.5000       8.10003       11.8307       24.9772       3.49133
       6230.0000       8.24135       11.8276       24.8872       3.43255
       6230.5000       8.19860       11.7780       24.8465       3.46524
       6231.0000       7.94994       11.5654       24.7671       3.46950
       6231.5000       7.79663       11.5775       24.4314       3.45783
       6232.0000       8.07344       11.7127       24.4121       3.46020
       6232.5000       7.97546       11.5433       24.3383       3.42692
       6233.0000       7.86779       11.5781       24.2834       3.40283
       6233.5000       7.78208       11.6799       24.5863       3.41544
       6234.0000       7.98091       11.7437       24.5608       3.46748
       6234.5000       8.04603       11.6844       24.4845       3.47110
       6235.0000       7.94301       11.6732       24.4805       3.44566
       6235.5000       8.01418       11.8245       24.4518       3.44509
       6236.0000       7.81912       11.8152       24.6495       3.46995
       6236.5000       8.00817       11.7679       24.9269       3.48822
       6237.0000       8.11152       11.8260       24.8723       3.44653
       6237.5000       7.94369       11.8426       24.6035       3.47219
       6238.0000       7.93786       11.8983       24.6066       3.43283
       6238.5000       7.80231       11.9632       24.6244       3.42263
       6239.0000       7.80184       11.7310       24.5329       3.40448
       6239.5000       7.82812       11.8299       24.5906       3.46239
       6240.0000       7.95810       11.8553       24.6457       3.46651
       6240.5000       7.81725       11.8178       24.5814       3.43981
       6241.0000       7.75885       11.7340       24.5358       3.39511
       6241.5000       7.72056       11.7018       24.4069       3.40399
       6242.0000       7.67460       11.8861       24.5482       3.42149
       6242.5000       7.61957       11.9350       24.7671       3.44818
       6243.0000       7.55201       11.8856       24.7544       3.44170
       6243.5000       7.56448       11.5563       24.4529       3.43232
       6244.0000       7.63056       11.5968       24.4819       3.42031
       6244.5000       7.72692       11.6791       24.8417       3.45415
       6245.0000       7.78644       11.8134       25.1235       3.47021
       6245.5000       7.98112       11.7384       24.9418       3.42440
       6246.0000       7.94165       11.6302       24.7763       3.41995
       6246.5000       7.82300       11.5651       24.8425       3.44589
       6247.0000       7.90340       11.5903       24.5833       3.44535
       6247.5000       7.81925       11.6013       24.4635       3.43101
       6248.0000       7.82188       11.5684       24.4113       3.40995
       6248.5000       7.71520       11.4639       24.3886       3.45390
       6249.0000       7.68888       11.6143       24.4855       3.49265
       6249.5000       7.72596       11.6057       24.7440       3.51917
       6250.0000       7.82024       11.6899       24.6951       3.50630
       6250.5000       7.86872       11.5858       24.6588       3.49481
       6251.0000       7.84598       11.6029       24.8223       3.46675
       6251.5000       7.80666       11.6293       24.4404       3.48566
       6252.0000       7.63861       11.6138       24.5840       3.49355
       6252.5000       7.65497       11.7013       24.6596       3.45766
       6253.0000       7.80260       11.8059       24.8599       3.45147
       6253.5000       8.02631       11.8506       24.6941       3.42972
       6254.0000       8.19972       11.7760       24.8659       3.44169
       6254.5000       7.87127       11.7162       24.7721       3.44206
       6255.0000       7.88257       11.6956       24.6332       3.41810
       6255.5000       7.88687       11.7614       24.2360       3.40993
       6256.0000       7.99943       11.7241       24.3953       3.40962
       6256.5000       8.13999       11.6788       24.5622       3.42974
       6257.0000       7.91346       11.8310       24.7696       3.51103
       6257.5000       7.98584       11.7582       24.6905       3.47771
       6258.0000       7.94274       11.7144       24.5694       3.44028
       6258.5000       7.76577       11.6021       24.2173       3.43491
       6259.0000       7.56039       11.5907       24.1964       3.47541
       6259.5000       7.66677       11.5343       24.2322       3.45775
       6260.0000       7.57044       11.6592       24.1540       3.43013
       6260.5000       7.62015       11.7070       24.1994       3.43939
       6261.0000       7.67435       11.6359       24.4679       3.44135
       6261.5000       7.85295       11.7605       24.6112       3.44896
       6262.0000       7.99055       11.8595       24.8679       3.44272
       6262.5000       8.02291       11.7255       24.7540       3.43580
       6263.0000       8.04347       11.6982       24.7771       3.46036
       6263.5000       7.76711       11.6745       24.9327       3.47954
       6264.0000       7.86118       11.6583       24.8939       3.50286
       6264.5000       7.81591       11.6980       24.9654       3.48581
       6265.0000       7.68528       11.7265       24.9784       3.45324
       6265.5000       7.77249       11.6874       24.9742       3.43746
       6266.0000       7.61532       11.7845       24.8600       3.44336
       6266.5000       7.51220       11.8607       25.2192       3.48663
       6267.0000       7.74390       11.9067       25.1711       3.51910
       6267.5000       7.88266       11.9862       25.0298       3.55619
       6268.0000       8.10501       11.9076       25.1181       3.53113
       6268.5000       8.11572       12.0014       25.1512       3.52452
       6269.0000       8.14869       12.0350       25.2105       3.52874
       6269.5000       7.99451       11.8048       25.0426       3.49372
       6270.0000       7.98030       11.7716       25.0320       3.47310
       6270.5000       7.96973       11.7778       24.8460       3.51568
       6271.0000       7.93513       11.7097       24.9693       3.49302
       6271.5000       7.99741       11.7070       24.9750       3.48747
       6272.0000       8.00975       11.8476       24.8834       3.48318
       6272.5000       8.07463       12.0311       24.8903       3.43711
       6273.0000       8.04187       12.1457       24.9130       3.49980
       6273.5000       7.97775       11.9858       24.7791       3.53769
       6274.0000       7.92134       11.8392       24.8999       3.53299
       6274.5000       7.94093       11.8965       25.0416       3.53076
       6275.0000       7.84898       12.0325       25.1833       3.54363
       6275.5000       7.75990       12.2033       25.2638       3.57793
       6276.0000       7.81025       12.1699       25.2143       3.54261
       6276.5000       7.83556       12.0897       25.0056       3.46777
       6277.0000       8.00054       11.9573       25.0893       3.43461
       6277.5000       8.11246       12.0031       25.1288       3.43899
       6278.0000       7.97632       11.9313       25.0552       3.43141
       6278.5000       7.80288       11.9746       24.9607       3.48866
       6279.0000       7.90348       11.9890       24.8776       3.46878
       6279.5000       8.07427       12.0944       25.0905       3.45043
       6280.0000       8.26591       12.1031       25.2337       3.47380
       6280.5000       8.17316       12.0772       25.0266       3.45774
       6281.0000       8.11600       11.8559       24.7089       3.41020
       6281.5000       8.03995       11.8008       24.8271       3.44490
       6282.0000       8.06558       11.8194       25.0877       3.49380
       6282.5000       8.06627       11.8245       25.1272       3.51170
       6283.0000       8.01939       11.7592       24.8966       3.48526
       6283.5000       8.02342       11.9357       24.9180       3.46560
       6284.0000       8.13198       11.8738       24.8357       3.45942
       6284.5000       7.97767       11.8990       25.0270       3.49122
       6285.0000       7.91849       11.9538       25.1440       3.48557
       6285.5000       7.80257       12.0088       25.0595       3.50552
       6286.0000       7.87174       12.0444       25.2441       3.52392
       6286.5000       7.86061       11.9569       25.0314       3.51063
       6287.0000       7.99274       11.9049       25.1936       3.48604
       6287.5000       7.95309       11.7766       25.0345       3.48183
       6288.0000       7.98079       11.8788       25.0227       3.48325
       6288.5000       7.92226       11.8891       25.0585       3.44916
       6289.0000       7.92247       11.9261       25.2092       3.51746
       6289.5000       8.08538       12.0523       25.6187       3.54602
       6290.0000       8.21301       12.2272       25.7621       3.55872
       6290.5000       8.26169       12.1765       25.5250       3.56655
       6291.0000       8.24339       11.9660       25.2568       3.55061
       6291.5000       7.90811       11.9902       25.3330       3.55968
       6292.0000       7.91115       12.0870       25.2945       3.52213
       6292.5000       8.02203       12.2451       25.6745       3.55692
       6293.0000       7.90464       12.1511       25.7230       3.55372
       6293.5000       7.97358       12.1221       25.8729       3.57210
       6294.0000       8.08422       12.3259       25.8693       3.60214
       6294.5000       8.32958       12.4493       25.9998       3.62066
       6295.0000       8.25409       12.4235       25.8165       3.63799
       6295.5000       8.11703       12.5317       25.8113       3.60115
       6296.0000       8.24315       12.4935       25.9094       3.65309
       6296.5000       8.16773       12.7122       26.0845       3.67622
       6297.0000       8.39015       12.6784       26.4639       3.73150
       6297.5000       8.62195       12.6035       26.7415       3.75579
       6298.0000       8.67175       12.6302       26.9109       3.73463
       6298.5000       8.72790       12.8946       27.0090       3.74519
       6299.0000       8.68513       13.1311       27.3046       3.77062
       6299.5000       8.72476       13.3188       27.4600       3.86381
       6300.0000       8.66327       13.2636       27.6951       3.90394
       6300.5000       8.55696       13.3084       27.8330       3.94179
       6301.0000       8.60186       13.3493       28.2309       3.99197
       6301.5000       8.71780       13.6719       28.4934       4.04463
       6302.0000       8.94588       13.6753       28.4525       4.10265
       6302.5000       9.22292       13.7818       28.7869       4.10845
       6303.0000       9.21768       13.8867       28.8751       4.07062
       6303.5000       9.00401       13.9903       28.9832       4.03810
       6304.0000       9.13412       13.8667       28.9216       4.01758
       6304.5000       9.03692       13.8371       28.7779       4.03756
       6305.0000       9.09238       13.6168       28.6193       4.00306
       6305.5000       8.88852       13.3500       28.3580       3.93227
       6306.0000       8.83000       13.3196       28.1001       3.86265
       6306.5000       8.65645       13.2785       27.6257       3.85143
       6307.0000       8.64321       13.2340       27.3333       3.83181
       6307.5000       8.49753       13.0380       26.9449       3.75809
       6308.0000       8.57858       12.8321       26.8232       3.72076
       6308.5000       8.68203       12.8553       26.7884       3.73056
       6309.0000       8.81975       12.7524       26.9353       3.71225
       6309.5000       8.51403       12.6989       26.6727       3.68244
       6310.0000       8.38436       12.6673       26.3194       3.64696
       6310.5000       8.60254       12.7812       26.1182       3.70038
       6311.0000       8.57076       12.8201       26.2884       3.71636
       6311.5000       8.46401       12.7467       26.4374       3.69511
       6312.0000       8.27472       12.6672       26.4092       3.67029
       6312.5000       8.37054       12.7741       26.5947       3.69475
       6313.0000       8.28966       12.6439       26.3963       3.70988
       6313.5000       8.04208       12.4306       26.2339       3.68232
       6314.0000       8.25281       12.3320       26.1812       3.68914
       6314.5000       8.15767       12.2356       25.8839       3.61207
       6315.0000       8.32586       12.3351       25.8693       3.59935
       6315.5000       8.35088       12.2066       25.6668       3.57808
       6316.0000       8.33249       12.2256       25.5764       3.56482
       6316.5000       8.14588       12.2291       25.4397       3.54346
       6317.0000       8.26886       12.3726       25.6070       3.58557
       6317.5000       8.21301       12.2988       25.8963       3.60279
       6318.0000       8.25161       12.2418       25.7828       3.56280
       6318.5000       8.08085       12.0882       25.4737       3.54081
       6319.0000       8.06487       11.9679       25.2574       3.51200
       6319.5000       7.94240       11.8564       24.9912       3.49990
       6320.0000       8.05719       11.9496       25.1688       3.52119
       6320.5000       8.23092       12.0979       25.1037       3.49877
       6321.0000       8.11955       12.1531       25.3177       3.47898
       6321.5000       8.06908       12.1927       25.3692       3.51084
       6322.0000       8.07217       12.2435       25.4260       3.54337
       6322.5000       8.18445       12.1092       25.3048       3.56005
       6323.0000       8.30037       12.1059       25.3515       3.53773
       6323.5000       8.33659       12.1456       25.5639       3.55021
       6324.0000       8.32732       12.1954       25.7170       3.56071
       6324.5000       8.29130       12.1526       25.5142       3.52173
       6325.0000       8.04089       12.0631       25.3906       3.48126
       6325.5000       8.11273       12.0905       25.4356       3.50746
       6326.0000       8.13685       12.1796       25.4457       3.52374
       6326.5000       8.27774       12.1645       25.5181       3.57283
       6327.0000       8.27451       12.2457       25.3120       3.58420
       6327.5000       8.45618       12.3796       25.5319       3.59325
       6328.0000       8.19477       12.3892       25.5910       3.58311
       6328.5000       7.99235       12.4961       25.6771       3.56716
       6329.0000       7.96147       12.3256       25.5493       3.55886
       6329.5000       7.81879       12.2007       25.6121       3.58166
       6330.0000       8.03438       12.1706       25.7766       3.60523
       6330.5000       8.22214       12.3628       25.9430       3.59376
       6331.0000       8.25844       12.3766       26.0637       3.59417
       6331.5000       8.00219       12.2813       25.9144       3.61734
       6332.0000       8.02136       12.1503       25.6167       3.62034
       6332.5000       8.33050       12.3456       25.7121       3.61864
       6333.0000       8.27883       12.4059       25.8334       3.59165
       6333.5000       8.33375       12.6340       25.9918       3.59590
       6334.0000       8.31028       12.3353       25.8154       3.56304
       6334.5000       8.14623       12.2926       25.8941       3.55948
       6335.0000       7.99684       12.3691       25.6840       3.61178
       6335.5000       8.00124       12.3827       25.8371       3.58957
       6336.0000       7.92755       12.3411       25.7957       3.58379
       6336.5000       7.85958       12.3076       25.7193       3.53738
       6337.0000       7.97064       12.2917       25.5060       3.54510
       6337.5000       8.03685       12.1967       25.5848       3.56848
       6338.0000       8.00641       12.2168       25.7499       3.62473
       6338.5000       8.05927       12.1801       25.8262       3.59044
       6339.0000       8.03169       12.2561       25.7145       3.55982
       6339.5000       7.87857       12.2807       25.8107       3.56954
       6340.0000       8.01963       12.3737       25.9922       3.59491
       6340.5000       8.01694       12.3752       26.0530       3.64562
       6341.0000       8.07620       12.4234       26.0567       3.63967
       6341.5000       8.04527       12.3627       25.5781       3.58976
       6342.0000       8.07236       12.3776       25.6861       3.61255
       6342.5000       8.15614       12.2952       25.7070       3.60580
       6343.0000       8.11167       12.1867       25.7348       3.55271
       6343.5000       8.12263       12.0972       25.6710       3.57829
       6344.0000       7.92272       12.1775       25.9470       3.61284
       6344.5000       7.81136       12.3029       25.7868       3.60297
       6345.0000       7.80670       12.2670       25.9197       3.59664
       6345.5000       7.96247       12.4024       26.1501       3.61560
       6346.0000       8.25632       12.4539       26.1177       3.62168
       6346.5000       8.19010       12.4676       25.9572       3.61430
       6347.0000       8.07452       12.3325       25.9413       3.59944
       6347.5000       7.93602       12.2402       25.7282       3.59811
       6348.0000       7.77367       12.5061       25.8806       3.59716
       6348.5000       7.98086       12.6327       25.9852       3.62083
       6349.0000       8.34305       12.6512       26.3783       3.64080
       6349.5000       8.18965       12.6264       26.1689       3.63178
       6350.0000       8.21568       12.5640       25.9960       3.63827
       6350.5000       8.12398       12.6765       25.8246       3.62011
       6351.0000       8.23262       12.6298       26.1964       3.64392
       6351.5000       8.23857       12.6664       26.1056       3.69527
       6352.0000       8.36476       12.6012       26.4008       3.69151
       6352.5000       8.44254       12.3522       26.3162       3.66735
       6353.0000       8.62710       12.3393       26.2857       3.66973
       6353.5000       8.35931       12.4302       26.2402       3.66687
       6354.0000       8.17551       12.3774       26.3089       3.63366
       6354.5000       8.05662       12.4110       26.3245       3.62507
       6355.0000       8.54586       12.6007       26.6499       3.69749
       6355.5000       8.46038       12.6650       26.4970       3.69197
       6356.0000       8.44525       12.6605       26.4196       3.71456
       6356.5000       8.30829       12.7322       26.3879       3.74912
       6357.0000       8.17526       12.7348       26.4991       3.72535
       6357.5000       8.11780       12.6555       26.5752       3.69574
       6358.0000       8.31537       12.5839       26.1842       3.66066
       6358.5000       8.24960       12.4671       26.1266       3.66351
       6359.0000       8.20950       12.4545       25.8637       3.68799
       6359.5000       8.07154       12.4640       26.0357       3.70895
       6360.0000       7.96916       12.6136       26.2911       3.75190
       6360.5000       8.18206       12.7701       26.6124       3.74425
       6361.0000       8.10596       12.6916       26.6727       3.74723
       6361.5000       8.39502       12.6081       26.8616       3.73482
       6362.0000       8.39584       12.7257       26.8236       3.74728
       6362.5000       8.22447       12.8141       26.6726       3.67778
       6363.0000       8.12460       12.8794       26.7936       3.71466
       6363.5000       8.36229       12.8119       26.8858       3.72096
       6364.0000       8.37467       12.9252       26.8279       3.77612
       6364.5000       8.50893       12.9925       26.9458       3.81477
       6365.0000       8.59483       13.0134       27.0431       3.76085
       6365.5000       8.36896       13.0309       27.4181       3.75707
       6366.0000       8.39308       13.0646       27.5328       3.81570
       6366.5000       8.61300       13.1562       27.7928       3.88382
       6367.0000       8.63181       13.1775       27.8297       3.88911
       6367.5000       8.53641       13.0741       27.4865       3.87006
       6368.0000       8.48688       13.1457       27.5292       3.88660
       6368.5000       8.65956       13.2482       27.8836       3.91907
       6369.0000       8.56152       13.2319       28.0290       3.91896
       6369.5000       8.53205       13.2250       28.0417       3.89527
       6370.0000       8.37384       13.0687       27.8545       3.81965
       6370.5000       8.44595       13.0935       27.6235       3.81259
       6371.0000       8.42421       13.0630       27.5149       3.82471
       6371.5000       8.54299       13.1321       27.7551       3.84781
       6372.0000       8.31172       13.1710       27.4349       3.83943
       6372.5000       8.32503       13.2220       27.3646       3.81120
       6373.0000       8.11547       13.1219       27.3109       3.82137
       6373.5000       8.00233       13.2658       27.1314       3.81958
       6374.0000       8.17029       13.2280       27.2833       3.80059
       6374.5000       8.06444       13.1470       27.0734       3.79050
       6375.0000       8.15071       13.0840       27.0126       3.81006
       6375.5000       8.32797       13.1022       26.9450       3.81230
       6376.0000       8.16943       12.9738       26.9619       3.77118
       6376.5000       8.09130       12.9394       27.0232       3.77147
       6377.0000       8.19858       12.9875       26.9079       3.80046
       6377.5000       8.43695       13.0832       27.3401       3.85015
       6378.0000       8.34087       13.0152       27.1594       3.85411
       6378.5000       8.29634       12.9878       27.2398       3.82667
       6379.0000       8.09313       12.9106       26.9601       3.80122
       6379.5000       8.07362       12.9634       26.9341       3.85252
       6380.0000       8.37175       12.9826       27.0312       3.85527
       6380.5000       8.47330       12.9326       27.1994       3.78171
       6381.0000       8.39424       12.9493       27.0374       3.77117
       6381.5000       8.27898       13.0400       26.7210       3.79189
       6382.0000       8.25128       13.0460       26.6243       3.79180
       6382.5000       8.09301       12.9149       26.5976       3.72857
       6383.0000       7.93100       12.7171       26.8413       3.70288
       6383.5000       8.09878       12.8375       26.8937       3.69271
       6384.0000       8.08428       12.9203       26.7335       3.69336
       6384.5000       8.07979       12.9079       26.5434       3.70095
       6385.0000       8.05989       12.9037       26.4906       3.70829
       6385.5000       8.18879       12.9294       26.5628       3.71770
       6386.0000       8.18646       12.9666       26.7458       3.72181
       6386.5000       8.20112       12.8080       26.8883       3.72696
       6387.0000       8.21464       12.6425       27.0393       3.71475
       6387.5000       8.33759       12.6663       26.7732       3.77111
       6388.0000       8.19276       12.8822       26.8004       3.76365
       6388.5000       8.16066       12.9031       26.6671       3.73849
       6389.0000       8.21525       12.8462       26.7608       3.71057
       6389.5000       8.28982       12.9905       26.9003       3.70060
       6390.0000       8.27303       12.9908       26.8620       3.67439
       6390.5000       8.17228       12.8358       27.0585       3.71348
       6391.0000       8.05437       12.7615       26.8034       3.75676
       6391.5000       8.00902       12.7770       26.5986       3.72057
       6392.0000       7.99128       12.7517       26.6047       3.72921
       6392.5000       8.09865       12.6344       26.4226       3.71435
       6393.0000       8.02954       12.5063       26.4556       3.68271
       6393.5000       8.03150       12.4771       26.4506       3.64304
       6394.0000       8.12334       12.6814       26.7649       3.66061
       6394.5000       8.28553       12.7766       26.7835       3.66003
       6395.0000       8.24368       12.8454       26.8874       3.70885
       6395.5000       8.27959       12.7660       26.9131       3.68638
       6396.0000       8.14192       12.7409       26.7278       3.65574
       6396.5000       8.07429       12.6784       26.6523       3.62011
       6397.0000       8.10487       12.6850       26.7187       3.63415
       6397.5000       8.42123       12.7503       26.6985       3.67479
       6398.0000       8.19071       12.7536       26.6903       3.73765
       6398.5000       7.86505       12.7050       26.6441       3.72874
       6399.0000       7.88567       12.6345       26.5848       3.74662
       6399.5000       7.86955       12.5088       26.7390       3.72023
       6400.0000       8.00341       12.5509       26.7165       3.66420
       6400.5000       8.12323       12.7662       26.9792       3.63689
       6401.0000       8.09929       12.8282       26.8517       3.64321
       6401.5000       8.29463       12.8325       26.5743       3.68222
       6402.0000       8.29724       12.8390       26.7375       3.71637
       6402.5000       8.54909       12.9244       26.8869       3.71430
       6403.0000       8.41911       13.0326       26.8925       3.76092
       6403.5000       8.28631       12.9713       26.8570       3.76254
       6404.0000       8.28088       13.0203       27.0470       3.77766
       6404.5000       8.42814       12.9587       27.1594       3.74506
       6405.0000       8.46105       12.9896       27.1778       3.75616
       6405.5000       8.63189       13.0780       27.2371       3.78401
       6406.0000       8.50975       13.1615       27.2687       3.74611
       6406.5000       8.44989       13.0787       27.2446       3.72990
       6407.0000       8.11322       13.0983       27.4387       3.79243
       6407.5000       8.04748       12.8886       27.3122       3.82421
       6408.0000       8.37938       12.8838       26.9244       3.79220
       6408.5000       8.49145       13.0231       27.0098       3.77618
       6409.0000       8.54360       13.3032       27.3357       3.78958
       6409.5000       8.46918       13.4044       27.1755       3.81795
       6410.0000       8.24630       13.2201       26.9816       3.80255
       6410.5000       8.23577       13.2043       26.9826       3.81822
       6411.0000       8.19120       13.2090       27.1228       3.77920
       6411.5000       8.41368       13.4099       27.5876       3.81865
       6412.0000       8.48266       13.1997       27.4566       3.79027
       6412.5000       8.40598       13.1591       27.3806       3.76698
       6413.0000       8.45291       12.9453       27.1646       3.75483
       6413.5000       8.75595       12.9751       27.3117       3.83312
       6414.0000       8.49348       13.1009       27.3979       3.84871
       6414.5000       8.22996       13.1439       27.3997       3.82101
       6415.0000       8.06844       12.9865       27.3450       3.71739
       6415.5000       8.19352       12.9582       27.3261       3.70791
       6416.0000       8.26970       13.0076       27.4166       3.75718
       6416.5000       8.33780       13.1309       27.4917       3.81743
       6417.0000       8.36655       13.0897       27.1955       3.81714
       6417.5000       8.49288       13.2009       27.3877       3.80577
       6418.0000       8.48218       13.1577       27.2576       3.81177
       6418.5000       8.08538       12.9651       27.3126       3.79196
       6419.0000       7.91210       12.8673       27.2073       3.73984
       6419.5000       8.24692       13.0026       27.2283       3.80419
       6420.0000       7.94226       13.0885       27.3746       3.76875
       6420.5000       8.22321       13.0930       27.1379       3.77266
       6421.0000       8.36620       12.9497       27.0982       3.73503
       6421.5000       8.42408       13.0669       27.2321       3.75797
       6422.0000       8.40528       13.2296       27.6089       3.77110
       6422.5000       8.21011       13.3020       27.6196       3.78856
       6423.0000       8.41341       13.3511       27.7499       3.81801
       6423.5000       8.58802       13.4029       27.9349       3.85764
       6424.0000       8.47690       13.1566       27.7382       3.85564
       6424.5000       8.32036       13.1454       27.9406       3.83795
       6425.0000       8.25923       13.0587       27.8345       3.82518
       6425.5000       8.46554       13.1787       27.7624       3.84625
       6426.0000       8.40415       13.2934       27.8165       3.85201
       6426.5000       8.36195       13.4450       27.9130       3.87019
       6427.0000       8.47391       13.5318       28.1377       3.89937
       6427.5000       8.32788       13.3334       28.1768       3.90712
       6428.0000       8.28580       13.4016       28.2741       3.91045
       6428.5000       8.49327       13.5600       28.3356       3.96177
       6429.0000       8.51554       13.4982       28.1685       3.92871
       6429.5000       8.53423       13.5975       28.1226       3.88783
       6430.0000       8.51746       13.4343       27.7968       3.86076
       6430.5000       8.61393       13.5940       27.8963       3.92981
       6431.0000       8.60528       13.5211       27.7460       3.90489
       6431.5000       8.79288       13.5313       27.8787       3.90922
       6432.0000       8.53306       13.5650       27.8910       3.89832
       6432.5000       8.62976       13.6047       28.0693       3.85426
       6433.0000       8.56191       13.5771       28.0886       3.83314
       6433.5000       8.53657       13.7230       28.4746       3.91186
       6434.0000       8.42559       13.5949       28.3967       3.88385
       6434.5000       8.45835       13.5348       28.3789       3.90217
       6435.0000       8.54721       13.5528       28.2208       3.90751
       6435.5000       8.45752       13.8477       28.5217       3.92080
       6436.0000       8.60916       13.9733       28.8149       3.90920
       6436.5000       8.53712       13.8257       28.7502       3.92249
       6437.0000       8.72091       13.8180       28.7117       3.90845
       6437.5000       8.75286       13.9108       28.7236       3.95382
       6438.0000       8.62782       13.8562       28.8280       3.97991
       6438.5000       8.58817       13.7218       28.6615       3.98051
       6439.0000       8.63476       13.6144       28.3235       3.93341
       6439.5000       8.63090       13.5674       28.3636       3.91897
       6440.0000       8.65146       13.7319       28.6590       3.93213
       6440.5000       8.69567       13.8803       28.6285       3.96536
       6441.0000       8.91416       13.8144       28.6136       3.98245
       6441.5000       8.98254       13.7530       28.6673       3.97849
       6442.0000       9.03028       13.7419       28.7892       3.98380
       6442.5000       9.16993       13.8521       29.1854       3.97846
       6443.0000       9.48977       13.8855       29.0698       3.92207
       6443.5000       9.38105       13.7745       28.8395       3.91635
       6444.0000       9.29075       13.9074       28.6945       3.95019
       6444.5000       9.30241       13.9245       28.7373       3.98982
       6445.0000       9.17243       13.9850       29.0474       4.08081
       6445.5000       9.17715       14.0251       29.5056       4.11278
       6446.0000       9.40659       14.1333       29.6511       4.07528
       6446.5000       9.31521       14.0537       29.1121       4.04794
       6447.0000       9.26726       14.1017       29.0161       4.02952
       6447.5000       8.97472       14.0899       28.9834       4.01274
       6448.0000       8.95663       14.2036       29.2223       4.01788
       6448.5000       9.13694       14.2160       29.3500       4.04284
       6449.0000       9.20899       14.1804       29.3170       4.00209
       6449.5000       9.16414       14.1646       29.6257       3.98643
       6450.0000       9.16994       14.3672       29.7597       3.99936
       6450.5000       9.12480       14.4832       29.4725       3.98124
       6451.0000       8.99717       14.3051       29.1931       3.99552
       6451.5000       9.05040       14.3732       29.2088       4.02771
       6452.0000       9.03609       14.3859       29.4259       4.10091
       6452.5000       9.04895       14.4619       29.8014       4.09244
       6453.0000       9.01259       14.4815       30.0466       4.09979
       6453.5000       9.09706       14.4410       30.0975       4.09591
       6454.0000       9.02517       14.3696       29.6087       4.10544
       6454.5000       9.09345       14.2415       29.1213       4.09708
       6455.0000       9.00220       14.2999       29.1322       4.08691
       6455.5000       9.15334       14.4042       29.5863       4.11186
       6456.0000       9.36557       14.5522       29.9476       4.11345
       6456.5000       9.65221       14.7921       29.7344       4.17250
       6457.0000       9.53762       14.6638       29.8217       4.14130
       6457.5000       9.35714       14.5416       29.9065       4.18748
       6458.0000       9.16391       14.6276       30.1805       4.20564
       6458.5000       9.32891       14.6982       30.0360       4.19303
       6459.0000       9.33909       14.6497       30.1717       4.21850
       6459.5000       9.48660       14.7217       30.1785       4.20052
       6460.0000       9.20991       14.7151       30.3340       4.20328
       6460.5000       9.08750       14.6518       30.3898       4.19354
       6461.0000       9.21934       14.7329       30.7385       4.25162
       6461.5000       9.21720       14.8099       31.0254       4.27528
       6462.0000       9.19422       14.8788       30.8979       4.31784
       6462.5000       9.59946       14.7876       30.7438       4.27540
       6463.0000       9.55871       14.9514       30.7291       4.27855
       6463.5000       9.36484       14.9639       30.7102       4.26203
       6464.0000       9.40668       14.9853       30.8737       4.26059
       6464.5000       9.37902       15.1159       30.9573       4.28331
       6465.0000       9.54380       15.1548       31.2040       4.26531
       6465.5000       9.36213       15.2001       31.1117       4.26460
       6466.0000       9.03645       15.1833       31.2377       4.29573
       6466.5000       8.95813       15.2202       31.2808       4.34166
       6467.0000       8.87530       15.4054       31.2720       4.40495
       6467.5000       9.13612       15.4230       31.4235       4.41819
       6468.0000       9.39614       15.4347       31.5913       4.42345
       6468.5000       9.86198       15.6185       31.8698       4.42726
       6469.0000       9.86826       15.5801       32.0516       4.40172
       6469.5000       9.99804       15.7660       31.8343       4.43479
       6470.0000       10.1259       15.8116       31.6641       4.47042
       6470.5000       9.75650       15.8825       31.7689       4.50306
       6471.0000       9.72234       15.7944       32.0979       4.49540
       6471.5000       9.99083       15.7032       32.1411       4.48461
       6472.0000       9.82275       15.6879       32.1543       4.44350
       6472.5000       9.68532       15.7732       32.1461       4.47050
       6473.0000       9.76121       15.8450       32.1126       4.47805
       6473.5000       9.72922       15.8443       32.5914       4.44491
       6474.0000       9.84724       15.7601       32.9490       4.49121
       6474.5000       9.90027       15.6608       32.9314       4.54863
       6475.0000       9.85348       16.0317       32.6840       4.57158
       6475.5000       9.84151       16.0726       32.7125       4.58338
       6476.0000       9.74505       16.0337       32.7694       4.59954
       6476.5000       9.78762       16.1437       33.1660       4.61429
       6477.0000       10.0564       16.3534       33.1797       4.65203
       6477.5000       10.3417       16.5372       33.1206       4.67170
       6478.0000       10.3275       16.3556       33.2410       4.64227
       6478.5000       10.2016       16.4090       33.6566       4.65218
       6479.0000       10.3377       16.5805       33.5180       4.66162
       6479.5000       10.3526       16.6816       33.5526       4.69383
       6480.0000       10.3793       16.8081       33.6521       4.68418
       6480.5000       10.1315       16.6677       33.6807       4.67497
       6481.0000       10.1463       16.6680       33.9474       4.71761
       6481.5000       10.3931       16.6457       34.0198       4.72162
       6482.0000       10.4854       16.7599       33.9911       4.74995
       6482.5000       10.6689       16.9594       33.8305       4.77920
       6483.0000       10.6913       16.8555       34.0153       4.76171
       6483.5000       10.7575       16.9488       34.1920       4.77477
       6484.0000       10.5605       17.2266       34.4143       4.80445
       6484.5000       10.6276       17.4310       34.4647       4.81554
       6485.0000       10.6693       17.2127       34.5668       4.79862
       6485.5000       10.6470       17.1828       34.3055       4.81787
       6486.0000       10.5667       17.0681       34.3467       4.83194
       6486.5000       10.7782       16.9916       34.5467       4.83488
       6487.0000       10.8219       17.2373       34.7797       4.83561
       6487.5000       10.8307       17.2638       35.0572       4.89739
       6488.0000       10.8798       17.4639       35.3646       4.94085
       6488.5000       11.2135       17.4033       35.5671       4.93538
       6489.0000       11.2374       17.7411       36.0662       4.94172
       6489.5000       11.0254       17.6428       35.6252       4.94979
       6490.0000       10.9567       17.8412       35.8631       4.99054
       6490.5000       10.9208       17.8425       36.0730       4.95808
       6491.0000       11.1093       17.9853       36.2464       4.99757
       6491.5000       11.1804       17.9328       35.9999       5.04056
       6492.0000       11.3281       17.9614       36.5486       5.07409
       6492.5000       11.4658       18.0706       36.7981       5.08869
       6493.0000       11.4615       18.2545       37.0727       5.14531
       6493.5000       11.2496       18.3090       36.9357       5.16573
       6494.0000       11.0252       18.4772       36.6698       5.14265
       6494.5000       10.9541       18.4696       36.6234       5.09557
       6495.0000       11.0893       18.6908       36.9803       5.12126
       6495.5000       11.0057       18.4765       37.3335       5.16830
       6496.0000       11.4955       18.5165       37.8595       5.15471
       6496.5000       11.8657       18.4504       37.3547       5.10189
       6497.0000       12.1376       18.5712       37.2851       5.15457
       6497.5000       11.8367       18.4867       37.2372       5.22265
       6498.0000       11.7292       18.6859       37.6220       5.27730
       6498.5000       11.9619       18.6826       37.6901       5.27471
       6499.0000       12.1890       18.8755       38.0000       5.30140
       6499.5000       12.2800       19.0271       38.1448       5.31481
       6500.0000       12.3769       19.0578       38.0435       5.32280
       6500.5000       12.0677       19.1686       38.3631       5.34153
       6501.0000       12.0089       19.3323       38.6726       5.38951
       6501.5000       12.2324       19.5277       38.9471       5.45589
       6502.0000       12.5479       19.4272       39.1846       5.50870
       6502.5000       12.2092       19.4884       39.2257       5.49277
       6503.0000       12.2467       19.4683       39.7881       5.45228
       6503.5000       12.4025       19.5713       39.9741       5.45149
       6504.0000       12.6757       19.7367       40.3498       5.51366
       6504.5000       12.6146       19.9706       40.7976       5.57483
       6505.0000       12.8247       20.3443       41.2782       5.66650
       6505.5000       12.8080       20.5137       41.4796       5.67882
       6506.0000       12.8230       20.3366       41.2246       5.68229
       6506.5000       12.9244       20.6631       41.3791       5.69814
       6507.0000       13.1589       20.7411       41.5214       5.76533
       6507.5000       13.3190       21.1011       42.3139       5.83061
       6508.0000       13.0745       21.1186       42.7767       5.92524
       6508.5000       13.1474       21.4130       43.2738       5.97677
       6509.0000       13.3215       21.2693       43.1154       5.93438
       6509.5000       13.3948       21.5600       42.9557       5.96713
       6510.0000       13.6296       21.6014       43.4312       6.01294
       6510.5000       13.7278       21.8618       44.0473       6.14459
       6511.0000       13.8937       21.9630       44.5107       6.21806
       6511.5000       13.6191       21.9888       44.6858       6.22988
       6512.0000       13.5643       22.1088       44.8479       6.22848
       6512.5000       13.2397       22.1742       45.0227       6.28878
       6513.0000       13.4254       22.5318       45.5987       6.32391
       6513.5000       13.5393       22.7598       46.1663       6.34933
       6514.0000       13.7765       22.9721       46.4986       6.41937
       6514.5000       13.7381       23.1217       46.5973       6.46932
       6515.0000       13.9605       23.0848       46.7389       6.50235
       6515.5000       14.0013       23.0759       46.9799       6.51867
       6516.0000       14.3082       23.2560       46.8781       6.56016
       6516.5000       14.5720       23.5049       47.4094       6.55938
       6517.0000       14.6525       23.6882       47.9846       6.59352
       6517.5000       14.8018       23.7121       48.4360       6.63624
       6518.0000       15.0956       24.0839       48.9665       6.69725
       6518.5000       15.3147       24.2948       49.4673       6.76926
       6519.0000       15.2614       24.6964       50.0051       6.85768
       6519.5000       15.1573       24.8080       50.3379       6.91748
       6520.0000       14.8301       24.7173       50.2121       6.95812
       6520.5000       14.5714       24.6181       50.1307       6.97046
       6521.0000       14.9596       24.7253       50.5180       6.99442
       6521.5000       15.0494       25.2010       51.0567       7.03773
       6522.0000       15.6263       25.4067       51.2612       7.11040
       6522.5000       15.8705       25.5348       51.4714       7.17306
       6523.0000       16.1254       25.7141       51.2215       7.24537
       6523.5000       16.2059       25.7892       52.0325       7.27634
       6524.0000       16.5290       26.0201       52.9675       7.32277
       6524.5000       17.0145       25.9975       53.5183       7.35299
       6525.0000       16.4010       26.2828       53.9317       7.36115
       6525.5000       16.2543       26.4905       54.4085       7.43327
       6526.0000       16.3468       26.7005       54.9318       7.53704
       6526.5000       16.7927       26.9206       55.2324       7.58151
       6527.0000       17.1889       27.4252       55.4204       7.69302
       6527.5000       17.1726       27.5506       55.7038       7.79375
       6528.0000       17.0170       27.7510       56.5844       7.79462
       6528.5000       17.0898       27.8323       56.8511       7.83330
       6529.0000       17.4040       27.9755       57.4014       7.89275
       6529.5000       17.4556       28.3223       57.4003       7.99982
       6530.0000       17.6606       28.4761       57.9788       8.03748
       6530.5000       17.6897       28.6440       58.1466       8.10265
       6531.0000       17.6939       28.8379       58.4083       8.12267
       6531.5000       17.9323       28.9813       59.0408       8.20452
       6532.0000       18.1228       29.3008       59.8864       8.30678
       6532.5000       18.5261       29.5317       60.2470       8.35289
       6533.0000       18.3207       29.8319       60.9883       8.43624
       6533.5000       18.4938       30.0253       61.1914       8.50877
       6534.0000       18.4161       30.1297       61.8796       8.51736
       6534.5000       18.8588       30.3527       62.6140       8.61020
       6535.0000       18.9847       30.6126       63.0989       8.70741
       6535.5000       19.0389       31.0635       63.6895       8.79043
       6536.0000       19.2164       31.3821       64.3951       8.87195
       6536.5000       19.4362       31.5484       64.6456       8.95671
       6537.0000       19.7910       31.7516       64.8836       9.02567
       6537.5000       19.9422       32.1045       65.2461       9.03254
       6538.0000       20.0721       32.2688       65.6183       9.18982
       6538.5000       20.3829       32.4276       66.6456       9.22383
       6539.0000       20.1797       32.4417       67.1467       9.36233
       6539.5000       20.3928       33.0330       67.6923       9.49624
       6540.0000       20.8953       33.5508       68.1184       9.61793
       6540.5000       21.1944       34.0766       68.6835       9.76620
       6541.0000       21.5351       34.5084       69.4647       9.91826
       6541.5000       21.7914       35.0504       70.9992       10.0484
       6542.0000       21.9983       35.3829       71.7223       10.1913
       6542.5000       21.7520       35.6668       72.4087       10.2501
       6543.0000       22.1655       35.8564       72.6215       10.3227
       6543.5000       22.3652       36.5938       73.3844       10.5044
       6544.0000       22.3841       36.9797       74.1159       10.6199
       6544.5000       22.6988       37.3760       74.8062       10.7713
       6545.0000       23.3562       37.8411       75.9199       10.9181
       6545.5000       24.0670       38.3629       77.4054       11.1219
       6546.0000       24.6246       38.7030       78.5783       11.2549
       6546.5000       25.2012       39.6190       80.0521       11.4513
       6547.0000       25.3198       40.4529       81.8156       11.6564
       6547.5000       25.6219       40.8350       82.9875       11.7570
       6548.0000       25.8191       41.5288       84.9409       11.9548
       6548.5000       26.2125       42.1915       86.0851       12.1690
       6549.0000       26.4015       43.0611       87.5030       12.3951
       6549.5000       26.2452       43.5746       88.5016       12.5666
       6550.0000       26.4610       44.2825       90.0139       12.8895
       6550.5000       26.5747       44.5722       90.1805       13.0371
       6551.0000       27.1269       44.7769       90.5388       13.2553
       6551.5000       28.0108       45.2106       91.7661       13.3031
       6552.0000       28.1800       45.4500       92.1865       13.3533
       6552.5000       27.7943       45.5319       92.4039       13.3537
       6553.0000       27.4661       45.7828       92.8090       13.3573
       6553.5000       27.1600       45.6141       93.2837       13.3737
       6554.0000       27.6320       45.3804       93.5210       13.4655
       6554.5000       27.9257       45.7231       93.4404       13.5842
       6555.0000       28.1726       46.1228       94.0587       13.6611
       6555.5000       28.0159       46.4363       94.1276       13.7022
       6556.0000       27.7853       46.6691       94.6868       13.7484
       6556.5000       28.1242       46.8872       94.6421       13.7362
       6557.0000       27.9456       47.3366       94.7620       13.8366
       6557.5000       28.2174       47.8669       95.7964       14.0218
       6558.0000       28.3425       48.2059       97.6918       14.1404
       6558.5000       28.6528       48.7181       99.8158       14.4500
       6559.0000       29.1389       49.4488       100.799       14.6792
       6559.5000       30.0494       50.0418       102.549       14.9130
       6560.0000       30.8661       50.8789       104.017       15.2035
       6560.5000       31.6493       52.2902       106.580       15.4719
       6561.0000       32.8763       53.5746       109.055       15.6933
       6561.5000       34.6327       54.9537       112.510       16.1235
       6562.0000       35.6133       56.7807       115.922       16.5790
       6562.5000       36.4768       58.2295       118.832       17.0391
       6563.0000       38.1471       58.9914       122.006       17.4428
       6563.5000       38.7448       60.2303       124.580       17.6726
       6564.0000       38.5847       60.8493       127.095       17.8606
       6564.5000       38.6661       62.1093       128.107       18.0342
       6565.0000       39.0735       62.7240       128.870       18.0934
       6565.5000       39.0750       62.0627       128.052       18.0186
       6566.0000       39.0479       61.3729       127.268       17.9250
       6566.5000       38.1332       60.6069       126.647       17.9212
       6567.0000       38.2892       60.1846       125.503       17.7662
       6567.5000       38.1012       59.4242       122.872       17.4105
       6568.0000       37.8823       58.1599       120.698       16.9359
       6568.5000       36.4680       56.6644       117.375       16.5382
       6569.0000       34.8257       54.9353       114.149       16.1195
       6569.5000       33.6367       53.3236       110.704       15.6550
       6570.0000       32.1632       52.1864       107.159       15.3753
       6570.5000       31.0760       51.0513       104.309       14.9641
       6571.0000       30.7425       50.0527       101.592       14.4649
       6571.5000       29.9225       48.9653       99.8842       14.1174
       6572.0000       29.6062       48.0420       97.7176       13.7887
       6572.5000       29.6079       47.1490       96.0700       13.5397
       6573.0000       28.3815       46.1838       93.6630       13.3076
       6573.5000       27.9907       45.3306       92.0486       13.1426
       6574.0000       27.7894       44.5363       90.8700       12.9786
       6574.5000       27.4669       44.2129       89.5136       12.8701
       6575.0000       27.6471       43.7242       88.3448       12.7678
       6575.5000       28.0513       43.4149       87.6525       12.6934
       6576.0000       27.9193       43.1807       87.2700       12.6186
       6576.5000       28.0090       43.1627       86.9727       12.5889
       6577.0000       28.2661       43.0628       86.4621       12.5114
       6577.5000       28.1432       43.1385       86.7054       12.4878
       6578.0000       28.5654       43.4695       86.9275       12.4970
       6578.5000       28.2143       43.6039       87.5305       12.4870
       6579.0000       27.6461       43.4553       86.9280       12.5475
       6579.5000       27.3323       43.2812       86.9958       12.5079
       6580.0000       27.9889       43.3211       87.0968       12.4825
       6580.5000       28.4506       43.9973       87.7411       12.5066
       6581.0000       29.4623       44.0589       88.7901       12.5784
       6581.5000       29.1429       44.7239       90.1313       12.7091
       6582.0000       29.0319       45.0260       91.9589       12.7908
       6582.5000       29.1165       45.7004       93.9666       12.9680
       6583.0000       29.5486       46.4314       94.8974       13.0916
       6583.5000       30.5260       46.7493       96.5011       13.3078
       6584.0000       30.6226       47.1945       97.5511       13.4629
       6584.5000       30.6410       47.3771       99.0664       13.5383
       6585.0000       31.0878       47.2219       99.8481       13.6175
       6585.5000       31.3208       47.5507       100.737       13.7533
       6586.0000       31.4939       47.7115       100.878       13.7484
       6586.5000       31.5830       47.8953       100.068       13.6055
       6587.0000       31.0709       47.2317       98.4843       13.4209
       6587.5000       30.4931       46.0640       96.6756       13.0490
       6588.0000       29.5102       45.1701       94.7365       12.8030
       6588.5000       29.1205       44.6604       91.9032       12.5553
       6589.0000       28.3407       43.1933       89.5480       12.1830
       6589.5000       26.7110       41.7093       86.6580       11.7080
       6590.0000       26.2841       40.6433       84.0819       11.3331
       6590.5000       25.2696       39.3259       81.9667       11.0496
       6591.0000       23.9630       38.0399       79.5232       10.7033
       6591.5000       23.9561       37.1866       77.3376       10.4132
       6592.0000       23.1834       35.8080       75.5231       10.1065
       6592.5000       22.9275       35.0426       73.2888       9.84043
       6593.0000       22.9496       34.5508       71.5245       9.71714
       6593.5000       22.4939       33.7292       69.6666       9.55087
       6594.0000       21.2998       33.0197       67.9742       9.39791
       6594.5000       21.1894       32.3884       66.9149       9.19084
       6595.0000       21.1867       31.7030       65.7285       9.07717
       6595.5000       20.5188       31.5491       64.4736       8.92344
       6596.0000       20.3314       31.2067       63.7832       8.79934
       6596.5000       20.0289       30.9044       62.9255       8.70456
       6597.0000       19.8550       30.3783       62.5640       8.61852
       6597.5000       19.2196       30.1814       61.6794       8.52774
       6598.0000       19.1722       29.8132       61.0673       8.44038
       6598.5000       19.0007       29.3617       60.3867       8.33776
       6599.0000       18.7609       29.1676       60.0759       8.32878
       6599.5000       18.6431       28.9722       59.8452       8.31019
       6600.0000       18.4779       28.5733       58.9222       8.17708
       6600.5000       18.3617       28.2150       58.5090       8.03364
       6601.0000       17.9051       27.7891       57.4733       7.93471
       6601.5000       17.3112       27.9330       56.6755       7.89336
       6602.0000       17.9652       27.9255       56.4083       7.87382
       6602.5000       18.4505       27.8921       56.3435       7.87222
       6603.0000       18.0085       27.8143       56.2748       7.81081
       6603.5000       17.7093       27.4467       55.5712       7.67574
       6604.0000       18.1738       27.2370       54.9382       7.64185
       6604.5000       18.2933       27.0895       54.6132       7.59058
       6605.0000       17.6640       26.9567       54.5521       7.57386
       6605.5000       17.6388       26.5422       53.8456       7.47509
       6606.0000       17.0799       26.4022       53.4008       7.41832
       6606.5000       17.0482       25.9534       52.7874       7.36744
       6607.0000       17.2094       25.7696       52.5302       7.32856
       6607.5000       16.9857       25.7878       52.1006       7.33784
       6608.0000       17.3641       25.7458       51.5529       7.21916
       6608.5000       17.0033       25.5804       51.0637       7.16395
       6609.0000       17.2089       25.3462       50.7549       7.09088
       6609.5000       17.1905       25.1135       50.3977       7.02873
       6610.0000       16.9707       24.8138       49.9368       6.98347
       6610.5000       16.6394       24.7100       49.5299       6.95732
       6611.0000       16.1273       24.5725       49.1016       6.88845
       6611.5000       16.0097       24.6520       48.9896       6.83921
       6612.0000       15.8873       24.4473       48.5994       6.81965
       6612.5000       15.8833       24.2848       48.4157       6.74483
       6613.0000       15.6364       24.3040       48.3484       6.70379
       6613.5000       15.6570       24.1205       48.2970       6.69919
       6614.0000       15.5918       24.0872       48.3101       6.70540
       6614.5000       15.3227       24.0738       47.5278       6.69371
       6615.0000       15.2926       23.7874       46.9522       6.57542
       6615.5000       15.5937       23.3763       46.4818       6.50485
       6616.0000       15.9346       23.2201       46.3777       6.41427
       6616.5000       16.0846       23.2733       46.2779       6.41479
       6617.0000       15.7700       23.0967       45.8773       6.42829
       6617.5000       15.4774       22.8859       45.4119       6.39229
       6618.0000       15.3364       22.7014       45.4675       6.33914
       6618.5000       15.5408       22.5598       44.9983       6.26608
       6619.0000       15.3085       22.6484       45.0329       6.25036
       6619.5000       15.3214       22.4075       44.5343       6.19342
       6620.0000       14.9903       22.1930       44.7166       6.14788
       6620.5000       14.7776       21.8848       44.0396       6.12924
       6621.0000       15.0763       21.8885       43.5744       6.10769
       6621.5000       14.6218       21.6503       43.2713       6.05316
       6622.0000       14.4166       21.6228       42.9153       5.98167
       6622.5000       14.3472       21.5682       42.9493       6.03448
       6623.0000       14.5111       21.6161       42.8544       6.02029
       6623.5000       14.7939       21.6647       42.3289       5.97681
       6624.0000       14.5577       21.3409       42.0787       5.90025
       6624.5000       14.5080       20.9924       42.0458       5.85636
       6625.0000       14.6348       20.9087       42.1858       5.81741
       6625.5000       14.6481       20.6730       41.8779       5.75653
       6626.0000       14.9164       20.8354       41.2415       5.77580
       6626.5000       14.4293       20.7446       40.8620       5.77843
       6627.0000       14.3656       20.7548       40.7649       5.77413
       6627.5000       14.5040       20.5537       40.7912       5.70104
       6628.0000       14.7143       20.4561       40.4698       5.67307
       6628.5000       15.1687       20.3894       40.3781       5.68007
       6629.0000       15.0158       20.2519       40.4400       5.68137
       6629.5000       14.8686       20.1518       40.2592       5.62299
       6630.0000       14.2433       20.0782       40.0054       5.57042
       6630.5000       14.2208       20.0132       39.4406       5.53010
       6631.0000       13.9570       20.1774       39.6081       5.48733
       6631.5000       13.7530       19.9463       39.6405       5.41547
       6632.0000       13.6861       19.8409       39.5622       5.43093
       6632.5000       13.8589       19.7161       39.1000       5.38992
       6633.0000       14.2072       19.5833       38.5524       5.39341
       6633.5000       14.4115       19.3815       38.1210       5.32836
       6634.0000       14.2540       19.1162       37.8203       5.27274
       6634.5000       14.0730       19.1193       37.8732       5.25801
       6635.0000       14.1264       19.1525       38.0625       5.28030
       6635.5000       13.7134       19.1814       37.7007       5.28067
       6636.0000       13.4790       18.8647       37.7351       5.22616
       6636.5000       13.0174       18.8186       37.1873       5.19380
       6637.0000       13.2167       18.8703       37.0592       5.22384
       6637.5000       13.3004       18.9081       37.0322       5.22216
       6638.0000       13.4666       18.6644       36.9750       5.19620
       6638.5000       13.0662       18.4425       36.7107       5.14300
       6639.0000       12.9580       18.2290       36.6732       5.07975
       6639.5000       12.9702       18.2275       36.4279       5.06842
       6640.0000       13.0879       18.1569       36.2104       5.05684
       6640.5000       12.8442       18.0616       35.9631       5.00375
       6641.0000       12.7076       18.0194       35.9337       4.98587
       6641.5000       12.8544       18.0447       35.8917       4.97640
       6642.0000       12.9856       18.1206       35.8642       5.00025
       6642.5000       13.0819       18.1404       35.9842       4.97935
       6643.0000       12.7197       18.0998       35.9680       4.98983
       6643.5000       12.7472       18.1166       36.0129       4.96377
       6644.0000       13.1695       17.9087       35.6136       4.92959
       6644.5000       12.9607       17.9071       35.4059       4.90965
       6645.0000       13.2767       17.5969       35.3804       4.87254
       6645.5000       13.2510       17.5830       35.2113       4.87966
       6646.0000       13.0775       17.4796       35.2739       4.89950
       6646.5000       13.0924       17.4866       35.0804       4.84672
       6647.0000       12.4370       17.4108       34.7405       4.80149
       6647.5000       12.2298       17.2591       34.1322       4.78636
       6648.0000       11.9457       17.2555       34.1015       4.77395
       6648.5000       12.1434       17.1954       34.2296       4.75776
       6649.0000       12.2979       17.0767       34.3142       4.75701
       6649.5000       12.3952       16.7950       34.1440       4.71575
       6650.0000       12.0101       16.6463       33.9457       4.69305
       6650.5000       11.8085       16.6689       33.8105       4.66021
       6651.0000       11.8980       16.7335       33.6654       4.67780
       6651.5000       12.7131       16.8056       33.6027       4.69698
       6652.0000       12.6321       16.7616       33.6494       4.65300
       6652.5000       12.6251       16.6284       33.5244       4.61996
       6653.0000       12.2433       16.5356       33.5728       4.61148
       6653.5000       12.6224       16.3685       33.5592       4.59713
       6654.0000       12.6028       16.4879       33.5216       4.61266
       6654.5000       12.7707       16.5169       33.2753       4.61334
       6655.0000       11.8707       16.5149       32.8470       4.56555
       6655.5000       11.8249       16.3198       32.3509       4.50731
       6656.0000       11.8109       16.1758       32.6476       4.53859
       6656.5000       12.2072       16.2445       32.1476       4.56378
       6657.0000       11.9832       16.3576       32.4680       4.56656
       6657.5000       12.0894       16.2614       32.8186       4.56228
       6658.0000       12.7368       16.3505       33.1213       4.58404
       6658.5000       12.8089       16.2441       32.9937       4.54566
       6659.0000       13.0096       16.1856       32.8265       4.52502
       6659.5000       12.8912       16.1231       32.3858       4.49987
       6660.0000       12.4330       16.0430       31.8821       4.46664
       6660.5000       12.2617       15.9360       32.1391       4.47534
       6661.0000       11.7806       15.9708       32.2753       4.46710
       6661.5000       12.4225       15.8471       32.1790       4.48859
       6662.0000       12.5547       15.8941       31.8743       4.48000
       6662.5000       12.6177       15.9613       31.8629       4.45265
       6663.0000       12.9554       15.7810       31.7200       4.42039
       6663.5000       12.3973       15.6344       31.1473       4.41316
       6664.0000       11.9277       15.5329       31.0466       4.40104
       6664.5000       11.5028       15.4912       31.0649       4.39904
       6665.0000       11.4807       15.4673       31.1039       4.31897
       6665.5000       10.9784       15.3902       31.3135       4.30353
       6666.0000       11.1941       15.4059       31.4258       4.29604
       6666.5000       12.3217       15.5353       31.5149       4.33579
       6667.0000       12.2906       15.4115       31.0872       4.32919
       6667.5000       11.9756       15.3603       31.1736       4.31421
       6668.0000       11.7543       15.3087       30.7738       4.30852
       6668.5000       11.7349       15.0705       30.6754       4.28807
       6669.0000       12.1458       15.3419       30.8132       4.27907
       6669.5000       11.9288       15.2865       30.9146       4.27895
       6670.0000       11.9596       15.3352       31.0212       4.28937
       6670.5000       11.5347       15.2628       30.9652       4.32233
       6671.0000       11.9927       15.3592       30.7755       4.32072
       6671.5000       11.6591       15.3701       30.9138       4.28413
       6672.0000       11.2774       15.2223       30.9860       4.23958
       6672.5000       10.6846       15.0585       31.0163       4.20858
       6673.0000       10.6836       15.0360       30.9156       4.22276
       6673.5000       11.5790       15.2194       31.0702       4.28679
       6674.0000       11.6441       15.2452       30.8924       4.25659
       6674.5000       11.6240       15.0728       30.6424       4.22937
       6675.0000       11.5415       15.0080       30.4340       4.21777
       6675.5000       11.9601       15.1594       30.4513       4.17605
       6676.0000       12.5691       15.1371       30.4520       4.21849
       6676.5000       12.4158       15.0638       30.5907       4.23087
       6677.0000       12.1021       15.1929       30.5806       4.25954
       6677.5000       11.3806       15.1049       30.5995       4.22895
       6678.0000       10.9889       15.0426       30.3846       4.19746
       6678.5000       10.8442       14.7865       30.2654       4.16287
       6679.0000       10.5537       14.7238       30.2791       4.18451
       6679.5000       10.8702       14.7367       30.1623       4.16554
       6680.0000       10.7653       14.7787       29.9634       4.10999
       6680.5000       10.9768       14.9391       29.7879       4.09524
       6681.0000       11.0150       14.9663       29.9278       4.11960
       6681.5000       11.2064       14.9716       29.7448       4.11267
       6682.0000       11.5978       14.7865       29.5743       4.14701
       6682.5000       10.9938       14.7529       29.7663       4.12544
       6683.0000       11.2333       14.5957       29.7745       4.10806
       6683.5000       10.7556       14.4628       29.9121       4.09460
       6684.0000       11.1107       14.5249       29.6674       4.10531
       6684.5000       11.0949       14.6159       29.5493       4.11249
       6685.0000       11.1409       14.5760       29.4118       4.09644
       6685.5000       11.3017       14.4119       29.5536       4.07075
       6686.0000       10.1127       14.2398       29.0754       4.02324
       6686.5000       10.5828       14.3282       29.0964       4.05542
       6687.0000       10.5680       14.2744       29.0585       4.06802
       6687.5000       10.4230       14.3072       29.0333       4.02330
       6688.0000       10.5381       14.2317       28.9672       3.98151
       6688.5000       10.1272       14.1650       28.8553       3.97318
       6689.0000       10.1947       14.1065       29.0752       3.99554
       6689.5000       10.5925       14.3896       29.1659       4.01298
       6690.0000       10.8021       14.3623       28.9790       4.01243
       6690.5000       10.5402       14.4277       28.8269       4.09268
       6691.0000       10.8798       14.3088       28.6635       4.03091
       6691.5000       10.6932       14.1548       28.4646       3.96191
       6692.0000       11.1069       14.1431       28.4755       3.94168
       6692.5000       11.1591       14.0341       28.5213       3.95948
       6693.0000       10.9310       13.9015       28.4155       3.97129
       6693.5000       10.6393       13.7818       28.4581       3.92981
       6694.0000       10.3613       13.9509       28.5897       3.96205
       6694.5000       11.2084       14.2089       29.0032       3.99627
       6695.0000       11.1316       14.3978       29.0355       3.98293
       6695.5000       11.3057       14.1267       28.6984       3.92659
       6696.0000       10.6141       13.8196       28.3849       3.92357
       6696.5000       10.6935       13.7118       28.1786       3.91222
       6697.0000       11.5208       13.7162       28.1082       3.88588
       6697.5000       11.0822       13.8274       28.3442       3.89192
       6698.0000       10.9925       13.9838       28.1571       3.82309
       6698.5000       10.5165       13.9430       28.1052       3.80744
       6699.0000       10.6757       13.8948       27.8703       3.80644
       6699.5000       10.7860       13.9584       27.6974       3.83774
       6700.0000       10.9722       13.9154       27.7788       3.83625
       6700.5000       10.7576       13.7931       27.6885       3.86120
       6701.0000       10.5098       13.8101       27.5674       3.84768
       6701.5000       10.6173       13.8792       27.5938       3.90638
       6702.0000       10.5875       13.8127       27.8067       3.91009
       6702.5000       10.9599       13.9922       28.0191       3.95560
       6703.0000       10.6632       13.8428       27.9629       3.89645
       6703.5000       10.4332       13.7125       27.8597       3.86286
       6704.0000       10.9085       13.7607       27.4940       3.84746
       6704.5000       11.1028       13.7981       27.6349       3.83938
       6705.0000       10.7595       13.8176       27.6360       3.82224
       6705.5000       10.8264       13.6203       27.5268       3.82633
       6706.0000       10.8556       13.6593       27.5482       3.81615
       6706.5000       10.3117       13.7144       27.7139       3.83326
       6707.0000       10.6503       13.7022       27.6928       3.83959
       6707.5000       11.0441       13.7484       27.7825       3.84171
       6708.0000       10.9605       13.9208       27.9069       3.88214
       6708.5000       11.0180       13.9851       28.1703       3.90700
       6709.0000       10.6687       13.9028       27.8563       3.96376
       6709.5000       10.7761       13.9361       28.0917       3.97854
       6710.0000       10.5657       13.6664       28.0351       3.94807
       6710.5000       10.9114       13.8572       28.2387       3.92900
       6711.0000       10.4866       13.7596       28.0129       3.90656
       6711.5000       11.2517       13.8736       28.1491       3.90054
       6712.0000       11.1199       13.9579       28.1332       3.92642
       6712.5000       11.9289       14.0785       28.6818       4.00055
       6713.0000       12.1537       14.1826       28.8014       4.00075
       6713.5000       12.1552       14.5232       29.3805       4.06964
       6714.0000       12.1113       14.6047       29.9088       4.11543
       6714.5000       11.8594       14.8023       30.6312       4.18221
       6715.0000       12.4877       15.1280       31.3723       4.29391
       6715.5000       12.4082       15.6093       32.1267       4.40226
       6716.0000       11.4876       15.9339       32.7856       4.47055
       6716.5000       12.3146       16.3361       33.3784       4.54670
       6717.0000       12.7543       16.5565       33.5365       4.58773
       6717.5000       13.7046       16.9359       34.3327       4.70849
       6718.0000       14.1284       17.1539       34.5542       4.80168
       6718.5000       14.4218       17.2908       35.3069       4.92856
       6719.0000       13.9701       17.4949       35.3214       4.95175
       6719.5000       13.3030       17.2924       35.0911       4.93770
       6720.0000       13.1334       17.4174       35.1735       4.90038
       6720.5000       13.4345       17.0642       34.6896       4.75967
       6721.0000       13.0710       16.7311       34.3061       4.72180
       6721.5000       13.5847       16.4338       33.7505       4.65515
       6722.0000       12.7741       16.4263       33.0750       4.60036
       6722.5000       11.8422       16.0200       32.4751       4.50254
       6723.0000       12.2196       15.2781       31.8473       4.32846
       6723.5000       12.2938       15.1120       31.1534       4.26662
       6724.0000       12.3837       14.9727       30.6477       4.20249
       6724.5000       12.1950       14.8499       29.9283       4.14724
       6725.0000       12.5629       14.8117       29.7515       4.17090
       6725.5000       12.2982       14.3958       29.4825       4.07702
       6726.0000       12.2565       14.1019       29.3410       4.02641
       6726.5000       12.4556       13.8794       29.1417       3.98372
       6727.0000       12.5372       14.0095       29.1103       3.97258
       6727.5000       12.3782       14.0021       29.1059       4.02220
       6728.0000       12.2310       14.0763       29.2404       4.00234
       6728.5000       12.7433       14.1950       29.2193       4.07022
       6729.0000       12.8512       14.6147       29.6702       4.07413
       6729.5000       12.4968       14.8942       29.9098       4.16788
       6730.0000       12.6244       15.3867       30.7815       4.24957
       6730.5000       12.6852       15.6352       31.0515       4.32559
       6731.0000       12.7400       15.7337       31.6625       4.37695
       6731.5000       12.6580       15.7475       31.9947       4.41736
       6732.0000       13.3369       15.9926       32.5834       4.48603
       6732.5000       13.3097       16.2617       33.1006       4.56310
       6733.0000       12.9710       16.2876       33.1857       4.58972
       6733.5000       12.5205       16.2467       33.3131       4.63060
       6734.0000       12.6901       16.1991       33.0776       4.57968
       6734.5000       13.1609       16.1351       32.6494       4.58639
       6735.0000       13.2613       15.9198       32.2375       4.50360
       6735.5000       13.8169       15.9504       32.1567       4.47022
       6736.0000       13.1936       15.6126       31.5408       4.42299
       6736.5000       12.1837       15.1730       30.9281       4.33478
       6737.0000       12.2836       15.0452       30.6503       4.22442
       6737.5000       12.0147       14.7137       29.9126       4.13024
       6738.0000       11.3727       14.3361       29.0128       4.03974
       6738.5000       10.9383       13.9557       28.5439       3.91172
       6739.0000       11.2170       13.5357       28.0931       3.86826
       6739.5000       10.6916       13.5013       27.7912       3.85017
       6740.0000       10.4331       13.3382       27.3199       3.83921
       6740.5000       10.4435       13.1838       26.8108       3.76372
       6741.0000       10.3404       13.0540       26.6412       3.70041
       6741.5000       10.5605       12.7900       26.4712       3.62704
       6742.0000       10.5016       12.7774       26.2022       3.61490
       6742.5000       10.5964       12.6529       26.1964       3.56896
       6743.0000       10.8233       12.6024       25.8418       3.56585
       6743.5000       10.8242       12.5595       25.7444       3.54301
       6744.0000       10.0220       12.5462       25.6312       3.55528
       6744.5000       10.2740       12.6337       25.5985       3.59217
       6745.0000       9.65571       12.5939       25.6974       3.57925
       6745.5000       10.2199       12.5673       25.6199       3.57439
       6746.0000       9.50518       12.7238       25.2455       3.55970
       6746.5000       9.47140       12.6708       25.3610       3.52112
       6747.0000       10.6029       12.6536       25.5380       3.56708
       6747.5000       11.6952       12.6208       25.8784       3.59974
       6748.0000       11.2486       12.6658       25.6440       3.60376
       6748.5000       11.2346       12.5164       25.4552       3.57836
       6749.0000       10.9170       12.3155       25.1629       3.52555
       6749.5000       11.1553       12.3678       25.1265       3.50457
       6750.0000       11.4808       12.3234       25.2108       3.50935
       6750.5000       11.4304       12.1946       25.3271       3.50543
       6751.0000       10.5609       12.2717       25.1638       3.48506
       6751.5000       10.7222       12.1922       24.9896       3.46506
       6752.0000       10.9609       12.2074       25.0427       3.43956
       6752.5000       11.1644       12.2623       24.6247       3.46815
       6753.0000       10.8549       12.5268       24.9526       3.53381
       6753.5000       9.49256       12.4459       24.8885       3.49808
       6754.0000       9.12677       12.4476       25.0311       3.50812
       6754.5000       9.30468       12.2819       24.9498       3.43843
       6755.0000       9.99417       12.4150       24.8532       3.46451
       6755.5000       11.5921       12.5918       24.9204       3.48290
       6756.0000       12.7578       12.6533       25.0045       3.54705
       6756.5000       12.6567       12.5641       25.0420       3.51151
       6757.0000       11.8178       12.5619       25.3092       3.49485
       6757.5000       11.3522       12.3512       25.3202       3.48353
       6758.0000       10.2762       12.1082       25.2756       3.49308
       6758.5000       9.43144       12.0256       25.2309       3.46644
       6759.0000       9.81939       12.0830       25.3080       3.46124
       6759.5000       9.94583       11.8665       25.0465       3.43786
       6760.0000       10.2231       12.0453       25.2335       3.46800
       6760.5000       10.9716       12.3058       25.2005       3.51325
       6761.0000       11.4201       12.2613       25.3601       3.49254
       6761.5000       11.8235       12.3171       25.2088       3.48439
       6762.0000       11.2797       12.2772       24.8698       3.47988
       6762.5000       11.4110       12.2515       24.7444       3.49451
       6763.0000       11.3256       12.2938       24.9625       3.47346
       6763.5000       12.0056       12.3650       24.9361       3.47127
       6764.0000       12.1710       12.4081       24.7632       3.47644
       6764.5000       11.3602       12.4509       24.8820       3.46887
       6765.0000       10.4670       12.4402       24.9775       3.48031
       6765.5000       9.93132       12.2704       24.8297       3.49515
       6766.0000       11.0369       12.0888       24.7512       3.41896
       6766.5000       11.3148       12.0289       24.3875       3.41456
       6767.0000       11.7996       12.1212       24.6309       3.43220
       6767.5000       11.9259       11.9487       24.7212       3.41762
       6768.0000       11.6310       11.9465       24.9484       3.41165
       6768.5000       11.9994       11.8765       24.9257       3.42907
       6769.0000       11.1497       11.9703       24.7142       3.43214
       6769.5000       11.8020       12.1340       24.9433       3.41816
       6770.0000       11.8226       12.1342       24.8823       3.42260
       6770.5000       13.5065       12.2514       25.0957       3.46939
       6771.0000       14.1602       12.2711       24.9008       3.50918
       6771.5000       14.0205       12.2576       24.8428       3.47374
       6772.0000       12.3732       12.2265       24.5228       3.48185
       6772.5000       12.4128       12.3107       24.4506       3.46082
       6773.0000       12.4242       12.3032       24.6194       3.48829
       6773.5000       12.0316       12.1837       24.7022       3.48525
       6774.0000       13.2112       12.2246       24.6838       3.49183
       6774.5000       12.6284       12.3139       24.5680       3.48591
       6775.0000       13.2567       12.3476       24.7912       3.45720
       6775.5000       15.4355       12.4026       24.7642       3.49815
       6776.0000       16.8837       12.3039       24.7776       3.46214
       6776.5000       16.8837       12.3872       24.7765       3.46434
       6777.0000       14.9884       12.2058       24.6049       3.46502
       6777.5000       13.8081       12.2188       24.5407       3.45835
       6778.0000       12.9054       12.1239       24.4112       3.46355
       6778.5000       13.2257       12.0171       24.7019       3.43207
       6779.0000       13.0935       12.0042       24.5883       3.41435
       6779.5000       13.6273       12.0710       24.7014       3.44023
       6780.0000       13.2845       12.1998       24.8166       3.48439
       6780.5000       14.1916       12.3046       24.8759       3.53233
       6781.0000       11.8647       12.2519       24.7434       3.51242
       6781.5000       13.8168       12.3066       24.4542       3.48450
       6782.0000       13.4390       12.2467       24.4683       3.48300
       6782.5000       15.3214       12.2703       24.7738       3.50382
       6783.0000       12.4477       12.2069       24.8828       3.50858
       6783.5000       10.7369       12.2830       24.8853       3.49476
       6784.0000       12.4815       12.0953       24.9205       3.47291
       6784.5000       13.2948       12.0538       24.6242       3.50199
       6785.0000       12.7051       11.9553       24.2453       3.46443
       6785.5000       11.6970       11.9053       24.2932       3.44414
       6786.0000       12.3641       11.7583       24.2505       3.44161
       6786.5000       13.1386       11.8105       24.3495       3.40601
       6787.0000       14.5221       11.9947       24.1638       3.40199
       6787.5000       12.6526       12.0601       24.2711       3.42144
       6788.0000       12.4908       12.0716       24.4345       3.46041
       6788.5000       11.3754       12.0459       24.5930       3.44483
       6789.0000       11.4807       11.9408       24.5254       3.40805
       6789.5000       11.4280       11.8021       24.5038       3.42478
       6790.0000       14.9678       11.9491       24.1176       3.43212
       6790.5000       14.1152       11.9201       24.1412       3.42400
       6791.0000       13.3404       12.0295       24.0624       3.39645
       6791.5000       12.3331       11.8529       24.0293       3.36808
       6792.0000       12.0239       11.8520       24.3386       3.38452
       6792.5000       16.2650       11.7481       24.4763       3.37973
       6793.0000       16.0722       11.7400       24.5629       3.38714
       6793.5000       14.4320       11.7911       24.2870       3.39421
       6794.0000       14.4320       11.8599       24.2523       3.47626
       6794.5000       11.9427       12.0674       24.0194       3.49542
       6795.0000       11.9369       12.1157       24.0463       3.45465
       6795.5000       13.9236       12.1947       24.1538       3.47881
       6796.0000       14.9791       12.1167       24.1671       3.46662
       6796.5000       14.4045       11.9310       24.1474       3.45632
       6797.0000       11.5492       11.8312       24.0700       3.44160
       6797.5000       12.0335       11.8730       24.1878       3.45646
       6798.0000       9.54127       11.8558       24.4615       3.47622
       6798.5000       12.0335       11.7435       24.5140       3.44340
       6799.0000       11.9115       11.6335       24.3016       3.41477
       6799.5000       13.9977       11.6165       24.0207       3.37153
       6800.0000       14.1591       11.5739       24.0492       3.34630
       6800.5000       13.6060       11.8237       24.0262       3.36606
       6801.0000       13.8065       11.8552       24.1965       3.40272
       6801.5000       13.8065       11.9866       24.2446       3.50888
       6802.0000       15.9721       11.9919       24.2605       3.49667
       6802.5000       21.5867       12.1069       24.2026       3.47140
       6803.0000       20.9046       11.9780       24.0437       3.41878
       6803.5000       13.9683       11.8942       24.2694       3.48090
       6804.0000       16.1708       11.8929       24.2496       3.51171
       6804.5000       28.4013       11.9920       24.2166       3.54316
       6805.0000       26.1278       11.8960       24.1943       3.46809
       6805.5000       26.0876       11.9163       24.2512       3.43784
       6806.0000       26.0876       11.9619       24.3938       3.40728
       6806.5000       24.3325       11.9665       24.3059       3.42097
       6807.0000       24.2349       11.6562       24.0406       3.40443
       6807.5000       24.2349       11.7030       23.9473       3.40443
       6808.0000       22.8885       11.3730       24.0180       3.34957
       6808.5000       22.3486       11.5198       24.1033       3.32665
       6809.0000       22.3486       11.7566       24.1862       3.37814
       6809.5000       21.1652       11.9357       24.0100       3.43403
       6810.0000       20.3021       11.8620       24.0874       3.48974
       6810.5000       20.3021       12.0353       24.1858       3.53597
       6811.0000       20.7747       11.9123       24.2516       3.47695
       6811.5000       12.5557       11.8942       24.3973       3.46272
       6812.0000       15.2933       11.7771       24.3142       3.42671
       6812.5000       15.2933       11.8171       24.2011       3.45498
       6813.0000       14.5662       11.9699       24.2699       3.46669
       6813.5000       17.4411       12.0718       24.2804       3.46497
       6814.0000       17.4411       11.9688       24.3000       3.47795
       6814.5000       14.7424       11.8754       24.2687       3.46652
       6815.0000       10.8791       11.8952       24.3165       3.44312
       6815.5000       10.8791       12.0472       24.4898       3.46384
       6816.0000       14.9473       11.9254       24.1707       3.49042
       6816.5000       17.0427       11.9233       24.2121       3.49073
       6817.0000       13.8152       11.9399       24.0841       3.49606
       6817.5000       11.1790       11.7709       24.0220       3.46266
       6818.0000       10.2720       11.7549       24.0668       3.45716
       6818.5000       7.49075       11.7995       24.2991       3.43201
       6819.0000       8.69554       11.8099       24.2750       3.41369
       6819.5000       8.06706       11.8431       24.0955       3.44328
       6820.0000       8.06706       11.8951       23.9997       3.48770
       6820.5000       7.98671       11.8243       23.8207       3.43185
       6821.0000       5.14951       11.8362       23.8144       3.45805
       6821.5000       5.14951       11.8339       23.8473       3.43062
       6822.0000       4.27029       11.6668       23.9998       3.45088
       6822.5000       3.89253       11.7495       23.9154       3.43854
       6823.0000       3.74897       11.7663       24.0007       3.47432
       6823.5000       7.55458       11.8363       24.2172       3.46737
       6824.0000       5.13387       11.7422       24.5641       3.45529
       6824.5000       1.85569       11.8147       24.4099       3.42420
       6825.0000       1.71450       11.9061       24.2983       3.43503
       6825.5000       2.96912       11.7363       24.1638       3.46131
       6826.0000       2.96912       11.9499       24.1009       3.50292
       6826.5000       2.96912       11.8884       24.0652       3.48782
       6827.0000       2.56625       11.8690       23.8508       3.46205
       6827.5000       2.88591       11.7165       24.0605       3.37553
       6828.0000       3.23934       11.6812       23.7550       3.39326
       6828.5000       3.23934       11.8067       24.2129       3.40943
       6829.0000       0.00000       12.0493       24.0628       3.45021
       6829.5000       0.00000       11.8790       23.9030       3.44477
       6830.0000       0.00000       11.6913       23.8024       3.40323
       6830.5000       0.00000       11.6812       23.7471       3.38604
       6831.0000       0.00000       11.7837       24.1585       3.38988
       6831.5000       0.00000       11.8210       24.1851       3.42332
       6832.0000       0.00000       11.9195       24.1612       3.41422
       6832.5000       0.00000       11.9059       23.9320       3.37609
       6833.0000       0.00000       11.6494       23.8429       3.41435
       6833.5000       0.00000       11.5644       23.8177       3.43302
       6834.0000       0.00000       11.5235       23.8545       3.45831
       6834.5000       0.00000       11.6502       23.9551       3.44182
       6835.0000       0.00000       11.5354       23.8876       3.38921
       6835.5000       0.00000       11.5043       23.9802       3.39647
       6836.0000       0.00000       11.7018       23.9036       3.44055
       6836.5000       0.00000       11.8596       24.1134       3.44233
       6837.0000       0.00000       11.9216       23.9842       3.46239
       6837.5000       0.00000       11.9158       24.0556       3.47114
       6838.0000       0.00000       11.7948       23.9120       3.42479
       6838.5000       0.00000       11.8596       23.8982       3.39659
       6839.0000       0.00000       11.6450       23.7761       3.33365
       6839.5000       0.00000       11.7001       23.5981       3.39013
       6840.0000       0.00000       11.7235       23.7897       3.38202
       6840.5000       0.00000       11.9083       24.0858       3.39513
       6841.0000       0.00000       11.7400       23.9620       3.34100
       6841.5000       0.00000       11.6123       23.9963       3.31333
       6842.0000       0.00000       11.6120       24.1581       3.36345
       6842.5000       0.00000       11.4846       23.9388       3.36943
       6843.0000       0.00000       11.4739       23.9391       3.35367
       6843.5000       0.00000       11.5077       24.1676       3.34729
       6844.0000       0.00000       11.5391       24.1854       3.37208
       6844.5000       0.00000       11.5842       24.1791       3.40814
       6845.0000       0.00000       11.6547       23.6887       3.39574
       6845.5000       0.00000       11.7724       23.6736       3.42413
       6846.0000       0.00000       11.8232       23.6599       3.42158
       6846.5000       0.00000       11.7602       23.7727       3.42648
       6847.0000       0.00000       11.5246       23.7557       3.41553
       6847.5000       0.00000       11.4670       23.6642       3.38237
       6848.0000       0.00000       11.4534       23.6888       3.36852
       6848.5000       0.00000       11.5414       23.6577       3.35621
       6849.0000       0.00000       11.4140       23.6430       3.35048
       6849.5000       0.00000       11.3748       23.4053       3.34415
       6850.0000       0.00000       11.5983       23.7535       3.35217
       6850.5000       0.00000       11.6754       24.0825       3.39981
       6851.0000       0.00000       11.8008       24.2831       3.40930
       6851.5000       0.00000       11.7384       24.2976       3.39653
       6852.0000       0.00000       11.7775       24.1434       3.39408
       6852.5000       0.00000       11.5654       24.2416       3.37696
       6853.0000       0.00000       11.8792       23.9840       3.41598
       6853.5000       0.00000       11.8582       24.0901       3.44861
       6854.0000       0.00000       11.8774       24.0046       3.45618
       6854.5000       0.00000       11.8635       24.1140       3.44445
       6855.0000       0.00000       11.9248       24.0638       3.44235
       6855.5000       0.00000       11.8880       23.8022       3.40249
       6856.0000       0.00000       11.9344       23.7258       3.42229
       6856.5000       0.00000       11.8335       23.5911       3.42732
       6857.0000       0.00000       11.7959       24.0321       3.41636
       6857.5000       0.00000       11.7889       24.0519       3.36293
       6858.0000       0.00000       11.7127       24.0172       3.32404
       6858.5000       0.00000       11.8273       23.6885       3.30756
       6859.0000       0.00000       11.7132       23.5968       3.34113
       6859.5000       0.00000       11.5864       23.7947       3.34716
       6860.0000       0.00000       11.4671       23.9011       3.33429
       6860.5000       0.00000       11.4201       23.8622       3.34116
       6861.0000       0.00000       11.4621       23.7675       3.36170
       6861.5000       0.00000       11.4556       23.5709       3.34471
       6862.0000       0.00000       11.7896       23.5840       3.36366
       6862.5000       0.00000       11.8593       23.6213       3.35373
       6863.0000       0.00000       11.7634       23.7597       3.36370
       6863.5000       0.00000       11.6165       23.6198       3.36005
       6864.0000       0.00000       11.4410       23.3092       3.34120
       6864.5000       0.00000       11.2722       23.1842       3.30906
       6865.0000       0.00000       11.2648       23.2747       3.30881
       6865.5000       0.00000       11.3712       23.4318       3.35690
       6866.0000       0.00000       11.6091       23.5770       3.39344
       6866.5000       0.00000       11.6396       24.0240       3.41244
       6867.0000       0.00000       11.7075       23.9024       3.41773
       6867.5000       0.00000       11.9590       24.1413       3.44488
       6868.0000       0.00000       11.8320       24.0409       3.39598
       6868.5000       0.00000       11.6802       23.7145       3.35022
       6869.0000       0.00000       11.5466       23.4973       3.32128
       6869.5000       0.00000       11.5518       23.6500       3.34926
       6870.0000       0.00000       11.6471       23.8666       3.37046
       6870.5000       0.00000       11.7821       24.1359       3.38900
       6871.0000       0.00000       11.7069       24.1449       3.38042
       6871.5000       0.00000       11.7138       24.3514       3.36435
       6872.0000       0.00000       11.6156       24.3814       3.35555
       6872.5000       0.00000       11.7677       24.0867       3.38533
       6873.0000       0.00000       11.7341       24.0127       3.43246
       6873.5000       0.00000       11.7382       23.8935       3.40256
       6874.0000       0.00000       11.8039       23.9108       3.42529
       6874.5000       0.00000       11.7366       24.1295       3.40301
       6875.0000       0.00000       11.7043       24.1335       3.43620
       6875.5000       0.00000       11.6015       23.8795       3.40063
       6876.0000       0.00000       11.5919       23.9295       3.44500
       6876.5000       0.00000       11.6180       23.9001       3.45235
       6877.0000       0.00000       11.6455       23.9714       3.43799
       6877.5000       0.00000       11.6666       23.9247       3.40273
       6878.0000       0.00000       11.5266       23.8069       3.37986
       6878.5000       0.00000       11.5082       23.8665       3.40444
       6879.0000       0.00000       11.5950       24.0309       3.37065
       6879.5000       0.00000       11.6967       24.1092       3.35900
       6880.0000       0.00000       11.7928       23.9500       3.32744
       6880.5000       0.00000       11.7168       23.8225       3.38441
       6881.0000       0.00000       11.7020       23.6569       3.40880
       6881.5000       0.00000       11.6256       23.6390       3.40765
       6882.0000       0.00000       11.5433       23.6271       3.36383
       6882.5000       0.00000       11.4135       23.4265       3.34276
       6883.0000       0.00000       11.4054       23.5868       3.32865
       6883.5000       0.00000       11.4421       23.4683       3.31599
       6884.0000       0.00000       11.4692       23.7339       3.35020
       6884.5000       0.00000       11.4497       23.8006       3.34453
       6885.0000       0.00000       11.5267       23.7698       3.40712
       6885.5000       0.00000       11.4876       23.8478       3.39113
       6886.0000       0.00000       11.5464       23.7845       3.38680
       6886.5000       0.00000       11.4975       23.6586       3.35611
       6887.0000       0.00000       11.5274       23.5195       3.36119
       6887.5000       0.00000       11.6546       23.7514       3.41040
       6888.0000       0.00000       11.5190       23.8490       3.36462
       6888.5000       0.00000       11.6207       23.7212       3.35126
       6889.0000       0.00000       11.4555       23.3702       3.30651
       6889.5000       0.00000       11.5486       23.3370       3.34240
       6890.0000       0.00000       11.5518       23.3970       3.35783
       6890.5000       0.00000       11.7584       23.5675       3.39952
       6891.0000       0.00000       11.6871       23.9910       3.40082
       6891.5000       0.00000       11.7655       23.7337       3.41727
       6892.0000       0.00000       11.5206       23.6288       3.41427
       6892.5000       0.00000       11.4542       23.4714       3.42588
       6893.0000       0.00000       11.5827       23.7392       3.42864
       6893.5000       0.00000       11.4965       23.9424       3.36530
       6894.0000       0.00000       11.4756       24.0044       3.35719
       6894.5000       0.00000       11.3937       23.6613       3.30767
       6895.0000       0.00000       11.5806       23.7453       3.29717
       6895.5000       0.00000       11.8014       23.6072       3.29393
       6896.0000       0.00000       11.9195       23.9364       3.39777
       6896.5000       0.00000       11.8151       24.0632       3.41607
       6897.0000       0.00000       11.6015       24.3717       3.38792
       6897.5000       0.00000       11.3305       24.0864       3.34772
       6898.0000       0.00000       11.2833       23.9711       3.35178
       6898.5000       0.00000       11.3708       23.5038       3.35749
       6899.0000       0.00000       11.4401       23.7260       3.36380
       6899.5000       0.00000       11.5091       23.7497       3.36167
       6900.0000       0.00000       11.4778       23.8035       3.35350
       6900.5000       0.00000       11.4131       23.7574       3.34970
       6901.0000       0.00000       11.6240       23.7226       3.37971
       6901.5000       0.00000       11.5009       23.7930       3.33191
       6902.0000       0.00000       11.4579       23.8771       3.31513
       6902.5000       0.00000       11.4939       23.8228       3.33325
       6903.0000       0.00000       11.3175       23.8379       3.38756
       6903.5000       0.00000       11.3256       23.5932       3.30868
       6904.0000       0.00000       11.6097       23.7770       3.40566
       6904.5000       0.00000       11.6633       24.0154       3.37810
       6905.0000       0.00000       11.6801       24.0672       3.37178
       6905.5000       0.00000       11.4491       23.8146       3.33472
       6906.0000       0.00000       11.3955       23.7537       3.32012
       6906.5000       0.00000       11.5450       23.8023       3.37433
       6907.0000       0.00000       11.7931       23.8657       3.39237
       6907.5000       0.00000       11.4354       23.6270       3.39113
       6908.0000       0.00000       11.4441       23.5908       3.38480
       6908.5000       0.00000       11.4323       23.6556       3.35122
       6909.0000       0.00000       11.6277       23.6407       3.38675
       6909.5000       0.00000       11.9293       23.9684       3.39619
       6910.0000       0.00000       12.0411       23.8795       3.37165
       6910.5000       0.00000       11.8825       23.6541       3.36626
       6911.0000       0.00000       11.8112       23.5201       3.38164
       6911.5000       0.00000       11.7531       23.5432       3.36766
       6912.0000       0.00000       11.7814       23.6112       3.36792
       6912.5000       0.00000       11.7786       23.4500       3.34384
       6913.0000       0.00000       11.8858       23.5437       3.37903
       6913.5000       0.00000       11.9543       23.7972       3.40692
       6914.0000       0.00000       12.0140       24.2358       3.40626
       6914.5000       0.00000       11.9581       24.1107       3.40140
       6915.0000       0.00000       11.9703       23.9051       3.41638
       6915.5000       0.00000       11.7014       23.8392       3.36350
       6916.0000       0.00000       11.6140       23.7309       3.36315
       6916.5000       0.00000       11.7037       23.5862       3.36759
       6917.0000       0.00000       11.6941       23.5157       3.37721
       6917.5000       0.00000       11.7306       23.6527       3.41455
       6918.0000       0.00000       11.6505       23.4198       3.38203
       6918.5000       0.00000       11.4471       23.2263       3.33642
       6919.0000       0.00000       11.3457       23.0953       3.31070
       6919.5000       0.00000       11.4539       23.3786       3.33868
       6920.0000       0.00000       11.5652       23.4301       3.37770
       6920.5000       0.00000       11.6280       23.7157       3.42483
       6921.0000       0.00000       11.4293       23.5581       3.35256
       6921.5000       0.00000       11.3569       23.5849       3.34500
       6922.0000       0.00000       11.3618       23.3910       3.36334
       6922.5000       0.00000       11.6283       23.4536       3.40129
       6923.0000       0.00000       11.7275       23.6785       3.45168
       6923.5000       0.00000       11.8023       23.7598       3.42776
       6924.0000       0.00000       11.7031       23.8674       3.38141
       6924.5000       0.00000       11.7719       23.5942       3.37407
       6925.0000       0.00000       11.5079       23.5457       3.36325
       6925.5000       0.00000       11.3660       23.1483       3.32965
       6926.0000       0.00000       11.4440       23.3207       3.33258
       6926.5000       0.00000       11.5206       23.2819       3.36090
       6927.0000       0.00000       11.7619       23.4687       3.36191
       6927.5000       0.00000       11.7578       23.4888       3.35648
       6928.0000       0.00000       11.8090       23.4362       3.35332
       6928.5000       0.00000       11.6077       23.3792       3.28312
       6929.0000       0.00000       11.7772       23.2645       3.29982
       6929.5000       0.00000       11.7628       23.3805       3.34965
       6930.0000       0.00000       11.6633       23.2991       3.30347
       6930.5000       0.00000       11.4325       23.4046       3.28008
       6931.0000       0.00000       11.2915       23.1596       3.24907
       6931.5000       0.00000       11.4096       23.2669       3.28042
       6932.0000       0.00000       11.6549       23.3409       3.33244
       6932.5000       0.00000       11.7237       23.5675       3.35803
       6933.0000       0.00000       11.5625       23.8524       3.36458
       6933.5000       0.00000       11.6891       23.9012       3.38812
       6934.0000       0.00000       11.6054       23.8871       3.37276
       6934.5000       0.00000       11.7741       23.5995       3.40169
       6935.0000       0.00000       11.6318       23.3944       3.36369
       6935.5000       0.00000       11.3881       23.1617       3.33663
       6936.0000       0.00000       11.4624       23.2239       3.38992
       6936.5000       0.00000       11.4701       23.4506       3.39133
       6937.0000       0.00000       11.6205       23.6220       3.42499
       6937.5000       0.00000       11.6214       23.8706       3.41150
       6938.0000       0.00000       11.5082       23.8028       3.39922
       6938.5000       0.00000       11.6941       24.0488       3.40937
       6939.0000       0.00000       11.7550       23.8306       3.39137
       6939.5000       0.00000       11.6258       23.8117       3.29193
       6940.0000       0.00000       11.1797       23.5997       3.24651
       6940.5000       0.00000       11.2791       23.3889       3.30194
       6941.0000       0.00000       11.3629       23.2957       3.31685
       6941.5000       0.00000       11.3982       23.2950       3.29817
       6942.0000       0.00000       11.2303       23.4574       3.25073
       6942.5000       0.00000       11.3503       23.4749       3.28600
       6943.0000       0.00000       11.3148       23.4661       3.33887
       6943.5000       0.00000       11.4031       23.5098       3.34802
       6944.0000       0.00000       11.5466       23.6100       3.32547
       6944.5000       0.00000       11.3870       23.5198       3.31744
       6945.0000       0.00000       11.2879       23.2755       3.29033
       6945.5000       0.00000       11.3463       23.2614       3.31285
       6946.0000       0.00000       11.5412       23.3859       3.32096
       6946.5000       0.00000       11.6318       23.4154       3.35924
       6947.0000       0.00000       11.6619       23.4786       3.34710
       6947.5000       0.00000       11.5111       23.2988       3.31799
       6948.0000       0.00000       11.4301       23.1229       3.30327
       6948.5000       0.00000       11.2400       23.1928       3.29813
       6949.0000       0.00000       11.4721       23.1312       3.31121
       6949.5000       0.00000       11.2966       23.2149       3.31756
       6950.0000       0.00000       11.5517       23.2395       3.28214
       6950.5000       0.00000       11.4622       23.1616       3.32766
       6951.0000       0.00000       11.3600       23.2894       3.34652
       6951.5000       0.00000       11.5252       23.1129       3.35264
       6952.0000       0.00000       11.3882       22.7371       3.33756
       6952.5000       0.00000       11.5565       22.9237       3.31107
       6953.0000       0.00000       11.7102       23.0370       3.33379
       6953.5000       0.00000       11.4976       23.1024       3.33531
       6954.0000       0.00000       11.5590       23.3893       3.35616
       6954.5000       0.00000       11.6297       23.1462       3.40660
       6955.0000       0.00000       11.5084       23.2715       3.41562
       6955.5000       0.00000       11.4923       23.4339       3.38232
       6956.0000       0.00000       11.2690       23.2046       3.31916
       6956.5000       0.00000       11.5151       23.1395       3.33866
       6957.0000       0.00000       11.5681       22.8989       3.28979
       6957.5000       0.00000       11.6080       23.2000       3.33535
       6958.0000       0.00000       11.4549       23.2649       3.29666
       6958.5000       0.00000       11.3280       23.3908       3.36025
       6959.0000       0.00000       11.3140       23.2636       3.31822
       6959.5000       0.00000       11.2878       23.0940       3.26217
       6960.0000       0.00000       11.3084       22.9183       3.25732
       6960.5000       0.00000       11.4725       23.0144       3.29326
       6961.0000       0.00000       11.5253       22.9324       3.33894
       6961.5000       0.00000       11.6026       22.9816       3.33586
       6962.0000       0.00000       11.4051       23.0140       3.32483
       6962.5000       0.00000       11.3861       23.2636       3.29729
       6963.0000       0.00000       11.2562       23.6023       3.31690
       6963.5000       0.00000       11.3695       23.8556       3.33822
       6964.0000       0.00000       11.3969       23.6561       3.39584
       6964.5000       0.00000       11.4611       23.7235       3.31370
       6965.0000       0.00000       11.4080       23.6101       3.33221
       6965.5000       0.00000       11.5635       23.6362       3.38174
       6966.0000       0.00000       11.5149       23.5639       3.41346
       6966.5000       0.00000       11.5017       23.8699       3.41834
       6967.0000       0.00000       11.5571       23.7986       3.35321
       6967.5000       0.00000       11.9009       23.6444       3.41130
       6968.0000       0.00000       11.7061       23.4434       3.45082
       6968.5000       0.00000       11.5436       23.5142       3.46237
       6969.0000       0.00000       11.5974       23.7017       3.45137
       6969.5000       0.00000       11.7056       23.8581       3.45439
       6970.0000       0.00000       11.7067       23.6623       3.38325
       6970.5000       0.00000       11.6959       23.7316       3.35113
       6971.0000       0.00000       11.5125       23.6628       3.39622
       6971.5000       0.00000       11.5806       23.6612       3.40809
       6972.0000       0.00000       11.6111       23.8671       3.47686
       6972.5000       0.00000       11.7934       23.8250       3.44672
       6973.0000       0.00000       11.6538       23.4200       3.41917
       6973.5000       0.00000       11.4526       23.4295       3.32884
       6974.0000       0.00000       11.4232       23.3120       3.33495
       6974.5000       0.00000       11.3441       23.4828       3.31284
       6975.0000       0.00000       11.4424       23.5636       3.34188
       6975.5000       0.00000       11.4341       23.3734       3.36213
       6976.0000       0.00000       11.4091       23.0327       3.33264
       6976.5000       0.00000       11.3389       22.9991       3.31251
       6977.0000       0.00000       11.2427       23.3279       3.26731
       6977.5000       0.00000       11.1031       23.2875       3.27720
       6978.0000       0.00000       11.1624       23.5709       3.27285
       6978.5000       0.00000       11.0121       23.1150       3.30083
       6979.0000       0.00000       11.3909       23.2376       3.30044
       6979.5000       0.00000       11.3090       23.0470       3.28825
       6980.0000       0.00000       11.3352       23.0521       3.28649
       6980.5000       0.00000       11.2473       23.1607       3.27389
       6981.0000       0.00000       11.1354       23.3379       3.24701
       6981.5000       0.00000       11.0794       23.1724       3.24873
       6982.0000       0.00000       11.1328       23.3345       3.24227
       6982.5000       0.00000       11.3924       23.6595       3.27037
       6983.0000       0.00000       11.5228       23.6114       3.29755
       6983.5000       0.00000       11.5668       23.6572       3.28574
       6984.0000       0.00000       11.5496       23.5534       3.34687
       6984.5000       0.00000       11.3574       23.3143       3.25985
       6985.0000       0.00000       11.3165       23.0565       3.24189
       6985.5000       0.00000       11.5190       23.3921       3.23829
       6986.0000       0.00000       11.2405       23.3252       3.25823
       6986.5000       0.00000       11.3780       23.6631       3.29165
       6987.0000       0.00000       11.4792       23.6220       3.32112
       6987.5000       0.00000       11.6283       24.0164       3.36986
       6988.0000       0.00000       11.7545       24.2935       3.38721
       6988.5000       0.00000       11.7671       24.2286       3.36634
       6989.0000       0.00000       11.6456       24.3458       3.34105
       6989.5000       0.00000       11.5666       23.9045       3.37008
       6990.0000       0.00000       11.3213       23.3746       3.33177
       6990.5000       0.00000       11.4440       23.6379       3.36954
       6991.0000       0.00000       11.5246       23.7431       3.41523
       6991.5000       0.00000       11.6112       23.7309       3.47064
       6992.0000       0.00000       11.7324       23.7091       3.44976
       6992.5000       0.00000       11.6108       23.7976       3.36401
       6993.0000       0.00000       11.6852       23.8659       3.39324
       6993.5000       0.00000       11.8057       24.1810       3.40381
       6994.0000       0.00000       11.8109       24.1634       3.40401
       6994.5000       0.00000       11.7101       24.0286       3.36849
       6995.0000       0.00000       11.5932       23.8841       3.32879
       6995.5000       0.00000       11.4168       23.7895       3.29358
       6996.0000       0.00000       11.5356       23.8119       3.29027
       6996.5000       0.00000       11.5330       23.6443       3.30570
       6997.0000       0.00000       11.6179       23.6518       3.30092
       6997.5000       0.00000       11.8152       23.7916       3.35991
       6998.0000       0.00000       11.8647       24.0538       3.39913
       6998.5000       0.00000       11.9155       23.9985       3.39158
       6999.0000       0.00000       11.8085       23.9101       3.42136
       6999.5000       0.00000       11.6536       23.6229       3.38658
       7000.0000       0.00000       11.8615       23.7673       3.43951


==> norm_spectra_0050_0100.txt <==
%auto-ignore
       2100.0000       0.00000       0.00000       0.00000       0.00000
       2100.5000       0.00000       0.00000       0.00000       0.00000
       2101.0000       0.00000       0.00000       0.00000       0.00000
       2101.5000       0.00000       0.00000       0.00000       0.00000
       2102.0000       0.00000       0.00000       0.00000       0.00000
       2102.5000       0.00000       0.00000       0.00000       0.00000
       2103.0000       0.00000       0.00000       0.00000       0.00000
       2103.5000       0.00000       0.00000       0.00000       0.00000
       2104.0000       0.00000       0.00000       0.00000       0.00000
       2104.5000       0.00000       0.00000       0.00000       0.00000
       2105.0000       0.00000       0.00000       0.00000       0.00000
       2105.5000       0.00000       0.00000       0.00000       0.00000
       2106.0000       0.00000       0.00000       0.00000       0.00000
       2106.5000       0.00000       0.00000       0.00000       0.00000
       2107.0000       0.00000       0.00000       0.00000       0.00000
       2107.5000       0.00000       0.00000       0.00000       0.00000
       2108.0000       0.00000       0.00000       0.00000       0.00000
       2108.5000       0.00000       0.00000       0.00000       0.00000
       2109.0000       14.3416       35.1398       27.8966       0.00000
       2109.5000       12.4910       30.6054       24.2969       0.00000
       2110.0000       17.3839       42.5940       33.8143       0.00000
       2110.5000       15.3676       37.6538       29.8924       0.00000
       2111.0000       12.0997       29.6467       23.5358       0.00000
       2111.5000       14.3772       35.2271       27.9659       0.00000
       2112.0000       61.1489       90.0429       122.825       0.00000
       2112.5000       48.4098       71.2843       97.2372       0.00000
       2113.0000       46.0908       67.8696       92.5792       0.00000
       2113.5000       49.6508       73.1118       99.7300       0.00000
       2114.0000       51.0855       75.2245       102.612       0.00000
       2114.5000       45.1813       66.5303       90.7523       0.00000
       2115.0000       34.9910       49.8538       53.4808       0.00000
       2115.5000       36.9172       49.2942       71.0934       0.00000
       2116.0000       30.4799       46.9211       58.6968       0.00000
       2116.5000       39.8126       45.3362       79.9634       0.00000
       2117.0000       54.2153       61.7371       104.405       0.00000
       2117.5000       62.9091       71.6372       121.147       0.00000
       2118.0000       48.4575       51.2106       97.3331       0.00000
       2118.5000       49.4865       46.4539       99.4000       0.00000
       2119.0000       46.8083       46.2324       94.0205       0.00000
       2119.5000       42.0469       47.8805       80.9718       0.00000
       2120.0000       49.7898       50.2487       95.8827       0.00000
       2120.5000       46.9304       46.4131       78.8057       0.00000
       2121.0000       33.9919       41.5505       72.2492       0.00000
       2121.5000       41.9536       36.6799       52.5244       0.00000
       2122.0000       51.3469       41.2446       63.5970       0.00000
       2122.5000       36.3860       38.1763       59.3576       0.00000
       2123.0000       39.9966       48.4973       56.0948       0.00000
       2123.5000       41.0473       41.6598       82.4488       0.00000
       2124.0000       37.7869       37.0594       70.1214       0.00000
       2124.5000       49.3843       40.1986       82.4200       0.00000
       2125.0000       46.3713       42.2124       85.1594       0.00000
       2125.5000       43.6259       42.6937       73.2803       0.00000
       2126.0000       51.7247       45.2351       81.7937       0.00000
       2126.5000       45.4360       49.3669       78.7423       0.00000
       2127.0000       43.5368       46.8535       79.2350       0.00000
       2127.5000       41.6481       48.6692       61.4421       0.00000
       2128.0000       40.4878       46.1050       63.9239       0.00000
       2128.5000       39.0490       43.6790       66.9422       0.00000
       2129.0000       35.3231       47.1366       69.3354       0.00000
       2129.5000       35.4195       44.2602       67.0910       0.00000
       2130.0000       42.3037       39.2927       56.3794       0.00000
       2130.5000       44.3453       36.3751       62.4613       0.00000
       2131.0000       44.0028       48.1701       69.0664       0.00000
       2131.5000       43.8779       41.7524       60.9142       0.00000
       2132.0000       45.5946       40.1094       60.6572       0.00000
       2132.5000       44.3169       36.5135       56.3937       0.00000
       2133.0000       45.2266       37.0947       56.0791       0.00000
       2133.5000       41.0902       35.5558       52.3033       0.00000
       2134.0000       45.7129       36.0118       56.4341       0.00000
       2134.5000       49.7364       43.5328       73.2840       0.00000
       2135.0000       46.9883       45.5613       76.6989       0.00000
       2135.5000       39.8676       36.1753       60.3740       0.00000
       2136.0000       43.8749       42.1147       76.9585       0.00000
       2136.5000       42.5542       41.4967       67.0530       0.00000
       2137.0000       45.7884       40.3846       60.9623       0.00000
       2137.5000       46.1021       43.5045       73.5716       0.00000
       2138.0000       47.7801       44.2930       71.8464       0.00000
       2138.5000       45.2697       45.8979       68.3130       0.00000
       2139.0000       47.7490       45.5172       73.1041       0.00000
       2139.5000       39.1854       39.7143       63.8276       0.00000
       2140.0000       38.8135       36.8251       62.9982       0.00000
       2140.5000       32.2377       38.3205       51.2509       0.00000
       2141.0000       31.7027       37.1916       57.0862       0.00000
       2141.5000       37.4093       41.1332       58.1643       0.00000
       2142.0000       39.2253       35.6255       54.3995       0.00000
       2142.5000       31.6860       38.8201       57.7915       0.00000
       2143.0000       36.3105       43.1712       63.5046       0.00000
       2143.5000       42.9203       43.6872       62.5653       0.00000
       2144.0000       32.4425       41.6628       63.5548       0.00000
       2144.5000       35.9784       37.9711       55.5729       0.00000
       2145.0000       34.7289       36.5095       56.9238       0.00000
       2145.5000       33.1221       40.4272       64.6585       0.00000
       2146.0000       33.2841       38.8773       58.7828       0.00000
       2146.5000       36.8024       39.8332       65.4184       0.00000
       2147.0000       34.2909       37.8373       59.3965       0.00000
       2147.5000       39.5511       42.5056       65.0421       0.00000
       2148.0000       35.1800       38.8865       61.9317       0.00000
       2148.5000       38.5229       37.1574       54.3943       0.00000
       2149.0000       31.9282       40.2965       58.4742       0.00000
       2149.5000       30.1917       38.1613       60.8045       0.00000
       2150.0000       30.6784       37.6853       59.4786       0.00000
       2150.5000       29.7473       38.0565       67.5990       0.00000
       2151.0000       29.9550       37.3852       60.7246       0.00000
       2151.5000       33.5654       38.6295       64.4162       0.00000
       2152.0000       28.7533       37.6672       63.9080       0.00000
       2152.5000       28.2084       41.4276       60.7504       0.00000
       2153.0000       33.1323       37.2321       70.3855       0.00000
       2153.5000       31.7711       36.4212       62.4243       0.00000
       2154.0000       30.9765       37.3710       67.3647       0.00000
       2154.5000       28.0156       38.3248       60.5751       0.00000
       2155.0000       29.3185       36.4836       63.4681       0.00000
       2155.5000       30.0510       36.2361       63.5075       0.00000
       2156.0000       30.8766       38.7459       68.9229       0.00000
       2156.5000       32.2172       37.2804       69.1521       0.00000
       2157.0000       31.0870       35.4426       66.1924       0.00000
       2157.5000       31.5937       35.8332       59.5742       0.00000
       2158.0000       30.1135       35.0234       58.6715       0.00000
       2158.5000       32.8974       36.5927       60.9422       0.00000
       2159.0000       30.7956       38.6116       69.2788       0.00000
       2159.5000       31.9606       39.9049       66.8564       0.00000
       2160.0000       31.2342       37.3466       62.1470       0.00000
       2160.5000       29.6460       35.6333       65.5563       0.00000
       2161.0000       31.4110       36.5976       61.6092       0.00000
       2161.5000       37.5970       37.4396       72.3203       0.00000
       2162.0000       30.1192       35.9139       57.0048       0.00000
       2162.5000       33.6824       38.5267       60.1940       0.00000
       2163.0000       30.8051       41.2269       60.6004       0.00000
       2163.5000       31.1712       35.4159       58.2671       0.00000
       2164.0000       30.6599       36.7309       60.9685       0.00000
       2164.5000       32.1609       37.4583       57.5173       0.00000
       2165.0000       28.5143       36.2429       62.4748       0.00000
       2165.5000       28.5063       37.1623       62.5289       0.00000
       2166.0000       29.6531       35.4694       52.9537       0.00000
       2166.5000       29.6225       36.9906       57.7832       0.00000
       2167.0000       29.5492       36.1499       59.5399       0.00000
       2167.5000       27.8648       33.4889       55.8729       0.00000
       2168.0000       29.0225       31.1868       54.0176       0.00000
       2168.5000       27.8734       32.3446       56.7997       0.00000
       2169.0000       27.7475       36.1862       61.0600       0.00000
       2169.5000       33.9202       41.0129       67.1510       0.00000
       2170.0000       30.8791       39.0271       66.0526       0.00000
       2170.5000       29.8586       34.5112       63.1014       0.00000
       2171.0000       30.8054       36.3834       60.0210       0.00000
       2171.5000       34.4425       37.8260       67.4663       0.00000
       2172.0000       32.1007       35.3884       59.7516       0.00000
       2172.5000       30.1185       34.4959       57.7592       0.00000
       2173.0000       30.0709       35.5852       59.7111       0.00000
       2173.5000       31.2100       37.5510       60.1752       0.00000
       2174.0000       29.8320       33.7852       63.2910       0.00000
       2174.5000       29.4115       37.2199       59.4909       0.00000
       2175.0000       32.0405       36.5146       67.0059       0.00000
       2175.5000       31.3303       34.4684       57.9978       0.00000
       2176.0000       27.8647       37.8659       61.6312       0.00000
       2176.5000       32.1304       37.8200       61.3510       0.00000
       2177.0000       30.6083       37.9192       55.7574       0.00000
       2177.5000       28.7502       37.1683       55.2039       0.00000
       2178.0000       33.2658       33.7424       56.5094       0.00000
       2178.5000       34.1424       35.2442       56.5665       0.00000
       2179.0000       30.4237       35.6477       58.3500       0.00000
       2179.5000       29.8637       34.5694       56.4757       0.00000
       2180.0000       32.6563       36.4869       58.5580       0.00000
       2180.5000       30.1900       36.0427       62.8888       0.00000
       2181.0000       30.6790       37.3952       58.4119       0.00000
       2181.5000       29.7910       37.1944       60.4350       0.00000
       2182.0000       29.8637       34.9491       61.5608       0.00000
       2182.5000       33.3072       35.4756       59.1787       0.00000
       2183.0000       32.7818       36.4868       60.5825       0.00000
       2183.5000       31.0458       36.8941       60.7742       0.00000
       2184.0000       30.8816       37.1033       62.5062       0.00000
       2184.5000       31.7822       36.3229       60.4896       0.00000
       2185.0000       29.6516       36.2865       62.7659       0.00000
       2185.5000       30.7214       36.0942       56.6519       0.00000
       2186.0000       29.1960       35.1247       57.1564       0.00000
       2186.5000       30.5267       36.3030       61.7372       0.00000
       2187.0000       27.6169       35.9321       57.8030       0.00000
       2187.5000       27.8238       35.0480       56.5754       0.00000
       2188.0000       29.4222       35.1672       57.2397       0.00000
       2188.5000       30.0627       35.4120       56.0865       0.00000
       2189.0000       31.2879       36.8667       58.5991       0.00000
       2189.5000       29.3730       34.9203       56.8450       0.00000
       2190.0000       26.2690       32.4821       55.1146       0.00000
       2190.5000       29.0197       34.4249       52.0856       0.00000
       2191.0000       30.5364       33.9354       52.6812       0.00000
       2191.5000       30.9362       35.5249       58.1452       0.00000
       2192.0000       29.4255       35.4422       60.2657       0.00000
       2192.5000       28.8632       34.4796       55.0296       0.00000
       2193.0000       30.8566       35.3051       58.0718       0.00000
       2193.5000       28.9116       35.1814       54.3116       0.00000
       2194.0000       29.4989       36.3471       55.2652       0.00000
       2194.5000       29.9967       37.4189       61.0677       0.00000
       2195.0000       29.5235       37.2741       59.4361       0.00000
       2195.5000       30.8324       35.6320       53.6549       0.00000
       2196.0000       27.7909       34.4189       52.3529       0.00000
       2196.5000       28.3470       33.0604       52.5841       0.00000
       2197.0000       28.8304       35.0478       51.0974       0.00000
       2197.5000       29.7031       33.8824       52.7882       0.00000
       2198.0000       29.2472       34.8401       54.3327       0.00000
       2198.5000       30.6621       34.9345       53.1793       0.00000
       2199.0000       28.5433       34.9204       52.8822       0.00000
       2199.5000       28.8060       35.9785       55.4243       0.00000
       2200.0000       30.4064       36.5781       56.3232       0.00000
       2200.5000       29.2968       34.4664       52.0735       0.00000
       2201.0000       26.9952       33.9539       53.0800       0.00000
       2201.5000       28.9848       34.8014       51.5857       0.00000
       2202.0000       28.1008       35.2434       53.6328       0.00000
       2202.5000       29.9017       34.7903       53.8146       0.00000
       2203.0000       29.2458       35.5223       53.1606       0.00000
       2203.5000       27.0699       33.0656       52.5843       0.00000
       2204.0000       28.5325       34.6722       54.1265       0.00000
       2204.5000       28.4690       33.8737       54.5908       0.00000
       2205.0000       29.7064       35.6750       58.0070       0.00000
       2205.5000       28.7774       35.8087       55.7884       0.00000
       2206.0000       28.8949       35.4209       55.5140       0.00000
       2206.5000       27.2091       34.5726       51.3969       0.00000
       2207.0000       27.8197       33.1064       51.3279       0.00000
       2207.5000       29.2216       33.7549       52.3633       0.00000
       2208.0000       29.6508       35.6009       55.6161       0.00000
       2208.5000       29.4244       33.0679       55.1232       0.00000
       2209.0000       29.0225       34.0122       57.5714       0.00000
       2209.5000       29.7917       36.4022       59.1012       0.00000
       2210.0000       28.8447       35.5198       56.3405       0.00000
       2210.5000       27.1682       33.6176       55.3297       0.00000
       2211.0000       28.7989       34.8911       58.1382       0.00000
       2211.5000       29.9682       36.8281       55.5215       0.00000
       2212.0000       29.9601       36.0551       57.3333       0.00000
       2212.5000       30.4810       34.6439       53.3589       0.00000
       2213.0000       28.5594       34.6812       52.4841       0.00000
       2213.5000       29.1495       36.0955       57.6719       0.00000
       2214.0000       29.3582       36.0241       55.6334       0.00000
       2214.5000       27.7225       33.6134       54.3252       0.00000
       2215.0000       26.4361       33.8251       52.7661       0.00000
       2215.5000       27.5051       35.1672       55.3790       0.00000
       2216.0000       28.5207       38.2585       56.1263       0.00000
       2216.5000       26.8615       37.3448       55.6769       0.00000
       2217.0000       28.7307       35.7468       55.2207       0.00000
       2217.5000       28.6795       36.4212       53.9357       0.00000
       2218.0000       28.3724       34.8993       53.6507       0.00000
       2218.5000       29.9873       37.1242       54.8717       0.00000
       2219.0000       28.9588       35.1153       56.1623       0.00000
       2219.5000       27.4438       32.0843       50.9368       0.00000
       2220.0000       28.1260       32.2413       52.0109       0.00000
       2220.5000       28.3125       33.8686       54.6164       0.00000
       2221.0000       28.5623       35.9049       53.5112       0.00000
       2221.5000       27.6838       34.8498       50.1555       0.00000
       2222.0000       27.6412       34.6289       50.4281       0.00000
       2222.5000       28.1312       35.3440       56.0574       0.00000
       2223.0000       28.9223       35.4414       54.0497       0.00000
       2223.5000       28.2259       34.0332       52.1575       0.00000
       2224.0000       28.7603       33.3281       53.1200       0.00000
       2224.5000       28.6202       34.9264       52.5460       0.00000
       2225.0000       27.6094       33.6477       51.4917       0.00000
       2225.5000       29.0878       35.7956       56.3925       0.00000
       2226.0000       27.2799       34.2914       52.4171       0.00000
       2226.5000       27.9713       33.8385       50.6897       0.00000
       2227.0000       28.3027       33.9896       51.6385       0.00000
       2227.5000       28.0587       33.1461       51.9339       0.00000
       2228.0000       28.9556       35.3343       51.4808       0.00000
       2228.5000       27.7356       34.2733       50.5639       0.00000
       2229.0000       27.6347       34.9346       52.5611       0.00000
       2229.5000       28.8179       34.8244       53.7793       0.00000
       2230.0000       28.8581       35.4807       53.5455       0.00000
       2230.5000       29.5518       34.5074       53.1939       0.00000
       2231.0000       27.3552       34.9007       52.3743       0.00000
       2231.5000       27.7976       34.3368       52.6273       0.00000
       2232.0000       27.8966       36.0076       54.9673       0.00000
       2232.5000       27.5654       35.1106       52.3159       0.00000
       2233.0000       28.1211       34.2197       53.3906       0.00000
       2233.5000       29.0271       34.2220       54.0142       0.00000
       2234.0000       28.3018       34.3952       54.0748       0.00000
       2234.5000       28.2783       36.1033       54.0945       0.00000
       2235.0000       28.2646       34.7363       53.8460       0.00000
       2235.5000       28.6868       35.6712       55.6514       0.00000
       2236.0000       27.8222       33.8528       54.6181       0.00000
       2236.5000       28.0492       32.7638       52.9627       0.00000
       2237.0000       27.9715       34.9587       55.5848       0.00000
       2237.5000       29.3631       34.0995       51.3362       0.00000
       2238.0000       28.6813       34.5260       51.0990       0.00000
       2238.5000       27.3738       35.3725       50.7103       0.00000
       2239.0000       27.4996       33.8333       52.8857       0.00000
       2239.5000       26.1816       32.9081       51.2170       0.00000
       2240.0000       26.5449       33.1227       51.6660       0.00000
       2240.5000       27.3731       34.3004       55.1383       0.00000
       2241.0000       28.6989       36.2504       53.2129       0.00000
       2241.5000       27.1229       32.9960       53.0841       0.00000
       2242.0000       29.0259       33.5216       53.7062       0.00000
       2242.5000       28.7182       33.5535       54.4994       0.00000
       2243.0000       26.6127       33.6258       53.4783       0.00000
       2243.5000       27.3271       34.2604       52.9645       0.00000
       2244.0000       28.1959       34.5415       52.4156       0.00000
       2244.5000       27.0313       33.3694       52.5717       0.00000
       2245.0000       28.0049       34.6626       51.5866       0.00000
       2245.5000       28.9114       34.8795       53.4279       0.00000
       2246.0000       28.8430       34.3885       52.8438       0.00000
       2246.5000       27.9205       33.4654       53.2802       0.00000
       2247.0000       27.2921       32.5657       51.7033       0.00000
       2247.5000       28.0754       33.7311       53.0327       0.00000
       2248.0000       29.3840       34.4209       51.6515       0.00000
       2248.5000       28.5975       33.1518       53.0188       0.00000
       2249.0000       27.9119       33.6244       52.7553       0.00000
       2249.5000       27.4622       33.6436       50.7912       0.00000
       2250.0000       29.2893       33.7299       53.3429       0.00000
       2250.5000       27.8402       32.9964       53.5048       0.00000
       2251.0000       28.2651       32.7112       51.2368       0.00000
       2251.5000       27.3925       34.1029       53.0238       0.00000
       2252.0000       27.0318       34.3073       54.8352       0.00000
       2252.5000       27.1567       33.2566       51.6002       0.00000
       2253.0000       27.2835       33.3097       51.8420       0.00000
       2253.5000       28.9166       34.8466       54.4178       0.00000
       2254.0000       28.2369       34.3383       53.6952       0.00000
       2254.5000       27.8927       32.8605       51.9871       0.00000
       2255.0000       28.5645       32.9770       53.5458       0.00000
       2255.5000       27.9337       34.1371       51.8292       0.00000
       2256.0000       27.9477       34.2122       53.1616       0.00000
       2256.5000       28.7557       35.5860       53.8392       0.00000
       2257.0000       28.7956       33.3669       55.1248       0.00000
       2257.5000       27.2207       34.5968       52.5625       0.00000
       2258.0000       26.9412       33.6772       54.3416       0.00000
       2258.5000       27.3656       32.5002       53.6032       0.00000
       2259.0000       28.2105       33.9673       54.8267       0.00000
       2259.5000       28.7463       32.6976       53.5208       0.00000
       2260.0000       27.8092       33.8981       52.2238       0.00000
       2260.5000       29.0961       35.3424       55.8750       0.00000
       2261.0000       28.1385       35.9313       56.2388       0.00000
       2261.5000       29.4124       36.1586       55.5107       0.00000
       2262.0000       28.6693       35.4103       54.3617       0.00000
       2262.5000       26.4523       32.7272       51.3756       0.00000
       2263.0000       27.1462       32.5503       52.6759       0.00000
       2263.5000       27.8946       32.7721       52.3555       0.00000
       2264.0000       27.6512       33.8020       50.2037       0.00000
       2264.5000       28.5583       33.7941       51.5035       0.00000
       2265.0000       28.6208       33.5041       51.9604       0.00000
       2265.5000       28.4599       35.7922       52.1887       0.00000
       2266.0000       28.4958       34.5468       53.2852       0.00000
       2266.5000       27.9908       34.3780       53.7505       0.00000
       2267.0000       28.0590       35.4686       56.1981       0.00000
       2267.5000       29.1426       35.8315       55.4954       0.00000
       2268.0000       28.4756       34.4741       54.7610       0.00000
       2268.5000       27.6825       34.8334       54.2760       0.00000
       2269.0000       29.0250       34.2995       54.5725       0.00000
       2269.5000       28.9340       34.0543       53.3865       0.00000
       2270.0000       28.6281       34.7966       54.7732       0.00000
       2270.5000       28.3199       33.4354       52.7627       0.00000
       2271.0000       28.0618       34.3292       54.5349       0.00000
       2271.5000       28.6605       35.0704       55.9412       0.00000
       2272.0000       28.9066       34.9332       54.2027       0.00000
       2272.5000       27.8452       34.4589       54.0509       0.00000
       2273.0000       28.1795       36.0339       53.7312       0.00000
       2273.5000       28.7471       34.0183       53.8470       0.00000
       2274.0000       29.4335       33.6622       54.4669       0.00000
       2274.5000       29.3152       34.2242       54.2203       0.00000
       2275.0000       29.7661       34.7177       53.1105       0.00000
       2275.5000       28.2192       34.8965       54.2389       0.00000
       2276.0000       27.5581       33.9049       53.8797       0.00000
       2276.5000       28.4646       35.2915       52.8608       0.00000
       2277.0000       27.9600       34.8244       56.3233       0.00000
       2277.5000       29.2437       33.5281       55.3676       0.00000
       2278.0000       28.4467       35.0246       54.9572       0.00000
       2278.5000       29.6658       34.4555       56.6618       0.00000
       2279.0000       28.3104       34.2411       55.9087       0.00000
       2279.5000       28.3391       34.7720       54.9485       0.00000
       2280.0000       29.4168       34.6316       55.5544       0.00000
       2280.5000       29.3755       35.8035       54.4811       0.00000
       2281.0000       28.4500       34.9882       55.7041       0.00000
       2281.5000       28.7670       35.0525       55.4465       0.00000
       2282.0000       29.2420       35.6209       55.9625       0.00000
       2282.5000       29.9374       34.8380       53.9159       0.00000
       2283.0000       29.4958       34.8772       53.4996       0.00000
       2283.5000       29.0177       34.4640       56.9432       0.00000
       2284.0000       28.3697       34.2301       53.7434       0.00000
       2284.5000       30.2279       35.0872       55.0021       0.00000
       2285.0000       30.2689       33.7276       54.9258       0.00000
       2285.5000       30.0213       35.3603       54.7698       0.00000
       2286.0000       28.9340       35.1207       54.4508       0.00000
       2286.5000       29.4465       35.6849       55.1052       0.00000
       2287.0000       30.4614       35.1286       57.8114       0.00000
       2287.5000       30.1385       35.7861       57.4235       0.00000
       2288.0000       29.1787       35.4103       54.4818       0.00000
       2288.5000       29.5251       35.3756       54.8276       0.00000
       2289.0000       30.1968       34.9801       56.1327       0.00000
       2289.5000       29.3640       36.2939       57.3003       0.00000
       2290.0000       29.2104       35.9778       55.9400       0.00000
       2290.5000       30.0220       35.8917       56.1236       0.00000
       2291.0000       28.8990       35.6880       53.9903       0.00000
       2291.5000       28.3365       34.7681       54.4638       0.00000
       2292.0000       28.6034       35.0904       53.8972       0.00000
       2292.5000       29.1452       34.9670       55.5913       0.00000
       2293.0000       29.5555       35.6697       57.1200       0.00000
       2293.5000       30.0083       35.9419       57.1637       0.00000
       2294.0000       30.8795       35.5800       57.7794       0.00000
       2294.5000       29.5642       35.9618       56.3376       0.00000
       2295.0000       29.1544       36.4544       56.4285       0.00000
       2295.5000       29.0828       35.3345       56.7947       0.00000
       2296.0000       30.3302       36.6437       54.9940       0.00000
       2296.5000       30.4927       36.1889       56.0347       0.00000
       2297.0000       29.3070       36.7024       55.6312       0.00000
       2297.5000       29.6873       35.9130       56.7560       0.00000
       2298.0000       30.2104       35.9997       57.3400       0.00000
       2298.5000       29.8086       36.1074       55.4135       0.00000
       2299.0000       30.2707       36.0141       56.2955       0.00000
       2299.5000       30.7706       35.8478       56.8520       0.00000
       2300.0000       29.9611       36.7154       56.4742       0.00000
       2300.5000       29.2185       36.5969       56.4654       0.00000
       2301.0000       29.5157       34.8965       55.5508       0.00000
       2301.5000       29.7975       35.7554       55.6592       0.00000
       2302.0000       30.4790       36.0450       58.1537       0.00000
       2302.5000       29.8892       35.3761       56.7267       0.00000
       2303.0000       28.7276       35.0150       55.5812       0.00000
       2303.5000       28.7342       34.4375       56.4752       0.00000
       2304.0000       29.6378       35.7344       56.6480       0.00000
       2304.5000       30.2318       34.5524       55.8285       0.00000
       2305.0000       29.9101       34.6500       55.3287       0.00000
       2305.5000       29.1926       35.6608       55.2233       0.00000
       2306.0000       29.5113       36.2615       55.8798       0.00000
       2306.5000       29.5382       35.4738       57.0360       0.00000
       2307.0000       29.3357       34.6385       57.5298       0.00000
       2307.5000       29.4291       35.9649       55.4828       0.00000
       2308.0000       29.2378       35.8002       55.3736       0.00000
       2308.5000       29.9082       35.1437       56.4425       0.00000
       2309.0000       28.9907       34.7431       55.3419       0.00000
       2309.5000       28.3380       35.0912       54.6702       0.00000
       2310.0000       28.0901       34.6878       55.8336       0.00000
       2310.5000       29.5143       34.2743       54.3037       0.00000
       2311.0000       29.3359       34.8623       53.9015       0.00000
       2311.5000       29.9974       35.1170       56.7244       0.00000
       2312.0000       29.9225       37.1516       56.8649       0.00000
       2312.5000       29.6613       35.8493       57.4047       0.00000
       2313.0000       28.1984       34.1990       56.1358       0.00000
       2313.5000       28.5774       35.1674       57.4250       0.00000
       2314.0000       29.8360       35.0229       57.1711       0.00000
       2314.5000       29.0801       35.1367       55.5605       0.00000
       2315.0000       28.8498       35.9333       57.4367       0.00000
       2315.5000       29.3841       36.4386       54.7453       0.00000
       2316.0000       28.8266       36.2844       55.5640       0.00000
       2316.5000       29.8780       35.5229       56.5879       0.00000
       2317.0000       28.7438       34.5784       56.1163       0.00000
       2317.5000       29.7310       34.0208       54.8713       0.00000
       2318.0000       29.4267       35.8113       54.2719       0.00000
       2318.5000       30.4739       36.3479       55.6531       0.00000
       2319.0000       29.5040       35.0631       53.6746       0.00000
       2319.5000       29.8847       35.8058       54.8017       0.00000
       2320.0000       30.4104       36.7031       57.7313       0.00000
       2320.5000       30.3958       35.6139       56.7694       0.00000
       2321.0000       29.9662       36.3205       57.1716       0.00000
       2321.5000       30.8523       36.2677       59.0558       0.00000
       2322.0000       31.2511       37.0598       59.2906       0.00000
       2322.5000       30.7749       37.8853       58.7364       0.00000
       2323.0000       31.4138       37.7183       58.8407       0.00000
       2323.5000       31.5127       37.1116       60.2884       0.00000
       2324.0000       31.4506       37.5720       56.4267       0.00000
       2324.5000       31.6895       36.3406       56.2857       0.00000
       2325.0000       30.5656       36.4101       58.4959       0.00000
       2325.5000       31.8446       37.6219       60.1343       0.00000
       2326.0000       31.6121       38.0805       61.1702       0.00000
       2326.5000       32.0585       38.4593       60.1168       0.00000
       2327.0000       32.3468       39.0090       60.6826       0.00000
       2327.5000       31.2044       38.5918       61.4601       0.00000
       2328.0000       31.6797       37.7430       60.7273       0.00000
       2328.5000       31.1707       37.7950       59.7957       0.00000
       2329.0000       30.9774       36.1511       58.7525       0.00000
       2329.5000       30.8383       36.6635       59.2289       0.00000
       2330.0000       30.4430       36.1004       57.6392       0.00000
       2330.5000       31.9433       37.0902       59.2186       0.00000
       2331.0000       32.0689       37.3603       58.4461       0.00000
       2331.5000       30.6907       36.6362       56.4643       0.00000
       2332.0000       29.8542       35.8534       56.7748       0.00000
       2332.5000       30.0868       35.9929       57.2154       0.00000
       2333.0000       30.7409       36.1509       57.2049       0.00000
       2333.5000       30.3624       35.7261       55.1554       0.00000
       2334.0000       29.4012       36.6043       55.8760       0.00000
       2334.5000       30.6878       37.0528       56.9326       0.00000
       2335.0000       31.0083       36.1003       56.4282       0.00000
       2335.5000       29.5601       36.2257       55.6283       0.00000
       2336.0000       30.4837       35.9983       56.6214       0.00000
       2336.5000       30.9696       35.6935       57.8081       0.00000
       2337.0000       30.1026       35.9287       58.8370       0.00000
       2337.5000       30.0242       35.2886       57.1824       0.00000
       2338.0000       30.1444       36.9355       57.4865       0.00000
       2338.5000       29.2449       34.3843       54.6731       0.00000
       2339.0000       29.1430       35.1668       54.0914       0.00000
       2339.5000       30.5202       35.0869       54.3787       0.00000
       2340.0000       29.6364       34.6916       55.3801       0.00000
       2340.5000       29.0769       35.1242       55.8936       0.00000
       2341.0000       29.6530       35.0733       56.0640       0.00000
       2341.5000       29.7367       36.4244       55.6885       0.00000
       2342.0000       28.9739       34.4433       54.5409       0.00000
       2342.5000       28.8470       33.8119       53.7853       0.00000
       2343.0000       29.0058       34.8903       53.8688       0.00000
       2343.5000       29.5918       34.3533       54.0095       0.00000
       2344.0000       29.3115       34.6820       54.2544       0.00000
       2344.5000       29.1626       34.9034       55.1108       0.00000
       2345.0000       29.0474       33.4631       55.9960       0.00000
       2345.5000       29.1601       34.6139       56.6855       0.00000
       2346.0000       29.7183       34.9543       54.6281       0.00000
       2346.5000       29.2512       34.3741       54.6249       0.00000
       2347.0000       28.8183       33.2499       55.2323       0.00000
       2347.5000       30.0404       34.6260       55.1179       0.00000
       2348.0000       29.5770       34.7454       53.0577       0.00000
       2348.5000       30.6166       34.5957       54.8766       0.00000
       2349.0000       29.8007       33.7415       54.8358       0.00000
       2349.5000       28.6926       35.3813       53.9843       0.00000
       2350.0000       30.1983       34.5067       54.6425       0.00000
       2350.5000       29.2618       34.2595       55.5962       0.00000
       2351.0000       28.9383       34.2002       53.9045       0.00000
       2351.5000       29.6337       34.7536       54.6435       0.00000
       2352.0000       29.7439       33.5248       54.6829       0.00000
       2352.5000       28.9635       33.6571       53.2043       0.00000
       2353.0000       28.8722       34.1021       54.8001       0.00000
       2353.5000       28.8727       34.0297       54.3896       0.00000
       2354.0000       29.0212       33.6686       54.2770       0.00000
       2354.5000       29.6750       34.4136       54.8745       0.00000
       2355.0000       30.1897       33.8193       54.4214       0.00000
       2355.5000       29.7853       33.4425       54.9541       0.00000
       2356.0000       28.9046       34.2361       53.1052       0.00000
       2356.5000       29.5197       34.0539       53.4823       0.00000
       2357.0000       28.9115       33.8706       53.2265       0.00000
       2357.5000       28.4468       33.5274       53.9230       0.00000
       2358.0000       27.9897       34.4695       54.6206       0.00000
       2358.5000       28.6357       34.1000       53.5203       0.00000
       2359.0000       29.0474       33.2714       53.5274       0.00000
       2359.5000       28.5602       34.4405       53.7411       0.00000
       2360.0000       29.3898       34.3582       52.5528       0.00000
       2360.5000       29.0457       33.7907       54.4497       0.00000
       2361.0000       29.1443       33.3995       54.0210       0.00000
       2361.5000       28.7832       33.5778       55.2862       0.00000
       2362.0000       29.4247       33.5620       53.8588       0.00000
       2362.5000       30.3976       35.1883       54.6264       0.00000
       2363.0000       29.5740       33.8891       54.8527       0.00000
       2363.5000       29.0738       33.6821       52.8800       0.00000
       2364.0000       29.1662       33.4768       53.6079       0.00000
       2364.5000       28.8514       33.8050       54.2950       0.00000
       2365.0000       28.9676       34.3501       54.5513       0.00000
       2365.5000       28.6495       34.4827       52.8536       0.00000
       2366.0000       28.0889       33.6292       52.3176       0.00000
       2366.5000       28.5992       33.8539       54.7947       0.00000
       2367.0000       28.4299       34.3994       52.8672       0.00000
       2367.5000       28.2624       34.5458       54.2632       0.00000
       2368.0000       28.3884       33.6226       52.9495       0.00000
       2368.5000       29.1437       32.6746       52.8077       0.00000
       2369.0000       29.3667       33.5561       53.6794       0.00000
       2369.5000       28.9644       33.6540       52.9151       0.00000
       2370.0000       28.9470       33.5992       51.9293       0.00000
       2370.5000       29.2031       33.4735       52.3359       0.00000
       2371.0000       29.0760       33.1935       53.3804       0.00000
       2371.5000       28.5028       33.1074       51.8143       0.00000
       2372.0000       28.4428       32.8325       52.2450       0.00000
       2372.5000       28.3441       34.0236       53.0498       0.00000
       2373.0000       28.9616       33.9134       52.4173       0.00000
       2373.5000       28.0765       33.0407       51.6388       0.00000
       2374.0000       28.7739       32.7787       51.3612       0.00000
       2374.5000       28.0968       34.0720       53.3915       0.00000
       2375.0000       27.8824       33.3357       52.6423       0.00000
       2375.5000       27.9228       33.9834       52.3808       0.00000
       2376.0000       28.3969       33.7910       53.1882       0.00000
       2376.5000       28.7516       33.1374       53.3632       0.00000
       2377.0000       28.5128       33.6306       52.6883       0.00000
       2377.5000       28.6733       34.1588       52.5877       0.00000
       2378.0000       28.8941       33.1296       53.1033       0.00000
       2378.5000       28.8689       33.9769       53.1475       0.00000
       2379.0000       28.9461       33.6793       52.0957       0.00000
       2379.5000       28.4121       34.1291       53.8066       0.00000
       2380.0000       27.7993       33.6194       52.5082       0.00000
       2380.5000       28.3331       33.9974       53.7487       0.00000
       2381.0000       28.9287       33.6713       53.4128       0.00000
       2381.5000       28.0804       32.6927       51.4379       0.00000
       2382.0000       28.3003       33.4333       53.1839       0.00000
       2382.5000       29.1295       33.8468       53.2103       0.00000
       2383.0000       28.9757       34.2935       52.7717       0.00000
       2383.5000       29.3735       34.2850       54.6302       0.00000
       2384.0000       28.8538       33.4976       53.8972       0.00000
       2384.5000       29.2907       34.6487       52.4448       0.00000
       2385.0000       29.2915       34.4653       54.4730       0.00000
       2385.5000       28.2909       33.2238       53.3179       0.00000
       2386.0000       29.4250       33.1809       54.2132       0.00000
       2386.5000       28.5735       33.5066       53.2409       0.00000
       2387.0000       28.3754       32.7452       53.2102       0.00000
       2387.5000       28.5938       32.6809       52.0868       0.00000
       2388.0000       28.2334       34.2142       53.8601       0.00000
       2388.5000       28.4115       33.5530       54.8808       0.00000
       2389.0000       28.9899       34.9647       52.7747       0.00000
       2389.5000       27.7836       33.7691       52.6649       0.00000
       2390.0000       27.6800       32.7372       52.4261       0.00000
       2390.5000       28.3171       33.1537       52.2742       0.00000
       2391.0000       28.7436       33.5469       53.5937       0.00000
       2391.5000       27.6645       33.7769       52.1623       0.00000
       2392.0000       27.9586       33.2606       53.5527       0.00000
       2392.5000       28.7410       33.4284       53.3281       0.00000
       2393.0000       28.3299       33.8173       53.1464       0.00000
       2393.5000       28.3406       33.7980       52.2955       0.00000
       2394.0000       27.9853       33.4804       53.0627       0.00000
       2394.5000       28.1708       32.9089       52.9752       0.00000
       2395.0000       28.3769       33.4167       51.9400       0.00000
       2395.5000       29.2603       33.4103       52.0819       0.00000
       2396.0000       28.5124       33.6380       53.6118       0.00000
       2396.5000       28.1192       32.9572       54.1801       0.00000
       2397.0000       28.6218       32.8265       52.9993       0.00000
       2397.5000       28.2183       32.9683       52.4426       0.00000
       2398.0000       28.7794       33.8050       54.0609       0.00000
       2398.5000       28.7511       33.4963       53.0141       0.00000
       2399.0000       28.2344       32.5762       52.7983       0.00000
       2399.5000       27.7557       32.6388       51.0414       0.00000
       2400.0000       27.6039       33.7502       52.7051       0.00000
       2400.5000       28.5699       33.8033       51.5927       0.00000
       2401.0000       28.9642       33.5799       53.0992       0.00000
       2401.5000       28.8012       33.5480       52.7212       0.00000
       2402.0000       29.0748       33.1957       52.6184       0.00000
       2402.5000       29.3265       33.3178       50.7739       0.00000
       2403.0000       28.8835       33.7976       54.0278       0.00000
       2403.5000       28.2942       34.0803       53.7140       0.00000
       2404.0000       28.8654       32.9916       52.5487       0.00000
       2404.5000       28.9719       33.1757       54.0978       0.00000
       2405.0000       28.0265       34.4324       53.2876       0.00000
       2405.5000       28.9323       34.3001       55.5197       0.00000
       2406.0000       28.9227       33.7001       53.4021       0.00000
       2406.5000       28.2775       33.6028       52.8031       0.00000
       2407.0000       28.6232       33.5875       52.7757       0.00000
       2407.5000       28.8963       33.5581       53.6719       0.00000
       2408.0000       28.6258       32.7124       54.2987       0.00000
       2408.5000       29.0241       33.5974       55.1907       0.00000
       2409.0000       28.8406       33.5074       53.5514       0.00000
       2409.5000       28.9945       33.0409       52.8476       0.00000
       2410.0000       28.3128       33.2915       53.0182       0.00000
       2410.5000       27.9741       32.9534       52.7712       0.00000
       2411.0000       28.4048       32.8757       52.9602       0.00000
       2411.5000       28.9784       33.0721       52.6345       0.00000
       2412.0000       28.7416       34.3095       54.5549       0.00000
       2412.5000       28.0176       32.9711       52.8893       0.00000
       2413.0000       28.9117       33.4762       53.1648       0.00000
       2413.5000       28.3648       34.2098       53.4097       0.00000
       2414.0000       29.1202       33.0043       53.1817       0.00000
       2414.5000       29.4306       33.3496       51.8813       0.00000
       2415.0000       28.8865       33.7440       52.6644       0.00000
       2415.5000       29.2188       34.0912       53.2798       0.00000
       2416.0000       28.7206       35.1059       54.6997       0.00000
       2416.5000       29.0508       34.8866       54.3116       0.00000
       2417.0000       28.6971       34.0907       53.9062       0.00000
       2417.5000       28.5292       33.7827       54.1846       0.00000
       2418.0000       29.0538       34.0651       53.6496       0.00000
       2418.5000       29.7353       33.5008       53.9208       0.00000
       2419.0000       29.6367       34.2414       54.5869       0.00000
       2419.5000       29.1924       34.5553       54.6849       0.00000
       2420.0000       29.5263       34.4918       55.7400       0.00000
       2420.5000       30.8191       35.6192       56.9724       0.00000
       2421.0000       30.8079       35.9719       55.2118       0.00000
       2421.5000       31.3945       36.3969       57.4883       0.00000
       2422.0000       31.3437       35.5933       56.3729       0.00000
       2422.5000       31.8216       35.2836       58.0212       0.00000
       2423.0000       31.6219       37.2913       59.3677       0.00000
       2423.5000       31.6343       37.2682       58.6725       0.00000
       2424.0000       31.0794       36.5570       57.2866       0.00000
       2424.5000       31.3411       37.3349       58.2264       0.00000
       2425.0000       31.2173       36.2243       59.1331       0.00000
       2425.5000       31.1461       36.2416       57.8095       0.00000
       2426.0000       31.1563       34.8520       56.8000       0.00000
       2426.5000       30.1817       34.7718       55.1426       0.00000
       2427.0000       29.9368       34.5243       54.2969       0.00000
       2427.5000       28.9450       33.9905       53.8444       0.00000
       2428.0000       28.8318       34.1348       53.1268       0.00000
       2428.5000       28.5715       33.3432       52.3565       0.00000
       2429.0000       29.4539       33.7603       54.1595       0.00000
       2429.5000       29.2495       34.1096       53.2767       0.00000
       2430.0000       28.3346       34.1768       53.0892       0.00000
       2430.5000       28.8615       33.4947       52.4173       0.00000
       2431.0000       29.1331       33.7660       52.6137       0.00000
       2431.5000       28.3309       34.2880       52.6771       0.00000
       2432.0000       28.5833       33.4669       51.3023       0.00000
       2432.5000       28.6857       33.6535       52.6665       0.00000
       2433.0000       28.9709       34.3106       53.4628       0.00000
       2433.5000       29.1116       34.1745       52.3751       0.00000
       2434.0000       28.7035       34.0533       51.4145       0.00000
       2434.5000       28.8183       33.9005       52.7250       0.00000
       2435.0000       28.5285       33.1619       53.0583       0.00000
       2435.5000       28.6220       32.9610       52.3076       0.00000
       2436.0000       28.7242       33.3716       53.1830       0.00000
       2436.5000       28.1185       33.9927       52.4592       0.00000
       2437.0000       28.5840       33.3254       52.4964       0.00000
       2437.5000       29.1108       33.7478       52.0404       0.00000
       2438.0000       29.3406       34.3683       53.5534       0.00000
       2438.5000       28.7618       32.7931       52.6101       0.00000
       2439.0000       28.3775       33.7612       51.5279       0.00000
       2439.5000       28.9282       34.1412       52.1236       0.00000
       2440.0000       28.5333       33.1078       51.4853       0.00000
       2440.5000       28.3695       33.5807       51.2850       0.00000
       2441.0000       28.3216       33.7599       52.5134       0.00000
       2441.5000       29.0343       33.9228       52.5679       0.00000
       2442.0000       28.9178       34.4303       52.5532       0.00000
       2442.5000       28.7494       33.4747       52.0534       0.00000
       2443.0000       29.3465       33.9590       52.4576       0.00000
       2443.5000       28.6050       33.4399       52.5216       0.00000
       2444.0000       28.3923       33.7579       52.5082       0.00000
       2444.5000       28.0556       33.3158       52.3141       0.00000
       2445.0000       28.0783       33.1878       52.9649       0.00000
       2445.5000       28.8563       33.2531       52.1068       0.00000
       2446.0000       29.1210       33.4121       52.5006       0.00000
       2446.5000       29.2104       32.9100       51.4652       0.00000
       2447.0000       28.9450       33.6459       51.8935       0.00000
       2447.5000       28.5443       33.7495       53.2998       0.00000
       2448.0000       28.4385       33.4459       52.2214       0.00000
       2448.5000       28.4286       33.0611       51.7672       0.00000
       2449.0000       28.5756       34.2633       53.4068       0.00000
       2449.5000       27.9714       33.9158       54.0247       0.00000
       2450.0000       28.0463       33.1546       52.0396       0.00000
       2450.5000       28.1947       32.5531       52.6341       0.00000
       2451.0000       28.8115       33.1857       51.9003       0.00000
       2451.5000       28.9639       34.3731       53.4325       0.00000
       2452.0000       28.0077       34.7774       53.5971       0.00000
       2452.5000       28.4941       34.3119       52.9439       0.00000
       2453.0000       29.0313       33.8116       52.3193       0.00000
       2453.5000       28.4575       32.6072       52.3816       0.00000
       2454.0000       28.1344       32.6345       51.8585       0.00000
       2454.5000       28.3479       33.4793       52.5159       0.00000
       2455.0000       28.7587       33.7607       52.0659       0.00000
       2455.5000       29.3077       34.7209       51.8949       0.00000
       2456.0000       28.5585       33.6456       52.2954       0.00000
       2456.5000       28.2907       33.0909       51.4118       0.00000
       2457.0000       28.2496       33.3039       52.6954       0.00000
       2457.5000       28.7848       33.4963       52.9214       0.00000
       2458.0000       28.7970       33.9086       53.8054       0.00000
       2458.5000       29.5604       34.6678       53.7649       0.00000
       2459.0000       29.1906       34.2480       52.9196       0.00000
       2459.5000       29.3376       34.0323       53.4236       0.00000
       2460.0000       29.1904       34.2530       52.8846       0.00000
       2460.5000       29.4522       34.0856       53.0571       0.00000
       2461.0000       28.7119       33.8647       52.6895       0.00000
       2461.5000       28.7898       34.2265       52.5251       0.00000
       2462.0000       29.1425       34.0913       54.0583       0.00000
       2462.5000       29.3156       33.5993       54.6126       0.00000
       2463.0000       29.3277       34.2081       53.7971       0.00000
       2463.5000       28.9460       34.2433       53.6233       0.00000
       2464.0000       28.7865       34.3013       53.3962       0.00000
       2464.5000       28.9223       34.2701       52.7199       0.00000
       2465.0000       28.5101       33.8702       53.3046       0.00000
       2465.5000       28.9107       34.2639       53.3060       0.00000
       2466.0000       28.8205       34.3617       52.8651       0.00000
       2466.5000       29.0151       34.8290       53.9174       0.00000
       2467.0000       29.5180       34.4565       53.2656       0.00000
       2467.5000       29.7668       34.3735       53.6439       0.00000
       2468.0000       30.0011       34.2668       54.6207       0.00000
       2468.5000       29.7760       34.5751       55.1993       0.00000
       2469.0000       29.8869       34.1287       54.9900       0.00000
       2469.5000       28.7320       34.7374       54.7079       0.00000
       2470.0000       29.5177       34.6824       54.3096       0.00000
       2470.5000       30.1199       34.5886       54.9513       0.00000
       2471.0000       29.6817       34.1391       54.9177       0.00000
       2471.5000       29.9188       34.4482       54.2548       0.00000
       2472.0000       29.7995       34.7423       54.4163       0.00000
       2472.5000       28.9491       34.2600       53.9807       0.00000
       2473.0000       29.3350       35.1846       54.0439       0.00000
       2473.5000       28.3959       33.5501       53.0322       0.00000
       2474.0000       28.3838       33.6757       53.1933       0.00000
       2474.5000       28.4572       34.3115       53.7796       0.00000
       2475.0000       29.3653       34.3092       53.6630       0.00000
       2475.5000       29.5545       34.3767       53.8472       0.00000
       2476.0000       29.0284       33.6594       52.4743       0.00000
       2476.5000       28.6593       34.1866       53.1860       0.00000
       2477.0000       29.0790       34.2553       52.4327       0.00000
       2477.5000       28.8774       33.9736       52.8385       0.00000
       2478.0000       28.3359       33.3248       51.2489       0.00000
       2478.5000       28.2384       33.2776       51.6977       0.00000
       2479.0000       28.9377       33.0479       51.5609       0.00000
       2479.5000       28.9786       33.4166       52.1658       0.00000
       2480.0000       29.0136       34.0073       53.2919       0.00000
       2480.5000       28.8839       33.8986       53.9240       0.00000
       2481.0000       29.0420       33.3006       53.0605       0.00000
       2481.5000       28.8386       33.9551       53.9017       0.00000
       2482.0000       28.9688       33.7591       52.4771       0.00000
       2482.5000       29.3749       33.5752       53.8800       0.00000
       2483.0000       28.9434       33.8183       52.9812       0.00000
       2483.5000       28.6860       33.3213       53.0256       0.00000
       2484.0000       28.4774       33.0579       53.4017       0.00000
       2484.5000       28.4894       34.1562       53.0319       0.00000
       2485.0000       28.6469       34.2914       52.5146       0.00000
       2485.5000       28.5945       33.3404       52.7446       0.00000
       2486.0000       28.2865       33.5300       51.9675       0.00000
       2486.5000       28.6561       34.1328       51.9953       0.00000
       2487.0000       28.3586       33.6540       52.7057       0.00000
       2487.5000       28.5191       33.8576       53.2048       0.00000
       2488.0000       29.0180       33.8950       53.3516       0.00000
       2488.5000       29.2114       33.5822       53.5143       0.00000
       2489.0000       28.8112       33.6939       52.8077       0.00000
       2489.5000       28.5490       33.7977       52.3281       0.00000
       2490.0000       28.6210       33.2423       52.0495       0.00000
       2490.5000       28.5737       33.5352       52.4659       0.00000
       2491.0000       28.6184       34.2555       52.6484       0.00000
       2491.5000       28.6500       34.1436       51.7771       0.00000
       2492.0000       28.1732       33.8692       52.9277       0.00000
       2492.5000       28.6449       33.9060       52.9919       0.00000
       2493.0000       28.0720       32.9710       50.9716       0.00000
       2493.5000       28.2132       33.4940       52.3259       0.00000
       2494.0000       28.1928       33.8602       52.2569       0.00000
       2494.5000       28.3909       34.1929       52.9114       0.00000
       2495.0000       28.1175       33.8824       51.6541       0.00000
       2495.5000       28.5916       33.0879       51.6878       0.00000
       2496.0000       28.3757       33.1213       51.7705       0.00000
       2496.5000       28.0730       32.7776       51.8534       0.00000
       2497.0000       28.2856       33.4773       52.4236       0.00000
       2497.5000       28.2396       34.3579       53.2790       0.00000
       2498.0000       29.5961       33.8772       53.9577       0.00000
       2498.5000       29.4923       33.9706       53.0269       0.00000
       2499.0000       28.1509       34.2120       52.7429       0.00000
       2499.5000       28.5267       33.7049       52.4537       0.00000
       2500.0000       28.7294       33.6281       52.1217       0.00000
       2500.5000       29.0244       34.1692       52.4885       0.00000
       2501.0000       28.9077       33.7014       51.7838       0.00000
       2501.5000       28.8554       34.4815       53.1638       0.00000
       2502.0000       28.8277       34.4761       52.1966       0.00000
       2502.5000       29.1871       33.8606       52.8913       0.00000
       2503.0000       29.2447       33.8700       52.9869       0.00000
       2503.5000       28.8626       34.7100       53.5454       0.00000
       2504.0000       28.9037       34.8498       53.3040       0.00000
       2504.5000       28.1549       33.8868       52.8926       0.00000
       2505.0000       28.0803       33.6756       52.6379       0.00000
       2505.5000       28.2473       33.4534       52.1418       0.00000
       2506.0000       28.5914       33.6778       52.6585       0.00000
       2506.5000       28.9472       34.0131       52.5193       0.00000
       2507.0000       29.0678       33.7917       53.3718       0.00000
       2507.5000       27.8200       33.8864       52.2265       0.00000
       2508.0000       27.8834       33.5835       51.2728       0.00000
       2508.5000       28.5380       33.4655       51.4045       0.00000
       2509.0000       28.4094       33.2738       52.4707       0.00000
       2509.5000       28.1018       34.0072       52.2166       0.00000
       2510.0000       28.5006       33.6936       53.1031       0.00000
       2510.5000       28.5807       33.0131       51.6422       0.00000
       2511.0000       28.2972       33.9122       52.8220       0.00000
       2511.5000       28.8945       33.8895       53.3773       0.00000
       2512.0000       28.6290       33.5175       52.4843       0.00000
       2512.5000       28.4582       34.0987       52.3977       0.00000
       2513.0000       27.9622       33.2374       52.0073       0.00000
       2513.5000       28.5542       32.8002       52.9212       0.00000
       2514.0000       28.4703       33.4848       52.8708       0.00000
       2514.5000       28.2582       33.0578       51.6246       0.00000
       2515.0000       27.7547       32.5801       50.4720       0.00000
       2515.5000       27.2297       32.9078       50.8306       0.00000
       2516.0000       27.8438       32.5802       51.4755       0.00000
       2516.5000       27.3805       33.1414       51.5888       0.00000
       2517.0000       27.9913       33.7516       51.5749       0.00000
       2517.5000       28.0373       32.7317       50.5244       0.00000
       2518.0000       28.4863       33.3888       50.7513       0.00000
       2518.5000       28.5428       32.5666       50.2775       0.00000
       2519.0000       27.6385       32.7993       51.3969       0.00000
       2519.5000       27.4303       34.2536       52.4709       0.00000
       2520.0000       27.8842       33.5565       51.8984       0.00000
       2520.5000       27.7073       32.6469       50.6115       0.00000
       2521.0000       28.2739       32.5971       51.4824       0.00000
       2521.5000       28.1828       33.4084       51.2036       0.00000
       2522.0000       27.7328       33.0916       51.2517       0.00000
       2522.5000       27.9488       33.3266       51.0540       0.00000
       2523.0000       28.1494       33.0088       50.2768       0.00000
       2523.5000       27.3478       33.3953       51.7311       0.00000
       2524.0000       27.6145       33.2662       51.2233       0.00000
       2524.5000       28.2649       33.1322       51.7251       0.00000
       2525.0000       27.9535       32.6312       50.7700       0.00000
       2525.5000       27.5032       33.1148       51.5629       0.00000
       2526.0000       28.0932       33.6505       51.8398       0.00000
       2526.5000       27.7536       33.8267       51.2640       0.00000
       2527.0000       27.4094       32.9989       50.7445       0.00000
       2527.5000       27.7243       33.6109       51.0375       0.00000
       2528.0000       27.6943       32.6813       49.9992       0.00000
       2528.5000       27.2391       32.6393       51.2906       0.00000
       2529.0000       27.7163       32.7495       50.7343       0.00000
       2529.5000       27.2023       32.6673       50.3031       0.00000
       2530.0000       27.7245       33.3419       50.6950       0.00000
       2530.5000       28.1413       33.5827       51.1779       0.00000
       2531.0000       28.1260       32.8282       50.2271       0.00000
       2531.5000       27.4619       32.4867       49.9895       0.00000
       2532.0000       27.2344       32.9076       50.5841       0.00000
       2532.5000       27.1758       32.8404       50.7240       0.00000
       2533.0000       27.6305       32.3797       50.2156       0.00000
       2533.5000       27.8028       33.0777       50.2266       0.00000
       2534.0000       27.7921       33.8252       51.5072       0.00000
       2534.5000       27.2118       33.3027       50.8359       0.00000
       2535.0000       27.5526       33.3528       50.9540       0.00000
       2535.5000       27.6398       33.0062       49.8363       0.00000
       2536.0000       27.5747       32.8176       50.2181       0.00000
       2536.5000       27.0042       32.4929       49.6158       0.00000
       2537.0000       27.2058       32.2096       49.4002       0.00000
       2537.5000       27.6457       32.4505       51.1388       0.00000
       2538.0000       27.9239       33.2675       51.2004       0.00000
       2538.5000       27.7622       32.3683       51.0664       0.00000
       2539.0000       27.7994       32.1897       50.1934       0.00000
       2539.5000       27.9735       32.2279       50.1836       0.00000
       2540.0000       27.3158       32.6432       51.5472       0.00000
       2540.5000       27.1572       32.6078       50.5994       0.00000
       2541.0000       27.4236       32.8789       50.3445       0.00000
       2541.5000       27.1480       32.6333       50.1845       0.00000
       2542.0000       27.3733       32.3699       51.2551       0.00000
       2542.5000       27.6388       32.6117       51.2756       0.00000
       2543.0000       27.0452       32.2853       50.0577       0.00000
       2543.5000       27.2033       32.9255       50.1764       0.00000
       2544.0000       27.7409       32.5292       50.6064       0.00000
       2544.5000       27.5668       32.3954       50.1481       0.00000
       2545.0000       27.5817       31.9645       50.0394       0.00000
       2545.5000       27.2592       32.1514       49.0144       0.00000
       2546.0000       26.8981       31.7304       48.9096       0.00000
       2546.5000       26.9753       31.4775       49.6132       0.00000
       2547.0000       26.8948       31.8779       48.6917       0.00000
       2547.5000       26.8390       32.7194       49.7337       0.00000
       2548.0000       26.6236       31.9715       49.1971       0.00000
       2548.5000       26.6398       31.9055       49.4867       0.00000
       2549.0000       27.2618       32.0706       49.3146       0.00000
       2549.5000       27.1173       32.1444       48.8659       0.00000
       2550.0000       26.6208       31.7520       48.6364       0.00000
       2550.5000       26.7552       31.4628       48.5819       0.00000
       2551.0000       26.6543       31.4181       48.7230       0.00000
       2551.5000       27.0321       31.3993       48.7675       0.00000
       2552.0000       27.5244       31.9658       49.1945       0.00000
       2552.5000       26.5820       31.3697       48.2919       0.00000
       2553.0000       26.2055       31.1277       47.7638       0.00000
       2553.5000       26.1016       31.4071       48.7057       0.00000
       2554.0000       26.3328       31.0780       48.1470       0.00000
       2554.5000       26.6847       31.0934       48.4120       0.00000
       2555.0000       26.2430       32.3061       48.8651       0.00000
       2555.5000       25.8057       31.2390       47.5493       0.00000
       2556.0000       25.7888       30.8276       47.1048       0.00000
       2556.5000       26.4919       31.2039       48.0246       0.00000
       2557.0000       26.7248       31.0514       48.3299       0.00000
       2557.5000       26.5841       31.1783       48.1465       0.00000
       2558.0000       25.4829       31.2617       46.3778       0.00000
       2558.5000       26.0026       31.4788       46.1626       0.00000
       2559.0000       26.1336       30.9087       47.7455       0.00000
       2559.5000       26.6768       31.3721       48.3114       0.00000
       2560.0000       26.2742       31.2819       48.1321       0.00000
       2560.5000       25.5935       30.8380       48.3459       0.00000
       2561.0000       25.7214       31.6015       49.1591       0.00000
       2561.5000       25.8071       31.2619       47.4548       0.00000
       2562.0000       26.1885       30.6490       46.7005       0.00000
       2562.5000       25.8661       31.5145       47.0872       0.00000
       2563.0000       26.1890       31.4982       47.7010       0.00000
       2563.5000       26.2338       30.8748       46.8350       0.00000
       2564.0000       26.4531       31.3769       48.4842       0.00000
       2564.5000       26.0628       31.3577       47.1562       0.00000
       2565.0000       25.5380       30.9782       47.4587       0.00000
       2565.5000       26.1011       31.2724       47.5841       0.00000
       2566.0000       26.2101       31.5380       47.8285       0.00000
       2566.5000       26.5010       31.0336       47.9768       0.00000
       2567.0000       26.5335       31.5411       48.3641       0.00000
       2567.5000       26.3000       31.5244       48.9895       0.00000
       2568.0000       26.6580       31.8940       48.4792       0.00000
       2568.5000       26.7475       31.2935       47.6999       0.00000
       2569.0000       26.0898       30.8416       47.1989       0.00000
       2569.5000       26.1294       30.9042       46.6984       0.00000
       2570.0000       26.0185       30.9565       47.0682       0.00000
       2570.5000       25.7978       30.7371       46.6611       0.00000
       2571.0000       26.4463       31.3444       47.4912       0.00000
       2571.5000       26.3689       31.6197       47.7995       0.00000
       2572.0000       26.0268       31.0030       46.8881       0.00000
       2572.5000       25.9024       30.7087       46.4075       0.00000
       2573.0000       25.8668       30.6049       46.5224       0.00000
       2573.5000       26.3524       30.8451       47.4695       0.00000
       2574.0000       26.2012       30.6030       46.8446       0.00000
       2574.5000       25.9880       30.9714       46.6339       0.00000
       2575.0000       26.0641       31.0048       45.4459       0.00000
       2575.5000       26.0037       31.0834       45.9018       0.00000
       2576.0000       26.0491       30.4535       46.8071       0.00000
       2576.5000       25.8399       31.0165       46.8314       0.00000
       2577.0000       25.2943       31.0167       46.2594       0.00000
       2577.5000       25.2086       30.8153       46.5474       0.00000
       2578.0000       26.4115       30.8927       47.6100       0.00000
       2578.5000       26.0160       30.4099       46.9748       0.00000
       2579.0000       26.0603       30.4805       46.6811       0.00000
       2579.5000       25.8988       31.3208       46.1672       0.00000
       2580.0000       26.0035       30.3916       46.5429       0.00000
       2580.5000       26.1671       30.4532       47.1428       0.00000
       2581.0000       25.5585       30.1477       46.8963       0.00000
       2581.5000       25.7626       30.3430       46.9618       0.00000
       2582.0000       25.6377       30.6121       45.9474       0.00000
       2582.5000       25.7975       30.5211       46.0265       0.00000
       2583.0000       25.8114       30.3583       46.0515       0.00000
       2583.5000       25.9855       30.6635       46.8712       0.00000
       2584.0000       25.6862       30.5673       45.7227       0.00000
       2584.5000       25.4811       30.5333       47.2524       0.00000
       2585.0000       25.6990       30.1369       46.6168       0.00000
       2585.5000       25.4660       30.0543       46.0793       0.00000
       2586.0000       25.5566       29.9901       45.7148       0.00000
       2586.5000       25.9503       30.5445       46.0897       0.00000
       2587.0000       25.0452       29.9255       45.8394       0.00000
       2587.5000       25.3515       30.5655       46.6168       0.00000
       2588.0000       25.4851       30.6050       46.3977       0.00000
       2588.5000       25.9875       31.1065       47.0963       0.00000
       2589.0000       25.5158       30.6565       46.3090       0.00000
       2589.5000       25.4888       30.4268       46.8351       0.00000
       2590.0000       25.1569       30.6634       46.8975       0.00000
       2590.5000       25.5755       29.8741       46.1178       0.00000
       2591.0000       25.6587       30.0492       45.2195       0.00000
       2591.5000       25.5653       31.0019       46.8838       0.00000
       2592.0000       25.6441       30.4222       46.1127       0.00000
       2592.5000       25.2588       30.8963       46.3785       0.00000
       2593.0000       25.5877       30.6581       46.8909       0.00000
       2593.5000       25.4743       30.4239       46.3052       0.00000
       2594.0000       25.5156       30.3315       46.6087       0.00000
       2594.5000       25.1088       30.8589       46.5703       0.00000
       2595.0000       24.9784       30.3135       45.3463       0.00000
       2595.5000       25.0162       30.2826       45.6569       0.00000
       2596.0000       25.2735       30.0318       45.1332       0.00000
       2596.5000       25.5156       30.1661       46.5288       0.00000
       2597.0000       25.7241       30.5061       45.7344       0.00000
       2597.5000       25.4724       30.6841       46.3584       0.00000
       2598.0000       25.2128       30.3202       46.2619       0.00000
       2598.5000       25.3750       30.2343       46.3458       0.00000
       2599.0000       25.3474       30.5085       46.0629       0.00000
       2599.5000       25.3254       31.0192       45.1878       0.00000
       2600.0000       25.1575       30.5343       45.7593       0.00000
       2600.5000       24.8553       29.7551       45.3050       0.00000
       2601.0000       24.7680       29.8717       44.1624       0.00000
       2601.5000       25.1088       30.4062       45.0122       0.00000
       2602.0000       25.2996       30.2013       45.2834       0.00000
       2602.5000       25.0267       30.6718       47.6131       0.00000
       2603.0000       25.3674       30.6686       46.2491       0.00000
       2603.5000       25.0242       29.6079       45.2623       0.00000
       2604.0000       25.1782       30.2551       45.2907       0.00000
       2604.5000       25.2987       29.7765       45.1640       0.00000
       2605.0000       25.1200       29.4961       45.3535       0.00000
       2605.5000       25.0094       30.1147       45.1787       0.00000
       2606.0000       25.1703       30.3317       45.7919       0.00000
       2606.5000       25.4252       30.4839       44.8862       0.00000
       2607.0000       25.3955       30.9112       45.5124       0.00000
       2607.5000       25.4965       30.3940       45.4527       0.00000
       2608.0000       25.8861       30.4387       45.4914       0.00000
       2608.5000       25.3887       30.3410       45.0037       0.00000
       2609.0000       25.0350       30.3951       45.3577       0.00000
       2609.5000       25.3545       30.5489       45.3983       0.00000
       2610.0000       24.9735       30.1101       45.7223       0.00000
       2610.5000       25.1812       29.7125       45.9740       0.00000
       2611.0000       24.9581       30.5656       45.5240       0.00000
       2611.5000       25.4538       30.2590       45.5535       0.00000
       2612.0000       25.8738       30.5147       45.7500       0.00000
       2612.5000       25.0725       30.0021       45.6311       0.00000
       2613.0000       25.3776       30.3242       45.6573       0.00000
       2613.5000       25.9907       30.1921       46.1325       0.00000
       2614.0000       25.7397       29.6056       45.0988       0.00000
       2614.5000       25.3629       29.5773       45.2036       0.00000
       2615.0000       25.5596       29.6980       45.1969       0.00000
       2615.5000       25.4373       30.1645       44.9786       0.00000
       2616.0000       25.1262       30.7572       44.0458       0.00000
       2616.5000       25.0058       29.9834       45.3037       0.00000
       2617.0000       25.5979       29.7178       44.6843       0.00000
       2617.5000       25.5043       29.8471       44.7262       0.00000
       2618.0000       25.2857       30.0493       44.4959       0.00000
       2618.5000       24.9410       30.0924       44.9508       0.00000
       2619.0000       25.2510       29.8907       45.0379       0.00000
       2619.5000       24.7632       29.7345       44.0525       0.00000
       2620.0000       24.7649       29.7907       44.6499       0.00000
       2620.5000       25.1066       30.2542       45.1456       0.00000
       2621.0000       25.4191       30.1516       45.1127       0.00000
       2621.5000       25.1103       29.8698       45.7051       0.00000
       2622.0000       24.8185       30.1086       45.6036       0.00000
       2622.5000       25.2191       30.2144       45.5988       0.00000
       2623.0000       25.1647       29.6362       45.1162       0.00000
       2623.5000       25.6305       29.3159       45.6234       0.00000
       2624.0000       25.2595       29.5485       45.0115       0.00000
       2624.5000       25.1703       30.0883       44.9659       0.00000
       2625.0000       25.3223       30.1312       44.4981       0.00000
       2625.5000       24.9485       30.0093       44.8705       0.00000
       2626.0000       25.0928       30.7489       45.0543       0.00000
       2626.5000       25.4893       29.3537       44.5076       0.00000
       2627.0000       25.4078       29.4691       44.5840       0.00000
       2627.5000       25.0232       30.2331       45.8712       0.00000
       2628.0000       25.6270       29.7777       45.4376       0.00000
       2628.5000       25.4803       30.2663       44.3665       0.00000
       2629.0000       25.1210       30.1200       44.1465       0.00000
       2629.5000       25.2271       29.7267       45.4915       0.00000
       2630.0000       25.4628       30.2859       44.9189       0.00000
       2630.5000       25.1847       30.4955       45.5660       0.00000
       2631.0000       25.0824       30.1716       45.4868       0.00000
       2631.5000       25.2328       29.5133       44.5769       0.00000
       2632.0000       25.7082       29.4613       43.9301       0.00000
       2632.5000       25.4230       29.7289       44.2590       0.00000
       2633.0000       25.1899       29.4449       44.5755       0.00000
       2633.5000       24.4660       29.2248       44.5076       0.00000
       2634.0000       24.5063       29.1540       44.8234       0.00000
       2634.5000       24.2875       29.0723       45.3404       0.00000
       2635.0000       23.7654       28.4656       44.0308       0.00000
       2635.5000       24.2550       28.4513       42.8837       0.00000
       2636.0000       24.1025       28.6027       43.1288       0.00000
       2636.5000       23.9334       28.7807       42.8354       0.00000
       2637.0000       24.4008       28.9142       43.0642       0.00000
       2637.5000       24.1630       28.6555       42.1291       0.00000
       2638.0000       23.7658       28.5951       42.4100       0.00000
       2638.5000       23.5293       28.6080       42.8280       0.00000
       2639.0000       23.7697       28.5019       42.9894       0.00000
       2639.5000       24.0929       28.5484       43.3230       0.00000
       2640.0000       23.9779       28.6228       43.1755       0.00000
       2640.5000       23.9548       27.8059       42.2417       0.00000
       2641.0000       23.6829       28.4258       42.0282       0.00000
       2641.5000       23.7277       28.3554       42.1088       0.00000
       2642.0000       23.4842       28.5350       42.4214       0.00000
       2642.5000       23.7450       28.1230       43.1810       0.00000
       2643.0000       23.6569       27.3713       41.7585       0.00000
       2643.5000       23.9536       27.9250       41.6940       0.00000
       2644.0000       23.5730       28.2128       41.9973       0.00000
       2644.5000       23.0240       28.3007       41.6208       0.00000
       2645.0000       23.4563       28.3104       42.0600       0.00000
       2645.5000       23.8914       28.5551       42.4597       0.00000
       2646.0000       23.8553       28.4375       41.7126       0.00000
       2646.5000       23.2318       28.5093       41.7886       0.00000
       2647.0000       22.9424       28.0002       41.3442       0.00000
       2647.5000       23.1145       27.4100       41.1120       0.00000
       2648.0000       23.2265       28.2453       41.2811       0.00000
       2648.5000       23.4552       28.1261       42.1846       0.00000
       2649.0000       23.4311       28.2735       42.1789       0.00000
       2649.5000       22.9592       27.6869       40.9805       0.00000
       2650.0000       23.2203       27.2704       40.1530       0.00000
       2650.5000       23.0827       28.1117       40.9638       0.00000
       2651.0000       23.0363       28.3442       41.5098       0.00000
       2651.5000       22.7840       27.7256       41.4276       0.00000
       2652.0000       22.6278       28.0481       41.4767       0.00000
       2652.5000       22.9720       27.5989       41.2839       0.00000
       2653.0000       22.7162       28.0186       41.2095       0.00000
       2653.5000       22.8945       27.5519       40.9438       0.00000
       2654.0000       22.6734       27.2976       40.3656       0.00000
       2654.5000       22.7613       27.7205       40.5873       0.00000
       2655.0000       23.0954       27.2998       40.9972       0.00000
       2655.5000       22.9184       27.3466       40.9052       0.00000
       2656.0000       22.3191       27.7623       41.7944       0.00000
       2656.5000       23.3887       27.5632       41.2067       0.00000
       2657.0000       22.8592       27.5132       41.1528       0.00000
       2657.5000       22.4362       27.1425       40.0984       0.00000
       2658.0000       22.5252       27.1653       40.3148       0.00000
       2658.5000       22.7448       27.1494       40.3684       0.00000
       2659.0000       22.4553       27.3142       39.6023       0.00000
       2659.5000       22.3475       27.6057       40.2524       0.00000
       2660.0000       22.8382       27.3012       40.1017       0.00000
       2660.5000       23.3560       27.4749       40.7496       0.00000
       2661.0000       23.0963       27.8989       40.8518       0.00000
       2661.5000       22.9746       27.4953       40.9785       0.00000
       2662.0000       22.7762       27.7188       39.8706       0.00000
       2662.5000       22.9565       27.6868       40.6765       0.00000
       2663.0000       22.5228       27.7698       41.3435       0.00000
       2663.5000       22.3991       27.2659       40.5234       0.00000
       2664.0000       22.7339       27.9147       40.6469       0.00000
       2664.5000       22.4003       28.0093       41.3950       0.00000
       2665.0000       23.0008       27.4900       41.1244       0.00000
       2665.5000       23.4846       27.6678       41.4721       0.00000
       2666.0000       23.4990       27.2711       41.0712       0.00000
       2666.5000       22.8235       27.9237       41.4588       0.00000
       2667.0000       22.7513       27.6066       40.7247       0.00000
       2667.5000       22.7660       27.4919       40.5348       0.00000
       2668.0000       22.7849       27.7613       40.3840       0.00000
       2668.5000       22.5469       27.9444       41.0084       0.00000
       2669.0000       23.2619       27.7130       41.2318       0.00000
       2669.5000       22.9595       27.3865       40.6183       0.00000
       2670.0000       22.6851       27.2003       40.2166       0.00000
       2670.5000       23.1287       27.6971       40.2255       0.00000
       2671.0000       22.9742       27.1576       40.1631       0.00000
       2671.5000       22.8088       27.8380       41.0917       0.00000
       2672.0000       22.9194       27.9787       40.7569       0.00000
       2672.5000       22.9237       28.4048       40.5729       0.00000
       2673.0000       23.0543       27.5623       41.1202       0.00000
       2673.5000       22.8697       27.6493       41.3345       0.00000
       2674.0000       22.4532       27.7320       41.2466       0.00000
       2674.5000       23.2001       28.3066       41.0456       0.00000
       2675.0000       23.2025       28.1164       41.4302       0.00000
       2675.5000       22.8356       27.8814       41.1592       0.00000
       2676.0000       22.2982       27.4863       40.6689       0.00000
       2676.5000       22.7782       27.6774       40.6035       0.00000
       2677.0000       22.8888       27.8045       39.8848       0.00000
       2677.5000       22.7182       27.7524       40.2702       0.00000
       2678.0000       22.9201       28.2483       40.1991       0.00000
       2678.5000       22.3786       27.9458       40.5771       0.00000
       2679.0000       22.1433       27.6139       40.7841       0.00000
       2679.5000       22.6670       27.7065       40.8828       0.00000
       2680.0000       22.6134       27.6052       40.2716       0.00000
       2680.5000       22.9653       27.7650       41.2146       0.00000
       2681.0000       22.7302       27.4156       40.7758       0.00000
       2681.5000       22.9451       27.9163       40.9839       0.00000
       2682.0000       23.0731       27.8306       40.8556       0.00000
       2682.5000       22.0444       27.4141       40.4090       0.00000
       2683.0000       22.4226       27.3154       40.7168       0.00000
       2683.5000       23.1018       27.6276       41.0182       0.00000
       2684.0000       22.9719       27.9608       41.5578       0.00000
       2684.5000       23.0665       27.1072       41.4436       0.00000
       2685.0000       22.6367       27.3031       40.9477       0.00000
       2685.5000       22.3294       27.5627       40.1171       0.00000
       2686.0000       23.0223       27.5617       40.8205       0.00000
       2686.5000       22.9053       27.6995       40.8378       0.00000
       2687.0000       22.7592       27.5164       40.7305       0.00000
       2687.5000       22.9804       27.1975       40.9531       0.00000
       2688.0000       22.6407       27.5156       40.9375       0.00000
       2688.5000       22.5167       27.4062       40.6371       0.00000
       2689.0000       23.0019       27.6605       41.0098       0.00000
       2689.5000       22.8769       27.3089       40.8208       0.00000
       2690.0000       23.2823       27.3084       40.9496       0.00000
       2690.5000       23.3231       27.7136       41.5987       0.00000
       2691.0000       23.0669       27.8451       41.3249       0.00000
       2691.5000       23.1647       28.3491       41.9245       0.00000
       2692.0000       23.0016       28.1718       41.1767       0.00000
       2692.5000       23.0168       27.8502       41.2261       0.00000
       2693.0000       23.0843       28.0351       40.9166       0.00000
       2693.5000       23.2901       27.7489       40.5383       0.00000
       2694.0000       23.1633       28.1165       40.2791       0.00000
       2694.5000       23.0396       28.3443       41.5723       0.00000
       2695.0000       23.3089       28.2198       42.2722       0.00000
       2695.5000       22.8096       28.1497       41.5895       0.00000
       2696.0000       23.4047       28.4291       40.8846       0.00000
       2696.5000       23.2326       28.3365       41.3806       0.00000
       2697.0000       23.0142       28.0389       41.2741       0.00000
       2697.5000       23.1470       28.0701       41.6876       0.00000
       2698.0000       22.9239       27.7042       40.8001       0.00000
       2698.5000       22.7729       27.7842       40.5408       0.00000
       2699.0000       23.0078       28.2985       41.7878       0.00000
       2699.5000       23.0225       28.0472       41.1175       0.00000
       2700.0000       23.0097       28.0404       41.0498       0.00000
       2700.5000       23.4042       28.4054       41.4397       0.00000
       2701.0000       23.4488       28.2793       41.5771       0.00000
       2701.5000       23.3133       28.3223       41.4932       0.00000
       2702.0000       23.7526       28.3969       41.7583       0.00000
       2702.5000       23.8208       28.6480       41.6732       0.00000
       2703.0000       23.3376       28.4177       41.0229       0.00000
       2703.5000       22.8689       27.9088       40.2518       0.00000
       2704.0000       23.3212       28.3642       40.9748       0.00000
       2704.5000       23.1199       28.1092       41.7315       0.00000
       2705.0000       23.2420       28.2706       41.3784       0.00000
       2705.5000       23.1954       27.9382       41.1842       0.00000
       2706.0000       23.4251       28.1085       41.1387       0.00000
       2706.5000       24.1401       28.2685       40.8917       0.00000
       2707.0000       23.6369       28.4385       40.8819       0.00000
       2707.5000       23.0360       28.3213       41.5322       0.00000
       2708.0000       23.3890       28.4502       41.7621       0.00000
       2708.5000       23.6735       28.6163       42.1998       0.00000
       2709.0000       23.4136       28.6491       41.8125       0.00000
       2709.5000       23.5438       29.1992       41.8551       0.00000
       2710.0000       23.9785       29.3686       42.0396       0.00000
       2710.5000       23.9365       29.1334       42.2827       0.00000
       2711.0000       24.0115       29.1898       41.8156       0.00000
       2711.5000       23.8770       28.8207       41.6387       0.00000
       2712.0000       23.8070       28.7911       42.1068       0.00000
       2712.5000       23.8005       28.9120       42.5841       0.00000
       2713.0000       23.9472       28.9681       42.7955       0.00000
       2713.5000       23.6290       28.6472       42.6382       0.00000
       2714.0000       23.9760       28.9583       43.2201       0.00000
       2714.5000       23.7996       29.3589       43.1889       0.00000
       2715.0000       23.5226       29.5919       42.7556       0.00000
       2715.5000       23.9173       28.7251       42.6825       0.00000
       2716.0000       23.7149       28.8174       41.5586       0.00000
       2716.5000       23.9734       29.6777       43.0446       0.00000
       2717.0000       24.0057       29.8237       42.8868       0.00000
       2717.5000       24.2617       29.4058       43.5656       0.00000
       2718.0000       24.1584       29.1934       43.2096       0.00000
       2718.5000       24.3945       29.2815       43.1156       0.00000
       2719.0000       24.0554       29.2693       43.1102       0.00000
       2719.5000       24.2661       29.1148       43.3823       0.00000
       2720.0000       25.0020       29.5005       43.3306       0.00000
       2720.5000       24.3187       29.7503       43.3675       0.00000
       2721.0000       24.3742       29.6800       43.1651       0.00000
       2721.5000       24.2187       28.8987       43.1566       0.00000
       2722.0000       24.2098       29.3558       43.2295       0.00000
       2722.5000       24.0736       29.2474       43.4206       0.00000
       2723.0000       24.3430       29.6139       43.0519       0.00000
       2723.5000       24.5588       29.7145       43.4774       0.00000
       2724.0000       24.4248       29.9823       43.4327       0.00000
       2724.5000       24.2955       29.8656       43.3940       0.00000
       2725.0000       24.7644       29.7373       43.4083       0.00000
       2725.5000       25.0749       29.8091       44.2378       0.00000
       2726.0000       24.7441       29.9663       44.0395       0.00000
       2726.5000       24.2220       30.0875       43.7111       0.00000
       2727.0000       24.5901       30.0087       43.6231       0.00000
       2727.5000       24.5630       29.9596       43.4839       0.00000
       2728.0000       24.4684       30.2017       43.9008       0.00000
       2728.5000       25.0208       30.2769       44.7274       0.00000
       2729.0000       24.8108       29.9292       44.2294       0.00000
       2729.5000       25.0197       30.3310       43.8468       0.00000
       2730.0000       25.0195       30.4690       44.1604       0.00000
       2730.5000       25.3961       30.9433       44.5639       0.00000
       2731.0000       25.1464       30.7606       44.3713       0.00000
       2731.5000       25.1118       30.7179       44.6572       0.00000
       2732.0000       24.8338       30.6865       44.5725       0.00000
       2732.5000       25.2010       30.7834       44.1755       0.00000
       2733.0000       24.9012       31.1043       45.1969       0.00000
       2733.5000       25.1681       31.1028       45.5436       0.00000
       2734.0000       25.5552       30.7804       45.5294       0.00000
       2734.5000       25.4542       31.1816       44.6923       0.00000
       2735.0000       25.3850       31.1186       45.0239       0.00000
       2735.5000       25.5706       30.9560       44.3668       0.00000
       2736.0000       25.1010       30.9778       44.5399       0.00000
       2736.5000       25.2488       30.9249       44.7707       0.00000
       2737.0000       25.2008       30.7159       44.9530       0.00000
       2737.5000       25.0122       30.7260       44.8776       0.00000
       2738.0000       24.8867       30.5204       44.7223       8.46109
       2738.5000       25.2253       30.8988       44.4982       0.00000
       2739.0000       25.0444       31.1798       45.0251       0.00000
       2739.5000       25.3260       31.2894       44.7398       7.89828
       2740.0000       25.3400       31.1235       45.1108       12.1058
       2740.5000       25.6763       31.3732       45.6181       12.2382
       2741.0000       25.5993       31.5998       44.9506       6.89290
       2741.5000       25.6362       31.3380       46.0633       6.98458
       2742.0000       25.1886       30.8211       45.0937       7.62477
       2742.5000       25.5033       31.1678       45.1801       8.18910
       2743.0000       25.7477       31.6446       45.7695       7.23731
       2743.5000       25.6900       30.9183       45.7648       6.58015
       2744.0000       25.6995       31.1942       45.8741       6.82150
       2744.5000       25.8110       31.6055       46.5270       7.83790
       2745.0000       25.9964       32.0016       46.9385       7.70436
       2745.5000       25.3744       32.0980       46.1202       7.63462
       2746.0000       25.5472       32.2343       46.0033       11.2569
       2746.5000       25.8149       32.1028       45.9342       6.99880
       2747.0000       25.8726       32.0071       46.4715       6.87101
       2747.5000       26.1408       32.1456       46.8210       8.44516
       2748.0000       26.0574       31.7872       45.4580       10.5002
       2748.5000       25.7808       31.5376       45.6074       11.0800
       2749.0000       26.1315       31.8003       46.5884       7.34842
       2749.5000       26.0961       32.0209       47.4305       8.21801
       2750.0000       26.1161       31.9654       46.6581       8.92645
       2750.5000       26.0140       32.3786       46.5296       9.25038
       2751.0000       25.7355       32.3516       47.0825       8.85014
       2751.5000       25.8961       32.7514       47.0133       9.33019
       2752.0000       26.0271       32.9085       47.0767       10.1681
       2752.5000       26.3137       32.4001       47.0642       10.3414
       2753.0000       26.2194       32.3719       46.0668       8.70469
       2753.5000       25.2914       32.0917       45.8369       9.75041
       2754.0000       26.1080       32.5913       46.2960       7.66008
       2754.5000       26.6635       33.1740       47.6130       7.65338
       2755.0000       26.7834       32.5845       47.8137       8.91805
       2755.5000       26.4082       32.5879       47.0211       9.26381
       2756.0000       26.0566       33.1978       47.0660       10.2663
       2756.5000       25.8737       32.9066       47.9361       10.4693
       2757.0000       25.9559       32.2673       47.4625       8.20668
       2757.5000       26.1948       32.7212       47.6780       8.54533
       2758.0000       26.3459       32.6016       47.4029       7.53662
       2758.5000       25.9480       32.9854       47.5193       8.45900
       2759.0000       26.1847       33.1696       47.3508       9.33784
       2759.5000       26.1557       32.9693       47.2582       8.80235
       2760.0000       26.0373       32.9637       47.3565       8.49604
       2760.5000       25.9757       32.8571       46.5773       8.19928
       2761.0000       26.5436       32.7900       47.6067       8.70842
       2761.5000       26.1395       33.0178       47.6670       8.32028
       2762.0000       26.3399       33.1480       47.3948       7.96869
       2762.5000       26.7220       33.4938       47.3877       8.65738
       2763.0000       26.5785       33.2200       47.6216       8.85179
       2763.5000       26.8058       33.1924       48.3766       8.68586
       2764.0000       26.4307       33.3675       48.2377       9.19009
       2764.5000       26.4992       33.7554       48.0117       8.13116
       2765.0000       26.6612       33.3643       47.7281       9.03888
       2765.5000       26.3481       33.3331       47.6669       8.65778
       2766.0000       26.7471       33.6696       48.1271       9.28500
       2766.5000       26.9313       34.0495       48.8706       9.70356
       2767.0000       27.0078       34.0384       48.5955       9.98055
       2767.5000       27.2956       34.4465       49.5776       10.4031
       2768.0000       27.0487       34.3144       48.8848       9.23749
       2768.5000       26.4736       34.2997       48.3635       9.43256
       2769.0000       26.4551       33.9967       48.9277       9.35958
       2769.5000       26.8681       34.2946       49.5210       10.1498
       2770.0000       27.3661       34.4383       49.2428       9.77287
       2770.5000       27.3676       33.8551       49.0883       9.46583
       2771.0000       27.0312       33.8611       49.3908       9.80765
       2771.5000       27.2137       34.8539       48.8910       10.2584
       2772.0000       27.6549       35.0196       49.9019       9.95827
       2772.5000       27.5472       34.9348       49.9395       9.75606
       2773.0000       27.8695       35.4546       50.1562       9.78165
       2773.5000       27.8737       35.6791       50.5045       9.71967
       2774.0000       27.6145       35.2453       50.3026       8.90947
       2774.5000       28.0593       35.5027       50.1151       9.77395
       2775.0000       28.4225       35.8382       51.3640       10.3868
       2775.5000       28.5002       36.0656       51.0560       10.3320
       2776.0000       28.4579       36.8824       51.8576       10.2116
       2776.5000       28.7474       36.4547       52.2522       10.4760
       2777.0000       29.1670       36.6709       52.4237       9.25638
       2777.5000       29.0863       36.7860       52.5635       10.3940
       2778.0000       29.0747       37.3637       53.0484       10.8054
       2778.5000       29.5316       37.6158       53.3245       11.4490
       2779.0000       29.2316       37.7156       53.6562       11.2383
       2779.5000       29.7952       37.8794       54.0096       11.2367
       2780.0000       29.9329       38.7419       54.6329       11.5087
       2780.5000       30.2434       38.8409       54.3190       11.3123
       2781.0000       30.7223       39.0330       54.5281       10.7346
       2781.5000       30.9800       39.4579       55.2513       10.9071
       2782.0000       30.8488       40.3549       56.0047       10.7800
       2782.5000       31.4885       41.0505       56.6160       11.4835
       2783.0000       31.6515       41.7007       56.8232       12.0755
       2783.5000       31.6646       41.4930       57.7200       11.4383
       2784.0000       31.6540       41.7121       57.6996       10.9459
       2784.5000       32.0040       41.6082       58.0956       11.4328
       2785.0000       32.4075       42.2530       59.2797       11.2242
       2785.5000       32.5602       42.6947       59.1073       11.9741
       2786.0000       33.0432       42.4370       59.2278       11.8993
       2786.5000       33.2741       43.1964       59.3635       12.0272
       2787.0000       33.2877       42.9608       59.5169       12.1535
       2787.5000       33.5434       43.0164       60.2800       12.8010
       2788.0000       33.4507       43.4679       60.0822       11.9724
       2788.5000       33.8142       44.2872       60.1725       11.6650
       2789.0000       34.3750       45.0544       61.4639       12.2369
       2789.5000       34.6872       45.7011       62.1212       13.0527
       2790.0000       34.6618       46.0395       63.4739       12.6919
       2790.5000       35.0785       46.3231       64.0996       12.2925
       2791.0000       35.1819       46.0194       64.1627       12.2478
       2791.5000       35.8377       46.3224       65.0387       12.5873
       2792.0000       36.1538       46.9138       66.3875       12.1938
       2792.5000       36.4736       47.9203       66.7510       12.7754
       2793.0000       36.7617       47.8199       66.3157       13.5814
       2793.5000       37.5319       48.6065       67.1474       13.9584
       2794.0000       37.9649       49.2738       69.3810       13.0762
       2794.5000       38.7228       49.9123       70.3383       13.4541
       2795.0000       39.7711       51.4028       71.6218       14.7154
       2795.5000       39.7374       51.9813       73.0773       13.9141
       2796.0000       40.2129       52.3578       74.2694       14.5042
       2796.5000       40.7207       52.3891       74.5656       14.1472
       2797.0000       40.7678       52.1443       73.5084       14.6093
       2797.5000       40.8921       52.5089       73.9372       15.2523
       2798.0000       40.8855       52.4770       72.5156       14.5440
       2798.5000       40.3141       51.9320       72.3157       13.4985
       2799.0000       39.9388       51.2209       71.6136       13.0347
       2799.5000       39.6958       51.0252       71.1708       13.1790
       2800.0000       39.2085       50.5689       70.3840       15.1099
       2800.5000       39.4877       50.3043       69.9680       13.9793
       2801.0000       38.9775       50.0463       69.0145       14.0200
       2801.5000       38.8945       50.3439       69.5002       13.2781
       2802.0000       38.9582       50.1641       69.6776       13.7400
       2802.5000       39.0369       50.1933       68.9955       13.8727
       2803.0000       38.7701       50.2197       69.9343       13.3484
       2803.5000       39.0850       50.2208       69.7163       13.5185
       2804.0000       38.5133       49.8246       68.5418       13.4690
       2804.5000       37.7656       48.9231       67.4279       13.4127
       2805.0000       37.4146       48.6057       67.4242       12.4953
       2805.5000       36.9748       47.9814       67.4934       13.5877
       2806.0000       36.4890       46.9577       65.3325       13.0471
       2806.5000       36.5455       46.8638       64.7110       12.6217
       2807.0000       35.6870       45.8940       64.1046       12.3262
       2807.5000       35.5372       44.8802       63.1944       11.9210
       2808.0000       34.9569       44.4595       61.5594       11.6940
       2808.5000       35.0203       44.3510       61.5455       11.5563
       2809.0000       34.0352       43.8377       60.3811       11.8896
       2809.5000       33.9046       43.6883       60.9157       11.9853
       2810.0000       33.4454       42.8235       59.8959       11.8925
       2810.5000       33.0951       42.5636       58.9979       11.2142
       2811.0000       32.9807       42.2671       57.9105       10.6874
       2811.5000       32.6371       41.7453       58.1388       10.5015
       2812.0000       32.5033       41.4319       57.4169       10.7538
       2812.5000       32.3212       41.1937       57.4075       10.5878
       2813.0000       31.9111       41.1932       56.9366       10.7744
       2813.5000       31.3617       40.1448       55.7393       10.6466
       2814.0000       31.0407       39.9323       54.7256       10.1403
       2814.5000       30.7718       39.6294       54.8885       10.6748
       2815.0000       30.8425       39.6248       55.3038       10.2763
       2815.5000       30.5804       39.1730       54.5008       10.2837
       2816.0000       30.2060       39.0853       53.8642       10.3001
       2816.5000       30.0877       38.7143       53.6152       9.79996
       2817.0000       29.7188       38.5032       53.3238       10.0754
       2817.5000       29.4017       38.1279       52.5956       9.29224
       2818.0000       29.3982       37.4920       52.0570       10.0131
       2818.5000       29.1886       37.1310       51.3419       10.0122
       2819.0000       28.6972       37.4264       51.0279       8.74081
       2819.5000       28.6469       37.1893       50.8012       9.25687
       2820.0000       28.3038       36.8238       51.1497       9.36669
       2820.5000       28.1791       36.3626       50.6088       9.00143
       2821.0000       28.4333       36.7432       50.6116       9.66603
       2821.5000       27.7087       36.3118       51.2602       10.1062
       2822.0000       27.8405       35.9984       50.2787       10.1847
       2822.5000       27.6110       35.4048       49.5717       10.0979
       2823.0000       27.4975       35.8591       49.7518       9.16532
       2823.5000       27.7563       35.8893       49.1387       8.65505
       2824.0000       27.8429       35.6164       49.5526       9.34521
       2824.5000       26.9809       35.0180       48.7120       9.00807
       2825.0000       26.9988       34.0689       48.4657       8.62074
       2825.5000       27.0638       34.8894       48.8768       8.63083
       2826.0000       27.2389       35.0166       49.1725       8.73822
       2826.5000       27.3771       35.1300       48.9428       8.92750
       2827.0000       27.6975       35.3650       48.6735       9.23881
       2827.5000       27.2058       34.9878       48.8575       8.82169
       2828.0000       27.0066       34.8001       47.9837       8.52296
       2828.5000       26.4467       34.5478       48.0065       8.26653
       2829.0000       26.7582       34.5444       47.6148       8.21037
       2829.5000       26.6666       34.9543       48.3129       8.75953
       2830.0000       26.7579       34.6579       48.1751       8.72987
       2830.5000       26.6466       34.2587       48.5561       8.60673
       2831.0000       26.5652       34.1800       48.4107       8.78134
       2831.5000       26.4271       34.5102       47.9163       8.65924
       2832.0000       26.3111       33.7889       47.4834       8.60198
       2832.5000       26.8068       33.9194       47.5582       8.19528
       2833.0000       26.4904       33.7361       47.4230       8.02985
       2833.5000       26.4634       33.6613       47.3627       8.35293
       2834.0000       26.4393       33.9709       47.3868       8.75305
       2834.5000       26.2912       34.5072       48.0223       8.53183
       2835.0000       26.7812       34.3828       47.7791       8.86192
       2835.5000       26.3274       33.6495       47.2201       9.09215
       2836.0000       26.1414       33.7548       47.1826       8.28717
       2836.5000       25.8954       33.7457       46.6572       8.47419
       2837.0000       25.9273       32.9751       45.8534       8.61966
       2837.5000       25.9588       32.9959       46.0183       8.90434
       2838.0000       25.7791       33.1580       46.5124       8.60636
       2838.5000       25.8004       33.0130       46.0206       8.44238
       2839.0000       25.5438       32.5150       45.6107       8.12371
       2839.5000       25.5197       32.3573       45.2335       8.32136
       2840.0000       25.2622       32.3741       45.5602       8.57733
       2840.5000       24.9288       31.9906       44.8633       8.45948
       2841.0000       25.1865       31.9808       44.4165       8.48563
       2841.5000       25.0993       31.7945       44.7650       8.16268
       2842.0000       24.8429       31.7738       44.1506       8.04843
       2842.5000       24.9266       31.4847       44.2720       7.94243
       2843.0000       24.1967       31.5149       44.0355       7.88383
       2843.5000       24.3960       31.2212       43.8373       8.27549
       2844.0000       24.9387       31.3956       43.7445       8.04877
       2844.5000       24.4024       30.7571       43.7302       7.74487
       2845.0000       24.1698       30.5630       43.5379       7.95458
       2845.5000       23.9763       30.6613       43.4269       8.17950
       2846.0000       24.0857       30.7064       43.4094       8.29677
       2846.5000       24.0752       30.6317       42.7081       7.62387
       2847.0000       24.1024       30.4409       42.9816       7.43509
       2847.5000       23.7649       30.2602       42.4987       7.46229
       2848.0000       24.0461       30.0584       42.6344       7.79866
       2848.5000       23.8989       29.9720       42.4607       7.49287
       2849.0000       23.8272       29.8550       42.4710       8.25354
       2849.5000       24.0697       30.0293       42.4512       7.90763
       2850.0000       24.0443       30.1467       42.4664       7.53597
       2850.5000       23.6509       30.2433       41.5976       7.14480
       2851.0000       23.9017       30.2000       42.0255       7.42015
       2851.5000       23.3596       30.0901       42.0694       7.27163
       2852.0000       23.5943       29.7041       42.2795       7.22522
       2852.5000       23.5204       30.0092       41.9696       7.20957
       2853.0000       23.6125       30.2222       42.6168       7.57339
       2853.5000       23.7665       29.4874       41.7919       7.42057
       2854.0000       23.6140       29.5327       41.9273       7.41486
       2854.5000       23.6026       29.4408       41.4125       7.15370
       2855.0000       23.7034       29.8110       42.3141       7.51509
       2855.5000       23.5140       29.7561       41.5966       7.73455
       2856.0000       23.5003       29.8647       42.1060       8.11084
       2856.5000       23.4059       29.4390       41.3283       7.13638
       2857.0000       23.2790       29.5772       41.6194       7.45832
       2857.5000       23.1867       29.2822       41.7657       7.55291
       2858.0000       23.2934       29.4123       41.6341       7.16500
       2858.5000       23.1006       29.0512       40.4318       6.76622
       2859.0000       23.1618       28.8620       40.1537       7.15549
       2859.5000       23.0112       28.6643       40.4351       7.14624
       2860.0000       23.0070       28.5267       40.6801       7.55285
       2860.5000       22.9013       28.7570       40.9769       7.36403
       2861.0000       22.8531       28.5865       40.2513       7.45435
       2861.5000       22.8317       28.6158       39.7645       7.10270
       2862.0000       22.9693       28.3136       39.7177       7.05859
       2862.5000       22.7159       28.4508       39.7390       7.23248
       2863.0000       22.5030       28.7630       39.7884       7.08632
       2863.5000       22.8127       28.6944       39.8470       7.01414
       2864.0000       22.5461       28.2478       39.9197       7.02119
       2864.5000       22.3366       28.0867       39.9791       7.57316
       2865.0000       22.1090       28.3083       39.8602       7.25996
       2865.5000       22.7965       28.0925       39.7670       6.91044
       2866.0000       22.6256       28.1667       39.4284       7.07949
       2866.5000       22.4483       28.3548       39.3445       7.33785
       2867.0000       22.6533       28.1555       39.6658       7.05602
       2867.5000       22.4967       27.9363       39.1416       7.37469
       2868.0000       22.2396       27.6459       38.8272       6.97403
       2868.5000       22.3266       28.1364       39.2565       6.81644
       2869.0000       22.2409       27.8024       39.1847       6.90272
       2869.5000       22.1867       28.1762       38.9644       7.16717
       2870.0000       22.3784       27.9484       38.7702       6.85498
       2870.5000       22.6925       27.9673       38.8016       7.24178
       2871.0000       22.2346       27.9068       39.1568       7.15859
       2871.5000       21.6041       27.5240       38.9535       7.29134
       2872.0000       21.7164       27.4165       38.8576       6.53547
       2872.5000       22.2181       27.6088       38.6267       6.90958
       2873.0000       22.0882       27.5331       38.4853       6.85047
       2873.5000       22.2249       27.3572       38.3962       6.81046
       2874.0000       21.8922       27.2752       38.3687       6.82478
       2874.5000       21.9462       27.1752       38.4173       7.12267
       2875.0000       21.9169       27.3114       39.1485       6.64188
       2875.5000       21.9111       27.8116       38.3959       6.62316
       2876.0000       21.8177       27.6714       38.0990       6.71491
       2876.5000       21.8221       27.2065       38.5804       6.62926
       2877.0000       21.6453       27.2574       37.6750       6.95378
       2877.5000       21.6376       26.9663       37.8536       6.58595
       2878.0000       21.6405       27.0502       38.3227       6.44111
       2878.5000       21.8259       26.7696       37.6328       6.21310
       2879.0000       21.5497       26.9023       37.9341       6.68290
       2879.5000       21.5774       26.8301       37.2445       6.57137
       2880.0000       21.4840       26.4792       36.9302       6.29492
       2880.5000       21.3678       26.8522       37.5605       6.77179
       2881.0000       21.5600       26.4251       37.8944       6.45984
       2881.5000       21.6796       26.4671       37.2445       6.35700
       2882.0000       21.6846       26.2648       37.2765       6.58837
       2882.5000       21.9106       26.7986       36.9668       6.78525
       2883.0000       21.3850       26.6474       37.1672       6.97447
       2883.5000       21.4805       27.0872       37.0595       6.88483
       2884.0000       21.3521       26.8662       37.1305       6.59646
       2884.5000       21.6799       26.6932       37.5909       6.56844
       2885.0000       20.9513       26.4726       37.2808       6.39807
       2885.5000       20.7310       26.3254       36.8414       6.28847
       2886.0000       20.7523       26.3639       36.9687       6.84419
       2886.5000       21.1428       26.7675       36.9734       7.02991
       2887.0000       20.9920       26.5639       37.3939       6.90344
       2887.5000       20.9817       26.1776       37.3507       6.80191
       2888.0000       21.1022       26.1267       36.5869       6.60323
       2888.5000       20.6670       26.3963       36.4089       6.65599
       2889.0000       21.0873       26.2606       36.7421       6.85250
       2889.5000       20.8649       26.1990       36.6665       7.00402
       2890.0000       20.7197       26.2962       36.6640       6.88938
       2890.5000       20.8303       26.4527       36.3350       7.02551
       2891.0000       20.8756       26.3622       36.5198       6.40099
       2891.5000       20.9740       25.9257       36.3882       6.38066
       2892.0000       20.8244       25.6595       35.8993       6.34227
       2892.5000       20.7900       25.5831       35.3487       6.57694
       2893.0000       20.5427       26.0976       35.8096       6.48734
       2893.5000       20.6592       25.7770       35.3684       6.25761
       2894.0000       21.1191       26.0139       36.0197       6.32062
       2894.5000       20.6505       25.8409       36.1939       6.44531
       2895.0000       20.6459       25.6314       35.5123       6.68734
       2895.5000       21.0666       25.6125       35.8501       6.86389
       2896.0000       20.7128       25.4908       36.0572       6.60351
       2896.5000       20.4090       25.6365       36.1007       6.42256
       2897.0000       20.6083       26.2168       36.1487       6.74787
       2897.5000       20.3628       25.6024       36.1609       6.60607
       2898.0000       20.5452       25.5648       36.1332       6.35644
       2898.5000       20.6332       25.6131       35.7854       6.67159
       2899.0000       20.5792       25.7255       35.6659       6.68427
       2899.5000       20.6459       25.6124       35.8655       6.73857
       2900.0000       20.5776       25.1722       35.8420       6.53334
       2900.5000       20.4319       24.8704       35.8663       6.51461
       2901.0000       20.3579       25.1127       36.0061       6.44636
       2901.5000       20.5724       25.7134       36.0295       6.70571
       2902.0000       20.3398       25.6038       36.1535       6.74720
       2902.5000       20.4644       25.5508       36.2158       6.86541
       2903.0000       20.4968       25.6955       35.9419       6.76483
       2903.5000       20.6215       25.4723       35.7217       6.42904
       2904.0000       20.2256       25.2252       35.2506       6.29288
       2904.5000       20.3069       25.5309       35.5024       6.51406
       2905.0000       20.7720       25.5874       35.6130       6.91778
       2905.5000       20.4431       25.6574       34.8742       6.65774
       2906.0000       20.5602       24.9993       35.3809       6.50374
       2906.5000       20.4537       25.2413       34.7643       6.76443
       2907.0000       20.5170       25.1576       34.7387       6.62226
       2907.5000       20.2931       25.3263       35.4350       6.29362
       2908.0000       20.0550       25.1357       34.9826       6.31437
       2908.5000       20.4116       25.4836       35.2494       6.30900
       2909.0000       20.4588       25.3309       35.1150       6.41463
       2909.5000       20.2170       25.2382       35.2830       6.67489
       2910.0000       20.3844       25.5673       35.3926       6.62440
       2910.5000       20.3717       25.1835       35.3241       6.69724
       2911.0000       20.3399       25.5596       35.1179       6.80289
       2911.5000       20.6711       25.3462       35.3008       6.60432
       2912.0000       20.5359       25.1923       35.5235       6.74195
       2912.5000       20.3236       25.1198       35.0433       6.59684
       2913.0000       20.4127       25.1876       35.1169       6.47168
       2913.5000       20.1707       25.4702       35.4004       6.70551
       2914.0000       20.1187       25.5095       35.0688       6.40324
       2914.5000       20.3414       25.3205       34.9731       6.56060
       2915.0000       20.6417       24.9055       34.9126       6.53005
       2915.5000       20.4166       25.2157       34.8268       6.34416
       2916.0000       20.0202       25.4711       34.6536       6.15861
       2916.5000       20.0542       25.2859       34.6833       6.43011
       2917.0000       20.3718       25.5962       35.0870       6.88706
       2917.5000       20.4212       24.9200       35.1829       6.61249
       2918.0000       20.4053       25.2625       34.8496       6.60850
       2918.5000       20.3268       25.1574       34.6191       6.50908
       2919.0000       20.5099       25.0175       35.0024       6.38454
       2919.5000       20.6069       25.0702       35.1485       6.51334
       2920.0000       20.4404       25.3797       35.7087       6.49440
       2920.5000       20.8578       25.5561       35.6683       6.55206
       2921.0000       20.5826       25.4853       35.6108       6.66684
       2921.5000       20.4670       25.5042       35.3495       6.62400
       2922.0000       20.6462       25.3071       35.0532       6.44367
       2922.5000       20.5509       25.3384       35.6795       6.52059
       2923.0000       20.6000       25.4944       35.8627       6.44154
       2923.5000       20.5334       25.4316       35.4904       6.20287
       2924.0000       20.2113       25.5064       35.1080       6.23843
       2924.5000       20.7274       25.5455       35.6812       6.62323
       2925.0000       20.8453       25.7027       35.7489       6.73808
       2925.5000       20.7364       25.8186       35.3863       6.62075
       2926.0000       20.3934       25.5244       35.5324       6.41026
       2926.5000       20.6697       25.4660       35.7134       6.60558
       2927.0000       21.0986       25.5707       35.8972       6.31869
       2927.5000       21.2290       25.9980       36.4736       6.54272
       2928.0000       21.0495       26.0420       36.5151       6.80692
       2928.5000       21.1086       26.4638       36.1965       6.78070
       2929.0000       21.1240       26.2352       36.4397       6.43971
       2929.5000       21.0060       25.9910       35.7445       6.55422
       2930.0000       21.1868       26.0529       36.0404       6.76081
       2930.5000       21.3754       25.8806       36.0619       6.74012
       2931.0000       21.1635       25.8308       36.2033       6.76970
       2931.5000       20.8410       26.0768       36.3794       6.74580
       2932.0000       20.5538       25.8217       35.9604       6.78211
       2932.5000       20.4724       25.4693       35.4029       6.66239
       2933.0000       20.5629       25.5509       35.7043       6.39126
       2933.5000       20.9999       25.5017       35.6098       6.61089
       2934.0000       21.0459       25.8824       36.2610       6.72280
       2934.5000       21.1270       25.6683       35.9907       6.81036
       2935.0000       20.9977       25.7338       35.6279       6.67059
       2935.5000       20.8189       25.6918       36.1479       6.78679
       2936.0000       20.8409       25.9703       35.8264       6.61402
       2936.5000       21.0311       25.6328       36.1803       6.75069
       2937.0000       21.2541       25.8408       36.3942       6.96108
       2937.5000       20.9413       25.8724       35.8665       6.74388
       2938.0000       20.7195       25.6541       35.8016       6.45294
       2938.5000       20.5403       25.7209       35.5859       6.38192
       2939.0000       20.8666       25.6227       35.4978       6.61584
       2939.5000       20.9109       25.9307       35.7293       6.65565
       2940.0000       20.8820       25.9443       36.0202       6.71257
       2940.5000       21.0457       25.7385       35.6216       6.77142
       2941.0000       20.9292       25.6491       35.9139       6.44392
       2941.5000       21.0284       25.6543       36.0572       6.28912
       2942.0000       20.9788       25.7755       35.9644       6.50060
       2942.5000       20.7195       25.9196       36.1045       6.53121
       2943.0000       20.5390       25.6645       35.5143       6.49713
       2943.5000       20.7436       25.5064       35.3405       6.52835
       2944.0000       21.2419       25.8027       36.0903       6.77284
       2944.5000       21.4443       25.9180       36.3460       6.69482
       2945.0000       21.2622       26.0448       36.5405       6.52701
       2945.5000       21.0031       26.4042       36.6868       6.72401
       2946.0000       21.0084       26.3300       36.3031       6.58679
       2946.5000       20.6706       26.3418       36.3917       6.81287
       2947.0000       20.6332       26.0947       36.3841       6.69964
       2947.5000       20.8531       25.8185       36.4740       6.52795
       2948.0000       20.8462       25.3760       35.6185       6.48449
       2948.5000       21.0422       25.5474       35.5025       6.58987
       2949.0000       20.7707       26.0327       36.0389       6.56276
       2949.5000       20.7976       26.3193       35.7295       6.37254
       2950.0000       20.4199       26.0013       35.9918       6.45275
       2950.5000       20.6253       26.0116       36.5146       6.53112
       2951.0000       20.6587       26.2386       36.5115       6.58344
       2951.5000       20.2667       26.0046       35.5972       7.00721
       2952.0000       20.5659       25.7779       35.8226       6.83361
       2952.5000       21.0955       25.9267       35.7253       6.87419
       2953.0000       20.7309       25.9117       35.5831       6.68372
       2953.5000       21.0732       26.1391       35.4569       6.79380
       2954.0000       21.2115       25.8079       35.8072       6.83226
       2954.5000       20.6292       26.1349       35.7482       6.76006
       2955.0000       20.6862       25.6375       35.5792       6.50342
       2955.5000       20.9247       25.4465       35.8381       6.65815
       2956.0000       20.6769       25.5878       35.8347       6.67293
       2956.5000       20.4250       25.5251       35.8899       6.72856
       2957.0000       20.6170       25.4556       36.1757       6.83457
       2957.5000       21.0135       25.6305       36.4320       6.70218
       2958.0000       20.9642       25.9612       36.0833       6.76226
       2958.5000       20.9708       25.7201       36.0801       6.66563
       2959.0000       20.8597       25.7417       35.8627       6.50842
       2959.5000       20.9970       25.5322       35.7412       6.59211
       2960.0000       20.8256       25.8565       36.2116       6.50461
       2960.5000       20.4885       25.4767       35.3214       6.33975
       2961.0000       20.3713       25.2304       35.4040       6.52540
       2961.5000       20.5132       25.4080       35.6317       6.76544
       2962.0000       20.6770       25.7229       35.8390       6.54417
       2962.5000       20.7175       25.6940       35.3902       6.91259
       2963.0000       20.5748       25.4872       35.4023       6.53882
       2963.5000       20.5112       25.5052       35.3918       6.40302
       2964.0000       20.4192       25.4331       35.6924       6.46401
       2964.5000       20.5792       25.7366       35.6029       6.53379
       2965.0000       20.6569       25.7302       35.5451       6.43537
       2965.5000       21.2604       25.7331       35.5697       6.51923
       2966.0000       20.8403       25.6669       35.6302       6.53555
       2966.5000       20.8211       25.5698       35.8377       6.73931
       2967.0000       20.8812       25.5327       35.8189       6.46464
       2967.5000       20.7886       25.5710       35.2604       6.54406
       2968.0000       20.8842       25.8509       35.5386       6.53879
       2968.5000       20.8975       25.5497       36.1429       6.49438
       2969.0000       20.6944       25.4705       35.5604       6.61060
       2969.5000       20.3700       25.4993       35.5143       6.46248
       2970.0000       20.1713       25.3678       35.3642       6.44837
       2970.5000       20.5402       25.3032       35.3124       6.50919
       2971.0000       20.5306       25.4099       35.4766       6.72702
       2971.5000       20.9887       25.7950       35.4974       6.71865
       2972.0000       21.1642       25.7318       35.5660       6.62982
       2972.5000       20.6290       25.3780       35.0533       6.50210
       2973.0000       20.2856       25.4004       34.6055       6.72375
       2973.5000       20.1099       25.5132       34.5611       6.52473
       2974.0000       20.5386       25.2788       35.1773       6.32140
       2974.5000       20.6072       25.4823       35.4303       6.55719
       2975.0000       20.3260       25.6760       35.2858       6.72114
       2975.5000       20.1938       25.5940       35.3625       6.73533
       2976.0000       20.5187       25.0983       35.2543       6.65572
       2976.5000       20.2313       25.2518       34.9155       6.76545
       2977.0000       20.2263       25.1149       35.1946       6.68404
       2977.5000       20.2648       25.4381       35.1230       6.55971
       2978.0000       20.5149       25.1658       34.5284       6.40673
       2978.5000       20.5246       25.2261       34.0623       6.69522
       2979.0000       20.7647       25.1634       35.3039       6.81972
       2979.5000       20.6757       25.0345       34.9151       6.60495
       2980.0000       20.3649       25.1548       34.8054       6.42921
       2980.5000       20.0335       25.3903       35.1269       6.70096
       2981.0000       20.0072       25.3911       34.9307       6.87156
       2981.5000       20.1400       25.4043       34.2011       6.83078
       2982.0000       20.2258       25.0051       34.6144       6.56464
       2982.5000       19.9036       24.7879       35.3597       6.52454
       2983.0000       20.0030       24.5631       34.6358       6.49974
       2983.5000       20.2248       24.5641       34.5189       6.29445
       2984.0000       20.2111       25.0233       34.1211       6.62679
       2984.5000       19.8511       25.0430       33.7786       6.62095
       2985.0000       19.8496       25.1049       34.0279       6.78879
       2985.5000       20.3861       25.1168       34.4061       6.61195
       2986.0000       20.3956       25.0072       34.2975       6.48054
       2986.5000       20.2191       25.1499       34.7955       6.47733
       2987.0000       20.0460       24.4410       34.2531       6.25657
       2987.5000       19.8995       24.4567       34.3084       6.30967
       2988.0000       19.9444       24.8550       34.5372       6.30814
       2988.5000       19.7671       24.9182       34.4527       6.32753
       2989.0000       19.9804       24.8488       34.4145       6.23736
       2989.5000       19.8105       24.7141       34.5685       6.25961
       2990.0000       19.7532       24.6159       34.2024       6.35502
       2990.5000       19.9057       24.5329       34.3851       6.42347
       2991.0000       19.7778       24.3062       34.1508       6.39202
       2991.5000       19.8116       24.2949       33.7713       6.28171
       2992.0000       19.7371       24.6123       34.0053       6.20620
       2992.5000       19.7544       24.4318       34.0210       6.62971
       2993.0000       19.9879       24.4421       34.1067       6.38171
       2993.5000       19.6538       24.5435       33.9958       6.12931
       2994.0000       19.8898       24.1833       33.8563       6.17527
       2994.5000       19.6532       23.8764       33.4582       6.32433
       2995.0000       19.8869       24.1488       33.4446       6.38295
       2995.5000       19.7643       24.0800       33.7661       6.43521
       2996.0000       19.8673       24.1107       33.5227       6.43074
       2996.5000       19.7802       24.0970       33.1271       6.21760
       2997.0000       19.4655       24.1679       33.1764       6.23424
       2997.5000       19.0918       24.0242       33.2360       6.28289
       2998.0000       19.4582       23.8044       33.4329       6.16143
       2998.5000       19.6850       24.0865       33.9055       6.45073
       2999.0000       19.3921       23.9996       33.0410       6.27522
       2999.5000       19.5650       23.9337       33.6028       6.00179
       3000.0000       19.3054       23.7935       33.2108       6.27893
       3000.5000       19.2199       23.8965       33.2384       6.21835
       3001.0000       19.1809       23.4835       33.1317       6.04914
       3001.5000       18.8901       23.2865       32.3995       5.76848
       3002.0000       19.1561       23.7165       33.0015       6.16308
       3002.5000       19.4965       23.7529       32.9978       6.14739
       3003.0000       19.4952       23.7324       33.1612       6.02415
       3003.5000       19.3663       23.5841       32.6676       5.88900
       3004.0000       19.5237       23.5194       33.0385       5.89690
       3004.5000       19.2904       23.8625       33.0798       6.00048
       3005.0000       18.9515       23.6688       32.8744       5.92282
       3005.5000       19.0154       23.3680       32.8433       5.88921
       3006.0000       19.1854       23.3726       32.5155       6.03030
       3006.5000       19.0845       23.6423       32.7667       6.08309
       3007.0000       19.0144       23.6816       33.1339       5.94369
       3007.5000       19.1148       23.7917       32.9322       5.91273
       3008.0000       19.1097       23.5467       32.4296       6.33355
       3008.5000       19.0409       23.4904       32.3338       6.08024
       3009.0000       18.8726       23.3803       32.7059       6.10439
       3009.5000       19.1586       23.2277       32.8383       5.93493
       3010.0000       19.1174       23.1023       32.5524       5.89222
       3010.5000       18.7288       23.0740       31.7556       6.12357
       3011.0000       18.8664       23.1457       31.8316       6.23725
       3011.5000       18.6407       23.2075       31.9377       5.93800
       3012.0000       18.7946       22.8251       31.8565       5.97914
       3012.5000       18.6541       22.7357       31.8909       6.26584
       3013.0000       18.7934       23.1617       32.1510       6.13570
       3013.5000       19.0789       23.1304       32.3490       5.98962
       3014.0000       18.8252       23.0596       31.4577       5.92951
       3014.5000       18.6549       22.7321       31.6650       6.05494
       3015.0000       18.5945       22.8692       31.5472       5.98728
       3015.5000       18.7341       22.8138       31.8732       6.08589
       3016.0000       19.0874       23.1280       31.8813       5.77645
       3016.5000       18.4275       22.7908       31.4047       5.91719
       3017.0000       18.0532       22.7721       31.9675       5.98011
       3017.5000       18.1675       22.6111       31.5133       5.82354
       3018.0000       18.3590       22.5613       31.3260       5.73656
       3018.5000       18.4497       22.8542       31.4497       5.96790
       3019.0000       18.6072       22.7778       31.8196       6.02218
       3019.5000       18.5523       22.5383       31.6453       5.94339
       3020.0000       18.3289       22.5028       31.6858       6.02147
       3020.5000       18.6369       22.7332       31.6171       6.04034
       3021.0000       18.5893       23.0181       31.4723       5.81220
       3021.5000       18.2540       22.3486       31.0173       5.46366
       3022.0000       18.5456       22.3330       30.8792       5.35963
       3022.5000       18.7345       22.8106       31.5074       5.87549
       3023.0000       18.6938       22.8853       31.1387       5.74746
       3023.5000       18.5045       22.6831       31.7328       5.72464
       3024.0000       18.3714       22.8493       31.3446       5.68859
       3024.5000       18.1474       22.6707       31.4358       5.71272
       3025.0000       18.3076       22.5286       31.1935       5.83749
       3025.5000       18.4004       22.5028       31.9513       6.00906
       3026.0000       18.2892       22.7472       31.3708       5.98450
       3026.5000       18.2983       22.7273       31.0831       5.79369
       3027.0000       18.3746       22.9696       30.9930       5.75000
       3027.5000       18.3593       22.8202       31.2986       5.67074
       3028.0000       18.6575       22.8827       31.5724       5.83603
       3028.5000       18.7480       23.0202       31.5616       5.97391
       3029.0000       18.1746       22.5008       30.9180       5.78442
       3029.5000       18.1624       22.5687       31.0292       5.62842
       3030.0000       18.0860       22.4765       30.7552       5.82359
       3030.5000       18.2467       22.4802       31.2760       5.92861
       3031.0000       18.5122       22.4118       30.9865       5.76100
       3031.5000       18.1675       22.8895       31.2402       5.84870
       3032.0000       18.2892       22.5822       31.0623       5.72443
       3032.5000       18.3109       22.5140       31.1187       5.81972
       3033.0000       18.1513       22.7542       31.0874       5.71493
       3033.5000       18.4886       22.8640       31.4317       5.74916
       3034.0000       18.4680       22.6398       31.3244       6.22109
       3034.5000       18.5488       22.7676       31.3044       5.99213
       3035.0000       18.4446       22.8429       31.4890       5.77594
       3035.5000       18.2647       22.4134       30.7655       5.61599
       3036.0000       18.3332       22.3712       31.3997       5.79260
       3036.5000       18.1044       22.6356       31.6311       5.89235
       3037.0000       18.5290       22.7185       31.7123       6.02219
       3037.5000       18.2676       22.5984       31.5709       6.12138
       3038.0000       18.2263       22.5335       31.2277       5.99542
       3038.5000       18.0897       22.2891       31.1003       5.99427
       3039.0000       18.4106       22.3734       31.5616       5.99232
       3039.5000       18.3825       22.5077       31.1788       6.24262
       3040.0000       18.7222       23.0551       31.3295       6.10361
       3040.5000       18.6713       22.5479       31.4228       5.96278
       3041.0000       18.6567       22.8258       31.5836       5.97561
       3041.5000       18.4743       22.9582       31.7818       6.00440
       3042.0000       18.6263       22.7514       31.2770       5.94861
       3042.5000       18.5835       23.1216       31.8447       5.96463
       3043.0000       18.5574       22.7448       31.5140       6.08153
       3043.5000       18.2676       22.8430       31.2973       6.01109
       3044.0000       18.2332       22.8993       31.3615       6.00881
       3044.5000       18.6323       23.1550       31.6027       5.90608
       3045.0000       18.3510       22.8632       31.6660       6.09386
       3045.5000       18.5061       23.2243       31.6812       6.14954
       3046.0000       18.8124       22.8876       31.4444       5.90142
       3046.5000       18.7225       22.8608       31.4200       5.77386
       3047.0000       18.8194       23.0597       31.3380       5.89205
       3047.5000       18.6847       23.1017       31.2539       5.84485
       3048.0000       18.4691       22.6599       30.7499       5.94169
       3048.5000       18.5256       22.9682       31.4219       6.26043
       3049.0000       18.7147       23.0988       31.4750       6.02949
       3049.5000       18.5673       22.9384       31.7256       6.02647
       3050.0000       18.3777       22.9023       31.2846       6.01674
       3050.5000       18.5875       22.9368       31.1679       5.95083
       3051.0000       18.6679       23.0243       31.8883       6.04999
       3051.5000       18.7978       22.9175       32.2034       5.89093
       3052.0000       18.3324       22.7021       31.4477       5.77823
       3052.5000       17.9952       22.6864       31.3916       5.86289
       3053.0000       18.4814       22.6895       31.2123       5.83499
       3053.5000       18.3250       22.3796       31.4358       5.98740
       3054.0000       18.5677       22.8641       31.6881       6.26779
       3054.5000       18.6486       22.5233       31.2835       6.10484
       3055.0000       18.4001       22.5956       31.6022       5.88138
       3055.5000       18.5374       22.6556       31.4484       6.01952
       3056.0000       18.5577       22.7233       31.4783       5.97337
       3056.5000       18.4809       22.4648       31.2276       6.01332
       3057.0000       18.6489       22.4004       31.3447       5.98939
       3057.5000       18.5957       22.4915       31.2543       5.85199
       3058.0000       18.6490       22.5113       31.2094       5.75455
       3058.5000       18.2750       22.7298       31.1144       6.02127
       3059.0000       18.2402       22.8136       31.3723       5.89169
       3059.5000       18.2720       22.9729       31.2556       5.86721
       3060.0000       18.2047       22.8391       30.8982       5.81396
       3060.5000       18.2389       22.5705       30.9438       5.89515
       3061.0000       18.4620       22.8186       31.1712       5.87560
       3061.5000       18.5868       22.7473       31.4234       5.88408
       3062.0000       18.5665       22.5458       31.0845       5.99878
       3062.5000       18.4827       22.7005       31.2823       5.67588
       3063.0000       18.8437       22.7166       31.2935       5.71138
       3063.5000       18.9664       22.7942       31.4246       5.95789
       3064.0000       18.3936       22.7647       30.8889       5.91910
       3064.5000       18.1744       22.4100       30.9020       5.87386
       3065.0000       18.1573       22.4137       30.9270       5.81938
       3065.5000       18.1790       22.4914       30.7968       5.78628
       3066.0000       17.8998       22.4109       31.1158       5.67796
       3066.5000       18.3656       22.6964       31.4863       5.82493
       3067.0000       18.6213       22.6885       31.7442       5.90524
       3067.5000       18.5588       22.8005       31.9022       5.77294
       3068.0000       18.6377       22.5632       30.7896       5.99284
       3068.5000       18.7699       22.6789       30.6992       5.85292
       3069.0000       18.8053       22.7335       30.9492       5.83991
       3069.5000       18.7328       22.3545       31.1538       5.93619
       3070.0000       18.4821       22.3146       31.1985       5.97157
       3070.5000       18.0895       22.2431       31.1678       6.11839
       3071.0000       18.4241       22.4323       31.0710       6.06965
       3071.5000       18.4915       22.7391       31.1872       6.09705
       3072.0000       18.3697       22.5450       31.1197       5.85576
       3072.5000       18.2527       22.6225       31.4909       5.99448
       3073.0000       18.3239       22.4646       31.3188       5.97388
       3073.5000       18.3355       22.3767       30.9114       5.96066
       3074.0000       18.6190       22.2337       30.7621       5.90026
       3074.5000       18.0812       22.0890       31.1427       5.80055
       3075.0000       18.2217       22.4572       31.1389       5.77630
       3075.5000       18.2976       22.3382       31.2583       5.79862
       3076.0000       18.2970       22.3499       31.1948       5.71139
       3076.5000       18.6464       22.4938       31.2104       5.86344
       3077.0000       18.4821       22.3652       31.4962       5.70512
       3077.5000       18.3540       22.3948       31.1872       5.65751
       3078.0000       18.8005       22.8818       31.1316       5.71630
       3078.5000       18.5108       22.6549       30.9604       5.77918
       3079.0000       18.5482       22.3502       30.8734       6.04367
       3079.5000       18.4942       22.6112       31.3137       6.11922
       3080.0000       18.1781       22.6371       31.2259       5.87740
       3080.5000       18.3660       22.6883       31.1607       5.75830
       3081.0000       18.3016       22.7146       31.0499       5.92581
       3081.5000       18.3743       22.7299       30.9786       5.97345
       3082.0000       18.1884       22.3414       30.6779       5.92498
       3082.5000       18.4881       22.2941       30.6994       5.46492
       3083.0000       18.2898       22.4202       30.9630       5.66373
       3083.5000       18.2071       22.8446       30.8315       5.67824
       3084.0000       18.2690       22.7668       31.1511       5.78522
       3084.5000       18.4035       22.4710       31.3393       5.95219
       3085.0000       18.3209       22.4148       31.2711       5.82695
       3085.5000       18.4833       22.4244       30.9206       5.85618
       3086.0000       18.3471       22.6321       30.8690       5.88331
       3086.5000       18.5051       22.5686       30.5146       5.78011
       3087.0000       18.5260       22.2876       30.3721       6.04085
       3087.5000       18.4186       22.3630       30.7276       5.95450
       3088.0000       18.4664       22.4879       30.8398       5.88233
       3088.5000       18.6548       22.6055       31.1229       5.74782
       3089.0000       18.4879       22.3242       31.3726       5.68111
       3089.5000       18.3430       22.3932       31.8542       5.78247
       3090.0000       18.4185       22.4864       30.7658       5.87664
       3090.5000       18.4643       22.4626       30.5841       5.97811
       3091.0000       18.4710       22.4407       30.6948       5.70395
       3091.5000       18.1729       22.5171       31.0095       5.89262
       3092.0000       18.0320       22.5372       31.1817       6.07649
       3092.5000       18.5305       22.7422       31.1829       6.05638
       3093.0000       18.5971       22.5606       30.6874       5.82819
       3093.5000       18.4031       21.9460       30.4981       5.83222
       3094.0000       18.0481       22.4019       30.6976       5.79319
       3094.5000       18.1399       22.2777       30.3769       6.05311
       3095.0000       18.1958       22.3726       30.3280       5.88246
       3095.5000       18.5114       22.6367       31.1495       5.91490
       3096.0000       18.2068       22.5718       30.9467       5.99660
       3096.5000       18.1234       22.5203       30.8055       6.16580
       3097.0000       18.4546       22.4092       31.0901       5.90358
       3097.5000       18.4652       22.6755       30.9121       5.82275
       3098.0000       18.4757       22.6047       31.1478       5.96788
       3098.5000       18.5265       22.7760       30.7820       6.19104
       3099.0000       18.6090       22.5234       30.6937       5.99057
       3099.5000       18.7381       22.3591       30.3559       5.84930
       3100.0000       18.6178       22.5196       30.4791       5.96559
       3100.5000       18.6393       22.5988       30.8671       5.94722
       3101.0000       18.3537       22.4549       30.4988       5.63417
       3101.5000       18.5644       22.6248       30.8515       5.73584
       3102.0000       18.6126       22.5606       30.6909       5.99855
       3102.5000       18.4652       22.3749       30.8596       5.90848
       3103.0000       18.7742       22.6170       31.2729       6.07710
       3103.5000       18.6126       22.6299       30.9840       5.98137
       3104.0000       18.8049       23.0843       31.6163       6.03784
       3104.5000       18.7050       23.0880       31.6721       5.87194
       3105.0000       18.7622       23.1832       31.1471       5.87905
       3105.5000       18.3891       22.7352       30.7095       5.81965
       3106.0000       18.4800       22.6009       30.8349       5.71489
       3106.5000       18.5149       22.4732       31.5376       6.07178
       3107.0000       18.6569       23.0012       31.6951       6.27902
       3107.5000       19.1406       23.0671       32.0250       6.38007
       3108.0000       19.2744       23.1558       31.6180       6.14940
       3108.5000       18.9484       23.0557       31.8567       6.21286
       3109.0000       18.8377       23.3180       31.9856       6.00686
       3109.5000       19.1905       23.1535       31.6687       6.20817
       3110.0000       19.1434       23.1894       31.7537       6.39581
       3110.5000       19.2637       23.3821       31.7981       6.22952
       3111.0000       18.8289       23.3711       31.5347       6.09780
       3111.5000       19.3454       23.6769       31.7570       6.07987
       3112.0000       19.3127       23.5846       31.7933       6.13659
       3112.5000       19.1046       23.6828       31.9683       6.13753
       3113.0000       18.9833       23.7332       32.2969       6.27154
       3113.5000       19.0683       23.5881       32.3044       6.19317
       3114.0000       19.0691       23.3909       32.0949       6.18423
       3114.5000       18.9643       23.6426       32.2672       6.29276
       3115.0000       19.1849       23.6012       32.4044       6.42521
       3115.5000       18.9884       23.5799       32.5299       6.35212
       3116.0000       19.2189       23.7839       32.5619       6.44271
       3116.5000       19.1703       23.9633       32.5800       6.35767
       3117.0000       19.5781       23.9950       32.4431       6.41035
       3117.5000       19.5660       23.6583       32.5388       6.51937
       3118.0000       19.4658       23.8334       32.9251       6.36927
       3118.5000       19.2357       23.8910       32.5461       6.26965
       3119.0000       19.7171       23.8185       32.6246       6.34034
       3119.5000       19.6051       23.8383       32.5870       6.25691
       3120.0000       19.4385       23.9832       32.4871       6.32789
       3120.5000       19.7895       24.0652       32.8427       6.57628
       3121.0000       19.6647       24.2868       33.1838       6.46058
       3121.5000       19.3024       24.2291       32.9355       6.56964
       3122.0000       19.5150       24.0740       33.1125       6.31288
       3122.5000       19.6695       24.0747       32.8059       6.31753
       3123.0000       19.9358       24.2838       33.0591       6.35716
       3123.5000       19.8230       24.2019       33.0067       6.24258
       3124.0000       19.7438       24.4610       33.0163       6.14373
       3124.5000       19.6328       24.3317       33.3052       6.39647
       3125.0000       19.7643       24.2827       33.8504       6.28049
       3125.5000       19.8753       24.2136       33.3758       6.34953
       3126.0000       19.7738       24.7842       33.5058       6.44158
       3126.5000       19.7755       24.4833       33.1036       6.56488
       3127.0000       19.6357       24.6856       33.3591       6.81096
       3127.5000       19.5925       24.5135       33.5210       6.74272
       3128.0000       19.9545       24.3278       33.3114       6.76787
       3128.5000       20.2236       24.4621       33.6100       6.54208
       3129.0000       19.8951       24.7821       33.6820       6.59172
       3129.5000       20.0534       25.0118       34.2065       6.62561
       3130.0000       19.9167       24.8976       33.6731       6.80797
       3130.5000       20.0185       24.9902       33.9813       6.68832
       3131.0000       20.5933       24.7732       34.0701       6.74809
       3131.5000       20.5439       24.9494       33.9100       6.86179
       3132.0000       20.6213       25.3145       34.4474       6.99486
       3132.5000       20.6536       25.5864       35.1259       6.97245
       3133.0000       20.6526       25.6179       35.1255       6.81263
       3133.5000       20.7479       25.6553       34.9750       6.77811
       3134.0000       20.7891       25.6455       34.9384       6.79956
       3134.5000       20.3536       25.3156       35.0223       6.82637
       3135.0000       20.0208       25.4579       34.9231       7.02438
       3135.5000       19.8829       24.9704       34.2956       6.60422
       3136.0000       19.5986       24.6271       33.7727       6.78335
       3136.5000       19.7304       24.6471       33.8776       6.96381
       3137.0000       19.8486       24.4863       33.9003       6.69213
       3137.5000       19.8304       24.5086       33.2940       6.63496
       3138.0000       19.5961       24.1452       32.5741       6.68627
       3138.5000       19.6012       23.8917       32.6777       6.75645
       3139.0000       19.6169       23.9549       32.7209       6.53540
       3139.5000       19.7231       24.2503       32.6885       6.59630
       3140.0000       19.6736       24.1167       32.8114       6.68390
       3140.5000       19.5128       24.0084       33.0129       6.67163
       3141.0000       19.4078       24.0566       32.8432       6.36673
       3141.5000       19.1750       24.1257       32.6620       6.39206
       3142.0000       19.2299       23.9718       32.3544       6.35777
       3142.5000       19.2351       23.9565       31.9066       6.51202
       3143.0000       19.2550       23.8863       31.9012       6.50268
       3143.5000       19.3965       23.8240       32.0388       6.43317
       3144.0000       19.4525       23.7952       32.6811       6.54914
       3144.5000       19.0765       23.4793       32.7144       6.29445
       3145.0000       19.2803       23.5165       32.1278       6.35801
       3145.5000       19.1723       23.7473       31.8954       6.38260
       3146.0000       19.3687       23.6821       32.0722       6.28164
       3146.5000       19.6333       23.5762       31.9390       6.26769
       3147.0000       19.0697       23.5341       31.7084       6.61652
       3147.5000       19.3207       23.7942       32.5675       6.65876
       3148.0000       19.1362       23.3953       32.3622       6.36606
       3148.5000       18.9681       23.2878       31.7070       6.34635
       3149.0000       19.1080       23.3798       31.9097       6.34993
       3149.5000       19.2708       23.5598       31.7473       6.41065
       3150.0000       19.1561       23.4700       31.5932       6.41656
       3150.5000       19.3332       23.6061       31.9180       6.40260
       3151.0000       19.3020       23.5626       31.7425       6.43074
       3151.5000       19.0619       23.5638       32.0942       6.50408
       3152.0000       19.1800       23.3292       32.0975       6.30561
       3152.5000       19.0695       23.3905       31.6514       6.32301
       3153.0000       19.1470       23.7552       31.7340       6.33537
       3153.5000       19.0026       23.6239       31.9856       6.60263
       3154.0000       19.1452       23.6528       31.8043       6.49886
       3154.5000       19.3294       23.5615       32.1602       6.39398
       3155.0000       19.1266       23.4636       31.7349       6.15861
       3155.5000       18.9224       23.6817       31.9576       6.32296
       3156.0000       19.0368       23.6101       31.5458       6.44949
       3156.5000       18.8858       23.6363       31.7942       6.31619
       3157.0000       18.7009       23.5044       31.7313       6.18549
       3157.5000       18.8218       23.2576       31.5464       6.21099
       3158.0000       18.7067       23.2050       31.6538       6.21632
       3158.5000       19.0047       23.0649       31.5983       6.24674
       3159.0000       19.0927       23.1730       31.6203       6.28120
       3159.5000       19.0152       23.1322       31.3057       6.48037
       3160.0000       18.6083       23.2531       31.4848       6.32351
       3160.5000       18.9209       23.6147       31.6961       6.17945
       3161.0000       19.0844       23.4472       31.7554       6.28750
       3161.5000       19.2706       23.3663       31.7362       6.22107
       3162.0000       19.4859       23.5176       31.9128       6.12038
       3162.5000       19.1967       23.2665       31.7734       6.22037
       3163.0000       19.1595       23.3309       31.9103       6.29815
       3163.5000       19.2252       23.4322       31.7738       6.30181
       3164.0000       18.7407       23.3154       31.3878       6.17493
       3164.5000       18.9951       23.2939       31.7689       6.16534
       3165.0000       19.0995       23.2726       31.6182       6.18969
       3165.5000       19.2889       23.4966       32.1732       6.28785
       3166.0000       19.1143       23.5324       31.9421       6.26084
       3166.5000       18.9647       23.6084       31.5712       6.30728
       3167.0000       19.0468       23.5855       31.6076       6.16528
       3167.5000       18.9461       23.4281       31.4614       6.15914
       3168.0000       19.0581       23.3679       31.9607       6.20102
       3168.5000       19.1436       23.4398       31.8377       6.39696
       3169.0000       19.0513       23.3537       31.5796       6.41027
       3169.5000       19.0246       23.5806       31.7515       6.23003
       3170.0000       19.0628       23.5912       31.9445       6.31363
       3170.5000       19.3653       23.4898       31.7089       6.30251
       3171.0000       18.9722       23.3605       31.5256       6.33226
       3171.5000       18.9801       23.8182       31.6908       6.48421
       3172.0000       19.2967       23.9883       32.2841       6.41860
       3172.5000       19.2857       23.4363       31.9370       6.49998
       3173.0000       18.9403       23.6072       31.6663       6.59692
       3173.5000       19.1096       23.7624       31.9523       6.44849
       3174.0000       19.0715       23.8801       31.7984       6.47899
       3174.5000       19.4020       24.1173       31.9330       6.45317
       3175.0000       19.3010       24.1136       31.9305       6.35790
       3175.5000       19.3541       23.5861       32.1847       6.29418
       3176.0000       19.3940       23.7931       32.0103       6.42615
       3176.5000       19.3445       23.8560       32.1269       6.38134
       3177.0000       19.2369       23.8237       32.0201       6.43525
       3177.5000       19.1547       23.6042       32.1817       6.35142
       3178.0000       19.5565       23.6491       32.0419       6.30768
       3178.5000       19.2207       23.4991       31.8639       6.31941
       3179.0000       19.4456       23.7427       32.3691       6.28480
       3179.5000       19.6921       24.0973       32.6878       6.47852
       3180.0000       19.3944       23.7122       32.5963       6.41352
       3180.5000       19.0700       23.8772       31.8323       6.39157
       3181.0000       19.0368       23.7442       31.7811       6.26300
       3181.5000       19.3623       23.9039       32.2035       6.36340
       3182.0000       19.4465       23.7676       32.3764       6.28480
       3182.5000       19.3746       23.6761       32.3045       6.30789
       3183.0000       19.3713       23.9187       32.0058       6.27164
       3183.5000       19.4577       23.7273       32.2336       6.38743
       3184.0000       19.3418       23.8118       31.9728       6.34975
       3184.5000       19.4038       23.9021       32.0503       6.37064
       3185.0000       19.2726       23.9307       31.9233       6.39820
       3185.5000       19.4027       23.9522       32.1202       6.28357
       3186.0000       19.4287       24.0447       32.5695       6.18090
       3186.5000       19.3936       23.8945       32.3868       6.25372
       3187.0000       19.1295       24.1573       32.6288       6.36691
       3187.5000       19.2734       24.1928       32.1123       6.53728
       3188.0000       19.4534       24.2759       32.4593       6.63111
       3188.5000       19.8011       24.7054       33.1834       6.53735
       3189.0000       19.9877       24.4412       32.7765       6.47709
       3189.5000       19.9748       24.2106       32.9396       6.50651
       3190.0000       19.9723       24.3363       32.3302       6.46363
       3190.5000       19.6358       24.3926       32.5370       6.42522
       3191.0000       19.7779       23.9935       32.2288       6.46623
       3191.5000       19.4411       23.8854       32.2314       6.50868
       3192.0000       19.5694       23.8997       32.6213       6.44172
       3192.5000       19.2215       23.9515       32.4334       6.39829
       3193.0000       19.4933       23.7770       32.2760       6.22138
       3193.5000       19.6353       23.9441       32.5524       6.36108
       3194.0000       19.6386       24.0581       32.9532       6.62678
       3194.5000       19.2915       23.9832       32.4329       6.29355
       3195.0000       19.6308       23.8472       32.6220       6.42347
       3195.5000       19.7432       23.9321       32.7122       6.41504
       3196.0000       19.5396       24.0744       32.5591       6.43565
       3196.5000       19.3855       23.9881       32.4044       6.41851
       3197.0000       19.4421       24.1025       32.2307       6.47626
       3197.5000       19.3874       23.9379       32.6874       6.52336
       3198.0000       19.4199       23.8981       32.5886       6.42859
       3198.5000       19.5252       24.1078       32.4398       6.51604
       3199.0000       19.8602       24.3328       32.5418       6.35144
       3199.5000       19.6082       24.2424       32.2609       6.53798
       3200.0000       19.4633       24.0383       32.3879       6.44581
       3200.5000       19.4093       23.9897       32.5173       6.40292
       3201.0000       19.8054       24.3649       33.0297       6.53599
       3201.5000       19.6666       24.4823       33.1349       6.59858
       3202.0000       19.5958       24.4536       33.1686       6.51901
       3202.5000       19.7421       24.5528       33.2701       6.58810
       3203.0000       19.8217       24.6575       33.1188       6.69694
       3203.5000       20.1459       24.7188       33.1201       6.56874
       3204.0000       20.3173       24.7035       33.4798       6.65618
       3204.5000       19.9610       24.6140       33.1056       6.70942
       3205.0000       20.2767       24.4694       33.1934       6.71301
       3205.5000       19.8328       24.2910       32.5701       6.42621
       3206.0000       19.4630       24.4087       32.8993       6.54784
       3206.5000       19.1217       23.9962       32.5906       6.39744
       3207.0000       19.3425       24.2754       32.6832       6.41672
       3207.5000       19.4524       24.0149       32.3263       6.22192
       3208.0000       19.5610       23.8054       32.1730       6.19653
       3208.5000       19.1842       23.5432       32.0782       6.15758
       3209.0000       19.1456       23.6901       31.8820       6.25660
       3209.5000       19.1451       23.4804       32.0730       6.26679
       3210.0000       18.9347       23.3158       31.8186       6.28372
       3210.5000       18.8408       23.5403       31.9829       6.43604
       3211.0000       18.6439       23.6314       31.8408       6.50744
       3211.5000       18.7624       23.8126       31.7224       6.55090
       3212.0000       18.9031       23.3643       31.5693       6.24637
       3212.5000       18.7847       23.4201       31.6786       6.21453
       3213.0000       18.9021       23.4634       31.5354       6.19451
       3213.5000       19.2517       23.2212       31.4137       6.22181
       3214.0000       19.0428       23.2770       31.1219       6.20579
       3214.5000       19.2014       23.3958       31.3426       6.12835
       3215.0000       19.1284       23.4490       31.9091       6.10886
       3215.5000       18.9854       23.5329       31.7988       6.12362
       3216.0000       19.1581       23.4404       31.6540       6.09539
       3216.5000       19.0421       23.4245       31.2379       6.02424
       3217.0000       19.0908       23.6200       31.3379       6.13088
       3217.5000       19.0890       23.6240       31.6535       6.06482
       3218.0000       19.0759       23.5003       31.5981       6.38753
       3218.5000       18.8203       23.2579       31.2762       6.33980
       3219.0000       18.9945       23.1052       31.1036       6.13095
       3219.5000       19.2794       23.1591       31.2394       6.14560
       3220.0000       19.1451       23.0956       31.3848       6.09822
       3220.5000       18.7729       23.1866       31.1161       6.35351
       3221.0000       18.9072       23.2409       31.2948       6.22734
       3221.5000       18.7627       23.1538       31.1481       6.17003
       3222.0000       18.7122       23.0576       30.7907       6.09128
       3222.5000       19.1086       23.2081       30.8051       6.20228
       3223.0000       18.9768       23.2396       31.0930       6.18710
       3223.5000       19.0323       23.2677       31.2252       6.11755
       3224.0000       18.7154       23.3356       31.4921       6.15947
       3224.5000       18.4895       23.2025       31.0980       6.20204
       3225.0000       18.5654       22.9562       30.7875       6.09220
       3225.5000       18.6176       22.9755       30.9568       6.15432
       3226.0000       18.9337       23.2077       31.1960       6.05824
       3226.5000       19.0242       23.2694       31.2752       6.00045
       3227.0000       18.9104       23.0982       31.3627       6.06608
       3227.5000       18.9937       23.1844       31.6652       6.01442
       3228.0000       18.7768       22.8112       31.4638       5.96341
       3228.5000       18.8225       22.9884       30.8340       6.01252
       3229.0000       18.6158       22.8278       30.6576       6.06245
       3229.5000       18.9018       22.9304       31.1385       6.00689
       3230.0000       18.8536       22.6249       30.8387       6.02753
       3230.5000       18.4079       22.5717       30.8813       6.04077
       3231.0000       18.4894       22.9876       30.8077       5.99266
       3231.5000       18.3861       22.7845       30.6746       6.03876
       3232.0000       18.6035       22.7188       30.9303       5.97712
       3232.5000       18.6383       22.9137       30.8361       5.82876
       3233.0000       18.3224       22.8976       30.4388       5.94768
       3233.5000       18.2186       23.0112       30.6889       5.98845
       3234.0000       18.6814       22.9041       30.7070       6.04966
       3234.5000       18.7405       22.7574       30.4510       6.14901
       3235.0000       18.4907       22.6546       30.5767       5.89066
       3235.5000       18.1683       22.6010       30.4447       5.83286
       3236.0000       18.1323       22.5774       30.4317       5.91457
       3236.5000       18.4121       22.8110       30.2299       5.92921
       3237.0000       18.6084       22.8877       30.4905       6.05676
       3237.5000       18.3956       22.6573       30.7109       6.00967
       3238.0000       18.3735       22.7230       30.3807       5.92095
       3238.5000       18.5124       22.8439       30.2353       6.04276
       3239.0000       18.7214       22.7061       30.3306       5.97690
       3239.5000       18.2729       22.6843       30.7194       6.06196
       3240.0000       18.5721       22.6822       30.9688       5.94795
       3240.5000       18.6218       22.5260       30.5956       6.07232
       3241.0000       18.5352       22.6664       30.5620       6.03428
       3241.5000       18.4273       22.7160       30.7005       6.20326
       3242.0000       18.0885       22.3031       30.3210       6.07492
       3242.5000       18.3543       22.6049       30.3068       6.09513
       3243.0000       18.2578       22.8410       30.4972       6.04951
       3243.5000       18.4953       22.7135       30.2543       5.98409
       3244.0000       18.8017       22.8121       30.1505       5.94749
       3244.5000       18.1835       22.7918       30.1212       5.87821
       3245.0000       18.2194       22.8234       30.1747       5.96168
       3245.5000       18.1532       22.6449       30.2998       6.05295
       3246.0000       18.1135       22.4967       30.3252       5.79612
       3246.5000       18.2034       22.3147       30.3756       5.89110
       3247.0000       18.4504       22.5086       30.5234       5.94408
       3247.5000       18.4425       22.6074       30.4504       5.82478
       3248.0000       18.1807       22.5591       29.9822       5.88444
       3248.5000       18.1690       22.3886       29.9625       5.86416
       3249.0000       18.0628       22.3454       29.7570       5.87805
       3249.5000       18.3505       22.3168       29.6849       6.06115
       3250.0000       18.2940       22.2251       29.9299       5.80368
       3250.5000       18.3502       22.4316       30.0388       5.92370
       3251.0000       18.3658       22.5010       29.9080       6.07151
       3251.5000       18.1749       22.5370       29.9228       5.96786
       3252.0000       18.1795       22.3349       29.6957       5.86231
       3252.5000       18.2379       22.4509       29.9174       6.00614
       3253.0000       18.1138       22.4967       30.4335       6.08866
       3253.5000       18.2767       22.4194       30.1797       6.00540
       3254.0000       18.1682       22.5065       30.3330       6.00112
       3254.5000       18.1595       22.3569       29.9706       5.93750
       3255.0000       18.3621       22.5135       29.9297       5.95661
       3255.5000       18.4862       22.7061       30.3044       6.04844
       3256.0000       18.2788       22.5901       30.3016       6.04690
       3256.5000       18.3872       22.5728       30.3353       5.87663
       3257.0000       18.5482       22.5171       30.3235       5.91568
       3257.5000       18.4219       22.4882       30.3217       5.99133
       3258.0000       18.2330       22.4360       30.2336       5.93910
       3258.5000       18.1624       22.4675       30.2570       5.89567
       3259.0000       18.1166       22.5710       30.5641       5.99407
       3259.5000       18.1429       22.5788       30.4172       6.06346
       3260.0000       18.0710       22.4619       29.8352       6.01734
       3260.5000       17.9314       22.4933       29.6309       5.96042
       3261.0000       18.1599       22.3674       30.0887       5.91737
       3261.5000       18.4039       22.3604       30.4856       5.92945
       3262.0000       18.4240       22.2797       30.2045       6.10588
       3262.5000       18.4052       22.4622       29.9358       5.97232
       3263.0000       18.3331       22.4230       30.0512       5.87083
       3263.5000       18.0072       22.3232       30.0361       5.98997
       3264.0000       17.9788       22.5585       29.9962       5.82160
       3264.5000       18.2429       22.5501       30.0566       5.78886
       3265.0000       18.3075       22.7168       29.9151       5.92358
       3265.5000       18.2062       21.9906       30.0252       5.81749
       3266.0000       18.2859       22.1531       29.9836       5.85114
       3266.5000       18.4416       22.4200       30.0842       5.86087
       3267.0000       18.4340       22.3515       29.9399       5.76031
       3267.5000       18.3375       22.2032       29.7889       5.72674
       3268.0000       18.2325       22.6385       30.0680       5.92605
       3268.5000       18.1774       22.5999       30.0486       6.03353
       3269.0000       18.1734       22.3585       29.7515       6.10493
       3269.5000       18.0791       22.3324       29.9028       6.13199
       3270.0000       17.9515       22.2284       29.9057       5.83134
       3270.5000       18.0721       22.2472       30.0834       5.81044
       3271.0000       18.3208       22.5336       30.2752       5.98052
       3271.5000       18.0723       22.5155       30.2744       6.09508
       3272.0000       18.0723       22.5380       29.6906       5.97899
       3272.5000       18.0307       22.5000       29.7290       5.86291
       3273.0000       18.3530       22.2874       29.7339       6.00421
       3273.5000       18.1982       22.1909       30.0945       5.88542
       3274.0000       18.2758       22.2138       30.0949       5.84759
       3274.5000       18.1935       22.3010       29.9408       5.85394
       3275.0000       18.2163       22.3742       30.0772       5.83378
       3275.5000       18.3461       22.3985       29.9256       5.91773
       3276.0000       18.2942       22.3109       29.5926       5.70805
       3276.5000       18.2059       22.2461       29.7674       5.61688
       3277.0000       18.2873       22.4878       30.1765       5.79820
       3277.5000       18.0939       22.2684       29.6508       5.87144
       3278.0000       18.1652       22.3358       29.6475       5.94233
       3278.5000       18.1144       22.4135       30.0737       6.04759
       3279.0000       18.0614       22.5300       30.3302       5.93136
       3279.5000       18.4079       22.2865       30.2474       5.82296
       3280.0000       17.9787       21.8922       29.2695       5.85018
       3280.5000       18.0105       21.9891       29.4855       5.75398
       3281.0000       18.4728       21.9507       29.8261       5.80432
       3281.5000       18.4375       22.0333       29.7087       5.80942
       3282.0000       18.0954       22.1203       29.5560       5.95508
       3282.5000       17.9394       22.4573       29.3287       5.80312
       3283.0000       17.8290       22.4293       29.3911       5.75937
       3283.5000       18.3195       22.0921       29.4970       5.93330
       3284.0000       18.1917       22.2779       29.3381       5.84293
       3284.5000       17.8523       22.3197       29.4501       5.89333
       3285.0000       18.0209       22.0873       29.4126       5.81717
       3285.5000       17.8737       22.1310       29.4737       5.92817
       3286.0000       18.0615       22.0932       29.3021       5.96210
       3286.5000       17.9696       21.9116       29.3993       5.91143
       3287.0000       18.0482       22.0322       29.1314       5.78297
       3287.5000       17.8911       21.9023       29.4102       5.89381
       3288.0000       17.7762       22.1479       29.6042       5.88361
       3288.5000       17.8138       21.7102       29.3861       5.67205
       3289.0000       17.9661       21.8416       29.4113       5.70457
       3289.5000       18.1143       22.0793       29.5893       5.77712
       3290.0000       18.0910       22.2561       29.6896       5.98703
       3290.5000       17.8788       21.9317       29.4316       5.91704
       3291.0000       18.2118       21.9884       29.0731       5.77682
       3291.5000       18.1753       21.8799       29.1231       5.88033
       3292.0000       18.0387       21.8678       29.2176       5.87468
       3292.5000       17.7328       21.9417       29.4362       5.97970
       3293.0000       17.6862       21.7690       29.1755       5.88375
       3293.5000       17.6211       21.8836       29.7284       5.81406
       3294.0000       18.1237       22.0473       29.5213       5.87180
       3294.5000       18.0207       22.2550       29.1024       5.87230
       3295.0000       17.5492       21.8533       28.6547       5.93338
       3295.5000       17.8413       22.0135       29.0950       5.83947
       3296.0000       17.8425       22.0011       29.3321       5.96592
       3296.5000       18.0868       22.2774       29.5498       5.93910
       3297.0000       18.0353       22.0579       29.5439       5.78858
       3297.5000       17.8113       21.8602       29.0628       5.82119
       3298.0000       17.8484       21.9431       29.3444       5.91653
       3298.5000       17.8103       21.9977       29.4150       5.92793
       3299.0000       17.8626       21.9419       29.0750       5.78052
       3299.5000       18.0736       21.8540       29.1556       5.79455
       3300.0000       17.8445       21.7055       29.4042       5.87957
       3300.5000       17.6771       21.6507       28.9696       5.90910
       3301.0000       18.0062       21.6701       29.0931       5.91916
       3301.5000       17.7401       21.8295       29.0092       5.85403
       3302.0000       17.7624       21.9361       29.0630       5.79101
       3302.5000       17.7184       21.5714       28.7773       5.76121
       3303.0000       17.7130       21.5293       29.0604       5.62590
       3303.5000       17.7623       21.5783       29.1010       5.55709
       3304.0000       17.5586       21.3214       28.7194       5.65054
       3304.5000       17.3161       21.5422       28.8618       5.57802
       3305.0000       17.4294       21.2970       28.8971       5.71141
       3305.5000       17.7534       21.5019       29.2624       5.85167
       3306.0000       17.9223       21.6949       29.3253       5.74821
       3306.5000       18.0802       21.5221       29.1159       5.67445
       3307.0000       17.7521       21.3918       29.0876       5.60804
       3307.5000       17.3443       21.3730       28.7462       5.60497
       3308.0000       17.4919       21.4759       28.9041       5.59394
       3308.5000       17.2598       21.3756       28.5784       5.59852
       3309.0000       17.5517       21.4289       28.7294       5.75608
       3309.5000       17.5602       21.7496       29.0488       5.84560
       3310.0000       17.7532       21.7167       28.9443       5.68739
       3310.5000       17.7347       21.3900       28.7289       5.67240
       3311.0000       17.6703       21.3725       28.8281       5.72462
       3311.5000       17.8288       21.6384       29.0598       5.83058
       3312.0000       17.7764       21.5608       28.8508       5.80824
       3312.5000       17.6566       21.7829       28.8248       5.63308
       3313.0000       17.7294       21.7744       28.8938       5.84278
       3313.5000       17.5769       21.5013       28.9009       5.78362
       3314.0000       17.6647       21.2935       28.3861       5.75084
       3314.5000       17.5945       21.4761       28.4519       5.74619
       3315.0000       17.6878       21.3987       28.7028       5.84248
       3315.5000       17.4994       21.6762       28.6787       5.76404
       3316.0000       17.3556       21.4837       28.5244       5.69705
       3316.5000       17.5647       21.6239       28.7153       5.74758
       3317.0000       17.7271       21.5154       28.9340       5.68638
       3317.5000       17.5608       21.7121       28.9622       5.71560
       3318.0000       17.5255       21.5144       28.9014       5.67132
       3318.5000       17.3067       21.2084       28.4146       5.79853
       3319.0000       17.2371       21.2165       28.5307       5.77304
       3319.5000       17.2876       21.3253       28.6198       5.76123
       3320.0000       17.2701       21.2660       28.4754       5.57604
       3320.5000       17.5725       21.1374       28.8473       5.61084
       3321.0000       17.3327       21.1808       28.4516       5.73978
       3321.5000       17.2851       21.2750       28.5396       5.77611
       3322.0000       17.4612       21.4180       28.4014       5.65389
       3322.5000       17.4841       21.3567       28.4812       5.67560
       3323.0000       17.6060       21.0684       28.5622       5.56190
       3323.5000       17.6706       21.2973       28.3881       5.74150
       3324.0000       17.5245       21.6395       28.4464       5.65811
       3324.5000       17.1832       21.3754       28.4525       5.73983
       3325.0000       17.3019       21.1525       28.1488       5.66607
       3325.5000       17.5413       21.1324       28.1141       5.57723
       3326.0000       17.6123       21.1524       28.5880       5.59720
       3326.5000       17.3671       21.4979       28.6235       5.68382
       3327.0000       17.3684       21.2118       28.4947       5.48955
       3327.5000       17.3342       20.8907       28.0633       5.40941
       3328.0000       17.4258       20.9428       28.2806       5.46795
       3328.5000       17.5110       21.0628       28.3066       5.61471
       3329.0000       17.4118       21.5060       28.5740       5.64153
       3329.5000       17.1777       21.4236       28.4636       5.72062
       3330.0000       17.1513       21.1953       28.3317       5.73247
       3330.5000       17.1909       21.1209       28.1686       5.72347
       3331.0000       17.3531       21.1412       28.5478       5.62366
       3331.5000       17.2889       21.1677       28.8649       5.62718
       3332.0000       17.3232       21.1875       28.1816       5.55179
       3332.5000       17.3103       21.2265       28.3576       5.67393
       3333.0000       17.4266       21.2247       28.5014       5.70564
       3333.5000       17.6478       21.2083       28.5866       5.61667
       3334.0000       17.7392       21.3416       28.8336       5.79108
       3334.5000       17.5700       21.4964       29.0249       5.71296
       3335.0000       17.6150       21.5692       28.8300       5.62528
       3335.5000       17.4771       21.5805       28.5877       5.65510
       3336.0000       17.5299       21.5898       28.5710       5.71572
       3336.5000       17.8023       21.4546       28.6749       5.63963
       3337.0000       17.6238       21.5806       28.9306       5.65660
       3337.5000       17.7695       21.4981       29.2369       5.60390
       3338.0000       17.6022       21.6342       28.7662       5.69485
       3338.5000       17.7689       21.8332       28.9104       5.81740
       3339.0000       18.0258       22.2683       29.1571       5.90112
       3339.5000       18.0864       22.1875       28.9897       5.91574
       3340.0000       17.9704       22.1600       29.1846       5.84354
       3340.5000       18.1262       22.0875       29.5305       5.92325
       3341.0000       18.3243       22.3591       29.3234       5.82157
       3341.5000       18.2256       22.5205       29.9175       5.86451
       3342.0000       18.4785       22.5543       30.1945       5.95474
       3342.5000       18.4438       22.7432       30.1004       6.07375
       3343.0000       18.5702       22.7997       30.3254       6.10273
       3343.5000       18.5027       22.7810       30.5287       6.13611
       3344.0000       18.7658       23.1561       30.9246       6.27948
       3344.5000       19.2993       23.1336       31.2565       6.29204
       3345.0000       19.1589       23.6746       31.4739       6.41176
       3345.5000       19.2695       23.6976       31.5374       6.52429
       3346.0000       19.2854       23.9973       32.2144       6.60751
       3346.5000       19.5480       24.0441       32.5037       6.48399
       3347.0000       19.5434       23.5821       32.1959       6.51476
       3347.5000       19.1150       23.4482       31.3374       6.47148
       3348.0000       18.7241       23.2264       30.9937       6.30755
       3348.5000       18.7710       23.1190       30.7433       6.46168
       3349.0000       18.5887       22.4053       30.1596       6.17671
       3349.5000       18.4352       22.2681       29.7193       5.86017
       3350.0000       18.0985       22.0832       29.3932       5.60195
       3350.5000       18.1242       21.8148       28.9724       5.59979
       3351.0000       17.8213       21.8048       28.8798       5.64834
       3351.5000       17.4975       21.4464       28.7161       5.55681
       3352.0000       17.4097       21.4633       28.4617       5.53800
       3352.5000       17.3347       21.4181       28.4362       5.62444
       3353.0000       17.6267       21.2657       28.6837       5.73272
       3353.5000       17.5832       21.2694       28.3987       5.70090
       3354.0000       17.2369       21.2091       28.3015       5.59493
       3354.5000       17.1286       21.3048       28.1746       5.53134
       3355.0000       17.1516       20.9467       28.2198       5.47560
       3355.5000       17.1988       21.1217       28.2356       5.59993
       3356.0000       17.5804       21.1839       28.0555       5.69190
       3356.5000       17.4250       21.1593       27.9985       5.72534
       3357.0000       17.4081       21.0042       28.2942       5.67961
       3357.5000       17.0541       21.0820       28.3621       5.68110
       3358.0000       17.1186       21.2365       27.8375       5.63955
       3358.5000       17.0934       21.3803       27.9253       5.82019
       3359.0000       17.1718       21.0419       27.9950       5.61816
       3359.5000       17.0971       20.9286       27.8434       5.55718
       3360.0000       17.3626       20.9216       27.6775       5.44523
       3360.5000       17.4293       20.8837       27.7221       5.48208
       3361.0000       17.1649       20.9415       27.7163       5.56830
       3361.5000       17.0555       20.9633       27.7785       5.55296
       3362.0000       16.9086       20.7894       27.4504       5.48212
       3362.5000       17.1902       20.8234       27.5306       5.42074
       3363.0000       17.2463       20.8206       27.5114       5.46453
       3363.5000       17.0881       20.7393       27.8699       5.38366
       3364.0000       16.8539       20.5516       27.7753       5.36123
       3364.5000       17.0459       20.7371       27.7563       5.49178
       3365.0000       17.2485       20.9724       27.7673       5.49625
       3365.5000       16.9065       20.8971       28.1398       5.59136
       3366.0000       17.1927       20.7481       28.1066       5.58390
       3366.5000       17.1837       20.8008       27.7856       5.40955
       3367.0000       17.0654       20.7995       27.8198       5.48067
       3367.5000       16.8823       20.5648       27.7723       5.41878
       3368.0000       17.2508       20.5767       28.1933       5.52068
       3368.5000       17.3197       20.5195       28.3168       5.45719
       3369.0000       17.2409       20.6139       28.0228       5.44084
       3369.5000       17.2072       20.3994       27.3924       5.42657
       3370.0000       17.1860       20.5546       27.4916       5.47894
       3370.5000       17.0150       20.8249       28.0385       5.45328
       3371.0000       17.1306       20.7522       27.6618       5.22455
       3371.5000       17.1286       20.7666       27.6700       5.28833
       3372.0000       17.2118       20.6632       27.6291       5.29142
       3372.5000       17.0524       20.6853       27.7175       5.32504
       3373.0000       16.9943       20.6758       27.7959       5.30281
       3373.5000       16.9060       20.7311       27.9455       5.42436
       3374.0000       17.0388       20.6179       27.8436       5.46625
       3374.5000       17.1493       20.6281       27.9844       5.61892
       3375.0000       17.0632       20.7901       27.8285       5.74369
       3375.5000       16.9795       20.7279       27.5041       5.57352
       3376.0000       17.2497       20.8651       27.5798       5.62721
       3376.5000       16.9260       20.9565       27.7445       5.60224
       3377.0000       17.1802       20.6019       28.0159       5.44244
       3377.5000       17.1790       20.7177       28.0630       5.50235
       3378.0000       16.8801       20.6949       27.8513       5.48824
       3378.5000       17.1471       20.5986       28.0054       5.46736
       3379.0000       17.3560       20.8339       27.9756       5.47011
       3379.5000       17.3438       20.9954       27.5728       5.45040
       3380.0000       17.1324       21.0110       27.8417       5.48734
       3380.5000       17.0852       20.7043       27.4519       5.47237
       3381.0000       16.9423       20.5712       27.6295       5.46357
       3381.5000       17.0966       20.6019       27.4674       5.52026
       3382.0000       17.0711       20.6897       27.7022       5.32891
       3382.5000       17.0053       20.6299       27.6806       5.36478
       3383.0000       17.1577       20.7299       27.5439       5.39386
       3383.5000       16.9777       20.7734       27.8616       5.47859
       3384.0000       17.1296       20.4694       28.0070       5.47630
       3384.5000       17.1977       20.5822       27.6660       5.49620
       3385.0000       16.8745       20.6439       27.4389       5.46281
       3385.5000       17.0071       20.7942       27.6315       5.45712
       3386.0000       17.2164       20.7766       27.7882       5.55370
       3386.5000       16.8867       20.7877       28.0645       5.53098
       3387.0000       16.8727       20.7271       28.0526       5.55787
       3387.5000       16.9626       20.8861       27.7587       5.63849
       3388.0000       17.2726       20.7836       27.7276       5.59711
       3388.5000       16.9493       20.7690       27.9187       5.53133
       3389.0000       17.0498       20.7861       27.6233       5.51919
       3389.5000       17.1155       20.8227       27.8790       5.57932
       3390.0000       17.1820       20.8653       27.9945       5.65079
       3390.5000       17.1681       21.0080       27.6753       5.66063
       3391.0000       17.4622       20.9459       27.7073       5.58423
       3391.5000       17.1537       20.9065       28.0301       5.45258
       3392.0000       16.9726       20.5286       27.9714       5.42263
       3392.5000       16.9145       20.6162       27.8890       5.58648
       3393.0000       17.0771       20.6509       27.7454       5.58391
       3393.5000       17.1911       20.6539       27.7053       5.41394
       3394.0000       17.0338       20.7846       27.6527       5.42568
       3394.5000       16.9421       20.7356       27.9268       5.41696
       3395.0000       17.0882       20.7394       27.4454       5.48410
       3395.5000       16.9641       20.6029       27.4074       5.50792
       3396.0000       17.2119       20.6533       27.6008       5.46531
       3396.5000       17.3637       20.6138       27.6323       5.55187
       3397.0000       17.3675       20.6813       27.6572       5.57867
       3397.5000       17.1820       20.7542       27.7792       5.66042
       3398.0000       17.1736       20.9562       27.6459       5.54844
       3398.5000       17.2710       20.9653       27.4929       5.56415
       3399.0000       17.1800       21.0044       28.0290       5.49679
       3399.5000       17.4176       20.9799       27.7555       5.48692
       3400.0000       17.2094       20.8689       27.8091       5.39677
       3400.5000       17.2832       20.9367       27.6640       5.43308
       3401.0000       17.2233       20.9436       27.7766       5.56963
       3401.5000       17.3814       21.2475       28.1243       5.59528
       3402.0000       16.9789       21.1640       28.2586       5.48827
       3402.5000       17.1585       21.0813       28.4600       5.46507
       3403.0000       17.3544       21.2137       28.3211       5.66336
       3403.5000       17.2070       21.2120       28.0925       5.61229
       3404.0000       17.1469       21.0746       27.9252       5.56692
       3404.5000       17.1812       20.9712       27.7966       5.59352
       3405.0000       17.1612       20.9977       28.0828       5.60513
       3405.5000       17.1383       20.8445       28.1803       5.56704
       3406.0000       16.9685       21.0259       28.2525       5.61565
       3406.5000       17.1521       21.1904       28.0426       5.54746
       3407.0000       17.1784       21.2776       27.7110       5.56580
       3407.5000       17.2275       21.0621       27.7182       5.47671
       3408.0000       17.3386       20.8954       28.1441       5.41064
       3408.5000       17.3936       20.9635       28.4072       5.48660
       3409.0000       17.3836       20.9618       28.5453       5.53495
       3409.5000       17.2702       21.0038       28.4251       5.57992
       3410.0000       17.2466       21.1160       28.2203       5.57181
       3410.5000       17.2439       21.2270       28.2058       5.52668
       3411.0000       17.6202       21.2464       28.6154       5.60740
       3411.5000       17.5124       21.4865       28.5595       5.61849
       3412.0000       17.3974       21.3483       28.1914       5.64603
       3412.5000       17.5614       21.5091       28.3482       5.76247
       3413.0000       17.6648       21.5666       28.3753       5.70715
       3413.5000       17.6486       21.3285       28.6272       5.55678
       3414.0000       17.5289       21.5727       29.0154       5.50246
       3414.5000       17.5240       21.6403       29.0883       5.60736
       3415.0000       17.7427       21.9333       28.8078       5.71124
       3415.5000       17.5018       21.7709       28.5726       5.75341
       3416.0000       17.7069       21.7945       28.7252       5.63435
       3416.5000       17.5453       21.6967       29.2198       5.73772
       3417.0000       17.7948       21.7541       29.2665       5.75313
       3417.5000       17.9669       21.9749       29.5399       5.72676
       3418.0000       18.1659       22.1142       30.0118       5.78863
       3418.5000       18.3409       22.4036       30.3753       5.94192
       3419.0000       18.2454       22.5484       30.0277       5.88218
       3419.5000       18.2407       22.6332       30.2715       5.77632
       3420.0000       18.3840       22.8646       30.8905       5.86614
       3420.5000       18.6388       23.2135       30.9993       6.06422
       3421.0000       18.7768       23.4373       31.1315       6.26823
       3421.5000       18.9536       23.7726       31.6640       6.27771
       3422.0000       18.9053       23.9146       31.7873       6.29072
       3422.5000       19.1847       24.3236       32.2591       6.44793
       3423.0000       19.7867       24.8026       32.5866       6.59906
       3423.5000       20.3881       25.2652       33.5825       6.85570
       3424.0000       20.6297       25.8621       34.0724       7.17035
       3424.5000       21.2393       26.5705       35.2802       7.55388
       3425.0000       21.8746       27.4199       36.2011       7.69260
       3425.5000       22.4348       28.2063       37.3658       7.84250
       3426.0000       22.8997       28.4392       38.0310       8.11989
       3426.5000       22.9701       28.8696       38.9810       8.32981
       3427.0000       22.9707       29.0245       38.7165       8.20660
       3427.5000       22.4488       28.6167       38.2916       8.03209
       3428.0000       21.8969       27.6261       37.1120       7.77288
       3428.5000       21.0902       26.5651       35.7876       7.38667
       3429.0000       20.2631       25.9473       34.4490       6.87356
       3429.5000       20.0634       24.9422       33.1087       6.56993
       3430.0000       19.3780       23.9322       32.0923       6.31977
       3430.5000       18.9204       23.3522       31.7028       6.21638
       3431.0000       18.6796       22.7775       31.0381       6.04739
       3431.5000       18.3056       22.8751       30.6366       6.02506
       3432.0000       18.0448       22.4032       30.2147       5.95645
       3432.5000       18.0587       22.0130       29.6365       5.89134
       3433.0000       17.8862       22.1543       29.3529       5.76663
       3433.5000       17.6736       22.0366       29.2590       5.76424
       3434.0000       17.6596       21.7576       29.0723       5.74859
       3434.5000       17.7290       21.7673       28.8373       5.77339
       3435.0000       17.5459       21.5830       28.5907       5.79900
       3435.5000       17.4596       21.5937       28.6344       5.78283
       3436.0000       17.2811       21.4238       28.3645       5.60134
       3436.5000       17.3431       21.4250       28.3988       5.62826
       3437.0000       17.4624       21.1092       28.2704       5.70883
       3437.5000       17.4376       21.1761       28.4384       5.74443
       3438.0000       17.6504       21.3124       28.4507       5.69195
       3438.5000       17.5142       21.3292       28.6357       5.66649
       3439.0000       17.3990       21.1797       28.4128       5.62310
       3439.5000       17.3296       21.1955       28.1171       5.66737
       3440.0000       17.1717       21.3307       27.9279       5.56897
       3440.5000       16.8662       21.3457       27.9687       5.45413
       3441.0000       17.0680       21.1213       27.9156       5.57429
       3441.5000       17.2142       21.3385       28.3710       5.62012
       3442.0000       17.1954       21.2726       27.8497       5.72163
       3442.5000       17.3769       21.2492       27.9551       5.59499
       3443.0000       17.0640       21.2019       28.3989       5.57938
       3443.5000       16.9499       21.2278       28.4074       5.58738
       3444.0000       16.9825       20.9681       28.1167       5.55140
       3444.5000       17.3024       20.7481       28.1797       5.56320
       3445.0000       17.1964       20.7861       28.1507       5.53852
       3445.5000       17.2679       21.0224       28.0249       5.57640
       3446.0000       17.5860       21.1268       28.2874       5.76431
       3446.5000       17.3089       21.2091       28.1039       5.69169
       3447.0000       17.2444       21.1544       28.0035       5.49981
       3447.5000       17.2945       21.1174       27.9985       5.54332
       3448.0000       17.5407       21.0812       28.1042       5.46943
       3448.5000       17.0157       20.9590       27.5588       5.54894
       3449.0000       16.8681       20.9356       27.5974       5.58939
       3449.5000       16.6491       20.9276       27.9315       5.55368
       3450.0000       16.8733       20.9530       27.8795       5.48455
       3450.5000       16.9560       20.9018       27.8560       5.51895
       3451.0000       17.0241       21.0118       27.7467       5.55898
       3451.5000       17.1169       20.9250       27.5421       5.51853
       3452.0000       17.1281       20.5816       27.8169       5.55781
       3452.5000       16.9981       20.7492       27.9580       5.58332
       3453.0000       17.1164       20.7392       27.9373       5.46494
       3453.5000       16.9978       20.9087       27.8566       5.47134
       3454.0000       17.3776       20.9729       27.6704       5.45770
       3454.5000       17.2779       20.7623       27.7407       5.45742
       3455.0000       17.1620       20.6361       27.6811       5.58957
       3455.5000       16.8012       20.6703       27.4343       5.71455
       3456.0000       16.8138       20.7027       27.4223       5.62719
       3456.5000       16.8131       20.7785       27.6610       5.45345
       3457.0000       16.8363       20.5728       27.5170       5.42765
       3457.5000       16.9016       20.6097       27.6090       5.50412
       3458.0000       16.5275       20.5809       27.3738       5.58940
       3458.5000       16.5416       20.4533       27.2241       5.51301
       3459.0000       16.6052       20.4149       27.2603       5.47830
       3459.5000       16.9627       20.3110       27.3542       5.46795
       3460.0000       16.7435       20.1495       27.3599       5.43360
       3460.5000       16.8383       20.4082       27.1344       5.39794
       3461.0000       16.7491       20.5586       27.2545       5.40906
       3461.5000       17.0004       20.4382       27.3075       5.47098
       3462.0000       16.8698       20.4509       27.3242       5.38499
       3462.5000       16.8699       20.3503       27.4120       5.38860
       3463.0000       17.0195       20.4003       27.2609       5.42978
       3463.5000       16.9023       20.6438       27.1877       5.30110
       3464.0000       16.6877       20.4332       27.0271       5.21401
       3464.5000       16.7793       20.2782       27.3274       5.25561
       3465.0000       16.8443       20.4140       27.3894       5.34693
       3465.5000       16.8056       20.4547       27.6681       5.35218
       3466.0000       16.9315       20.4124       27.5108       5.46583
       3466.5000       16.7257       20.5727       27.2946       5.51613
       3467.0000       16.8979       20.5976       27.3442       5.48654
       3467.5000       17.0666       20.7309       27.4040       5.43305
       3468.0000       16.9123       20.8128       27.7223       5.41317
       3468.5000       16.6874       20.5256       27.5971       5.42862
       3469.0000       16.6627       20.4846       27.3399       5.48559
       3469.5000       16.6096       20.3883       27.1571       5.45499
       3470.0000       16.8585       20.3299       27.1791       5.43566
       3470.5000       16.7445       20.4695       27.2187       5.48281
       3471.0000       16.7800       20.3193       27.6790       5.51489
       3471.5000       16.9587       20.4822       27.5230       5.52786
       3472.0000       16.8394       20.6456       27.3906       5.52896
       3472.5000       16.7029       20.4751       27.3817       5.42636
       3473.0000       16.8261       20.3182       27.4428       5.30763
       3473.5000       16.6241       20.3389       27.0060       5.32239
       3474.0000       16.6386       20.2604       27.0493       5.33882
       3474.5000       16.5029       20.2473       27.0769       5.37576
       3475.0000       16.5318       20.3568       26.9287       5.29195
       3475.5000       16.6050       20.0060       26.9820       5.29866
       3476.0000       16.4678       20.1509       27.3831       5.37982
       3476.5000       16.5280       20.2464       27.2286       5.45607
       3477.0000       16.6807       20.2173       27.3161       5.52856
       3477.5000       16.7216       20.2317       27.2799       5.38722
       3478.0000       16.6797       20.3538       27.1125       5.44821
       3478.5000       16.5210       20.1523       26.7015       5.43012
       3479.0000       16.4450       20.1930       27.0553       5.45700
       3479.5000       16.7002       20.4586       27.0913       5.37862
       3480.0000       16.6288       20.1820       26.7407       5.37939
       3480.5000       16.6000       20.3372       27.0407       5.26487
       3481.0000       16.7314       20.2699       27.1683       5.35735
       3481.5000       16.5254       20.4259       26.9654       5.44515
       3482.0000       16.6303       20.3919       26.9886       5.29840
       3482.5000       16.6954       20.2667       27.2157       5.26086
       3483.0000       16.4266       20.1436       27.2355       5.33435
       3483.5000       16.5298       20.3341       27.1353       5.38920
       3484.0000       16.6700       20.2229       27.3376       5.44832
       3484.5000       16.6600       20.3643       27.4129       5.49241
       3485.0000       16.7195       20.2244       27.1194       5.37113
       3485.5000       16.3974       20.1558       27.1243       5.37217
       3486.0000       16.4808       20.2577       27.0329       5.38822
       3486.5000       16.5891       20.1113       27.0450       5.44773
       3487.0000       16.5982       20.2851       27.1995       5.47607
       3487.5000       16.3409       20.5280       27.1396       5.42889
       3488.0000       16.3816       20.3529       27.3332       5.41727
       3488.5000       16.4233       20.1757       27.1947       5.31935
       3489.0000       16.6866       20.0963       26.9904       5.44308
       3489.5000       16.6974       20.3816       27.1504       5.49052
       3490.0000       16.6026       20.3888       27.1360       5.44487
       3490.5000       16.6771       20.3688       26.8391       5.33795
       3491.0000       16.5040       20.2916       26.9648       5.30342
       3491.5000       16.5967       20.2188       27.0836       5.34925
       3492.0000       16.6396       20.1805       26.9937       5.36978
       3492.5000       16.6098       20.0667       26.9371       5.22421
       3493.0000       16.4094       19.8783       27.2250       5.37778
       3493.5000       16.4262       20.0561       26.7796       5.47991
       3494.0000       16.4465       20.3416       26.8953       5.40278
       3494.5000       16.5144       20.2890       26.8571       5.34888
       3495.0000       16.4950       20.1369       26.9110       5.27015
       3495.5000       16.5121       19.9935       26.8537       5.28554
       3496.0000       16.3901       19.8578       26.7565       5.23749
       3496.5000       16.1867       19.7422       26.7219       5.26660
       3497.0000       16.0120       19.9348       26.9294       5.29498
       3497.5000       16.5330       20.3318       26.9545       5.23909
       3498.0000       16.4691       20.1762       26.7632       5.31462
       3498.5000       16.4555       20.1029       26.8979       5.37081
       3499.0000       16.6647       19.8706       26.8804       5.29254
       3499.5000       16.7360       20.0144       26.7758       5.28051
       3500.0000       16.6350       20.2010       26.7905       5.28770
       3500.5000       16.7259       20.1549       26.8214       5.29024
       3501.0000       16.3228       19.8534       26.6249       5.21540
       3501.5000       16.4138       19.8127       26.5427       5.29507
       3502.0000       16.7444       19.9677       26.8201       5.37753
       3502.5000       16.5939       20.0134       26.6709       5.27818
       3503.0000       16.6076       20.2711       26.6157       5.32515
       3503.5000       16.5321       20.1429       26.7518       5.32882
       3504.0000       16.4150       20.0736       26.6645       5.28505
       3504.5000       16.2471       20.1248       26.8518       5.31532
       3505.0000       16.4769       20.0670       26.9538       5.27965
       3505.5000       16.4132       20.1017       27.1261       5.26030
       3506.0000       16.4218       19.9268       26.7654       5.27988
       3506.5000       16.3950       19.7778       26.4572       5.31469
       3507.0000       16.3116       19.8206       26.6809       5.26512
       3507.5000       16.0530       19.7486       26.6680       5.24794
       3508.0000       16.2279       19.9650       26.7850       5.26736
       3508.5000       16.2213       19.8536       26.8157       5.30256
       3509.0000       16.2596       19.9595       26.6415       5.38180
       3509.5000       16.1084       19.9324       26.5940       5.32087
       3510.0000       16.2346       19.9411       26.6337       5.23895
       3510.5000       16.1949       19.8472       26.6523       5.20850
       3511.0000       16.2687       19.7768       26.2394       5.28494
       3511.5000       16.2253       19.7562       26.1965       5.27179
       3512.0000       16.4474       19.8179       26.4510       5.24750
       3512.5000       16.4464       19.8805       26.4784       5.22109
       3513.0000       16.1769       19.8535       26.3562       5.20870
       3513.5000       16.2456       19.8603       26.2271       5.25906
       3514.0000       16.1833       20.0894       26.4041       5.32500
       3514.5000       16.0590       19.7615       26.2109       5.26236
       3515.0000       16.1239       19.6825       26.2338       5.19740
       3515.5000       16.0908       19.5533       26.3876       5.11042
       3516.0000       16.2105       19.6879       26.3443       5.14332
       3516.5000       16.2437       19.6243       26.2337       5.11859
       3517.0000       16.1344       19.6897       26.3014       5.24297
       3517.5000       16.1121       19.7254       26.2011       5.14438
       3518.0000       16.1328       19.7656       26.2826       5.14825
       3518.5000       16.0499       19.6269       26.3688       5.18497
       3519.0000       15.9385       19.6967       26.2588       5.15959
       3519.5000       15.9967       19.5575       26.1569       5.13323
       3520.0000       15.9024       19.5769       26.3612       5.10057
       3520.5000       16.1660       19.6423       26.5766       5.16040
       3521.0000       16.1345       19.6041       25.9979       5.25647
       3521.5000       16.1866       19.6065       25.8938       5.11404
       3522.0000       16.1440       19.2285       26.0969       5.02928
       3522.5000       16.2374       19.4325       26.2044       5.05767
       3523.0000       16.2607       19.5396       26.0934       4.87820
       3523.5000       16.1058       19.4056       26.2182       5.05376
       3524.0000       16.2446       19.2987       25.8661       5.06242
       3524.5000       16.2225       19.3870       26.0642       5.12794
       3525.0000       15.9437       19.3270       25.8294       5.06940
       3525.5000       15.9206       19.4809       25.9983       5.07106
       3526.0000       16.0574       19.5568       25.8315       5.06020
       3526.5000       15.8307       19.4281       25.4337       5.12522
       3527.0000       15.6932       19.4505       25.5677       5.10747
       3527.5000       16.0538       19.4502       25.6992       5.12028
       3528.0000       16.0501       19.2779       25.7443       5.12692
       3528.5000       15.8431       19.0903       25.6317       5.08304
       3529.0000       15.9179       19.5596       25.6276       5.11956
       3529.5000       16.0590       19.2344       25.6815       5.17030
       3530.0000       15.9217       19.3688       26.0405       5.21492
       3530.5000       15.9483       19.5570       25.9446       5.20639
       3531.0000       15.7499       19.4801       25.8692       5.15179
       3531.5000       15.7346       19.2295       25.9543       5.13667
       3532.0000       15.6935       19.3360       25.9535       5.23904
       3532.5000       15.6807       19.4184       26.1011       5.26318
       3533.0000       15.6294       19.3492       26.2011       5.18701
       3533.5000       15.6814       19.2853       25.9397       5.10466
       3534.0000       15.8660       19.2531       25.7022       5.11620
       3534.5000       15.7127       19.2916       25.6400       5.08049
       3535.0000       15.7780       19.3310       25.8374       5.01730
       3535.5000       15.8448       19.3956       25.8485       5.13078
       3536.0000       15.7660       19.2647       25.8354       5.02311
       3536.5000       15.8752       19.3871       25.6732       5.11607
       3537.0000       15.9034       19.3791       25.8253       5.05691
       3537.5000       15.5984       19.3306       25.7567       5.11022
       3538.0000       15.8878       19.1290       25.9003       5.10031
       3538.5000       16.0074       19.3486       25.8254       5.13987
       3539.0000       16.0627       19.3725       26.1547       5.18327
       3539.5000       16.0524       19.4003       25.8520       5.21150
       3540.0000       15.7942       19.5750       25.6198       5.19750
       3540.5000       15.7122       19.3330       25.5794       5.09453
       3541.0000       16.0288       19.3370       25.6860       5.00721
       3541.5000       16.0926       19.3454       25.8464       5.07832
       3542.0000       16.0831       19.2874       26.0012       5.16076
       3542.5000       15.7546       19.0473       25.8637       5.19134
       3543.0000       15.6573       19.0757       25.7023       5.23470
       3543.5000       15.9538       19.2417       25.6255       5.21536
       3544.0000       15.8301       19.2051       25.5374       5.10957
       3544.5000       15.7194       19.2081       25.6226       5.13705
       3545.0000       15.4788       19.1101       25.5497       5.16786
       3545.5000       15.5824       19.1990       25.1909       5.13957
       3546.0000       15.7013       19.0760       25.2353       5.07996
       3546.5000       15.8042       19.2031       25.4320       5.17785
       3547.0000       15.9346       19.2092       25.5046       5.16083
       3547.5000       15.8217       19.0657       25.7257       5.08601
       3548.0000       15.7697       19.1007       25.6455       5.03020
       3548.5000       15.7818       19.1453       25.7304       5.15668
       3549.0000       15.7403       19.1098       25.9801       5.13837
       3549.5000       15.6671       18.8303       25.7188       5.11334
       3550.0000       15.5735       19.2898       25.4953       5.00455
       3550.5000       15.4408       19.0896       25.5625       5.09694
       3551.0000       15.6061       19.1068       25.6097       5.09667
       3551.5000       15.5089       19.0405       25.4833       4.99231
       3552.0000       15.6318       18.8834       25.4146       5.00855
       3552.5000       15.6421       18.9316       25.2249       4.98162
       3553.0000       15.4804       18.9874       25.3761       5.06110
       3553.5000       15.7330       19.0700       25.6953       5.01034
       3554.0000       15.7780       19.0671       25.6888       5.01703
       3554.5000       15.6888       18.9973       25.2414       5.03890
       3555.0000       15.5449       18.9156       25.2211       5.06287
       3555.5000       15.7616       18.9604       25.3968       5.06747
       3556.0000       15.6957       19.0310       25.3646       5.01579
       3556.5000       15.6276       19.3137       25.3786       4.88373
       3557.0000       15.7992       19.1956       25.2600       4.99059
       3557.5000       15.7482       19.1823       25.4198       5.10947
       3558.0000       15.6615       19.0833       25.5507       5.14686
       3558.5000       15.4120       19.0079       25.7687       5.07827
       3559.0000       15.5636       18.9427       25.6041       5.00379
       3559.5000       15.5128       19.0547       25.6418       4.99657
       3560.0000       15.4736       19.1024       25.7367       5.06941
       3560.5000       15.5746       18.9587       25.4862       5.04383
       3561.0000       15.5261       18.9553       25.3188       5.03074
       3561.5000       15.6276       19.3341       25.4827       5.11417
       3562.0000       15.5466       19.1785       25.4472       5.06065
       3562.5000       15.5753       19.1568       25.6293       5.05946
       3563.0000       15.4653       19.0010       25.6225       5.05843
       3563.5000       15.4589       19.0103       25.5923       5.02914
       3564.0000       15.4528       19.0039       25.4604       5.09307
       3564.5000       15.4908       19.0836       25.4332       5.10078
       3565.0000       15.5468       19.0556       25.5260       4.97797
       3565.5000       15.5082       19.0686       25.4460       4.93703
       3566.0000       15.5959       18.9869       25.4713       5.01870
       3566.5000       15.5045       19.0034       25.2915       5.09867
       3567.0000       15.5289       19.0483       25.4876       4.99437
       3567.5000       15.7144       19.0068       25.5774       4.99084
       3568.0000       15.7535       18.8568       25.2988       4.93118
       3568.5000       15.6318       18.6681       25.3045       4.90849
       3569.0000       15.6599       18.9074       25.2628       4.92286
       3569.5000       15.7790       19.0735       25.2995       4.92792
       3570.0000       15.8224       19.0569       25.4272       4.94494
       3570.5000       15.5369       19.0753       25.6031       5.02301
       3571.0000       15.4003       18.9786       25.5307       4.97485
       3571.5000       15.4345       18.9915       25.3594       5.09859
       3572.0000       15.4677       18.9400       25.1244       5.05734
       3572.5000       15.2443       18.8202       25.3685       4.95381
       3573.0000       15.5414       19.0704       25.4464       5.04207
       3573.5000       15.6487       19.2752       25.6832       5.06666
       3574.0000       15.2899       19.1655       25.6318       5.04453
       3574.5000       15.3036       18.8852       25.3982       5.12805
       3575.0000       15.5163       19.0549       25.3907       5.10231
       3575.5000       15.5000       19.2618       25.5850       5.07710
       3576.0000       15.8395       19.1690       25.4236       5.13058
       3576.5000       15.7195       18.8927       25.1246       5.05891
       3577.0000       15.8109       19.1202       25.5794       5.00942
       3577.5000       15.6920       18.9349       25.6082       5.06292
       3578.0000       15.4212       19.2382       25.5965       5.00150
       3578.5000       15.4412       19.2933       25.4561       5.10923
       3579.0000       15.3700       19.0947       25.6131       5.05427
       3579.5000       15.5682       19.2037       25.6501       4.96603
       3580.0000       15.5842       19.2719       25.6432       5.03667
       3580.5000       15.7330       19.4195       25.8268       4.93992
       3581.0000       15.7477       19.2043       25.6946       5.00975
       3581.5000       15.6371       19.0859       25.5215       4.94046
       3582.0000       15.7939       19.2019       25.4497       5.02776
       3582.5000       15.6356       19.2594       25.6592       5.14649
       3583.0000       15.5835       19.0951       25.7660       5.14821
       3583.5000       15.5204       19.0686       25.7752       5.07019
       3584.0000       15.5897       19.1592       25.9372       5.01175
       3584.5000       15.5505       19.2377       25.7455       4.92146
       3585.0000       15.8930       19.4372       25.8687       4.99831
       3585.5000       15.9558       19.5546       25.9358       5.07256
       3586.0000       15.9665       19.3864       26.0690       5.20368
       3586.5000       15.7487       19.2549       25.9441       5.12719
       3587.0000       15.7260       19.3251       26.1594       5.06880
       3587.5000       15.8207       19.4157       25.9183       5.13809
       3588.0000       15.7569       19.4323       26.0715       5.18926
       3588.5000       15.8347       19.3053       26.2551       5.09169
       3589.0000       15.7199       19.1114       25.7133       5.06990
       3589.5000       15.7958       19.1709       25.5528       5.13095
       3590.0000       15.9936       19.4352       25.8041       5.19064
       3590.5000       15.8625       19.2856       25.9737       5.17997
       3591.0000       15.7827       19.2423       25.9273       5.05421
       3591.5000       15.7847       19.0358       25.5000       5.07153
       3592.0000       15.6454       18.8861       25.3747       5.00039
       3592.5000       15.7228       19.1449       25.6323       5.02019
       3593.0000       15.5267       19.0152       25.6444       4.99186
       3593.5000       15.6069       18.8469       25.5178       5.05317
       3594.0000       15.4572       18.9390       25.4500       5.16153
       3594.5000       15.4327       19.0537       25.4280       5.12020
       3595.0000       15.3278       18.9743       25.2575       5.10471
       3595.5000       15.1958       18.9544       25.2879       5.09801
       3596.0000       15.7888       19.0539       25.9427       5.11834
       3596.5000       15.8294       18.9449       25.6087       5.02480
       3597.0000       15.7373       19.0854       25.3712       5.06325
       3597.5000       15.6314       19.0408       25.3024       5.10456
       3598.0000       15.3621       19.0892       25.4018       5.08201
       3598.5000       15.5990       19.0927       25.5454       5.04178
       3599.0000       15.5814       18.9859       25.4454       5.09248
       3599.5000       15.6930       18.9893       25.4680       5.11976
       3600.0000       15.8127       19.0176       25.3409       5.18262
       3600.5000       15.4158       18.9423       25.3786       5.15131
       3601.0000       15.4672       18.8374       25.5168       5.07704
       3601.5000       15.6863       18.9881       25.7217       5.03674
       3602.0000       15.5622       19.0041       25.5834       4.98817
       3602.5000       15.5337       18.7754       25.4045       4.97263
       3603.0000       15.4928       18.9352       25.4724       5.00347
       3603.5000       15.6067       18.9775       25.3381       5.04928
       3604.0000       15.4615       18.7896       25.1398       4.99589
       3604.5000       15.4925       18.8667       25.0524       4.95889
       3605.0000       15.2733       18.8684       25.0732       5.00623
       3605.5000       15.2645       18.9423       24.9956       5.06547
       3606.0000       15.3964       18.8817       25.0873       5.12195
       3606.5000       15.3794       18.6513       24.8222       5.09801
       3607.0000       15.2367       18.9268       24.9016       5.07265
       3607.5000       15.4444       18.8510       25.3344       4.93286
       3608.0000       15.4080       18.8848       25.1346       4.81295
       3608.5000       15.4375       18.7314       25.1729       4.87097
       3609.0000       15.4716       18.5342       25.0446       4.89178
       3609.5000       15.6219       18.5497       25.2016       4.87806
       3610.0000       15.3602       18.5542       25.2405       4.94410
       3610.5000       15.2358       18.6606       25.0998       4.89909
       3611.0000       15.4031       18.6528       24.9210       4.98515
       3611.5000       15.5023       18.8539       24.8254       5.04269
       3612.0000       15.4837       18.9472       25.0635       5.05813
       3612.5000       15.2103       19.0333       24.6138       5.06571
       3613.0000       15.3104       18.9196       25.0647       4.93290
       3613.5000       15.3093       18.6794       25.2834       4.91328
       3614.0000       15.2390       18.8824       25.1650       4.86760
       3614.5000       15.0576       18.9052       25.0553       5.02092
       3615.0000       15.1934       18.8790       25.1105       5.15226
       3615.5000       15.4788       18.9738       25.1994       5.07453
       3616.0000       15.3888       18.8597       25.1207       4.95051
       3616.5000       15.6602       18.8032       25.1804       4.95666
       3617.0000       15.3158       18.8406       25.1837       4.99617
       3617.5000       15.1885       18.8066       25.3261       5.00506
       3618.0000       15.1585       18.6794       25.1515       4.99563
       3618.5000       15.2448       18.6285       25.2387       4.94273
       3619.0000       15.3571       18.8854       25.2123       4.94157
       3619.5000       15.1994       18.8002       25.2584       4.92432
       3620.0000       15.2121       18.5740       24.8827       4.95906
       3620.5000       15.2786       18.5382       24.7007       4.97994
       3621.0000       15.3684       18.7493       25.1596       4.92454
       3621.5000       15.2327       18.6004       24.7378       4.97317
       3622.0000       15.2455       18.6359       24.9612       4.88507
       3622.5000       15.3829       18.7324       25.2302       4.97144
       3623.0000       15.3624       18.7897       25.1939       4.91039
       3623.5000       15.3755       18.7373       24.7796       5.03610
       3624.0000       15.4115       18.8811       24.9488       5.05088
       3624.5000       15.3174       18.8332       25.1153       5.01739
       3625.0000       15.3846       18.8472       24.9956       5.01967
       3625.5000       15.4877       18.8457       24.9924       4.92871
       3626.0000       15.2959       18.7047       24.8935       5.05414
       3626.5000       15.1331       18.8787       25.0232       5.09575
       3627.0000       15.3359       18.8149       25.2105       5.10157
       3627.5000       15.4740       18.8706       25.3207       5.08581
       3628.0000       15.5053       18.8963       25.0889       5.10890
       3628.5000       15.3119       18.7711       25.3862       5.07136
       3629.0000       15.1957       18.7876       25.3014       5.07558
       3629.5000       15.4084       18.9487       25.2010       5.08998
       3630.0000       15.2844       18.7815       25.2346       5.08181
       3630.5000       15.1407       18.7471       25.2793       5.08356
       3631.0000       15.1902       18.7631       25.2497       5.09843
       3631.5000       15.1375       18.8381       25.3367       4.95103
       3632.0000       15.0861       18.6456       24.9712       4.97428
       3632.5000       15.1584       18.4680       24.7930       5.04886
       3633.0000       15.3033       18.5488       24.9808       4.92344
       3633.5000       14.9965       18.3940       25.0452       4.96179
       3634.0000       14.9097       18.5034       24.9896       4.98883
       3634.5000       14.9336       18.4952       24.9413       4.99284
       3635.0000       15.0752       18.3808       24.9384       4.88970
       3635.5000       15.0906       18.5233       24.9640       4.93844
       3636.0000       15.1595       18.6175       25.1343       4.94284
       3636.5000       15.1682       18.5514       24.9839       4.98553
       3637.0000       15.2831       18.6922       25.1198       4.93613
       3637.5000       15.1469       18.6823       25.0605       4.90803
       3638.0000       15.0591       18.6809       25.0700       4.97156
       3638.5000       14.9707       18.5966       24.8987       5.07569
       3639.0000       15.1784       18.6316       24.9192       5.15943
       3639.5000       15.1643       18.5927       24.9774       5.14422
       3640.0000       15.4124       18.6939       24.9489       5.02479
       3640.5000       15.6025       18.7927       24.7989       4.90798
       3641.0000       15.5067       18.7178       24.8666       4.92803
       3641.5000       15.3065       18.7012       24.9005       4.97315
       3642.0000       15.2446       18.8322       25.0448       5.01015
       3642.5000       15.3899       18.7054       25.2314       5.00409
       3643.0000       15.3389       18.8245       24.9705       4.92877
       3643.5000       14.9675       18.7516       25.0467       4.96694
       3644.0000       14.8545       18.4803       24.9731       4.90897
       3644.5000       15.2034       18.8251       25.0993       4.82142
       3645.0000       15.1175       18.6231       24.9325       4.80871
       3645.5000       15.0307       18.6374       24.9781       4.92703
       3646.0000       15.0463       18.5590       24.8837       4.89386
       3646.5000       15.2607       18.6242       24.7112       4.89288
       3647.0000       15.3444       18.5393       24.8600       4.86676
       3647.5000       14.9953       18.4933       24.8961       4.94376
       3648.0000       14.9037       18.3062       24.8989       4.95020
       3648.5000       14.9747       18.3060       24.5338       4.83019
       3649.0000       14.8567       18.1928       24.5282       4.87436
       3649.5000       14.9842       18.3261       24.5364       4.84968
       3650.0000       14.8619       18.4082       24.5889       4.90419
       3650.5000       14.9571       18.4454       24.7746       4.90658
       3651.0000       15.2210       18.2679       24.9210       4.86925
       3651.5000       15.2360       18.2116       25.2159       4.91389
       3652.0000       15.0510       18.4360       25.0369       4.93625
       3652.5000       14.9636       18.6921       24.9857       5.06543
       3653.0000       15.0813       18.7271       25.2440       5.03125
       3653.5000       15.1615       18.5412       24.9434       4.96820
       3654.0000       14.9655       18.4769       24.7268       4.96598
       3654.5000       15.0640       18.4576       24.9600       5.08297
       3655.0000       15.0219       18.5307       24.8189       5.06754
       3655.5000       15.1039       18.5652       24.8176       4.95027
       3656.0000       15.0896       18.4340       24.8178       4.94452
       3656.5000       14.9941       18.5063       24.6523       5.06376
       3657.0000       14.8775       18.6138       24.4445       5.12033
       3657.5000       15.0920       18.4550       24.5753       5.08047
       3658.0000       15.1382       18.6623       24.9163       5.13181
       3658.5000       15.1245       18.6169       25.0229       5.16274
       3659.0000       15.0360       18.3788       24.8691       5.11993
       3659.5000       15.0702       18.4256       24.7851       5.01879
       3660.0000       15.2079       18.7338       24.8156       4.94694
       3660.5000       15.1621       18.8026       25.0532       5.04248
       3661.0000       15.0810       18.7142       25.0058       4.95105
       3661.5000       15.0628       18.5794       24.7943       4.96734
       3662.0000       15.0868       18.5964       24.6880       4.99823
       3662.5000       15.1128       18.6957       24.6031       4.95413
       3663.0000       14.9220       18.7049       24.7206       4.94448
       3663.5000       15.1170       18.6193       24.3608       5.04186
       3664.0000       15.0666       18.5090       24.1916       4.94617
       3664.5000       15.2533       18.5957       24.5081       4.94156
       3665.0000       15.1306       18.5778       24.7353       4.91014
       3665.5000       15.1929       18.4734       24.7797       5.02626
       3666.0000       15.1149       18.4360       24.6272       4.98146
       3666.5000       15.1263       18.5128       25.1082       4.98250
       3667.0000       15.0742       18.4461       25.0873       4.91721
       3667.5000       14.9720       18.4637       25.1119       4.86060
       3668.0000       14.9154       18.3425       24.9721       4.93537
       3668.5000       14.8719       18.4179       24.7495       4.85038
       3669.0000       15.0118       18.4854       24.5336       4.97412
       3669.5000       15.0275       18.4154       24.7488       4.97792
       3670.0000       15.0013       18.4046       24.6494       4.95590
       3670.5000       14.9183       18.3875       24.5690       4.90949
       3671.0000       15.0291       18.3743       24.8815       4.87857
       3671.5000       14.9045       18.3840       24.4468       4.94470
       3672.0000       14.8598       18.2219       24.4411       4.94053
       3672.5000       14.8082       18.2641       24.1587       5.03675
       3673.0000       14.8261       18.2814       24.6399       4.96553
       3673.5000       14.9881       18.4013       24.7718       4.98376
       3674.0000       14.9672       18.3144       24.4899       4.99656
       3674.5000       15.1460       18.1975       24.4150       4.85737
       3675.0000       14.7511       18.2465       24.1603       4.90595
       3675.5000       14.9627       18.3424       24.7522       4.92757
       3676.0000       15.0090       18.3757       24.6812       4.88716
       3676.5000       14.8398       18.2804       24.3157       4.88677
       3677.0000       14.9421       18.0736       24.0027       4.85012
       3677.5000       14.7526       18.0615       24.0532       4.95336
       3678.0000       14.5042       18.0848       24.1358       4.86145
       3678.5000       14.5037       18.0190       24.3156       4.79083
       3679.0000       14.7563       18.1449       24.3509       4.82805
       3679.5000       14.8098       18.1093       24.2130       4.86354
       3680.0000       15.0462       18.2367       24.3765       4.80937
       3680.5000       14.9364       18.0815       24.3762       4.77136
       3681.0000       14.6684       17.9946       24.4126       4.84612
       3681.5000       14.6460       17.8814       24.2344       4.81105
       3682.0000       14.7525       17.8722       24.2415       4.77892
       3682.5000       14.8041       17.8713       24.2231       4.82627
       3683.0000       14.8197       17.9349       24.1626       4.93509
       3683.5000       14.8336       17.8750       24.1686       4.86722
       3684.0000       14.9571       17.8805       24.2774       4.73668
       3684.5000       14.7142       17.9498       24.1986       4.84086
       3685.0000       14.4598       17.8809       23.9981       4.91511
       3685.5000       14.7364       17.8150       24.1180       4.89373
       3686.0000       14.7093       17.8569       24.1582       4.76099
       3686.5000       14.6096       17.8519       24.1090       4.76377
       3687.0000       14.6748       17.8734       23.9339       4.77564
       3687.5000       14.7171       17.8750       23.8896       4.78611
       3688.0000       14.6521       17.9533       23.9676       4.79915
       3688.5000       14.6775       17.8127       23.6271       4.83266
       3689.0000       14.5201       17.7477       23.9132       4.71098
       3689.5000       14.7657       17.8281       23.9802       4.72367
       3690.0000       14.6403       17.9666       24.2234       4.81491
       3690.5000       14.6628       18.0733       23.9913       4.82337
       3691.0000       14.6636       18.0047       23.8880       4.84211
       3691.5000       14.6274       17.9653       23.9422       4.88843
       3692.0000       14.5921       18.1328       24.0069       4.81411
       3692.5000       14.5130       18.0176       24.0830       4.77448
       3693.0000       14.5847       18.1068       23.8759       4.83644
       3693.5000       14.5861       17.9809       24.2047       4.86379
       3694.0000       14.3518       17.9617       24.0164       4.90326
       3694.5000       14.4414       17.9981       23.8838       4.84079
       3695.0000       14.6072       17.8042       23.9387       4.73224
       3695.5000       14.6325       17.9261       24.2397       4.72044
       3696.0000       14.7287       17.8365       24.2852       4.84359
       3696.5000       14.6563       17.7969       24.1101       4.81345
       3697.0000       14.7690       17.9167       23.8725       4.92502
       3697.5000       14.9042       17.8882       23.8542       4.95018
       3698.0000       14.9129       18.0124       24.0441       4.80234
       3698.5000       14.8893       18.0808       24.1760       4.80142
       3699.0000       14.7294       18.2005       24.1693       4.83049
       3699.5000       14.6873       18.1407       23.8848       4.80866
       3700.0000       14.8265       18.0667       23.8186       4.85021
       3700.5000       14.9114       18.2363       24.1652       4.95049
       3701.0000       14.8469       18.2539       24.3749       4.88147
       3701.5000       14.6210       18.0779       24.0030       4.87806
       3702.0000       14.6303       17.9311       23.9209       4.81478
       3702.5000       14.5391       17.9645       23.8542       4.73318
       3703.0000       14.6761       18.0084       24.0286       4.71441
       3703.5000       14.5707       17.9670       23.8507       4.75002
       3704.0000       14.5490       17.9001       23.9704       4.77616
       3704.5000       14.4806       17.9315       23.8610       4.85741
       3705.0000       14.3916       17.7127       23.5914       4.71888
       3705.5000       14.3123       17.6913       23.5394       4.81104
       3706.0000       14.5460       17.6098       23.8235       4.78998
       3706.5000       14.5377       17.6399       23.8847       4.70827
       3707.0000       14.4148       17.5258       23.7999       4.70339
       3707.5000       14.3239       17.5372       23.5362       4.73397
       3708.0000       14.3135       17.5202       23.3333       4.61681
       3708.5000       14.4386       17.4197       23.2464       4.72831
       3709.0000       14.4481       17.3926       23.4680       4.70017
       3709.5000       14.2528       17.5467       23.5017       4.70332
       3710.0000       14.2371       17.6430       23.5448       4.78602
       3710.5000       14.6150       17.8088       23.7511       4.67790
       3711.0000       14.7565       17.6833       23.9765       4.68774
       3711.5000       14.5927       17.7988       23.9664       4.77282
       3712.0000       14.4126       17.9123       23.6847       4.77791
       3712.5000       14.3948       17.7726       23.6841       4.80023
       3713.0000       14.6088       17.9718       23.9275       4.82998
       3713.5000       14.5293       17.9208       23.8828       4.92440
       3714.0000       14.3517       17.8212       23.7437       4.93424
       3714.5000       14.4533       17.8552       23.7470       4.91693
       3715.0000       14.6044       17.9702       23.8217       4.83017
       3715.5000       14.6606       18.0724       24.2623       4.84993
       3716.0000       14.8216       18.2815       24.2810       4.97059
       3716.5000       14.6720       18.2780       24.2707       4.90884
       3717.0000       14.7099       18.1984       23.9920       4.88532
       3717.5000       14.7061       18.3191       24.0158       4.93532
       3718.0000       14.8527       18.2198       24.1887       4.89324
       3718.5000       14.8168       18.1884       24.1227       4.95719
       3719.0000       14.9511       18.3442       24.5847       4.95631
       3719.5000       15.1073       18.3101       24.5535       4.86465
       3720.0000       15.1516       18.4375       24.7209       4.87885
       3720.5000       15.2988       18.8286       24.8780       5.06400
       3721.0000       15.2994       18.7451       25.0799       5.12046
       3721.5000       15.3757       18.7396       25.0915       5.12561
       3722.0000       15.8150       19.0341       25.5562       5.32445
       3722.5000       15.9404       19.5263       26.3878       5.50509
       3723.0000       16.2033       20.1107       26.9005       5.71910
       3723.5000       16.7084       20.7346       27.8815       5.92278
       3724.0000       17.3679       21.8262       29.1241       6.22612
       3724.5000       17.8157       22.7857       30.7791       6.59723
       3725.0000       18.7561       24.2217       32.3576       7.04850
       3725.5000       20.1928       25.8012       34.5895       7.68296
       3726.0000       21.3230       27.3263       36.8894       8.11690
       3726.5000       22.5555       29.1874       38.9104       8.87357
       3727.0000       23.5214       30.6589       41.0625       9.32525
       3727.5000       24.3824       31.9391       42.7848       9.81584
       3728.0000       24.7692       32.7559       44.2120       10.1803
       3728.5000       25.4445       33.5492       44.9084       10.2853
       3729.0000       25.4737       33.7500       45.4561       10.3676
       3729.5000       25.3395       33.5872       45.1869       10.4973
       3730.0000       25.3442       33.4069       44.4873       10.0574
       3730.5000       24.5819       32.2695       42.9228       9.55200
       3731.0000       23.8683       30.9767       41.2193       9.05469
       3731.5000       22.6821       28.9752       38.6834       8.37134
       3732.0000       21.1671       26.8670       35.6293       7.65948
       3732.5000       19.8194       25.1458       33.4544       6.93491
       3733.0000       18.6849       23.3805       30.9254       6.35063
       3733.5000       17.4744       21.8995       28.8118       5.79710
       3734.0000       16.6807       20.7456       27.3076       5.48315
       3734.5000       16.2028       19.9485       26.2062       5.27289
       3735.0000       15.7283       19.0195       25.5424       5.01336
       3735.5000       15.0811       18.4973       25.0055       4.81603
       3736.0000       15.0326       18.1712       24.3570       4.77882
       3736.5000       14.7632       17.9610       24.0008       4.74080
       3737.0000       14.5691       17.6439       23.7697       4.65287
       3737.5000       14.4877       17.3849       23.3815       4.54614
       3738.0000       14.3308       17.2937       23.2619       4.57678
       3738.5000       14.3084       17.1566       23.1570       4.61782
       3739.0000       14.3417       17.1975       23.1543       4.62102
       3739.5000       14.4007       17.4019       23.2148       4.49637
       3740.0000       14.2493       17.3703       22.9515       4.55503
       3740.5000       14.1913       17.4056       22.8430       4.57498
       3741.0000       14.1898       17.3007       23.1544       4.58566
       3741.5000       14.2382       17.3497       23.2201       4.53239
       3742.0000       14.0460       17.2693       23.1364       4.52589
       3742.5000       14.1437       17.2757       23.1154       4.61515
       3743.0000       14.1535       17.4209       23.1639       4.63413
       3743.5000       14.2044       17.4835       23.3125       4.60074
       3744.0000       14.1950       17.3676       23.2295       4.56916
       3744.5000       14.1181       17.2036       22.9978       4.51149
       3745.0000       13.9552       17.1098       23.0075       4.48897
       3745.5000       14.1079       17.4310       23.0185       4.53215
       3746.0000       14.2126       17.5361       23.1563       4.50375
       3746.5000       14.0368       17.3571       23.2062       4.50489
       3747.0000       14.0270       17.0785       23.0673       4.55555
       3747.5000       13.9984       17.1638       23.1123       4.48651
       3748.0000       13.9564       17.2012       22.9512       4.52654
       3748.5000       13.7669       17.1542       22.7324       4.51863
       3749.0000       13.6880       17.0039       22.9089       4.52745
       3749.5000       13.8916       17.0195       23.0285       4.58407
       3750.0000       13.9864       17.2336       23.2386       4.57442
       3750.5000       13.9864       17.3343       23.3322       4.59491
       3751.0000       14.2713       17.3326       23.2414       4.55609
       3751.5000       14.2615       17.2152       23.2223       4.57794
       3752.0000       14.1470       17.2872       23.1242       4.55343
       3752.5000       14.1856       17.2934       23.3779       4.54678
       3753.0000       14.0266       17.3291       23.2263       4.58825
       3753.5000       14.1771       17.3999       23.1925       4.63419
       3754.0000       14.2383       17.5434       23.3417       4.71780
       3754.5000       14.3160       17.6571       23.7194       4.78983
       3755.0000       14.4377       17.7208       23.8745       4.72424
       3755.5000       14.5547       17.8157       23.8983       4.76493
       3756.0000       14.6864       17.7942       23.9091       4.72185
       3756.5000       14.6188       17.9370       23.8605       4.80812
       3757.0000       14.4812       18.0569       24.0389       4.95909
       3757.5000       14.5232       18.0123       24.0853       4.83639
       3758.0000       14.7523       18.0428       24.1616       4.85392
       3758.5000       14.7254       18.1296       24.1824       4.93428
       3759.0000       14.5052       18.1645       24.1012       4.93327
       3759.5000       14.5454       17.9686       23.8244       4.92093
       3760.0000       14.5580       17.9209       24.0801       4.87403
       3760.5000       14.5115       18.0492       24.3776       4.75749
       3761.0000       14.6351       18.0000       23.9412       4.72118
       3761.5000       14.3974       17.7963       23.7003       4.71561
       3762.0000       14.2956       17.7786       23.6916       4.72659
       3762.5000       14.0931       17.5434       23.5685       4.76046
       3763.0000       14.0587       17.5885       23.3793       4.72712
       3763.5000       14.0202       17.5859       23.2412       4.65841
       3764.0000       13.9530       17.2547       23.0303       4.67173
       3764.5000       13.8546       17.1934       23.0689       4.69260
       3765.0000       13.7314       16.8527       22.7324       4.59417
       3765.5000       14.1538       16.9549       22.9971       4.57811
       3766.0000       14.0628       16.9426       23.1290       4.61556
       3766.5000       13.9086       16.9219       22.7549       4.49696
       3767.0000       14.0447       17.0172       22.7601       4.45340
       3767.5000       13.8464       16.9397       22.7024       4.50941
       3768.0000       13.7105       16.8393       22.6695       4.52864
       3768.5000       13.7846       16.7991       22.7607       4.55577
       3769.0000       13.8279       16.7965       22.6631       4.50378
       3769.5000       13.6753       16.7251       22.5393       4.48295
       3770.0000       13.8084       16.8626       22.4516       4.56712
       3770.5000       13.8720       17.1448       22.5959       4.58182
       3771.0000       13.7732       17.0033       22.5867       4.52382
       3771.5000       13.5582       16.6303       22.5696       4.43788
       3772.0000       13.5823       16.7507       22.4665       4.38296
       3772.5000       13.5325       16.8513       22.5906       4.45557
       3773.0000       13.7519       16.7657       22.3190       4.59391
       3773.5000       13.5652       16.7216       22.3736       4.50632
       3774.0000       13.6003       16.7282       22.4755       4.49454
       3774.5000       13.5684       16.6723       22.1680       4.53504
       3775.0000       13.4336       16.7606       22.2181       4.56968
       3775.5000       13.4278       16.6353       22.2919       4.60321
       3776.0000       13.6204       16.6161       22.5133       4.53482
       3776.5000       13.5535       16.6899       22.4889       4.49178
       3777.0000       13.4606       16.7117       22.4848       4.45684
       3777.5000       13.3786       16.7632       22.1922       4.45070
       3778.0000       13.3932       16.6922       22.3751       4.45992
       3778.5000       13.5311       16.8405       22.3689       4.54586
       3779.0000       13.6245       16.8405       22.4489       4.55476
       3779.5000       13.6809       16.8419       22.4547       4.54971
       3780.0000       13.5336       16.7700       22.4479       4.50593
       3780.5000       13.5055       16.6990       22.4784       4.44864
       3781.0000       13.7293       16.7440       22.5922       4.52685
       3781.5000       13.7155       16.8771       22.8408       4.55242
       3782.0000       13.6557       16.8757       22.7364       4.57985
       3782.5000       13.6045       16.7989       22.7943       4.57030
       3783.0000       13.6551       16.8404       22.6814       4.53250
       3783.5000       13.4234       16.7858       22.3746       4.55900
       3784.0000       13.5496       16.8280       22.3884       4.55358
       3784.5000       13.4293       16.7403       22.4388       4.55012
       3785.0000       13.3936       16.7131       22.4735       4.56538
       3785.5000       13.7193       16.6681       22.3683       4.49468
       3786.0000       13.6657       16.5930       22.4652       4.46411
       3786.5000       13.4970       16.6044       22.4801       4.39431
       3787.0000       13.4249       16.5860       22.4309       4.46878
       3787.5000       13.2994       16.5182       22.1862       4.47937
       3788.0000       13.4745       16.5435       22.2354       4.45473
       3788.5000       13.5041       16.5584       22.0352       4.43837
       3789.0000       13.3810       16.3734       21.9344       4.39315
       3789.5000       13.2488       16.3095       22.0598       4.42092
       3790.0000       13.2838       16.3445       21.8621       4.47469
       3790.5000       13.4211       16.4860       21.9274       4.50790
       3791.0000       13.4376       16.5171       22.1232       4.43770
       3791.5000       13.2501       16.3353       22.1509       4.40372
       3792.0000       13.0294       16.2397       22.2152       4.30332
       3792.5000       13.1974       16.3207       22.0298       4.25268
       3793.0000       13.3392       16.2200       22.1020       4.33840
       3793.5000       13.2867       16.0837       22.0409       4.28932
       3794.0000       13.1989       16.1778       21.7828       4.31592
       3794.5000       13.3142       16.0790       21.6566       4.24523
       3795.0000       13.2974       16.2433       21.6868       4.24503
       3795.5000       13.2071       16.3064       21.5462       4.30755
       3796.0000       13.3333       16.3196       21.6474       4.30410
       3796.5000       13.2029       16.2901       21.8282       4.35517
       3797.0000       13.2746       16.1035       21.8590       4.35104
       3797.5000       13.2998       15.9761       21.7431       4.29186
       3798.0000       13.4409       15.9699       21.7283       4.34307
       3798.5000       13.4337       16.1383       21.8283       4.34653
       3799.0000       13.2361       16.2495       21.6037       4.25406
       3799.5000       13.3581       16.2813       21.5926       4.23001
       3800.0000       13.0768       16.1393       21.4989       4.24068
       3800.5000       13.0955       16.0152       21.5548       4.25062
       3801.0000       13.1655       15.9403       21.4535       4.20125
       3801.5000       13.2608       15.9274       21.3669       4.21043
       3802.0000       13.2915       15.9641       21.4284       4.26931
       3802.5000       13.0244       16.1372       21.5299       4.32164
       3803.0000       12.9619       16.1799       21.4359       4.33908
       3803.5000       12.8741       15.8547       21.4056       4.26726
       3804.0000       12.9298       15.9762       21.4316       4.20709
       3804.5000       12.9285       15.8044       21.5834       4.18165
       3805.0000       12.8021       15.9387       21.6850       4.25885
       3805.5000       13.1161       16.0792       21.7047       4.32778
       3806.0000       13.0602       15.7902       21.5488       4.36174
       3806.5000       13.0677       15.8107       21.4034       4.32046
       3807.0000       12.9926       16.1771       21.8568       4.32029
       3807.5000       13.0018       16.1231       21.6370       4.40543
       3808.0000       13.0766       16.0529       21.3054       4.41390
       3808.5000       13.1105       16.0227       21.2523       4.32256
       3809.0000       12.9705       16.0419       21.3955       4.28345
       3809.5000       12.7948       16.0195       21.5176       4.27000
       3810.0000       13.1003       15.9670       21.5702       4.25018
       3810.5000       13.2168       15.9827       21.6291       4.25485
       3811.0000       13.0550       16.0631       21.5723       4.25865
       3811.5000       13.0607       16.0508       21.2866       4.30890
       3812.0000       12.9984       16.1332       21.3870       4.31593
       3812.5000       12.9355       16.2059       21.7901       4.28682
       3813.0000       13.0330       16.2387       22.1366       4.33755
       3813.5000       12.9941       16.0966       21.7770       4.26267
       3814.0000       13.1766       16.1729       21.7897       4.30371
       3814.5000       13.2776       16.0965       21.4817       4.34394
       3815.0000       13.1497       16.0711       21.4755       4.38329
       3815.5000       12.9499       15.9807       21.5276       4.29492
       3816.0000       12.8561       15.8378       21.3649       4.21668
       3816.5000       12.9138       15.9004       21.4508       4.22858
       3817.0000       12.9554       15.9620       21.5240       4.33682
       3817.5000       12.8879       16.1305       21.5716       4.33071
       3818.0000       12.9957       15.9883       21.6099       4.20142
       3818.5000       13.0698       15.7468       21.6789       4.24632
       3819.0000       12.9839       15.5566       21.6299       4.22865
       3819.5000       12.9650       15.6681       21.6081       4.22102
       3820.0000       13.0687       16.0107       21.5741       4.30932
       3820.5000       12.9956       15.9496       21.5999       4.27046
       3821.0000       12.9970       15.8786       21.8136       4.19343
       3821.5000       12.9469       15.8800       21.6292       4.11089
       3822.0000       12.9552       15.7509       21.3998       4.11223
       3822.5000       12.9498       15.7794       21.1525       4.16501
       3823.0000       12.9582       15.7324       21.1079       4.21769
       3823.5000       12.9842       15.7203       21.2133       4.24343
       3824.0000       12.9629       15.6976       21.2363       4.11991
       3824.5000       12.8333       15.7997       21.2767       4.17211
       3825.0000       12.9011       15.7515       21.2471       4.21794
       3825.5000       12.7590       15.6716       21.3311       4.26055
       3826.0000       12.7569       15.5821       21.0676       4.13801
       3826.5000       12.7401       15.5564       20.9822       4.16554
       3827.0000       12.6432       15.5364       21.1400       4.17319
       3827.5000       12.6763       15.5718       21.0510       4.12850
       3828.0000       12.7750       15.4473       20.7428       4.03007
       3828.5000       12.7181       15.4644       20.6278       4.03674
       3829.0000       12.6364       15.5600       20.9419       4.00224
       3829.5000       12.5511       15.5021       21.0495       4.04175
       3830.0000       12.6739       15.4960       21.1005       4.00928
       3830.5000       12.8533       15.4902       20.8921       4.01683
       3831.0000       12.7512       15.5324       20.6872       4.12257
       3831.5000       12.4697       15.5970       20.8434       4.12483
       3832.0000       12.6866       15.6132       21.2008       4.13111
       3832.5000       12.7949       15.4374       21.0510       4.14384
       3833.0000       12.6836       15.5456       20.9642       4.17452
       3833.5000       12.5969       15.6859       21.1452       4.11287
       3834.0000       12.5111       15.6138       21.1152       4.13733
       3834.5000       12.7301       15.6482       21.1193       4.01721
       3835.0000       12.9048       15.7002       21.3934       4.06869
       3835.5000       12.8216       15.7729       21.5270       4.10469
       3836.0000       12.9530       15.7389       21.3011       4.23913
       3836.5000       12.9444       15.6990       21.3186       4.20852
       3837.0000       12.8777       15.5012       21.2989       4.11738
       3837.5000       12.9611       15.7065       21.3322       4.12481
       3838.0000       13.0080       15.7269       21.2414       4.04699
       3838.5000       12.9461       15.6565       21.1940       4.05093
       3839.0000       12.8531       15.4667       20.9247       4.01257
       3839.5000       12.6833       15.4924       20.8110       4.05852
       3840.0000       12.7457       15.4890       20.8266       4.00450
       3840.5000       12.5817       15.3037       20.9362       3.93673
       3841.0000       12.5534       15.4522       20.9047       4.00380
       3841.5000       12.5040       15.4590       20.9586       3.98876
       3842.0000       12.6384       15.4648       20.9690       4.03926
       3842.5000       12.7569       15.5814       20.9169       4.08842
       3843.0000       12.8667       15.5127       21.1150       4.16677
       3843.5000       12.7470       15.5375       21.1585       4.12190
       3844.0000       12.7587       15.5527       21.0754       4.07521
       3844.5000       12.9514       15.7845       21.3453       4.15094
       3845.0000       13.0542       15.7905       21.2902       4.16968
       3845.5000       13.0118       15.6864       21.3416       4.20167
       3846.0000       12.9449       15.7159       21.3802       4.18136
       3846.5000       12.8607       15.8032       21.2484       4.20936
       3847.0000       12.7567       15.8184       21.2319       4.23479
       3847.5000       12.6523       15.7936       21.2507       4.20133
       3848.0000       12.7806       15.7206       21.2074       4.22582
       3848.5000       12.8883       15.9014       21.3876       4.17841
       3849.0000       12.8360       15.8902       21.6760       4.10518
       3849.5000       12.8418       15.9528       21.5629       4.19573
       3850.0000       12.9910       15.8140       21.5132       4.24139
       3850.5000       12.9420       15.8483       21.4829       4.14392
       3851.0000       13.0069       16.0165       21.2630       4.18082
       3851.5000       13.1236       16.1154       21.1388       4.14073
       3852.0000       13.0178       16.0826       21.3146       4.20214
       3852.5000       12.7523       16.0950       21.4467       4.30542
       3853.0000       12.8877       16.1527       21.5063       4.26454
       3853.5000       13.1683       16.1104       21.5991       4.30974
       3854.0000       13.1099       16.0677       21.5699       4.19875
       3854.5000       13.1072       16.2137       21.3713       4.29261
       3855.0000       13.1032       16.4565       21.6047       4.35854
       3855.5000       13.1153       16.2559       21.7022       4.32300
       3856.0000       13.1622       16.2660       21.9002       4.36920
       3856.5000       13.1563       16.3153       21.9948       4.34010
       3857.0000       13.0001       16.4346       21.8062       4.28805
       3857.5000       13.0524       16.4262       21.9817       4.22592
       3858.0000       13.2085       16.4090       21.9772       4.34852
       3858.5000       13.3198       16.4639       21.9027       4.38686
       3859.0000       13.3550       16.6055       21.8532       4.31032
       3859.5000       13.3410       16.6562       21.9514       4.40917
       3860.0000       13.5261       16.7424       22.1447       4.45782
       3860.5000       13.6761       16.8067       22.3905       4.45344
       3861.0000       13.6097       16.6565       22.6631       4.49677
       3861.5000       13.5991       16.9534       22.9003       4.57484
       3862.0000       13.6958       17.1486       23.1607       4.66612
       3862.5000       13.8231       17.2769       23.1666       4.67170
       3863.0000       14.1114       17.6041       23.4845       4.65678
       3863.5000       14.4159       17.8280       24.0395       4.78889
       3864.0000       14.6518       18.2928       24.5014       4.82538
       3864.5000       14.8442       18.6566       24.8432       4.95790
       3865.0000       15.0679       19.0816       25.4624       5.11661
       3865.5000       15.3758       19.4269       25.9768       5.25271
       3866.0000       15.7273       19.9357       26.6895       5.46284
       3866.5000       16.1619       20.4484       27.5611       5.56097
       3867.0000       16.6334       21.3739       28.4594       5.94421
       3867.5000       17.5576       22.2439       29.7643       6.36116
       3868.0000       18.0626       23.0745       31.2523       6.63493
       3868.5000       18.6316       24.1660       32.5231       7.04171
       3869.0000       19.5280       24.9827       33.6092       7.34741
       3869.5000       19.9496       25.5948       34.3270       7.63240
       3870.0000       20.0915       25.8976       34.9719       7.81749
       3870.5000       19.8214       25.7807       34.8663       7.54965
       3871.0000       19.3128       25.2404       33.9476       7.22761
       3871.5000       18.7548       24.1868       32.2316       6.83980
       3872.0000       18.1832       23.1077       30.8829       6.33487
       3872.5000       17.2374       21.8524       29.5313       5.92731
       3873.0000       16.4436       20.7559       27.9531       5.53682
       3873.5000       15.7206       19.6958       26.6960       5.23478
       3874.0000       15.0036       18.9621       25.6966       4.97032
       3874.5000       14.6295       18.2389       24.6770       4.90088
       3875.0000       14.4605       17.7729       24.0319       4.75659
       3875.5000       14.1249       17.4641       23.7910       4.63681
       3876.0000       13.8663       17.2907       23.3803       4.48589
       3876.5000       13.6154       17.1732       23.0631       4.39858
       3877.0000       13.3953       16.7879       22.8646       4.38782
       3877.5000       13.5877       16.7303       22.6674       4.36436
       3878.0000       13.4400       16.5598       22.3354       4.41950
       3878.5000       13.3338       16.4592       21.9800       4.35673
       3879.0000       13.4116       16.1677       21.9150       4.37042
       3879.5000       13.1567       16.1962       21.8641       4.35773
       3880.0000       12.9177       16.3036       21.6021       4.39023
       3880.5000       12.9966       16.1982       21.6565       4.39388
       3881.0000       13.0978       16.2429       21.6776       4.38227
       3881.5000       13.0925       16.0500       21.8196       4.26095
       3882.0000       13.0057       16.0820       21.6262       4.36014
       3882.5000       12.9936       16.1089       21.6884       4.29784
       3883.0000       13.0546       16.1828       21.5883       4.40470
       3883.5000       12.8790       15.9291       21.8735       4.31800
       3884.0000       12.8345       16.0268       21.7440       4.31401
       3884.5000       13.1914       16.1513       21.6888       4.36375
       3885.0000       13.2900       16.0982       21.7901       4.32226
       3885.5000       13.2578       16.2890       21.8706       4.35746
       3886.0000       13.2176       16.3601       21.9021       4.35436
       3886.5000       13.4549       16.3553       22.1553       4.39345
       3887.0000       13.4968       16.5563       22.4378       4.50374
       3887.5000       13.5743       16.8969       22.7518       4.67168
       3888.0000       13.6358       16.9078       22.8144       4.67836
       3888.5000       13.8086       16.9518       23.0340       4.67597
       3889.0000       13.9285       17.1416       23.2251       4.82039
       3889.5000       14.1235       17.4744       23.7032       4.88716
       3890.0000       14.1720       17.6850       23.7539       4.93590
       3890.5000       14.2696       17.5320       23.6907       4.90453
       3891.0000       13.8816       17.4689       23.4590       4.87743
       3891.5000       13.9691       17.1737       23.2041       4.78923
       3892.0000       13.8913       17.1467       23.1021       4.78276
       3892.5000       13.8987       17.0808       23.0184       4.73059
       3893.0000       13.6520       16.8907       22.8724       4.64886
       3893.5000       13.4654       16.9244       22.6110       4.69558
       3894.0000       13.2699       16.7206       22.1689       4.60186
       3894.5000       13.1161       16.4420       21.8679       4.50319
       3895.0000       13.0298       16.1503       21.7981       4.43223
       3895.5000       13.0120       16.1297       21.6746       4.41663
       3896.0000       13.1226       16.0950       21.6868       4.36034
       3896.5000       12.8182       15.9122       21.2760       4.41821
       3897.0000       12.8500       15.9846       21.3618       4.41231
       3897.5000       12.7682       15.8838       21.4007       4.34804
       3898.0000       12.7055       15.7565       21.3381       4.31406
       3898.5000       12.7508       15.6221       21.2491       4.23802
       3899.0000       12.5975       15.6678       21.3473       4.25701
       3899.5000       12.4622       15.4365       20.9762       4.31977
       3900.0000       12.5957       15.4789       20.8578       4.34500
       3900.5000       12.4257       15.5325       20.7774       4.23622
       3901.0000       12.3938       15.4887       20.9715       4.16921
       3901.5000       12.4533       15.4267       21.1660       4.17618
       3902.0000       12.6621       15.3729       20.8780       4.19690
       3902.5000       12.3984       15.2642       20.8018       4.17638
       3903.0000       12.2647       15.2968       20.8228       4.21117
       3903.5000       12.2806       15.3216       20.6210       4.07138
       3904.0000       12.3138       15.1880       20.4786       4.14723
       3904.5000       12.3642       15.4233       20.4402       4.20086
       3905.0000       12.2936       15.4215       20.4958       4.17615
       3905.5000       12.3652       15.3031       20.5306       4.12325
       3906.0000       12.4927       15.4287       20.7046       4.16272
       3906.5000       12.4024       15.2921       20.5195       4.15596
       3907.0000       12.2902       15.1821       20.3835       4.09573
       3907.5000       12.3700       15.1781       20.5069       4.12637
       3908.0000       12.1636       15.0806       20.6199       4.24473
       3908.5000       12.2288       15.0372       20.4099       4.19104
       3909.0000       12.2248       15.2891       20.4884       4.14902
       3909.5000       12.2922       15.3591       20.5572       4.15261
       3910.0000       12.1133       15.1110       20.3953       4.21688
       3910.5000       12.2703       15.2807       20.6796       4.20338
       3911.0000       12.2388       15.3900       20.7545       4.17468
       3911.5000       12.2998       15.2152       20.5746       4.16060
       3912.0000       12.1452       15.2761       20.5163       4.08229
       3912.5000       12.0612       15.2221       20.6320       4.17863
       3913.0000       12.0942       15.2065       20.5691       4.13422
       3913.5000       12.2621       15.2499       20.3755       4.15100
       3914.0000       12.3070       15.2591       20.5639       4.16518
       3914.5000       12.1975       15.2287       20.3902       4.21294
       3915.0000       12.1480       15.2661       20.3829       4.26212
       3915.5000       12.1382       15.1357       20.2282       4.19516
       3916.0000       12.1650       15.1787       20.1608       4.12789
       3916.5000       12.1624       15.1117       20.2314       4.15261
       3917.0000       12.2776       15.1212       20.3980       4.12897
       3917.5000       12.4929       15.0206       20.3919       4.09453
       3918.0000       12.2343       15.0770       20.2335       4.06928
       3918.5000       11.9895       14.9080       20.0658       4.00952
       3919.0000       11.9181       14.7974       20.0902       4.03054
       3919.5000       11.9868       14.8396       20.1164       3.99081
       3920.0000       12.0787       14.8881       20.0918       3.98351
       3920.5000       12.1243       14.9005       20.0217       4.02124
       3921.0000       12.0755       14.8616       19.9907       4.01735
       3921.5000       12.0111       14.9255       20.0660       3.99559
       3922.0000       11.9933       14.7922       19.8710       3.98533
       3922.5000       11.8120       14.6535       19.6487       3.95309
       3923.0000       11.9072       14.6127       19.7513       3.94962
       3923.5000       11.9854       14.5711       19.8283       3.94578
       3924.0000       11.9224       14.6464       19.8537       3.93367
       3924.5000       11.8728       14.6959       19.8562       3.96418
       3925.0000       12.0390       14.8151       19.8393       3.98867
       3925.5000       11.8774       14.6675       19.8502       3.89691
       3926.0000       11.9404       14.6491       19.9917       3.90359
       3926.5000       11.9130       14.5770       19.7266       3.89364
       3927.0000       11.9204       14.5012       19.6801       3.88799
       3927.5000       12.0999       14.5838       19.5151       3.92083
       3928.0000       11.8584       14.5139       19.4095       3.86177
       3928.5000       11.8240       14.4051       19.3045       3.82553
       3929.0000       11.6861       14.2327       19.1386       3.75745
       3929.5000       11.5725       14.1300       19.2007       3.70077
       3930.0000       11.2813       14.1244       19.2192       3.71609
       3930.5000       11.3904       14.1047       19.0974       3.69609
       3931.0000       11.5115       14.1042       19.0581       3.71039
       3931.5000       11.3983       13.9876       18.9879       3.61685
       3932.0000       11.4491       14.0190       19.0808       3.63449
       3932.5000       11.3673       13.7913       18.8717       3.53357
       3933.0000       11.1064       13.6036       18.6536       3.51939
       3933.5000       11.1948       13.6849       18.6738       3.51939
       3934.0000       11.1930       13.5601       18.6273       3.49110
       3934.5000       11.1717       13.6150       18.5944       3.51038
       3935.0000       11.2395       13.6218       18.6768       3.54647
       3935.5000       11.2340       13.5844       18.7365       3.57826
       3936.0000       11.0916       13.6750       18.6488       3.54342
       3936.5000       11.2555       13.6760       18.6683       3.57502
       3937.0000       11.2452       13.5987       18.8215       3.59739
       3937.5000       11.2797       13.7588       18.6229       3.58699
       3938.0000       11.3772       13.7336       18.7449       3.65755
       3938.5000       11.1652       13.8495       18.8454       3.73999
       3939.0000       11.2975       13.9330       18.8112       3.75022
       3939.5000       11.4907       14.0657       18.8847       3.74480
       3940.0000       11.6005       14.0872       18.9306       3.70146
       3940.5000       11.6947       14.1941       19.1005       3.78312
       3941.0000       11.6389       14.1856       19.1781       3.86701
       3941.5000       11.6130       14.1948       19.4694       3.94320
       3942.0000       11.5981       14.3508       19.4013       3.90446
       3942.5000       11.5122       14.3948       19.1752       3.86437
       3943.0000       11.5114       14.2699       19.1349       3.89627
       3943.5000       11.6486       14.3982       19.3388       3.91127
       3944.0000       11.7737       14.5743       19.4133       3.91427
       3944.5000       11.6783       14.5558       19.3840       3.95434
       3945.0000       11.6427       14.5764       19.4253       3.94925
       3945.5000       11.6909       14.5865       19.6433       3.96691
       3946.0000       11.7527       14.3719       19.6843       3.94261
       3946.5000       11.7729       14.4708       19.6379       3.98174
       3947.0000       11.8782       14.6346       19.7732       3.87440
       3947.5000       11.9250       14.9440       19.7432       3.93574
       3948.0000       11.7949       14.5846       19.6448       4.00644
       3948.5000       11.7629       14.6480       19.7162       4.03102
       3949.0000       11.7970       14.7697       19.7745       4.03333
       3949.5000       11.8456       14.7241       19.9946       3.97347
       3950.0000       11.9047       14.7146       19.8975       4.00691
       3950.5000       12.0397       14.7725       19.8374       4.08912
       3951.0000       12.1597       14.8473       19.8820       4.11181
       3951.5000       12.0520       14.8864       19.7944       4.09778
       3952.0000       12.0231       14.8598       19.9835       4.09599
       3952.5000       12.0394       14.9324       20.1104       4.11913
       3953.0000       12.0143       15.0899       20.2509       4.19399
       3953.5000       12.1939       15.0702       20.2190       4.18592
       3954.0000       12.0466       15.1421       20.0546       4.18316
       3954.5000       11.9685       15.1641       20.1349       4.14440
       3955.0000       12.0505       15.1593       20.1044       4.11377
       3955.5000       11.9598       15.1760       20.2179       4.05962
       3956.0000       11.8388       15.1377       20.1562       4.10698
       3956.5000       12.0709       15.0369       20.2098       4.16004
       3957.0000       11.9799       15.0635       20.5879       4.19411
       3957.5000       11.9881       15.1024       20.3934       4.12476
       3958.0000       12.2411       15.1085       20.3881       4.18333
       3958.5000       12.2557       15.1842       20.4142       4.19004
       3959.0000       12.1950       15.0284       20.4302       4.23435
       3959.5000       12.3318       15.1891       20.3050       4.18441
       3960.0000       12.4610       15.2391       20.3086       4.12015
       3960.5000       12.2724       15.1436       20.4898       4.05543
       3961.0000       12.3009       15.0212       20.4615       4.01507
       3961.5000       12.2885       15.2608       20.4671       4.04093
       3962.0000       12.4238       15.3434       20.5080       4.10267
       3962.5000       12.4194       15.4904       20.6559       4.08669
       3963.0000       12.4629       15.5164       20.7636       4.10400
       3963.5000       12.5802       15.6021       20.9132       4.06444
       3964.0000       12.6318       15.5440       20.9918       4.13647
       3964.5000       12.6538       15.7678       20.9861       4.20665
       3965.0000       12.7338       15.9151       21.3114       4.28996
       3965.5000       12.9604       16.0172       21.6043       4.34038
       3966.0000       13.1017       16.1964       22.0577       4.49943
       3966.5000       13.1276       16.4217       22.2695       4.55895
       3967.0000       13.3073       16.7951       22.4922       4.68407
       3967.5000       13.6688       17.1801       23.0771       4.83808
       3968.0000       14.1229       17.4899       23.4788       4.89676
       3968.5000       14.2111       17.6191       23.8142       4.94716
       3969.0000       14.2027       17.6466       24.0809       4.93998
       3969.5000       14.0467       17.5743       24.0364       4.84306
       3970.0000       14.0113       17.5722       23.8855       4.88459
       3970.5000       13.9890       17.3384       23.7415       4.82792
       3971.0000       13.7404       17.0119       23.1808       4.70798
       3971.5000       13.6109       16.7240       22.8170       4.64528
       3972.0000       13.4606       16.3273       22.2868       4.50979
       3972.5000       13.0664       16.0073       21.6313       4.33510
       3973.0000       12.8063       15.5935       21.3781       4.19578
       3973.5000       12.6536       15.4232       21.1902       4.17757
       3974.0000       12.5344       15.2890       20.6578       4.15144
       3974.5000       12.1434       15.1228       20.3581       4.12570
       3975.0000       12.1042       14.9698       20.1234       4.02841
       3975.5000       11.9909       14.8333       19.8226       4.04403
       3976.0000       11.7855       14.5944       19.7465       4.07051
       3976.5000       11.8866       14.6628       19.5485       4.07030
       3977.0000       11.9265       14.6699       19.3887       4.04774
       3977.5000       11.8605       14.7155       19.6335       4.03305
       3978.0000       11.8907       14.5748       19.6888       4.07621
       3978.5000       11.8098       14.4840       19.6059       4.03038
       3979.0000       11.7341       14.3917       19.5741       4.07530
       3979.5000       12.0079       14.4358       19.5294       4.10255
       3980.0000       11.8050       14.5087       19.4109       4.07355
       3980.5000       11.7356       14.5804       19.5176       4.07354
       3981.0000       11.7630       14.6885       19.6004       4.07808
       3981.5000       11.7784       14.8145       19.7817       4.07072
       3982.0000       11.7328       14.8089       19.8222       4.07788
       3982.5000       11.5127       14.6686       19.7710       4.11784
       3983.0000       11.7446       14.5870       19.8969       4.07006
       3983.5000       11.7946       14.6613       19.8397       4.02843
       3984.0000       11.8123       14.7172       19.6532       4.02584
       3984.5000       11.8489       14.7362       19.8033       4.12356
       3985.0000       11.8506       14.6035       19.6486       4.19972
       3985.5000       11.8304       14.5485       19.6254       4.20020
       3986.0000       11.6959       14.6776       19.6129       4.23737
       3986.5000       11.5399       14.6569       19.5352       4.10701
       3987.0000       11.4730       14.6793       19.6566       4.06203
       3987.5000       11.4506       14.8049       19.8048       4.08422
       3988.0000       11.3820       14.5982       19.7257       4.09378
       3988.5000       11.5125       14.4674       19.6059       4.04991
       3989.0000       11.3628       14.4629       19.4990       4.11938
       3989.5000       11.5442       14.5027       19.4994       4.08919
       3990.0000       11.4892       14.5292       19.4882       4.09171
       3990.5000       11.4818       14.7523       19.6456       4.14307
       3991.0000       11.4565       14.6239       19.5564       4.06318
       3991.5000       11.4643       14.5733       19.5547       4.07227
       3992.0000       11.4267       14.4568       19.4610       4.09242
       3992.5000       11.4775       14.3945       19.4967       4.07272
       3993.0000       11.5414       14.4290       19.6184       4.06267
       3993.5000       11.5701       14.3470       19.3782       4.04844
       3994.0000       11.6470       14.3421       19.4965       4.07577
       3994.5000       11.5325       14.5705       19.6475       4.16747
       3995.0000       11.5573       14.5639       19.6160       4.14018
       3995.5000       11.4372       14.5586       19.4774       4.07455
       3996.0000       11.4470       14.5598       19.4414       4.08325
       3996.5000       11.4552       14.2985       19.3502       4.00056
       3997.0000       11.3880       14.3814       19.3913       3.99471
       3997.5000       11.5680       14.3520       19.5213       4.08145
       3998.0000       11.3980       14.2551       19.4106       4.10139
       3998.5000       11.5431       14.2973       19.4474       4.06019
       3999.0000       11.3319       14.3483       19.3165       4.08209
       3999.5000       11.2923       14.1119       19.2210       4.03610
       4000.0000       11.2241       14.1528       19.1738       4.07102
       4000.5000       11.2822       14.3096       19.0933       4.14065
       4001.0000       11.4344       14.4166       19.4425       4.09459
       4001.5000       11.3831       14.3069       19.4814       4.06103
       4002.0000       11.3794       14.3078       19.4410       4.00849
       4002.5000       11.2061       14.3048       19.4065       3.94001
       4003.0000       11.1879       14.2829       19.3605       3.99228
       4003.5000       11.2289       14.2655       19.4410       4.03913
       4004.0000       11.2582       14.2454       19.3810       4.05943
       4004.5000       11.2267       14.1747       19.2297       4.02218
       4005.0000       11.3235       14.2097       19.2225       3.94446
       4005.5000       11.3478       14.1544       19.1776       4.00098
       4006.0000       11.2743       14.1918       18.9990       3.97753
       4006.5000       11.3801       14.1747       19.1233       3.94692
       4007.0000       11.4087       14.2427       19.1406       3.95325
       4007.5000       11.3849       14.1969       19.2728       4.05881
       4008.0000       11.2676       14.1714       19.1216       4.00453
       4008.5000       11.0307       14.1610       18.8353       3.96086
       4009.0000       10.9910       14.1111       18.9175       3.95002
       4009.5000       11.1272       14.0948       19.0213       3.90506
       4010.0000       11.1979       14.2346       19.1214       3.86182
       4010.5000       11.1676       14.0551       18.9838       3.89007
       4011.0000       11.0758       14.0561       18.8213       3.95102
       4011.5000       11.1296       14.0046       18.8643       4.05424
       4012.0000       11.2495       14.2356       19.0296       4.06366
       4012.5000       11.2559       14.1354       18.9637       3.90601
       4013.0000       11.2201       14.0524       18.9262       3.94241
       4013.5000       11.1323       13.9767       18.7689       3.88659
       4014.0000       11.2474       14.0466       19.0138       3.95233
       4014.5000       11.2290       14.0703       19.1825       3.97424
       4015.0000       11.2149       13.9937       19.2258       3.95071
       4015.5000       11.2246       14.0517       19.0567       3.92064
       4016.0000       11.3230       14.1754       19.1221       4.03161
       4016.5000       11.2850       14.1422       18.8759       3.94506
       4017.0000       11.2459       14.0760       18.8586       3.92930
       4017.5000       11.2732       14.2170       18.9920       4.01810
       4018.0000       11.1049       14.0536       18.9298       4.01058
       4018.5000       10.9144       14.0657       19.1277       3.96532
       4019.0000       11.0688       13.9489       19.0024       3.95584
       4019.5000       11.1916       14.0794       18.9957       3.98185
       4020.0000       11.1296       14.1957       19.1064       4.01443
       4020.5000       11.0283       14.2869       19.2563       4.01735
       4021.0000       11.1511       14.2955       19.0880       3.94566
       4021.5000       11.2514       14.2700       19.1349       3.89379
       4022.0000       11.2608       14.1789       18.9264       3.91539
       4022.5000       11.2765       14.1655       18.8997       3.96544
       4023.0000       11.2880       14.1596       18.9950       3.95062
       4023.5000       11.3494       14.1550       18.9547       3.94667
       4024.0000       11.2406       14.1079       18.9707       3.93465
       4024.5000       11.2832       13.9266       19.0617       3.96649
       4025.0000       11.2921       13.9941       19.2131       3.94517
       4025.5000       11.2616       14.0194       19.0480       3.98389
       4026.0000       11.3543       14.0416       19.1042       4.01388
       4026.5000       11.4523       14.1909       19.1507       4.05974
       4027.0000       11.2596       14.2607       19.1915       4.04739
       4027.5000       11.0536       14.0840       18.9522       4.05033
       4028.0000       11.0925       13.9818       18.8871       3.98257
       4028.5000       11.2386       13.8928       18.7914       3.91840
       4029.0000       11.1363       14.0681       18.9744       3.98652
       4029.5000       11.1187       14.0845       19.1529       3.85646
       4030.0000       10.9789       14.0115       18.9676       3.86406
       4030.5000       10.9205       13.9823       18.9206       3.99125
       4031.0000       11.0510       14.0351       18.8605       3.97682
       4031.5000       10.9829       13.9449       18.9174       3.92057
       4032.0000       11.0880       13.8174       18.7316       3.89461
       4032.5000       11.0577       13.7464       18.6467       3.72309
       4033.0000       10.9272       13.7391       18.4869       3.73713
       4033.5000       10.9777       13.8875       18.6618       3.80147
       4034.0000       10.9779       13.8427       18.7450       3.78440
       4034.5000       10.9642       13.7015       18.6738       3.75791
       4035.0000       10.8597       13.6977       18.6953       3.75348
       4035.5000       10.7899       13.7361       18.7462       3.78661
       4036.0000       10.6760       13.7086       18.8055       3.81619
       4036.5000       10.7782       13.7071       18.6782       3.84326
       4037.0000       10.8213       13.7164       18.5035       3.90584
       4037.5000       10.8127       13.7574       18.6018       3.92153
       4038.0000       11.0026       13.7474       18.6233       3.95114
       4038.5000       11.1313       13.8351       18.7604       3.88725
       4039.0000       10.9989       13.7855       18.8762       3.82919
       4039.5000       10.8500       13.8559       18.8347       3.90642
       4040.0000       10.8885       13.9378       18.7974       3.87712
       4040.5000       11.0298       13.7895       18.6993       3.88476
       4041.0000       10.9508       13.7011       18.7030       3.91578
       4041.5000       10.8973       13.6459       18.6298       3.90699
       4042.0000       10.9822       13.7671       18.8645       3.95302
       4042.5000       10.9905       13.6988       18.6562       3.86572
       4043.0000       10.8945       13.7709       18.7351       3.78635
       4043.5000       10.9543       13.8429       18.8514       3.80923
       4044.0000       10.9015       13.9129       18.6638       3.92291
       4044.5000       10.9017       13.9185       18.7957       3.93681
       4045.0000       10.7121       13.8115       18.7237       3.82242
       4045.5000       10.6525       13.7050       18.6066       3.76765
       4046.0000       10.7308       13.6589       18.5081       3.77821
       4046.5000       10.8857       13.5599       18.5115       3.85876
       4047.0000       10.8978       13.7115       18.6198       3.88741
       4047.5000       10.8654       13.6573       18.3456       3.84810
       4048.0000       10.8680       13.6538       18.3139       3.82518
       4048.5000       10.9114       13.7324       18.4750       3.80343
       4049.0000       10.7923       13.8054       18.4401       3.84831
       4049.5000       10.8508       13.6991       18.3869       3.87166
       4050.0000       10.9384       13.7024       18.6104       3.79943
       4050.5000       11.0437       13.8384       18.7742       3.82116
       4051.0000       11.0603       13.7711       18.8872       3.94916
       4051.5000       11.0257       13.8598       18.9594       3.91559
       4052.0000       10.8997       13.8850       18.7583       3.90807
       4052.5000       10.8877       13.9335       18.8514       3.95881
       4053.0000       10.9451       13.8702       18.7662       3.95099
       4053.5000       11.1399       13.8103       18.7966       3.91942
       4054.0000       11.1053       13.8305       18.6620       3.96555
       4054.5000       10.9832       13.7494       18.8256       3.91060
       4055.0000       10.9827       13.8282       18.8130       3.85201
       4055.5000       10.8433       13.9651       18.7683       3.88104
       4056.0000       10.7947       13.6092       18.8810       3.85762
       4056.5000       10.9930       13.7339       18.6863       3.86926
       4057.0000       11.0750       13.8078       18.6177       3.92234
       4057.5000       11.0338       13.6774       18.8208       3.95239
       4058.0000       11.0383       13.6817       18.9266       4.01082
       4058.5000       11.0221       13.7105       18.5941       3.87982
       4059.0000       11.1242       13.9657       18.8816       3.84335
       4059.5000       11.0787       14.1310       18.8067       3.81291
       4060.0000       11.0329       14.0412       18.7481       3.88802
       4060.5000       11.1176       13.9718       18.8760       3.91135
       4061.0000       11.1265       13.9530       18.8938       3.89070
       4061.5000       11.0953       13.8453       18.9307       3.93055
       4062.0000       10.9394       13.8239       18.8004       3.86704
       4062.5000       11.0662       13.9440       18.7921       3.84375
       4063.0000       11.1802       14.0522       19.0813       3.87383
       4063.5000       11.0848       13.9547       19.2467       3.91184
       4064.0000       11.1357       14.1116       19.0838       3.95028
       4064.5000       11.2048       14.0113       19.0899       4.04215
       4065.0000       11.2224       14.2372       19.1581       3.97911
       4065.5000       11.3698       14.1907       19.1170       4.04310
       4066.0000       11.5230       14.1464       19.0802       4.06748
       4066.5000       11.4260       14.3982       19.4523       4.03692
       4067.0000       11.4114       14.4256       19.4561       4.07100
       4067.5000       11.3825       14.4617       19.7029       4.11994
       4068.0000       11.5104       14.4915       19.7829       4.19937
       4068.5000       11.6508       14.6454       19.8694       4.27764
       4069.0000       11.7108       14.8420       20.0367       4.29091
       4069.5000       11.5769       14.9325       19.9020       4.30348
       4070.0000       11.7577       15.0111       20.1740       4.39611
       4070.5000       11.8474       14.9851       20.3898       4.36111
       4071.0000       11.7138       14.9428       20.2691       4.24211
       4071.5000       11.7105       14.8773       20.2322       4.20041
       4072.0000       11.7655       14.9880       20.1217       4.26144
       4072.5000       11.7656       14.8639       20.0937       4.25745
       4073.0000       11.7841       14.7654       20.1124       4.22477
       4073.5000       11.7066       14.8420       19.9916       4.19173
       4074.0000       11.6341       14.7811       19.7526       4.07836
       4074.5000       11.4783       14.8219       19.6271       4.12287
       4075.0000       11.4544       14.8370       19.8158       4.11513
       4075.5000       11.4089       14.6992       19.6684       4.10451
       4076.0000       11.3233       14.4671       19.4742       4.05810
       4076.5000       11.4393       14.4942       19.5665       4.14109
       4077.0000       11.5638       14.5857       19.5970       4.13458
       4077.5000       11.4202       14.5027       19.5428       4.11368
       4078.0000       11.3723       14.4541       19.5671       4.07845
       4078.5000       11.2895       14.5541       19.6734       4.09883
       4079.0000       11.3645       14.5096       19.6263       4.09396
       4079.5000       11.5185       14.5099       19.4632       4.03570
       4080.0000       11.5349       14.5729       19.4170       4.11825
       4080.5000       11.3824       14.5218       19.4904       4.08746
       4081.0000       11.4552       14.7544       19.5939       4.15952
       4081.5000       11.5617       14.7027       19.6296       4.12452
       4082.0000       11.4410       14.4655       19.5306       4.14717
       4082.5000       11.6721       14.5778       19.4781       4.20993
       4083.0000       11.7412       14.6702       19.5904       4.18493
       4083.5000       11.6301       14.5001       19.5818       4.06863
       4084.0000       11.3766       14.6031       19.7567       4.16828
       4084.5000       11.3950       14.7639       19.6885       4.24459
       4085.0000       11.6522       14.8727       19.7396       4.30538
       4085.5000       11.7952       14.9547       19.6074       4.24598
       4086.0000       11.9199       14.9010       19.5841       4.18103
       4086.5000       11.6807       14.7610       19.7471       4.11930
       4087.0000       11.5147       14.8475       19.8394       4.11287
       4087.5000       11.6092       14.9763       19.8967       4.18766
       4088.0000       11.8186       14.8495       19.8640       4.29183
       4088.5000       11.6913       14.9520       19.9335       4.36360
       4089.0000       11.7598       14.9899       20.1417       4.40312
       4089.5000       11.7408       15.0690       20.1962       4.36704
       4090.0000       11.6873       15.1345       20.1157       4.28614
       4090.5000       11.6873       15.1063       20.1693       4.19464
       4091.0000       11.8498       15.2463       20.3882       4.19889
       4091.5000       11.9167       15.3927       20.3152       4.22784
       4092.0000       11.8162       15.3730       20.4536       4.27390
       4092.5000       11.9077       15.2666       20.4652       4.27482
       4093.0000       11.7872       15.2601       20.2771       4.27413
       4093.5000       11.7260       15.0589       20.2550       4.24768
       4094.0000       11.7751       15.1751       20.1026       4.36565
       4094.5000       11.9782       15.1061       20.2989       4.36932
       4095.0000       12.0180       15.2840       20.4091       4.22235
       4095.5000       12.0159       15.3301       20.3702       4.22595
       4096.0000       11.9778       15.3910       20.4514       4.33459
       4096.5000       11.9158       15.3449       20.3575       4.36878
       4097.0000       11.8197       15.3173       20.4190       4.43308
       4097.5000       11.9203       15.3918       20.5185       4.36366
       4098.0000       12.0889       15.3877       20.5676       4.43770
       4098.5000       12.1009       15.5456       20.7120       4.46709
       4099.0000       12.1700       15.6052       20.9288       4.47487
       4099.5000       12.2975       15.6531       21.3222       4.49163
       4100.0000       12.3572       15.7279       21.1629       4.43985
       4100.5000       12.4680       15.9674       21.3236       4.56794
       4101.0000       12.8009       16.2511       21.7529       4.76862
       4101.5000       12.9568       16.4195       21.8055       4.87267
       4102.0000       13.0618       16.5019       22.2307       4.81561
       4102.5000       13.0710       16.6800       22.1814       4.84700
       4103.0000       13.0004       16.6762       22.4263       4.87602
       4103.5000       12.8551       16.5341       22.5503       4.94422
       4104.0000       12.9044       16.5146       22.2847       4.89107
       4104.5000       12.7925       16.3743       22.0129       4.69376
       4105.0000       12.7765       16.2876       21.7182       4.62560
       4105.5000       12.6187       16.1542       21.6275       4.49603
       4106.0000       12.4873       15.7746       21.2052       4.42809
       4106.5000       12.2107       15.5129       20.8961       4.38412
       4107.0000       12.1030       15.3015       20.5288       4.41436
       4107.5000       11.9436       15.0964       20.2452       4.38046
       4108.0000       11.8191       15.1731       20.1017       4.24812
       4108.5000       11.6700       15.1164       20.1471       4.31086
       4109.0000       11.4579       14.9724       20.0266       4.27221
       4109.5000       11.4869       14.8784       19.8147       4.26423
       4110.0000       11.4704       14.7853       19.7241       4.26678
       4110.5000       11.5952       14.8374       19.8599       4.28756
       4111.0000       11.7991       14.9299       20.0452       4.28750
       4111.5000       11.6554       15.0013       19.9977       4.18821
       4112.0000       11.5193       14.7740       19.7985       4.22305
       4112.5000       11.5200       14.8358       19.7272       4.24608
       4113.0000       11.5398       14.8125       19.5477       4.12470
       4113.5000       11.5900       14.7130       19.5733       4.09280
       4114.0000       11.5962       14.6718       19.5687       4.09307
       4114.5000       11.7414       14.8471       19.7093       4.18762
       4115.0000       11.7522       14.8907       19.8846       4.23072
       4115.5000       11.7732       14.8501       19.8748       4.21349
       4116.0000       11.6894       14.8897       19.8881       4.18208
       4116.5000       11.5081       14.8017       19.7461       4.17966
       4117.0000       11.3689       14.8674       19.4986       4.17294
       4117.5000       11.5685       14.7944       19.4531       4.19077
       4118.0000       11.6556       14.6596       19.4034       4.18670
       4118.5000       11.3059       14.5944       19.4495       4.21002
       4119.0000       11.2796       14.3423       19.3057       4.18694
       4119.5000       11.2381       14.3996       19.5344       4.12649
       4120.0000       11.2944       14.5516       19.4739       3.99272
       4120.5000       11.4430       14.5175       19.3741       4.00723
       4121.0000       11.4779       14.4469       19.4312       4.19161
       4121.5000       11.3859       14.4768       19.5238       4.11331
       4122.0000       11.3368       14.4485       19.2956       4.07500
       4122.5000       11.2420       14.4549       19.2636       4.06967
       4123.0000       11.1429       14.3641       19.1449       4.07746
       4123.5000       11.1283       14.2956       19.1195       4.06484
       4124.0000       11.2068       14.2644       19.2127       4.15779
       4124.5000       11.1787       14.2740       19.1628       4.12684
       4125.0000       11.1496       14.3009       19.3495       4.17514
       4125.5000       11.1801       14.2784       19.1137       4.06795
       4126.0000       11.3082       14.2936       19.0554       4.02097
       4126.5000       11.1032       14.1616       19.0380       3.99235
       4127.0000       10.9998       14.1236       18.9574       3.99107
       4127.5000       10.9707       13.9687       18.8937       4.00609
       4128.0000       10.9651       14.0402       18.8704       3.97373
       4128.5000       10.9501       14.0616       18.6610       3.96261
       4129.0000       10.9263       14.0776       18.7229       4.00348
       4129.5000       10.8838       13.9207       18.7723       3.90391
       4130.0000       10.8863       13.9456       18.8650       3.93080
       4130.5000       11.0213       13.9362       18.8224       3.87382
       4131.0000       11.0861       13.9243       18.7351       3.89003
       4131.5000       10.8175       13.8805       18.6410       3.92157
       4132.0000       10.8722       13.7447       18.7446       3.88743
       4132.5000       10.8866       13.7646       18.6693       3.84921
       4133.0000       10.8516       13.5986       18.5692       3.84172
       4133.5000       10.8531       13.6588       18.5148       3.93173
       4134.0000       10.9115       13.7423       18.6694       3.95355
       4134.5000       10.8766       13.6822       18.4364       3.89553
       4135.0000       10.8087       13.7168       18.3456       3.95117
       4135.5000       10.6978       13.8376       18.4578       4.00995
       4136.0000       10.7066       13.8043       18.7046       4.02366
       4136.5000       10.6451       13.8872       18.6116       3.91532
       4137.0000       10.6830       13.8236       18.4150       3.91518
       4137.5000       10.8047       13.6182       18.4784       3.91235
       4138.0000       10.7529       13.7360       18.4690       3.90089
       4138.5000       10.6857       13.8625       18.4074       3.91976
       4139.0000       10.8008       13.8748       18.5673       3.93829
       4139.5000       10.9758       13.8419       18.5475       3.95274
       4140.0000       10.8830       13.8036       18.4498       3.93336
       4140.5000       10.7863       13.7741       18.4890       3.90678
       4141.0000       10.8333       13.8548       18.5026       3.89843
       4141.5000       10.7602       13.7797       18.4445       3.97063
       4142.0000       10.6849       13.8068       18.3960       3.90433
       4142.5000       10.6669       13.7622       18.2642       3.98318
       4143.0000       10.6591       13.5125       18.1624       4.05283
       4143.5000       10.7588       13.4461       18.2091       3.86570
       4144.0000       10.8565       13.6374       18.3577       3.82598
       4144.5000       10.7152       13.7222       18.2590       3.93412
       4145.0000       10.7659       13.5569       18.3405       3.86602
       4145.5000       10.8373       13.5936       18.3131       3.81939
       4146.0000       10.8235       13.4868       18.2407       3.75450
       4146.5000       10.7610       13.3172       18.0659       3.74460
       4147.0000       10.5058       13.4639       17.9833       3.82927
       4147.5000       10.5120       13.5149       17.9702       3.81786
       4148.0000       10.5628       13.4262       18.0466       3.78634
       4148.5000       10.7363       13.3742       18.2144       3.79150
       4149.0000       10.7458       13.4734       18.1255       3.73793
       4149.5000       10.4491       13.3146       17.9057       3.80827
       4150.0000       10.4089       13.4437       17.8854       3.85373
       4150.5000       10.4109       13.3732       18.0056       3.80827
       4151.0000       10.5728       13.1494       17.9486       3.84246
       4151.5000       10.5908       13.2589       18.0633       3.84602
       4152.0000       10.5180       13.3018       17.9289       3.81344
       4152.5000       10.4365       13.2269       17.8173       3.75363
       4153.0000       10.3743       13.2263       17.9249       3.72362
       4153.5000       10.4029       13.1192       17.8613       3.73055
       4154.0000       10.4293       13.1923       17.9519       3.73103
       4154.5000       10.4512       13.2195       17.9272       3.66816
       4155.0000       10.4088       13.1781       17.9014       3.67895
       4155.5000       10.2065       13.1559       17.7307       3.74152
       4156.0000       10.1858       13.0629       17.6069       3.73755
       4156.5000       10.1568       13.1014       17.6356       3.65335
       4157.0000       10.0935       13.1240       17.5446       3.70423
       4157.5000       10.1662       13.0247       17.5561       3.71399
       4158.0000       10.1742       13.1588       17.6483       3.72743
       4158.5000       10.2905       13.2886       17.5437       3.71279
       4159.0000       10.4553       13.1248       17.6570       3.72464
       4159.5000       10.3902       13.1175       17.8405       3.73695
       4160.0000       10.4336       13.0627       17.8544       3.69911
       4160.5000       10.3573       13.1983       17.8994       3.69596
       4161.0000       10.2636       13.1813       18.0032       3.73268
       4161.5000       10.1454       13.0890       17.6661       3.66665
       4162.0000       10.1885       13.1881       17.5951       3.67861
       4162.5000       10.4049       13.1923       17.7849       3.70953
       4163.0000       10.4839       13.1075       17.7157       3.76855
       4163.5000       10.3977       13.0776       17.5203       3.72500
       4164.0000       10.4556       13.2273       17.6992       3.73031
       4164.5000       10.2847       13.1919       17.7918       3.74444
       4165.0000       10.3162       13.1349       17.7688       3.80981
       4165.5000       10.4066       13.3424       17.6097       3.81877
       4166.0000       10.3049       13.1849       17.6266       3.76178
       4166.5000       10.2194       13.0541       17.6214       3.68126
       4167.0000       10.3103       13.1599       17.7584       3.66429
       4167.5000       10.3204       13.1294       17.6827       3.73096
       4168.0000       10.3386       13.1247       17.6640       3.64692
       4168.5000       10.3143       12.9776       17.6315       3.57265
       4169.0000       10.2114       12.9803       17.6529       3.65086
       4169.5000       10.1099       12.9035       17.3715       3.64403
       4170.0000       9.96597       12.9162       17.5614       3.64155
       4170.5000       10.2437       12.9929       17.5791       3.65200
       4171.0000       10.2915       12.8932       17.5475       3.59090
       4171.5000       10.1862       12.8266       17.5367       3.56587
       4172.0000       10.0372       12.9538       17.5171       3.60520
       4172.5000       10.0447       12.8213       17.3659       3.65361
       4173.0000       10.0848       12.7340       17.2165       3.69904
       4173.5000       10.2537       12.8478       17.3508       3.63083
       4174.0000       10.0771       12.7438       17.4966       3.64501
       4174.5000       10.0226       12.7220       17.2354       3.61783
       4175.0000       9.92813       12.7499       17.1322       3.67490
       4175.5000       9.98157       12.7140       17.1829       3.60156
       4176.0000       10.1058       12.7048       17.1696       3.65575
       4176.5000       10.0745       12.6565       17.3612       3.63048
       4177.0000       10.0224       12.7866       17.5612       3.63874
       4177.5000       10.2010       12.9006       17.4564       3.67614
       4178.0000       10.1414       12.9010       17.4502       3.61656
       4178.5000       9.99414       12.8784       17.3824       3.63542
       4179.0000       10.0641       12.7686       17.3969       3.67417
       4179.5000       10.0789       12.8793       17.4286       3.65584
       4180.0000       10.1528       12.9622       17.5458       3.57893
       4180.5000       10.1607       12.9906       17.5901       3.62964
       4181.0000       10.1783       12.8386       17.3475       3.70318
       4181.5000       10.1992       12.8914       17.3592       3.66389
       4182.0000       10.0596       12.9209       17.4152       3.59340
       4182.5000       9.94519       12.7707       17.3370       3.55048
       4183.0000       9.95693       12.8148       17.3920       3.59042
       4183.5000       10.0722       12.6974       17.2949       3.64252
       4184.0000       10.1425       12.8694       17.3109       3.60291
       4184.5000       10.1883       12.6810       17.3830       3.67335
       4185.0000       10.1751       12.6864       17.6554       3.70657
       4185.5000       10.1708       12.8766       17.3254       3.66329
       4186.0000       10.0717       12.8773       17.3465       3.58525
       4186.5000       10.0319       12.7557       17.2438       3.66213
       4187.0000       10.1357       12.6961       17.2062       3.63255
       4187.5000       10.0132       12.7608       17.1938       3.51733
       4188.0000       10.1107       12.6844       17.2128       3.62205
       4188.5000       10.0931       12.7127       17.2261       3.64057
       4189.0000       10.0060       12.7655       17.1479       3.69672
       4189.5000       9.95135       12.8783       17.1098       3.70990
       4190.0000       9.90052       12.8289       17.1523       3.61296
       4190.5000       9.86064       12.7317       17.1440       3.52661
       4191.0000       9.98941       12.8590       17.2920       3.59389
       4191.5000       10.0211       12.8894       17.3696       3.60420
       4192.0000       10.1611       12.8671       17.3586       3.66138
       4192.5000       10.3007       12.9044       17.5498       3.64791
       4193.0000       10.1520       12.9019       17.5145       3.63127
       4193.5000       10.0073       12.8741       17.4763       3.65651
       4194.0000       9.83582       12.7876       17.2600       3.64150
       4194.5000       9.85896       12.6581       17.0590       3.61348
       4195.0000       9.88963       12.6764       16.9957       3.59731
       4195.5000       10.0144       12.7869       17.1412       3.53088
       4196.0000       9.98119       12.8915       17.1951       3.60175
       4196.5000       10.0512       12.7873       17.1557       3.63910
       4197.0000       9.88282       12.6912       17.0118       3.61117
       4197.5000       9.76479       12.6426       17.0631       3.60804
       4198.0000       9.86402       12.6060       17.0694       3.59061
       4198.5000       9.85777       12.6002       17.0263       3.55567
       4199.0000       9.97645       12.6400       16.9097       3.58729
       4199.5000       10.0128       12.6589       16.9454       3.67115
       4200.0000       9.91336       12.5717       16.8923       3.65140
       4200.5000       9.95972       12.6316       16.9364       3.62377
       4201.0000       10.0427       12.5463       16.9279       3.60879
       4201.5000       9.94339       12.5945       16.8811       3.57299
       4202.0000       9.81053       12.6304       16.8319       3.59319
       4202.5000       9.74476       12.5914       17.0407       3.60014
       4203.0000       9.66630       12.5387       17.0337       3.52751
       4203.5000       9.68714       12.5815       17.0627       3.52612
       4204.0000       9.71010       12.6073       16.9347       3.55678
       4204.5000       9.73323       12.5393       16.8949       3.62255
       4205.0000       9.87847       12.5097       17.0435       3.55525
       4205.5000       10.1024       12.6181       17.0873       3.49734
       4206.0000       9.99966       12.5869       16.9481       3.47087
       4206.5000       9.95426       12.6923       17.0664       3.53086
       4207.0000       9.91998       12.7686       17.0203       3.58480
       4207.5000       9.92748       12.6842       17.0467       3.59238
       4208.0000       10.0101       12.5559       17.0971       3.61181
       4208.5000       10.0008       12.5766       17.1427       3.61876
       4209.0000       9.90425       12.5790       17.0883       3.65175
       4209.5000       9.79143       12.6268       16.9567       3.64923
       4210.0000       9.79442       12.6539       17.0718       3.64126
       4210.5000       9.88187       12.6776       17.3254       3.58525
       4211.0000       9.89977       12.8429       17.3869       3.65845
       4211.5000       9.82604       12.7728       17.2007       3.67840
       4212.0000       9.89317       12.7246       17.1134       3.69587
       4212.5000       9.86258       12.7066       17.0109       3.59913
       4213.0000       9.91767       12.6615       17.0479       3.60893
       4213.5000       9.92482       12.6430       16.9866       3.65889
       4214.0000       9.94566       12.7346       17.0585       3.71981
       4214.5000       10.0460       12.7568       17.2701       3.62422
       4215.0000       10.0088       12.7634       17.1263       3.64245
       4215.5000       9.95474       12.7823       17.0859       3.63992
       4216.0000       9.88569       12.6673       17.2792       3.61505
       4216.5000       9.97364       12.7107       17.3029       3.57260
       4217.0000       9.93060       12.6430       17.1603       3.53753
       4217.5000       9.82650       12.5161       17.0873       3.54955
       4218.0000       9.88334       12.5720       17.0575       3.57524
       4218.5000       9.78194       12.6544       17.0966       3.58286
       4219.0000       9.71256       12.7612       17.0546       3.55143
       4219.5000       9.76526       12.8525       17.2433       3.61648
       4220.0000       9.99139       12.8019       17.2061       3.66559
       4220.5000       9.88177       12.7365       17.1888       3.78013
       4221.0000       9.91763       12.8074       17.1952       3.69230
       4221.5000       10.0054       12.7680       17.2433       3.65245
       4222.0000       10.0642       12.7074       17.1745       3.64788
       4222.5000       10.0370       12.7057       17.1658       3.64195
       4223.0000       9.99748       12.7503       16.9329       3.59569
       4223.5000       10.0259       12.7618       17.0978       3.64454
       4224.0000       10.0428       12.7760       17.2746       3.63978
       4224.5000       9.99380       12.6560       17.1144       3.69523
       4225.0000       10.0666       12.6566       17.2015       3.62172
       4225.5000       10.0830       12.5228       17.3120       3.62665
       4226.0000       10.0472       12.4887       17.3089       3.62264
       4226.5000       9.93763       12.4266       17.2054       3.51634
       4227.0000       9.97949       12.5251       16.8530       3.56002
       4227.5000       9.79312       12.6705       16.9916       3.59906
       4228.0000       9.75473       12.6443       16.9976       3.56815
       4228.5000       9.88298       12.6506       17.1615       3.61697
       4229.0000       9.98198       12.6490       17.2185       3.63520
       4229.5000       9.85143       12.7326       17.0886       3.60395
       4230.0000       9.78515       12.7671       17.0087       3.65991
       4230.5000       9.80433       12.7572       17.1699       3.61297
       4231.0000       9.92258       12.8894       17.4440       3.62315
       4231.5000       10.0978       12.7493       17.4099       3.54487
       4232.0000       10.0462       12.7378       17.3595       3.60989
       4232.5000       10.1052       12.9798       17.3776       3.63669
       4233.0000       10.0060       12.8559       17.3726       3.55401
       4233.5000       9.99946       12.7734       17.3990       3.59805
       4234.0000       10.0222       12.8250       17.4334       3.65249
       4234.5000       9.87366       12.8280       17.3075       3.61393
       4235.0000       9.95650       12.8515       17.4030       3.62479
       4235.5000       9.97863       12.9140       17.3450       3.63610
       4236.0000       10.0279       12.9544       17.3063       3.62509
       4236.5000       9.94933       12.9898       17.1380       3.64545
       4237.0000       9.70763       12.8613       17.2773       3.71225
       4237.5000       9.81757       12.6750       17.3104       3.63359
       4238.0000       9.94608       12.7713       17.2281       3.59677
       4238.5000       10.0333       12.7483       17.1953       3.65095
       4239.0000       9.93045       12.7041       17.2185       3.71711
       4239.5000       10.0349       12.6792       17.3752       3.70104
       4240.0000       9.98139       12.7440       17.4279       3.64353
       4240.5000       10.0718       12.9721       17.5131       3.61604
       4241.0000       10.1253       12.9654       17.5380       3.62909
       4241.5000       10.1780       12.9901       17.4184       3.60442
       4242.0000       10.1255       12.9654       17.6241       3.68615
       4242.5000       10.1691       13.1250       17.6445       3.73846
       4243.0000       10.1479       13.0984       17.7245       3.74512
       4243.5000       10.0165       13.0992       17.6341       3.77557
       4244.0000       10.0750       13.0796       17.6480       3.80866
       4244.5000       10.0865       13.0916       17.6662       3.73755
       4245.0000       10.0069       12.9959       17.5781       3.81260
       4245.5000       10.1274       12.9768       17.5202       3.74382
       4246.0000       10.2896       12.9818       17.6293       3.69855
       4246.5000       10.2294       13.0676       17.6466       3.67979
       4247.0000       10.1419       13.0647       17.6519       3.76217
       4247.5000       10.1753       13.0788       17.5525       3.78301
       4248.0000       10.1906       13.0339       17.5136       3.75780
       4248.5000       10.0393       12.9191       17.5876       3.69917
       4249.0000       10.0830       12.8579       17.6392       3.66990
       4249.5000       10.0756       12.9832       17.5272       3.70922
       4250.0000       9.91460       12.7868       17.2052       3.70253
       4250.5000       9.91046       12.6787       17.0393       3.67076
       4251.0000       9.90873       12.8652       17.0424       3.67304
       4251.5000       9.90934       12.9037       17.1786       3.68173
       4252.0000       9.85213       12.7672       17.1795       3.64284
       4252.5000       9.81299       12.6967       17.0568       3.55603
       4253.0000       9.90174       12.6859       17.1696       3.55718
       4253.5000       9.86406       12.7210       17.2400       3.58739
       4254.0000       9.96066       12.6338       17.2044       3.61811
       4254.5000       10.0031       12.6273       17.2691       3.65787
       4255.0000       10.0532       12.7932       17.3739       3.72817
       4255.5000       10.0762       12.8631       17.3213       3.63885
       4256.0000       10.0369       12.7889       17.2459       3.63782
       4256.5000       9.99437       12.7372       17.3582       3.73010
       4257.0000       10.0818       12.8956       17.4243       3.68278
       4257.5000       10.1036       12.9003       17.3454       3.67729
       4258.0000       9.95266       12.8403       17.3994       3.63457
       4258.5000       9.99325       12.8834       17.3278       3.60964
       4259.0000       10.0027       12.9708       17.2969       3.62711
       4259.5000       10.0812       13.0151       17.3619       3.62472
       4260.0000       10.0381       12.8566       17.2075       3.62546
       4260.5000       9.97712       12.7273       17.3225       3.72601
       4261.0000       10.1329       12.8321       17.3293       3.72289
       4261.5000       10.1865       12.9286       17.4048       3.69118
       4262.0000       10.2621       12.9574       17.3693       3.66734
       4262.5000       10.1195       13.0359       17.3169       3.70123
       4263.0000       10.0513       12.9339       17.4130       3.72580
       4263.5000       9.92510       12.9411       17.5407       3.74688
       4264.0000       9.87139       12.9268       17.6038       3.67909
       4264.5000       10.1302       12.9828       17.5001       3.66115
       4265.0000       10.1949       12.9747       17.5758       3.69753
       4265.5000       10.2044       12.9970       17.7010       3.71790
       4266.0000       10.2682       12.9295       17.5756       3.81793
       4266.5000       10.2940       13.0263       17.5701       3.80406
       4267.0000       10.3405       13.0536       17.5318       3.70299
       4267.5000       10.3406       13.1105       17.5248       3.71439
       4268.0000       10.2439       13.2166       17.6932       3.77199
       4268.5000       10.1225       13.0746       17.7195       3.79376
       4269.0000       10.0731       13.0500       17.6252       3.73528
       4269.5000       10.0982       13.0120       17.8506       3.72750
       4270.0000       10.1924       13.1337       17.7237       3.67976
       4270.5000       10.3152       12.9045       17.5028       3.63767
       4271.0000       10.1237       12.9225       17.3656       3.60090
       4271.5000       10.0939       12.9470       17.3619       3.59656
       4272.0000       10.1217       12.8692       17.2617       3.57383
       4272.5000       10.1725       12.9539       17.3835       3.59722
       4273.0000       10.2429       12.8904       17.4362       3.60549
       4273.5000       10.1142       12.8302       17.3640       3.62878
       4274.0000       10.0648       12.9189       17.3509       3.65211
       4274.5000       10.0594       12.7243       17.3346       3.64131
       4275.0000       9.98899       12.7153       17.3706       3.58391
       4275.5000       10.0262       12.9496       17.4288       3.63987
       4276.0000       10.0423       13.0968       17.5367       3.67424
       4276.5000       10.1701       13.1021       17.5680       3.67506
       4277.0000       10.2926       13.1483       17.6396       3.75270
       4277.5000       10.1411       13.1011       17.7625       3.72693
       4278.0000       10.1713       13.0788       17.7746       3.68613
       4278.5000       10.2982       13.1619       17.9635       3.79291
       4279.0000       10.2977       13.2284       17.7466       3.85609
       4279.5000       10.3358       13.3952       17.9349       3.89612
       4280.0000       10.3155       13.4000       18.1138       3.84300
       4280.5000       10.4162       13.3145       17.9936       3.77685
       4281.0000       10.3278       13.2479       17.9136       3.76079
       4281.5000       10.2976       13.2759       17.9951       3.79931
       4282.0000       10.4375       13.2148       18.0236       3.79918
       4282.5000       10.3799       13.2611       17.9016       3.81240
       4283.0000       10.3349       13.2232       17.7632       3.91975
       4283.5000       10.4446       13.4038       17.9402       3.90183
       4284.0000       10.3477       13.4049       17.9671       3.82980
       4284.5000       10.3429       13.4798       17.9728       3.81698
       4285.0000       10.5827       13.4388       18.1171       3.84792
       4285.5000       10.7039       13.5463       18.1109       3.84555
       4286.0000       10.5868       13.4908       18.1531       3.80740
       4286.5000       10.5674       13.3494       18.1346       3.76414
       4287.0000       10.3929       13.2898       18.0318       3.76364
       4287.5000       10.3608       13.2047       17.9923       3.78785
       4288.0000       10.3641       13.2387       18.0646       3.79687
       4288.5000       10.3209       13.3792       18.2245       3.82889
       4289.0000       10.5359       13.4588       18.3567       3.83270
       4289.5000       10.5386       13.3649       18.1670       3.80000
       4290.0000       10.6096       13.3219       18.0291       3.81385
       4290.5000       10.6845       13.3356       18.1215       3.83979
       4291.0000       10.6025       13.3495       18.2676       3.78106
       4291.5000       10.5059       13.4145       18.2246       3.80825
       4292.0000       10.5851       13.3853       18.3474       3.83171
       4292.5000       10.4524       13.2634       18.1600       3.78581
       4293.0000       10.4642       13.3163       18.0468       3.85188
       4293.5000       10.3238       13.3774       18.0687       3.84337
       4294.0000       10.4061       13.3752       17.9938       3.79552
       4294.5000       10.5000       13.4837       18.0146       3.81429
       4295.0000       10.5425       13.6108       18.1664       3.82244
       4295.5000       10.5561       13.6117       18.2172       3.85820
       4296.0000       10.5548       13.5834       18.2548       3.88861
       4296.5000       10.4719       13.4838       18.2978       3.90730
       4297.0000       10.4426       13.5388       18.1452       3.94348
       4297.5000       10.5009       13.5541       18.2448       3.91826
       4298.0000       10.3630       13.3701       18.3005       3.83692
       4298.5000       10.4509       13.3245       18.1459       3.78089
       4299.0000       10.4330       13.3587       18.0999       3.79200
       4299.5000       10.5587       13.2682       18.0531       3.79430
       4300.0000       10.7034       13.3681       18.0304       3.80597
       4300.5000       10.5756       13.3846       18.0775       3.71497
       4301.0000       10.5680       13.4245       17.9520       3.70202
       4301.5000       10.7083       13.5113       18.0219       3.66638
       4302.0000       10.7650       13.4501       18.2680       3.71865
       4302.5000       10.6518       13.3878       18.1743       3.77178
       4303.0000       10.5163       13.4112       18.1215       3.78178
       4303.5000       10.7078       13.4632       18.0456       3.79332
       4304.0000       10.6586       13.3684       17.8632       3.80502
       4304.5000       10.5847       13.4592       17.9323       3.81116
       4305.0000       10.6171       13.3825       18.1026       3.81400
       4305.5000       10.7367       13.4559       18.1507       3.80472
       4306.0000       10.8228       13.4936       18.1329       3.77049
       4306.5000       10.9016       13.5929       18.2637       3.79830
       4307.0000       10.9205       13.6344       18.2201       3.80366
       4307.5000       10.7342       13.5281       18.1428       3.76633
       4308.0000       10.8167       13.7483       18.1261       3.82306
       4308.5000       10.6594       13.6674       18.1629       3.84397
       4309.0000       10.7255       13.6576       18.2999       3.79756
       4309.5000       10.9434       13.9006       18.5529       3.78615
       4310.0000       11.0667       14.0230       18.4913       3.85730
       4310.5000       10.9948       14.0386       18.4711       3.97089
       4311.0000       10.8807       13.8844       18.5917       3.89816
       4311.5000       10.8935       13.8632       18.5859       3.85094
       4312.0000       11.0485       13.9729       18.6268       3.93332
       4312.5000       11.0503       14.1379       18.6774       3.96415
       4313.0000       11.0274       14.1561       18.7096       4.05232
       4313.5000       11.0945       14.2505       18.9581       4.12406
       4314.0000       11.1675       14.4002       19.0490       4.08849
       4314.5000       11.2488       14.4141       19.0849       4.12047
       4315.0000       11.3170       14.4258       19.4097       4.12741
       4315.5000       11.3791       14.6011       19.6171       4.24718
       4316.0000       11.5566       14.6477       19.8277       4.32309
       4316.5000       11.6940       14.9167       19.9748       4.33049
       4317.0000       11.6622       15.0904       19.9867       4.28614
       4317.5000       11.5124       14.9811       19.7805       4.31427
       4318.0000       11.5408       14.9340       19.8451       4.34617
       4318.5000       11.6818       15.0334       19.9178       4.37733
       4319.0000       11.7596       15.1481       20.1157       4.40800
       4319.5000       11.9321       15.3685       20.3864       4.48823
       4320.0000       11.8947       15.3679       20.5691       4.43700
       4320.5000       11.7850       15.3876       20.5989       4.49914
       4321.0000       11.7214       15.4934       20.5675       4.53535
       4321.5000       11.7464       15.4389       20.6065       4.57809
       4322.0000       11.7598       15.5046       20.6614       4.52255
       4322.5000       11.8750       15.5011       20.6374       4.51234
       4323.0000       11.8886       15.4773       20.6363       4.45688
       4323.5000       11.8506       15.4369       20.6054       4.35353
       4324.0000       11.8287       15.3635       20.3775       4.36269
       4324.5000       11.9809       15.3992       20.4957       4.47374
       4325.0000       12.0752       15.3457       20.6550       4.50220
       4325.5000       11.9276       15.3596       20.6924       4.47775
       4326.0000       12.0723       15.3989       20.5664       4.48802
       4326.5000       12.0541       15.4680       20.5711       4.49820
       4327.0000       11.9522       15.5391       20.6987       4.49548
       4327.5000       11.9231       15.5405       20.7549       4.48565
       4328.0000       12.0365       15.5188       20.6560       4.52619
       4328.5000       12.2557       15.6851       20.7997       4.55423
       4329.0000       12.4385       15.7362       20.8810       4.65899
       4329.5000       12.2382       15.8047       21.0286       4.67113
       4330.0000       12.1676       16.0001       21.2799       4.62174
       4330.5000       12.2169       16.2250       21.4311       4.64199
       4331.0000       12.4828       16.2560       21.3300       4.65659
       4331.5000       12.9067       16.3994       21.6714       4.67484
       4332.0000       12.8760       16.5259       21.8183       4.66506
       4332.5000       12.6446       16.5438       21.8173       4.75731
       4333.0000       12.6716       16.4608       21.9100       4.81652
       4333.5000       12.8408       16.6879       22.0929       4.87340
       4334.0000       12.8840       16.9050       22.2940       4.96684
       4334.5000       13.0542       16.9152       22.4748       4.89538
       4335.0000       13.2280       16.8669       22.4877       4.97182
       4335.5000       13.2126       17.0217       22.8838       4.96674
       4336.0000       13.0129       17.0928       22.9531       5.00770
       4336.5000       13.1199       17.3533       22.9429       5.10000
       4337.0000       13.2846       17.5058       23.1346       5.17747
       4337.5000       13.4909       17.6073       23.2659       5.25293
       4338.0000       13.6968       17.8867       23.3572       5.20943
       4338.5000       13.9892       18.3161       23.8089       5.27174
       4339.0000       14.3571       18.5925       24.4010       5.44301
       4339.5000       14.4049       18.9805       24.9609       5.60022
       4340.0000       14.7194       19.2095       25.3096       5.68830
       4340.5000       14.8593       19.5967       25.8253       5.83500
       4341.0000       14.9779       19.8373       26.1824       5.95245
       4341.5000       15.1566       19.8077       26.6224       6.00210
       4342.0000       15.1817       19.9797       26.8706       5.98571
       4342.5000       14.9925       20.1698       26.9212       5.96664
       4343.0000       14.9079       19.8417       26.5500       5.85800
       4343.5000       14.6908       19.4957       26.2693       5.74836
       4344.0000       14.4575       19.0991       25.4841       5.66612
       4344.5000       14.2361       18.8488       24.9479       5.52268
       4345.0000       14.1991       18.6530       24.4993       5.27225
       4345.5000       13.9031       18.2127       24.2317       5.26284
       4346.0000       13.4651       17.8330       23.6882       5.05735
       4346.5000       13.2788       17.6012       23.4121       5.02123
       4347.0000       13.0796       17.3763       23.2224       5.01340
       4347.5000       13.0620       17.2192       22.8881       4.93953
       4348.0000       13.1409       16.9967       22.5971       4.90391
       4348.5000       13.0676       17.0074       22.3262       4.91792
       4349.0000       12.9433       16.8345       22.1808       4.99843
       4349.5000       12.9846       16.7730       22.2436       5.02748
       4350.0000       12.7908       16.7510       22.0605       4.99064
       4350.5000       12.8615       16.7520       22.1406       4.90091
       4351.0000       12.9946       16.6636       22.0202       4.75226
       4351.5000       12.8046       16.6377       22.1343       4.78375
       4352.0000       12.7433       16.5844       22.1774       4.80050
       4352.5000       12.6792       16.5965       22.2436       4.76411
       4353.0000       12.7242       16.6294       22.2438       4.73137
       4353.5000       12.6443       16.5927       22.1635       4.75551
       4354.0000       12.5518       16.6106       21.8819       4.84274
       4354.5000       12.6665       16.6734       22.0454       4.84829
       4355.0000       12.8312       16.8557       22.2206       4.79315
       4355.5000       12.6757       16.6766       22.2304       4.76018
       4356.0000       12.7008       16.6192       22.0998       4.79437
       4356.5000       12.7982       16.7131       22.1640       4.80063
       4357.0000       12.8334       16.7167       22.2865       4.82223
       4357.5000       12.9046       16.6744       22.5280       4.78778
       4358.0000       13.0862       16.7488       22.5016       4.81151
       4358.5000       13.0937       17.0343       22.5659       4.92211
       4359.0000       13.0406       17.1313       22.5838       4.95751
       4359.5000       13.1639       17.2655       22.9652       4.90967
       4360.0000       13.3951       17.2717       22.8999       4.95688
       4360.5000       13.3992       17.3821       23.2078       4.97596
       4361.0000       13.4895       17.5028       23.2241       5.10709
       4361.5000       13.5957       17.5803       23.4420       5.16900
       4362.0000       13.8100       17.7931       23.6379       5.21589
       4362.5000       13.8347       18.2194       23.9453       5.28885
       4363.0000       14.0122       18.3420       24.3358       5.39529
       4363.5000       14.1375       18.4775       24.4857       5.42182
       4364.0000       14.1407       18.3722       24.7311       5.45728
       4364.5000       14.1285       18.4529       24.7116       5.48702
       4365.0000       13.9427       18.2804       24.3523       5.32285
       4365.5000       13.7560       18.2114       24.2644       5.27599
       4366.0000       13.5170       17.9250       24.1127       5.19187
       4366.5000       13.4333       17.7097       23.8150       5.18940
       4367.0000       13.3718       17.5328       23.5289       5.01848
       4367.5000       13.1733       17.2947       23.1120       4.92378
       4368.0000       12.9822       16.8667       22.8511       4.80320
       4368.5000       12.9131       16.5273       22.5190       4.79555
       4369.0000       12.7707       16.1625       21.8974       4.80661
       4369.5000       12.3900       16.1462       21.4651       4.73827
       4370.0000       12.1673       16.0919       21.3097       4.70344
       4370.5000       12.1774       15.9703       21.1693       4.67894
       4371.0000       12.0505       15.6639       20.9466       4.54879
       4371.5000       11.9162       15.5823       20.7050       4.48990
       4372.0000       11.7725       15.4292       20.6321       4.46031
       4372.5000       11.8144       15.3282       20.6510       4.43696
       4373.0000       11.7647       15.3492       20.6365       4.38366
       4373.5000       11.5672       15.1361       20.5481       4.36508
       4374.0000       11.5877       14.9770       20.3133       4.30541
       4374.5000       11.6655       15.0934       20.1588       4.22727
       4375.0000       11.6548       14.8885       19.9303       4.26400
       4375.5000       11.5711       14.8296       19.8586       4.26545
       4376.0000       11.5710       14.8159       19.7623       4.34019
       4376.5000       11.4418       14.7849       19.8975       4.28619
       4377.0000       11.4287       14.8111       19.9878       4.21119
       4377.5000       11.4206       14.8020       19.8067       4.19201
       4378.0000       11.3314       14.6956       19.6715       4.18312
       4378.5000       11.3279       14.6760       19.7047       4.12974
       4379.0000       11.2612       14.5245       19.5467       4.23266
       4379.5000       11.1887       14.5325       19.3721       4.26120
       4380.0000       11.0398       14.3523       19.3104       4.20840
       4380.5000       11.0269       14.3002       19.3593       4.14754
       4381.0000       11.0521       14.1853       19.3006       4.07860
       4381.5000       11.0142       14.1870       19.0584       4.07446
       4382.0000       11.0763       14.2580       19.1489       4.14664
       4382.5000       11.0845       14.1343       19.1812       4.10052
       4383.0000       10.9532       14.1251       18.9743       4.04618
       4383.5000       10.8921       14.2679       19.0228       4.01643
       4384.0000       10.8408       14.1376       18.8489       4.01989
       4384.5000       10.9079       14.0740       18.9115       4.00595
       4385.0000       10.8106       13.8952       18.5564       3.98464
       4385.5000       10.8114       13.7568       18.4504       3.94979
       4386.0000       10.7611       13.8463       18.6322       3.95352
       4386.5000       10.6090       13.7808       18.2880       3.86461
       4387.0000       10.6744       13.6356       18.3062       3.95166
       4387.5000       10.7645       13.5390       18.4277       3.91823
       4388.0000       10.5749       13.6372       18.4248       3.90318
       4388.5000       10.6314       13.6759       18.4196       3.84286
       4389.0000       10.7584       13.6477       18.4941       3.85215
       4389.5000       10.7345       13.6504       18.3990       3.86828
       4390.0000       10.5778       13.6380       18.3306       3.86734
       4390.5000       10.5289       13.6481       18.1549       3.89708
       4391.0000       10.5320       13.6385       18.3486       3.98883
       4391.5000       10.5208       13.6911       18.5506       3.98620
       4392.0000       10.6339       13.6900       18.4492       4.03345
       4392.5000       10.5891       13.6725       18.3196       4.01139
       4393.0000       10.4206       13.5334       18.2094       3.89817
       4393.5000       10.5698       13.5521       18.3882       3.86298
       4394.0000       10.5317       13.4759       18.3784       3.85606
       4394.5000       10.5659       13.5727       18.3748       3.84702
       4395.0000       10.5169       13.6923       18.3026       3.84829
       4395.5000       10.4934       13.6129       18.3803       3.91564
       4396.0000       10.5199       13.5932       18.1689       3.97765
       4396.5000       10.5451       13.5337       18.1406       3.88292
       4397.0000       10.5009       13.5341       18.1815       3.91262
       4397.5000       10.4500       13.5642       18.3238       3.93600
       4398.0000       10.5440       13.5361       18.4080       3.94049
       4398.5000       10.4329       13.5089       18.3005       3.91453
       4399.0000       10.2869       13.4964       18.3759       3.92106
       4399.5000       10.5404       13.4461       18.2985       3.90408
       4400.0000       10.5237       13.4059       18.0520       3.85446
       4400.5000       10.3310       13.4351       18.0977       3.82545
       4401.0000       10.3265       13.3943       18.0908       3.80334
       4401.5000       10.4117       13.3699       18.0826       3.86538
       4402.0000       10.2052       13.3296       18.0772       3.85255
       4402.5000       10.2471       13.3094       18.0974       3.80874
       4403.0000       10.2665       13.2537       17.9910       3.78883
       4403.5000       10.2356       13.3826       17.9357       3.88781
       4404.0000       10.1906       13.3161       17.7724       3.80142
       4404.5000       10.1653       13.2939       17.8338       3.70573
       4405.0000       10.1330       13.2240       17.8267       3.65830
       4405.5000       10.1482       13.0320       17.6936       3.67081
       4406.0000       10.1586       12.9245       17.5583       3.68332
       4406.5000       10.0962       12.9818       17.5306       3.73479
       4407.0000       10.0730       13.1540       17.7193       3.73696
       4407.5000       9.95370       13.1478       17.6497       3.79083
       4408.0000       10.0091       13.0981       17.5888       3.77403
       4408.5000       9.95293       13.2451       17.5782       3.72911
       4409.0000       10.1553       13.4165       17.6778       3.68901
       4409.5000       10.2100       13.2441       17.6332       3.62906
       4410.0000       10.2042       13.1704       17.5803       3.73670
       4410.5000       10.2043       13.1819       17.8027       3.82754
       4411.0000       10.2642       13.3033       17.9815       3.82313
       4411.5000       10.2778       13.3068       18.0271       3.80684
       4412.0000       10.2442       13.2481       17.9867       3.82154
       4412.5000       10.1499       13.2925       17.9635       3.90923
       4413.0000       10.2309       13.3851       17.9447       3.94805
       4413.5000       10.3076       13.3575       17.9739       3.97015
       4414.0000       10.1734       13.4444       18.0299       3.89153
       4414.5000       10.2217       13.4041       18.0361       3.84879
       4415.0000       10.2246       13.3165       17.7373       3.76601
       4415.5000       10.2461       13.3628       17.9811       3.72624
       4416.0000       10.2372       13.3345       18.1337       3.78445
       4416.5000       10.3224       13.2053       17.9341       3.81201
       4417.0000       10.2330       13.1106       17.7033       3.81529
       4417.5000       10.0197       13.0815       17.6170       3.73745
       4418.0000       10.0572       13.1505       17.6370       3.73521
       4418.5000       10.1184       13.0671       17.7020       3.78840
       4419.0000       10.0632       13.2080       17.4077       3.77657
       4419.5000       10.0257       13.1378       17.5296       3.71569
       4420.0000       10.0301       13.0479       17.7401       3.72949
       4420.5000       9.95296       13.1434       17.6407       3.71044
       4421.0000       9.96786       13.2240       17.5919       3.71629
       4421.5000       10.0976       13.2313       17.6885       3.78953
       4422.0000       10.1434       13.1267       17.6109       3.81515
       4422.5000       9.96247       12.9507       17.6573       3.87349
       4423.0000       10.0235       12.8462       17.4627       3.82138
       4423.5000       10.0066       13.0208       17.4162       3.78723
       4424.0000       9.93655       13.0418       17.3283       3.70008
       4424.5000       9.84763       12.8432       17.3430       3.70454
       4425.0000       9.75197       12.8992       17.1284       3.77251
       4425.5000       9.72871       12.9503       17.1392       3.77776
       4426.0000       9.74463       12.9015       17.1726       3.78557
       4426.5000       9.79301       12.7359       17.2512       3.78331
       4427.0000       9.81492       12.7689       17.5361       3.70352
       4427.5000       9.92782       13.0179       17.8115       3.68461
       4428.0000       10.0224       12.9696       17.7153       3.70011
       4428.5000       9.84023       12.9575       17.5540       3.78337
       4429.0000       9.72648       12.9168       17.3263       3.85306
       4429.5000       9.69955       12.7506       17.2744       3.76531
       4430.0000       9.76038       12.8296       17.2883       3.71328
       4430.5000       9.96264       12.8908       17.3477       3.73370
       4431.0000       10.1572       12.8472       17.3460       3.76345
       4431.5000       9.97462       12.7464       17.2678       3.68650
       4432.0000       9.81545       12.7605       17.3754       3.73265
       4432.5000       9.84644       12.7645       17.4664       3.74741
       4433.0000       9.99098       12.8707       17.5013       3.78279
       4433.5000       10.0226       12.8772       17.4013       3.72636
       4434.0000       9.86552       12.7808       17.3800       3.69957
       4434.5000       9.89361       12.7813       17.2505       3.69536
       4435.0000       9.67987       12.7966       16.9805       3.70796
       4435.5000       9.59430       12.6266       16.9788       3.67717
       4436.0000       9.51554       12.6526       17.0167       3.67829
       4436.5000       9.60758       12.6274       17.1344       3.66209
       4437.0000       9.75728       12.7212       17.0426       3.73636
       4437.5000       9.61105       12.7456       17.1494       3.77444
       4438.0000       9.66600       12.7483       17.2340       3.70010
       4438.5000       9.71632       12.7617       17.2250       3.63925
       4439.0000       9.72895       12.8846       17.2931       3.67531
       4439.5000       9.63445       12.7947       17.2454       3.73243
       4440.0000       9.68817       12.8018       17.1501       3.86087
       4440.5000       9.65708       12.7786       17.0887       3.80099
       4441.0000       9.82094       12.7137       17.2112       3.82178
       4441.5000       9.66700       12.7159       17.1136       3.77617
       4442.0000       9.58512       12.6137       17.1086       3.67887
       4442.5000       9.70086       12.7089       17.0728       3.64643
       4443.0000       9.82232       12.6801       17.0383       3.61235
       4443.5000       9.66195       12.8071       17.1383       3.62311
       4444.0000       9.67379       12.8499       17.2394       3.67208
       4444.5000       9.67202       12.8794       17.0515       3.74003
       4445.0000       9.64097       12.7366       17.0399       3.71700
       4445.5000       9.81049       12.7781       17.0506       3.68333
       4446.0000       9.88244       12.8250       17.3580       3.67024
       4446.5000       9.87263       12.9576       17.3232       3.66313
       4447.0000       9.97787       13.0530       17.0870       3.72396
       4447.5000       9.97817       12.9766       17.0275       3.74358
       4448.0000       9.91425       12.9593       17.1551       3.81023
       4448.5000       9.78206       12.9419       17.2474       3.73689
       4449.0000       9.78327       12.9206       17.2633       3.77007
       4449.5000       9.72204       12.9786       17.2074       3.75357
       4450.0000       9.68840       13.0207       17.2607       3.74188
       4450.5000       9.69850       13.0206       17.4010       3.72313
       4451.0000       9.73169       13.0213       17.4174       3.75936
       4451.5000       9.75961       12.8544       17.2920       3.78460
       4452.0000       9.83288       12.7701       17.2644       3.71536
       4452.5000       9.81826       12.8424       17.0121       3.70897
       4453.0000       9.71561       12.7910       17.0486       3.79428
       4453.5000       9.69942       12.9919       17.2628       3.75805
       4454.0000       9.71006       12.9162       17.2958       3.67370
       4454.5000       9.75039       12.7966       17.2431       3.73094
       4455.0000       9.94164       12.7418       17.2703       3.78104
       4455.5000       9.91449       12.7328       17.1482       3.68913
       4456.0000       9.71655       12.7115       17.1788       3.64670
       4456.5000       9.68567       12.7494       17.1799       3.64750
       4457.0000       9.75711       12.7370       17.0967       3.62060
       4457.5000       9.79992       12.7137       16.9381       3.68956
       4458.0000       9.75218       12.6515       16.8488       3.69932
       4458.5000       9.74289       12.7425       17.0257       3.75236
       4459.0000       9.87038       12.8421       17.1109       3.74375
       4459.5000       9.91366       12.7319       17.1323       3.68963
       4460.0000       9.72596       12.6065       17.0279       3.59743
       4460.5000       9.57205       12.4687       17.0273       3.62201
       4461.0000       9.52093       12.5669       16.9350       3.63096
       4461.5000       9.62086       12.5642       16.8825       3.68848
       4462.0000       9.69901       12.7016       16.9927       3.72009
       4462.5000       9.65758       12.6816       16.9912       3.66299
       4463.0000       9.77298       12.5266       16.9891       3.64909
       4463.5000       9.68413       12.5692       17.1056       3.69414
       4464.0000       9.66360       12.6480       17.1457       3.72648
       4464.5000       9.68669       12.6857       17.2242       3.69150
       4465.0000       9.66543       12.7323       17.2292       3.66475
       4465.5000       9.59727       12.8321       17.4147       3.79309
       4466.0000       9.66389       12.8110       17.1700       3.80701
       4466.5000       9.68422       12.8321       17.2884       3.73902
       4467.0000       9.80468       12.9597       17.3342       3.74569
       4467.5000       9.86137       12.9386       17.3455       3.80622
       4468.0000       9.91887       12.8418       17.4211       3.78169
       4468.5000       9.92321       12.8401       17.4764       3.75313
       4469.0000       10.0041       13.0130       17.5352       3.79220
       4469.5000       10.0320       13.1559       17.5017       3.84967
       4470.0000       10.0109       13.1498       17.4470       3.87283
       4470.5000       9.93994       13.0562       17.4107       3.85266
       4471.0000       10.0545       13.0820       17.6299       3.88269
       4471.5000       9.98969       13.0521       17.7755       3.86681
       4472.0000       9.88102       13.0915       17.6522       3.90833
       4472.5000       9.95122       13.2120       17.7185       3.96030
       4473.0000       10.0279       13.1774       17.7672       3.93796
       4473.5000       9.99582       13.3249       17.8313       3.95083
       4474.0000       10.0803       13.3249       17.8329       3.91801
       4474.5000       10.1262       13.3530       17.9477       3.85489
       4475.0000       10.0426       13.3763       17.8381       3.95126
       4475.5000       10.0674       13.2567       17.8986       3.90604
       4476.0000       10.1021       13.1382       17.8279       3.88574
       4476.5000       10.0453       13.2272       17.8774       3.94994
       4477.0000       10.0122       13.2352       17.8840       3.98626
       4477.5000       10.0366       13.3704       17.7629       3.97425
       4478.0000       10.1233       13.1896       17.6890       3.95575
       4478.5000       10.1237       13.1615       17.5373       3.94962
       4479.0000       9.99930       13.1181       17.5444       3.88498
       4479.5000       10.0600       13.1064       17.6241       3.79180
       4480.0000       9.92928       13.0205       17.6646       3.82512
       4480.5000       9.79402       13.0750       17.6438       3.78833
       4481.0000       9.75487       12.9961       17.6244       3.86744
       4481.5000       9.68992       13.0229       17.4231       3.88177
       4482.0000       9.67199       13.0575       17.2364       3.84207
       4482.5000       9.71683       13.0172       17.2780       3.83890
       4483.0000       9.65429       13.0567       17.4126       3.79492
       4483.5000       9.67152       13.0376       17.4495       3.79205
       4484.0000       9.63677       12.7990       17.4156       3.83529
       4484.5000       9.76086       12.9310       17.3983       3.78989
       4485.0000       9.88452       12.9194       17.5825       3.89445
       4485.5000       9.90028       13.0789       17.4929       3.84658
       4486.0000       9.83660       13.1391       17.4600       3.94258
       4486.5000       9.82914       13.1396       17.5548       4.01844
       4487.0000       9.81334       13.0661       17.6725       3.91150
       4487.5000       9.95960       13.1350       17.7533       3.84344
       4488.0000       9.87957       13.1322       17.7306       3.84770
       4488.5000       9.99770       13.1043       17.7258       3.84698
       4489.0000       10.0535       13.1373       17.7580       3.97428
       4489.5000       9.97469       13.0697       17.4687       4.00510
       4490.0000       9.88604       13.0912       17.4830       3.94040
       4490.5000       9.85582       13.0334       17.4476       3.91364
       4491.0000       9.95850       13.0600       17.6781       3.84872
       4491.5000       10.0105       13.2688       17.7753       3.86589
       4492.0000       10.0657       13.2875       17.7323       3.83923
       4492.5000       10.0798       13.1338       17.7451       3.89467
       4493.0000       9.98161       13.0763       17.6752       3.92343
       4493.5000       9.91502       13.2233       17.6627       3.98257
       4494.0000       9.76957       13.2347       17.6371       3.93881
       4494.5000       9.77327       13.1370       17.5350       3.90143
       4495.0000       9.88378       13.2490       17.5712       3.85741
       4495.5000       9.89679       13.1154       17.3535       3.82361
       4496.0000       9.86714       13.0818       17.2966       3.81393
       4496.5000       9.92024       13.1618       17.4113       3.92004
       4497.0000       9.78876       13.3029       17.4243       3.96596
       4497.5000       9.77468       13.1145       17.4529       3.88850
       4498.0000       9.91307       13.1139       17.4163       3.79629
       4498.5000       10.0135       13.0207       17.4587       3.82388
       4499.0000       10.0111       13.1977       17.4584       3.89272
       4499.5000       10.0153       13.1736       17.4906       3.94658
       4500.0000       9.83386       13.0999       17.6226       3.89023
       4500.5000       9.93821       13.2013       17.8107       3.92159
       4501.0000       9.99314       13.1902       17.6806       3.90465
       4501.5000       9.92777       13.3588       17.7516       3.89311
       4502.0000       10.1559       13.3614       17.9105       3.88351
       4502.5000       10.0693       13.2356       17.9799       3.93534
       4503.0000       9.97880       13.3699       17.9371       3.94863
       4503.5000       10.0764       13.5061       17.9703       3.97405
       4504.0000       10.1291       13.4617       18.0721       3.97971
       4504.5000       9.96775       13.2948       17.8848       3.95834
       4505.0000       10.0341       13.3613       17.7955       3.81572
       4505.5000       10.0965       13.3825       17.7837       3.89506
       4506.0000       10.0063       13.3625       17.6588       3.92506
       4506.5000       9.89504       13.3894       17.9003       3.94910
       4507.0000       10.0546       13.4468       17.9473       4.08150
       4507.5000       9.96568       13.5092       17.9048       4.08664
       4508.0000       9.97555       13.3601       17.7950       3.98645
       4508.5000       10.0203       13.4448       17.8005       4.02072
       4509.0000       10.0827       13.4241       17.8613       4.04379
       4509.5000       10.0208       13.5265       17.8598       4.03702
       4510.0000       10.0196       13.5550       17.8740       4.01744
       4510.5000       9.99481       13.4542       17.9529       3.95283
       4511.0000       10.0121       13.4704       17.9126       4.00321
       4511.5000       10.0272       13.4490       17.9131       4.06336
       4512.0000       10.1492       13.4331       18.0243       4.01842
       4512.5000       10.2483       13.4495       18.0725       3.99194
       4513.0000       10.0980       13.3719       18.0867       3.95853
       4513.5000       10.1207       13.3763       17.9935       3.97011
       4514.0000       10.1392       13.3982       17.9701       3.99484
       4514.5000       10.0712       13.4031       17.9312       4.02278
       4515.0000       10.0767       13.4230       17.9196       4.04621
       4515.5000       10.1116       13.4412       17.8823       4.04631
       4516.0000       10.1132       13.4627       17.9424       4.01259
       4516.5000       10.0330       13.3554       17.8170       3.91574
       4517.0000       9.97809       13.2323       17.7147       3.90474
       4517.5000       9.92845       13.2761       17.8112       3.86715
       4518.0000       9.98072       13.4910       17.9901       3.96946
       4518.5000       10.0654       13.4565       17.9718       4.02420
       4519.0000       10.0231       13.3673       17.9058       4.00404
       4519.5000       10.1124       13.3438       17.8711       3.94799
       4520.0000       10.0378       13.3470       17.8552       3.99765
       4520.5000       10.0860       13.3903       17.8918       3.93824
       4521.0000       10.0762       13.4856       17.8343       3.92152
       4521.5000       9.83770       13.4296       17.6733       3.95948
       4522.0000       9.91534       13.4001       17.6969       3.97219
       4522.5000       9.96871       13.3136       17.6030       4.01696
       4523.0000       10.1464       13.2290       17.5679       3.95325
       4523.5000       10.0871       13.1439       17.7136       3.96767
       4524.0000       9.97229       13.2296       17.6104       3.97301
       4524.5000       9.95855       13.2379       17.5139       3.95473
       4525.0000       10.0200       13.2193       17.6308       3.94049
       4525.5000       10.1126       13.2121       17.6986       3.98376
       4526.0000       9.99396       13.2751       17.7465       3.95257
       4526.5000       9.93594       13.1307       17.5997       3.88039
       4527.0000       9.90405       13.1043       17.4608       3.87839
       4527.5000       9.99709       13.2531       17.5799       3.84577
       4528.0000       10.1495       13.3680       17.6170       3.81898
       4528.5000       9.84155       13.2179       17.5025       3.78129
       4529.0000       9.71010       13.1635       17.2509       3.79877
       4529.5000       9.68749       13.1325       17.2740       3.83087
       4530.0000       9.79097       13.0464       17.3914       3.85272
       4530.5000       9.94053       13.0478       17.4610       3.86623
       4531.0000       9.76239       13.0762       17.4631       3.80160
       4531.5000       9.74552       13.0963       17.3274       3.77793
       4532.0000       9.89119       13.0595       17.2074       3.81333
       4532.5000       9.73727       12.9451       17.2440       3.78193
       4533.0000       9.80976       12.9374       17.2533       3.84988
       4533.5000       9.88696       12.9205       17.2010       3.83451
       4534.0000       9.77734       12.8930       17.1957       3.86582
       4534.5000       9.75752       13.0906       17.2528       3.85972
       4535.0000       9.85275       13.2047       17.1557       3.90898
       4535.5000       9.85636       13.0933       17.1468       3.91016
       4536.0000       9.76626       13.0480       17.2243       3.83839
       4536.5000       9.78843       13.0848       17.4291       3.84712
       4537.0000       9.83677       13.0598       17.4598       3.86372
       4537.5000       9.84309       13.1678       17.4751       3.90845
       4538.0000       9.89147       13.1702       17.4822       4.01902
       4538.5000       10.0440       13.2382       17.5514       3.97063
       4539.0000       10.0607       13.2315       17.6581       3.98069
       4539.5000       9.92661       13.1410       17.6331       3.97627
       4540.0000       10.0246       13.2241       17.6205       4.00263
       4540.5000       10.1260       13.2754       17.5569       4.01981
       4541.0000       10.0207       13.2280       17.5019       3.98822
       4541.5000       9.89431       13.1928       17.4694       3.96926
       4542.0000       9.83269       13.1531       17.6744       3.99425
       4542.5000       10.0382       13.2175       17.6532       3.99380
       4543.0000       10.0999       13.3493       17.8564       3.97420
       4543.5000       10.0954       13.5468       17.9032       4.01147
       4544.0000       10.2849       13.5883       17.7078       3.90261
       4544.5000       10.1945       13.2731       17.7171       3.89759
       4545.0000       9.98492       13.2608       17.7728       3.96109
       4545.5000       9.95286       13.3116       17.5770       3.97159
       4546.0000       9.89530       13.2564       17.4958       3.93095
       4546.5000       10.0896       13.3756       17.7974       3.99914
       4547.0000       10.1629       13.4600       17.7893       4.00597
       4547.5000       10.0693       13.3147       17.6833       3.91838
       4548.0000       9.88838       13.2587       17.7298       3.93273
       4548.5000       9.89771       13.2123       17.6927       3.85032
       4549.0000       9.83869       13.1378       17.4225       3.85931
       4549.5000       9.83688       12.9593       17.3367       3.95655
       4550.0000       9.83663       13.0727       17.4683       4.00616
       4550.5000       9.86818       13.1956       17.6273       4.04223
       4551.0000       9.88249       13.2840       17.6292       3.96725
       4551.5000       9.93469       13.2054       17.6969       3.92084
       4552.0000       9.90651       13.1440       17.4170       3.90205
       4552.5000       9.76559       13.0552       17.3227       3.86439
       4553.0000       9.77282       13.0500       17.3645       3.88284
       4553.5000       9.89956       13.1405       17.4558       3.88423
       4554.0000       9.80684       13.2538       17.5553       3.90033
       4554.5000       9.85917       13.2268       17.4639       3.96159
       4555.0000       9.91147       13.1483       17.4231       3.94304
       4555.5000       9.96356       13.2715       17.5454       3.90240
       4556.0000       10.0030       13.3273       17.6097       3.87647
       4556.5000       9.97569       13.3528       17.5822       3.92188
       4557.0000       10.0034       13.2969       17.6129       3.95135
       4557.5000       9.99413       13.3548       17.7143       4.01826
       4558.0000       10.0238       13.3321       17.6973       4.04192
       4558.5000       10.1001       13.3670       17.7956       4.02381
       4559.0000       10.0240       13.3542       17.7941       4.00409
       4559.5000       10.0035       13.4537       17.6714       4.01380
       4560.0000       9.96462       13.3664       17.8003       3.99806
       4560.5000       9.89062       13.3425       17.8364       3.95655
       4561.0000       9.87602       13.3524       17.7278       3.95433
       4561.5000       9.83194       13.4786       17.6985       3.93787
       4562.0000       9.90478       13.3793       17.6824       3.96792
       4562.5000       9.98565       13.4002       17.7572       3.96516
       4563.0000       9.97523       13.2944       17.8406       3.99534
       4563.5000       9.93975       13.2384       17.9215       4.05447
       4564.0000       10.0757       13.3799       17.8408       4.04282
       4564.5000       10.0723       13.3357       17.7640       3.92058
       4565.0000       9.95605       13.4599       17.8739       4.02207
       4565.5000       9.90459       13.4553       17.7778       4.06348
       4566.0000       9.84708       13.3507       17.6965       4.00833
       4566.5000       9.91520       13.3159       17.6508       3.96515
       4567.0000       10.0630       13.3643       17.7325       3.95982
       4567.5000       10.1087       13.1839       17.7681       3.94626
       4568.0000       10.0208       13.1047       17.5989       3.86365
       4568.5000       10.0151       13.2531       17.8201       3.94261
       4569.0000       10.1296       13.3730       17.7797       3.96600
       4569.5000       9.88054       13.3700       17.8176       4.04352
       4570.0000       9.72880       13.2470       17.7100       4.04227
       4570.5000       9.83639       13.3160       17.7843       4.09245
       4571.0000       10.1133       13.3652       17.8850       4.06867
       4571.5000       10.1638       13.3291       17.9310       4.00452
       4572.0000       10.1670       13.4622       17.8644       4.04591
       4572.5000       10.1757       13.4680       17.6976       4.04547
       4573.0000       9.94001       13.3753       17.7221       4.02353
       4573.5000       9.85217       13.1682       17.6679       4.01424
       4574.0000       9.86080       13.2575       17.6895       3.94124
       4574.5000       10.0070       13.3959       17.7860       3.95994
       4575.0000       10.1978       13.3833       17.9303       3.95552
       4575.5000       10.0356       13.3015       17.8791       3.92590
       4576.0000       10.0074       13.2687       17.7015       3.96388
       4576.5000       9.97679       13.3473       17.6986       3.98294
       4577.0000       10.0567       13.3360       17.7231       3.98469
       4577.5000       10.0331       13.3131       17.7787       4.00555
       4578.0000       9.92202       13.2572       17.6482       3.97342
       4578.5000       9.85093       13.3137       17.5353       3.97264
       4579.0000       9.94632       13.2057       17.6696       3.96090
       4579.5000       9.91286       13.2949       17.5735       3.89992
       4580.0000       9.86958       13.1781       17.4852       3.83113
       4580.5000       9.95619       13.0853       17.4201       3.84757
       4581.0000       10.0449       13.1449       17.4789       3.87864
       4581.5000       9.94453       13.1429       17.6630       3.86534
       4582.0000       9.83205       12.9996       17.5964       3.82656
       4582.5000       9.86652       13.0037       17.4829       3.83681
       4583.0000       9.90944       13.0279       17.4992       3.87784
       4583.5000       9.70677       13.0647       17.3712       3.89157
       4584.0000       9.69750       13.0849       17.4281       3.90251
       4584.5000       9.86093       13.1493       17.4694       3.84072
       4585.0000       9.77570       13.0955       17.4922       3.84434
       4585.5000       9.73473       13.0737       17.3435       3.89072
       4586.0000       9.74976       13.1376       17.2273       3.85218
       4586.5000       9.70212       13.1095       17.4350       3.85074
       4587.0000       9.62556       13.1145       17.5019       3.85399
       4587.5000       9.77946       13.1168       17.4513       3.90586
       4588.0000       9.73973       13.0799       17.3522       3.86485
       4588.5000       9.73527       13.0154       17.3880       3.82067
       4589.0000       9.76748       13.0545       17.4766       3.81565
       4589.5000       9.81328       12.9719       17.5412       3.84051
       4590.0000       9.80068       13.0833       17.5566       3.92568
       4590.5000       9.67325       13.0834       17.5884       3.93382
       4591.0000       9.72777       13.1066       17.4116       3.90188
       4591.5000       9.90456       13.1757       17.4180       3.89706
       4592.0000       9.86806       13.0576       17.4365       3.86877
       4592.5000       9.84526       13.1037       17.5167       3.87781
       4593.0000       9.91704       13.2799       17.6172       3.88394
       4593.5000       9.91587       13.1008       17.5365       3.92871
       4594.0000       9.82933       13.0709       17.2264       3.89315
       4594.5000       9.81371       13.1025       17.2974       3.81769
       4595.0000       9.81478       12.9924       17.4396       3.76085
       4595.5000       9.79531       12.9845       17.3986       3.77106
       4596.0000       9.77229       12.9723       17.3149       3.83833
       4596.5000       9.73693       12.9386       17.1456       3.83162
       4597.0000       9.75729       12.9325       17.2944       3.88009
       4597.5000       9.63946       12.9806       17.3579       3.85977
       4598.0000       9.60971       12.9142       17.3435       3.84691
       4598.5000       9.64997       13.0585       17.3636       3.82016
       4599.0000       9.75587       12.9665       17.2253       3.85484
       4599.5000       9.66885       13.0254       17.0072       3.80592
       4600.0000       9.58902       12.8925       17.0928       3.79236
       4600.5000       9.57858       12.9356       17.2040       3.81559
       4601.0000       9.65254       12.9444       17.2883       3.87021
       4601.5000       9.65743       12.9433       17.2811       3.90628
       4602.0000       9.71897       12.9076       17.2847       3.96219
       4602.5000       9.86801       12.9726       17.4620       3.88839
       4603.0000       9.87212       12.9913       17.5072       3.87760
       4603.5000       9.75991       12.8733       17.4159       3.88961
       4604.0000       9.67498       12.9424       17.2261       3.95412
       4604.5000       9.65889       12.9822       17.2084       3.86544
       4605.0000       9.62638       12.9084       17.2085       3.81613
       4605.5000       9.61227       13.1136       17.3339       3.83609
       4606.0000       9.52720       13.1577       17.3275       3.90872
       4606.5000       9.64909       12.9939       17.3604       3.91359
       4607.0000       9.73369       12.9791       17.4558       3.87581
       4607.5000       9.77129       12.8637       17.4299       3.88126
       4608.0000       9.74257       12.8666       17.3127       3.91454
       4608.5000       9.71987       12.9759       17.3941       3.97269
       4609.0000       9.74492       13.0994       17.5545       4.03489
       4609.5000       9.89815       13.0765       17.6553       3.96829
       4610.0000       10.0154       13.1298       17.6242       4.01925
       4610.5000       9.90217       13.1244       17.6184       3.98019
       4611.0000       9.86746       13.0596       17.5176       4.03575
       4611.5000       9.76626       13.0938       17.4498       4.02920
       4612.0000       9.84560       13.1437       17.3857       3.95900
       4612.5000       9.83898       13.0743       17.3827       3.98763
       4613.0000       9.90752       13.1222       17.5580       4.02784
       4613.5000       9.74650       13.2047       17.4670       3.89221
       4614.0000       9.71621       13.0328       17.3942       3.89303
       4614.5000       9.70412       12.9475       17.5149       3.90770
       4615.0000       9.79386       13.0161       17.6286       3.90410
       4615.5000       9.73896       13.0430       17.5029       3.87228
       4616.0000       9.80147       12.9987       17.4363       3.85998
       4616.5000       9.78416       13.0206       17.3027       3.83359
       4617.0000       9.77618       12.9560       17.2752       3.87662
       4617.5000       9.83177       13.0645       17.2799       3.90688
       4618.0000       9.91671       13.0887       17.5173       3.90790
       4618.5000       10.0328       13.2150       17.5625       3.92503
       4619.0000       10.0617       13.1390       17.4559       3.91681
       4619.5000       10.0159       13.2228       17.6302       3.90180
       4620.0000       9.92109       13.2297       17.6080       3.89776
       4620.5000       9.87741       13.1372       17.4875       3.96867
       4621.0000       9.86850       13.1258       17.5361       3.96379
       4621.5000       9.94346       13.0832       17.6723       4.02828
       4622.0000       9.93953       13.2029       17.6798       3.97075
       4622.5000       9.94937       13.2827       17.5423       4.01719
       4623.0000       9.89999       13.1872       17.5688       3.98165
       4623.5000       9.67539       13.2063       17.5735       4.00719
       4624.0000       9.50790       13.1286       17.5644       4.04052
       4624.5000       9.76957       13.2000       17.6178       4.01539
       4625.0000       10.1499       13.2820       17.6926       4.00199
       4625.5000       9.81053       13.0671       17.4445       3.99650
       4626.0000       9.68220       13.1424       17.5496       3.97705
       4626.5000       9.87009       13.1565       17.6564       3.92333
       4627.0000       9.84765       13.2046       17.6275       3.86175
       4627.5000       9.73210       13.2590       17.7444       3.86767
       4628.0000       9.70470       13.0693       17.7254       3.95362
       4628.5000       9.58686       13.1004       17.5887       3.90166
       4629.0000       9.61958       13.1725       17.5904       3.94517
       4629.5000       9.80517       13.2645       17.8077       4.00134
       4630.0000       9.84207       13.2886       17.5584       4.03915
       4630.5000       9.95813       13.3901       17.6641       4.01441
       4631.0000       9.89905       13.3093       17.7918       3.95749
       4631.5000       9.73872       13.2362       17.8174       3.98711
       4632.0000       9.77289       13.2512       17.8355       4.05755
       4632.5000       9.76190       13.2374       17.6532       4.04401
       4633.0000       9.80227       13.1686       17.7112       4.03315
       4633.5000       9.86791       13.2490       17.6979       4.05731
       4634.0000       9.89944       13.2432       17.8219       3.99398
       4634.5000       9.80463       13.2065       17.8912       3.92836
       4635.0000       9.68968       13.1993       17.8287       3.87605
       4635.5000       9.72906       13.2678       17.7249       3.84434
       4636.0000       9.78914       13.1498       17.7444       3.86496
       4636.5000       9.94285       13.1038       17.7021       4.00898
       4637.0000       9.88479       13.0856       17.6670       3.97915
       4637.5000       9.81320       13.1159       17.6837       4.01614
       4638.0000       9.78121       13.1535       17.6635       3.99051
       4638.5000       9.68890       13.2076       17.5654       3.92614
       4639.0000       9.62411       13.1156       17.2905       3.91886
       4639.5000       9.68709       13.0488       17.3544       3.90509
       4640.0000       9.65875       13.1198       17.3331       3.94463
       4640.5000       9.74929       13.1368       17.3363       3.98001
       4641.0000       9.86550       13.1897       17.4601       3.91564
       4641.5000       9.91441       13.2062       17.6852       3.96640
       4642.0000       9.77705       13.1232       17.6594       3.96514
       4642.5000       9.66704       13.0801       17.4485       3.93554
       4643.0000       9.72246       13.0153       17.5279       3.95885
       4643.5000       9.62689       12.9758       17.6179       3.99414
       4644.0000       9.69604       12.9854       17.5798       4.00788
       4644.5000       9.72735       13.0736       17.4205       4.00518
       4645.0000       9.70239       13.0300       17.3618       3.97810
       4645.5000       9.79359       12.9723       17.2678       3.88468
       4646.0000       9.67881       13.0880       17.3525       3.89963
       4646.5000       9.57668       13.1322       17.3357       3.99062
       4647.0000       9.50985       12.8320       17.2979       3.95531
       4647.5000       9.58344       12.7527       17.2398       3.93354
       4648.0000       9.62194       12.8350       17.0664       3.86716
       4648.5000       9.50387       12.8071       17.1667       3.79171
       4649.0000       9.69609       12.7526       17.3883       3.76194
       4649.5000       9.72245       12.8404       17.2541       3.86442
       4650.0000       9.71301       12.8973       17.2548       3.89807
       4650.5000       9.73138       12.9485       17.1866       3.89526
       4651.0000       9.71577       13.0641       17.3039       3.92114
       4651.5000       9.93824       13.0201       17.3329       3.95219
       4652.0000       9.90360       12.9225       17.3167       3.97160
       4652.5000       9.71943       12.9050       17.3628       3.98253
       4653.0000       9.61294       12.9010       17.4970       3.94412
       4653.5000       9.64423       12.7846       17.5132       3.93175
       4654.0000       9.65187       12.8733       17.5495       3.92361
       4654.5000       9.78621       12.9578       17.7939       3.89971
       4655.0000       9.82310       12.9792       17.8017       3.91314
       4655.5000       9.73725       12.9084       17.4561       3.94229
       4656.0000       9.76448       13.0771       17.3168       3.98188
       4656.5000       9.76595       13.1029       17.3748       3.92971
       4657.0000       9.70088       13.1503       17.5451       3.95399
       4657.5000       9.69429       13.2605       17.7241       3.95673
       4658.0000       9.78697       13.3289       17.7564       3.94390
       4658.5000       9.74886       13.3219       17.7065       3.95881
       4659.0000       9.73260       13.2671       17.7593       4.03034
       4659.5000       9.83178       13.1757       17.8138       4.05934
       4660.0000       9.77089       13.1837       17.8669       4.03545
       4660.5000       9.75408       13.1656       17.8320       3.98260
       4661.0000       9.81446       13.1380       17.7009       3.87735
       4661.5000       9.82941       13.1304       17.7100       3.86665
       4662.0000       9.85731       13.2001       17.8207       3.98905
       4662.5000       9.85143       13.3184       17.7448       3.99572
       4663.0000       10.0126       13.3756       17.8525       4.04431
       4663.5000       10.0360       13.3755       17.7469       4.03257
       4664.0000       9.77531       13.2858       17.5054       4.02542
       4664.5000       9.66930       13.0971       17.4092       4.00145
       4665.0000       9.91304       13.0093       17.3922       3.97322
       4665.5000       10.0535       13.1047       17.5409       3.94918
       4666.0000       9.84229       13.2178       17.4808       3.94133
       4666.5000       9.66456       13.0622       17.3601       3.94108
       4667.0000       9.62959       12.9205       17.3657       3.89529
       4667.5000       9.55155       12.8579       17.3266       3.83200
       4668.0000       9.71806       13.0043       17.3229       3.85699
       4668.5000       9.98718       12.9054       17.1569       3.96685
       4669.0000       9.88237       12.8368       17.1571       3.96013
       4669.5000       9.79074       12.8557       17.1452       3.85716
       4670.0000       9.74113       12.8989       17.1328       3.82380
       4670.5000       9.68272       12.8763       17.1049       3.84988
       4671.0000       9.60003       12.9999       17.0783       3.85942
       4671.5000       9.73542       13.0718       17.3029       3.90559
       4672.0000       9.74489       13.0686       17.3583       3.93622
       4672.5000       9.66938       13.1038       17.4281       3.89169
       4673.0000       9.66104       13.1184       17.3368       3.90259
       4673.5000       9.81773       13.1010       17.4165       3.89598
       4674.0000       9.87057       13.1517       17.4443       3.89277
       4674.5000       9.80416       13.1287       17.4538       3.90259
       4675.0000       9.70242       13.0627       17.5190       3.89397
       4675.5000       9.80430       13.2682       17.5782       3.92965
       4676.0000       9.71538       13.1531       17.5835       3.96163
       4676.5000       9.79692       13.2801       17.5061       3.96860
       4677.0000       9.88295       13.4089       17.7098       4.06412
       4677.5000       9.88648       13.4134       17.6691       4.06391
       4678.0000       9.92797       13.3298       17.7301       4.05069
       4678.5000       10.0518       13.2615       17.6284       4.01807
       4679.0000       10.0091       13.1685       17.6663       4.05287
       4679.5000       10.0201       13.2366       17.7667       3.99757
       4680.0000       10.0629       13.3301       17.8432       3.96744
       4680.5000       10.0605       13.2555       17.9731       3.98806
       4681.0000       10.0414       13.4006       18.2259       4.04641
       4681.5000       10.1220       13.4540       18.2800       4.16508
       4682.0000       10.2587       13.7004       18.2728       4.19445
       4682.5000       10.3264       13.7194       18.3327       4.20180
       4683.0000       10.3129       13.7997       18.5526       4.24913
       4683.5000       10.4400       14.0155       18.7090       4.27379
       4684.0000       10.5129       14.1432       18.8037       4.26410
       4684.5000       10.6800       14.2482       19.1475       4.34175
       4685.0000       10.7276       14.4124       19.2849       4.37842
       4685.5000       10.8075       14.5323       19.4907       4.43257
       4686.0000       10.8960       14.6469       19.6657       4.45874
       4686.5000       11.0684       14.6258       19.8049       4.47737
       4687.0000       11.2763       14.7948       19.8844       4.52107
       4687.5000       11.3239       14.8038       20.0601       4.59084
       4688.0000       11.0808       14.7866       19.8376       4.43685
       4688.5000       10.7978       14.5722       19.6925       4.39636
       4689.0000       10.6271       14.4303       19.5350       4.36757
       4689.5000       10.4648       14.3903       19.2560       4.32832
       4690.0000       10.3570       14.2583       18.9084       4.28690
       4690.5000       10.3702       13.8988       18.4834       4.18858
       4691.0000       10.3071       13.6206       18.1258       4.06750
       4691.5000       10.0869       13.4269       18.0840       4.02854
       4692.0000       9.99215       13.2554       18.0206       3.99859
       4692.5000       9.96952       13.1790       17.8503       4.01694
       4693.0000       9.89923       13.3188       17.7150       4.00938
       4693.5000       9.92808       13.2992       17.8737       4.02843
       4694.0000       9.83995       13.1640       17.7970       3.95539
       4694.5000       9.88082       13.0843       17.5343       3.86762
       4695.0000       9.94959       13.0656       17.6157       3.85437
       4695.5000       9.94620       12.9660       17.5290       3.88297
       4696.0000       9.91522       12.9309       17.3757       3.87554
       4696.5000       9.79040       12.9596       17.4008       3.91907
       4697.0000       9.64564       12.9628       17.4599       3.92354
       4697.5000       9.59297       12.8924       17.3395       3.89685
       4698.0000       9.43830       12.7865       17.2427       3.91114
       4698.5000       9.57798       12.7573       17.1696       3.87225
       4699.0000       9.54947       12.8289       17.2327       3.86390
       4699.5000       9.44154       12.8238       17.0909       3.83637
       4700.0000       9.62822       12.8324       17.2658       3.83165
       4700.5000       9.78185       12.8959       17.3247       3.77544
       4701.0000       9.73921       12.9433       17.3329       3.78130
       4701.5000       9.54372       12.8230       17.1415       3.76402
       4702.0000       9.44326       12.7917       17.1288       3.76959
       4702.5000       9.50149       12.7315       17.1951       3.73407
       4703.0000       9.47637       12.5358       17.0298       3.72936
       4703.5000       9.35491       12.5452       16.9224       3.73906
       4704.0000       9.44896       12.6152       16.9006       3.66018
       4704.5000       9.36303       12.5393       16.9611       3.63718
       4705.0000       9.48943       12.5616       17.1040       3.66345
       4705.5000       9.64504       12.5852       17.1380       3.73416
       4706.0000       9.57791       12.5692       17.1415       3.75670
       4706.5000       9.63074       12.5832       17.0681       3.75977
       4707.0000       9.64685       12.7419       17.0699       3.73361
       4707.5000       9.55814       12.6652       17.0792       3.76535
       4708.0000       9.58093       12.5896       17.0186       3.74621
       4708.5000       9.44057       12.7670       16.9702       3.77419
       4709.0000       9.41748       12.6938       17.0033       3.78916
       4709.5000       9.56937       12.5872       17.1775       3.72356
       4710.0000       9.71663       12.7276       17.1917       3.73417
       4710.5000       9.66077       12.9047       17.2333       3.83868
       4711.0000       9.62723       12.8570       17.2673       3.91217
       4711.5000       9.55935       12.9711       17.2404       3.96501
       4712.0000       9.57123       12.9202       17.1706       3.94044
       4712.5000       9.67027       12.8508       17.1425       3.91202
       4713.0000       9.73941       12.9755       17.3035       3.94453
       4713.5000       9.63323       12.9105       17.3931       3.90789
       4714.0000       9.58698       12.8545       17.4305       3.92547
       4714.5000       9.50501       12.6399       17.2498       3.88457
       4715.0000       9.60143       12.5706       17.2722       3.83484
       4715.5000       9.65247       12.6919       17.2858       3.83706
       4716.0000       9.60328       12.6856       17.1425       3.79152
       4716.5000       9.52170       12.6693       17.0989       3.76886
       4717.0000       9.62318       12.6895       17.0955       3.78034
       4717.5000       9.49311       12.7087       17.1537       3.82635
       4718.0000       9.49703       12.6222       17.0966       3.84788
       4718.5000       9.52068       12.6995       17.1278       3.84677
       4719.0000       9.50499       12.6189       17.1117       3.80672
       4719.5000       9.51272       12.4692       16.9607       3.81997
       4720.0000       9.48218       12.4762       16.9956       3.80929
       4720.5000       9.54323       12.5417       17.0403       3.77578
       4721.0000       9.48957       12.5634       17.0325       3.79371
       4721.5000       9.49930       12.4301       16.9607       3.78536
       4722.0000       9.51060       12.5783       16.9570       3.76848
       4722.5000       9.57058       12.6118       17.0251       3.76087
       4723.0000       9.48434       12.5344       17.1012       3.82777
       4723.5000       9.46122       12.5993       16.9883       3.88203
       4724.0000       9.50172       12.6849       17.0527       3.81959
       4724.5000       9.49747       12.7194       17.1577       3.76338
       4725.0000       9.53557       12.6763       17.2682       3.77839
       4725.5000       9.48356       12.6856       17.2185       3.79384
       4726.0000       9.50738       12.7274       17.2367       3.77895
       4726.5000       9.59732       12.5918       17.2703       3.77249
       4727.0000       9.47850       12.5456       17.1234       3.80369
       4727.5000       9.28944       12.5059       16.9412       3.73864
       4728.0000       9.30643       12.4055       16.8256       3.63456
       4728.5000       9.47056       12.4596       17.0033       3.66193
       4729.0000       9.50558       12.4337       17.1288       3.66941
       4729.5000       9.37557       12.3767       17.0098       3.64039
       4730.0000       9.21623       12.3656       16.8894       3.67594
       4730.5000       9.27358       12.3963       16.6708       3.68975
       4731.0000       9.50287       12.4022       16.8782       3.67583
       4731.5000       9.53113       12.3010       16.9239       3.66659
       4732.0000       9.32648       12.3093       16.8378       3.73346
       4732.5000       9.16529       12.3458       16.6097       3.70591
       4733.0000       9.29561       12.3292       16.5853       3.67976
       4733.5000       9.37472       12.3738       16.8197       3.62468
       4734.0000       9.40401       12.3457       16.5683       3.64153
       4734.5000       9.25781       12.2491       16.6406       3.66786
       4735.0000       9.45759       12.3817       16.7309       3.59994
       4735.5000       9.60789       12.4437       16.8804       3.63755
       4736.0000       9.60365       12.4940       16.9603       3.70574
       4736.5000       9.61520       12.4912       16.8745       3.70137
       4737.0000       9.48098       12.4779       16.7636       3.72263
       4737.5000       9.45448       12.4624       16.8269       3.73875
       4738.0000       9.46047       12.4768       16.9899       3.74555
       4738.5000       9.52882       12.3326       16.9469       3.72518
       4739.0000       9.54174       12.4706       17.0336       3.64992
       4739.5000       9.60312       12.6542       17.1897       3.74092
       4740.0000       9.66519       12.7500       17.2108       3.77777
       4740.5000       9.76151       12.7222       17.2126       3.78166
       4741.0000       9.65273       12.6651       17.2679       3.79178
       4741.5000       9.52865       12.7279       17.1434       3.78148
       4742.0000       9.50997       12.7441       17.3260       3.81521
       4742.5000       9.62613       12.6945       17.4036       3.78080
       4743.0000       9.55202       12.6130       17.3105       3.75411
       4743.5000       9.51963       12.6902       17.1326       3.73706
       4744.0000       9.37553       12.6775       17.0341       3.81081
       4744.5000       9.56386       12.6103       16.9379       3.84001
       4745.0000       9.56814       12.5921       16.9560       3.83394
       4745.5000       9.26180       12.4965       16.7161       3.75365
       4746.0000       9.15655       12.4831       16.8256       3.71959
       4746.5000       9.31979       12.3758       16.8978       3.73213
       4747.0000       9.32010       12.3710       16.7796       3.72192
       4747.5000       9.34438       12.3465       16.7400       3.68277
       4748.0000       9.31602       12.4238       16.9559       3.70415
       4748.5000       9.34427       12.4495       17.0264       3.73989
       4749.0000       9.29416       12.4413       17.0267       3.71645
       4749.5000       9.35238       12.4750       17.0586       3.73101
       4750.0000       9.32479       12.5681       16.9249       3.68564
       4750.5000       9.26975       12.5467       16.7075       3.67501
       4751.0000       9.35475       12.4841       16.8700       3.71273
       4751.5000       9.46621       12.5499       16.9628       3.72166
       4752.0000       9.55490       12.4790       16.8925       3.68973
       4752.5000       9.58225       12.4807       16.7708       3.67764
       4753.0000       9.33873       12.4029       16.7784       3.67192
       4753.5000       9.32021       12.3071       16.6973       3.63061
       4754.0000       9.36971       12.2378       16.5574       3.63150
       4754.5000       9.35007       12.3566       16.7180       3.65479
       4755.0000       9.44509       12.3057       16.6639       3.63555
       4755.5000       9.36209       12.3446       16.5849       3.59690
       4756.0000       9.26078       12.4002       16.6519       3.55077
       4756.5000       9.30225       12.4275       16.6049       3.57311
       4757.0000       9.29856       12.4715       16.6435       3.59972
       4757.5000       9.32088       12.3012       16.5988       3.65037
       4758.0000       9.46496       12.3640       16.8231       3.60640
       4758.5000       9.43136       12.4074       16.9353       3.64414
       4759.0000       9.45848       12.4707       16.9628       3.64210
       4759.5000       9.52176       12.3913       16.8089       3.61134
       4760.0000       9.48955       12.4438       16.7377       3.61673
       4760.5000       9.41326       12.4101       16.7031       3.61306
       4761.0000       9.46126       12.3742       16.8436       3.63080
       4761.5000       9.30446       12.4764       16.8623       3.58008
       4762.0000       9.25390       12.3136       16.7315       3.60053
       4762.5000       9.22517       12.1610       16.7515       3.63334
       4763.0000       9.30420       12.2522       16.7232       3.66428
       4763.5000       9.35363       12.3087       16.6062       3.65175
       4764.0000       9.32663       12.3597       16.7423       3.69165
       4764.5000       9.16007       12.3592       16.5844       3.67760
       4765.0000       9.37814       12.3980       16.5926       3.60756
       4765.5000       9.38449       12.3716       16.7632       3.53798
       4766.0000       9.33434       12.3580       16.7847       3.55888
       4766.5000       9.15902       12.2860       16.7824       3.60492
       4767.0000       9.15573       12.3600       16.7481       3.61823
       4767.5000       9.10245       12.4390       16.6522       3.64880
       4768.0000       9.12262       12.4555       16.8108       3.59503
       4768.5000       9.26594       12.4298       16.9049       3.63577
       4769.0000       9.23897       12.3686       16.8780       3.66013
       4769.5000       9.19981       12.4118       16.7525       3.66736
       4770.0000       9.31484       12.4540       16.7628       3.67397
       4770.5000       9.49855       12.3923       16.9570       3.66125
       4771.0000       9.52107       12.3852       16.9737       3.67362
       4771.5000       9.44826       12.3258       16.8203       3.63709
       4772.0000       9.56750       12.3931       16.8576       3.63513
       4772.5000       9.76027       12.6007       16.8320       3.67859
       4773.0000       9.67348       12.6199       16.8049       3.68022
       4773.5000       9.57792       12.4559       17.0407       3.65542
       4774.0000       9.59540       12.5077       17.0954       3.63306
       4774.5000       9.47391       12.6248       17.0802       3.71260
       4775.0000       9.44764       12.6436       17.1403       3.76750
       4775.5000       9.46505       12.6845       17.1374       3.78478
       4776.0000       9.66239       12.7264       17.2883       3.78743
       4776.5000       9.80989       12.7840       17.3190       3.80379
       4777.0000       9.64638       12.6664       17.1490       3.79886
       4777.5000       9.74565       12.6067       17.1327       3.74518
       4778.0000       9.77354       12.6475       17.2554       3.75813
       4778.5000       9.78924       12.6997       17.3025       3.75967
       4779.0000       9.67312       12.7126       17.3454       3.74223
       4779.5000       9.60087       12.8095       17.4903       3.71250
       4780.0000       9.58829       12.8575       17.3696       3.71076
       4780.5000       9.62953       12.8822       17.2596       3.74711
       4781.0000       9.72937       12.8434       17.3239       3.78045
       4781.5000       9.44632       12.6727       17.2174       3.76862
       4782.0000       9.49492       12.6763       17.0514       3.82005
       4782.5000       9.78959       12.7712       17.3276       3.76451
       4783.0000       9.91247       12.8400       17.3712       3.73124
       4783.5000       9.77032       12.8190       17.3834       3.71786
       4784.0000       9.66068       12.7596       17.1774       3.71563
       4784.5000       9.71739       12.6696       17.2191       3.72928
       4785.0000       9.83785       12.9324       17.3257       3.78468
       4785.5000       9.88888       12.9414       17.5867       3.80379
       4786.0000       9.76682       12.8168       17.3310       3.81229
       4786.5000       9.75330       12.8379       17.2497       3.76396
       4787.0000       9.80850       12.9448       17.3746       3.70775
       4787.5000       9.75423       12.9563       17.4396       3.74373
       4788.0000       9.77047       12.9140       17.3855       3.81155
       4788.5000       9.86822       12.8833       17.5941       3.80041
       4789.0000       9.81036       12.9350       17.5773       3.84306
       4789.5000       9.80165       13.1297       17.5646       3.80724
       4790.0000       9.91213       12.9542       17.3942       3.76441
       4790.5000       9.91260       12.9674       17.4723       3.79704
       4791.0000       9.90449       12.9563       17.6779       3.83036
       4791.5000       9.94147       13.0748       17.6987       3.86830
       4792.0000       9.84727       13.1319       17.8468       3.87157
       4792.5000       9.92336       13.2012       17.8792       3.89439
       4793.0000       10.0155       13.2029       17.8226       3.83709
       4793.5000       9.92204       13.1336       17.8361       3.86325
       4794.0000       9.86378       13.1866       17.9229       3.88022
       4794.5000       10.1005       13.2075       17.9845       3.87735
       4795.0000       10.2230       13.1887       17.9245       3.88955
       4795.5000       10.2611       13.1769       17.9035       3.88493
       4796.0000       10.1030       13.2585       18.1686       3.93641
       4796.5000       10.1778       13.3777       18.2880       3.89273
       4797.0000       10.2751       13.5028       18.3384       3.89087
       4797.5000       10.2155       13.4894       18.1509       3.91899
       4798.0000       10.4146       13.6721       18.2355       3.95235
       4798.5000       10.4196       13.6829       18.4601       3.97156
       4799.0000       10.2958       13.7273       18.5119       4.01889
       4799.5000       10.2122       13.8273       18.4817       4.01229
       4800.0000       10.2632       13.7489       18.4239       3.99618
       4800.5000       10.3276       13.7627       18.3343       3.96289
       4801.0000       10.4387       13.7904       18.5446       3.95816
       4801.5000       10.3786       13.8211       18.4988       3.96141
       4802.0000       10.4074       13.6331       18.5355       3.94321
       4802.5000       10.4972       13.7935       18.8112       3.99856
       4803.0000       10.6217       13.8011       18.8341       4.06838
       4803.5000       10.8847       13.8502       18.8572       4.07753
       4804.0000       10.7721       13.9142       18.9629       4.04847
       4804.5000       10.6568       13.7990       18.7395       4.01603
       4805.0000       10.7093       13.8633       18.7330       4.02300
       4805.5000       10.7079       13.9970       18.7595       4.02127
       4806.0000       10.5433       14.1234       18.8008       4.00992
       4806.5000       10.4267       13.9781       18.5398       4.03070
       4807.0000       10.5999       13.8317       18.6431       4.08541
       4807.5000       10.7445       13.9700       18.8225       4.09329
       4808.0000       10.6647       14.1707       18.8469       4.09182
       4808.5000       10.5820       14.1787       18.9194       4.05697
       4809.0000       10.5722       14.1262       18.9492       4.04018
       4809.5000       10.6824       14.1792       19.1474       4.07227
       4810.0000       10.7447       14.3184       19.2749       4.08611
       4810.5000       10.8091       14.3959       19.2956       4.14802
       4811.0000       10.5764       14.3950       19.3146       4.16052
       4811.5000       10.6423       14.4156       19.3797       4.13213
       4812.0000       10.8646       14.4442       19.4849       4.13617
       4812.5000       10.9221       14.4164       19.2269       4.14334
       4813.0000       10.9916       14.4739       19.3427       4.15906
       4813.5000       11.0922       14.5371       19.4454       4.19461
       4814.0000       11.1657       14.7694       19.5969       4.23010
       4814.5000       11.1793       14.8466       19.7091       4.20545
       4815.0000       11.1594       14.9191       19.7838       4.24881
       4815.5000       11.1936       14.9708       19.8125       4.30187
       4816.0000       11.3294       14.8174       19.7972       4.27002
       4816.5000       11.3302       14.9784       19.9734       4.29487
       4817.0000       11.2171       14.8983       19.9065       4.32528
       4817.5000       11.3085       15.0070       20.0164       4.28910
       4818.0000       11.3122       15.1391       20.2408       4.29263
       4818.5000       11.3800       15.1796       20.4644       4.35736
       4819.0000       11.4822       15.3229       20.4463       4.39640
       4819.5000       11.4376       15.2460       20.2951       4.42978
       4820.0000       11.5303       15.3059       20.3605       4.41020
       4820.5000       11.7176       15.1536       20.4437       4.40058
       4821.0000       11.6976       15.2143       20.5339       4.43765
       4821.5000       11.6103       15.3449       20.6759       4.52102
       4822.0000       11.7476       15.4511       20.7195       4.46635
       4822.5000       11.9168       15.6138       20.8153       4.48149
       4823.0000       11.8713       15.6862       20.7606       4.58438
       4823.5000       11.8542       15.6051       20.7575       4.62061
       4824.0000       11.8286       15.6054       20.9074       4.54169
       4824.5000       12.0438       15.8077       21.0292       4.55142
       4825.0000       12.1106       15.7540       21.0031       4.57353
       4825.5000       12.1460       15.9465       21.2344       4.59868
       4826.0000       12.1540       15.9750       21.0376       4.62115
       4826.5000       12.1034       15.8597       20.8869       4.58941
       4827.0000       12.1187       15.9789       21.0042       4.61944
       4827.5000       12.1046       16.0580       21.3724       4.72872
       4828.0000       12.2020       16.1591       21.5201       4.78910
       4828.5000       12.3462       16.3856       21.4995       4.79147
       4829.0000       12.4099       16.3957       21.4789       4.74715
       4829.5000       12.3821       16.4042       21.6656       4.76210
       4830.0000       12.3381       16.3228       21.4794       4.74795
       4830.5000       12.4448       16.2184       21.4824       4.79560
       4831.0000       12.3501       16.3396       21.7241       4.82654
       4831.5000       12.4511       16.5444       21.7756       4.81184
       4832.0000       12.5147       16.5845       21.8611       4.81725
       4832.5000       12.6471       16.4979       21.9360       4.95137
       4833.0000       12.6243       16.6303       22.1079       4.92397
       4833.5000       12.7892       16.7107       22.1857       4.94366
       4834.0000       12.7906       16.8817       22.2905       4.95431
       4834.5000       12.7863       16.9013       22.2750       4.96761
       4835.0000       12.6863       16.9895       22.3146       5.01129
       4835.5000       12.9055       17.1068       22.6371       5.04955
       4836.0000       13.0981       17.1402       22.6898       5.08916
       4836.5000       13.1323       17.3331       22.8489       5.07832
       4837.0000       13.2850       17.4262       23.0152       5.14809
       4837.5000       13.1669       17.4151       22.8894       5.16370
       4838.0000       13.3411       17.5110       22.9255       5.17262
       4838.5000       13.3484       17.6727       23.3586       5.25818
       4839.0000       13.3870       17.5601       23.4822       5.25867
       4839.5000       13.4908       17.7102       23.5038       5.25354
       4840.0000       13.4885       17.8815       23.6430       5.21957
       4840.5000       13.5263       18.0268       23.8063       5.24290
       4841.0000       13.5227       18.1439       23.9742       5.26887
       4841.5000       13.6112       18.1174       23.8145       5.32151
       4842.0000       13.6297       18.1430       23.9465       5.32599
       4842.5000       13.6683       18.3149       24.1480       5.31944
       4843.0000       13.8981       18.5757       24.3302       5.34952
       4843.5000       14.0012       18.6603       24.5757       5.45052
       4844.0000       14.0176       18.7866       24.5148       5.45756
       4844.5000       14.2718       18.7251       24.5230       5.51897
       4845.0000       14.2804       18.6923       24.6283       5.63039
       4845.5000       14.3562       18.8704       24.8139       5.66302
       4846.0000       14.5346       18.9958       24.9740       5.63826
       4846.5000       14.7164       19.1872       25.1464       5.62935
       4847.0000       14.5384       19.2381       25.1252       5.66041
       4847.5000       14.6255       19.3140       25.2945       5.68193
       4848.0000       14.5038       19.4263       25.5680       5.75208
       4848.5000       14.4817       19.5414       25.5918       5.88009
       4849.0000       14.3702       19.6854       25.6630       5.91529
       4849.5000       14.5161       19.7168       25.6378       5.95664
       4850.0000       14.8086       19.9266       26.0564       5.93068
       4850.5000       15.0680       20.0426       26.1404       5.94130
       4851.0000       14.9634       20.0952       26.2896       5.98122
       4851.5000       15.1472       20.2973       26.5112       5.99366
       4852.0000       15.2788       20.4167       26.7505       6.02928
       4852.5000       15.4504       20.5503       26.7776       5.98967
       4853.0000       15.4427       20.6653       26.9397       6.02401
       4853.5000       15.4489       20.9138       27.1927       6.09575
       4854.0000       15.6229       21.0675       27.4240       6.19943
       4854.5000       15.7788       21.0882       27.4299       6.28312
       4855.0000       15.9097       21.3259       27.7173       6.32383
       4855.5000       16.0385       21.5242       27.9955       6.37439
       4856.0000       16.2812       21.8023       28.4080       6.47114
       4856.5000       16.2717       22.0754       28.5498       6.55432
       4857.0000       16.4352       22.3432       28.8229       6.58835
       4857.5000       16.7651       22.7646       29.2278       6.65282
       4858.0000       17.1256       23.2569       29.8878       6.78716
       4858.5000       17.6458       23.9138       30.9380       6.96653
       4859.0000       17.9394       24.3920       31.6459       7.20769
       4859.5000       18.4629       25.1054       32.3776       7.44001
       4860.0000       18.8613       25.8776       33.2582       7.66225
       4860.5000       19.4150       26.3890       34.0307       7.96372
       4861.0000       19.7464       26.9462       35.3173       8.19269
       4861.5000       20.3059       27.6223       36.2751       8.48933
       4862.0000       20.7527       28.0610       36.9224       8.66208
       4862.5000       20.9807       28.4023       37.3389       8.82519
       4863.0000       20.9958       28.3998       37.6126       8.82752
       4863.5000       21.1303       28.3717       37.4665       8.56427
       4864.0000       20.9400       28.0367       36.8766       8.46950
       4864.5000       20.6212       27.5436       36.2242       8.14570
       4865.0000       20.0394       26.9460       35.1950       7.91715
       4865.5000       19.3269       26.3960       34.2248       7.73746
       4866.0000       18.9669       25.7070       33.4769       7.37205
       4866.5000       18.4496       24.8668       32.6255       7.20414
       4867.0000       17.6956       23.8295       31.5062       6.88404
       4867.5000       17.4511       23.2281       30.2327       6.71039
       4868.0000       16.7821       22.7438       29.2021       6.53266
       4868.5000       16.4461       22.1408       28.4683       6.42918
       4869.0000       16.2509       21.8831       28.2331       6.31271
       4869.5000       16.0416       21.7100       27.9902       6.33394
       4870.0000       15.9237       21.5154       27.8427       6.26086
       4870.5000       15.6313       20.9633       27.3120       6.17702
       4871.0000       15.5394       20.5822       26.8972       6.03754
       4871.5000       15.4632       20.4356       26.5025       5.94406
       4872.0000       15.3413       20.4257       26.4086       5.81345
       4872.5000       15.1012       20.3681       26.2469       5.84745
       4873.0000       15.0364       20.2822       25.9765       5.91672
       4873.5000       14.9632       20.1255       25.8639       5.91853
       4874.0000       14.9478       19.9364       25.6989       5.83655
       4874.5000       14.8075       19.7518       25.5122       5.81373
       4875.0000       14.7619       19.7985       25.5643       5.76024
       4875.5000       14.9151       19.7708       25.4113       5.71501
       4876.0000       14.6607       19.4321       25.2797       5.73028
       4876.5000       14.5647       19.3406       25.2300       5.75906
       4877.0000       14.3156       19.3708       25.1442       5.68872
       4877.5000       14.2177       19.4050       25.1317       5.64033
       4878.0000       14.0572       19.1558       24.9434       5.66398
       4878.5000       13.9771       18.9441       24.9221       5.67035
       4879.0000       14.1130       19.0189       24.8686       5.61228
       4879.5000       14.1903       18.8762       24.8236       5.54728
       4880.0000       14.1650       18.9088       24.8864       5.52012
       4880.5000       14.3471       18.8922       24.8224       5.53511
       4881.0000       14.1553       18.7882       24.9231       5.53497
       4881.5000       13.9584       18.6989       24.9212       5.47963
       4882.0000       13.8625       18.6859       24.5862       5.43275
       4882.5000       13.9408       18.5514       24.4700       5.43560
       4883.0000       13.9387       18.4157       24.2845       5.41688
       4883.5000       13.6469       18.4422       24.2201       5.43455
       4884.0000       13.4907       18.5286       24.1139       5.44768
       4884.5000       13.3227       18.4201       23.7913       5.41282
       4885.0000       13.3819       18.1602       23.7773       5.34179
       4885.5000       13.5001       17.9033       23.8326       5.31342
       4886.0000       13.4780       17.9755       23.6641       5.25748
       4886.5000       13.4200       17.9252       23.5704       5.24715
       4887.0000       13.4059       17.8726       23.4725       5.21564
       4887.5000       13.3270       17.8288       23.2529       5.22338
       4888.0000       13.0597       17.7529       23.0296       5.23803
       4888.5000       12.8258       17.6927       22.9636       5.25209
       4889.0000       12.9003       17.5273       22.9641       5.24465
       4889.5000       13.1853       17.3800       22.9122       5.15696
       4890.0000       13.0158       17.4017       22.7800       5.13537
       4890.5000       12.7952       17.3850       22.9284       5.12625
       4891.0000       12.8535       17.3709       22.9489       5.09500
       4891.5000       12.9286       17.3140       22.7493       5.05299
       4892.0000       12.9516       17.1575       22.6843       5.09083
       4892.5000       13.0402       17.2875       22.7674       5.08841
       4893.0000       12.9690       17.2481       22.6754       5.05897
       4893.5000       12.7656       17.0649       22.6144       5.03482
       4894.0000       12.7487       17.0232       22.3342       4.97943
       4894.5000       12.8034       17.0737       22.3909       4.98505
       4895.0000       12.8201       17.0054       22.4202       5.05389
       4895.5000       12.7386       16.9588       22.3447       5.02585
       4896.0000       12.6934       16.9442       22.3801       5.00277
       4896.5000       12.7656       16.9860       22.1937       4.95267
       4897.0000       12.6331       16.9581       22.1014       4.94799
       4897.5000       12.3137       16.7866       22.0481       4.98135
       4898.0000       12.2734       16.7881       21.9913       4.94206
       4898.5000       12.2633       16.6815       21.8019       4.85363
       4899.0000       12.3265       16.5742       21.8503       4.82812
       4899.5000       12.4980       16.5700       21.9310       4.79918
       4900.0000       12.4873       16.5350       21.8168       4.74045
       4900.5000       12.5356       16.4178       21.7774       4.73964
       4901.0000       12.3944       16.4754       21.6542       4.79661
       4901.5000       12.1397       16.2663       21.6773       4.79885
       4902.0000       12.0987       16.2315       21.5852       4.84110
       4902.5000       12.1476       16.2216       21.5883       4.87514
       4903.0000       12.1007       15.9823       21.5833       4.76703
       4903.5000       12.1316       15.9229       21.1724       4.72656
       4904.0000       12.0422       15.9090       21.1542       4.67277
       4904.5000       11.9693       15.8383       21.1142       4.65768
       4905.0000       12.0035       15.8811       21.0826       4.65778
       4905.5000       11.9586       15.7974       21.0157       4.62731
       4906.0000       11.8309       15.6247       20.7985       4.57988
       4906.5000       11.8586       15.6773       20.9126       4.65182
       4907.0000       11.8460       15.8021       21.0312       4.58354
       4907.5000       11.8106       15.5639       21.0008       4.54944
       4908.0000       11.9029       15.4580       20.7534       4.54610
       4908.5000       11.7609       15.3999       20.6361       4.52263
       4909.0000       11.6479       15.2733       20.6320       4.49961
       4909.5000       11.6143       15.2572       20.7332       4.45566
       4910.0000       11.6299       15.2395       20.5915       4.41412
       4910.5000       11.6252       15.2819       20.5234       4.42385
       4911.0000       11.5044       15.3140       20.4546       4.45731
       4911.5000       11.6081       15.4336       20.4950       4.43419
       4912.0000       11.5105       15.2526       20.4381       4.45945
       4912.5000       11.4857       15.0651       20.3232       4.45189
       4913.0000       11.4824       15.0641       20.2963       4.44524
       4913.5000       11.4398       15.1048       20.1544       4.40227
       4914.0000       11.3528       15.0240       19.9274       4.40562
       4914.5000       11.2610       14.9971       19.9316       4.38135
       4915.0000       11.1538       14.9666       19.9013       4.38278
       4915.5000       11.0329       14.8668       19.8399       4.42310
       4916.0000       11.0754       14.7626       19.9771       4.38661
       4916.5000       11.1800       14.6636       19.6937       4.33676
       4917.0000       11.1826       14.7205       19.6151       4.34548
       4917.5000       11.2087       14.7276       19.7679       4.33091
       4918.0000       11.2442       14.7195       19.7609       4.31491
       4918.5000       11.1678       14.6106       19.4809       4.32273
       4919.0000       11.0592       14.4538       19.4090       4.29931
       4919.5000       10.9617       14.4237       19.3900       4.23044
       4920.0000       10.9552       14.3448       19.3524       4.24948
       4920.5000       10.8903       14.2813       19.1435       4.22172
       4921.0000       10.9134       14.3680       19.2003       4.18397
       4921.5000       10.9124       14.3069       19.1270       4.15175
       4922.0000       10.8635       14.3114       19.2767       4.17054
       4922.5000       10.6197       14.2701       19.2122       4.16054
       4923.0000       10.6175       14.2563       19.2206       4.12275
       4923.5000       10.7770       14.1772       19.2235       4.16180
       4924.0000       10.7463       14.2657       19.1881       4.14766
       4924.5000       10.7048       14.2035       19.2202       4.17746
       4925.0000       10.8165       14.1917       19.3154       4.18651
       4925.5000       10.6971       14.1706       19.2990       4.22173
       4926.0000       10.7221       14.2125       18.9443       4.17072
       4926.5000       10.7285       14.2018       19.0774       4.09891
       4927.0000       10.6836       14.2365       19.3128       4.11989
       4927.5000       10.7560       14.3187       19.3627       4.15299
       4928.0000       10.7277       14.1929       19.2055       4.12833
       4928.5000       10.6937       14.2228       19.2830       4.11203
       4929.0000       10.7054       14.2891       19.3023       4.08110
       4929.5000       10.7508       14.1849       19.1363       4.14217
       4930.0000       10.7226       14.3094       19.0956       4.13103
       4930.5000       10.7149       14.3075       19.1485       4.13558
       4931.0000       10.6644       14.2276       19.1444       4.11351
       4931.5000       10.5941       14.1706       19.0369       4.09865
       4932.0000       10.4769       14.1142       18.9546       4.10373
       4932.5000       10.4058       14.1126       18.8776       4.11566
       4933.0000       10.5006       14.1762       19.0475       4.14096
       4933.5000       10.4899       14.1469       19.1993       4.11731
       4934.0000       10.4843       14.0838       19.2174       4.10594
       4934.5000       10.5583       13.9972       19.0997       4.11637
       4935.0000       10.6551       13.9591       18.8880       4.07322
       4935.5000       10.6409       13.8783       18.6381       4.04441
       4936.0000       10.6079       13.8443       18.6657       4.06093
       4936.5000       10.5413       13.9195       18.7756       4.04875
       4937.0000       10.4828       13.9047       18.6966       4.02345
       4937.5000       10.4790       13.8861       18.6976       3.96533
       4938.0000       10.3873       13.8998       18.6124       3.96945
       4938.5000       10.4365       13.8895       18.6140       4.02311
       4939.0000       10.5116       13.8255       18.7104       4.00250
       4939.5000       10.5056       13.8828       18.6271       4.03640
       4940.0000       10.5065       13.7792       18.5884       4.07681
       4940.5000       10.7148       13.7673       18.4924       4.08946
       4941.0000       10.5542       13.7682       18.6443       4.07719
       4941.5000       10.3424       13.8493       18.6968       4.06135
       4942.0000       10.3968       13.8731       18.7626       3.99969
       4942.5000       10.3936       13.9607       18.7797       4.00365
       4943.0000       10.4740       14.0940       18.9902       4.08590
       4943.5000       10.5240       14.1173       19.0773       4.11594
       4944.0000       10.6353       14.1201       18.9969       4.23717
       4944.5000       10.6965       14.1423       19.0159       4.21187
       4945.0000       10.6386       14.2380       19.0505       4.14668
       4945.5000       10.7315       14.2523       19.2495       4.24426
       4946.0000       10.8717       14.3525       19.3616       4.27934
       4946.5000       10.8998       14.3684       19.5013       4.31388
       4947.0000       10.9818       14.5708       19.8413       4.35534
       4947.5000       10.9649       14.7571       19.9280       4.37939
       4948.0000       11.0111       14.8570       19.6803       4.39763
       4948.5000       11.0192       14.9878       20.0152       4.41662
       4949.0000       11.1933       15.0937       20.4457       4.39147
       4949.5000       11.3249       15.3046       20.7788       4.47221
       4950.0000       11.6056       15.4462       20.8395       4.59973
       4950.5000       11.6148       15.5648       21.0933       4.69134
       4951.0000       11.8635       15.7074       21.3653       4.74261
       4951.5000       12.0530       16.1198       21.7313       4.81931
       4952.0000       12.1546       16.5099       22.0361       4.99439
       4952.5000       12.4241       16.9135       22.6226       5.13181
       4953.0000       12.9362       17.4610       23.3926       5.35068
       4953.5000       13.3566       17.8890       24.1953       5.50725
       4954.0000       13.7901       18.6949       25.1519       5.70107
       4954.5000       14.3050       19.3397       25.8837       5.89291
       4955.0000       14.8857       20.4109       27.2330       6.16918
       4955.5000       15.7573       21.5369       28.5047       6.54654
       4956.0000       16.5880       22.8817       30.4300       7.00922
       4956.5000       18.0356       24.4998       32.2743       7.48900
       4957.0000       19.2126       26.3841       34.6451       8.27232
       4957.5000       20.5637       28.5650       37.1683       8.82080
       4958.0000       22.4412       30.6024       40.1963       9.69650
       4958.5000       23.8997       32.3907       43.1658       10.5081
       4959.0000       25.0688       34.4519       46.1864       11.2554
       4959.5000       26.0996       36.2942       48.7264       11.6456
       4960.0000       26.9429       37.6963       50.9480       12.0875
       4960.5000       27.1770       37.8711       51.3237       12.0972
       4961.0000       26.9907       37.9251       50.7935       12.0156
       4961.5000       26.6006       36.9418       49.4971       11.5286
       4962.0000       25.7427       35.5627       47.5618       10.8510
       4962.5000       24.2837       33.5692       44.6348       10.0589
       4963.0000       22.7115       31.0960       41.6479       9.29570
       4963.5000       20.8535       28.4266       37.5673       8.48030
       4964.0000       19.4556       26.2626       34.5778       7.65413
       4964.5000       17.8573       23.8534       31.8748       6.91593
       4965.0000       16.8125       21.9325       29.2542       6.41048
       4965.5000       15.0945       19.8515       26.9149       5.77283
       4966.0000       14.0848       18.6087       25.0270       5.43757
       4966.5000       13.3722       17.5589       23.5669       5.08657
       4967.0000       12.5676       16.7098       22.4792       4.83030
       4967.5000       12.1521       15.8441       21.6720       4.61885
       4968.0000       11.6424       15.2098       20.8999       4.43124
       4968.5000       11.3719       14.8516       20.2406       4.32876
       4969.0000       11.0007       14.5399       19.7255       4.19955
       4969.5000       10.8551       14.3494       19.3427       4.13074
       4970.0000       10.7467       14.1687       19.0080       4.08951
       4970.5000       10.5426       13.8759       18.7850       4.07296
       4971.0000       10.4290       13.7373       18.6796       4.03489
       4971.5000       10.2668       13.6634       18.3875       4.02324
       4972.0000       10.2235       13.5071       18.1608       4.04379
       4972.5000       10.2506       13.4297       17.9926       4.05852
       4973.0000       10.1305       13.4110       18.0524       4.00181
       4973.5000       9.94840       13.3488       18.0573       3.92198
       4974.0000       9.91604       13.4321       18.0613       3.87488
       4974.5000       9.92037       13.2906       17.8200       3.89697
       4975.0000       9.79883       13.0708       17.7842       3.88227
       4975.5000       9.89310       12.9770       17.6696       3.83096
       4976.0000       9.86421       13.0826       17.7684       3.85238
       4976.5000       9.81351       13.0750       17.7191       3.84361
       4977.0000       9.70780       13.0750       17.6634       3.81828
       4977.5000       9.72216       12.9371       17.5966       3.78675
       4978.0000       9.65422       12.9604       17.5907       3.76719
       4978.5000       9.66256       12.8695       17.3401       3.79067
       4979.0000       9.75801       12.8739       17.2422       3.81382
       4979.5000       9.69482       13.0087       17.3293       3.77775
       4980.0000       9.57310       12.8592       17.2568       3.78146
       4980.5000       9.65351       12.8172       17.2520       3.73770
       4981.0000       9.58842       12.8575       17.3114       3.73644
       4981.5000       9.55457       12.7972       17.1329       3.71752
       4982.0000       9.46726       12.7792       17.0645       3.68992
       4982.5000       9.39296       12.8074       17.0612       3.69930
       4983.0000       9.48986       12.9503       17.1953       3.70644
       4983.5000       9.53616       12.9008       17.1267       3.68731
       4984.0000       9.51501       12.7491       16.9916       3.69778
       4984.5000       9.54146       12.6974       16.9971       3.68967
       4985.0000       9.58789       12.7168       17.1383       3.73130
       4985.5000       9.70465       12.9187       17.1942       3.78350
       4986.0000       9.76638       13.0729       17.3213       3.81987
       4986.5000       9.83486       13.1731       17.3561       3.79898
       4987.0000       9.91766       13.3266       17.6266       3.82741
       4987.5000       9.97602       13.5063       17.9790       3.88084
       4988.0000       9.97490       13.5606       17.8946       3.92879
       4988.5000       10.1705       13.5817       18.0309       3.99532
       4989.0000       10.4526       13.7295       18.4644       4.01318
       4989.5000       10.4643       13.8234       18.5313       3.99002
       4990.0000       10.4307       13.9271       18.6361       3.98023
       4990.5000       10.7952       14.2659       18.8185       4.06746
       4991.0000       10.7222       14.4330       18.9825       4.10040
       4991.5000       10.8137       14.3464       19.2150       4.25200
       4992.0000       10.8296       14.5301       19.4685       4.29584
       4992.5000       11.0655       14.7864       19.6979       4.36719
       4993.0000       11.2289       15.0158       19.8294       4.35838
       4993.5000       11.0750       15.1787       20.0192       4.39052
       4994.0000       11.1543       15.3717       20.3712       4.44261
       4994.5000       11.5469       15.6007       20.6019       4.54650
       4995.0000       11.7514       15.7100       20.9268       4.63031
       4995.5000       11.9938       16.0186       21.5085       4.71146
       4996.0000       12.0546       16.5084       22.0881       4.87859
       4996.5000       12.5604       17.0401       22.8197       4.99033
       4997.0000       13.1347       17.7638       23.6047       5.10831
       4997.5000       13.3150       18.1128       24.2328       5.28342
       4998.0000       13.6434       18.6146       24.8282       5.47558
       4998.5000       14.2948       19.0963       25.7846       5.74046
       4999.0000       15.1545       20.1662       27.3688       6.06631
       4999.5000       15.8444       21.0636       28.7328       6.32243
       5000.0000       16.6026       22.3601       30.2139       6.78267
       5000.5000       17.4678       23.6479       31.8446       7.09845
       5001.0000       19.0125       25.0050       33.7724       7.56377
       5001.5000       20.0838       26.6733       36.4261       8.13417
       5002.0000       22.0705       28.8749       39.4831       8.70294
       5002.5000       23.6977       31.9028       43.2519       9.75604
       5003.0000       26.1573       34.7839       46.8937       10.7960
       5003.5000       27.9306       38.3290       51.5422       12.2333
       5004.0000       31.0759       42.3491       56.3605       13.5664
       5004.5000       34.1183       47.0376       62.8009       15.3667
       5005.0000       38.0916       52.7778       69.0586       17.4694
       5005.5000       42.2500       59.1090       76.8100       19.9168
       5006.0000       46.8459       66.0138       85.7802       21.8597
       5006.5000       50.6878       72.3316       94.7520       24.0967
       5007.0000       55.4829       78.1286       104.432       26.1582
       5007.5000       58.8007       82.9572       110.595       27.6479
       5008.0000       60.7851       87.1719       115.051       28.6365
       5008.5000       61.4111       88.1878       116.677       28.9084
       5009.0000       61.9640       87.5418       115.788       27.8778
       5009.5000       60.1231       83.8652       110.621       26.7754
       5010.0000       56.5910       80.3745       105.580       24.9002
       5010.5000       53.1713       73.0935       96.5193       22.7477
       5011.0000       49.0964       66.8398       88.6578       19.9923
       5011.5000       43.7840       59.0227       78.0794       17.6001
       5012.0000       38.7103       52.4013       67.9911       15.2305
       5012.5000       33.7236       44.6882       59.7623       12.7378
       5013.0000       28.9260       39.1074       52.6111       11.0441
       5013.5000       25.5278       33.3784       45.4373       9.62832
       5014.0000       22.8611       29.9154       39.7233       8.09621
       5014.5000       20.4856       26.4709       35.2222       7.60983
       5015.0000       18.1058       23.3257       31.6157       6.55363
       5015.5000       16.7331       21.5428       28.8851       6.11737
       5016.0000       15.4979       20.1687       26.9068       5.70511
       5016.5000       14.4326       19.0082       25.2519       5.36691
       5017.0000       13.7645       17.9804       23.8131       5.09565
       5017.5000       12.9206       16.9385       22.5975       4.81264
       5018.0000       12.5035       16.3375       21.8108       4.68842
       5018.5000       12.1787       15.8884       21.3373       4.57656
       5019.0000       11.8129       15.2550       20.7193       4.44583
       5019.5000       11.5963       14.7078       20.2643       4.28068
       5020.0000       11.3212       14.5517       19.8815       4.18266
       5020.5000       11.0975       14.3354       19.4249       4.12985
       5021.0000       10.8319       14.0341       19.0680       4.08066
       5021.5000       10.6866       13.8582       18.7506       4.07246
       5022.0000       10.4475       13.6595       18.4642       4.07177
       5022.5000       10.2989       13.5478       18.3283       4.03477
       5023.0000       10.0721       13.3991       18.0247       3.99844
       5023.5000       10.0254       13.3882       17.8622       3.94290
       5024.0000       9.90074       13.1102       17.8231       3.88473
       5024.5000       9.61729       13.0468       17.5958       3.83991
       5025.0000       9.61110       12.9953       17.4679       3.84451
       5025.5000       9.44047       12.8938       17.4219       3.85673
       5026.0000       9.47972       12.8329       17.2778       3.84537
       5026.5000       9.50360       12.6856       17.1029       3.77665
       5027.0000       9.43296       12.6106       16.9969       3.75312
       5027.5000       9.45831       12.5978       16.8633       3.76624
       5028.0000       9.38118       12.5795       16.6696       3.70188
       5028.5000       9.04520       12.3882       16.4789       3.65000
       5029.0000       9.07372       12.3599       16.5799       3.68954
       5029.5000       9.27520       12.4074       16.6202       3.70310
       5030.0000       9.27335       12.3523       16.5656       3.68824
       5030.5000       9.25104       12.3065       16.5672       3.65537
       5031.0000       9.16344       12.2119       16.5427       3.67781
       5031.5000       9.14363       12.2236       16.3372       3.70492
       5032.0000       9.11487       12.2567       16.2796       3.68790
       5032.5000       9.05567       12.2364       16.4501       3.70596
       5033.0000       9.08934       12.1492       16.5003       3.65128
       5033.5000       9.07615       12.0607       16.5171       3.66595
       5034.0000       8.93211       12.2134       16.5149       3.66625
       5034.5000       8.99620       12.1967       16.3955       3.63070
       5035.0000       9.05338       12.1676       16.3575       3.64830
       5035.5000       8.98470       12.0313       16.1889       3.65800
       5036.0000       8.86719       11.9993       16.1237       3.62257
       5036.5000       8.87251       12.0365       16.0641       3.65096
       5037.0000       9.00736       12.0934       16.0724       3.65560
       5037.5000       8.83632       11.9058       16.0004       3.61483
       5038.0000       8.75862       11.9100       16.0470       3.57324
       5038.5000       8.85515       11.9366       15.9937       3.57591
       5039.0000       8.89057       11.8391       15.8400       3.52040
       5039.5000       8.88123       11.8650       15.8074       3.51221
       5040.0000       8.90797       11.9220       15.9103       3.52716
       5040.5000       8.82658       11.7741       15.7717       3.55242
       5041.0000       8.71704       11.7550       15.7272       3.55858
       5041.5000       8.77582       11.6988       15.7872       3.55448
       5042.0000       8.75426       11.6776       15.7778       3.50772
       5042.5000       8.60541       11.4474       15.4794       3.49131
       5043.0000       8.46668       11.5574       15.5226       3.50906
       5043.5000       8.49333       11.6086       15.5083       3.50700
       5044.0000       8.57850       11.6924       15.6067       3.52991
       5044.5000       8.64810       11.7722       15.6813       3.51980
       5045.0000       8.62875       11.6474       15.5760       3.52273
       5045.5000       8.62695       11.8100       15.4624       3.56417
       5046.0000       8.63930       11.7546       15.6643       3.54065
       5046.5000       8.55952       11.5828       15.6265       3.52454
       5047.0000       8.75680       11.7205       15.8823       3.51845
       5047.5000       8.66568       11.8426       15.8674       3.56719
       5048.0000       8.53567       11.7432       15.7306       3.58911
       5048.5000       8.44748       11.6999       15.7218       3.56071
       5049.0000       8.53868       11.8139       15.9101       3.50697
       5049.5000       8.79912       11.8905       15.8966       3.50032
       5050.0000       8.84893       11.7869       15.9320       3.46334
       5050.5000       8.72976       11.7983       15.7049       3.48647
       5051.0000       8.58773       11.5702       15.4172       3.47658
       5051.5000       8.49904       11.4711       15.5389       3.47884
       5052.0000       8.46494       11.4989       15.4589       3.43527
       5052.5000       8.69222       11.5556       15.3583       3.34391
       5053.0000       8.82324       11.4242       15.4818       3.34893
       5053.5000       8.70332       11.5056       15.6224       3.38084
       5054.0000       8.76135       11.6133       15.6692       3.44070
       5054.5000       8.75925       11.4734       15.6664       3.49121
       5055.0000       8.63588       11.4998       15.5480       3.50035
       5055.5000       8.49078       11.4158       15.3137       3.50327
       5056.0000       8.53964       11.5785       15.4616       3.48822
       5056.5000       8.50794       11.6482       15.6341       3.50351
       5057.0000       8.56627       11.5824       15.6408       3.44741
       5057.5000       8.57496       11.5415       15.6557       3.46757
       5058.0000       8.41007       11.4390       15.5678       3.54603
       5058.5000       8.50584       11.5171       15.6650       3.50917
       5059.0000       8.46450       11.4594       15.6536       3.50049
       5059.5000       8.50129       11.4862       15.6217       3.50587
       5060.0000       8.70831       11.6727       15.6292       3.49935
       5060.5000       8.81396       11.6964       15.6803       3.46975
       5061.0000       8.49605       11.4732       15.6125       3.46941
       5061.5000       8.40939       11.4495       15.5853       3.46703
       5062.0000       8.44379       11.5912       15.5647       3.48129
       5062.5000       8.36905       11.4807       15.4387       3.41730
       5063.0000       8.37916       11.4009       15.3702       3.40076
       5063.5000       8.40275       11.3645       15.3583       3.44287
       5064.0000       8.38244       11.3515       15.2764       3.48661
       5064.5000       8.49290       11.2956       15.2839       3.45744
       5065.0000       8.51912       11.2710       15.3767       3.39468
       5065.5000       8.41238       11.3133       15.3310       3.38456
       5066.0000       8.44622       11.2589       15.1129       3.40788
       5066.5000       8.50597       11.2919       15.0572       3.43690
       5067.0000       8.45057       11.4402       15.1637       3.44935
       5067.5000       8.49358       11.3300       15.3002       3.45714
       5068.0000       8.31722       11.2776       15.1930       3.40168
       5068.5000       8.20203       11.2846       15.1367       3.42359
       5069.0000       8.29636       11.3489       15.1406       3.42026
       5069.5000       8.17740       11.2245       15.1628       3.39616
       5070.0000       8.39240       11.1949       15.1362       3.38376
       5070.5000       8.36951       11.2141       14.9982       3.42453
       5071.0000       8.28584       11.1791       15.1084       3.37748
       5071.5000       8.34160       11.1636       15.1400       3.34335
       5072.0000       8.29653       11.0158       14.9685       3.35793
       5072.5000       8.29895       10.9650       15.0204       3.32276
       5073.0000       8.32796       10.9933       14.9098       3.36929
       5073.5000       8.31512       11.0307       14.8978       3.36041
       5074.0000       8.19193       10.9765       14.8937       3.31197
       5074.5000       8.13505       11.0053       14.9196       3.35162
       5075.0000       8.13227       11.1627       14.9994       3.37048
       5075.5000       8.21426       11.1386       14.8633       3.36411
       5076.0000       8.19963       11.1616       14.9550       3.35011
       5076.5000       8.29757       11.1738       14.9016       3.35030
       5077.0000       8.41243       11.2093       14.9543       3.33806
       5077.5000       8.36908       11.1725       15.0494       3.31735
       5078.0000       8.26217       11.1612       14.9505       3.31932
       5078.5000       8.37314       11.0757       14.8752       3.36131
       5079.0000       8.32497       11.0447       14.7316       3.40362
       5079.5000       8.22711       11.0566       14.6997       3.38787
       5080.0000       8.17379       10.8721       14.7015       3.33653
       5080.5000       8.16850       10.9463       14.8001       3.31099
       5081.0000       8.15190       11.0065       14.7008       3.31503
       5081.5000       8.08030       10.8420       14.5360       3.28655
       5082.0000       7.96456       10.7503       14.5449       3.27002
       5082.5000       8.15633       10.9392       14.7028       3.26545
       5083.0000       8.32062       10.9837       14.8299       3.27422
       5083.5000       8.27521       10.9467       14.7157       3.26998
       5084.0000       8.06008       10.9214       14.4706       3.30930
       5084.5000       7.96781       10.8678       14.3823       3.32409
       5085.0000       8.20575       10.8659       14.6528       3.30943
       5085.5000       8.21913       11.0771       14.8568       3.29307
       5086.0000       8.17286       11.1173       14.8525       3.30910
       5086.5000       8.15657       11.1643       14.7018       3.34082
       5087.0000       8.13233       11.1217       14.9652       3.33546
       5087.5000       8.07739       11.0291       14.8320       3.33556
       5088.0000       7.97189       10.9043       14.7522       3.33303
       5088.5000       8.04815       10.9715       14.6847       3.30201
       5089.0000       8.01154       10.9912       14.5968       3.29396
       5089.5000       8.05287       10.9223       14.6836       3.31894
       5090.0000       8.11499       11.0666       14.8862       3.33340
       5090.5000       8.07217       11.1201       14.9552       3.30832
       5091.0000       8.00264       10.8966       14.9298       3.33115
       5091.5000       8.08343       10.8487       14.8702       3.35440
       5092.0000       8.17885       11.0259       14.7980       3.38553
       5092.5000       8.22913       11.0602       14.8740       3.35969
       5093.0000       8.02495       11.1016       14.7502       3.34366
       5093.5000       8.14059       11.1171       14.8872       3.34154
       5094.0000       8.26198       11.0720       14.8421       3.35278
       5094.5000       8.33630       11.0944       15.0569       3.36802
       5095.0000       8.34414       11.0772       15.0549       3.31560
       5095.5000       8.26990       11.0027       15.0984       3.29748
       5096.0000       8.13318       10.8334       14.9345       3.28951
       5096.5000       8.16258       10.8282       14.7549       3.31711
       5097.0000       8.04536       10.8383       14.8000       3.34183
       5097.5000       8.04683       10.8547       14.7774       3.31191
       5098.0000       8.04415       10.9122       14.9073       3.27799
       5098.5000       7.98953       10.9820       14.7526       3.23648
       5099.0000       7.98458       10.9121       14.5271       3.26258
       5099.5000       8.05371       10.8466       14.7362       3.27642
       5100.0000       8.05897       10.8426       14.8545       3.27303
       5100.5000       8.09145       10.8852       14.7333       3.27303
       5101.0000       8.09566       10.9302       14.7302       3.22348
       5101.5000       8.08467       10.8131       14.5894       3.24103
       5102.0000       8.00573       10.7547       14.4694       3.23874
       5102.5000       8.03002       10.8638       14.4831       3.28381
       5103.0000       8.05768       11.0086       14.6793       3.30575
       5103.5000       7.91663       10.9704       14.5745       3.27583
       5104.0000       8.06281       10.8676       14.6673       3.22733
       5104.5000       8.02047       10.7477       14.5189       3.23829
       5105.0000       8.06073       10.6611       14.4784       3.25613
       5105.5000       8.16974       10.7091       14.6617       3.23157
       5106.0000       8.05166       10.7310       14.5336       3.28687
       5106.5000       8.07410       10.7835       14.4615       3.32992
       5107.0000       8.12937       10.9495       14.5920       3.31734
       5107.5000       8.28307       11.0254       14.6802       3.29631
       5108.0000       8.24393       10.8641       14.6213       3.28870
       5108.5000       8.07160       10.8087       14.5520       3.25903
       5109.0000       7.91270       10.7303       14.5213       3.26794
       5109.5000       7.89555       10.6834       14.5996       3.25148
       5110.0000       7.96340       10.6566       14.5654       3.23656
       5110.5000       7.97242       10.7559       14.7050       3.25442
       5111.0000       8.10762       10.6445       14.7474       3.25108
       5111.5000       8.00102       10.6438       14.5276       3.27143
       5112.0000       7.97867       10.6884       14.5897       3.31750
       5112.5000       8.11363       10.9799       14.6388       3.32287
       5113.0000       7.94843       10.9486       14.5437       3.31789
       5113.5000       7.81920       10.7098       14.5173       3.27749
       5114.0000       7.97824       10.7303       14.7637       3.28377
       5114.5000       8.03453       10.8685       14.8749       3.30140
       5115.0000       7.95758       10.8903       14.7900       3.28890
       5115.5000       8.00694       10.8336       14.7658       3.29786
       5116.0000       8.16241       10.8193       14.7703       3.31549
       5116.5000       7.99233       10.8442       14.8158       3.30654
       5117.0000       7.96844       10.8640       14.8207       3.27229
       5117.5000       7.87934       10.7716       14.8825       3.23952
       5118.0000       8.00504       10.7715       14.8421       3.30412
       5118.5000       8.03415       10.9310       14.8954       3.29386
       5119.0000       7.99203       10.8486       14.8568       3.31128
       5119.5000       8.00872       10.8534       14.8629       3.33188
       5120.0000       8.22300       10.8624       14.8473       3.33322
       5120.5000       8.22539       10.9015       14.8430       3.33301
       5121.0000       8.21201       10.8514       14.8145       3.34976
       5121.5000       8.21839       11.0442       14.8243       3.29694
       5122.0000       8.15337       11.0304       14.6664       3.25360
       5122.5000       8.00965       10.9684       14.6350       3.30991
       5123.0000       7.97840       11.0774       14.7804       3.28135
       5123.5000       7.95741       11.0940       14.7128       3.22783
       5124.0000       8.01816       11.0076       14.7671       3.20898
       5124.5000       8.13285       10.8253       14.7133       3.19789
       5125.0000       7.94288       10.6774       14.5436       3.20256
       5125.5000       8.04302       10.7217       14.5277       3.25131
       5126.0000       7.99301       10.7763       14.5572       3.26915
       5126.5000       7.74714       10.7195       14.4018       3.21135
       5127.0000       7.78698       10.6571       14.4103       3.17684
       5127.5000       7.81240       10.7449       14.4526       3.16897
       5128.0000       7.85788       10.8086       14.4334       3.20200
       5128.5000       7.76561       10.7427       14.3464       3.18551
       5129.0000       7.95353       10.9037       14.4123       3.18403
       5129.5000       8.12789       10.8786       14.4782       3.14915
       5130.0000       8.22138       10.8816       14.5293       3.16054
       5130.5000       8.17530       10.8284       14.5289       3.19824
       5131.0000       8.10456       10.8893       14.6178       3.24785
       5131.5000       8.13908       10.7651       14.6309       3.26635
       5132.0000       8.19288       10.7460       14.6467       3.26183
       5132.5000       8.00743       10.8756       14.6087       3.24060
       5133.0000       8.04359       10.9586       14.6698       3.23987
       5133.5000       8.02757       10.9593       14.5984       3.21138
       5134.0000       7.94558       10.8568       14.5869       3.27845
       5134.5000       8.06477       10.8572       14.7471       3.29585
       5135.0000       8.12677       10.9240       14.7579       3.29439
       5135.5000       7.92939       10.9689       14.7591       3.30401
       5136.0000       7.85850       10.8707       14.6644       3.27906
       5136.5000       8.02712       10.8545       14.7573       3.24451
       5137.0000       8.00019       10.8862       14.8475       3.26597
       5137.5000       8.01573       10.8027       14.7744       3.27266
       5138.0000       8.06502       10.9780       14.7391       3.24064
       5138.5000       8.09170       11.0607       14.7793       3.23985
       5139.0000       8.04065       11.1404       14.7848       3.27846
       5139.5000       8.00438       11.0498       14.8470       3.27555
       5140.0000       8.14087       10.8936       14.7255       3.29318
       5140.5000       8.23375       10.9146       14.6702       3.28713
       5141.0000       8.14348       10.9630       14.6605       3.28580
       5141.5000       7.86026       10.8214       14.5934       3.27024
       5142.0000       7.84617       10.8833       14.6438       3.31544
       5142.5000       8.04937       11.0348       14.8577       3.31062
       5143.0000       8.16473       11.0905       14.9212       3.29989
       5143.5000       8.13594       11.1407       14.8723       3.34386
       5144.0000       8.06086       11.0207       14.8731       3.33767
       5144.5000       8.22897       10.9202       14.8743       3.34292
       5145.0000       8.17175       10.9594       14.9268       3.35771
       5145.5000       8.20100       11.1150       14.7745       3.42118
       5146.0000       8.18591       11.2173       14.8281       3.40017
       5146.5000       8.11140       11.2339       15.0489       3.35768
       5147.0000       8.12280       11.2171       15.1728       3.35712
       5147.5000       8.33642       11.2128       15.1093       3.34082
       5148.0000       8.33710       11.1522       14.8923       3.34957
       5148.5000       8.37483       11.0101       14.8229       3.40651
       5149.0000       8.24596       10.9647       14.7929       3.38126
       5149.5000       8.09999       11.1277       14.9114       3.34906
       5150.0000       8.16087       11.1779       15.0042       3.33100
       5150.5000       8.38008       11.1513       14.9015       3.38966
       5151.0000       8.32223       11.0630       14.8121       3.39837
       5151.5000       8.21849       11.1263       14.7990       3.38121
       5152.0000       8.34867       11.1554       14.8508       3.36834
       5152.5000       8.44421       11.1068       14.8393       3.37097
       5153.0000       8.38818       11.2574       14.9647       3.34619
       5153.5000       8.14894       11.2687       14.8797       3.34558
       5154.0000       8.30417       11.4643       15.1133       3.35404
       5154.5000       8.27922       11.3473       15.1710       3.37460
       5155.0000       8.31538       11.2847       15.0308       3.37493
       5155.5000       8.34179       11.3957       15.1679       3.42170
       5156.0000       8.31973       11.5227       15.2832       3.49449
       5156.5000       8.33577       11.5005       15.4395       3.47886
       5157.0000       8.46656       11.5048       15.5484       3.45877
       5157.5000       8.34838       11.5259       15.4713       3.50137
       5158.0000       8.37481       11.3985       15.2320       3.50518
       5158.5000       8.33717       11.5210       15.3680       3.47967
       5159.0000       8.29188       11.5947       15.3633       3.51319
       5159.5000       8.45734       11.7277       15.4962       3.51715
       5160.0000       8.45905       11.7602       15.6590       3.49823
       5160.5000       8.39989       11.6799       15.5529       3.50004
       5161.0000       8.43319       11.5617       15.5235       3.51926
       5161.5000       8.54814       11.6482       15.5606       3.48495
       5162.0000       8.37908       11.6325       15.3970       3.49622
       5162.5000       8.42659       11.6876       15.4028       3.49264
       5163.0000       8.47150       11.5664       15.2752       3.47223
       5163.5000       8.32798       11.5337       15.3034       3.45361
       5164.0000       8.30286       11.4662       15.3844       3.42142
       5164.5000       8.35738       11.3178       15.3410       3.44105
       5165.0000       8.24696       11.1816       15.0721       3.42659
       5165.5000       8.18051       11.1518       15.2010       3.42201
       5166.0000       8.05796       11.1207       15.0940       3.41251
       5166.5000       7.93226       11.0198       14.8731       3.39175
       5167.0000       8.06646       11.0471       14.8012       3.39618
       5167.5000       7.96381       10.8677       14.5177       3.33364
       5168.0000       8.04409       10.9547       14.5347       3.25779
       5168.5000       8.06165       10.9644       14.5693       3.29510
       5169.0000       8.11284       11.0437       14.6085       3.31286
       5169.5000       8.15634       11.0179       14.5135       3.29178
       5170.0000       8.06180       10.9871       14.5210       3.28443
       5170.5000       8.08644       11.0462       14.5454       3.23776
       5171.0000       8.02887       10.8511       14.4506       3.22169
       5171.5000       7.97354       10.7115       14.3617       3.17892
       5172.0000       7.99063       10.7730       14.3077       3.18778
       5172.5000       8.01031       10.8263       14.3965       3.23407
       5173.0000       7.97410       10.7660       14.4523       3.23985
       5173.5000       8.01649       10.7239       14.4776       3.19090
       5174.0000       8.00976       10.8992       14.3898       3.20189
       5174.5000       8.14743       10.9146       14.5794       3.21629
       5175.0000       8.23236       10.8713       14.5976       3.25738
       5175.5000       8.10154       10.9133       14.7811       3.27675
       5176.0000       8.17939       10.9817       14.7145       3.29320
       5176.5000       7.94160       11.1268       14.6226       3.33929
       5177.0000       8.00000       11.1290       14.9039       3.35541
       5177.5000       8.16817       11.2995       14.9834       3.33494
       5178.0000       8.32257       11.3550       14.9311       3.39863
       5178.5000       8.35559       11.3029       14.8133       3.41763
       5179.0000       8.28336       11.2339       14.7804       3.40356
       5179.5000       8.33802       11.3580       14.8754       3.37062
       5180.0000       8.18975       11.2090       14.9311       3.37999
       5180.5000       8.13178       11.0567       14.7818       3.38901
       5181.0000       8.13449       11.0756       14.7853       3.35213
       5181.5000       8.16300       11.2835       14.7767       3.35573
       5182.0000       8.35452       11.1077       14.8781       3.36300
       5182.5000       8.24806       11.0033       14.7281       3.33524
       5183.0000       8.15589       10.8300       14.6058       3.30388
       5183.5000       8.15294       10.8926       14.7059       3.29597
       5184.0000       8.12192       10.8909       14.6819       3.29704
       5184.5000       8.06793       11.0269       14.5765       3.26873
       5185.0000       7.99460       11.0065       14.5068       3.26233
       5185.5000       7.99524       10.9656       14.3762       3.26408
       5186.0000       8.00657       10.7397       14.2806       3.25342
       5186.5000       8.06962       10.6937       14.3331       3.22461
       5187.0000       8.09794       10.8483       14.5145       3.24839
       5187.5000       8.14592       10.8100       14.5910       3.32553
       5188.0000       8.17977       10.9540       14.5461       3.36674
       5188.5000       8.10925       10.9687       14.6049       3.33879
       5189.0000       8.06440       10.9722       14.7026       3.34815
       5189.5000       8.14708       11.0193       14.7976       3.32409
       5190.0000       8.13589       11.0667       14.8312       3.34717
       5190.5000       8.00333       11.0971       14.8375       3.33129
       5191.0000       8.02366       11.0854       14.9773       3.36129
       5191.5000       7.96545       11.0618       15.0371       3.34660
       5192.0000       8.25168       11.1554       15.0899       3.33895
       5192.5000       8.42171       11.2202       14.9064       3.34927
       5193.0000       8.34959       11.1626       15.0444       3.35882
       5193.5000       8.27784       11.1002       15.0063       3.39912
       5194.0000       8.31008       11.0917       14.8743       3.37829
       5194.5000       8.16249       11.1237       15.0789       3.41334
       5195.0000       8.11192       11.2974       15.2086       3.43636
       5195.5000       7.99939       11.2856       15.0501       3.45471
       5196.0000       7.98806       11.3023       15.1151       3.45337
       5196.5000       8.06137       11.2765       15.2291       3.44391
       5197.0000       8.12990       11.3563       15.1990       3.48727
       5197.5000       8.22747       11.5952       15.3456       3.50932
       5198.0000       8.24279       11.4920       15.3749       3.45888
       5198.5000       8.17233       11.4680       15.3324       3.45485
       5199.0000       8.23847       11.5468       15.3913       3.46343
       5199.5000       8.34617       11.6330       15.5412       3.48805
       5200.0000       8.37553       11.7145       15.5977       3.50359
       5200.5000       8.41469       11.6448       15.5499       3.52644
       5201.0000       8.41605       11.6092       15.5865       3.55755
       5201.5000       8.47386       11.7758       15.6616       3.55919
       5202.0000       8.65154       11.7358       15.5296       3.57619
       5202.5000       8.64203       11.6507       15.4886       3.54590
       5203.0000       8.44131       11.6418       15.4529       3.53101
       5203.5000       8.13642       11.4746       15.3681       3.50531
       5204.0000       8.13260       11.2986       15.1919       3.49945
       5204.5000       8.36315       11.4031       15.0353       3.47312
       5205.0000       8.38277       11.4529       14.9781       3.43104
       5205.5000       8.18664       11.3220       14.7927       3.36300
       5206.0000       7.99847       11.1616       14.6221       3.32811
       5206.5000       8.14919       11.1225       14.5927       3.31451
       5207.0000       8.07573       11.0329       14.5439       3.26538
       5207.5000       8.08939       11.0430       14.6172       3.30294
       5208.0000       7.93119       10.9173       14.5195       3.25797
       5208.5000       8.08217       10.8725       14.5619       3.22434
       5209.0000       8.21850       10.7644       14.6437       3.25753
       5209.5000       8.23289       10.8400       14.6099       3.25479
       5210.0000       8.08857       10.8707       14.5319       3.26636
       5210.5000       8.09793       10.8550       14.4384       3.24533
       5211.0000       8.03906       10.8429       14.4848       3.25190
       5211.5000       7.90779       10.8620       14.3895       3.25021
       5212.0000       7.98327       10.9598       14.6050       3.25260
       5212.5000       8.08010       11.0204       14.6681       3.26269
       5213.0000       8.14111       11.0127       14.6486       3.33339
       5213.5000       8.20146       11.1169       14.6135       3.30737
       5214.0000       8.18768       11.0863       14.4787       3.35926
       5214.5000       8.12910       11.1273       14.6389       3.40034
       5215.0000       8.13763       11.0222       14.5845       3.39571
       5215.5000       8.21339       10.9115       14.5093       3.33394
       5216.0000       8.13611       10.9891       14.5251       3.31085
       5216.5000       8.05691       11.1716       14.8165       3.38727
       5217.0000       8.09975       11.2811       14.8035       3.41448
       5217.5000       7.95069       11.1160       14.6710       3.40762
       5218.0000       7.94814       10.9414       14.6258       3.39234
       5218.5000       7.96577       11.1205       14.7754       3.37022
       5219.0000       8.11359       11.2872       14.9680       3.34665
       5219.5000       8.14242       11.3654       14.8592       3.36084
       5220.0000       8.00379       11.2237       14.7602       3.40157
       5220.5000       8.09365       11.2497       14.7277       3.39779
       5221.0000       8.35942       11.2735       14.8949       3.39622
       5221.5000       8.19209       11.1087       14.8659       3.39033
       5222.0000       8.02074       11.1196       14.7338       3.39004
       5222.5000       8.21232       11.0886       14.7222       3.41136
       5223.0000       8.36191       11.0249       14.7352       3.37012
       5223.5000       8.20919       11.0268       14.4905       3.40047
       5224.0000       7.98770       10.9752       14.6053       3.41124
       5224.5000       8.00822       11.0041       14.5869       3.43201
       5225.0000       8.12549       11.1799       14.7444       3.39870
       5225.5000       8.04348       11.1894       14.6192       3.33784
       5226.0000       7.96620       10.9849       14.5054       3.31375
       5226.5000       7.76210       11.0232       14.4853       3.29536
       5227.0000       7.78911       11.0590       14.3996       3.28866
       5227.5000       7.82131       11.0788       14.4602       3.26696
       5228.0000       7.84210       10.9023       14.4242       3.28301
       5228.5000       7.70492       10.9108       14.4473       3.27498
       5229.0000       7.70856       10.8198       14.5648       3.24102
       5229.5000       7.68769       10.7869       14.5529       3.29112
       5230.0000       7.81248       10.8487       14.6574       3.29956
       5230.5000       7.94794       11.0047       14.5813       3.28746
       5231.0000       7.94725       10.9581       14.4950       3.32080
       5231.5000       7.94973       11.0500       14.4681       3.29997
       5232.0000       7.99322       10.9686       14.5461       3.27176
       5232.5000       7.97807       10.9097       14.8034       3.31398
       5233.0000       7.97214       10.8883       14.5899       3.34987
       5233.5000       7.77592       10.9065       14.6096       3.36833
       5234.0000       7.96424       10.9726       14.3943       3.38384
       5234.5000       8.04311       11.1288       14.5725       3.42969
       5235.0000       8.07603       11.1923       14.4535       3.41875
       5235.5000       8.05212       11.1427       14.6918       3.40987
       5236.0000       8.03680       11.1546       14.9488       3.39005
       5236.5000       7.92499       11.2040       14.9519       3.42839
       5237.0000       8.01949       11.1510       15.0314       3.42265
       5237.5000       7.97335       11.1021       14.8890       3.41064
       5238.0000       7.96523       11.1266       14.7697       3.42227
       5238.5000       8.03763       11.3264       14.6837       3.39382
       5239.0000       8.07009       11.3121       14.7686       3.33617
       5239.5000       8.05200       11.2272       14.8881       3.35293
       5240.0000       7.97597       11.2472       14.7522       3.37792
       5240.5000       8.08891       11.4277       14.7910       3.35420
       5241.0000       8.25222       11.2949       14.8510       3.30502
       5241.5000       8.11833       11.2161       15.0313       3.38092
       5242.0000       8.22079       11.2058       15.0049       3.40616
       5242.5000       8.11043       11.0591       14.8841       3.42685
       5243.0000       8.15908       10.9856       14.8251       3.42126
       5243.5000       8.14239       11.2072       14.9283       3.43078
       5244.0000       8.15960       11.2162       14.8204       3.39210
       5244.5000       8.33237       11.1293       14.7936       3.37683
       5245.0000       8.31647       11.2097       14.9121       3.38484
       5245.5000       8.18217       11.2752       14.8256       3.39634
       5246.0000       8.09372       11.1739       14.6290       3.39476
       5246.5000       7.80429       11.1207       14.6323       3.42306
       5247.0000       7.87888       11.1142       14.6778       3.39943
       5247.5000       8.00469       11.1133       14.6732       3.37089
       5248.0000       7.98820       11.0442       14.6253       3.39824
       5248.5000       7.71457       10.9288       14.4367       3.37928
       5249.0000       7.76513       10.8917       14.4120       3.35386
       5249.5000       7.81438       10.9311       14.4995       3.31739
       5250.0000       7.97423       11.1050       14.5815       3.33025
       5250.5000       8.08936       11.0428       14.5703       3.33133
       5251.0000       8.02055       11.1009       14.6190       3.34986
       5251.5000       8.01871       11.1361       14.7508       3.33628
       5252.0000       8.08252       11.0709       14.6333       3.30530
       5252.5000       7.99307       11.0382       14.5857       3.33793
       5253.0000       7.96089       11.0943       14.6719       3.35094
       5253.5000       7.93441       11.2012       14.6212       3.31840
       5254.0000       7.96393       11.1170       14.6321       3.29461
       5254.5000       8.12003       11.1311       14.5841       3.32530
       5255.0000       8.13632       11.2223       14.6974       3.41524
       5255.5000       8.12848       11.3380       14.7453       3.38630
       5256.0000       8.01243       11.2024       14.7788       3.37348
       5256.5000       8.03032       11.2231       14.7154       3.39499
       5257.0000       8.27479       11.2680       14.6863       3.40385
       5257.5000       8.23469       11.0780       14.6692       3.33619
       5258.0000       8.15431       11.0376       14.6993       3.31009
       5258.5000       8.16905       11.1784       14.7977       3.35902
       5259.0000       8.05193       11.2662       14.7585       3.39649
       5259.5000       7.99971       11.2627       14.6401       3.42645
       5260.0000       8.21228       11.3312       14.8815       3.41922
       5260.5000       8.34188       11.2268       15.0591       3.42115
       5261.0000       8.31177       11.2525       15.0460       3.38857
       5261.5000       8.33979       11.2821       15.0231       3.38473
       5262.0000       8.07096       11.1442       15.0036       3.34871
       5262.5000       8.08926       11.0784       14.8837       3.39691
       5263.0000       8.12165       11.0392       14.7210       3.38393
       5263.5000       8.22299       11.0546       14.8676       3.33953
       5264.0000       8.24690       11.1181       14.8131       3.30503
       5264.5000       8.13957       11.1431       14.8657       3.32321
       5265.0000       7.97531       11.0777       14.7360       3.28008
       5265.5000       7.91185       10.8615       14.5819       3.28411
       5266.0000       7.96620       10.8543       14.6679       3.31505
       5266.5000       7.98790       10.9396       14.6778       3.34583
       5267.0000       7.88940       10.9338       14.4986       3.30030
       5267.5000       7.97222       10.9487       14.4671       3.28557
       5268.0000       7.92829       10.9308       14.3536       3.26013
       5268.5000       7.97777       10.8568       14.4191       3.26805
       5269.0000       7.83851       10.8166       14.2986       3.24719
       5269.5000       7.76363       10.8236       14.4314       3.22547
       5270.0000       8.11390       10.9223       14.5371       3.19798
       5270.5000       8.01558       10.8326       14.4604       3.26787
       5271.0000       7.93720       10.9203       14.4471       3.23660
       5271.5000       8.00281       10.8526       14.4082       3.23863
       5272.0000       8.03127       11.0140       14.4546       3.30560
       5272.5000       8.09777       11.1218       14.6160       3.30694
       5273.0000       8.17943       11.1289       14.6717       3.28720
       5273.5000       8.08011       11.0701       14.5568       3.36012
       5274.0000       7.91675       11.0477       14.4973       3.36742
       5274.5000       8.00946       11.0219       14.6386       3.35124
       5275.0000       8.21682       11.1912       14.8187       3.37671
       5275.5000       8.29830       11.2669       14.8822       3.36628
       5276.0000       8.17258       11.3769       14.9161       3.41991
       5276.5000       8.25228       11.2708       14.9035       3.43061
       5277.0000       8.16656       11.2817       14.8053       3.40879
       5277.5000       8.30926       11.2820       14.8659       3.38594
       5278.0000       8.26333       11.2766       15.0183       3.38947
       5278.5000       8.09909       11.4725       14.9978       3.42669
       5279.0000       8.00054       11.3924       14.8594       3.41372
       5279.5000       7.97284       11.3063       14.8256       3.39147
       5280.0000       8.00408       11.1531       14.8412       3.39653
       5280.5000       7.88399       11.2612       14.7997       3.41620
       5281.0000       7.92902       11.2946       14.7841       3.45923
       5281.5000       8.07873       11.4595       14.9914       3.50119
       5282.0000       8.24098       11.5564       15.0465       3.44798
       5282.5000       8.12602       11.5099       15.0618       3.41478
       5283.0000       7.98880       11.2101       15.1459       3.36119
       5283.5000       8.04624       11.2025       14.9840       3.36711
       5284.0000       8.21973       11.4256       14.6413       3.36055
       5284.5000       8.25266       11.3874       14.7406       3.35773
       5285.0000       8.19366       11.2699       14.8152       3.35542
       5285.5000       8.07835       11.0872       14.6365       3.34835
       5286.0000       7.94405       11.1722       14.6150       3.37626
       5286.5000       8.08397       11.3898       14.8838       3.43068
       5287.0000       8.07400       11.3542       15.0041       3.45109
       5287.5000       7.91751       11.2124       14.9302       3.46116
       5288.0000       8.02802       11.1014       14.8285       3.47906
       5288.5000       8.24738       11.3294       14.7786       3.53963
       5289.0000       8.40228       11.4766       14.8300       3.51753
       5289.5000       8.51653       11.4824       15.0571       3.48139
       5290.0000       8.40659       11.3501       15.0299       3.43347
       5290.5000       8.26126       11.3123       14.9207       3.47749
       5291.0000       8.12994       11.2454       15.0255       3.47631
       5291.5000       8.21384       11.1883       15.0737       3.55934
       5292.0000       8.22806       11.2128       15.1326       3.49844
       5292.5000       8.24816       11.4144       15.2095       3.49916
       5293.0000       8.26969       11.4857       15.0102       3.47900
       5293.5000       8.42238       11.5533       15.1660       3.50354
       5294.0000       8.40619       11.3641       15.1412       3.51063
       5294.5000       8.27036       11.3722       15.1296       3.51150
       5295.0000       8.14603       11.2889       15.0062       3.47943
       5295.5000       7.91325       11.3646       14.8386       3.45148
       5296.0000       7.99827       11.3226       14.8409       3.44315
       5296.5000       8.02043       11.2160       14.8898       3.41210
       5297.0000       8.27132       11.2353       14.9571       3.42426
       5297.5000       8.24297       11.2719       14.9037       3.44900
       5298.0000       8.14631       11.3733       14.9092       3.49418
       5298.5000       8.05325       11.2776       14.7026       3.42925
       5299.0000       8.06960       11.3003       14.6499       3.43036
       5299.5000       8.12012       11.3913       14.7235       3.43259
       5300.0000       8.07608       11.1633       14.7601       3.44958
       5300.5000       7.94500       11.1646       14.8034       3.42034
       5301.0000       7.83305       11.1085       14.7617       3.42451
       5301.5000       7.90756       11.1505       14.7033       3.40585
       5302.0000       8.02868       11.0071       14.8037       3.38373
       5302.5000       8.20794       11.0914       14.8420       3.37484
       5303.0000       8.25723       11.1597       14.9627       3.38949
       5303.5000       8.33338       11.2414       15.0623       3.40322
       5304.0000       8.44018       11.3952       15.1806       3.46227
       5304.5000       8.48308       11.2678       15.1950       3.46996
       5305.0000       8.46724       11.4461       15.1802       3.45923
       5305.5000       8.37481       11.5748       15.0392       3.47359
       5306.0000       8.46500       11.5844       15.0465       3.52614
       5306.5000       8.43763       11.5803       15.2295       3.49718
       5307.0000       8.24998       11.6670       15.2556       3.54938
       5307.5000       8.05847       11.7619       15.0801       3.55793
       5308.0000       8.15625       11.6247       14.8825       3.58710
       5308.5000       8.18912       11.3729       14.9787       3.60129
       5309.0000       8.47153       11.5619       15.2009       3.61865
       5309.5000       8.46945       11.6593       15.3042       3.61975
       5310.0000       8.40838       11.4943       15.3322       3.62032
       5310.5000       8.44433       11.4956       15.2456       3.59294
       5311.0000       8.45277       11.5630       15.1595       3.56988
       5311.5000       8.24268       11.3832       15.2300       3.55926
       5312.0000       8.13783       11.3319       15.2011       3.49662
       5312.5000       8.22064       11.4587       15.2580       3.52642
       5313.0000       8.43606       11.6561       15.2685       3.53448
       5313.5000       8.52374       11.7851       15.2831       3.52427
       5314.0000       8.38338       11.7153       15.2822       3.55408
       5314.5000       8.21342       11.3664       15.0984       3.53036
       5315.0000       8.08651       11.3659       14.8815       3.50714
       5315.5000       8.11129       11.4634       14.8486       3.53213
       5316.0000       8.34368       11.5084       14.9848       3.61942
       5316.5000       8.29084       11.4796       15.0228       3.55169
       5317.0000       7.93663       11.2403       14.9605       3.48524
       5317.5000       7.93354       11.0825       14.7927       3.41853
       5318.0000       8.04298       11.0679       14.7461       3.44659
       5318.5000       8.25719       11.2792       14.8469       3.47253
       5319.0000       8.38138       11.5260       15.0143       3.48695
       5319.5000       8.34809       11.5088       15.0679       3.51153
       5320.0000       8.36379       11.5591       15.0389       3.52263
       5320.5000       8.21750       11.2231       14.7607       3.52972
       5321.0000       8.08536       11.1200       14.6673       3.44896
       5321.5000       8.17564       11.0057       14.5619       3.42379
       5322.0000       8.08425       10.9548       14.4390       3.44740
       5322.5000       7.89271       10.9488       14.4781       3.45882
       5323.0000       7.87236       10.9435       14.6279       3.44169
       5323.5000       7.89147       10.9566       14.7371       3.42238
       5324.0000       7.95999       11.0150       14.7030       3.44555
       5324.5000       7.90354       10.9512       14.4783       3.42808
       5325.0000       7.79393       10.9580       14.3492       3.42612
       5325.5000       7.89195       11.0103       14.3681       3.41232
       5326.0000       7.87664       11.0116       14.4399       3.35034
       5326.5000       7.76474       10.9968       14.3770       3.29466
       5327.0000       7.66462       10.8782       14.4375       3.26582
       5327.5000       7.67957       10.8616       14.3843       3.23274
       5328.0000       7.85124       10.8275       14.2595       3.23394
       5328.5000       7.90256       10.8071       14.0278       3.25684
       5329.0000       7.75051       10.8104       14.1398       3.28743
       5329.5000       7.74101       10.9063       14.3513       3.37264
       5330.0000       7.89310       11.0467       14.4777       3.39437
       5330.5000       7.81234       10.9040       14.1532       3.34387
       5331.0000       7.68646       10.7202       14.1503       3.33179
       5331.5000       7.55096       10.8222       14.1255       3.31635
       5332.0000       7.55180       10.8603       14.0876       3.33760
       5332.5000       7.70830       10.9753       14.1290       3.33559
       5333.0000       7.76190       10.9241       14.3682       3.30851
       5333.5000       7.92540       10.9440       14.5333       3.30372
       5334.0000       7.81173       10.9682       14.3966       3.33635
       5334.5000       8.00891       11.0693       14.4519       3.32646
       5335.0000       8.12125       11.1892       14.5640       3.30085
       5335.5000       8.04095       11.1223       14.6648       3.33335
       5336.0000       7.95167       11.0491       14.3968       3.36422
       5336.5000       7.95966       11.0248       14.4510       3.42341
       5337.0000       8.18501       11.0619       14.6214       3.38859
       5337.5000       8.16116       11.0724       14.6368       3.36969
       5338.0000       8.05906       10.9777       14.6260       3.38115
       5338.5000       8.04692       11.1564       14.6029       3.40511
       5339.0000       7.93477       11.0961       14.5518       3.41381
       5339.5000       7.91553       11.0853       14.5587       3.34934
       5340.0000       7.76124       11.1316       14.4369       3.32576
       5340.5000       7.89265       11.1283       14.4343       3.32618
       5341.0000       7.94592       11.1556       14.4730       3.35618
       5341.5000       8.03238       11.1477       14.5869       3.37082
       5342.0000       7.92875       11.0410       14.3044       3.32168
       5342.5000       7.95852       10.7569       14.2319       3.30773
       5343.0000       7.80295       10.7133       14.2134       3.31103
       5343.5000       8.09394       10.7632       14.2834       3.27375
       5344.0000       8.10675       11.0055       14.3189       3.29926
       5344.5000       7.96740       11.0049       14.4181       3.30149
       5345.0000       7.62532       10.9025       14.1815       3.27566
       5345.5000       7.71797       10.8701       14.1837       3.28016
       5346.0000       7.85178       10.8088       14.2482       3.28644
       5346.5000       7.69847       10.7174       14.3380       3.28335
       5347.0000       7.57937       10.8086       14.2072       3.30924
       5347.5000       7.72627       10.8296       14.1847       3.33137
       5348.0000       7.76567       10.8103       14.1248       3.34763
       5348.5000       7.96888       10.6981       14.2553       3.26974
       5349.0000       7.85867       10.8256       14.3420       3.28070
       5349.5000       7.96895       10.8730       14.3811       3.30150
       5350.0000       7.75152       10.8261       14.1838       3.33407
       5350.5000       7.79472       10.8464       14.0461       3.32452
       5351.0000       7.83842       10.9999       14.2122       3.30202
       5351.5000       7.81858       11.0163       14.1753       3.30868
       5352.0000       7.80718       10.9574       14.3062       3.30928
       5352.5000       7.99089       11.1037       14.4196       3.36826
       5353.0000       7.78361       11.0627       14.4834       3.35406
       5353.5000       7.82267       10.9589       14.3883       3.31190
       5354.0000       7.83115       10.8156       14.1761       3.32449
       5354.5000       7.79523       10.9197       14.2764       3.34769
       5355.0000       7.79362       10.9902       14.2261       3.41580
       5355.5000       7.87824       11.1665       14.4837       3.39221
       5356.0000       7.96026       11.1503       14.5458       3.40447
       5356.5000       7.79544       10.9592       14.4235       3.39932
       5357.0000       7.84225       10.9158       14.4256       3.35708
       5357.5000       7.80725       10.8931       14.5531       3.35786
       5358.0000       7.67109       10.9518       14.5771       3.35770
       5358.5000       7.76180       10.9634       14.5022       3.34779
       5359.0000       7.70540       10.7771       14.2628       3.31060
       5359.5000       7.83293       10.7973       14.2943       3.33363
       5360.0000       7.86931       10.7925       14.3665       3.34152
       5360.5000       7.93840       10.8955       14.5285       3.33604
       5361.0000       7.91106       10.9657       14.5207       3.33955
       5361.5000       7.76984       11.0980       14.5374       3.32748
       5362.0000       7.65810       11.0145       14.4668       3.31282
       5362.5000       7.65542       10.7374       14.1977       3.29594
       5363.0000       7.69794       10.8083       14.2498       3.29077
       5363.5000       7.75458       10.7878       14.1747       3.25171
       5364.0000       8.03986       10.7272       14.3412       3.28180
       5364.5000       7.94373       10.7418       14.2644       3.28985
       5365.0000       7.69981       10.6758       14.1974       3.28219
       5365.5000       7.56194       10.7934       14.1902       3.27066
       5366.0000       7.54639       10.6098       14.0733       3.27108
       5366.5000       7.71765       10.7180       14.1222       3.26422
       5367.0000       7.80286       10.7120       14.2564       3.25102
       5367.5000       7.81764       10.5880       14.0568       3.23208
       5368.0000       7.77259       10.6025       14.1096       3.25781
       5368.5000       7.90184       10.6443       14.2002       3.26069
       5369.0000       7.91617       10.6510       14.3185       3.31310
       5369.5000       7.89139       10.7955       14.2013       3.27628
       5370.0000       7.73529       10.6827       13.9814       3.28444
       5370.5000       7.62607       10.6049       13.9584       3.25483
       5371.0000       7.54765       10.3981       13.8152       3.26577
       5371.5000       7.47151       10.5699       13.8487       3.21797
       5372.0000       7.61001       10.5901       13.9174       3.19778
       5372.5000       7.40732       10.4575       13.9573       3.17485
       5373.0000       7.70984       10.7815       14.1799       3.17349
       5373.5000       7.77639       10.6850       13.9744       3.19996
       5374.0000       7.72591       10.6806       13.8018       3.24238
       5374.5000       7.66090       10.7570       13.9446       3.22802
       5375.0000       7.71353       10.8007       14.1531       3.22099
       5375.5000       7.50956       10.7319       14.0591       3.22545
       5376.0000       7.58375       10.6612       14.0197       3.31041
       5376.5000       7.76467       10.6338       14.0808       3.28708
       5377.0000       7.65828       10.6654       14.1344       3.29876
       5377.5000       7.45985       10.7127       14.0738       3.30645
       5378.0000       7.48373       10.7486       14.2518       3.29873
       5378.5000       7.47299       10.8255       14.2015       3.22206
       5379.0000       7.57496       10.7638       14.0533       3.22892
       5379.5000       7.77963       10.6946       14.0224       3.21052
       5380.0000       7.79356       10.7134       14.0145       3.26792
       5380.5000       7.52931       10.6981       13.9919       3.22130
       5381.0000       7.64203       10.7407       14.1045       3.25868
       5381.5000       7.58546       10.7094       14.1329       3.26127
       5382.0000       7.72881       10.6833       14.1530       3.26033
       5382.5000       7.60138       10.7137       14.2290       3.26300
       5383.0000       7.56405       10.7216       14.1430       3.28571
       5383.5000       7.43439       10.6841       14.2338       3.24012
       5384.0000       7.55320       10.6203       14.2210       3.22856
       5384.5000       7.71976       10.4890       14.1045       3.23707
       5385.0000       7.69768       10.5530       14.0330       3.26168
       5385.5000       7.68430       10.4911       13.9675       3.24342
       5386.0000       7.81921       10.5902       14.0176       3.23454
       5386.5000       7.84864       10.5792       14.2400       3.22062
       5387.0000       7.72142       10.6593       14.2752       3.23488
       5387.5000       7.74365       10.7562       14.1299       3.25737
       5388.0000       7.84764       10.7530       14.0697       3.24068
       5388.5000       7.79187       10.6477       14.0938       3.18711
       5389.0000       7.69236       10.6369       13.9748       3.18945
       5389.5000       7.68816       10.5483       13.9735       3.20350
       5390.0000       7.54300       10.5029       13.9989       3.20791
       5390.5000       7.52837       10.4244       13.9497       3.21897
       5391.0000       7.48108       10.3702       13.9160       3.21674
       5391.5000       7.40320       10.3526       13.9775       3.20080
       5392.0000       7.38974       10.4196       13.8183       3.17791
       5392.5000       7.37763       10.4236       13.8068       3.14975
       5393.0000       7.37723       10.4870       13.6829       3.17244
       5393.5000       7.35968       10.4013       13.6777       3.13632
       5394.0000       7.40258       10.2550       13.4775       3.10217
       5394.5000       7.49576       10.2539       13.4382       3.12297
       5395.0000       7.48331       10.4474       13.5141       3.11746
       5395.5000       7.64455       10.3337       13.6038       3.05967
       5396.0000       7.47341       10.2925       13.6371       3.06357
       5396.5000       7.56500       10.3999       13.6644       3.13776
       5397.0000       7.43849       10.4582       13.7498       3.15447
       5397.5000       7.55243       10.4396       13.5792       3.12754
       5398.0000       7.48527       10.4591       13.5876       3.11233
       5398.5000       7.53545       10.3158       13.7326       3.12845
       5399.0000       7.57887       10.3892       13.5761       3.12202
       5399.5000       7.39159       10.4198       13.6004       3.18809
       5400.0000       7.25815       10.3207       13.3951       3.19651
       5400.5000       7.28911       10.3647       13.4583       3.20683
       5401.0000       7.37740       10.3469       13.4844       3.21571
       5401.5000       7.41385       10.3256       13.6482       3.19298
       5402.0000       7.36840       10.3087       13.6691       3.15563
       5402.5000       7.41188       10.2876       13.6282       3.10367
       5403.0000       7.38529       10.3528       13.6551       3.12849
       5403.5000       7.23820       10.2711       13.5633       3.14532
       5404.0000       7.21775       10.1942       13.4494       3.16751
       5404.5000       7.17685       10.1252       13.3051       3.15014
       5405.0000       7.33923       10.2196       13.3694       3.18456
       5405.5000       7.52073       10.3808       13.5147       3.18676
       5406.0000       7.49993       10.4927       13.5945       3.23263
       5406.5000       7.43432       10.4268       13.6027       3.17957
       5407.0000       7.27576       10.3087       13.4458       3.13123
       5407.5000       7.31136       10.4329       13.6681       3.07994
       5408.0000       7.41028       10.5447       13.5511       3.11128
       5408.5000       7.43854       10.4194       13.6767       3.19511
       5409.0000       7.51080       10.2867       13.6279       3.19994
       5409.5000       7.50492       10.4567       13.6440       3.11674
       5410.0000       7.69255       10.5207       13.6573       3.10507
       5410.5000       7.55706       10.3875       13.4819       3.13199
       5411.0000       7.37648       10.3232       13.7347       3.17442
       5411.5000       7.65556       10.5373       13.9181       3.15430
       5412.0000       7.75069       10.6592       13.8557       3.20631
       5412.5000       7.79165       10.6021       13.7679       3.24108
       5413.0000       7.70891       10.6171       13.8767       3.25537
       5413.5000       7.40542       10.6280       13.8039       3.23928
       5414.0000       7.39258       10.5994       13.8136       3.21749
       5414.5000       7.48329       10.6531       13.7888       3.19575
       5415.0000       7.57785       10.6244       13.8958       3.22387
       5415.5000       7.59539       10.6548       13.8764       3.22255
       5416.0000       7.63494       10.5695       13.7890       3.25497
       5416.5000       7.57093       10.5615       13.7735       3.22309
       5417.0000       7.47629       10.6053       13.8584       3.23934
       5417.5000       7.52426       10.6791       13.9495       3.20959
       5418.0000       7.54466       10.5972       13.9865       3.18288
       5418.5000       7.38404       10.5676       13.8616       3.18712
       5419.0000       7.30261       10.5767       13.9344       3.23348
       5419.5000       7.29303       10.5686       13.9926       3.20248
       5420.0000       7.46082       10.6097       13.8676       3.27295
       5420.5000       7.41122       10.6225       13.8028       3.26723
       5421.0000       7.54522       10.6866       13.8127       3.21520
       5421.5000       7.47211       10.6380       13.8609       3.13481
       5422.0000       7.42976       10.4643       13.8795       3.21407
       5422.5000       7.43480       10.2904       14.0128       3.19555
       5423.0000       7.49508       10.2861       13.9092       3.17875
       5423.5000       7.45765       10.4501       13.8522       3.19744
       5424.0000       7.59205       10.6367       13.9461       3.24841
       5424.5000       7.71789       10.7819       14.0958       3.24995
       5425.0000       7.63197       10.7511       14.1649       3.21731
       5425.5000       7.68828       10.6148       14.0457       3.22092
       5426.0000       7.70552       10.4935       13.7291       3.23385
       5426.5000       7.79080       10.4376       13.7161       3.17758
       5427.0000       7.63266       10.5164       13.8288       3.18793
       5427.5000       7.49338       10.5594       13.8328       3.18984
       5428.0000       7.55842       10.5558       13.6832       3.16931
       5428.5000       7.70188       10.7277       13.6844       3.16745
       5429.0000       7.81049       10.7503       13.7492       3.14546
       5429.5000       7.67487       10.6949       13.7298       3.11950
       5430.0000       7.58419       10.4775       13.5208       3.14001
       5430.5000       7.36191       10.4380       13.3384       3.14144
       5431.0000       7.27655       10.3809       13.3444       3.18104
       5431.5000       7.40056       10.3328       13.5528       3.15423
       5432.0000       7.35676       10.2733       13.5840       3.11266
       5432.5000       7.34955       10.0960       13.3852       3.12033
       5433.0000       7.32720       10.2202       13.3375       3.18806
       5433.5000       7.31273       10.2529       13.4137       3.15227
       5434.0000       7.35954       10.3032       13.5037       3.12991
       5434.5000       7.43908       10.3404       13.5339       3.10088
       5435.0000       7.61700       10.4669       13.5388       3.09172
       5435.5000       7.61788       10.4500       13.6515       3.08537
       5436.0000       7.53832       10.3890       13.7631       3.12774
       5436.5000       7.53953       10.2277       13.6386       3.12317
       5437.0000       7.42266       10.3177       13.5861       3.11039
       5437.5000       7.35959       10.1648       13.4032       3.15794
       5438.0000       7.24174       10.2125       13.3957       3.16730
       5438.5000       7.25092       10.2555       13.6167       3.13478
       5439.0000       7.43885       10.4357       13.7129       3.14432
       5439.5000       7.59743       10.4172       13.7088       3.12897
       5440.0000       7.67249       10.3904       13.8970       3.15807
       5440.5000       7.59550       10.5242       13.8034       3.17450
       5441.0000       7.43746       10.4388       13.5860       3.19163
       5441.5000       7.26643       10.3918       13.4027       3.19134
       5442.0000       7.34193       10.3353       13.4614       3.17395
       5442.5000       7.29006       10.3762       13.6026       3.22636
       5443.0000       7.30073       10.6032       13.7144       3.22816
       5443.5000       7.37242       10.4084       13.8996       3.19664
       5444.0000       7.50453       10.4837       13.9129       3.15054
       5444.5000       7.54971       10.4047       13.6394       3.16136
       5445.0000       7.54698       10.3693       13.6341       3.17503
       5445.5000       7.52036       10.4465       13.4929       3.15081
       5446.0000       7.70161       10.5372       13.6477       3.12582
       5446.5000       7.80467       10.3637       13.6984       3.06856
       5447.0000       7.67901       10.2564       13.7490       3.08840
       5447.5000       7.40056       10.3425       13.5821       3.14273
       5448.0000       7.39438       10.4522       13.5443       3.12949
       5448.5000       7.31359       10.3397       13.4671       3.12556
       5449.0000       7.36861       10.2811       13.4311       3.08952
       5449.5000       7.30929       10.2828       13.4408       3.05531
       5450.0000       7.37547       10.1503       13.4726       3.04050
       5450.5000       7.29648       10.0519       13.3869       3.06762
       5451.0000       7.29996       10.0522       13.4577       3.12007
       5451.5000       7.23950       10.2561       13.4513       3.10936
       5452.0000       7.39800       10.4380       13.6123       3.05430
       5452.5000       7.49827       10.4587       13.7207       3.07986
       5453.0000       7.47007       10.4481       13.6706       3.06879
       5453.5000       7.48831       10.3970       13.5469       3.15429
       5454.0000       7.60402       10.3630       13.5004       3.14661
       5454.5000       7.54130       10.3867       13.5299       3.17567
       5455.0000       7.46081       10.2735       13.4909       3.09853
       5455.5000       7.29621       10.2262       13.5347       3.09491
       5456.0000       7.41575       10.1990       13.5759       3.08509
       5456.5000       7.46990       10.3227       13.6943       3.05273
       5457.0000       7.51764       10.2427       13.4921       3.06744
       5457.5000       7.53493       10.2908       13.4481       3.05638
       5458.0000       7.46467       10.4222       13.6513       3.10036
       5458.5000       7.10779       10.2055       13.4737       3.11700
       5459.0000       7.19498       10.0410       13.2524       3.11648
       5459.5000       7.34514       10.1855       13.6388       3.15279
       5460.0000       7.33062       10.4208       13.8545       3.12465
       5460.5000       7.33540       10.5131       13.8466       3.10616
       5461.0000       7.34824       10.3000       13.4097       3.09477
       5461.5000       7.21228       10.2377       13.2670       3.08857
       5462.0000       7.25013       10.2996       13.2579       3.13612
       5462.5000       7.12972       10.2821       13.3978       3.09875
       5463.0000       7.25931       10.2421       13.5064       3.13205
       5463.5000       7.39148       10.4162       13.6061       3.12032
       5464.0000       7.55334       10.3459       13.5974       3.12083
       5464.5000       7.35549       10.2580       13.5082       3.09720
       5465.0000       7.10715       10.1376       13.6801       3.11393
       5465.5000       7.14274       10.1959       13.5794       3.15949
       5466.0000       7.16965       10.2363       13.6187       3.17919
       5466.5000       7.18674       10.2551       13.6738       3.10846
       5467.0000       7.22117       10.1759       13.5727       3.03429
       5467.5000       7.13535       10.1998       13.4581       3.04797
       5468.0000       7.10501       10.2284       13.3479       3.05624
       5468.5000       7.20145       10.1248       13.4649       3.11095
       5469.0000       7.39204       10.1651       13.5016       3.09687
       5469.5000       7.44952       10.2827       13.6195       3.10875
       5470.0000       7.48982       10.2889       13.5643       3.10920
       5470.5000       7.37762       10.2986       13.3984       3.10926
       5471.0000       7.18611       10.2914       13.4523       3.08161
       5471.5000       7.28638       10.4039       13.4382       3.03826
       5472.0000       7.22867       10.3086       13.3156       3.08648
       5472.5000       7.21797       10.2059       13.3234       3.11783
       5473.0000       7.22258       10.2984       13.2862       3.10881
       5473.5000       7.26041       10.3002       13.2871       3.06987
       5474.0000       7.29465       10.1951       13.2961       3.04004
       5474.5000       7.36074       10.2284       13.3769       3.08298
       5475.0000       7.19842       10.1941       13.3166       3.10568
       5475.5000       7.09470       10.2207       13.1524       3.09780
       5476.0000       7.13646       10.0932       13.1899       3.05689
       5476.5000       7.37208       10.0687       13.2742       3.04177
       5477.0000       7.25619       10.0882       13.1312       3.05489
       5477.5000       7.27541       10.1600       13.2776       3.07944
       5478.0000       7.31553       10.2794       13.4406       3.09120
       5478.5000       7.30283       10.3260       13.5315       3.05583
       5479.0000       7.24639       10.2045       13.4116       3.07127
       5479.5000       7.15773       10.1436       13.3706       3.08868
       5480.0000       7.25183       10.1495       13.4493       3.07244
       5480.5000       7.27299       10.1960       13.4334       3.07739
       5481.0000       7.07515       10.0690       13.0975       3.04864
       5481.5000       7.01297       9.95343       13.0996       3.07735
       5482.0000       7.29271       10.2118       13.4242       3.05441
       5482.5000       7.29376       10.0518       13.4294       3.01791
       5483.0000       7.26077       10.0695       13.3365       3.00704
       5483.5000       7.26037       10.1432       13.3025       3.05197
       5484.0000       7.28805       10.2469       13.3500       3.06837
       5484.5000       7.13472       10.2338       13.3637       3.11704
       5485.0000       7.20843       10.2030       13.3947       3.12008
       5485.5000       7.32658       10.2513       13.5066       3.08606
       5486.0000       7.37328       10.2061       13.4807       3.07685
       5486.5000       7.36682       10.1918       13.5891       3.09744
       5487.0000       7.32860       10.2974       13.5731       3.11347
       5487.5000       7.32388       10.3981       13.5038       3.12079
       5488.0000       7.40508       10.4954       13.6710       3.11213
       5488.5000       7.44586       10.6018       13.7726       3.11664
       5489.0000       7.27468       10.4774       13.7301       3.15981
       5489.5000       7.28190       10.5951       13.6221       3.13288
       5490.0000       7.25928       10.4330       13.5488       3.11130
       5490.5000       7.45144       10.3302       13.5588       3.04612
       5491.0000       7.35776       10.1774       13.4611       3.08377
       5491.5000       7.27781       10.1800       13.4528       3.07038
       5492.0000       7.33272       10.3721       13.6168       3.08905
       5492.5000       7.39512       10.5264       13.6915       3.07097
       5493.0000       7.44203       10.4411       13.6126       3.10631
       5493.5000       7.28296       10.3480       13.4692       3.12762
       5494.0000       7.31051       10.2965       13.4829       3.15334
       5494.5000       7.51009       10.4721       13.6175       3.15856
       5495.0000       7.50890       10.5424       13.7081       3.17564
       5495.5000       7.41932       10.3927       13.5109       3.18297
       5496.0000       7.37572       10.3687       13.5130       3.15217
       5496.5000       7.55742       10.4148       13.6563       3.12815
       5497.0000       7.61984       10.4991       13.7162       3.16224
       5497.5000       7.43520       10.6168       13.7624       3.21123
       5498.0000       7.52848       10.6682       13.5817       3.21070
       5498.5000       7.51291       10.5892       13.4859       3.21097
       5499.0000       7.34328       10.3519       13.3567       3.20505
       5499.5000       7.39958       10.4469       13.2964       3.17267
       5500.0000       7.43459       10.3951       13.4420       3.13169
       5500.5000       7.44391       10.3150       13.5791       3.09898
       5501.0000       7.38500       10.3085       13.4603       3.10894
       5501.5000       7.45876       10.4470       13.3445       3.12223
       5502.0000       7.56463       10.4422       13.3730       3.10589
       5502.5000       7.53759       10.4909       13.4983       3.11315
       5503.0000       7.47665       10.4290       13.5236       3.11619
       5503.5000       7.35829       10.3835       13.4359       3.08511
       5504.0000       7.28796       10.1672       13.4508       3.08551
       5504.5000       7.16192       10.3520       13.4303       3.10035
       5505.0000       7.41066       10.2988       13.4238       3.08819
       5505.5000       7.31506       10.2917       13.4300       3.06620
       5506.0000       7.08945       10.3531       13.3614       3.03949
       5506.5000       7.17219       10.4048       13.5547       3.05472
       5507.0000       7.15046       10.5132       13.5874       3.06011
       5507.5000       7.15777       10.3591       13.1740       3.06012
       5508.0000       7.20880       10.2141       13.1333       3.10881
       5508.5000       7.25255       10.1008       13.1818       3.08505
       5509.0000       7.09009       10.2506       13.2550       3.12205
       5509.5000       7.23273       10.3582       13.4002       3.11409
       5510.0000       7.17437       10.3705       13.4311       3.06968
       5510.5000       7.36701       10.2668       13.4922       3.07503
       5511.0000       7.46272       10.4732       13.5245       3.08837
       5511.5000       7.55049       10.4810       13.5510       3.15168
       5512.0000       7.53680       10.3792       13.6279       3.10161
       5512.5000       7.52381       10.4619       13.5866       3.11754
       5513.0000       7.34280       10.4036       13.6249       3.14178
       5513.5000       7.23823       10.3346       13.4655       3.13925
       5514.0000       7.15734       10.3069       13.4679       3.06013
       5514.5000       7.16740       10.1899       13.2852       3.04073
       5515.0000       7.16131       10.1888       13.2732       3.04108
       5515.5000       7.32391       10.2308       13.4727       3.05866
       5516.0000       7.41508       10.2551       13.4625       3.05027
       5516.5000       7.41480       10.3266       13.3478       3.09028
       5517.0000       7.31208       10.1888       13.3475       3.11403
       5517.5000       7.35138       10.2910       13.5395       3.07143
       5518.0000       7.04688       10.3207       13.5359       3.11759
       5518.5000       7.10449       10.3010       13.5376       3.15630
       5519.0000       7.05537       10.3160       13.4019       3.15649
       5519.5000       7.25114       10.4318       13.5990       3.12590
       5520.0000       7.35921       10.5788       13.7693       3.15421
       5520.5000       7.37530       10.5264       13.6959       3.13504
       5521.0000       7.34029       10.5295       13.6010       3.19325
       5521.5000       7.21922       10.5234       13.5612       3.21053
       5522.0000       7.33282       10.5798       13.6843       3.27138
       5522.5000       7.46595       10.5322       13.7613       3.23987
       5523.0000       7.54142       10.7405       13.7665       3.20998
       5523.5000       7.60876       10.8574       13.7860       3.21975
       5524.0000       7.53166       10.7310       13.6960       3.16577
       5524.5000       7.52056       10.6843       13.7023       3.15712
       5525.0000       7.59663       10.5065       13.7056       3.15182
       5525.5000       7.44216       10.3326       13.6354       3.12065
       5526.0000       7.29185       10.2214       13.5369       3.12384
       5526.5000       7.34940       10.4908       13.6641       3.15671
       5527.0000       7.59869       10.7181       13.8260       3.17233
       5527.5000       7.60958       10.5972       13.7270       3.14672
       5528.0000       7.40046       10.4781       13.2664       3.12462
       5528.5000       7.25491       10.4428       13.2922       3.12666
       5529.0000       7.27798       10.4528       13.4432       3.14464
       5529.5000       7.18645       10.2288       13.4428       3.16374
       5530.0000       7.21690       10.3364       13.3241       3.16197
       5530.5000       7.46732       10.4713       13.4808       3.13184
       5531.0000       7.53981       10.5979       13.6458       3.10460
       5531.5000       7.49810       10.4964       13.7212       3.11563
       5532.0000       7.46771       10.2915       13.5698       3.11426
       5532.5000       7.41482       10.2838       13.5009       3.10736
       5533.0000       7.46648       10.3167       13.4488       3.09828
       5533.5000       7.51442       10.4461       13.4767       3.14907
       5534.0000       7.51594       10.4369       13.4840       3.21321
       5534.5000       7.50835       10.5288       13.6277       3.21633
       5535.0000       7.41964       10.5151       13.8466       3.20283
       5535.5000       7.39471       10.5233       13.8994       3.17415
       5536.0000       7.42020       10.3342       13.7670       3.16374
       5536.5000       7.38523       10.4145       13.8955       3.17706
       5537.0000       7.32517       10.4579       13.8394       3.21156
       5537.5000       7.25493       10.5642       13.6254       3.15040
       5538.0000       7.33885       10.5966       13.6489       3.19205
       5538.5000       7.45244       10.5254       13.7765       3.15520
       5539.0000       7.37243       10.4801       13.9495       3.14373
       5539.5000       7.14280       10.4247       13.7977       3.12362
       5540.0000       7.13020       10.4319       13.7059       3.13943
       5540.5000       7.21820       10.3602       13.5670       3.14056
       5541.0000       7.22343       10.3559       13.4413       3.09900
       5541.5000       7.12015       10.2347       13.4006       3.12898
       5542.0000       7.33821       10.2794       13.6371       3.13413
       5542.5000       7.55547       10.5192       13.7265       3.13556
       5543.0000       7.49508       10.5476       13.8306       3.14071
       5543.5000       7.28933       10.4738       13.8629       3.15090
       5544.0000       7.36759       10.4197       13.6335       3.11681
       5544.5000       7.32274       10.4298       13.3645       3.12705
       5545.0000       7.21555       10.4878       13.4943       3.12861
       5545.5000       7.27116       10.4610       13.5514       3.13873
       5546.0000       7.34246       10.3481       13.5334       3.19077
       5546.5000       7.22843       10.3207       13.6224       3.20344
       5547.0000       7.35427       10.2857       13.5678       3.12777
       5547.5000       7.57293       10.4231       13.5616       3.09341
       5548.0000       7.57373       10.4838       13.6158       3.07756
       5548.5000       7.47397       10.4073       13.7343       3.09630
       5549.0000       7.43204       10.4337       13.5622       3.13369
       5549.5000       7.33090       10.3869       13.3927       3.17864
       5550.0000       7.26260       10.3547       13.3794       3.21830
       5550.5000       7.24902       10.3560       13.3162       3.17112
       5551.0000       7.22306       10.4719       13.3451       3.11477
       5551.5000       7.25394       10.5826       13.5790       3.10469
       5552.0000       7.52462       10.5575       13.6864       3.10181
       5552.5000       7.46041       10.4634       13.6622       3.10279
       5553.0000       7.24027       10.4403       13.5676       3.11779
       5553.5000       7.28011       10.3088       13.5570       3.16767
       5554.0000       7.48837       10.3086       13.6991       3.13318
       5554.5000       7.53131       10.3138       13.5861       3.10903
       5555.0000       7.49271       10.1561       13.4576       3.09132
       5555.5000       7.33386       10.1068       13.3763       3.11229
       5556.0000       7.37496       10.2373       13.1304       3.07088
       5556.5000       7.24868       10.3467       13.2675       3.09411
       5557.0000       7.12094       10.3184       13.4611       3.08809
       5557.5000       7.38858       10.4735       13.4669       3.09845
       5558.0000       7.37433       10.5981       13.5174       3.08483
       5558.5000       7.37736       10.6139       13.5322       3.11966
       5559.0000       7.27717       10.5692       13.3823       3.16326
       5559.5000       7.39213       10.3551       13.3960       3.13443
       5560.0000       7.20093       10.2553       13.4512       3.07104
       5560.5000       7.28052       10.3405       13.3131       3.07740
       5561.0000       7.18508       10.4729       13.1721       3.09210
       5561.5000       7.36018       10.5028       13.2541       3.10280
       5562.0000       7.43009       10.3814       13.2888       3.03723
       5562.5000       7.41636       10.3755       13.3685       2.99288
       5563.0000       7.37909       10.2737       13.3957       3.04846
       5563.5000       7.28634       10.3059       13.4489       3.08622
       5564.0000       7.27996       10.2967       13.3224       3.11355
       5564.5000       7.30489       10.3036       13.2486       3.11233
       5565.0000       7.21872       10.2972       13.2579       3.04921
       5565.5000       7.19709       10.3275       13.4100       3.06759
       5566.0000       7.10147       10.2732       13.2516       3.05856
       5566.5000       7.14857       10.1399       13.2822       3.03103
       5567.0000       7.39039       10.1409       13.1712       3.07105
       5567.5000       7.29000       10.1458       13.1902       3.05955
       5568.0000       7.22030       10.3133       13.1831       3.08569
       5568.5000       7.22513       10.2264       13.1309       3.07845
       5569.0000       7.31011       10.2628       13.2627       3.10572
       5569.5000       7.27337       10.4376       13.2126       3.08981
       5570.0000       7.50530       10.4431       13.3846       3.06923
       5570.5000       7.62819       10.4160       13.3343       3.05023
       5571.0000       7.58157       10.4319       13.4021       3.08428
       5571.5000       7.27636       10.3122       13.3223       3.11542
       5572.0000       7.18592       10.3089       13.2166       3.06826
       5572.5000       7.17312       10.1792       13.1456       3.05339
       5573.0000       7.14782       10.1380       13.2984       3.09270
       5573.5000       7.16591       10.3142       13.2271       3.10676
       5574.0000       7.09148       10.1908       13.1503       3.09092
       5574.5000       7.06737       10.0724       13.3166       3.04925
       5575.0000       7.12773       10.1566       13.2241       3.01404
       5575.5000       7.10420       10.2894       13.1376       3.03690
       5576.0000       7.15538       10.0883       13.0952       3.02371
       5576.5000       7.05876       10.1096       13.1906       3.01172
       5577.0000       7.15139       10.1331       13.3155       3.02709
       5577.5000       7.08356       10.2135       13.1881       3.06387
       5578.0000       7.21309       10.2646       13.2905       3.12513
       5578.5000       7.27121       10.2167       13.3134       3.08485
       5579.0000       7.24260       10.2676       13.3216       3.07067
       5579.5000       7.31970       10.3749       13.3600       3.08395
       5580.0000       7.33380       10.3395       13.3543       3.08560
       5580.5000       7.18036       10.3895       13.3259       3.05589
       5581.0000       7.23468       10.3396       13.2604       3.06835
       5581.5000       7.20718       10.2155       13.2778       3.10156
       5582.0000       7.32946       10.2432       13.4243       3.10081
       5582.5000       7.31724       10.3019       13.4598       3.09232
       5583.0000       7.37846       10.2987       13.4020       3.02341
       5583.5000       7.36554       10.3049       13.4142       3.04205
       5584.0000       7.31615       10.4429       13.4571       3.08529
       5584.5000       7.35639       10.3841       13.2313       3.08170
       5585.0000       7.34139       10.2084       13.1358       3.11240
       5585.5000       7.14715       10.1874       13.0870       3.12257
       5586.0000       7.11399       10.1146       13.0982       3.06547
       5586.5000       6.97940       10.1251       13.0730       3.03494
       5587.0000       6.97945       9.99576       13.0020       2.99170
       5587.5000       6.97825       10.0185       12.8702       2.97936
       5588.0000       6.93224       10.0989       12.7615       3.00120
       5588.5000       7.05320       10.1405       12.9404       3.03925
       5589.0000       6.97047       10.2190       13.2528       3.02475
       5589.5000       7.19986       10.1934       13.1252       2.97768
       5590.0000       7.14369       10.0383       12.8199       2.97579
       5590.5000       6.97696       10.0921       12.7708       3.03531
       5591.0000       7.25845       10.0347       12.9258       3.08979
       5591.5000       7.26937       10.0671       13.1016       3.02901
       5592.0000       7.11644       9.97362       13.0842       2.96815
       5592.5000       6.93230       10.0250       12.9303       2.98051
       5593.0000       6.92168       10.1315       12.9431       2.98582
       5593.5000       6.93908       10.0792       12.8433       2.94291
       5594.0000       7.14660       10.1773       12.7673       2.93864
       5594.5000       7.07267       10.2279       12.8661       2.97720
       5595.0000       7.27413       10.2065       13.1014       3.09392
       5595.5000       7.09002       10.0625       12.9934       3.07843
       5596.0000       7.08580       10.0811       13.0417       2.97619
       5596.5000       7.05184       10.1253       12.9812       3.00314
       5597.0000       7.00164       10.2295       13.0633       3.02204
       5597.5000       6.97173       10.1901       12.9500       2.99255
       5598.0000       7.27333       10.2559       13.1288       2.96362
       5598.5000       7.47531       10.2305       13.2693       2.96368
       5599.0000       7.48724       10.2165       12.9973       2.98627
       5599.5000       7.10974       10.0647       12.8754       3.02128
       5600.0000       7.10306       9.89877       13.1745       3.05822
       5600.5000       6.87334       9.91743       13.0331       3.03526
       5601.0000       7.02423       10.0698       13.0023       3.02314
       5601.5000       7.07534       9.95433       13.0562       2.97552
       5602.0000       7.06004       9.92043       13.1653       2.99295
       5602.5000       6.98512       9.97237       13.2010       3.07901
       5603.0000       6.99247       10.1046       13.3456       3.06685
       5603.5000       7.01135       10.2013       12.9255       3.01940
       5604.0000       7.04145       10.1014       12.9613       2.99345
       5604.5000       7.20287       10.2200       12.9574       3.01221
       5605.0000       7.42546       10.3867       13.1415       3.03433
       5605.5000       7.59543       10.4656       13.3956       3.03639
       5606.0000       7.59163       10.4340       13.3937       3.05553
       5606.5000       7.66199       10.3547       13.3502       3.03828
       5607.0000       7.55101       10.4167       13.1632       3.04370
       5607.5000       7.42808       10.2975       13.1584       3.03240
       5608.0000       7.17793       10.1494       13.0697       2.97543
       5608.5000       7.23432       10.0750       13.1292       3.00405
       5609.0000       7.20427       10.0508       13.2282       3.08210
       5609.5000       7.16131       10.1447       13.3242       3.08723
       5610.0000       6.92653       10.3724       13.3662       3.09086
       5610.5000       6.95837       10.3204       13.2355       3.05372
       5611.0000       7.06870       10.1621       13.4185       3.03101
       5611.5000       7.30402       10.1765       13.4474       3.06739
       5612.0000       7.36644       10.2633       13.4027       3.13098
       5612.5000       7.27296       10.4052       13.3307       3.13136
       5613.0000       7.16000       10.4741       13.3607       3.05629
       5613.5000       7.29154       10.3006       13.2333       3.05184
       5614.0000       7.23529       10.3421       13.2434       3.08344
       5614.5000       7.26745       10.2933       13.2247       3.06526
       5615.0000       7.16018       10.2969       13.1563       3.04806
       5615.5000       6.94430       10.0214       13.2158       3.02409
       5616.0000       6.97337       10.1464       13.1389       3.06031
       5616.5000       7.00083       10.1718       13.0663       3.06082
       5617.0000       7.41881       10.1909       13.1300       3.02568
       5617.5000       7.48758       10.3066       13.2467       3.03332
       5618.0000       7.40307       10.3646       13.2467       3.04931
       5618.5000       7.27718       10.2704       13.2326       3.04640
       5619.0000       7.01143       10.1334       13.0206       3.03852
       5619.5000       6.98840       10.0908       12.9692       3.01768
       5620.0000       6.93414       9.99992       13.0164       2.97976
       5620.5000       7.19572       10.1223       13.0988       3.04067
       5621.0000       7.46962       10.3370       13.1400       3.00720
       5621.5000       7.37660       10.3320       13.2732       2.96812
       5622.0000       7.31079       10.3174       13.3592       2.92274
       5622.5000       6.88380       10.2464       13.1318       2.96974
       5623.0000       7.01176       10.2316       13.1200       3.01796
       5623.5000       7.18710       10.1456       13.1909       2.97895
       5624.0000       7.16489       10.2244       13.1061       2.99605
       5624.5000       7.33465       10.1009       13.0728       3.02322
       5625.0000       7.13578       10.2576       13.3025       3.00781
       5625.5000       7.13916       10.2753       13.2509       3.02237
       5626.0000       7.23526       10.4585       13.2259       3.05097
       5626.5000       7.19477       10.3524       13.1161       3.08409
       5627.0000       6.99324       10.2242       13.2015       3.06801
       5627.5000       7.09887       10.2795       13.2128       3.04898
       5628.0000       7.24120       10.2915       13.1526       3.05096
       5628.5000       7.35577       10.3013       13.1477       3.02188
       5629.0000       7.21752       10.2601       13.0913       3.07316
       5629.5000       7.27777       10.2604       13.1358       3.09492
       5630.0000       7.24400       10.2765       13.1745       3.07054
       5630.5000       7.02164       10.2271       13.1086       3.08341
       5631.0000       7.12587       10.2372       13.2262       3.09179
       5631.5000       7.24877       10.3535       13.2469       3.05756
       5632.0000       7.15841       10.3986       13.2751       3.02462
       5632.5000       7.20364       10.5262       13.3810       3.07119
       5633.0000       7.36348       10.5087       13.4271       3.13136
       5633.5000       7.13279       10.4627       13.2225       3.13732
       5634.0000       6.93115       10.2855       13.1333       3.13816
       5634.5000       7.17739       10.3202       13.1877       3.14329
       5635.0000       7.28696       10.4391       13.3403       3.13868
       5635.5000       7.13253       10.3941       13.2369       3.07756
       5636.0000       7.02234       10.2765       13.0584       3.05918
       5636.5000       6.89302       10.2704       12.9585       3.06716
       5637.0000       7.15756       10.3426       13.1468       3.01113
       5637.5000       7.36187       10.3732       13.1880       3.00594
       5638.0000       7.48900       10.4191       13.3242       3.00069
       5638.5000       7.35460       10.3692       13.0763       3.01994
       5639.0000       7.18413       10.1584       13.0224       3.02136
       5639.5000       7.07900       10.1910       12.9358       3.05784
       5640.0000       7.10981       10.2972       13.1090       3.01247
       5640.5000       7.08591       10.4364       13.2110       3.03857
       5641.0000       7.17695       10.4137       13.2157       3.04109
       5641.5000       7.03293       10.1233       13.0933       3.03657
       5642.0000       7.14087       10.1128       13.0045       3.05607
       5642.5000       6.99686       10.1337       13.0806       3.04385
       5643.0000       6.99955       10.0986       12.9875       2.94739
       5643.5000       6.86680       10.0872       12.8286       2.93299
       5644.0000       6.98848       9.97164       12.8943       2.97644
       5644.5000       7.08153       10.1980       12.8723       2.97453
       5645.0000       7.02318       10.1338       12.9019       2.96959
       5645.5000       7.06918       10.2297       13.0226       3.00822
       5646.0000       7.25185       10.1998       13.1398       2.99134
       5646.5000       7.21012       10.1843       13.1098       3.00031
       5647.0000       7.23154       10.0937       13.0645       2.98844
       5647.5000       7.17195       10.0554       12.9458       2.97724
       5648.0000       7.13283       10.1111       12.8957       2.93006
       5648.5000       7.16399       10.0060       12.9708       2.99876
       5649.0000       7.17001       10.1246       13.1501       3.01535
       5649.5000       7.13700       10.3203       13.1141       3.01628
       5650.0000       6.96867       10.3926       13.2202       3.02152
       5650.5000       7.00017       10.2271       13.1288       3.07707
       5651.0000       7.12865       10.2556       13.1283       3.08378
       5651.5000       7.10106       10.1144       12.9805       3.00032
       5652.0000       7.21343       10.0808       12.9708       2.93851
       5652.5000       7.25770       10.1072       12.9512       2.90408
       5653.0000       7.30371       10.2008       13.0929       2.94220
       5653.5000       7.21581       10.2972       13.0781       3.01951
       5654.0000       7.02438       10.1517       13.1799       2.99650
       5654.5000       6.99144       10.2315       13.2485       2.97705
       5655.0000       7.11862       10.4131       13.1574       2.97345
       5655.5000       7.16586       10.4058       13.1059       3.01710
       5656.0000       7.13089       10.2771       13.0350       3.02737
       5656.5000       7.13417       10.1329       13.0426       3.01492
       5657.0000       7.19076       10.2082       12.9534       2.99517
       5657.5000       7.20483       10.3777       13.0107       3.01477
       5658.0000       7.04875       10.3411       13.0577       3.03744
       5658.5000       7.08557       10.1891       12.9454       3.04836
       5659.0000       7.22457       10.0695       13.0105       3.03383
       5659.5000       7.18947       10.1973       12.9607       3.02874
       5660.0000       7.02768       10.1030       12.7268       3.04275
       5660.5000       7.08995       10.0801       12.9502       3.02854
       5661.0000       7.08002       10.0978       12.8898       2.95870
       5661.5000       7.14732       10.1442       12.8265       2.92857
       5662.0000       7.01502       10.0118       12.6022       2.98953
       5662.5000       7.29104       10.0809       12.7138       3.01400
       5663.0000       7.28633       10.3649       13.1519       2.97726
       5663.5000       7.00389       10.3145       13.1342       2.93031
       5664.0000       6.83240       10.1316       13.0243       2.97976
       5664.5000       6.91234       10.0055       12.9010       2.98461
       5665.0000       7.01262       10.1865       12.9607       3.01862
       5665.5000       7.05286       10.1051       13.0718       2.97149
       5666.0000       7.03571       10.1495       13.0593       3.02495
       5666.5000       6.80674       10.2103       12.9448       3.01371
       5667.0000       6.72567       10.1904       12.8473       3.04079
       5667.5000       6.78520       10.1505       12.9195       3.00843
       5668.0000       6.87818       10.1373       13.0319       3.05511
       5668.5000       6.84375       10.0240       13.0352       2.99688
       5669.0000       6.98772       10.1021       12.9337       2.99662
       5669.5000       7.06627       10.2229       13.0299       2.98401
       5670.0000       7.10856       10.3388       13.2013       3.04820
       5670.5000       7.26422       10.3533       13.1742       3.08048
       5671.0000       7.18465       10.3402       13.2044       3.04554
       5671.5000       7.02553       10.1551       12.9756       2.98944
       5672.0000       7.03913       10.1919       12.8456       3.08451
       5672.5000       7.16401       10.3889       12.9558       3.09497
       5673.0000       7.36183       10.4297       13.3807       3.08128
       5673.5000       7.29486       10.4158       13.3721       3.08683
       5674.0000       7.23089       10.5038       13.4202       3.07829
       5674.5000       7.29257       10.4727       13.3597       3.07488
       5675.0000       7.11178       10.2923       13.2916       3.04719
       5675.5000       6.92964       10.2938       13.2346       3.05596
       5676.0000       6.83483       10.3614       13.2420       3.07505
       5676.5000       7.01961       10.4006       13.4077       3.11763
       5677.0000       7.05063       10.5506       13.4666       3.12397
       5677.5000       7.02846       10.6329       13.4581       3.11047
       5678.0000       7.30027       10.5882       13.4611       3.12529
       5678.5000       7.33732       10.6044       13.3306       3.10957
       5679.0000       7.27470       10.4669       13.3461       3.05823
       5679.5000       7.02282       10.5318       13.2026       3.11347
       5680.0000       6.97554       10.5043       13.3500       3.15124
       5680.5000       6.99612       10.5993       13.3839       3.17161
       5681.0000       7.00075       10.3740       13.2739       3.10815
       5681.5000       6.75181       10.2740       13.3068       3.07143
       5682.0000       6.79054       10.1326       13.1974       3.09228
       5682.5000       6.92952       10.1165       13.0929       3.05676
       5683.0000       7.03127       10.2115       13.0171       3.05135
       5683.5000       6.95710       10.2225       13.0095       3.03423
       5684.0000       7.02185       10.4464       13.0265       3.03404
       5684.5000       7.07505       10.5446       13.1242       3.00528
       5685.0000       7.20309       10.3497       13.1109       3.02092
       5685.5000       7.21429       10.2014       13.2507       3.05575
       5686.0000       7.17871       10.2963       13.1828       3.04523
       5686.5000       7.07461       10.3342       13.2561       3.04777
       5687.0000       7.14030       10.3491       13.3006       3.08047
       5687.5000       7.07223       10.2513       13.1456       3.03822
       5688.0000       7.09297       10.0611       13.1952       2.97398
       5688.5000       7.19645       10.2121       13.3168       3.01385
       5689.0000       7.14368       10.1324       13.2441       3.02633
       5689.5000       7.08979       10.1101       13.1403       3.00508
       5690.0000       7.04141       10.2252       13.0992       2.94823
       5690.5000       6.97663       10.2544       13.1704       2.97441
       5691.0000       7.11140       10.2497       13.2044       2.94088
       5691.5000       7.03850       10.1359       13.1494       2.93647
       5692.0000       6.92653       10.2242       13.2539       2.94914
       5692.5000       7.07601       10.2552       13.2718       2.97757
       5693.0000       6.97333       10.3990       13.2182       2.98227
       5693.5000       6.97959       10.3618       13.1545       2.97945
       5694.0000       7.12661       10.4223       13.2306       2.99644
       5694.5000       7.26071       10.3780       13.1670       3.03757
       5695.0000       7.15672       10.2488       13.0462       3.12168
       5695.5000       7.05835       10.1867       13.0608       3.09950
       5696.0000       7.12868       10.2779       13.1120       3.06585
       5696.5000       7.18458       10.4562       13.2745       3.08151
       5697.0000       7.23364       10.4630       13.2692       3.03406
       5697.5000       7.07000       10.3704       13.2279       3.00477
       5698.0000       7.19924       10.2861       13.2283       2.97094
       5698.5000       7.18274       10.2640       13.3377       2.97003
       5699.0000       7.03414       10.1896       13.2437       2.95514
       5699.5000       6.98488       10.2165       13.1651       3.01306
       5700.0000       7.04419       10.3060       13.1814       3.11572
       5700.5000       7.11623       10.4035       13.1435       3.12453
       5701.0000       7.19182       10.5189       13.1504       3.14422
       5701.5000       7.14808       10.3989       13.1321       3.07339
       5702.0000       7.14064       10.3914       13.0537       2.99468
       5702.5000       6.79083       10.1509       12.8936       2.95486
       5703.0000       6.66067       10.0480       12.7992       3.00819
       5703.5000       6.83584       10.2304       13.0131       3.04815
       5704.0000       6.93516       10.1507       13.1270       3.04034
       5704.5000       7.08278       10.0450       13.0334       3.00015
       5705.0000       6.87792       10.0772       13.1255       3.03132
       5705.5000       6.82100       10.1689       13.2495       3.09787
       5706.0000       6.64246       10.1040       13.0453       3.08394
       5706.5000       6.58524       9.85212       12.9669       3.00381
       5707.0000       6.80238       9.85233       12.9571       2.97823
       5707.5000       6.90708       10.0718       13.0594       2.97177
       5708.0000       7.05824       10.2127       13.1929       2.99068
       5708.5000       7.14752       10.2489       13.0771       2.95771
       5709.0000       7.24472       10.2622       13.0474       2.97091
       5709.5000       7.22816       10.3628       13.1865       3.05957
       5710.0000       7.19727       10.4361       13.2806       3.06433
       5710.5000       7.24437       10.3407       13.1418       3.08669
       5711.0000       7.16021       10.0390       13.0272       3.07057
       5711.5000       6.91008       10.0983       12.9402       3.00975
       5712.0000       7.05018       10.2382       12.9624       3.03443
       5712.5000       6.92273       10.3348       12.9259       3.06885
       5713.0000       6.92883       10.2762       12.9831       3.05010
       5713.5000       6.83129       10.3135       12.9761       3.10953
       5714.0000       6.99830       10.2623       13.0118       3.10104
       5714.5000       7.03482       10.2066       13.2445       3.07456
       5715.0000       7.14874       10.3351       13.2801       3.06368
       5715.5000       7.27622       10.4375       13.3200       3.11335
       5716.0000       7.47619       10.6103       13.5337       3.10752
       5716.5000       7.63076       10.7900       13.6745       3.10722
       5717.0000       7.46685       10.6791       13.5972       3.17661
       5717.5000       7.45821       10.8689       13.4889       3.22640
       5718.0000       7.41394       10.8889       13.5731       3.22413
       5718.5000       7.36950       10.9368       13.6091       3.18542
       5719.0000       7.25331       10.7586       13.7317       3.11972
       5719.5000       7.37485       10.9808       13.8829       3.10784
       5720.0000       7.58316       11.0875       13.8754       3.18584
       5720.5000       7.61463       11.1867       13.8771       3.22202
       5721.0000       7.59288       10.9819       13.9132       3.24855
       5721.5000       7.58915       11.0050       13.8593       3.27047
       5722.0000       7.71393       11.0988       13.9148       3.27019
       5722.5000       7.51748       11.1886       14.2180       3.29076
       5723.0000       7.80048       11.0500       14.2455       3.25526
       5723.5000       7.81991       11.0071       14.1089       3.28944
       5724.0000       7.53929       10.8937       13.8810       3.27221
       5724.5000       7.47062       10.7919       13.8842       3.21789
       5725.0000       7.37055       10.8975       13.9544       3.15368
       5725.5000       7.39719       10.8690       13.7822       3.14339
       5726.0000       7.41929       10.8956       13.6073       3.18662
       5726.5000       7.13967       10.8517       13.6627       3.19118
       5727.0000       7.14972       10.6375       13.6148       3.18502
       5727.5000       7.05754       10.6914       13.3548       3.17320
       5728.0000       7.09151       10.7388       13.3675       3.17100
       5728.5000       7.20639       10.7447       13.3780       3.18512
       5729.0000       7.17763       10.5647       13.3715       3.13879
       5729.5000       7.08327       10.3595       13.2543       3.09255
       5730.0000       7.04487       10.3104       13.1915       3.07881
       5730.5000       7.16445       10.4167       13.2973       3.09615
       5731.0000       7.18147       10.5795       13.4047       3.10762
       5731.5000       7.19099       10.6127       13.4547       3.13828
       5732.0000       7.14376       10.6004       13.5813       3.14609
       5732.5000       7.25672       10.4173       13.5710       3.16807
       5733.0000       7.53089       10.4819       13.5908       3.11906
       5733.5000       7.51625       10.4818       13.5523       3.09189
       5734.0000       7.25222       10.6302       13.4940       3.07399
       5734.5000       7.22965       10.6009       13.4544       3.09719
       5735.0000       7.23397       10.7173       13.4225       3.11449
       5735.5000       6.99915       10.8150       13.3743       3.10351
       5736.0000       6.92411       10.6554       13.3002       3.08399
       5736.5000       7.15990       10.5169       13.1482       3.09867
       5737.0000       7.08450       10.3648       13.2240       3.06998
       5737.5000       7.07649       10.4963       13.1480       3.07876
       5738.0000       7.07023       10.5928       13.1490       3.16758
       5738.5000       7.15335       10.5079       13.0941       3.16356
       5739.0000       7.21925       10.5270       13.0688       3.15282
       5739.5000       7.07419       10.6565       13.3173       3.12009
       5740.0000       7.01486       10.5627       13.3464       3.09476
       5740.5000       7.14288       10.5636       13.5357       3.12099
       5741.0000       7.19847       10.5452       13.4910       3.16767
       5741.5000       7.30245       10.6197       13.4120       3.18809
       5742.0000       7.17633       10.5039       13.2409       3.03735
       5742.5000       6.97036       10.5927       13.3135       3.07008
       5743.0000       7.01761       10.6619       13.2819       3.05392
       5743.5000       7.13860       10.7091       13.4018       3.10938
       5744.0000       7.19518       10.4673       13.3345       3.11127
       5744.5000       7.13984       10.6290       13.4426       3.12037
       5745.0000       7.20791       10.5511       13.4073       3.08897
       5745.5000       7.19389       10.5223       13.2800       3.06492
       5746.0000       6.90753       10.2370       13.0802       3.02523
       5746.5000       7.02800       10.1004       12.8314       3.03413
       5747.0000       7.23852       10.3768       13.0622       3.09462
       5747.5000       7.21249       10.4872       13.2626       3.07914
       5748.0000       7.38080       10.5445       13.2672       3.06402
       5748.5000       7.40456       10.5069       13.2510       3.06857
       5749.0000       7.42059       10.5395       13.2038       3.14595
       5749.5000       7.26762       10.5141       13.3838       3.10999
       5750.0000       7.36596       10.6303       13.4555       3.06836
       5750.5000       7.31903       10.5698       13.4609       3.08956
       5751.0000       7.35739       10.5945       13.3594       3.10353
       5751.5000       7.16437       10.5037       13.2533       3.08424
       5752.0000       7.10276       10.7035       13.3192       3.11962
       5752.5000       6.90859       10.5801       13.2741       3.14438
       5753.0000       7.03539       10.5579       13.3639       3.14925
       5753.5000       7.10933       10.5939       13.3949       3.11276
       5754.0000       7.15042       10.5824       13.5385       3.10939
       5754.5000       6.93645       10.5240       13.4039       3.11299
       5755.0000       6.93487       10.5692       13.2988       3.12527
       5755.5000       6.99689       10.6096       13.1998       3.15883
       5756.0000       7.32265       10.6888       13.2804       3.11908
       5756.5000       7.32509       10.7525       13.4247       3.09722
       5757.0000       7.19961       10.8147       13.5008       3.09431
       5757.5000       7.39312       10.7065       13.5135       3.08932
       5758.0000       7.42087       10.6365       13.5519       3.06402
       5758.5000       7.57334       10.5822       13.5572       3.04578
       5759.0000       7.41261       10.4673       13.3910       3.04224
       5759.5000       7.31723       10.4998       13.3608       3.07760
       5760.0000       7.31751       10.5412       13.4109       3.08164
       5760.5000       7.13904       10.4813       13.3734       3.08983
       5761.0000       7.21627       10.4725       13.2651       3.10865
       5761.5000       7.20791       10.5930       13.2634       3.08120
       5762.0000       7.24319       10.5920       13.4253       3.08744
       5762.5000       7.21876       10.5715       13.5222       3.09575
       5763.0000       7.29880       10.5297       13.5770       3.09563
       5763.5000       7.23642       10.4896       13.6088       3.09774
       5764.0000       7.03216       10.5336       13.4419       3.08530
       5764.5000       7.01343       10.5596       13.3029       3.13506
       5765.0000       7.19573       10.5484       13.3235       3.12094
       5765.5000       7.23999       10.6498       13.2861       3.08522
       5766.0000       7.16767       10.4914       13.3720       3.02883
       5766.5000       7.17774       10.4148       13.3212       2.97831
       5767.0000       7.23643       10.5636       13.2342       3.05132
       5767.5000       7.37034       10.5440       13.2565       3.09008
       5768.0000       7.48399       10.5782       13.3691       3.09311
       5768.5000       7.36904       10.7003       13.3215       3.09479
       5769.0000       7.18842       10.5986       13.1741       3.07984
       5769.5000       7.23405       10.6811       13.2130       3.10223
       5770.0000       7.11818       10.6831       13.5749       3.09038
       5770.5000       7.40455       10.5321       13.5934       3.11102
       5771.0000       7.30789       10.4839       13.5402       3.13117
       5771.5000       7.37975       10.4372       13.3474       3.09386
       5772.0000       7.37479       10.6503       13.3998       3.09945
       5772.5000       7.47957       10.6781       13.4806       3.10297
       5773.0000       7.30203       10.8177       13.4064       3.12894
       5773.5000       7.37322       10.6912       13.3724       3.12907
       5774.0000       7.18979       10.8296       13.4388       3.12388
       5774.5000       7.28921       10.6425       13.4217       3.13510
       5775.0000       7.08669       10.6722       13.4389       3.14135
       5775.5000       7.09795       10.4832       13.3694       3.10817
       5776.0000       7.11655       10.4309       13.3959       3.09743
       5776.5000       7.38893       10.3299       13.4521       3.03454
       5777.0000       7.48492       10.4002       13.4716       3.03607
       5777.5000       7.49782       10.5004       13.3677       3.03413
       5778.0000       7.45559       10.4444       13.3318       3.04708
       5778.5000       7.33295       10.4651       13.3230       3.05630
       5779.0000       7.45321       10.4660       13.5301       3.05684
       5779.5000       7.56425       10.6157       13.6623       3.05921
       5780.0000       7.54154       10.7088       13.5471       3.05676
       5780.5000       7.22922       10.7024       13.3032       3.05278
       5781.0000       7.28229       10.6504       13.2769       3.06732
       5781.5000       7.36318       10.5272       13.1804       3.07323
       5782.0000       7.44786       10.5980       13.2129       3.08274
       5782.5000       7.37665       10.4841       13.1421       3.08010
       5783.0000       7.32620       10.4438       13.2082       3.07127
       5783.5000       7.03149       10.3242       13.1879       3.02782
       5784.0000       7.18006       10.3777       13.3076       2.99067
       5784.5000       7.16859       10.2611       13.1258       2.97010
       5785.0000       7.13371       10.3511       13.0856       2.97018
       5785.5000       6.92677       10.3936       12.9899       2.99550
       5786.0000       6.91224       10.2746       12.9069       3.01054
       5786.5000       6.72115       10.2375       12.9720       2.98124
       5787.0000       6.67275       10.2780       13.1667       3.00575
       5787.5000       7.03394       10.3706       13.3002       3.02898
       5788.0000       7.09898       10.5275       13.3084       3.03471
       5788.5000       7.11206       10.4686       13.1925       3.04409
       5789.0000       7.33033       10.6600       13.1564       3.05101
       5789.5000       7.40317       10.8233       13.3109       3.06419
       5790.0000       7.40534       10.7769       13.4309       3.03951
       5790.5000       7.22470       10.5892       13.3423       2.99980
       5791.0000       7.25256       10.5951       13.5308       3.05955
       5791.5000       7.47632       10.6790       13.6920       3.13084
       5792.0000       7.53658       10.7022       13.5222       3.09816
       5792.5000       7.43294       10.5971       13.4549       3.04619
       5793.0000       7.11001       10.6888       13.4964       3.00952
       5793.5000       7.07715       10.6798       13.5946       3.07464
       5794.0000       7.19849       10.7182       13.5060       3.08039
       5794.5000       7.34415       10.7665       13.5743       3.07581
       5795.0000       7.39152       10.8009       13.5548       3.08577
       5795.5000       7.52481       10.7779       13.5231       3.08582
       5796.0000       7.58172       10.7670       13.5896       3.08168
       5796.5000       7.46800       10.8546       13.7396       3.08177
       5797.0000       7.28810       10.8995       13.4685       3.08849
       5797.5000       7.12866       10.8987       13.4070       3.14307
       5798.0000       7.27561       10.7603       13.4634       3.10297
       5798.5000       7.18080       10.5366       13.4264       3.10151
       5799.0000       7.23499       10.7113       13.5557       3.06513
       5799.5000       7.41787       10.8856       13.5574       3.11950
       5800.0000       7.16833       10.8879       13.4132       3.11643
       5800.5000       7.28159       10.9123       13.5555       3.16179
       5801.0000       7.39824       10.8676       13.5602       3.14832
       5801.5000       7.19275       10.8477       13.5341       3.16373
       5802.0000       7.08926       10.7042       13.5798       3.13536
       5802.5000       7.29309       10.8175       13.7538       3.12699
       5803.0000       7.35612       10.8295       13.6034       3.15583
       5803.5000       7.21221       10.7408       13.4356       3.14519
       5804.0000       7.28525       10.8010       13.4552       3.13257
       5804.5000       7.31961       10.8240       13.6423       3.11843
       5805.0000       7.24582       10.6980       13.7634       3.13475
       5805.5000       7.14917       10.7774       13.5483       3.21170
       5806.0000       7.16005       10.6822       13.5475       3.20186
       5806.5000       7.44613       10.7418       13.3507       3.21132
       5807.0000       7.43148       10.7469       13.5343       3.17663
       5807.5000       7.38099       10.7091       13.5963       3.17531
       5808.0000       7.23962       10.7262       13.5723       3.15472
       5808.5000       7.29619       10.9112       13.6423       3.12851
       5809.0000       7.47275       10.9021       13.7458       3.12162
       5809.5000       7.48576       10.9500       13.6457       3.14964
       5810.0000       7.60057       11.0719       13.5691       3.10411
       5810.5000       7.26348       11.0350       13.6571       3.07811
       5811.0000       7.12175       10.9605       13.5851       3.09699
       5811.5000       7.51779       11.0208       13.5930       3.19470
       5812.0000       7.52126       10.9974       13.5845       3.15741
       5812.5000       7.22073       10.8293       13.6331       3.14718
       5813.0000       7.23653       10.7476       13.5783       3.20835
       5813.5000       7.18434       10.7526       13.5878       3.16348
       5814.0000       7.15652       10.8053       13.5948       3.13360
       5814.5000       7.18349       10.6599       13.4357       3.12781
       5815.0000       7.29358       10.7156       13.4687       3.12932
       5815.5000       7.41871       10.7493       13.5262       3.12851
       5816.0000       7.58797       10.9720       13.7593       3.10480
       5816.5000       7.60772       10.8506       13.7661       3.10791
       5817.0000       7.53409       10.8396       13.5937       3.09721
       5817.5000       7.44929       10.7417       13.4770       3.10714
       5818.0000       7.38417       10.9741       13.4854       3.21304
       5818.5000       7.12755       11.0279       13.5368       3.20441
       5819.0000       7.20029       10.9899       13.6316       3.17063
       5819.5000       7.35749       10.8594       13.7370       3.17412
       5820.0000       7.44050       11.0828       13.6859       3.19365
       5820.5000       7.55466       10.9597       13.6748       3.17849
       5821.0000       7.52659       10.9336       13.7101       3.18348
       5821.5000       7.54695       10.9349       13.7204       3.17285
       5822.0000       7.27235       11.0657       13.5408       3.16739
       5822.5000       7.32951       10.9164       13.6730       3.19121
       5823.0000       7.43346       10.9710       13.8418       3.17490
       5823.5000       7.35649       11.0117       13.9449       3.19092
       5824.0000       7.39593       11.1456       14.0367       3.22024
       5824.5000       7.46590       11.0937       14.1062       3.23624
       5825.0000       7.46812       11.0370       13.8391       3.23357
       5825.5000       7.29533       11.0565       13.6810       3.15479
       5826.0000       7.40998       11.0539       13.7995       3.15755
       5826.5000       7.51546       11.1442       13.9508       3.18268
       5827.0000       7.61220       11.2700       14.0292       3.18144
       5827.5000       7.37053       11.2517       13.9793       3.19007
       5828.0000       7.38157       11.0828       13.8327       3.19465
       5828.5000       7.66846       11.1069       13.9430       3.17820
       5829.0000       7.68239       11.1258       14.0096       3.16660
       5829.5000       7.66130       11.1978       13.9870       3.11467
       5830.0000       7.47927       11.1797       13.9197       3.17403
       5830.5000       7.49120       11.2170       14.3116       3.20566
       5831.0000       7.56223       11.2695       14.1378       3.19682
       5831.5000       7.81929       11.3715       14.0379       3.25459
       5832.0000       7.78555       11.1555       13.9123       3.26026
       5832.5000       7.65063       11.1207       13.9162       3.26856
       5833.0000       7.14979       11.0077       13.8420       3.23830
       5833.5000       7.20256       10.9493       13.7042       3.22813
       5834.0000       7.18199       10.9314       13.6981       3.26533
       5834.5000       7.33015       11.1505       13.8636       3.30931
       5835.0000       7.49335       11.1242       13.8999       3.26656
       5835.5000       7.59422       11.0103       13.9445       3.24337
       5836.0000       7.43882       11.1863       13.8440       3.25017
       5836.5000       7.42638       11.0284       13.9918       3.26161
       5837.0000       7.58088       10.9901       14.0800       3.19101
       5837.5000       7.44447       10.9200       13.8152       3.17436
       5838.0000       7.50154       11.1209       13.8055       3.19593
       5838.5000       7.67026       11.1790       13.7295       3.20156
       5839.0000       7.48225       11.1790       13.9204       3.23170
       5839.5000       7.29252       11.1516       13.9749       3.21958
       5840.0000       7.24757       11.3288       14.0654       3.28970
       5840.5000       7.40373       11.3363       14.1905       3.25575
       5841.0000       7.35358       11.3377       14.0361       3.22779
       5841.5000       7.42827       11.2104       14.0353       3.22426
       5842.0000       7.57607       11.0249       14.0612       3.20461
       5842.5000       7.71284       11.1056       14.1229       3.25151
       5843.0000       7.72949       11.1991       14.2051       3.25772
       5843.5000       7.51019       11.1797       14.2214       3.23997
       5844.0000       7.49932       11.1716       14.2092       3.20097
       5844.5000       7.61972       11.1713       14.1133       3.22668
       5845.0000       7.59547       11.2114       14.2347       3.20312
       5845.5000       7.70785       11.1001       14.0892       3.21338
       5846.0000       7.76021       11.0035       14.0370       3.22968
       5846.5000       7.45864       11.1141       14.1278       3.30742
       5847.0000       7.47860       11.2555       14.2909       3.28608
       5847.5000       7.43823       11.3387       14.3003       3.27774
       5848.0000       7.84672       11.4205       14.2252       3.26074
       5848.5000       7.75517       11.2441       14.0471       3.24967
       5849.0000       7.96325       11.3997       14.3444       3.24604
       5849.5000       7.62830       11.4657       14.4654       3.27347
       5850.0000       7.71226       11.3596       14.5015       3.28037
       5850.5000       7.86814       11.3109       14.3936       3.26782
       5851.0000       7.60536       11.2951       14.1940       3.22901
       5851.5000       7.58436       11.4340       14.1155       3.22857
       5852.0000       7.51964       11.2760       14.0464       3.28185
       5852.5000       7.57194       11.3384       14.1317       3.32456
       5853.0000       7.81662       11.3473       14.2629       3.30388
       5853.5000       7.73017       11.4469       14.2295       3.26365
       5854.0000       7.51796       11.3510       13.9942       3.23637
       5854.5000       7.36452       11.3694       14.3722       3.27151
       5855.0000       7.41257       11.4724       14.4153       3.32173
       5855.5000       7.55405       11.5921       14.3005       3.34589
       5856.0000       7.50553       11.4959       14.1451       3.35558
       5856.5000       7.54517       11.4762       13.9634       3.36457
       5857.0000       7.59259       11.3712       13.9463       3.35582
       5857.5000       7.52485       11.3188       13.8773       3.29671
       5858.0000       7.40084       11.2639       14.0022       3.24053
       5858.5000       7.28252       11.1853       14.0096       3.22282
       5859.0000       7.57296       11.1437       14.0280       3.21669
       5859.5000       7.63987       11.3200       14.1637       3.30160
       5860.0000       7.54824       11.4142       14.1108       3.34175
       5860.5000       7.53987       11.4331       14.0841       3.32463
       5861.0000       7.44172       11.5625       14.1846       3.35759
       5861.5000       7.56335       11.4809       14.2765       3.37749
       5862.0000       7.72015       11.4482       14.3923       3.38446
       5862.5000       7.65651       11.5536       14.6385       3.34662
       5863.0000       7.71632       11.4338       14.3586       3.31408
       5863.5000       7.67304       11.3607       14.3154       3.32238
       5864.0000       7.53286       11.3716       14.2166       3.26988
       5864.5000       7.51460       11.2990       14.0799       3.29754
       5865.0000       7.64092       11.4327       14.3488       3.34772
       5865.5000       7.72043       11.6568       14.4415       3.36384
       5866.0000       7.96498       11.9055       14.6611       3.44764
       5866.5000       8.25509       11.9640       14.6484       3.45049
       5867.0000       8.21679       11.9145       14.6391       3.49254
       5867.5000       8.20799       11.9133       15.0375       3.40733
       5868.0000       8.21273       12.0588       15.0004       3.38680
       5868.5000       7.85948       12.0023       14.7991       3.38809
       5869.0000       7.68744       11.9477       14.6428       3.40116
       5869.5000       7.57713       11.8828       14.5172       3.44292
       5870.0000       7.77546       11.9062       14.5875       3.46594
       5870.5000       7.71147       11.8434       14.5012       3.48906
       5871.0000       7.80153       11.7075       14.5435       3.44903
       5871.5000       7.87064       11.8409       14.7867       3.44469
       5872.0000       8.15145       12.1447       15.0904       3.41853
       5872.5000       8.07893       12.4530       15.3006       3.43958
       5873.0000       8.25324       12.3919       15.3033       3.46176
       5873.5000       8.33812       12.5248       15.2426       3.52373
       5874.0000       8.40675       12.4379       15.4763       3.59279
       5874.5000       8.42174       12.8131       15.6667       3.61342
       5875.0000       8.56391       12.8784       15.7657       3.62594
       5875.5000       8.42997       12.8901       15.6672       3.64917
       5876.0000       8.58245       12.8895       15.9708       3.72450
       5876.5000       8.58107       13.0572       16.0545       3.77668
       5877.0000       8.63458       12.9387       15.9242       3.81030
       5877.5000       8.50258       12.7364       15.7954       3.73705
       5878.0000       8.18734       12.5386       15.8319       3.70318
       5878.5000       8.40680       12.6845       15.7970       3.66867
       5879.0000       8.32718       12.7558       15.8043       3.68256
       5879.5000       8.32138       12.5792       15.5618       3.68850
       5880.0000       8.21741       12.5313       15.6661       3.72724
       5880.5000       8.12321       12.4181       15.6505       3.62352
       5881.0000       8.22593       12.4126       15.4490       3.59589
       5881.5000       7.98160       12.2714       15.3023       3.54923
       5882.0000       7.82605       12.2347       15.0838       3.61051
       5882.5000       7.75142       12.0505       14.8057       3.54283
       5883.0000       7.59492       12.0531       14.6222       3.56836
       5883.5000       7.46315       11.9343       14.7589       3.53476
       5884.0000       7.58094       11.7861       14.8011       3.50975
       5884.5000       7.62089       11.8053       14.8395       3.46725
       5885.0000       7.76833       11.9098       14.7571       3.42573
       5885.5000       7.94865       11.6997       14.4924       3.34461
       5886.0000       7.85760       11.5756       14.4371       3.29917
       5886.5000       7.66248       11.5636       14.2509       3.32776
       5887.0000       7.53799       11.5761       14.2162       3.33225
       5887.5000       7.55941       11.5485       14.1818       3.32168
       5888.0000       7.46811       11.5150       13.9576       3.30686
       5888.5000       7.51021       11.3360       13.8913       3.28217
       5889.0000       7.64456       11.1820       14.0169       3.27264
       5889.5000       7.51704       11.1781       13.8884       3.27401
       5890.0000       7.62462       11.2660       13.9085       3.22773
       5890.5000       7.42242       11.2035       13.8695       3.22019
       5891.0000       7.45825       11.0328       13.9266       3.17884
       5891.5000       7.28825       10.9705       13.9793       3.18609
       5892.0000       7.22141       10.9945       13.8445       3.12520
       5892.5000       7.24968       11.0247       13.8623       3.10046
       5893.0000       7.23987       10.9204       13.5784       3.07685
       5893.5000       7.03087       10.8889       13.6460       3.11133
       5894.0000       6.92657       10.7735       13.4963       3.11467
       5894.5000       6.91484       10.6165       13.2946       3.15071
       5895.0000       7.11480       10.8304       13.4925       3.12629
       5895.5000       7.36228       10.9560       13.4694       3.08522
       5896.0000       7.27775       10.9989       13.6359       3.10089
       5896.5000       7.24916       10.9152       13.5846       3.08276
       5897.0000       7.29440       10.9430       13.5372       3.09545
       5897.5000       7.29287       10.7274       13.4899       3.08431
       5898.0000       7.29866       10.7796       13.5180       3.06155
       5898.5000       7.56982       10.9234       13.5460       3.10918
       5899.0000       7.53489       10.9468       13.5772       3.17152
       5899.5000       7.20669       11.0778       13.6063       3.16929
       5900.0000       7.30427       10.9637       13.5229       3.22032
       5900.5000       7.48064       11.1257       13.7515       3.26061
       5901.0000       7.59042       11.1669       13.8900       3.27204
       5901.5000       7.61755       11.1031       13.8388       3.23161
       5902.0000       7.50155       11.0805       13.7272       3.18028
       5902.5000       7.45067       11.0417       13.7639       3.17529
       5903.0000       7.69135       11.1276       13.8301       3.19087
       5903.5000       7.75102       11.3924       14.0332       3.15755
       5904.0000       7.70985       11.5403       14.1133       3.20938
       5904.5000       7.56697       11.6534       14.1865       3.29548
       5905.0000       7.37797       11.5881       14.1288       3.28342
       5905.5000       7.43772       11.5207       13.9927       3.24494
       5906.0000       7.34510       11.1726       14.0699       3.27054
       5906.5000       7.49361       11.1709       14.0254       3.24770
       5907.0000       7.72358       11.1758       14.2437       3.30042
       5907.5000       7.76752       11.2383       14.1467       3.30849
       5908.0000       7.87456       11.4187       13.9792       3.31467
       5908.5000       7.50759       11.1872       13.7912       3.33694
       5909.0000       7.68693       11.2614       13.9403       3.31759
       5909.5000       7.59154       11.3043       14.1304       3.22720
       5910.0000       7.73819       11.2780       14.0893       3.26008
       5910.5000       7.90828       11.2107       13.8952       3.24251
       5911.0000       7.70586       11.3368       14.0147       3.28434
       5911.5000       7.60384       11.2537       14.0823       3.24616
       5912.0000       7.67124       11.2429       14.1452       3.24195
       5912.5000       7.43734       11.3876       14.1414       3.26892
       5913.0000       7.67012       11.3793       14.1742       3.22494
       5913.5000       7.62212       11.4257       14.1410       3.24992
       5914.0000       7.45431       11.3429       14.0740       3.21741
       5914.5000       7.35058       11.0770       14.0922       3.20676
       5915.0000       7.23370       11.1454       14.0295       3.19715
       5915.5000       7.20442       10.9954       13.9021       3.18585
       5916.0000       7.35191       11.1760       14.0776       3.20073
       5916.5000       7.18784       11.2180       13.9533       3.23831
       5917.0000       7.03143       11.2630       13.9229       3.25398
       5917.5000       7.19224       11.2073       13.8003       3.27014
       5918.0000       7.56689       11.2677       13.7404       3.26473
       5918.5000       7.54607       11.2524       13.7828       3.23139
       5919.0000       7.39044       11.1202       13.8214       3.21434
       5919.5000       7.23267       10.8626       13.8762       3.18922
       5920.0000       7.27724       10.9287       13.9423       3.13965
       5920.5000       7.34979       10.8377       13.7827       3.16148
       5921.0000       7.32784       10.9679       13.6743       3.21962
       5921.5000       7.21451       11.0471       13.7055       3.21313
       5922.0000       7.21794       11.0602       13.8497       3.22854
       5922.5000       7.49754       11.2654       13.8219       3.17392
       5923.0000       7.52750       11.0752       13.7839       3.19360
       5923.5000       7.59019       10.9669       13.7610       3.18208
       5924.0000       7.56021       11.2468       13.8179       3.23545
       5924.5000       7.66878       11.1718       13.7805       3.25420
       5925.0000       7.35112       11.0158       13.6140       3.19512
       5925.5000       7.37602       11.1930       13.6723       3.15965
       5926.0000       7.32684       11.1518       13.9271       3.16472
       5926.5000       7.26322       11.1740       13.8768       3.18701
       5927.0000       7.12680       11.0026       13.6348       3.21229
       5927.5000       7.05878       10.9582       13.5534       3.20199
       5928.0000       7.11056       10.8472       13.5352       3.14752
       5928.5000       7.18856       10.9095       13.7702       3.19184
       5929.0000       7.25479       10.7811       13.6757       3.13618
       5929.5000       7.32426       10.9097       13.5953       3.14499
       5930.0000       7.14923       11.0577       13.5467       3.16293
       5930.5000       7.06057       10.8811       13.4951       3.24005
       5931.0000       6.84288       10.7871       13.4053       3.21972
       5931.5000       7.10106       10.9066       13.4303       3.18237
       5932.0000       7.14593       10.9772       13.4685       3.16431
       5932.5000       7.18606       10.8225       13.4183       3.16747
       5933.0000       7.26198       10.7666       13.2701       3.17500
       5933.5000       7.18316       10.8971       13.3065       3.14045
       5934.0000       7.19490       10.7777       13.3284       3.15285
       5934.5000       7.09233       10.8017       13.4908       3.18205
       5935.0000       7.11181       10.7463       13.5764       3.15100
       5935.5000       7.00257       10.6849       13.4487       3.15270
       5936.0000       7.13110       10.7669       13.4486       3.08879
       5936.5000       7.26284       11.0069       13.6087       3.11341
       5937.0000       7.29858       10.9343       13.6812       3.16159
       5937.5000       7.23787       11.0486       13.4839       3.17896
       5938.0000       7.11857       10.9968       13.5380       3.15415
       5938.5000       7.27231       11.0459       13.5897       3.16411
       5939.0000       7.25254       10.7414       13.6061       3.14761
       5939.5000       7.06793       10.5749       13.6068       3.12842
       5940.0000       7.00251       10.6226       13.5344       3.13445
       5940.5000       7.25068       10.7892       13.6803       3.15401
       5941.0000       7.55274       11.0299       13.6152       3.16975
       5941.5000       7.56350       11.1154       13.6156       3.17426
       5942.0000       7.30909       10.9892       13.6481       3.11433
       5942.5000       7.24474       10.9498       13.5647       3.09237
       5943.0000       7.24707       10.8526       13.5200       3.10119
       5943.5000       7.23742       10.7729       13.3313       3.16394
       5944.0000       7.23981       10.8169       13.2516       3.13603
       5944.5000       7.19713       10.8972       13.4726       3.14244
       5945.0000       7.11888       10.9639       13.4767       3.11500
       5945.5000       7.12505       10.9523       13.4767       3.12399
       5946.0000       7.15342       10.8002       13.3749       3.06752
       5946.5000       7.20998       10.5941       13.2133       3.05751
       5947.0000       7.38234       10.6966       13.2766       3.08522
       5947.5000       7.38220       10.7144       13.4217       3.13593
       5948.0000       7.19038       10.7920       13.5121       3.15130
       5948.5000       7.09011       10.8516       13.3541       3.14939
       5949.0000       7.00797       10.8511       13.3777       3.11463
       5949.5000       7.24995       10.8941       13.3572       3.07611
       5950.0000       7.18478       10.9272       13.4036       3.08357
       5950.5000       7.28941       10.8610       13.6402       3.13558
       5951.0000       7.36873       10.7918       13.7445       3.13157
       5951.5000       7.24478       10.6305       13.6472       3.10618
       5952.0000       7.37193       10.7603       13.7300       3.10509
       5952.5000       7.55231       11.0555       13.8393       3.08215
       5953.0000       7.42612       11.0731       13.5737       3.11134
       5953.5000       7.19433       10.9447       13.3721       3.07391
       5954.0000       6.93211       10.8037       13.1804       3.05544
       5954.5000       6.96405       10.7394       13.2526       3.06809
       5955.0000       7.22332       10.8048       13.4235       3.10706
       5955.5000       7.31101       10.7372       13.5360       3.10897
       5956.0000       7.44713       10.9111       13.4461       3.11221
       5956.5000       7.40681       10.8749       13.3604       3.09379
       5957.0000       7.37076       10.7530       13.3916       3.05925
       5957.5000       7.27643       10.6800       13.2064       3.03745
       5958.0000       7.23108       10.7041       13.1068       3.06437
       5958.5000       7.14593       10.7585       13.0992       3.06684
       5959.0000       7.24058       10.8185       13.2710       3.03247
       5959.5000       7.35711       10.8886       13.5010       3.02944
       5960.0000       7.36972       11.1089       13.5639       3.08964
       5960.5000       7.24612       10.7539       13.3000       3.09066
       5961.0000       7.24591       10.8123       13.2720       3.09463
       5961.5000       7.40830       10.8805       13.2656       3.10185
       5962.0000       7.45899       10.9915       13.4677       3.13586
       5962.5000       7.35252       11.0373       13.4832       3.11537
       5963.0000       7.29928       11.0448       13.6325       3.09332
       5963.5000       7.34619       11.1377       13.5227       3.15116
       5964.0000       7.26223       10.8538       13.2734       3.16014
       5964.5000       7.24077       10.7709       13.2800       3.10221
       5965.0000       7.23616       10.6446       13.3300       3.11058
       5965.5000       7.15932       10.7632       13.4715       3.14573
       5966.0000       6.93930       10.7750       13.6377       3.15585
       5966.5000       6.94374       10.8105       13.4691       3.12743
       5967.0000       6.82737       10.7653       13.3148       3.05624
       5967.5000       7.07823       10.7985       13.4093       3.04155
       5968.0000       7.18364       10.6968       13.3557       3.01304
       5968.5000       7.01727       10.6633       13.2858       2.99777
       5969.0000       7.26872       10.8619       13.3204       3.03240
       5969.5000       7.64534       10.8065       13.4308       3.07102
       5970.0000       7.67861       10.8504       13.5768       3.08513
       5970.5000       7.45667       10.9115       13.5635       3.12370
       5971.0000       7.33308       11.0442       13.4672       3.10672
       5971.5000       7.20234       10.8614       13.4039       3.09700
       5972.0000       7.31851       10.9541       13.4013       3.09493
       5972.5000       7.53388       11.2011       13.5957       3.15272
       5973.0000       7.45252       11.1670       13.5669       3.16737
       5973.5000       7.44819       11.1592       13.5247       3.13417
       5974.0000       7.25694       11.0934       13.5205       3.10077
       5974.5000       7.23607       10.9486       13.4542       3.10776
       5975.0000       7.08612       10.7144       13.3817       3.10190
       5975.5000       6.80480       10.4873       13.3959       3.08603
       5976.0000       6.99528       10.5596       13.4159       3.09656
       5976.5000       7.00142       10.6122       13.4339       3.13215
       5977.0000       7.08796       10.7137       13.3666       3.10163
       5977.5000       7.08930       10.6488       13.2315       3.02586
       5978.0000       6.93326       10.6729       13.3385       3.05124
       5978.5000       7.01848       10.6706       13.3268       3.09613
       5979.0000       7.04223       10.7569       13.2555       3.08033
       5979.5000       6.90083       10.7140       13.1107       3.05464
       5980.0000       6.91361       10.6381       13.0951       3.03955
       5980.5000       7.14227       10.7558       13.3105       3.06804
       5981.0000       7.28909       10.8517       13.5395       3.04181
       5981.5000       7.05285       10.8480       13.4740       3.01023
       5982.0000       7.12962       10.8808       13.4084       3.00205
       5982.5000       7.12139       10.8287       13.5162       3.05452
       5983.0000       6.98011       10.9279       13.4814       3.06214
       5983.5000       7.04542       10.7461       13.3301       3.05173
       5984.0000       7.13835       10.7844       13.1026       3.12160
       5984.5000       7.24130       10.8428       13.2770       3.15911
       5985.0000       7.18272       10.9176       13.3639       3.17270
       5985.5000       7.19076       10.7490       13.1579       3.11773
       5986.0000       7.14258       10.7086       13.1845       3.05020
       5986.5000       7.07547       10.7303       13.1961       3.01397
       5987.0000       7.16637       10.8971       13.4087       3.01698
       5987.5000       7.28356       10.9789       13.3717       3.01721
       5988.0000       7.26294       10.9968       13.4920       3.03793
       5988.5000       7.01103       10.8041       13.1905       3.04919
       5989.0000       7.17507       10.8903       13.1836       3.12667
       5989.5000       7.24294       10.8538       13.3537       3.12248
       5990.0000       7.30058       10.7922       13.4175       3.09359
       5990.5000       7.45925       10.7784       13.4517       3.03629
       5991.0000       7.41281       10.6997       13.4634       3.01484
       5991.5000       7.28055       10.6063       13.4058       2.98920
       5992.0000       7.23285       10.7111       13.4405       3.01860
       5992.5000       7.26661       10.8853       13.4048       3.02804
       5993.0000       7.28417       10.8910       13.3802       3.03031
       5993.5000       7.06054       10.8316       13.3873       3.09312
       5994.0000       7.05479       10.6791       13.1991       3.06692
       5994.5000       7.10954       10.6786       13.1953       3.09192
       5995.0000       7.12322       10.7123       13.0364       3.06938
       5995.5000       7.16808       10.6969       13.0379       3.03118
       5996.0000       6.97968       10.5786       13.0576       3.02938
       5996.5000       6.71383       10.5304       13.1181       3.02840
       5997.0000       6.82521       10.5777       13.3617       3.06837
       5997.5000       7.07408       10.6211       13.2991       3.02490
       5998.0000       7.10755       10.7436       13.3054       3.02433
       5998.5000       7.05427       10.8200       13.2819       3.04167
       5999.0000       7.30078       11.0042       13.4439       3.09925
       5999.5000       7.18329       10.8412       13.2596       3.06482
       6000.0000       7.16865       11.1383       13.3482       3.10383
       6000.5000       7.22676       10.7595       13.2294       3.05800
       6001.0000       7.11451       10.7851       13.2111       3.02600
       6001.5000       7.08695       10.5411       12.9969       2.98137
       6002.0000       6.89408       10.4859       12.8539       2.98615
       6002.5000       7.07137       10.5527       12.8915       3.00793
       6003.0000       7.06813       10.7116       13.1234       3.04720
       6003.5000       7.06919       10.7259       13.1879       3.04248
       6004.0000       7.11164       10.6921       13.0530       3.07131
       6004.5000       6.91250       10.6009       13.0315       3.04968
       6005.0000       7.08065       10.7449       13.1472       3.05847
       6005.5000       7.13677       10.7717       13.2125       3.03564
       6006.0000       7.25268       10.8026       13.1571       3.03119
       6006.5000       7.01294       10.7340       13.0715       2.99299
       6007.0000       6.67707       10.7029       13.0484       2.99313
       6007.5000       6.72043       10.5832       12.9824       2.98658
       6008.0000       6.63385       10.5323       13.0574       2.97969
       6008.5000       6.55050       10.5207       12.9764       2.95344
       6009.0000       6.62946       10.5792       13.0155       2.95785
       6009.5000       6.71296       10.6333       13.0065       2.94418
       6010.0000       6.92042       10.5633       13.1237       3.00565
       6010.5000       6.95629       10.7841       13.0653       3.00766
       6011.0000       6.88876       10.8600       13.0570       2.99120
       6011.5000       6.82020       10.6703       12.9264       2.97735
       6012.0000       6.91642       10.6513       12.9088       2.94800
       6012.5000       6.85396       10.6895       12.9419       2.90642
       6013.0000       6.47468       10.7414       12.9913       3.02129
       6013.5000       6.73617       10.8645       12.9352       3.02309
       6014.0000       6.70532       10.8121       12.9596       2.99636
       6014.5000       6.97605       10.7387       13.0841       2.97824
       6015.0000       6.90661       10.7483       13.0923       2.98316
       6015.5000       7.15229       10.7392       13.0091       3.06581
       6016.0000       7.03424       10.8370       13.2178       3.03821
       6016.5000       6.90018       10.8369       13.1429       3.00420
       6017.0000       6.77575       10.5622       12.8941       2.95541
       6017.5000       6.67033       10.2704       12.7768       2.93208
       6018.0000       7.02604       10.4149       12.8952       2.98162
       6018.5000       7.26281       10.6982       13.1051       2.99993
       6019.0000       7.45101       10.7905       12.9362       3.01220
       6019.5000       7.13110       10.7315       12.8167       2.94891
       6020.0000       7.02678       10.6444       12.9755       2.91107
       6020.5000       7.00541       10.6351       13.0952       2.95468
       6021.0000       7.27080       10.6323       13.1010       2.99175
       6021.5000       7.09369       10.4835       13.1794       2.97752
       6022.0000       7.02369       10.5719       13.1376       2.97522
       6022.5000       6.99966       10.4241       12.8750       3.00583
       6023.0000       7.07128       10.4779       12.9356       2.99557
       6023.5000       6.95791       10.5348       12.9718       2.93976
       6024.0000       6.81314       10.4441       13.0140       2.92191
       6024.5000       7.00815       10.7383       12.9385       2.93802
       6025.0000       7.01042       10.6617       12.9492       2.99596
       6025.5000       6.86137       10.6322       13.0815       3.01680
       6026.0000       6.76504       10.6051       13.1061       3.02934
       6026.5000       6.77928       10.6449       13.0948       3.06782
       6027.0000       7.04505       10.7020       13.1883       3.07020
       6027.5000       7.08671       10.7699       13.2704       3.05525
       6028.0000       7.04315       10.9064       13.4425       3.06275
       6028.5000       7.06423       10.8455       13.3588       3.02955
       6029.0000       6.92507       10.7327       13.2536       2.98858
       6029.5000       6.83614       10.5170       13.1697       2.97169
       6030.0000       6.89071       10.5922       13.0150       3.00067
       6030.5000       6.91999       10.6022       12.9872       3.04310
       6031.0000       6.89503       10.6201       13.0207       3.02519
       6031.5000       6.96557       10.6906       12.9952       2.98615
       6032.0000       6.88548       10.6688       12.8769       3.01172
       6032.5000       6.82721       10.6659       13.2163       2.99525
       6033.0000       6.76428       10.6770       13.2963       2.98380
       6033.5000       6.98200       10.8265       13.3179       2.98056
       6034.0000       7.13328       10.8928       13.2762       3.04391
       6034.5000       7.07645       10.9076       13.1454       3.05271
       6035.0000       6.80225       10.9164       13.0502       3.11304
       6035.5000       6.96158       10.9498       13.0531       3.17010
       6036.0000       7.13640       10.8376       13.0401       3.10564
       6036.5000       7.52969       11.0491       13.1370       3.10068
       6037.0000       7.60538       11.0021       13.4363       3.06761
       6037.5000       7.44720       10.8498       13.1668       3.03809
       6038.0000       7.17527       10.5985       13.0519       3.03360
       6038.5000       7.07433       10.6546       13.0170       3.03281
       6039.0000       7.06973       10.7349       12.9932       3.07919
       6039.5000       7.28909       10.7313       12.9801       3.09242
       6040.0000       7.35365       10.7128       13.0918       3.07836
       6040.5000       7.28889       10.8046       13.1879       3.01014
       6041.0000       7.22196       10.8006       13.1406       2.97154
       6041.5000       7.22844       10.9559       13.2922       3.01907
       6042.0000       7.21510       10.8299       13.4065       3.06378
       6042.5000       7.05820       10.7539       13.2268       3.02929
       6043.0000       6.79814       10.7644       13.2327       3.02655
       6043.5000       6.53481       10.6000       13.0332       3.08583
       6044.0000       6.73845       10.6637       12.9502       3.10411
       6044.5000       7.06563       10.7291       12.9942       3.05130
       6045.0000       7.33436       10.8740       13.3363       3.04187
       6045.5000       7.52132       10.7514       13.4370       3.03069
       6046.0000       7.30241       10.6945       13.3918       2.98233
       6046.5000       7.64717       10.5548       13.2517       2.98013
       6047.0000       7.32054       10.4382       13.0966       3.00926
       6047.5000       7.15437       10.5088       13.1695       3.03343
       6048.0000       6.94867       10.4785       12.8581       3.01840
       6048.5000       6.94743       10.6630       13.1646       3.04159
       6049.0000       7.13962       10.7712       13.1654       3.11114
       6049.5000       7.34412       10.7965       13.4261       3.11232
       6050.0000       6.88858       10.8136       13.2424       3.08765
       6050.5000       6.81224       10.7909       13.1970       3.11491
       6051.0000       6.77966       10.8202       13.1196       3.04641
       6051.5000       6.88097       10.5722       13.0004       2.99452
       6052.0000       6.91463       10.5436       13.1120       2.99302
       6052.5000       6.87305       10.7132       13.1876       2.98615
       6053.0000       6.97450       10.7726       13.1397       2.97915
       6053.5000       6.92531       10.7442       13.2611       3.04517
       6054.0000       6.86318       10.6871       13.2144       3.04626
       6054.5000       6.83394       10.6046       13.2174       3.07914
       6055.0000       7.11950       10.4941       12.9406       3.03127
       6055.5000       7.16289       10.6845       12.9999       3.04367
       6056.0000       6.83358       10.8320       13.1511       2.99548
       6056.5000       6.66318       10.7304       13.0013       3.06044
       6057.0000       6.57961       10.6189       12.9686       3.13861
       6057.5000       6.67491       10.4854       12.9487       3.14074
       6058.0000       6.83599       10.4855       13.0236       3.04854
       6058.5000       7.24217       10.8884       13.2324       3.04387
       6059.0000       7.33102       10.9639       13.2871       2.99747
       6059.5000       7.07825       10.8598       13.1873       2.95936
       6060.0000       6.71378       10.7073       13.0668       2.95318
       6060.5000       6.91824       10.6456       13.0727       3.04866
       6061.0000       7.11160       10.6523       12.9774       3.06040
       6061.5000       7.05967       10.6388       13.1075       3.04145
       6062.0000       7.17096       10.7896       13.2260       3.05143
       6062.5000       7.04332       10.8548       13.2730       3.04329
       6063.0000       7.10582       10.7421       13.3026       3.01325
       6063.5000       7.17427       10.5993       13.3078       3.03586
       6064.0000       6.93597       10.5249       13.2015       3.11785
       6064.5000       6.77663       10.5794       13.0996       3.12756
       6065.0000       6.93549       10.6575       13.1461       3.11296
       6065.5000       6.85824       10.7038       13.3299       3.06680
       6066.0000       7.01185       10.9102       13.3470       3.11166
       6066.5000       7.10866       10.7364       13.4158       3.09923
       6067.0000       6.91704       10.7414       13.2255       3.10147
       6067.5000       7.03858       10.7918       13.2286       3.07484
       6068.0000       7.27122       10.7710       13.2297       3.02601
       6068.5000       7.38386       10.6996       13.3323       3.02939
       6069.0000       7.26862       10.6847       13.3376       3.02643
       6069.5000       7.17690       10.7568       13.3578       3.09596
       6070.0000       7.55288       10.9631       13.6190       3.07165
       6070.5000       7.47830       10.8240       13.5184       3.07009
       6071.0000       7.31414       10.6873       13.5154       3.07697
       6071.5000       7.01749       10.7524       13.5269       3.09162
       6072.0000       7.15076       10.8547       13.5390       3.09195
       6072.5000       7.15702       10.9026       13.4936       3.11791
       6073.0000       7.33914       10.9851       13.5621       3.10407
       6073.5000       7.18314       10.9143       13.6096       3.06450
       6074.0000       7.17352       10.8834       13.5978       3.06254
       6074.5000       7.27618       10.9148       13.4464       3.10297
       6075.0000       7.37160       10.8430       13.5460       3.18419
       6075.5000       7.15327       10.7287       13.4302       3.20502
       6076.0000       6.87043       10.7420       13.3188       3.12461
       6076.5000       7.06607       10.8649       13.2777       3.12278
       6077.0000       7.01067       11.0037       13.3794       3.20188
       6077.5000       7.05120       11.0119       13.3559       3.19522
       6078.0000       6.84584       10.8262       13.3459       3.14637
       6078.5000       7.14520       10.7986       13.2913       3.15297
       6079.0000       7.18286       10.7609       13.2886       3.14262
       6079.5000       7.15671       10.8247       13.2849       3.14904
       6080.0000       7.26119       10.9233       13.2973       3.09754
       6080.5000       7.25941       11.1588       13.4360       3.11071
       6081.0000       7.32982       11.1752       13.5404       3.15687
       6081.5000       7.36109       11.2830       13.5733       3.21291
       6082.0000       7.35890       11.4252       13.5440       3.19033
       6082.5000       7.42773       11.4361       13.6969       3.21009
       6083.0000       7.47218       11.3031       13.7560       3.21671
       6083.5000       7.30841       11.1454       13.6446       3.25858
       6084.0000       7.56662       11.2915       13.6792       3.29156
       6084.5000       7.51404       11.3826       13.8485       3.27887
       6085.0000       7.63890       11.5788       14.1339       3.30351
       6085.5000       7.80806       11.6406       14.0455       3.28367
       6086.0000       8.19351       11.7159       14.0706       3.22476
       6086.5000       7.90718       11.7793       14.2725       3.22546
       6087.0000       7.66398       11.6592       14.2149       3.32500
       6087.5000       7.42443       11.4882       14.2038       3.28296
       6088.0000       7.55639       11.7040       14.1430       3.34561
       6088.5000       7.48922       11.8412       14.4054       3.38092
       6089.0000       7.62078       11.7738       14.4670       3.34802
       6089.5000       7.71281       11.6200       14.2795       3.27267
       6090.0000       7.50465       11.2524       14.0893       3.18605
       6090.5000       7.40260       11.2583       14.0564       3.20364
       6091.0000       7.34785       11.2434       13.8681       3.24176
       6091.5000       7.37962       11.3440       13.8558       3.24053
       6092.0000       7.47395       11.2875       13.8504       3.21909
       6092.5000       7.82643       11.2252       13.7951       3.17137
       6093.0000       7.72301       11.1370       13.6581       3.16622
       6093.5000       7.63948       10.8504       13.6870       3.12665
       6094.0000       7.45913       10.9946       13.4909       3.08048
       6094.5000       7.52082       11.0264       13.5021       3.05408
       6095.0000       7.25873       10.9715       13.4157       3.08535
       6095.5000       7.11402       10.9293       13.2440       3.06466
       6096.0000       7.16209       10.9023       13.1303       3.08931
       6096.5000       7.15699       10.6904       12.9944       3.08472
       6097.0000       7.44485       10.8997       13.2596       3.13379
       6097.5000       7.22439       11.0601       13.2872       3.14459
       6098.0000       7.14318       11.0241       13.2479       3.12087
       6098.5000       7.07067       10.7663       13.0655       3.05459
       6099.0000       7.19378       10.9056       13.0654       3.03720
       6099.5000       7.36203       11.0712       13.3243       3.04164
       6100.0000       7.43527       11.1604       13.5022       3.03025
       6100.5000       6.95822       10.9384       13.4445       3.00844
       6101.0000       7.17545       10.8404       13.3278       2.99878
       6101.5000       6.93324       10.6829       13.2576       2.98247
       6102.0000       6.88108       10.5434       13.1557       2.93967
       6102.5000       7.16036       10.6622       13.1773       2.95470
       6103.0000       7.30028       10.7766       13.1985       2.99286
       6103.5000       7.12140       10.7997       13.1474       2.99380
       6104.0000       6.97469       10.8994       13.1006       3.05962
       6104.5000       6.78120       10.6217       12.8725       3.00271
       6105.0000       6.72095       10.3954       12.8560       2.97974
       6105.5000       6.81779       10.3782       12.9956       2.97911
       6106.0000       6.87732       10.5329       13.0786       3.02488
       6106.5000       6.96778       10.6116       12.9971       2.94077
       6107.0000       7.13334       10.7044       12.9466       2.88069
       6107.5000       7.14200       10.7672       13.0465       2.92592
       6108.0000       7.24437       10.7358       13.1198       2.99051
       6108.5000       7.23762       10.6827       13.0665       3.01692
       6109.0000       7.12649       10.6899       13.1810       3.02073
       6109.5000       6.69619       10.5580       13.2768       3.00295
       6110.0000       6.80921       10.5915       13.1400       2.98628
       6110.5000       6.70494       10.6157       13.1215       2.93737
       6111.0000       7.06633       10.8005       13.3082       2.94041
       6111.5000       7.04114       10.8900       13.4911       2.99021
       6112.0000       6.79526       10.8056       13.4451       3.02629
       6112.5000       6.84285       10.6129       13.1744       3.01931
       6113.0000       6.97271       10.6993       13.1285       3.06655
       6113.5000       6.97291       10.7837       13.0288       3.11436
       6114.0000       6.80937       10.6612       12.9856       3.07139
       6114.5000       6.96332       10.5110       12.8225       3.02911
       6115.0000       7.05369       10.5520       12.9721       3.01229
       6115.5000       7.34370       10.7318       13.2110       3.01197
       6116.0000       7.23195       10.7847       13.1717       2.97444
       6116.5000       6.96167       10.6949       12.9875       2.96795
       6117.0000       7.06475       10.5770       12.8613       2.92948
       6117.5000       6.92125       10.6244       12.9461       2.94670
       6118.0000       7.15585       10.7671       13.0449       3.01125
       6118.5000       6.69549       10.7722       12.8003       3.02769
       6119.0000       6.65632       10.8195       12.8454       3.00533
       6119.5000       6.46779       10.8158       12.8868       2.99639
       6120.0000       6.44002       10.7998       13.1006       2.99244
       6120.5000       6.79895       10.7343       13.0512       2.98365
       6121.0000       7.12946       10.6410       12.8585       2.87523
       6121.5000       7.01308       10.8187       12.8410       2.92439
       6122.0000       7.17577       10.9158       12.8628       2.96942
       6122.5000       7.10718       10.8870       12.8342       3.05512
       6123.0000       6.80598       10.5525       12.8647       3.02045
       6123.5000       6.99124       10.3703       12.9647       2.96146
       6124.0000       6.97018       10.5280       12.9290       2.92194
       6124.5000       7.02606       10.7865       12.8903       2.95934
       6125.0000       7.02526       10.8131       12.8130       2.99481
       6125.5000       7.08449       10.8296       12.9012       2.95609
       6126.0000       7.06905       10.6558       12.7831       2.98393
       6126.5000       6.89637       10.3827       12.6944       2.98963
       6127.0000       6.72033       10.3448       12.6906       2.99565
       6127.5000       6.92661       10.5868       12.8813       2.95266
       6128.0000       6.91406       10.6069       12.8627       2.90360
       6128.5000       7.10197       10.8792       12.9593       2.96983
       6129.0000       6.93258       11.0228       12.9905       3.01537
       6129.5000       6.75685       11.0812       13.0130       2.97509
       6130.0000       6.70402       10.8392       12.8931       2.95099
       6130.5000       6.78714       10.7327       12.8626       2.94778
       6131.0000       6.65453       10.4804       12.8261       2.94597
       6131.5000       6.43946       10.3117       12.8963       2.85853
       6132.0000       6.63789       10.4549       12.6755       2.89869
       6132.5000       6.62444       10.5765       12.7914       2.93666
       6133.0000       6.89344       10.7662       13.0887       2.99330
       6133.5000       6.82507       10.7540       13.1775       3.02293
       6134.0000       6.90893       10.7500       13.1168       3.02732
       6134.5000       6.54550       10.5107       12.7966       2.97951
       6135.0000       6.24071       10.4008       12.7103       2.99231
       6135.5000       6.24298       10.4288       12.6261       3.01369
       6136.0000       6.45803       10.5857       12.6943       3.01784
       6136.5000       6.56594       10.6880       12.7690       2.94793
       6137.0000       6.98418       10.8204       12.8015       2.94411
       6137.5000       6.93075       10.5915       12.8715       3.03275
       6138.0000       6.71205       10.4584       12.8335       3.04366
       6138.5000       6.87167       10.5091       12.9636       3.03244
       6139.0000       6.78046       10.5341       12.8821       3.01468
       6139.5000       6.86844       10.7153       12.6887       3.01111
       6140.0000       6.66432       10.6410       12.9996       3.01026
       6140.5000       7.07500       10.5677       13.1144       2.98410
       6141.0000       6.95184       10.3543       12.8838       2.96011
       6141.5000       6.79376       10.1252       12.5708       2.91993
       6142.0000       6.49450       10.1287       12.4872       2.94736
       6142.5000       6.51417       10.2962       12.6134       2.96377
       6143.0000       6.77174       10.6448       12.8592       2.97140
       6143.5000       6.90484       10.7760       12.8639       2.85562
       6144.0000       6.65754       10.8204       12.8138       2.86850
       6144.5000       6.62378       10.7614       12.8971       2.92574
       6145.0000       6.76110       10.7303       13.0155       2.99115
       6145.5000       6.61916       10.7679       13.0132       2.98247
       6146.0000       6.65269       10.8034       12.9837       2.95688
       6146.5000       6.56984       10.9465       12.9627       2.99205
       6147.0000       6.64655       10.7959       13.0712       2.98886
       6147.5000       6.78734       10.7221       13.2250       3.03232
       6148.0000       6.64793       10.5735       13.2643       2.98006
       6148.5000       6.58775       10.5668       13.0650       2.99644
       6149.0000       6.46606       10.4142       12.9665       3.02368
       6149.5000       6.48225       10.4653       12.9069       2.98709
       6150.0000       6.64307       10.5315       12.9434       3.00965
       6150.5000       6.60581       10.7029       12.8924       2.97597
       6151.0000       6.64956       10.7224       12.7986       2.96951
       6151.5000       6.56500       10.4623       12.7701       2.98605
       6152.0000       6.84739       10.3068       12.6865       2.98068
       6152.5000       7.02075       10.2839       12.7634       2.91644
       6153.0000       7.11442       10.5008       12.8157       2.97304
       6153.5000       6.82896       10.5956       12.8812       3.01008
       6154.0000       6.63791       10.6184       13.0741       3.03973
       6154.5000       6.52346       10.5502       13.0185       3.01199
       6155.0000       6.68010       10.4296       13.0069       3.00259
       6155.5000       6.65712       10.4254       12.7487       2.96330
       6156.0000       6.75918       10.3923       12.7436       2.97617
       6156.5000       6.72015       10.3392       12.7495       3.00342
       6157.0000       6.83692       10.7075       12.7078       3.01484
       6157.5000       7.08107       10.7755       12.9094       3.02507
       6158.0000       6.97857       10.6139       12.8164       2.97096
       6158.5000       6.56813       10.3319       12.5773       2.96531
       6159.0000       6.49876       10.2233       12.5458       2.94292
       6159.5000       6.49850       10.1884       12.5930       2.93507
       6160.0000       6.68215       10.0604       12.6389       2.92387
       6160.5000       6.36797       10.0305       12.6221       2.89610
       6161.0000       6.16299       10.1772       12.4134       2.88989
       6161.5000       6.22435       10.2799       12.5755       2.87264
       6162.0000       6.55938       10.4508       12.6892       2.95016
       6162.5000       6.65823       10.5137       12.6480       2.94185
       6163.0000       6.62441       10.1897       12.4172       2.95229
       6163.5000       6.36005       9.99761       12.3768       2.90754
       6164.0000       6.34757       9.96474       12.3129       2.90169
       6164.5000       6.36378       10.1182       12.3704       2.92080
       6165.0000       6.48353       10.2133       12.5367       2.94453
       6165.5000       6.59548       10.2078       12.6152       2.94111
       6166.0000       6.63354       10.1887       12.5523       2.92161
       6166.5000       6.64039       10.2894       12.6024       2.93730
       6167.0000       6.56003       10.3197       12.4300       2.89260
       6167.5000       6.79509       10.2314       12.3923       2.89060
       6168.0000       6.66945       10.3355       12.4038       2.92171
       6168.5000       6.60005       10.3105       12.6015       2.91756
       6169.0000       6.43422       10.3639       12.6057       2.93769
       6169.5000       6.50121       10.3667       12.4006       2.91536
       6170.0000       6.22069       10.1464       12.5337       2.87768
       6170.5000       6.41746       10.1456       12.4541       2.84501
       6171.0000       6.42380       10.3459       12.5188       2.87119
       6171.5000       6.76321       10.3349       12.5243       2.88121
       6172.0000       6.78507       10.3109       12.4991       2.88639
       6172.5000       6.56060       10.2236       12.5284       2.86364
       6173.0000       6.56577       10.1804       12.4542       2.88988
       6173.5000       6.56991       10.1843       12.5051       2.87873
       6174.0000       6.34440       10.3089       12.6003       2.85266
       6174.5000       6.40121       10.3553       12.6543       2.85380
       6175.0000       6.62284       10.4178       12.6342       2.91777
       6175.5000       6.70802       10.4031       12.7486       2.98723
       6176.0000       6.71466       10.6639       12.7499       2.94545
       6176.5000       6.68373       10.5076       12.6861       2.94677
       6177.0000       6.56892       10.3646       12.6206       2.93341
       6177.5000       6.50185       10.4935       12.7897       2.97467
       6178.0000       6.87759       10.6104       12.7777       2.96714
       6178.5000       6.68738       10.4899       12.9197       2.96891
       6179.0000       6.39380       10.4907       12.8142       2.98585
       6179.5000       6.55027       10.5331       12.8103       3.02597
       6180.0000       6.66493       10.6698       13.0102       2.96755
       6180.5000       6.94566       10.7236       13.0041       2.99319
       6181.0000       6.98501       10.6903       12.9705       2.99900
       6181.5000       6.91475       10.5572       12.9272       2.98504
       6182.0000       6.90459       10.5601       12.9795       2.99986
       6182.5000       6.53427       10.5200       12.8839       2.98434
       6183.0000       6.55789       10.4413       12.6229       2.97368
       6183.5000       6.72204       10.5220       12.7031       2.99468
       6184.0000       6.92102       10.4596       12.8734       2.98905
       6184.5000       6.65096       10.3945       12.7159       2.95340
       6185.0000       6.59003       10.3542       12.5488       3.00657
       6185.5000       6.83698       10.6468       12.7033       3.00238
       6186.0000       6.60976       10.7352       12.8698       3.03255
       6186.5000       6.50562       10.6644       12.7723       2.96013
       6187.0000       6.23838       10.4355       12.7139       2.93637
       6187.5000       6.28465       10.3505       12.7507       2.93110
       6188.0000       6.45909       10.3036       12.8234       2.91841
       6188.5000       6.80509       10.5097       12.9209       2.96751
       6189.0000       6.68478       10.5408       12.6926       2.98018
       6189.5000       6.60694       10.5909       12.6581       2.96082
       6190.0000       6.43781       10.5610       12.8027       2.92477
       6190.5000       6.29237       10.4684       12.6932       2.91861
       6191.0000       6.36459       10.5219       12.4992       2.95971
       6191.5000       6.49185       10.4059       12.6360       2.97682
       6192.0000       6.74239       10.3802       12.5957       2.96103
       6192.5000       6.62582       10.3560       12.6745       2.88344
       6193.0000       6.60861       10.4448       12.4832       2.86716
       6193.5000       6.61149       10.5488       12.6040       2.90341
       6194.0000       6.83428       10.4707       12.7453       2.91108
       6194.5000       6.84522       10.5823       12.8602       2.93355
       6195.0000       6.68748       10.4587       12.7589       2.92738
       6195.5000       6.37740       10.3902       12.6757       2.89720
       6196.0000       6.17969       10.2653       12.6752       2.87928
       6196.5000       6.52234       10.3602       12.7000       2.89049
       6197.0000       6.43734       10.3563       12.9301       3.01036
       6197.5000       6.43219       10.4093       12.7482       3.04610
       6198.0000       6.28854       10.4934       12.5802       3.01340
       6198.5000       6.40031       10.5330       12.6246       3.04889
       6199.0000       6.53743       10.7133       12.8348       3.02954
       6199.5000       6.69534       10.7410       12.8679       2.98241
       6200.0000       6.57222       10.7086       12.9443       2.95882
       6200.5000       6.35493       10.3828       12.6634       2.90932
       6201.0000       6.33641       10.4416       12.7746       2.95536
       6201.5000       6.36282       10.5482       12.7868       3.00216
       6202.0000       6.44596       10.7394       12.8390       2.96220
       6202.5000       6.33924       10.5603       12.8627       2.89067
       6203.0000       6.17740       10.4915       12.6953       2.88025
       6203.5000       6.37418       10.5276       12.7248       2.91699
       6204.0000       6.49865       10.5702       12.9033       2.92858
       6204.5000       6.53888       10.5500       12.8791       2.96820
       6205.0000       6.60085       10.5870       12.8199       2.96917
       6205.5000       6.87374       10.8528       12.7823       2.98855
       6206.0000       6.79085       10.6053       12.7973       2.92370
       6206.5000       6.99374       10.8020       12.8337       2.94632
       6207.0000       6.46840       10.2155       12.8712       2.87045
       6207.5000       6.63217       10.2789       12.8829       2.91084
       6208.0000       6.98136       10.4329       12.8868       2.92431
       6208.5000       7.29593       10.4978       12.9582       2.94107
       6209.0000       6.91351       10.4737       12.9198       2.93320
       6209.5000       6.68236       10.5455       12.9250       2.93918
       6210.0000       6.62624       10.5020       12.6601       2.94424
       6210.5000       6.51624       10.6403       12.6956       2.96885
       6211.0000       6.46861       10.6117       12.7877       3.02415
       6211.5000       6.49620       10.4976       12.9650       3.03073
       6212.0000       6.69235       10.4908       12.9334       2.96897
       6212.5000       6.63441       10.4722       12.9160       2.93988
       6213.0000       6.71010       10.5532       12.9534       2.89164
       6213.5000       6.58009       10.4804       12.9425       2.92557
       6214.0000       6.67128       10.8009       13.0387       2.92178
       6214.5000       6.72265       10.7209       13.0477       2.92260
       6215.0000       6.95192       10.6566       12.9403       2.96074
       6215.5000       6.88285       10.4428       12.8650       2.90077
       6216.0000       6.66497       10.3810       12.6162       2.85889
       6216.5000       6.87993       10.5400       12.7898       2.86008
       6217.0000       6.57361       10.3814       12.7844       2.90328
       6217.5000       6.49203       10.3562       12.6384       2.94406
       6218.0000       6.36402       10.2638       12.5748       2.94846
       6218.5000       6.30231       10.1460       12.7141       2.91870
       6219.0000       6.42757       10.4799       12.9535       2.93186
       6219.5000       6.61939       10.2939       13.0086       2.95863
       6220.0000       6.77242       10.3264       12.8096       2.98479
       6220.5000       6.49824       10.3418       12.6598       3.00647
       6221.0000       6.33863       10.2405       12.6815       2.99109
       6221.5000       6.35975       10.2340       12.7117       2.96350
       6222.0000       6.42196       10.2201       12.8434       2.95504
       6222.5000       6.37573       10.4171       12.7647       2.94810
       6223.0000       6.24794       10.1546       12.4975       2.88606
       6223.5000       6.26304       10.0587       12.4283       2.89313
       6224.0000       6.37454       10.2059       12.7951       2.89538
       6224.5000       6.22255       10.2644       12.6525       2.87151
       6225.0000       6.33148       10.3666       12.7309       2.94905
       6225.5000       6.60502       10.5169       12.6808       2.90003
       6226.0000       6.34581       10.6269       12.6917       2.91636
       6226.5000       6.35224       10.6436       12.6202       2.92907
       6227.0000       6.25429       10.5262       12.7160       2.97597
       6227.5000       6.26876       10.4775       12.7087       2.98400
       6228.0000       6.42989       10.4688       12.7889       2.96940
       6228.5000       6.45552       10.3862       12.9310       2.88775
       6229.0000       6.42058       10.4516       12.7931       2.93364
       6229.5000       6.24139       10.2198       12.7156       2.93699
       6230.0000       6.41817       10.2161       12.7714       2.90858
       6230.5000       6.44216       10.5560       12.7588       2.87749
       6231.0000       6.52270       10.5319       12.8450       2.87847
       6231.5000       6.43684       10.5341       12.6591       2.89023
       6232.0000       6.56147       10.5253       12.6730       2.87537
       6232.5000       6.62065       10.4515       12.6014       2.86760
       6233.0000       6.75536       10.4594       12.6531       2.91218
       6233.5000       6.70653       10.4501       12.6553       2.90065
       6234.0000       6.78577       10.4312       12.6911       2.94779
       6234.5000       6.65058       10.3394       12.8971       2.91492
       6235.0000       6.51853       10.2625       12.6822       2.95180
       6235.5000       6.36928       10.5175       12.9285       2.94239
       6236.0000       6.45912       10.7800       12.9501       3.00211
       6236.5000       6.56303       10.7374       12.7949       2.98195
       6237.0000       6.45964       10.4287       12.6594       2.99561
       6237.5000       6.44398       10.3146       12.5932       2.93110
       6238.0000       6.08147       10.5144       12.6817       2.94593
       6238.5000       6.32165       10.7729       12.6973       2.94929
       6239.0000       6.88163       10.8029       12.7639       2.95998
       6239.5000       6.85414       10.4218       12.8257       2.90707
       6240.0000       6.41313       10.2394       12.7241       2.87576
       6240.5000       6.43517       10.2607       12.6048       2.90123
       6241.0000       6.68638       10.5676       12.7129       3.02725
       6241.5000       7.02601       10.8064       12.8058       3.01540
       6242.0000       7.01698       10.5973       12.7591       2.95436
       6242.5000       7.06263       10.6500       12.6362       2.91139
       6243.0000       7.03066       10.5680       12.7261       2.83029
       6243.5000       6.97244       10.3750       12.6148       2.88487
       6244.0000       6.61103       10.1329       12.3785       2.89816
       6244.5000       6.73687       10.2566       12.3184       2.97192
       6245.0000       6.62589       10.2848       12.4667       2.97847
       6245.5000       6.54476       10.4750       12.7806       2.97012
       6246.0000       6.30741       10.4542       12.7880       2.94026
       6246.5000       6.08952       10.4060       12.8232       2.94734
       6247.0000       6.01198       10.2005       12.5339       2.89733
       6247.5000       6.08925       10.1967       12.5229       2.86790
       6248.0000       6.10523       10.1047       12.5059       2.90782
       6248.5000       6.27771       10.4377       12.4161       2.97228
       6249.0000       6.41538       10.6029       12.6585       2.95401
       6249.5000       6.70277       10.6835       12.7086       2.92501
       6250.0000       6.55634       10.3970       12.7878       2.88526
       6250.5000       6.53173       10.3746       12.7057       2.95426
       6251.0000       6.44883       10.3014       12.7549       2.92021
       6251.5000       6.72162       10.3553       12.8487       2.94198
       6252.0000       6.26028       10.2354       12.5897       2.89992
       6252.5000       6.29140       10.1847       12.5797       2.87210
       6253.0000       6.32780       10.0008       12.3805       2.93583
       6253.5000       6.45428       10.2602       12.3379       2.92242
       6254.0000       6.50724       10.2555       12.4091       2.96439
       6254.5000       6.61700       10.4299       12.7718       2.96777
       6255.0000       6.75110       10.4823       12.8362       2.95524
       6255.5000       6.53605       10.6012       12.9213       2.87439
       6256.0000       6.24972       10.2570       12.5761       2.89090
       6256.5000       6.32460       10.2222       12.4731       2.92285
       6257.0000       6.29308       10.3088       12.6191       2.97982
       6257.5000       6.82075       10.4023       12.5495       2.96164
       6258.0000       6.42476       10.2534       12.5238       2.95522
       6258.5000       6.31187       10.3934       12.6979       2.92804
       6259.0000       6.32532       10.2571       12.5066       2.89087
       6259.5000       6.23781       10.2532       12.5065       2.92077
       6260.0000       6.20768       10.3190       12.5194       2.91669
       6260.5000       6.22883       10.3932       12.4127       2.90940
       6261.0000       6.15605       10.2611       12.1445       2.91065
       6261.5000       6.29346       10.2663       12.4171       2.93115
       6262.0000       6.38103       10.3385       12.5919       2.96350
       6262.5000       6.45323       10.4119       12.8399       2.95689
       6263.0000       6.57443       10.5318       12.7126       2.94280
       6263.5000       6.64217       10.5302       12.6881       2.85554
       6264.0000       6.59634       10.4330       12.7330       2.86253
       6264.5000       6.89471       10.7840       12.7026       2.95086
       6265.0000       6.82335       10.7867       12.7375       2.96360
       6265.5000       6.93897       11.0325       12.7699       3.02507
       6266.0000       6.64492       10.8589       12.7070       3.02004
       6266.5000       6.76885       10.9055       12.6752       2.99507
       6267.0000       6.69325       10.7396       12.6258       2.98228
       6267.5000       6.70369       10.5910       12.7480       2.95640
       6268.0000       6.52964       10.3921       12.7818       2.88904
       6268.5000       6.46078       10.4421       12.6449       2.85015
       6269.0000       7.08349       10.5447       12.6757       2.83625
       6269.5000       7.36341       10.6390       12.7770       2.90777
       6270.0000       7.11803       10.6876       12.7881       2.90899
       6270.5000       6.56541       10.7791       12.9979       2.94638
       6271.0000       6.31957       10.8075       13.0649       2.94732
       6271.5000       6.36116       10.7068       12.9499       2.94879
       6272.0000       6.43388       10.6274       12.7538       2.95353
       6272.5000       6.72447       10.4531       12.6376       2.95135
       6273.0000       6.80690       10.5778       12.7618       2.94878
       6273.5000       6.66213       10.6083       12.7907       2.96267
       6274.0000       6.39830       10.5941       12.8011       3.01942
       6274.5000       6.41461       10.5067       12.6319       2.94935
       6275.0000       6.30583       10.3672       12.4772       2.92849
       6275.5000       6.63438       10.4235       12.6210       2.95050
       6276.0000       6.63931       10.6499       12.8401       2.96726
       6276.5000       6.64127       10.6479       12.7950       2.93985
       6277.0000       6.71113       10.8232       12.8102       2.94189
       6277.5000       6.78936       10.6332       13.0421       2.97234
       6278.0000       6.71788       10.5140       12.8736       3.02280
       6278.5000       6.42987       10.5665       12.7646       3.04584
       6279.0000       6.62352       10.6677       12.8745       3.02796
       6279.5000       6.56086       10.6884       12.9282       2.97602
       6280.0000       6.89398       10.7902       12.9442       2.97647
       6280.5000       6.73090       10.6818       13.0678       3.02224
       6281.0000       6.77315       10.8190       13.1726       3.06523
       6281.5000       6.33375       10.7274       13.0604       3.02426
       6282.0000       6.41007       10.6916       12.8300       3.00206
       6282.5000       6.54512       10.7368       12.7142       2.99443
       6283.0000       6.40664       10.8681       12.6077       2.99489
       6283.5000       6.22185       10.8512       12.8440       2.99120
       6284.0000       6.43920       10.8167       13.1784       3.00770
       6284.5000       6.66136       11.0256       13.4385       3.08247
       6285.0000       6.62603       11.2184       13.2928       3.09632
       6285.5000       6.88216       11.2328       13.0811       3.09741
       6286.0000       6.78664       10.9611       13.0303       3.00968
       6286.5000       6.64111       10.7931       13.0197       3.03120
       6287.0000       6.54858       10.5941       13.0054       3.04387
       6287.5000       6.64439       10.6193       12.9967       3.05781
       6288.0000       6.61602       10.6621       13.0900       3.01283
       6288.5000       6.96041       10.8600       13.2279       3.00868
       6289.0000       7.23446       10.9288       13.2780       3.05669
       6289.5000       7.10322       10.9910       13.1488       3.12168
       6290.0000       6.99178       11.0183       13.1858       3.10731
       6290.5000       6.71941       11.1401       13.2604       3.09656
       6291.0000       6.64399       11.1538       13.3159       3.07751
       6291.5000       6.69670       11.2527       13.2314       3.10812
       6292.0000       6.88970       11.0495       13.0662       3.09028
       6292.5000       6.87495       11.0198       13.2490       3.04632
       6293.0000       6.81952       11.3239       13.5682       3.09752
       6293.5000       6.92006       11.6767       13.6293       3.17530
       6294.0000       7.05710       11.5429       13.6379       3.19752
       6294.5000       6.98412       11.4638       13.6395       3.18592
       6295.0000       6.62353       11.5125       13.7021       3.15755
       6295.5000       6.81073       11.6284       13.8462       3.17665
       6296.0000       7.09674       11.5769       13.9533       3.19434
       6296.5000       7.20657       11.6253       14.1977       3.25394
       6297.0000       7.14031       11.9022       14.3909       3.29929
       6297.5000       7.64040       12.2092       14.5970       3.40526
       6298.0000       7.82564       12.5635       15.0147       3.44895
       6298.5000       7.69459       12.6310       15.0618       3.54039
       6299.0000       7.41386       12.7977       15.1639       3.52007
       6299.5000       8.00249       13.1163       15.3683       3.57601
       6300.0000       8.14517       13.2738       15.8378       3.62602
       6300.5000       7.99068       13.3719       16.1742       3.66742
       6301.0000       8.17341       13.3841       16.2913       3.67394
       6301.5000       8.53168       13.4944       16.6649       3.77606
       6302.0000       8.54629       13.8723       16.8456       3.84999
       6302.5000       8.67486       13.8216       16.9448       3.88882
       6303.0000       8.69915       13.7754       16.9237       3.85131
       6303.5000       8.57780       13.5096       16.5582       3.83367
       6304.0000       8.57937       13.5993       16.3020       3.78854
       6304.5000       8.71298       13.4866       16.0936       3.71365
       6305.0000       8.34200       13.4881       15.8854       3.68708
       6305.5000       8.52345       13.3388       15.6730       3.63066
       6306.0000       8.74424       13.1992       15.6794       3.58835
       6306.5000       8.63791       12.8138       15.3653       3.54332
       6307.0000       8.38646       12.6984       14.9199       3.38612
       6307.5000       7.78096       12.4372       14.6349       3.30233
       6308.0000       7.64670       12.2599       14.3379       3.30772
       6308.5000       7.12139       12.1754       14.1988       3.29935
       6309.0000       6.88120       11.6852       13.8998       3.26113
       6309.5000       7.10757       11.6473       13.7109       3.23889
       6310.0000       7.26668       11.3168       13.8005       3.19579
       6310.5000       7.11020       11.3546       13.8070       3.21066
       6311.0000       6.86150       11.2599       13.8371       3.13371
       6311.5000       6.68707       11.2618       13.5960       3.13367
       6312.0000       6.93259       11.2416       13.5603       3.22309
       6312.5000       6.83825       11.4491       13.4751       3.28379
       6313.0000       7.08962       11.4505       13.6190       3.20881
       6313.5000       7.07086       11.2283       13.4622       3.11326
       6314.0000       7.10977       11.3936       13.4934       3.13138
       6314.5000       7.03483       11.2362       13.5217       3.15247
       6315.0000       6.81617       11.2795       13.6061       3.14957
       6315.5000       7.07051       11.1835       13.5959       3.15111
       6316.0000       6.89970       11.1603       13.4750       3.12371
       6316.5000       6.73069       11.1861       13.5029       3.04031
       6317.0000       6.79537       11.0829       13.2133       3.01417
       6317.5000       6.59985       11.0682       13.2224       3.01890
       6318.0000       6.53912       11.0183       13.1046       2.97275
       6318.5000       6.61264       10.9812       13.2085       2.94749
       6319.0000       6.75571       11.1828       13.1171       2.96445
       6319.5000       7.04492       11.1911       13.0801       3.04665
       6320.0000       6.82093       10.9437       13.0984       3.03345
       6320.5000       6.76104       10.7935       13.1021       3.00026
       6321.0000       6.80444       10.8979       12.9014       2.95916
       6321.5000       6.72584       11.0929       12.8467       2.91896
       6322.0000       6.68530       11.0284       12.9906       2.95123
       6322.5000       6.57399       10.8544       12.9991       3.03164
       6323.0000       6.62292       10.9324       13.0668       3.07090
       6323.5000       6.65846       10.9058       13.1906       3.07606
       6324.0000       6.79103       11.0574       13.1617       3.11407
       6324.5000       6.69424       10.9911       13.0109       3.12627
       6325.0000       6.71594       11.1958       13.0825       3.05348
       6325.5000       6.86610       11.1090       13.0758       3.01962
       6326.0000       6.86242       11.2975       13.2992       3.08141
       6326.5000       6.90134       11.4579       13.1979       3.09923
       6327.0000       7.03873       11.4097       13.2820       3.09165
       6327.5000       6.93695       11.2119       13.2668       3.06546
       6328.0000       6.70429       10.9171       13.3581       3.00952
       6328.5000       6.63948       11.2592       13.4168       2.99312
       6329.0000       6.70585       11.2857       13.3656       3.00224
       6329.5000       6.75444       11.2535       13.1757       3.07438
       6330.0000       6.09354       11.0663       13.1817       3.03270
       6330.5000       6.54768       11.0852       13.0390       3.02434
       6331.0000       6.50864       11.0257       13.2012       2.99685
       6331.5000       6.60982       11.0700       13.2597       3.00069
       6332.0000       6.72207       11.1847       13.2788       3.01365
       6332.5000       6.66355       11.1621       13.2425       3.01903
       6333.0000       6.68464       11.2540       13.2122       3.01217
       6333.5000       7.19370       11.3374       13.2722       3.04904
       6334.0000       7.25914       11.1521       13.3223       3.09124
       6334.5000       7.06383       11.2140       13.3805       3.09704
       6335.0000       6.78576       11.0789       13.1835       3.07809
       6335.5000       6.62863       10.9858       13.0911       3.10221
       6336.0000       6.61654       10.9792       13.0735       3.08032
       6336.5000       6.61078       11.0664       13.0447       3.06417
       6337.0000       6.64942       11.2398       13.3717       3.12040
       6337.5000       6.79046       11.1927       13.4623       3.11911
       6338.0000       6.84653       11.2954       13.2819       3.07144
       6338.5000       6.81710       11.0986       13.2883       3.07920
       6339.0000       6.81214       11.1508       13.1993       3.08684
       6339.5000       6.64939       11.1070       13.3542       3.10474
       6340.0000       6.58161       11.1424       13.4071       3.03761
       6340.5000       6.99070       11.2923       13.3139       3.01340
       6341.0000       7.48073       11.2465       13.2250       3.05328
       6341.5000       6.99625       11.3457       13.2383       3.08364
       6342.0000       7.03089       11.3571       13.3204       3.10308
       6342.5000       7.05012       11.3733       13.3581       3.10197
       6343.0000       6.99155       11.4180       13.5073       3.11283
       6343.5000       6.87855       11.4586       13.4347       3.15057
       6344.0000       6.44026       11.2322       13.5704       3.13894
       6344.5000       6.22369       11.1043       13.4328       3.13733
       6345.0000       6.71389       11.0552       13.5013       3.07294
       6345.5000       6.93286       11.1265       13.3646       3.08638
       6346.0000       6.82638       11.3287       13.3983       3.18590
       6346.5000       6.85165       11.6660       13.5321       3.20713
       6347.0000       6.91529       11.7827       13.4702       3.19967
       6347.5000       6.92856       11.5882       13.5272       3.14882
       6348.0000       6.82190       11.7404       13.5092       3.13996
       6348.5000       6.70617       11.7264       13.5568       3.09872
       6349.0000       6.65384       11.5595       13.4349       3.02805
       6349.5000       6.73946       11.3027       13.3287       3.02887
       6350.0000       6.72010       11.1667       13.3725       3.03695
       6350.5000       6.73379       11.2013       13.2205       3.07187
       6351.0000       7.02057       11.3106       13.3477       3.09883
       6351.5000       6.89286       11.3759       13.3834       3.10839
       6352.0000       6.92367       11.2266       13.5306       3.09503
       6352.5000       6.76395       11.1354       13.3647       3.07105
       6353.0000       6.70088       11.1086       13.5721       3.13617
       6353.5000       6.64751       11.3940       13.7503       3.18444
       6354.0000       6.85168       11.4602       13.6949       3.20882
       6354.5000       7.00208       11.6600       13.7159       3.19314
       6355.0000       7.07425       11.6949       13.8265       3.17091
       6355.5000       7.14760       11.6332       14.1012       3.15875
       6356.0000       7.28394       11.3792       13.7684       3.15048
       6356.5000       6.74656       11.3754       13.7139       3.08534
       6357.0000       7.05412       11.4120       13.6635       3.15889
       6357.5000       7.29598       11.4569       13.7837       3.13590
       6358.0000       7.42296       11.5448       13.8170       3.14835
       6358.5000       7.32360       11.6852       13.7594       3.14613
       6359.0000       7.00152       11.6144       13.6546       3.16657
       6359.5000       7.42063       11.6783       13.8535       3.17010
       6360.0000       7.43586       12.0545       14.1224       3.15749
       6360.5000       7.15668       12.1758       14.0087       3.20119
       6361.0000       6.99783       11.9597       14.0242       3.21862
       6361.5000       7.04040       11.9369       14.0830       3.26286
       6362.0000       6.92941       11.8532       14.0620       3.21272
       6362.5000       6.94834       11.8881       14.1456       3.18891
       6363.0000       6.83496       11.8558       14.0774       3.19803
       6363.5000       7.08226       11.9903       14.4081       3.26398
       6364.0000       7.04555       12.0684       14.6180       3.29891
       6364.5000       7.10517       12.1450       14.5610       3.32128
       6365.0000       6.91646       12.0647       14.4883       3.37376
       6365.5000       6.99361       12.0397       14.6170       3.31260
       6366.0000       7.26409       12.3927       14.7252       3.35734
       6366.5000       7.57022       12.4740       14.7528       3.34173
       6367.0000       7.66729       12.5858       14.6299       3.36643
       6367.5000       7.13877       12.4108       14.6764       3.37617
       6368.0000       6.98879       12.4057       14.8286       3.34683
       6368.5000       7.06551       12.5935       14.8676       3.37541
       6369.0000       7.47125       12.5509       14.9195       3.41009
       6369.5000       7.39563       12.6105       14.9057       3.33097
       6370.0000       7.15753       12.4195       14.6868       3.30698
       6370.5000       7.23974       12.5374       14.5008       3.33961
       6371.0000       6.91809       12.3844       14.3187       3.37013
       6371.5000       6.99173       12.4216       14.2118       3.32275
       6372.0000       6.86585       12.0552       14.1042       3.27214
       6372.5000       6.75776       11.9251       14.1598       3.30529
       6373.0000       6.93351       11.9469       14.0779       3.32208
       6373.5000       6.97602       12.0107       14.3319       3.34296
       6374.0000       7.05265       12.0710       14.3085       3.23885
       6374.5000       7.29814       12.2310       14.3825       3.22548
       6375.0000       7.04548       12.0392       14.4030       3.22463
       6375.5000       7.03064       12.1204       14.3785       3.30317
       6376.0000       6.91096       11.9441       14.2818       3.29832
       6376.5000       6.62271       12.0016       14.1671       3.28701
       6377.0000       6.58265       11.8144       13.8329       3.25450
       6377.5000       6.41861       12.0807       14.0174       3.26021
       6378.0000       6.63808       11.9689       14.1690       3.22478
       6378.5000       6.96831       12.1532       14.2808       3.25791
       6379.0000       7.12179       11.9881       14.1419       3.25528
       6379.5000       7.47025       11.9971       13.9915       3.29716
       6380.0000       7.22855       11.9364       13.9047       3.25033
       6380.5000       6.96723       11.7994       14.0285       3.24949
       6381.0000       6.56446       11.8941       14.2723       3.26400
       6381.5000       6.45999       11.9309       14.1854       3.28563
       6382.0000       6.65884       12.0503       14.0636       3.26352
       6382.5000       6.85168       12.1005       14.0447       3.22805
       6383.0000       6.91031       11.8369       14.0271       3.23095
       6383.5000       6.74396       11.6750       13.9285       3.27692
       6384.0000       6.50950       11.7027       13.9042       3.24882
       6384.5000       6.64647       11.8888       13.9273       3.21580
       6385.0000       6.86486       11.7986       13.9681       3.20491
       6385.5000       6.82988       11.7808       14.1019       3.25635
       6386.0000       6.84184       12.0567       14.1546       3.32363
       6386.5000       7.10600       12.1335       14.1663       3.26029
       6387.0000       6.93439       11.9888       13.8047       3.18213
       6387.5000       6.66138       11.8523       13.7904       3.17730
       6388.0000       6.45993       11.7638       13.6968       3.22459
       6388.5000       6.54457       11.6361       13.9386       3.20095
       6389.0000       6.76136       11.7620       14.0097       3.21187
       6389.5000       6.85383       11.8988       13.9661       3.17532
       6390.0000       6.57775       11.8591       13.8402       3.18641
       6390.5000       6.82811       12.0675       13.9679       3.22005
       6391.0000       7.10383       12.1241       14.2563       3.24020
       6391.5000       7.04987       12.0882       14.2365       3.25538
       6392.0000       7.27610       11.8510       14.1483       3.22252
       6392.5000       6.99667       12.0817       13.9806       3.24179
       6393.0000       6.86777       11.9476       13.8305       3.17238
       6393.5000       6.66871       11.9467       13.7086       3.13392
       6394.0000       6.56798       11.9117       13.5652       3.15259
       6394.5000       6.54334       11.8634       13.6543       3.19121
       6395.0000       6.67790       11.8973       13.7151       3.24589
       6395.5000       6.65808       12.1632       14.0407       3.29979
       6396.0000       6.74527       12.2384       13.8604       3.29021
       6396.5000       6.65155       12.2388       13.9317       3.26971
       6397.0000       6.55651       12.0691       13.8603       3.25906
       6397.5000       6.60968       12.0882       14.1068       3.20431
       6398.0000       7.06326       12.3250       14.0983       3.19922
       6398.5000       6.89705       12.0762       14.1653       3.12994
       6399.0000       6.84573       12.1781       14.2384       3.16277
       6399.5000       6.63644       12.0948       14.1878       3.17668
       6400.0000       6.78488       12.2680       14.1664       3.21445
       6400.5000       6.70688       12.1216       13.9459       3.19451
       6401.0000       6.64013       11.9477       13.9610       3.21625
       6401.5000       6.54806       11.8677       14.0875       3.20410
       6402.0000       6.96600       11.9488       14.1425       3.23155
       6402.5000       7.02405       12.0235       14.1743       3.25680
       6403.0000       7.13756       11.9062       14.1590       3.27022
       6403.5000       7.17787       11.9627       14.1129       3.22087
       6404.0000       7.09097       12.2138       13.9764       3.20213
       6404.5000       6.64433       12.0826       13.9668       3.16671
       6405.0000       6.36201       11.9874       13.9515       3.16582
       6405.5000       6.60036       12.1424       14.1336       3.20895
       6406.0000       6.57427       12.1129       14.2205       3.30398
       6406.5000       6.74417       12.0940       14.1723       3.31272
       6407.0000       6.93028       12.0344       14.1794       3.21503
       6407.5000       6.77454       12.0150       14.2862       3.22577
       6408.0000       6.65946       12.0335       14.0181       3.21135
       6408.5000       6.90269       12.0272       14.1658       3.25795
       6409.0000       6.77370       12.2153       14.2456       3.25712
       6409.5000       6.80528       12.4607       14.2120       3.32043
       6410.0000       6.96216       12.5582       14.0481       3.30248
       6410.5000       6.86392       12.3179       14.0224       3.27258
       6411.0000       6.55452       12.1386       13.9046       3.24614
       6411.5000       6.67303       11.9438       13.8091       3.20955
       6412.0000       6.64546       12.0192       13.9997       3.28951
       6412.5000       6.83426       12.0830       14.2535       3.27136
       6413.0000       6.46791       12.2321       14.2329       3.29279
       6413.5000       6.69501       12.3632       14.2243       3.27327
       6414.0000       6.81755       12.7282       14.0587       3.29366
       6414.5000       7.28934       12.7869       14.1689       3.27863
       6415.0000       7.54610       12.6065       14.0469       3.32354
       6415.5000       7.59479       12.5402       14.0182       3.32977
       6416.0000       7.38505       12.6664       14.0661       3.36010
       6416.5000       7.26769       12.5493       14.1007       3.31968
       6417.0000       6.79765       12.4739       14.1430       3.30606
       6417.5000       6.88760       12.2467       14.2328       3.20465
       6418.0000       6.95616       12.3239       14.1501       3.25258
       6418.5000       6.97838       12.4591       14.0226       3.28726
       6419.0000       6.74278       12.2769       13.9403       3.35001
       6419.5000       7.16726       12.2111       14.1544       3.33312
       6420.0000       7.30346       12.2094       14.0614       3.31213
       6420.5000       7.38510       12.2547       14.1824       3.30265
       6421.0000       7.31260       12.5117       14.1862       3.36805
       6421.5000       7.14779       12.4057       14.1937       3.37719
       6422.0000       7.29224       12.6842       14.4279       3.44271
       6422.5000       7.56877       12.6388       14.6264       3.41566
       6423.0000       7.69301       12.5710       14.5923       3.33802
       6423.5000       7.08243       12.1784       14.4778       3.33858
       6424.0000       6.63701       12.1482       14.4299       3.31415
       6424.5000       7.32672       12.3897       14.4801       3.33285
       6425.0000       7.81424       12.9153       14.4441       3.36042
       6425.5000       8.04563       12.9117       14.6049       3.38778
       6426.0000       8.01742       12.8828       14.4490       3.43234
       6426.5000       7.81284       12.5960       14.2773       3.38336
       6427.0000       7.60759       12.5625       14.1748       3.34009
       6427.5000       7.43650       12.8783       14.4771       3.37877
       6428.0000       7.58223       12.8513       14.6847       3.36065
       6428.5000       7.45511       12.8629       14.6743       3.40296
       6429.0000       7.71956       13.1738       14.8591       3.44816
       6429.5000       7.61630       13.2600       15.0441       3.41302
       6430.0000       7.36459       13.0510       14.8416       3.39305
       6430.5000       7.28338       12.7409       14.9333       3.35784
       6431.0000       7.10704       12.5299       14.8316       3.32793
       6431.5000       7.43454       12.6512       14.7347       3.33183
       6432.0000       7.65648       12.8221       14.6833       3.34565
       6432.5000       7.93856       13.2597       14.7999       3.35878
       6433.0000       7.92946       13.3575       15.0899       3.37600
       6433.5000       7.62834       13.2351       14.9234       3.44347
       6434.0000       7.21753       12.9685       14.8614       3.44484
       6434.5000       7.26356       13.0485       14.8054       3.42333
       6435.0000       7.26176       13.2425       14.7195       3.43610
       6435.5000       7.49813       13.2111       14.8807       3.41245
       6436.0000       7.36477       12.7943       15.0264       3.39881
       6436.5000       7.17984       12.7563       15.0058       3.42657
       6437.0000       7.38774       12.8399       15.1270       3.41476
       6437.5000       7.25060       12.9397       15.1496       3.43693
       6438.0000       7.34894       13.2235       15.1467       3.44776
       6438.5000       7.51843       13.1917       15.1304       3.49323
       6439.0000       7.81467       13.0327       14.9069       3.47635
       6439.5000       7.52226       12.8163       14.8714       3.44703
       6440.0000       7.54724       12.7719       15.0277       3.44130
       6440.5000       7.67068       12.7651       15.0668       3.48688
       6441.0000       8.14722       13.1737       15.0959       3.55257
       6441.5000       7.64318       13.1402       14.8720       3.52485
       6442.0000       7.36590       13.2551       15.1706       3.53623
       6442.5000       7.31525       13.5075       15.4545       3.55355
       6443.0000       7.42020       13.6059       15.7384       3.62769
       6443.5000       7.51254       13.3929       15.7497       3.62175
       6444.0000       7.33793       13.3659       15.6103       3.59174
       6444.5000       7.30501       13.3875       15.4075       3.54251
       6445.0000       7.24355       13.1929       15.4085       3.54209
       6445.5000       7.05245       13.3402       15.5502       3.56790
       6446.0000       6.92583       13.3966       15.7009       3.63192
       6446.5000       6.80824       13.3878       15.6880       3.65163
       6447.0000       7.21516       13.4920       15.6564       3.66290
       6447.5000       7.29293       13.5105       15.4939       3.60699
       6448.0000       7.14979       13.7107       15.3806       3.60461
       6448.5000       7.11066       13.4689       15.4512       3.61106
       6449.0000       7.35221       13.8658       15.7141       3.64008
       6449.5000       7.42014       13.6312       15.4302       3.67822
       6450.0000       7.06302       13.7303       15.6389       3.74773
       6450.5000       6.72175       13.8247       15.5560       3.66821
       6451.0000       7.77186       13.8509       15.9812       3.64423
       6451.5000       7.94578       13.8457       16.2493       3.65484
       6452.0000       8.35335       13.8938       16.2250       3.74460
       6452.5000       8.30699       13.8519       16.0995       3.66462
       6453.0000       7.66708       13.5492       15.5996       3.61972
       6453.5000       7.29924       13.5616       15.4838       3.61095
       6454.0000       7.24290       13.8098       15.4977       3.61815
       6454.5000       7.24175       13.8556       15.6865       3.61232
       6455.0000       7.52064       13.8606       15.6940       3.64808
       6455.5000       8.20174       13.9227       15.6228       3.67113
       6456.0000       7.90506       14.0510       15.7417       3.70934
       6456.5000       7.82493       14.2602       15.8689       3.74291
       6457.0000       7.57936       14.3213       16.1695       3.79544
       6457.5000       7.45014       14.4854       16.0763       3.71979
       6458.0000       7.75142       14.2658       15.9730       3.66714
       6458.5000       8.05765       14.3517       15.9855       3.69899
       6459.0000       7.55658       14.4143       16.1266       3.75137
       6459.5000       7.36382       14.4962       16.3488       3.76881
       6460.0000       7.48956       14.4285       16.4232       3.72083
       6460.5000       7.32212       14.4273       16.4326       3.70206
       6461.0000       7.66306       14.3122       16.3332       3.73860
       6461.5000       7.79302       14.0844       16.4382       3.73967
       6462.0000       8.04538       14.3307       16.2478       3.73087
       6462.5000       7.86787       14.5522       16.3288       3.74604
       6463.0000       8.41523       14.7047       16.2865       3.80665
       6463.5000       7.66190       14.5789       16.2629       3.76565
       6464.0000       7.56633       14.5184       16.3788       3.79146
       6464.5000       7.52990       14.5723       16.5396       3.81030
       6465.0000       7.82457       14.9211       16.5133       3.85093
       6465.5000       7.51993       15.2541       16.7455       3.85803
       6466.0000       8.24501       15.2674       16.9141       3.86165
       6466.5000       7.82709       14.6546       16.7739       3.80698
       6467.0000       7.76112       14.4824       16.6646       3.79111
       6467.5000       7.76942       14.6438       16.7255       3.85726
       6468.0000       7.78300       14.8779       16.7614       3.86685
       6468.5000       7.59850       14.7115       16.4747       3.90465
       6469.0000       7.81930       14.9097       16.5646       3.91241
       6469.5000       7.83775       15.4023       17.0056       3.98584
       6470.0000       8.17779       15.7734       17.3707       3.97113
       6470.5000       8.27754       15.5937       17.3749       4.03730
       6471.0000       8.38825       15.4488       17.2725       4.05348
       6471.5000       8.16963       15.2315       17.3436       4.05902
       6472.0000       8.11195       15.3840       17.4833       4.04283
       6472.5000       8.08638       15.4450       17.6205       4.06815
       6473.0000       8.13387       15.3929       17.3996       4.02181
       6473.5000       8.17472       15.4554       17.5781       4.04523
       6474.0000       8.08169       15.2036       17.5303       4.06860
       6474.5000       8.15113       15.2880       17.9418       4.10463
       6475.0000       8.25480       15.3815       17.7649       4.19281
       6475.5000       8.78438       15.7602       17.8072       4.24213
       6476.0000       8.43452       15.8176       17.7709       4.18130
       6476.5000       8.47422       15.8837       17.9393       4.19869
       6477.0000       8.46940       15.5625       17.7996       4.16492
       6477.5000       8.42271       15.6086       18.0406       4.20287
       6478.0000       8.38087       15.7660       18.1202       4.20771
       6478.5000       8.66844       16.6866       18.3167       4.32436
       6479.0000       8.53541       16.6830       18.1671       4.32437
       6479.5000       8.60904       16.9708       18.3320       4.33385
       6480.0000       8.79695       16.5284       18.4166       4.22007
       6480.5000       9.10712       16.1803       18.5172       4.21433
       6481.0000       8.97846       16.4233       18.8881       4.22009
       6481.5000       8.73035       16.7653       18.4788       4.28268
       6482.0000       8.56335       16.5912       18.3524       4.27161
       6482.5000       8.28447       16.4870       18.4387       4.27615
       6483.0000       8.19404       16.6454       18.4594       4.26261
       6483.5000       8.85038       16.9695       18.8044       4.32232
       6484.0000       9.51708       16.8878       18.7639       4.38707
       6484.5000       10.0812       17.0174       18.8390       4.48261
       6485.0000       9.76014       17.0242       18.9326       4.50262
       6485.5000       9.52964       16.9715       19.2232       4.50568
       6486.0000       9.46767       16.8987       19.2130       4.51405
       6486.5000       9.25932       17.0776       19.3012       4.52500
       6487.0000       8.83259       17.0170       19.4092       4.42961
       6487.5000       9.51205       17.2839       19.2328       4.47346
       6488.0000       9.63679       17.3198       19.2558       4.50820
       6488.5000       9.43124       17.4505       19.2506       4.53180
       6489.0000       9.09400       17.3876       19.1470       4.56657
       6489.5000       9.02876       17.0460       19.0409       4.52991
       6490.0000       9.41922       17.0621       19.2940       4.47164
       6490.5000       9.65848       17.3991       19.7485       4.54041
       6491.0000       10.2119       17.4231       19.9113       4.57658
       6491.5000       10.3284       17.4200       19.9875       4.58581
       6492.0000       9.75541       18.0417       20.0149       4.64182
       6492.5000       10.0248       18.1248       20.1169       4.68594
       6493.0000       10.2299       18.3074       20.3520       4.67918
       6493.5000       9.23174       18.2597       20.2249       4.68571
       6494.0000       9.54219       18.1115       20.0679       4.70527
       6494.5000       9.33755       18.5231       19.8397       4.82668
       6495.0000       9.40567       18.5151       20.1246       4.75341
       6495.5000       9.65319       18.4930       20.3939       4.75667
       6496.0000       9.66341       18.5047       20.5471       4.78977
       6496.5000       10.1512       18.6661       20.7118       4.89284
       6497.0000       10.1107       18.6770       21.0884       4.88617
       6497.5000       10.1607       18.8483       21.0813       4.86143
       6498.0000       11.0669       18.7622       20.9664       4.83375
       6498.5000       10.5367       19.1496       21.4660       4.78224
       6499.0000       10.1788       19.2632       21.5853       4.83264
       6499.5000       9.98461       19.3428       21.2623       4.91868
       6500.0000       10.7209       19.2615       21.3825       5.01814
       6500.5000       10.8034       19.6229       21.3104       5.07535
       6501.0000       10.8581       19.8081       21.7402       5.06123
       6501.5000       11.1922       19.7592       21.9556       5.09403
       6502.0000       10.9090       19.9726       22.2385       5.11107
       6502.5000       10.8976       20.1154       22.1829       5.15593
       6503.0000       10.9475       20.4891       22.3531       5.20431
       6503.5000       11.3450       20.8439       22.2230       5.25977
       6504.0000       11.8931       20.8091       22.2747       5.40099
       6504.5000       12.3802       21.0537       22.2694       5.44567
       6505.0000       12.5301       21.1579       22.6157       5.41237
       6505.5000       12.5033       20.8769       22.9379       5.39297
       6506.0000       11.4630       20.8926       23.0670       5.45381
       6506.5000       11.2509       21.3010       23.3564       5.51016
       6507.0000       11.7353       21.2449       23.5613       5.55522
       6507.5000       12.1424       21.4703       23.6892       5.60288
       6508.0000       12.1184       21.6468       23.7241       5.57504
       6508.5000       12.6160       22.2042       23.9203       5.64575
       6509.0000       12.1914       22.4133       24.1740       5.66348
       6509.5000       12.1504       22.5409       24.4390       5.63930
       6510.0000       12.7355       22.6236       24.5636       5.73556
       6510.5000       12.9002       23.0145       24.7823       5.82582
       6511.0000       12.8912       22.9353       24.8607       5.86401
       6511.5000       12.9891       23.0968       24.5745       5.91577
       6512.0000       12.2460       23.1312       24.5219       5.99483
       6512.5000       12.1835       23.4278       24.6911       6.07437
       6513.0000       12.1943       23.9944       25.1105       6.18895
       6513.5000       12.3187       23.8965       25.2657       6.16862
       6514.0000       12.4318       23.3901       25.4432       6.11203
       6514.5000       12.2807       23.3022       25.4850       6.07197
       6515.0000       12.0890       23.6857       25.5360       6.05229
       6515.5000       12.7301       23.7491       25.7616       6.04945
       6516.0000       12.7769       23.7872       26.1881       6.07237
       6516.5000       12.7180       23.9686       26.4246       6.08357
       6517.0000       12.5668       24.0825       26.5753       6.08910
       6517.5000       12.9154       24.3705       26.5339       6.18985
       6518.0000       13.1681       24.7556       26.7841       6.28251
       6518.5000       12.2291       24.8148       27.2604       6.37504
       6519.0000       12.1769       24.6552       27.5426       6.42527
       6519.5000       12.7591       25.1761       27.8108       6.42939
       6520.0000       13.1358       25.5151       28.0527       6.56532
       6520.5000       14.0921       25.5541       28.3622       6.56133
       6521.0000       13.5937       25.6058       28.3464       6.60702
       6521.5000       13.5091       25.6067       28.5769       6.68694
       6522.0000       13.8220       25.8321       28.8090       6.70617
       6522.5000       13.1425       26.3742       29.2046       6.72604
       6523.0000       13.5771       26.2018       28.6777       6.76010
       6523.5000       13.6192       26.5112       28.8288       6.85505
       6524.0000       13.0092       27.0640       29.3403       6.97056
       6524.5000       12.6105       27.3985       29.6941       6.99727
       6525.0000       12.7432       27.3059       30.1101       7.04988
       6525.5000       13.1122       27.6025       30.2946       7.08052
       6526.0000       13.2616       28.0288       30.2645       7.14514
       6526.5000       14.1775       28.0122       30.7331       7.13772
       6527.0000       15.3976       28.0145       31.1132       7.20143
       6527.5000       15.3976       28.2169       30.9758       7.28658
       6528.0000       14.4898       28.4335       31.5411       7.31484
       6528.5000       14.2500       28.6933       31.7299       7.44551
       6529.0000       14.1904       28.8779       31.8887       7.48318
       6529.5000       14.8873       28.9633       32.2229       7.54423
       6530.0000       15.0956       29.0846       32.4757       7.60170
       6530.5000       15.1260       29.2449       32.1788       7.67925
       6531.0000       16.0455       29.3417       32.7525       7.78604
       6531.5000       15.1631       29.4900       32.6666       7.85351
       6532.0000       15.5499       29.4838       32.7945       7.82478
       6532.5000       15.9210       29.8815       32.9668       7.88125
       6533.0000       16.8063       30.3280       33.7103       7.96104
       6533.5000       16.7677       30.8760       34.0499       8.08304
       6534.0000       16.5559       30.8366       33.9441       8.12548
       6534.5000       16.2137       31.1620       33.8852       8.20484
       6535.0000       16.4661       31.3723       34.2349       8.20547
       6535.5000       16.7157       31.8645       35.0046       8.38853
       6536.0000       16.6009       32.3008       35.4425       8.54750
       6536.5000       16.5783       32.5603       35.5903       8.63208
       6537.0000       16.2728       32.6921       36.1921       8.76140
       6537.5000       17.2420       32.8717       36.5881       8.81826
       6538.0000       17.0821       33.2705       36.9369       8.88689
       6538.5000       17.3708       33.5571       37.2245       8.85152
       6539.0000       16.6058       33.8613       37.5563       8.88812
       6539.5000       16.5940       34.3033       37.9698       9.03735
       6540.0000       18.0101       34.7955       37.7596       9.12461
       6540.5000       19.7548       35.1184       37.9110       9.21900
       6541.0000       19.1846       35.1625       37.9232       9.27831
       6541.5000       18.4382       35.7294       38.6852       9.38538
       6542.0000       19.0740       36.3468       39.5024       9.60478
       6542.5000       19.1472       37.0539       40.1993       9.78571
       6543.0000       19.7428       37.3507       40.4228       9.90576
       6543.5000       19.4366       37.6002       41.4965       10.0878
       6544.0000       19.6905       37.9438       42.1593       10.2545
       6544.5000       20.2581       38.6839       42.1247       10.3842
       6545.0000       20.7798       39.2551       42.6298       10.4797
       6545.5000       21.2193       39.5824       43.0644       10.6107
       6546.0000       21.9401       40.3952       43.7809       10.8844
       6546.5000       21.8313       41.0725       44.6058       11.0876
       6547.0000       21.9956       41.6268       45.1795       11.2676
       6547.5000       22.2898       42.4812       45.6060       11.5335
       6548.0000       22.5290       42.8706       46.7864       11.6320
       6548.5000       22.3846       44.1669       47.4019       11.9470
       6549.0000       22.4664       44.9304       47.9807       12.0879
       6549.5000       22.9951       45.4556       49.1331       12.3534
       6550.0000       23.5745       45.9383       49.9993       12.3954
       6550.5000       24.2972       46.7588       50.5062       12.4311
       6551.0000       24.9582       47.3046       50.8191       12.4080
       6551.5000       25.0361       48.2788       51.2351       12.6498
       6552.0000       24.5211       48.5612       51.6243       12.6883
       6552.5000       25.4171       48.5583       51.3757       12.7148
       6553.0000       25.2020       48.1105       51.6631       12.6943
       6553.5000       24.3704       48.0786       51.3301       12.6732
       6554.0000       24.9107       47.7611       51.1837       12.5896
       6554.5000       26.1051       47.5007       51.4755       12.5060
       6555.0000       26.7793       47.5112       51.9632       12.5549
       6555.5000       24.9297       48.0199       52.4777       12.7096
       6556.0000       24.1062       48.7807       52.6805       12.8357
       6556.5000       25.1890       48.5289       52.8936       13.1801
       6557.0000       28.0596       49.1191       53.9558       13.4859
       6557.5000       28.9311       50.0272       55.8341       13.6076
       6558.0000       29.9579       51.5502       56.3571       13.8331
       6558.5000       30.9491       53.1535       58.5344       14.3396
       6559.0000       30.9491       54.7575       60.1661       14.6762
       6559.5000       31.6226       56.3564       61.2169       15.1666
       6560.0000       30.9007       57.1494       62.5761       15.6557
       6560.5000       30.1805       59.2124       65.9611       16.1442
       6561.0000       30.7984       61.4157       67.9870       16.6794
       6561.5000       33.7534       63.4900       69.5335       17.1345
       6562.0000       34.0183       66.0572       72.7560       17.5417
       6562.5000       34.9844       68.0932       74.2378       18.5051
       6563.0000       34.6373       69.9354       76.2068       19.0378
       6563.5000       35.4938       71.8351       77.7044       19.3231
       6564.0000       35.1109       73.1768       79.1225       19.5264
       6564.5000       35.8188       73.3724       80.0435       19.9225
       6565.0000       36.0948       74.1900       80.9573       19.7828
       6565.5000       36.0817       73.3862       80.2862       19.6956
       6566.0000       37.0408       72.5676       79.6393       19.5429
       6566.5000       35.3793       70.5765       77.5741       19.0813
       6567.0000       35.3889       69.3627       76.0541       18.7045
       6567.5000       34.3866       68.3179       74.2578       17.9000
       6568.0000       33.3778       65.5012       71.5074       17.2393
       6568.5000       32.7447       63.0562       69.5952       16.7690
       6569.0000       31.8748       61.3151       67.3169       16.1374
       6569.5000       29.7573       59.2840       64.6869       15.4366
       6570.0000       29.5736       57.9380       61.9971       14.8743
       6570.5000       30.3698       55.4220       58.8377       14.6383
       6571.0000       29.7295       52.5690       57.2311       13.9797
       6571.5000       28.7550       51.3169       54.8253       13.6042
       6572.0000       26.6265       48.9667       53.7264       13.4139
       6572.5000       26.0463       47.9707       52.1374       13.0111
       6573.0000       25.8245       46.7644       51.7534       12.8413
       6573.5000       25.8509       46.3534       50.9042       12.7406
       6574.0000       25.4630       45.8793       49.8965       12.6620
       6574.5000       25.8795       45.3178       49.4635       12.4384
       6575.0000       24.9794       45.1530       48.8407       12.3245
       6575.5000       24.5449       44.7376       48.0789       12.1697
       6576.0000       24.7234       44.8196       47.7909       12.1340
       6576.5000       24.7807       44.9570       47.5870       12.1429
       6577.0000       24.9443       44.5116       47.8958       12.1855
       6577.5000       24.4756       44.7756       48.0465       12.2481
       6578.0000       24.0033       44.8088       48.6207       12.2281
       6578.5000       23.8681       44.9132       48.1151       12.2173
       6579.0000       23.9965       44.9408       48.1738       12.2946
       6579.5000       23.7231       45.3721       48.9144       12.3777
       6580.0000       23.7980       45.9460       50.0325       12.6033
       6580.5000       24.9765       46.4727       50.7967       12.7460
       6581.0000       26.1844       47.0462       51.8426       12.9145
       6581.5000       26.3592       48.1354       53.2274       12.9927
       6582.0000       26.4835       48.2643       54.0723       13.1310
       6582.5000       26.8915       48.7469       54.8854       13.3771
       6583.0000       25.7608       49.8741       55.7651       13.4413
       6583.5000       26.4017       50.7359       56.3740       13.6569
       6584.0000       26.1180       51.9724       57.4438       14.0032
       6584.5000       26.4015       52.5119       58.3821       14.1356
       6585.0000       26.5721       53.3583       58.6039       14.2110
       6585.5000       25.2306       52.9247       58.8822       14.2076
       6586.0000       24.5754       52.6291       58.6292       14.2033
       6586.5000       25.1148       52.0323       57.9432       14.1102
       6587.0000       24.4010       50.9589       57.7028       13.7328
       6587.5000       24.3117       50.1002       56.8672       13.5457
       6588.0000       23.7275       49.0804       55.5025       13.1182
       6588.5000       23.0176       47.7876       53.5664       12.5714
       6589.0000       22.0476       46.0215       52.0683       12.1055
       6589.5000       22.2223       44.7357       50.6643       11.8161
       6590.0000       20.9307       43.5046       47.6717       11.2333
       6590.5000       21.4424       41.9403       45.9735       10.9313
       6591.0000       21.5191       40.5560       45.0142       10.6518
       6591.5000       20.5320       39.7112       42.9100       10.2712
       6592.0000       19.5940       37.6784       41.7492       9.94985
       6592.5000       19.1313       36.5193       40.7496       9.77676
       6593.0000       18.3880       35.6674       39.6766       9.49054
       6593.5000       17.9208       35.0369       38.8806       9.30827
       6594.0000       17.7232       34.4868       38.0168       9.10309
       6594.5000       17.5656       33.9581       37.3321       8.83130
       6595.0000       17.0374       33.6317       36.4998       8.81109
       6595.5000       17.2854       33.1612       36.2630       8.74883
       6596.0000       17.0518       32.5168       35.9554       8.72806
       6596.5000       16.3959       31.8235       35.1055       8.64515
       6597.0000       16.5174       31.1438       34.6380       8.49987
       6597.5000       17.5612       30.5519       34.0005       8.34747
       6598.0000       17.2839       30.4686       33.8754       8.24295
       6598.5000       16.7813       30.3368       33.7523       8.13092
       6599.0000       15.8781       30.1064       33.8036       8.06084
       6599.5000       16.0076       29.8870       33.4668       7.98750
       6600.0000       15.6784       29.7783       32.8936       7.88954
       6600.5000       14.9091       29.1623       32.3692       7.75930
       6601.0000       14.8040       28.9014       32.0625       7.68138
       6601.5000       15.1333       28.8372       31.8742       7.65707
       6602.0000       15.4414       28.6887       31.8419       7.59933
       6602.5000       15.6275       28.6568       31.8132       7.51894
       6603.0000       15.0612       28.4343       31.3306       7.44637
       6603.5000       13.9377       28.1159       30.8791       7.37222
       6604.0000       13.9569       27.9780       30.8700       7.28432
       6604.5000       13.9097       27.5342       30.7086       7.23701
       6605.0000       14.3628       27.3641       29.9373       7.17547
       6605.5000       13.3684       27.0194       29.4970       7.08753
       6606.0000       12.3075       26.5895       28.8993       7.05665
       6606.5000       13.8497       26.8978       29.1762       7.02306
       6607.0000       13.1632       26.8671       29.2263       6.96486
       6607.5000       13.1632       26.7876       28.9383       6.92589
       6608.0000       12.4225       25.9768       28.3990       6.81837
       6608.5000       11.9138       25.7856       27.6378       6.75076
       6609.0000       11.9180       25.8201       27.6403       6.68626
       6609.5000       12.1159       25.7930       27.6332       6.62144
       6610.0000       11.4139       25.7055       27.6804       6.62793
       6610.5000       11.4176       25.3759       27.5390       6.63371
       6611.0000       11.3635       25.0973       27.3842       6.61631
       6611.5000       11.5069       25.1483       27.1230       6.62808
       6612.0000       11.5069       24.8825       27.0753       6.65472
       6612.5000       10.4663       24.9516       26.5962       6.59308
       6613.0000       10.0006       24.6124       26.6722       6.46487
       6613.5000       10.3659       24.3918       26.5268       6.36204
       6614.0000       11.3842       23.9481       26.5345       6.21396
       6614.5000       11.0257       24.1557       26.4478       6.20049
       6615.0000       10.8273       24.2085       26.2031       6.20366
       6615.5000       10.7688       24.0022       25.8416       6.22003
       6616.0000       11.1303       24.2208       25.8194       6.22701
       6616.5000       11.0236       24.0022       25.5682       6.17557
       6617.0000       10.9600       23.8046       25.7917       6.10469
       6617.5000       10.5758       23.5811       25.3237       5.94615
       6618.0000       10.4511       23.0914       25.3995       5.90106
       6618.5000       10.7211       23.0377       25.1100       5.82044
       6619.0000       10.9452       22.5753       24.5314       5.77842
       6619.5000       10.8888       22.9390       24.5844       5.75704
       6620.0000       10.2813       22.9540       24.6710       5.85534
       6620.5000       10.5250       22.9422       24.8788       5.82711
       6621.0000       11.0769       22.3953       24.5795       5.80349
       6621.5000       10.7752       22.2764       24.0466       5.73124
       6622.0000       9.58830       21.9933       23.8238       5.59222
       6622.5000       9.58830       21.7351       23.7972       5.51117
       6623.0000       9.51266       21.7079       23.5966       5.59516
       6623.5000       9.75910       21.5594       23.6685       5.57457
       6624.0000       9.47491       21.9293       23.6472       5.55698
       6624.5000       9.53519       21.6917       23.8478       5.48444
       6625.0000       10.1282       21.3768       23.5308       5.51362
       6625.5000       10.0307       21.3929       23.4057       5.55732
       6626.0000       9.69242       21.0572       23.0970       5.42381
       6626.5000       9.32794       20.8943       22.9171       5.46831
       6627.0000       9.24682       20.6323       22.3895       5.37660
       6627.5000       9.22977       20.6089       22.3068       5.36044
       6628.0000       9.60275       20.5181       22.4000       5.31047
       6628.5000       9.11018       20.6181       22.3526       5.26199
       6629.0000       9.15877       20.5875       22.1915       5.22040
       6629.5000       9.16945       20.5006       22.3940       5.21186
       6630.0000       8.95486       20.1399       22.0547       5.14338
       6630.5000       8.74253       19.5533       21.7978       5.14536
       6631.0000       8.51872       19.5875       21.6053       5.10162
       6631.5000       8.73584       19.6359       21.6765       5.07399
       6632.0000       9.02390       19.5834       21.4315       5.01102
       6632.5000       9.26806       19.4357       21.2507       4.91732
       6633.0000       9.31908       19.3169       21.1777       4.84544
       6633.5000       9.30383       19.2933       21.0689       4.83218
       6634.0000       8.81611       19.1840       20.8996       4.84143
       6634.5000       8.20607       19.1203       20.8787       4.83017
       6635.0000       8.32619       18.8207       21.2544       4.84546
       6635.5000       8.43904       18.9714       21.1346       4.87485
       6636.0000       8.59150       18.7499       20.9279       4.86102
       6636.5000       8.70053       18.6981       20.5369       4.83710
       6637.0000       8.43012       18.7390       20.1536       4.76405
       6637.5000       8.07248       18.7850       20.0693       4.72788
       6638.0000       8.40846       18.6864       20.2443       4.73114
       6638.5000       7.90655       18.8223       20.3526       4.72921
       6639.0000       7.96557       18.7338       20.4212       4.72235
       6639.5000       8.28267       18.6815       20.4343       4.72391
       6640.0000       8.57774       18.5755       19.9742       4.70311
       6640.5000       8.66201       18.4023       19.9855       4.66909
       6641.0000       8.64737       18.3595       19.9858       4.63442
       6641.5000       8.28494       18.1567       19.4016       4.62948
       6642.0000       8.78171       18.0819       19.0399       4.59741
       6642.5000       7.93302       18.0959       18.7845       4.61628
       6643.0000       7.68018       18.0347       19.0543       4.52502
       6643.5000       7.43858       18.0886       19.1183       4.51035
       6644.0000       7.56895       17.7727       19.0006       4.46352
       6644.5000       7.63272       17.5504       19.2015       4.46145
       6645.0000       7.75205       17.4816       19.1147       4.39185
       6645.5000       7.50545       17.1944       18.9500       4.38856
       6646.0000       7.88806       17.2859       18.6770       4.35152
       6646.5000       7.81225       17.1695       18.6095       4.39182
       6647.0000       7.76000       17.4107       18.9923       4.42848
       6647.5000       7.21466       17.2037       18.8224       4.39201
       6648.0000       7.26707       17.0142       18.7915       4.36347
       6648.5000       7.35278       16.8747       19.1258       4.36691
       6649.0000       7.71041       17.1327       18.8000       4.31678
       6649.5000       7.78279       17.1042       18.1914       4.32073
       6650.0000       7.56095       17.1894       17.7491       4.30591
       6650.5000       7.38804       17.2044       17.7636       4.31363
       6651.0000       6.96610       17.1450       18.2040       4.30451
       6651.5000       7.07509       16.9580       18.4100       4.27395
       6652.0000       7.16180       16.8963       18.5081       4.26223
       6652.5000       7.66750       16.4727       18.1004       4.27047
       6653.0000       9.08404       16.5429       18.1003       4.27698
       6653.5000       8.28004       16.5191       18.0083       4.23120
       6654.0000       7.80703       16.4937       17.9862       4.20851
       6654.5000       7.63313       16.3774       18.1316       4.20162
       6655.0000       7.51616       16.3275       18.1522       4.17451
       6655.5000       7.68028       16.1712       18.0677       4.23487
       6656.0000       8.44971       16.1287       18.0489       4.16032
       6656.5000       8.08851       16.2387       17.9003       4.08884
       6657.0000       9.09743       16.1287       17.8749       4.05350
       6657.5000       8.80078       16.2295       17.4932       4.11377
       6658.0000       8.55439       15.9273       17.3269       4.06025
       6658.5000       7.92417       16.2387       17.3537       4.11138
       6659.0000       7.64663       16.2541       17.4021       4.07740
       6659.5000       7.82929       16.2659       17.5700       4.08880
       6660.0000       7.96747       15.3456       17.5625       4.03551
       6660.5000       7.82138       15.4369       17.4621       4.00822
       6661.0000       8.02070       15.3585       17.4627       3.97812
       6661.5000       8.24565       15.4374       17.0747       3.99595
       6662.0000       8.28792       15.4960       16.9731       4.00486
       6662.5000       8.20326       15.3371       16.9631       4.00078
       6663.0000       8.42495       15.2167       16.9660       3.99778
       6663.5000       8.62299       15.4090       17.0233       3.97165
       6664.0000       7.86453       15.2282       17.1209       4.00936
       6664.5000       7.93898       15.0693       16.7102       3.90205
       6665.0000       8.39684       14.8406       16.7072       3.89819
       6665.5000       7.69556       14.7318       16.7139       3.89528
       6666.0000       7.72930       15.4492       16.9462       3.98726
       6666.5000       7.44676       15.2827       17.0271       4.00120
       6667.0000       7.04586       15.1181       16.6991       4.01021
       6667.5000       6.95364       14.9354       16.5544       3.94883
       6668.0000       6.92129       15.0215       16.6797       3.92153
       6668.5000       7.13056       14.9465       16.7410       3.92285
       6669.0000       7.83057       15.2050       16.4685       3.91835
       6669.5000       7.85316       15.3637       16.2815       3.93691
       6670.0000       8.03668       15.5365       16.2470       3.92350
       6670.5000       8.10558       15.3021       16.5053       3.92223
       6671.0000       7.97075       15.3256       16.6592       3.88754
       6671.5000       7.96777       15.0797       16.5662       3.87082
       6672.0000       8.02190       15.1977       16.4918       3.78922
       6672.5000       7.70956       14.9260       16.4631       3.76503
       6673.0000       6.14029       14.6539       16.6568       3.70819
       6673.5000       6.60178       14.6402       16.6795       3.80630
       6674.0000       7.24879       14.7700       16.5440       3.92546
       6674.5000       7.17264       14.7638       16.5770       3.91541
       6675.0000       7.17264       14.5541       16.6099       3.81149
       6675.5000       6.54014       14.5794       16.5861       3.75736
       6676.0000       6.68779       14.6501       16.6409       3.76334
       6676.5000       6.11801       14.7172       16.5258       3.81653
       6677.0000       6.42778       14.9737       16.3981       3.85028
       6677.5000       6.42778       14.8011       16.4442       3.82120
       6678.0000       6.94452       14.7459       16.3283       3.75982
       6678.5000       6.23915       14.6213       16.4020       3.75620
       6679.0000       6.45290       14.2841       16.0249       3.74718
       6679.5000       6.39413       14.4908       16.2186       3.84434
       6680.0000       6.90678       14.4555       16.0874       3.85478
       6680.5000       6.98193       14.4003       16.3730       3.83852
       6681.0000       7.13534       14.2968       16.1361       3.79483
       6681.5000       6.92575       14.2171       15.9112       3.69155
       6682.0000       6.45807       13.9344       15.7929       3.62846
       6682.5000       6.45807       13.8794       15.7737       3.63969
       6683.0000       6.29457       14.0201       15.7391       3.65541
       6683.5000       7.85868       14.3099       15.7039       3.70188
       6684.0000       7.85868       14.1292       15.4871       3.64055
       6684.5000       7.89235       13.9538       15.3721       3.63932
       6685.0000       7.53017       13.7962       15.4048       3.64046
       6685.5000       6.57410       13.7930       15.5405       3.68557
       6686.0000       6.31746       13.8978       15.7035       3.67203
       6686.5000       6.20883       14.0826       15.6663       3.63488
       6687.0000       6.20883       14.1313       15.6423       3.65714
       6687.5000       6.73245       13.8095       15.6569       3.58742
       6688.0000       7.47980       13.6927       15.6975       3.59359
       6688.5000       7.39372       13.6704       15.4812       3.56561
       6689.0000       6.93787       13.7442       15.3972       3.61432
       6689.5000       6.39607       14.0080       15.3497       3.61978
       6690.0000       5.93442       13.9675       15.4134       3.62291
       6690.5000       6.07614       13.7816       15.4589       3.59729
       6691.0000       7.29946       13.6884       15.5266       3.53520
       6691.5000       7.29946       13.5742       15.5308       3.51803
       6692.0000       5.45253       13.4560       15.5929       3.50734
       6692.5000       6.22335       13.3003       15.3078       3.53589
       6693.0000       5.29474       13.1261       15.0320       3.48195
       6693.5000       5.34933       13.1817       14.9164       3.52046
       6694.0000       6.48477       13.5860       14.9943       3.53721
       6694.5000       6.48477       13.7666       14.9745       3.51899
       6695.0000       6.41954       13.8891       15.0461       3.54501
       6695.5000       6.65298       13.8708       15.0357       3.52952
       6696.0000       7.05399       13.1481       14.9016       3.45117
       6696.5000       6.91129       13.0813       14.9138       3.47886
       6697.0000       7.11359       13.2912       14.8679       3.47469
       6697.5000       6.63622       13.4173       14.8034       3.45763
       6698.0000       6.09267       13.4258       14.7929       3.43786
       6698.5000       6.09267       13.1756       14.6548       3.42712
       6699.0000       6.07350       13.1910       14.8642       3.41757
       6699.5000       8.37565       13.0756       14.7282       3.40540
       6700.0000       5.76821       13.2129       14.5944       3.39549
       6700.5000       7.17931       13.5000       14.6979       3.37483
       6701.0000       7.06276       13.3472       14.8489       3.37927
       6701.5000       6.66255       12.8446       14.6928       3.33027
       6702.0000       6.48792       12.7769       14.7438       3.37956
       6702.5000       6.08420       12.7904       14.7636       3.41676
       6703.0000       5.45225       13.0850       14.8723       3.43585
       6703.5000       4.96069       13.4628       14.8724       3.41286
       6704.0000       4.86866       13.2697       14.9794       3.41373
       6704.5000       4.64246       13.2988       15.1742       3.41853
       6705.0000       6.17404       13.5647       15.2633       3.39448
       6705.5000       6.17404       13.8091       15.2964       3.35996
       6706.0000       6.64667       13.5373       15.0174       3.32151
       6706.5000       8.18933       13.6029       14.8990       3.38183
       6707.0000       8.18933       13.3704       14.9498       3.39381
       6707.5000       5.55262       13.5883       14.8773       3.42837
       6708.0000       5.80526       13.5199       14.9790       3.44486
       6708.5000       5.80526       13.9219       15.1296       3.52845
       6709.0000       6.19334       14.0837       15.5197       3.60462
       6709.5000       5.41340       14.5670       15.4329       3.62428
       6710.0000       5.42697       14.5540       15.6779       3.56782
       6710.5000       5.30979       14.5582       15.3828       3.51886
       6711.0000       5.04677       14.3388       15.5074       3.51660
       6711.5000       5.03972       14.2275       15.7840       3.58540
       6712.0000       5.42866       14.4941       16.0553       3.67597
       6712.5000       5.48283       14.4693       16.4454       3.70380
       6713.0000       5.48283       14.7589       16.7117       3.82324
       6713.5000       5.60157       15.3186       16.8197       3.98227
       6714.0000       5.79360       15.6349       17.4522       4.04536
       6714.5000       6.50773       16.0541       17.9644       4.20553
       6715.0000       6.56838       16.5935       18.1841       4.21483
       6715.5000       6.42449       17.1021       19.0362       4.37485
       6716.0000       6.73087       17.6941       19.6036       4.49035
       6716.5000       6.73087       18.2791       19.9403       4.62276
       6717.0000       7.40317       18.6243       20.5464       4.56410
       6717.5000       6.60244       19.0430       20.8157       4.89665
       6718.0000       6.42022       18.7782       21.0031       4.96284
       6718.5000       7.01268       19.0329       21.3176       5.09724
       6719.0000       7.01268       19.0634       21.4259       5.09694
       6719.5000       6.97964       18.7861       21.3119       5.06163
       6720.0000       6.39435       18.4247       20.8337       5.04342
       6720.5000       6.36244       18.0973       20.3089       4.83288
       6721.0000       6.36244       17.8979       20.0696       4.75056
       6721.5000       5.85600       17.5026       19.5352       4.61032
       6722.0000       6.49909       17.3766       19.2446       4.53075
       6722.5000       6.12383       16.9999       18.9150       4.35270
       6723.0000       5.66614       16.8306       18.2816       4.25989
       6723.5000       4.63626       16.2832       17.9210       4.11975
       6724.0000       4.65562       15.6368       17.5197       3.98623
       6724.5000       5.11536       15.5457       17.1968       3.90042
       6725.0000       6.80879       15.2152       16.8502       3.83551
       6725.5000       6.80879       14.9708       16.6450       3.77484
       6726.0000       6.98318       14.8138       16.2937       3.77802
       6726.5000       9.16160       14.8007       16.4552       3.82674
       6727.0000       9.16160       14.8994       16.6324       3.79067
       6727.5000       7.80438       14.9273       17.2796       3.85280
       6728.0000       6.05926       14.8919       17.2863       3.89627
       6728.5000       6.01932       15.6328       17.5712       3.97659
       6729.0000       6.22654       15.8078       17.7538       4.06591
       6729.5000       7.03446       16.1540       18.4099       4.13608
       6730.0000       7.03446       16.5612       18.6774       4.25897
       6730.5000       8.74576       16.7133       18.7714       4.35801
       6731.0000       9.16975       17.1640       19.0940       4.37023
       6731.5000       9.21656       17.3137       19.4227       4.40517
       6732.0000       9.21656       17.2532       19.4885       4.54062
       6732.5000       9.63118       17.6694       19.5199       4.60407
       6733.0000       9.63118       17.7856       19.6562       4.70685
       6733.5000       9.57879       17.8062       19.4774       4.71669
       6734.0000       8.74195       18.1532       19.6599       4.64859
       6734.5000       8.55730       18.1541       19.5928       4.61988
       6735.0000       8.50593       17.8142       19.5709       4.59276
       6735.5000       6.90652       16.7251       19.0657       4.47148
       6736.0000       7.35222       16.2344       18.7736       4.38576
       6736.5000       7.35222       15.7210       18.4267       4.13485
       6737.0000       7.91505       15.4336       17.5135       3.97965
       6737.5000       9.07702       14.8051       16.5064       3.88177
       6738.0000       9.07702       14.4620       16.3003       3.74490
       6738.5000       8.42332       14.2318       15.9839       3.67424
       6739.0000       6.84316       14.0996       15.3975       3.65427
       6739.5000       6.84316       13.8796       15.0269       3.56000
       6740.0000       6.51355       13.2257       14.6065       3.43730
       6740.5000       7.55076       12.7451       14.4364       3.39119
       6741.0000       7.55076       12.6174       14.1588       3.32682
       6741.5000       5.27433       12.6095       14.1055       3.22365
       6742.0000       4.74095       12.2842       13.8497       3.18065
       6742.5000       4.74095       12.1207       13.8030       3.18794
       6743.0000       5.40735       12.0551       13.6234       3.22300
       6743.5000       5.90139       11.7991       13.3348       3.16476
       6744.0000       5.90139       11.7421       13.4163       3.15600
       6744.5000       7.23630       11.8449       13.4831       3.19252
       6745.0000       8.37921       11.8696       13.8311       3.23740
       6745.5000       8.37921       12.0204       13.7959       3.20533
       6746.0000       7.57819       12.0147       13.6793       3.18199
       6746.5000       6.52688       11.6486       13.6366       3.05070
       6747.0000       6.52688       11.5886       13.6427       2.97953
       6747.5000       7.20555       11.4543       13.7026       2.98555
       6748.0000       4.82812       11.8882       13.6100       3.05480
       6748.5000       4.82812       11.9227       13.4995       3.13196
       6749.0000       4.83173       11.9185       13.3168       3.16562
       6749.5000       5.27753       11.7794       13.2652       3.13042
       6750.0000       5.27753       11.7017       13.2207       3.02643
       6750.5000       5.57601       11.5550       13.0081       2.95962
       6751.0000       5.41407       11.4200       13.1551       2.99508
       6751.5000       5.34603       11.6620       13.1730       3.05029
       6752.0000       5.34603       11.4020       13.3462       3.02912
       6752.5000       6.71152       11.9495       13.2075       3.03881
       6753.0000       6.71152       12.0067       13.0789       3.08356
       6753.5000       6.71152       12.1287       13.1311       3.14791
       6754.0000       7.01779       12.0092       13.1280       3.18604
       6754.5000       7.05557       12.1638       13.2716       3.15653
       6755.0000       7.05557       12.0142       13.3493       3.11341
       6755.5000       6.63289       11.7294       13.2185       3.01931
       6756.0000       6.51338       11.6404       13.0852       2.96509
       6756.5000       6.51338       11.5347       13.0576       2.98972
       6757.0000       5.29122       11.5808       13.1744       3.01073
       6757.5000       4.51288       11.5022       13.2721       3.04910
       6758.0000       4.51288       11.7181       13.2837       3.09431
       6758.5000       4.57513       11.9135       13.1704       3.10006
       6759.0000       4.69524       11.8643       13.1750       3.00856
       6759.5000       4.69524       11.6051       13.3760       2.99258
       6760.0000       6.36800       11.6864       13.3291       2.99806
       6760.5000       8.68848       11.5988       13.2441       2.98771
       6761.0000       5.20350       11.7933       13.2373       3.06745
       6761.5000       5.72165       12.0325       13.2438       3.11046
       6762.0000       8.01710       11.7240       13.2076       3.03545
       6762.5000       8.01710       11.7370       12.9663       3.03049
       6763.0000       7.39100       11.4829       12.8529       2.99987
       6763.5000       5.11892       11.6295       12.8090       3.04859
       6764.0000       5.11616       11.6613       13.0307       3.09303
       6764.5000       5.11208       11.5128       13.0740       3.12652
       6765.0000       2.98098       11.6255       13.1049       3.11143
       6765.5000       2.80313       11.5743       13.1159       3.09990
       6766.0000       2.88335       11.6367       13.2108       3.03855
       6766.5000       5.39966       11.5987       13.4682       3.04048
       6767.0000       6.02904       11.6033       13.3502       3.05576
       6767.5000       8.10251       11.3169       13.1017       3.06085
       6768.0000       5.49066       11.6562       13.0475       3.08499
       6768.5000       4.75128       11.5150       12.9555       3.04138
       6769.0000       4.75128       11.6818       12.9706       3.09047
       6769.5000       5.77603       11.6779       12.7253       3.07998
       6770.0000       3.92053       11.6344       12.8298       3.02907
       6770.5000       3.92053       11.5311       12.8305       2.95669
       6771.0000       5.37801       11.6282       12.7817       2.94266
       6771.5000       3.12564       11.6671       12.6011       2.94277
       6772.0000       3.12564       11.7195       12.6638       3.03543
       6772.5000       2.68999       11.8565       12.8728       3.05968
       6773.0000       2.58324       12.0155       13.0811       3.13461
       6773.5000       3.81775       11.9820       13.0512       3.11846
       6774.0000       2.78462       11.8544       13.0215       3.13336
       6774.5000       2.02408       11.7143       13.0871       3.11176
       6775.0000       2.02408       11.6424       12.9422       3.11161
       6775.5000       1.71505       11.5853       12.9216       3.03970
       6776.0000       5.57627       11.4344       13.0636       3.01294
       6776.5000       2.01067       11.2755       12.7450       2.96488
       6777.0000       3.33566       11.2923       12.9370       2.97959
       6777.5000       2.74937       11.1622       12.7313       2.91702
       6778.0000       2.74937       11.3202       12.9853       2.96734
       6778.5000       3.59610       11.3759       12.9298       2.98026
       6779.0000       2.07218       11.5384       13.0750       3.01219
       6779.5000       4.27301       11.6280       13.0385       2.97692
       6780.0000       4.07092       11.7042       13.0394       3.02746
       6780.5000       2.07967       11.4053       12.9478       3.01497
       6781.0000       2.07967       11.3346       12.9258       3.04522
       6781.5000       2.07967       11.1734       12.9265       3.05378
       6782.0000       4.11178       11.6915       12.9443       3.03632
       6782.5000       4.17597       11.7663       13.0980       3.00366
       6783.0000       4.17597       11.6362       13.0745       2.91413
       6783.5000       4.55256       11.4949       12.9635       2.97061
       6784.0000       4.62116       11.6308       12.6997       2.96507
       6784.5000       4.62116       11.3960       12.7010       2.96552
       6785.0000       3.68716       11.3179       12.7925       2.94183
       6785.5000       3.32701       11.0109       12.5353       2.87581
       6786.0000       2.01564       11.0883       12.4529       2.92757
       6786.5000       1.86402       11.1717       12.6048       2.97757
       6787.0000       2.81889       11.3080       12.6055       2.89957
       6787.5000       2.81889       11.2977       12.5423       2.87202
       6788.0000       4.78237       11.1694       12.4542       2.85786
       6788.5000       5.95713       11.0198       12.5499       2.86196
       6789.0000       5.95713       11.1250       12.7497       2.92105
       6789.5000       6.15108       11.4039       12.6734       2.96241
       6790.0000       6.52264       11.5886       12.7781       2.96458
       6790.5000       6.53193       11.5387       12.7784       3.03282
       6791.0000       6.53193       11.4606       12.6866       3.01865
       6791.5000       5.68711       11.1428       12.5998       2.97947
       6792.0000       5.50393       11.0611       12.6049       2.97690
       6792.5000       5.50393       11.0464       12.7854       2.96914
       6793.0000       4.55990       11.2743       12.7879       2.94092
       6793.5000       4.41892       11.4964       12.6180       2.95772
       6794.0000       4.41892       11.5179       12.6938       2.96256
       6794.5000       5.29028       11.3233       12.6124       3.02178
       6795.0000       5.53414       11.1996       12.7624       3.04756
       6795.5000       5.53414       10.8267       12.7010       3.02407
       6796.0000       5.77876       11.0438       12.8179       2.99483
       6796.5000       5.30595       11.2065       12.7051       2.95082
       6797.0000       5.30595       11.3165       12.5838       3.00958
       6797.5000       2.03609       11.3120       12.6212       3.07702
       6798.0000       9.38954       11.3805       12.6140       3.08353
       6798.5000       9.38954       11.3433       12.5124       2.95938
       6799.0000       8.78382       11.4697       12.6427       2.98173
       6799.5000       5.93167       11.4902       12.7275       2.98311
       6800.0000       5.93167       11.2757       12.8606       2.94100
       6800.5000       5.95141       11.2166       12.8185       2.89305
       6801.0000       6.38345       11.2716       12.6583       2.88467
       6801.5000       6.38345       11.1673       12.4656       2.89987
       6802.0000       6.38345       11.1544       12.5160       2.96116
       6802.5000       6.48137       11.0187       12.5518       2.95805
       6803.0000       6.49088       11.1889       12.7989       3.01513
       6803.5000       6.49088       11.3908       12.9173       3.01834
       6804.0000       7.53780       11.5462       12.8831       2.97292
       6804.5000       4.30748       11.6387       12.8730       2.95426
       6805.0000       15.4843       11.5353       12.7609       2.97827
       6805.5000       15.4843       11.4078       12.7218       3.02631
       6806.0000       15.9224       11.4369       12.5332       3.06640
       6806.5000       21.1463       11.3943       12.7441       3.07032
       6807.0000       21.1463       11.4462       12.7114       3.05519
       6807.5000       21.1463       11.4741       12.7423       3.10004
       6808.0000       16.2417       11.5240       12.6370       2.99116
       6808.5000       15.9433       11.7089       12.6248       3.13313
       6809.0000       15.9433       11.6379       12.6855       3.06816
       6809.5000       17.2098       11.5365       12.6058       3.09177
       6810.0000       17.5123       11.4237       12.6945       3.07203
       6810.5000       17.5123       11.4697       12.8301       3.04500
       6811.0000       14.1773       11.1454       12.6015       2.93490
       6811.5000       12.5421       10.8382       12.4421       2.92077
       6812.0000       12.5421       10.6666       12.4439       2.91934
       6812.5000       13.0808       10.7688       12.5203       2.96447
       6813.0000       13.5508       11.0066       12.6947       2.95801
       6813.5000       13.5508       11.2014       12.6656       2.95320
       6814.0000       10.3615       11.0947       12.6282       2.92299
       6814.5000       5.50664       11.0600       12.7799       2.93203
       6815.0000       5.50664       10.9939       12.7079       2.92730
       6815.5000       5.46962       11.0094       12.7230       2.94004
       6816.0000       5.36322       10.8693       12.5521       2.89570
       6816.5000       5.36322       11.2705       12.5368       2.91513
       6817.0000       0.00000       11.4166       12.5452       2.93603
       6817.5000       0.00000       11.4105       12.6001       2.98466
       6818.0000       0.00000       11.2500       12.5701       2.99676
       6818.5000       0.00000       11.1328       12.7201       3.03474
       6819.0000       0.00000       10.9943       12.6323       2.90778
       6819.5000       26.0108       11.2335       12.4739       2.93717
       6820.0000       26.0108       11.0840       12.5296       2.94741
       6820.5000       0.00000       10.9438       12.6649       2.89034
       6821.0000       0.00000       10.9417       12.6134       2.91815
       6821.5000       0.00000       10.7382       12.4262       2.93154
       6822.0000       0.00000       10.8313       12.4647       2.96521
       6822.5000       0.00000       10.9145       12.2789       2.96725
       6823.0000       0.00000       10.9179       12.3068       2.88123
       6823.5000       0.00000       10.8653       12.3845       2.83880
       6824.0000       0.00000       10.9875       12.4177       2.87688
       6824.5000       0.00000       11.1724       12.6291       2.93089
       6825.0000       0.00000       11.1531       12.6312       2.96486
       6825.5000       0.00000       11.1154       12.8320       2.99412
       6826.0000       0.00000       11.0429       12.8536       3.05137
       6826.5000       0.00000       10.9722       12.6818       2.97639
       6827.0000       0.00000       11.2535       12.6375       2.96159
       6827.5000       0.00000       11.1767       12.5726       2.94950
       6828.0000       0.00000       11.1694       12.7839       2.96244
       6828.5000       0.00000       11.1122       12.6850       3.02075
       6829.0000       0.00000       11.4751       12.7724       3.02794
       6829.5000       0.00000       11.3673       12.5690       3.02279
       6830.0000       0.00000       11.1049       12.4501       2.99183
       6830.5000       0.00000       11.0704       12.3443       2.93765
       6831.0000       0.00000       10.9576       12.2663       2.83116
       6831.5000       0.00000       11.0273       12.4329       2.84556
       6832.0000       0.00000       10.9794       12.5783       2.93263
       6832.5000       0.00000       10.9741       12.5991       2.98173
       6833.0000       0.00000       11.0709       12.4479       2.95711
       6833.5000       0.00000       11.0877       12.5849       2.99392
       6834.0000       0.00000       11.0332       12.5694       2.98109
       6834.5000       0.00000       11.0235       12.6469       2.95749
       6835.0000       0.00000       11.1938       12.5297       2.89794
       6835.5000       0.00000       10.9859       12.4898       2.83214
       6836.0000       0.00000       10.7029       12.2314       2.83787
       6836.5000       0.00000       10.6418       12.2804       2.83590
       6837.0000       0.00000       11.0077       12.3896       2.91247
       6837.5000       0.00000       10.9315       12.5703       2.94026
       6838.0000       0.00000       10.9602       12.5439       2.86580
       6838.5000       0.00000       10.9602       12.4272       2.86088
       6839.0000       0.00000       10.9465       12.3056       2.91547
       6839.5000       0.00000       10.8158       12.4089       2.90790
       6840.0000       0.00000       10.6776       12.3891       2.92880
       6840.5000       0.00000       10.6911       12.4923       2.92267
       6841.0000       0.00000       10.6528       12.5213       2.96809
       6841.5000       0.00000       10.8808       12.6961       2.99701
       6842.0000       0.00000       10.6850       12.7351       2.88020
       6842.5000       0.00000       10.6992       12.4563       2.84278
       6843.0000       0.00000       10.8432       12.1781       2.92408
       6843.5000       0.00000       10.9249       12.1847       2.96677
       6844.0000       0.00000       10.9581       12.3860       2.94374
       6844.5000       0.00000       10.9719       12.6983       2.94585
       6845.0000       0.00000       10.9600       12.6338       2.92642
       6845.5000       0.00000       10.6901       12.5088       2.91600
       6846.0000       0.00000       10.8620       12.4357       2.94300
       6846.5000       0.00000       10.9568       12.4116       2.96431
       6847.0000       0.00000       10.8791       12.3542       2.95575
       6847.5000       0.00000       10.9818       12.4820       2.95393
       6848.0000       0.00000       10.8406       12.2573       2.98111
       6848.5000       0.00000       10.6686       12.3487       2.94850
       6849.0000       0.00000       10.8307       12.3157       2.91784
       6849.5000       0.00000       10.8819       12.4248       2.91138
       6850.0000       0.00000       10.7985       12.4570       2.89018
       6850.5000       0.00000       10.8557       12.3463       2.90517
       6851.0000       0.00000       11.0298       12.2662       2.88616
       6851.5000       0.00000       10.9499       12.1064       2.89355
       6852.0000       0.00000       10.7847       12.2747       2.91682
       6852.5000       0.00000       11.0200       12.3092       2.94473
       6853.0000       0.00000       10.8440       12.1620       2.90815
       6853.5000       0.00000       10.8344       12.1947       2.93817
       6854.0000       0.00000       11.0075       12.3424       2.93470
       6854.5000       0.00000       11.0244       12.4127       2.91259
       6855.0000       0.00000       11.0893       12.4249       2.85591
       6855.5000       0.00000       10.8064       12.1449       2.82485
       6856.0000       0.00000       10.7301       12.1695       2.84162
       6856.5000       0.00000       10.8762       12.2081       2.90834
       6857.0000       0.00000       10.9772       12.3595       2.91485
       6857.5000       0.00000       11.2015       12.7005       2.93052
       6858.0000       0.00000       11.0295       12.4969       2.90781
       6858.5000       0.00000       10.9930       12.3425       2.90208
       6859.0000       0.00000       10.7752       12.3755       2.89399
       6859.5000       0.00000       10.6529       12.3296       2.86098
       6860.0000       0.00000       10.3304       12.3469       2.84045
       6860.5000       0.00000       10.2344       12.0867       2.82057
       6861.0000       0.00000       10.1193       12.2336       2.76820
       6861.5000       0.00000       10.1154       11.9939       2.74747
       6862.0000       0.00000       10.5214       12.1159       2.76387
       6862.5000       0.00000       10.5009       12.2095       2.87127
       6863.0000       0.00000       10.5865       12.4624       2.94293
       6863.5000       0.00000       10.5610       12.5762       2.98291
       6864.0000       0.00000       10.4291       12.4896       2.95914
       6864.5000       0.00000       10.2869       12.4007       2.86786
       6865.0000       0.00000       10.4555       12.2047       2.86947
       6865.5000       0.00000       10.7754       12.3171       2.91934
       6866.0000       0.00000       10.8793       12.5100       2.96061
       6866.5000       0.00000       10.8826       12.4795       2.91562
       6867.0000       0.00000       10.8897       12.4555       2.95581
       6867.5000       0.00000       10.9129       12.4827       2.90200
       6868.0000       0.00000       10.9461       12.3768       2.89598
       6868.5000       0.00000       10.6849       12.4234       2.94025
       6869.0000       0.00000       10.7739       12.4341       2.96476
       6869.5000       0.00000       10.6916       12.5510       2.98645
       6870.0000       0.00000       10.8492       12.4249       2.91908
       6870.5000       0.00000       10.8974       12.3270       2.91637
       6871.0000       0.00000       10.8883       12.3979       2.88316
       6871.5000       0.00000       10.7982       12.3941       2.86716
       6872.0000       0.00000       10.4924       12.3005       2.83274
       6872.5000       0.00000       10.4880       12.2343       2.87375
       6873.0000       0.00000       10.7180       12.4999       2.93432
       6873.5000       0.00000       10.8821       12.6796       2.92887
       6874.0000       0.00000       10.9919       12.6944       2.90248
       6874.5000       0.00000       10.9962       12.3075       2.94381
       6875.0000       0.00000       10.9173       12.2576       2.93012
       6875.5000       0.00000       10.9856       12.2940       2.88145
       6876.0000       0.00000       10.8664       12.3816       2.93327
       6876.5000       0.00000       10.7121       12.3649       2.88753
       6877.0000       0.00000       10.7701       12.2487       2.93786
       6877.5000       0.00000       10.6422       12.3296       2.96493
       6878.0000       0.00000       10.9219       12.4906       2.88703
       6878.5000       0.00000       10.8160       12.2203       2.92585
       6879.0000       0.00000       10.8424       12.2838       2.89141
       6879.5000       0.00000       10.7940       12.2216       2.99056
       6880.0000       0.00000       10.8131       12.2265       2.94849
       6880.5000       0.00000       10.8520       12.3047       2.92973
       6881.0000       0.00000       11.2081       12.2651       2.91329
       6881.5000       0.00000       11.2089       12.2251       2.88482
       6882.0000       0.00000       10.9432       12.3972       2.96108
       6882.5000       0.00000       11.1237       12.4027       2.97557
       6883.0000       0.00000       10.7996       12.4144       2.90898
       6883.5000       0.00000       10.8866       12.4513       2.87415
       6884.0000       0.00000       10.7287       12.4331       2.85674
       6884.5000       0.00000       10.9086       12.5442       2.91156
       6885.0000       0.00000       10.9501       12.5890       2.92753
       6885.5000       0.00000       10.9004       12.5612       2.90963
       6886.0000       0.00000       10.8396       12.5459       2.95262
       6886.5000       0.00000       10.7678       12.2906       2.94085
       6887.0000       0.00000       11.0836       12.5553       2.95004
       6887.5000       0.00000       10.8087       12.5704       2.88660
       6888.0000       0.00000       10.8923       12.6902       2.89993
       6888.5000       0.00000       10.6329       12.6625       2.88004
       6889.0000       0.00000       10.9932       12.6206       2.95104
       6889.5000       0.00000       10.9666       12.4050       2.92008
       6890.0000       0.00000       11.0376       12.3598       2.92545
       6890.5000       0.00000       10.7964       12.1798       2.86535
       6891.0000       0.00000       10.8601       12.4983       2.91906
       6891.5000       0.00000       10.6091       12.3513       2.90026
       6892.0000       0.00000       10.8566       12.5496       2.93586
       6892.5000       0.00000       10.7079       12.5868       2.93472
       6893.0000       0.00000       10.9518       12.6842       2.94815
       6893.5000       0.00000       11.2143       12.6143       3.02706
       6894.0000       0.00000       11.2453       12.6564       3.06164
       6894.5000       0.00000       11.0417       12.4961       2.99422
       6895.0000       0.00000       10.8204       12.4182       2.93288
       6895.5000       0.00000       10.8686       12.5969       2.98259
       6896.0000       0.00000       10.5877       12.4982       2.92705
       6896.5000       0.00000       10.4447       12.4024       2.80708
       6897.0000       0.00000       10.5092       12.2423       2.74528
       6897.5000       0.00000       10.7461       12.2955       2.81825
       6898.0000       0.00000       10.9080       12.4087       2.89268
       6898.5000       0.00000       11.1077       12.3452       2.95750
       6899.0000       0.00000       10.9381       12.3695       2.90682
       6899.5000       0.00000       10.8988       12.4931       2.91396
       6900.0000       0.00000       10.9347       12.6527       2.99061
       6900.5000       0.00000       11.0614       12.6920       3.06466
       6901.0000       0.00000       11.0704       12.6706       3.06821
       6901.5000       0.00000       11.1758       12.6324       3.03693
       6902.0000       0.00000       11.2141       12.6855       2.97036
       6902.5000       0.00000       10.9732       12.5843       2.89630
       6903.0000       0.00000       11.0448       12.3859       2.89600
       6903.5000       0.00000       11.0415       12.2604       2.90923
       6904.0000       0.00000       10.9684       12.3343       2.92769
       6904.5000       0.00000       11.0506       12.3562       2.95063
       6905.0000       0.00000       10.9268       12.2292       2.87728
       6905.5000       0.00000       10.9583       12.2847       2.92644
       6906.0000       0.00000       10.7888       12.3740       2.90103
       6906.5000       0.00000       11.0578       12.6868       2.90306
       6907.0000       0.00000       11.1678       12.9585       2.94431
       6907.5000       0.00000       11.0697       12.8247       2.94464
       6908.0000       0.00000       10.9430       12.5886       2.96033
       6908.5000       0.00000       10.6839       12.2501       2.93355
       6909.0000       0.00000       10.7432       12.3640       2.90889
       6909.5000       0.00000       10.9014       12.5596       2.88340
       6910.0000       0.00000       10.7796       12.3561       2.86072
       6910.5000       0.00000       10.6252       12.6026       2.89385
       6911.0000       0.00000       10.4234       12.2527       2.83346
       6911.5000       0.00000       10.5690       12.2829       2.89686
       6912.0000       0.00000       10.4970       12.2090       2.87170
       6912.5000       0.00000       10.5944       12.2296       2.79130
       6913.0000       0.00000       10.3834       12.3519       2.76282
       6913.5000       0.00000       10.3878       12.1425       2.81139
       6914.0000       0.00000       10.4569       12.1955       2.86106
       6914.5000       0.00000       10.5363       12.4036       2.91145
       6915.0000       0.00000       10.6497       12.3618       2.91958
       6915.5000       0.00000       10.6820       12.2617       2.91674
       6916.0000       0.00000       10.5883       12.2261       2.92108
       6916.5000       0.00000       10.3323       12.3016       2.85174
       6917.0000       0.00000       10.4799       12.3931       2.85906
       6917.5000       0.00000       10.7886       12.3760       2.90731
       6918.0000       0.00000       10.8436       12.4601       2.93956
       6918.5000       0.00000       10.8877       12.3372       2.87869
       6919.0000       0.00000       10.7208       12.3868       2.82653
       6919.5000       0.00000       10.4293       12.4265       2.82259
       6920.0000       0.00000       10.5551       12.2863       2.90908
       6920.5000       0.00000       10.4457       12.0376       2.87520
       6921.0000       0.00000       10.6611       12.2309       2.83449
       6921.5000       0.00000       10.4640       12.1604       2.80013
       6922.0000       0.00000       10.6278       12.2468       2.86362
       6922.5000       0.00000       10.4454       12.2974       2.83100
       6923.0000       0.00000       10.4652       12.2458       2.85544
       6923.5000       0.00000       10.6541       12.2459       2.87955
       6924.0000       0.00000       10.5858       12.3337       2.90809
       6924.5000       0.00000       10.6296       12.3050       2.88067
       6925.0000       0.00000       10.4772       12.4628       2.87627
       6925.5000       0.00000       10.3162       12.0817       2.79934
       6926.0000       0.00000       10.5501       12.4675       2.77600
       6926.5000       0.00000       10.6406       12.4551       2.80228
       6927.0000       0.00000       10.7298       12.7014       2.90088
       6927.5000       0.00000       10.5347       12.6050       2.82093
       6928.0000       0.00000       10.5452       12.6762       2.91981
       6928.5000       0.00000       10.6775       12.3491       2.88096
       6929.0000       0.00000       10.8495       12.1582       2.96127
       6929.5000       0.00000       10.7972       12.2288       2.98689
       6930.0000       0.00000       10.8444       12.4251       2.96037
       6930.5000       0.00000       10.9079       12.3793       2.94837
       6931.0000       0.00000       10.8512       12.2618       2.87925
       6931.5000       0.00000       10.7920       12.1156       2.84641
       6932.0000       0.00000       10.5656       12.0625       2.82830
       6932.5000       0.00000       10.5223       12.1701       2.84891
       6933.0000       0.00000       10.5883       12.2579       2.89078
       6933.5000       0.00000       10.6295       12.2105       2.89250
       6934.0000       0.00000       10.5640       12.2719       2.87686
       6934.5000       0.00000       10.4576       11.9364       2.89113
       6935.0000       0.00000       10.4321       12.0264       2.84394
       6935.5000       0.00000       10.5173       12.2365       2.84023
       6936.0000       0.00000       10.5088       12.2673       2.83508
       6936.5000       0.00000       10.6440       12.0248       2.84515
       6937.0000       0.00000       10.7956       12.4177       2.87362
       6937.5000       0.00000       10.9146       12.4231       2.90708
       6938.0000       0.00000       11.0789       12.4875       2.92104
       6938.5000       0.00000       10.9923       12.4207       2.83227
       6939.0000       0.00000       10.6663       12.3506       2.80141
       6939.5000       0.00000       10.3579       12.3058       2.81488
       6940.0000       0.00000       10.4774       12.4104       2.87765
       6940.5000       0.00000       10.4626       12.4097       2.91682
       6941.0000       0.00000       10.4851       12.3079       2.96195
       6941.5000       0.00000       10.4313       12.1173       2.87880
       6942.0000       0.00000       10.3904       12.0706       2.81705
       6942.5000       0.00000       10.6930       12.0513       2.84914
       6943.0000       0.00000       10.7483       12.0264       2.86713
       6943.5000       0.00000       10.9296       12.1915       2.89500
       6944.0000       0.00000       10.9270       12.1960       2.91307
       6944.5000       0.00000       10.8265       12.2169       2.98631
       6945.0000       0.00000       10.6595       12.0251       2.91170
       6945.5000       0.00000       10.5843       12.1725       2.90647
       6946.0000       0.00000       10.5650       12.1877       2.90060
       6946.5000       0.00000       10.7189       12.1296       2.90800
       6947.0000       0.00000       10.6540       12.1360       2.92151
       6947.5000       0.00000       10.8989       12.2187       2.99016
       6948.0000       0.00000       10.8683       12.1370       2.97284
       6948.5000       0.00000       10.7795       12.2127       2.88565
       6949.0000       0.00000       10.8848       12.0412       2.94294
       6949.5000       0.00000       10.9561       12.0149       2.99402
       6950.0000       0.00000       10.7233       12.2432       2.94255
       6950.5000       0.00000       10.6041       12.2058       2.92162
       6951.0000       0.00000       10.6659       12.1787       2.85582
       6951.5000       0.00000       10.6979       12.2771       2.88764
       6952.0000       0.00000       10.7637       12.7052       2.87601
       6952.5000       0.00000       10.4958       12.4982       2.87746
       6953.0000       0.00000       10.5376       12.2542       2.83947
       6953.5000       0.00000       10.4157       12.1025       2.85280
       6954.0000       0.00000       10.1842       12.0424       2.83179
       6954.5000       0.00000       10.4741       12.0520       2.86712
       6955.0000       0.00000       10.7496       12.2396       3.01946
       6955.5000       0.00000       10.9774       12.1770       3.01096
       6956.0000       0.00000       10.8144       12.3284       2.94671
       6956.5000       0.00000       10.6464       12.2448       2.78854
       6957.0000       0.00000       10.5216       12.2706       2.82335
       6957.5000       0.00000       10.5280       12.4055       2.93914
       6958.0000       0.00000       10.6087       12.5670       2.96398
       6958.5000       0.00000       10.3630       12.2644       2.92100
       6959.0000       0.00000       10.4735       12.1716       2.91277
       6959.5000       0.00000       10.3445       12.0654       2.80525
       6960.0000       0.00000       10.8187       12.1678       2.84056
       6960.5000       0.00000       10.9307       12.1807       2.81949
       6961.0000       0.00000       11.0419       12.2665       2.87919
       6961.5000       0.00000       11.0547       12.1400       2.87406
       6962.0000       0.00000       10.8008       12.2310       2.93488
       6962.5000       0.00000       11.0358       12.3625       2.99443
       6963.0000       0.00000       11.0744       12.4186       2.99020
       6963.5000       0.00000       11.0121       12.4235       2.93901
       6964.0000       0.00000       10.8355       12.4729       2.97941
       6964.5000       0.00000       10.8453       12.6620       3.00211
       6965.0000       0.00000       11.0472       12.7338       3.08712
       6965.5000       0.00000       10.9109       12.3628       3.00876
       6966.0000       0.00000       11.0346       12.4796       3.06899
       6966.5000       0.00000       10.6080       12.2653       3.05687
       6967.0000       0.00000       10.9280       12.3474       3.03648
       6967.5000       0.00000       10.6833       12.2250       2.96986
       6968.0000       0.00000       10.6739       12.2755       2.93407
       6968.5000       0.00000       10.7315       12.3219       2.82322
       6969.0000       0.00000       10.7708       12.4831       2.82109
       6969.5000       0.00000       10.5765       12.3272       2.78456
       6970.0000       0.00000       10.8186       12.3865       2.90202
       6970.5000       0.00000       10.8507       12.4078       2.94295
       6971.0000       0.00000       10.9208       12.4960       2.95768
       6971.5000       0.00000       10.8916       12.4320       2.95485
       6972.0000       0.00000       10.9891       12.4010       2.98208
       6972.5000       0.00000       10.8911       12.3212       2.99239
       6973.0000       0.00000       10.9900       12.3646       3.09872
       6973.5000       0.00000       11.1697       12.3677       3.08377
       6974.0000       0.00000       11.2285       12.4972       3.06067
       6974.5000       0.00000       10.7043       12.4329       2.98008
       6975.0000       0.00000       10.5474       12.1563       2.92053
       6975.5000       0.00000       10.4752       12.2823       2.86767
       6976.0000       0.00000       10.5684       12.4852       2.90328
       6976.5000       0.00000       10.4903       12.6085       2.92398
       6977.0000       0.00000       10.8743       12.6314       2.95606
       6977.5000       0.00000       10.6387       12.2719       2.97288
       6978.0000       0.00000       10.6189       12.2149       2.95567
       6978.5000       0.00000       10.6523       12.0206       2.94721
       6979.0000       0.00000       10.7654       12.0641       3.00663
       6979.5000       0.00000       10.7359       11.9671       2.96334
       6980.0000       0.00000       10.6766       12.0639       2.92974
       6980.5000       0.00000       10.5498       12.1925       2.88319
       6981.0000       0.00000       10.5214       12.1274       2.90588
       6981.5000       0.00000       10.7465       12.2214       2.96413
       6982.0000       0.00000       10.6381       11.9175       2.95054
       6982.5000       0.00000       10.6393       12.1323       2.95439
       6983.0000       0.00000       10.6923       12.3270       2.94204
       6983.5000       0.00000       10.5329       12.2039       2.88423
       6984.0000       0.00000       10.7252       12.2017       2.92968
       6984.5000       0.00000       10.8924       12.1676       2.85328
       6985.0000       0.00000       11.3059       12.3735       2.99039
       6985.5000       0.00000       11.0033       12.3020       2.87410
       6986.0000       0.00000       10.6325       12.2943       2.90578
       6986.5000       0.00000       10.1637       11.8984       2.89938
       6987.0000       0.00000       10.3043       12.1323       2.92120
       6987.5000       0.00000       10.6830       12.3436       2.93302
       6988.0000       0.00000       10.8047       12.4427       2.98945
       6988.5000       0.00000       10.6598       12.3547       2.89362
       6989.0000       0.00000       10.9101       12.3546       3.00908
       6989.5000       0.00000       11.2387       12.2195       3.04787
       6990.0000       0.00000       11.4254       12.2858       3.08355
       6990.5000       0.00000       11.1100       12.2116       3.03155
       6991.0000       0.00000       11.0216       12.2102       3.01921
       6991.5000       0.00000       10.8249       12.1803       2.98790
       6992.0000       0.00000       10.9272       12.4512       3.00572
       6992.5000       0.00000       10.9103       12.5056       3.00264
       6993.0000       0.00000       11.0977       12.5074       3.01450
       6993.5000       0.00000       11.1160       12.4923       3.01956
       6994.0000       0.00000       10.9574       12.5329       3.07078
       6994.5000       0.00000       11.0936       12.4592       3.03581
       6995.0000       0.00000       11.1516       12.3541       3.03631
       6995.5000       0.00000       11.0371       12.4232       2.97435
       6996.0000       0.00000       10.9770       12.4702       2.94175
       6996.5000       0.00000       10.7990       12.4416       2.91214
       6997.0000       0.00000       10.8576       12.3419       2.98940
       6997.5000       0.00000       10.7218       12.4444       3.02547
       6998.0000       0.00000       10.7768       12.5477       3.03034
       6998.5000       0.00000       10.6418       12.3550       2.88419
       6999.0000       0.00000       10.7694       12.3537       2.87346
       6999.5000       0.00000       10.8480       12.4356       2.90889
       7000.0000       0.00000       10.9280       12.3807       2.90487


==> norm_spectra_0100_0250.txt <==
%auto-ignore
       2100.0000       0.00000       0.00000       0.00000       0.00000
       2100.5000       0.00000       0.00000       0.00000       0.00000
       2101.0000       0.00000       0.00000       0.00000       0.00000
       2101.5000       0.00000       0.00000       0.00000       0.00000
       2102.0000       0.00000       0.00000       0.00000       0.00000
       2102.5000       0.00000       0.00000       0.00000       0.00000
       2103.0000       0.00000       0.00000       0.00000       0.00000
       2103.5000       0.00000       0.00000       0.00000       0.00000
       2104.0000       0.00000       0.00000       0.00000       0.00000
       2104.5000       0.00000       0.00000       0.00000       0.00000
       2105.0000       0.00000       0.00000       0.00000       0.00000
       2105.5000       0.00000       0.00000       0.00000       0.00000
       2106.0000       0.00000       0.00000       0.00000       0.00000
       2106.5000       0.00000       0.00000       0.00000       0.00000
       2107.0000       0.00000       0.00000       0.00000       0.00000
       2107.5000       0.00000       0.00000       0.00000       0.00000
       2108.0000       0.00000       0.00000       0.00000       0.00000
       2108.5000       0.00000       0.00000       0.00000       0.00000
       2109.0000       0.00000       0.00000       0.00000       0.00000
       2109.5000       0.00000       0.00000       0.00000       0.00000
       2110.0000       0.00000       0.00000       0.00000       0.00000
       2110.5000       0.00000       0.00000       0.00000       0.00000
       2111.0000       0.00000       0.00000       0.00000       0.00000
       2111.5000       0.00000       0.00000       0.00000       0.00000
       2112.0000       0.00000       0.00000       0.00000       0.00000
       2112.5000       0.00000       0.00000       0.00000       0.00000
       2113.0000       0.00000       0.00000       0.00000       0.00000
       2113.5000       0.00000       0.00000       0.00000       0.00000
       2114.0000       0.00000       0.00000       0.00000       0.00000
       2114.5000       0.00000       0.00000       0.00000       0.00000
       2115.0000       0.00000       0.00000       0.00000       0.00000
       2115.5000       0.00000       0.00000       0.00000       0.00000
       2116.0000       0.00000       0.00000       0.00000       0.00000
       2116.5000       0.00000       0.00000       0.00000       0.00000
       2117.0000       0.00000       0.00000       0.00000       0.00000
       2117.5000       0.00000       0.00000       0.00000       0.00000
       2118.0000       0.00000       0.00000       0.00000       0.00000
       2118.5000       0.00000       0.00000       0.00000       0.00000
       2119.0000       0.00000       0.00000       0.00000       0.00000
       2119.5000       0.00000       0.00000       0.00000       0.00000
       2120.0000       0.00000       0.00000       0.00000       0.00000
       2120.5000       0.00000       0.00000       0.00000       0.00000
       2121.0000       0.00000       0.00000       0.00000       0.00000
       2121.5000       0.00000       0.00000       0.00000       0.00000
       2122.0000       0.00000       0.00000       0.00000       0.00000
       2122.5000       0.00000       0.00000       0.00000       0.00000
       2123.0000       0.00000       0.00000       0.00000       0.00000
       2123.5000       0.00000       0.00000       0.00000       0.00000
       2124.0000       0.00000       0.00000       0.00000       0.00000
       2124.5000       0.00000       0.00000       0.00000       0.00000
       2125.0000       0.00000       0.00000       0.00000       0.00000
       2125.5000       0.00000       0.00000       0.00000       0.00000
       2126.0000       0.00000       0.00000       0.00000       0.00000
       2126.5000       0.00000       0.00000       0.00000       0.00000
       2127.0000       0.00000       0.00000       0.00000       0.00000
       2127.5000       0.00000       0.00000       0.00000       0.00000
       2128.0000       0.00000       0.00000       0.00000       0.00000
       2128.5000       0.00000       0.00000       0.00000       0.00000
       2129.0000       0.00000       0.00000       0.00000       0.00000
       2129.5000       0.00000       0.00000       0.00000       0.00000
       2130.0000       0.00000       0.00000       0.00000       0.00000
       2130.5000       0.00000       0.00000       0.00000       0.00000
       2131.0000       0.00000       0.00000       0.00000       0.00000
       2131.5000       0.00000       0.00000       0.00000       0.00000
       2132.0000       0.00000       0.00000       0.00000       0.00000
       2132.5000       0.00000       0.00000       0.00000       0.00000
       2133.0000       0.00000       0.00000       0.00000       0.00000
       2133.5000       32.6193       54.3258       191.673       0.00000
       2134.0000       35.2293       41.7099       207.009       0.00000
       2134.5000       35.2274       43.8634       206.998       0.00000
       2135.0000       35.0910       37.6371       206.196       0.00000
       2135.5000       40.4721       28.6506       237.816       0.00000
       2136.0000       40.0874       46.8303       235.555       0.00000
       2136.5000       40.2363       59.0780       236.431       0.00000
       2137.0000       33.7858       42.4879       198.527       0.00000
       2137.5000       36.5757       33.4276       214.921       0.00000
       2138.0000       37.4294       52.7367       219.937       0.00000
       2138.5000       36.2332       42.5114       212.908       0.00000
       2139.0000       41.0187       45.0554       241.028       0.00000
       2139.5000       36.5550       44.9099       214.799       0.00000
       2140.0000       42.8460       34.4723       251.765       0.00000
       2140.5000       38.5411       35.1571       226.469       0.00000
       2141.0000       45.5185       50.8592       267.469       0.00000
       2141.5000       41.3760       54.1916       243.127       0.00000
       2142.0000       35.1406       32.6651       206.488       0.00000
       2142.5000       29.1351       23.2876       171.199       0.00000
       2143.0000       32.6014       47.6875       191.567       0.00000
       2143.5000       18.2319       26.4106       20.8455       0.00000
       2144.0000       28.6233       26.2077       28.2432       0.00000
       2144.5000       12.2851       24.1282       15.4063       0.00000
       2145.0000       15.5536       26.2373       27.9239       0.00000
       2145.5000       17.5984       27.6740       26.8442       0.00000
       2146.0000       44.6662       38.6909       262.461       0.00000
       2146.5000       40.8798       34.6682       240.212       0.00000
       2147.0000       36.9566       34.2009       217.159       0.00000
       2147.5000       15.7831       26.6244       20.9341       0.00000
       2148.0000       15.6060       24.5145       25.8651       0.00000
       2148.5000       15.4447       22.2169       23.1844       0.00000
       2149.0000       15.8234       21.4946       21.4343       0.00000
       2149.5000       38.6009       54.9739       226.821       0.00000
       2150.0000       38.6930       55.8195       227.362       0.00000
       2150.5000       35.9996       58.2455       211.536       0.00000
       2151.0000       38.6214       43.0938       226.941       0.00000
       2151.5000       14.9061       27.4827       26.7614       0.00000
       2152.0000       17.4167       24.8111       17.1854       0.00000
       2152.5000       13.3229       17.9799       18.1556       0.00000
       2153.0000       23.0377       20.5097       22.7317       0.00000
       2153.5000       37.0427       51.1867       217.665       0.00000
       2154.0000       34.2939       47.0405       201.513       0.00000
       2154.5000       16.0774       25.2942       23.9307       0.00000
       2155.0000       16.4008       29.6401       31.5454       0.00000
       2155.5000       15.1928       24.1883       23.6113       0.00000
       2156.0000       16.5176       23.9837       18.4904       0.00000
       2156.5000       20.8155       22.0493       20.5391       0.00000
       2157.0000       20.6881       26.6678       16.0423       0.00000
       2157.5000       16.3175       25.5897       17.0407       0.00000
       2158.0000       13.8085       24.8854       20.6511       0.00000
       2158.5000       10.8835       17.2499       10.7389       0.00000
       2159.0000       15.5349       22.9473       13.1565       0.00000
       2159.5000       12.9938       21.3022       15.4176       0.00000
       2160.0000       15.5774       23.8704       17.3135       0.00000
       2160.5000       35.4282       24.8753       208.178       0.00000
       2161.0000       35.7031       28.0724       209.793       0.00000
       2161.5000       17.4325       25.1166       17.2010       0.00000
       2162.0000       19.1161       19.4664       18.8623       0.00000
       2162.5000       42.6989       37.8338       250.901       0.00000
       2163.0000       35.4695       47.8651       208.420       0.00000
       2163.5000       31.0863       25.0320       30.6734       0.00000
       2164.0000       27.2898       26.0880       26.9274       0.00000
       2164.5000       15.6170       34.5514       22.4017       0.00000
       2165.0000       18.1268       28.9046       18.3309       0.00000
       2165.5000       22.8419       23.6685       22.5386       0.00000
       2166.0000       11.9666       28.3848       19.7603       0.00000
       2166.5000       18.8109       29.4970       22.2833       0.00000
       2167.0000       19.7308       26.3188       19.4688       0.00000
       2167.5000       20.1847       32.9334       21.3526       0.00000
       2168.0000       20.7218       24.7590       22.7111       0.00000
       2168.5000       20.1985       26.8830       19.9302       0.00000
       2169.0000       18.7109       29.9877       21.9531       0.00000
       2169.5000       19.7772       25.2778       26.4400       0.00000
       2170.0000       19.3061       25.8019       19.0497       0.00000
       2170.5000       18.0735       28.0645       21.0057       0.00000
       2171.0000       22.4160       28.3829       22.1183       0.00000
       2171.5000       21.6001       29.9523       21.3132       0.00000
       2172.0000       14.7166       32.0591       23.1931       0.00000
       2172.5000       14.3638       31.7789       20.6041       0.00000
       2173.0000       17.9537       24.8546       19.1745       0.00000
       2173.5000       17.9453       30.5184       19.7869       0.00000
       2174.0000       16.1413       29.7301       19.2757       0.00000
       2174.5000       19.4200       29.0684       19.1621       0.00000
       2175.0000       19.6648       33.9768       27.8897       0.00000
       2175.5000       19.9071       31.1220       26.3423       0.00000
       2176.0000       17.9003       23.1189       24.6050       0.00000
       2176.5000       16.8351       25.2532       17.4513       0.00000
       2177.0000       17.2912       24.5340       24.0502       0.00000
       2177.5000       15.1160       23.1096       14.9153       0.00000
       2178.0000       13.2340       24.0400       22.5145       0.00000
       2178.5000       13.2556       27.2203       15.8339       0.00000
       2179.0000       16.2040       28.7799       18.6597       0.00000
       2179.5000       17.2307       25.3873       17.0018       0.00000
       2180.0000       17.7429       28.7429       17.5073       0.00000
       2180.5000       20.0579       30.1023       19.7915       0.00000
       2181.0000       19.5168       25.6411       27.2893       0.00000
       2181.5000       17.0286       27.9235       27.5412       0.00000
       2182.0000       19.2233       26.3846       18.9680       0.00000
       2182.5000       21.6281       30.7422       21.3409       0.00000
       2183.0000       20.2350       23.9315       19.9662       0.00000
       2183.5000       14.7664       27.6726       14.8163       0.00000
       2184.0000       15.7083       27.6463       21.7139       0.00000
       2184.5000       19.3813       30.1457       19.5452       0.00000
       2185.0000       18.0693       31.2948       20.2902       0.00000
       2185.5000       14.8879       28.6333       18.5646       0.00000
       2186.0000       14.0504       25.0247       16.2250       0.00000
       2186.5000       14.9755       25.5203       14.7766       0.00000
       2187.0000       14.4749       24.7156       16.2420       0.00000
       2187.5000       14.8327       22.0994       19.0330       0.00000
       2188.0000       14.3424       23.1564       18.0635       0.00000
       2188.5000       21.6420       23.4482       22.2224       0.00000
       2189.0000       16.3047       23.5347       21.5829       0.00000
       2189.5000       21.2074       25.9116       22.2280       0.00000
       2190.0000       19.4370       27.3654       19.3761       0.00000
       2190.5000       18.9069       26.2206       23.5350       0.00000
       2191.0000       19.5638       26.3244       27.4644       0.00000
       2191.5000       17.4086       23.2262       22.3145       0.00000
       2192.0000       23.6049       27.0397       25.1336       0.00000
       2192.5000       20.1598       31.5273       29.3049       0.00000
       2193.0000       18.3562       28.7067       26.6831       0.00000
       2193.5000       19.3536       24.5141       21.2013       0.00000
       2194.0000       19.0085       22.4944       20.9087       0.00000
       2194.5000       17.8190       27.0425       28.7808       0.00000
       2195.0000       19.2573       30.1159       27.9930       0.00000
       2195.5000       19.5687       29.6383       28.4457       0.00000
       2196.0000       20.3354       24.3021       19.9575       0.00000
       2196.5000       14.2589       22.6111       14.6601       0.00000
       2197.0000       20.9412       25.0956       24.0234       0.00000
       2197.5000       20.2345       25.6171       21.1096       0.00000
       2198.0000       17.4602       22.3212       19.0556       0.00000
       2198.5000       17.7599       22.6215       20.3739       0.00000
       2199.0000       20.2759       27.8097       27.0837       0.00000
       2199.5000       19.4297       30.8003       19.9696       0.00000
       2200.0000       19.7583       26.2910       22.6664       0.00000
       2200.5000       17.2269       26.9406       25.0415       0.00000
       2201.0000       21.2352       25.1595       24.5027       0.00000
       2201.5000       21.2874       30.8230       28.6502       0.00000
       2202.0000       16.6424       26.1941       19.0919       0.00000
       2202.5000       18.8162       29.4262       27.3519       0.00000
       2203.0000       18.9250       26.9933       21.9742       0.00000
       2203.5000       18.1991       27.5426       25.6010       0.00000
       2204.0000       18.0617       28.2462       26.2551       0.00000
       2204.5000       16.9388       23.6746       16.7138       0.00000
       2205.0000       17.8423       26.9187       17.5291       0.00000
       2205.5000       19.8436       24.8927       21.2250       0.00000
       2206.0000       19.3905       22.8407       22.2444       0.00000
       2206.5000       17.8994       24.5236       23.8834       0.00000
       2207.0000       19.8285       31.0092       28.8233       0.00000
       2207.5000       20.8966       25.6222       20.3137       0.00000
       2208.0000       18.6666       23.1105       21.9951       0.00000
       2208.5000       17.7647       26.7130       20.6250       0.00000
       2209.0000       20.4331       28.3374       27.5976       0.00000
       2209.5000       20.3935       31.8928       26.3553       0.00000
       2210.0000       20.2573       26.4142       22.0783       0.00000
       2210.5000       19.4687       26.5241       22.2566       0.00000
       2211.0000       19.9411       25.5192       24.8530       0.00000
       2211.5000       22.1806       28.3184       27.5791       0.00000
       2212.0000       21.3771       28.9579       28.2019       0.00000
       2212.5000       19.0690       25.9233       19.0449       0.00000
       2213.0000       15.0117       22.3412       19.0658       0.00000
       2213.5000       18.7843       24.2048       15.8931       0.00000
       2214.0000       22.5248       26.5327       24.7116       0.00000
       2214.5000       21.4020       30.9602       22.9576       0.00000
       2215.0000       20.4141       31.5516       23.4187       0.00000
       2215.5000       22.8875       27.1952       23.2647       0.00000
       2216.0000       22.2285       34.4204       25.5001       0.00000
       2216.5000       28.8391       31.6733       27.0895       0.00000
       2217.0000       20.9959       29.1485       25.7900       0.00000
       2217.5000       23.3636       27.3866       26.0344       0.00000
       2218.0000       20.1468       30.5883       21.5832       0.00000
       2218.5000       22.3715       29.3252       21.2702       0.00000
       2219.0000       22.1687       26.3851       24.3410       0.00000
       2219.5000       19.4895       22.9574       20.4039       0.00000
       2220.0000       22.1473       26.8388       21.5346       0.00000
       2220.5000       25.9880       30.7378       20.6696       0.00000
       2221.0000       19.4244       26.1502       22.2767       0.00000
       2221.5000       22.1197       27.5587       21.8259       0.00000
       2222.0000       24.4168       28.3058       19.4912       0.00000
       2222.5000       22.5078       25.6943       17.2638       0.00000
       2223.0000       22.4551       25.1438       24.1186       0.00000
       2223.5000       23.4645       27.3259       25.2027       0.00000
       2224.0000       25.6860       28.9433       23.2174       0.00000
       2224.5000       19.6165       29.5940       22.5037       0.00000
       2225.0000       25.7057       31.1048       20.1671       0.00000
       2225.5000       20.7454       27.9496       22.4992       0.00000
       2226.0000       17.8040       22.5205       17.1869       0.00000
       2226.5000       20.0019       24.7624       19.7363       0.00000
       2227.0000       21.2293       25.7971       23.6913       0.00000
       2227.5000       21.4434       27.5269       24.7911       0.00000
       2228.0000       22.2963       26.2636       25.4130       0.00000
       2228.5000       19.5971       28.1954       26.1156       0.00000
       2229.0000       19.9172       24.6232       22.3803       0.00000
       2229.5000       19.2828       22.6752       19.7747       0.00000
       2230.0000       23.1037       27.2146       24.1658       0.00000
       2230.5000       29.2267       29.3001       24.6683       0.00000
       2231.0000       29.0801       29.0815       25.5829       0.00000
       2231.5000       20.2478       27.3671       23.2280       0.00000
       2232.0000       18.8261       26.1411       21.0223       0.00000
       2232.5000       18.8843       29.5326       22.8018       0.00000
       2233.0000       27.9591       27.9912       19.4287       0.00000
       2233.5000       20.6696       27.8475       22.2008       0.00000
       2234.0000       26.1268       30.8479       27.1081       0.00000
       2234.5000       22.5605       28.5003       22.7212       0.00000
       2235.0000       18.8775       26.2065       21.2161       0.00000
       2235.5000       18.3826       25.5225       19.7872       0.00000
       2236.0000       18.2972       22.1717       15.7045       0.00000
       2236.5000       20.4314       24.2443       15.4785       0.00000
       2237.0000       22.3962       25.2399       19.7260       0.00000
       2237.5000       22.2941       23.8793       17.1338       0.00000
       2238.0000       22.5433       24.9063       18.6824       0.00000
       2238.5000       23.5684       30.8483       23.3888       0.00000
       2239.0000       19.8759       29.4605       22.4751       0.00000
       2239.5000       17.9562       25.3657       17.3000       0.00000
       2240.0000       26.4142       26.1356       25.4533       0.00000
       2240.5000       23.4408       27.7287       26.8908       0.00000
       2241.0000       17.3203       25.0157       17.7262       0.00000
       2241.5000       23.8258       26.5797       21.4663       0.00000
       2242.0000       24.1348       30.1766       24.0576       0.00000
       2242.5000       20.6918       25.7519       21.4305       0.00000
       2243.0000       20.2086       24.1943       23.1829       0.00000
       2243.5000       21.1252       33.0371       28.8212       0.00000
       2244.0000       22.0150       31.6595       23.6522       0.00000
       2244.5000       25.5234       25.2655       23.4845       0.00000
       2245.0000       20.9717       25.1695       20.3026       0.00000
       2245.5000       24.7518       26.8836       23.3114       0.00000
       2246.0000       24.4806       27.9951       24.0076       0.00000
       2246.5000       21.5437       23.8154       21.6140       0.00000
       2247.0000       19.4994       22.9464       19.2792       0.00000
       2247.5000       24.2228       25.8558       20.5524       0.00000
       2248.0000       25.1982       24.1056       21.3192       0.00000
       2248.5000       25.7809       26.5452       20.5802       0.00000
       2249.0000       24.0957       27.7736       27.6421       0.00000
       2249.5000       22.5197       25.1247       23.9097       0.00000
       2250.0000       26.9647       27.7207       21.9453       0.00000
       2250.5000       23.2700       26.0716       22.4737       0.00000
       2251.0000       24.1611       29.4064       23.8624       0.00000
       2251.5000       24.9757       26.3616       25.0708       0.00000
       2252.0000       26.2762       27.3507       22.0966       0.00000
       2252.5000       22.8084       23.0885       18.6000       0.00000
       2253.0000       21.5991       23.8163       20.7107       0.00000
       2253.5000       28.7088       25.3634       27.4011       0.00000
       2254.0000       28.2018       25.8828       23.0877       0.00000
       2254.5000       24.6657       29.1686       29.5749       0.00000
       2255.0000       26.6121       24.7245       25.8079       0.00000
       2255.5000       24.0343       23.4984       22.3641       0.00000
       2256.0000       24.2800       27.3653       27.1217       0.00000
       2256.5000       26.2547       25.7693       23.9528       0.00000
       2257.0000       20.2733       26.7765       26.3686       0.00000
       2257.5000       19.8924       26.8004       20.4059       0.00000
       2258.0000       22.5889       26.8361       20.2180       0.00000
       2258.5000       25.5852       25.6139       18.6607       0.00000
       2259.0000       28.9768       23.7836       19.8941       0.00000
       2259.5000       21.9138       24.3864       20.6032       0.00000
       2260.0000       25.7950       28.3220       24.4765       0.00000
       2260.5000       28.8205       29.7792       27.6800       0.00000
       2261.0000       29.4644       27.7798       22.5930       0.00000
       2261.5000       27.1314       27.9849       23.2072       0.00000
       2262.0000       20.2589       26.8223       25.0991       0.00000
       2262.5000       23.3036       26.0425       19.9380       0.00000
       2263.0000       22.5542       28.2812       21.0516       0.00000
       2263.5000       22.3013       28.0268       21.2008       0.00000
       2264.0000       21.7618       27.9376       18.5390       0.00000
       2264.5000       21.3237       28.2933       21.7943       0.00000
       2265.0000       26.7781       24.9491       22.6827       0.00000
       2265.5000       25.0347       25.1398       21.4041       0.00000
       2266.0000       24.4559       26.0584       25.5241       0.00000
       2266.5000       25.3065       27.7661       22.4778       0.00000
       2267.0000       23.6491       27.8987       19.6278       0.00000
       2267.5000       28.6337       29.6973       22.4043       0.00000
       2268.0000       24.7369       27.8194       22.9702       0.00000
       2268.5000       23.6706       27.0973       23.5935       0.00000
       2269.0000       21.1783       26.3871       19.9988       0.00000
       2269.5000       23.4106       24.9897       20.4821       0.00000
       2270.0000       28.9442       28.9789       23.9013       0.00000
       2270.5000       23.4138       25.6939       23.1029       0.00000
       2271.0000       23.3707       26.5301       22.9452       0.00000
       2271.5000       25.2289       27.7579       23.3828       0.00000
       2272.0000       27.6440       28.9890       22.6418       0.00000
       2272.5000       27.1823       26.4801       23.2856       0.00000
       2273.0000       26.8100       27.4966       23.7535       0.00000
       2273.5000       24.8405       29.2605       23.1414       0.00000
       2274.0000       27.2537       26.5136       21.9956       0.00000
       2274.5000       28.9557       25.2559       22.4695       0.00000
       2275.0000       30.8988       29.3848       23.0634       0.00000
       2275.5000       29.0236       28.2446       26.5733       0.00000
       2276.0000       22.7383       27.6869       23.1738       0.00000
       2276.5000       19.7072       25.2101       23.0526       0.00000
       2277.0000       24.3103       27.0199       23.5324       0.00000
       2277.5000       32.8665       30.5252       30.5063       0.00000
       2278.0000       29.8345       30.3396       27.0469       0.00000
       2278.5000       28.2166       29.4073       24.6185       0.00000
       2279.0000       22.1389       22.1694       21.5119       0.00000
       2279.5000       25.2330       25.6908       20.2945       0.00000
       2280.0000       25.5759       27.6663       25.3012       0.00000
       2280.5000       27.2762       27.6224       26.4323       0.00000
       2281.0000       25.2166       27.6110       25.9987       0.00000
       2281.5000       25.9061       30.2562       25.4325       0.00000
       2282.0000       24.9234       24.6685       20.5264       0.00000
       2282.5000       25.8499       25.8505       22.3265       0.00000
       2283.0000       23.5428       25.1232       26.1867       0.00000
       2283.5000       22.0627       26.8676       24.2919       0.00000
       2284.0000       22.6460       24.4041       23.0553       0.00000
       2284.5000       24.4157       27.2823       25.3417       0.00000
       2285.0000       26.2929       28.6300       24.7546       0.00000
       2285.5000       24.0396       26.2124       26.2819       0.00000
       2286.0000       22.9053       25.8342       24.7431       0.00000
       2286.5000       26.0808       26.5433       22.6860       0.00000
       2287.0000       23.3840       27.1039       22.0252       0.00000
       2287.5000       22.4665       28.1597       21.7630       0.00000
       2288.0000       24.1683       29.2473       27.9123       0.00000
       2288.5000       24.6990       25.0175       25.2053       0.00000
       2289.0000       24.4189       28.0131       26.0384       0.00000
       2289.5000       22.5976       28.4139       26.4109       0.00000
       2290.0000       22.9273       28.5835       26.2416       0.00000
       2290.5000       22.4802       27.6024       25.1060       0.00000
       2291.0000       22.7058       27.9657       26.9779       0.00000
       2291.5000       23.8095       27.5542       25.4141       0.00000
       2292.0000       24.6994       31.1729       26.7270       0.00000
       2292.5000       26.2655       29.4874       24.0796       0.00000
       2293.0000       22.7417       28.5433       25.4196       0.00000
       2293.5000       22.5209       26.6045       26.2514       0.00000
       2294.0000       22.1916       25.5097       26.0335       0.00000
       2294.5000       24.4095       29.2406       28.4518       0.00000
       2295.0000       23.0978       29.1964       28.8768       0.00000
       2295.5000       24.0718       30.1657       26.3081       0.00000
       2296.0000       21.5673       26.1831       21.7937       0.00000
       2296.5000       25.2021       29.9412       20.4961       0.00000
       2297.0000       22.7911       25.1043       21.3025       0.00000
       2297.5000       24.1752       23.8736       22.7150       0.00000
       2298.0000       26.4343       26.6560       26.0935       0.00000
       2298.5000       28.4940       30.0688       24.8555       0.00000
       2299.0000       23.7273       27.9878       27.1346       0.00000
       2299.5000       26.2119       30.3348       28.8581       0.00000
       2300.0000       26.9040       30.3904       28.4458       0.00000
       2300.5000       25.2618       26.1615       27.5818       0.00000
       2301.0000       25.2034       27.0568       24.0322       0.00000
       2301.5000       26.7143       29.2246       24.2712       0.00000
       2302.0000       27.3913       31.7453       29.2873       0.00000
       2302.5000       27.5053       30.4421       26.9531       0.00000
       2303.0000       27.6275       30.8925       26.5322       0.00000
       2303.5000       27.4846       31.5603       29.3738       0.00000
       2304.0000       26.2985       30.9991       26.0911       0.00000
       2304.5000       24.0652       28.1547       25.7572       0.00000
       2305.0000       25.2630       28.8451       27.0820       0.00000
       2305.5000       24.7188       29.3666       27.7614       0.00000
       2306.0000       26.0430       28.3923       26.1840       0.00000
       2306.5000       24.4269       27.0201       27.2841       0.00000
       2307.0000       24.7723       27.5337       25.9539       0.00000
       2307.5000       25.7429       30.4278       29.5318       0.00000
       2308.0000       23.5616       28.8722       25.6136       0.00000
       2308.5000       24.1780       28.5223       21.3767       0.00000
       2309.0000       22.8238       26.5339       22.5299       0.00000
       2309.5000       26.1399       27.2017       22.2683       0.00000
       2310.0000       24.7236       29.0847       20.6271       0.00000
       2310.5000       23.0991       28.5227       25.7041       0.00000
       2311.0000       24.3165       29.9800       25.6558       0.00000
       2311.5000       28.0418       29.9446       27.0986       0.00000
       2312.0000       24.6226       27.8986       23.9819       0.00000
       2312.5000       23.7327       26.9096       23.2460       0.00000
       2313.0000       22.8936       26.3412       23.1977       0.00000
       2313.5000       25.0920       27.5942       24.1035       0.00000
       2314.0000       25.7243       29.1771       27.6792       0.00000
       2314.5000       25.0188       29.4531       28.5490       0.00000
       2315.0000       28.4909       30.8173       25.7529       0.00000
       2315.5000       25.2288       28.0988       23.2176       0.00000
       2316.0000       26.0074       30.6323       21.0766       0.00000
       2316.5000       25.1618       29.0528       24.9286       0.00000
       2317.0000       25.1537       28.5930       26.3316       0.00000
       2317.5000       28.0701       30.4673       26.9476       0.00000
       2318.0000       28.9933       29.6013       26.4608       0.00000
       2318.5000       26.0630       29.3792       28.1797       0.00000
       2319.0000       25.0261       27.5090       26.2076       0.00000
       2319.5000       28.9194       30.8154       24.5430       0.00000
       2320.0000       27.0702       31.8869       31.0544       0.00000
       2320.5000       26.5062       30.9139       26.7208       0.00000
       2321.0000       27.4212       28.5015       26.7503       0.00000
       2321.5000       28.6144       32.2987       25.2733       0.00000
       2322.0000       32.7775       32.5791       30.6170       0.00000
       2322.5000       27.9668       31.6190       28.8849       0.00000
       2323.0000       27.5828       30.7718       25.2574       0.00000
       2323.5000       31.0478       31.9473       28.0876       0.00000
       2324.0000       32.2880       32.4851       30.5626       0.00000
       2324.5000       30.1336       31.8611       31.1085       0.00000
       2325.0000       31.0378       31.5549       30.7311       0.00000
       2325.5000       29.0825       33.9429       28.3039       0.00000
       2326.0000       33.8606       34.7663       32.1116       0.00000
       2326.5000       32.9301       33.7425       28.3447       0.00000
       2327.0000       30.1119       32.6467       28.3197       0.00000
       2327.5000       31.0789       34.4286       29.0110       0.00000
       2328.0000       27.9354       32.6432       31.5366       0.00000
       2328.5000       30.6306       30.4260       28.7122       0.00000
       2329.0000       30.9368       32.9002       25.8839       0.00000
       2329.5000       32.7529       31.9414       30.6599       0.00000
       2330.0000       26.1698       31.7470       28.3548       0.00000
       2330.5000       25.2434       31.1269       28.2039       0.00000
       2331.0000       25.6001       31.4739       27.2532       0.00000
       2331.5000       25.8693       30.6770       27.4492       0.00000
       2332.0000       23.4783       29.1410       23.5051       0.00000
       2332.5000       24.7869       29.6846       25.2945       0.00000
       2333.0000       26.4956       31.3585       25.3724       0.00000
       2333.5000       26.1130       32.1800       25.7624       0.00000
       2334.0000       27.3061       31.5083       27.9542       0.00000
       2334.5000       28.8742       29.8059       25.5746       0.00000
       2335.0000       27.2267       30.1282       26.1083       0.00000
       2335.5000       28.7751       28.5427       26.2280       0.00000
       2336.0000       24.6875       28.0834       25.8100       0.00000
       2336.5000       25.4286       29.2072       25.2635       0.00000
       2337.0000       27.4618       30.7296       28.7212       0.00000
       2337.5000       24.3313       29.7858       27.4764       0.00000
       2338.0000       24.3711       26.8804       22.1239       0.00000
       2338.5000       24.5583       28.6001       23.8880       0.00000
       2339.0000       24.8978       29.2740       21.8677       0.00000
       2339.5000       25.9619       30.9171       22.0052       0.00000
       2340.0000       26.2147       29.5976       23.0341       0.00000
       2340.5000       24.4235       28.1670       25.8541       0.00000
       2341.0000       25.4760       29.2696       28.1490       0.00000
       2341.5000       24.7887       29.5422       23.8686       0.00000
       2342.0000       27.3682       27.9236       27.5980       0.00000
       2342.5000       25.4757       31.1426       25.0910       0.00000
       2343.0000       24.3971       30.2846       23.9202       0.00000
       2343.5000       24.4112       29.0826       24.7393       0.00000
       2344.0000       25.5006       27.6043       25.9966       0.00000
       2344.5000       26.7631       29.7513       24.7938       0.00000
       2345.0000       26.6310       30.0129       27.3182       0.00000
       2345.5000       27.8470       30.3521       28.6851       0.00000
       2346.0000       26.3975       30.1357       27.6952       0.00000
       2346.5000       26.1823       30.7271       27.6266       0.00000
       2347.0000       25.7861       31.1684       29.3454       0.00000
       2347.5000       24.7083       29.8592       27.9062       0.00000
       2348.0000       26.3606       29.9851       27.6242       0.00000
       2348.5000       25.5018       33.0769       27.5268       0.00000
       2349.0000       25.1358       29.2408       26.5961       0.00000
       2349.5000       25.8017       28.8973       26.6396       0.00000
       2350.0000       26.3538       29.2995       27.6386       0.00000
       2350.5000       26.8701       30.3734       27.8510       0.00000
       2351.0000       28.3426       29.3614       23.9684       0.00000
       2351.5000       25.9052       30.2553       25.9238       0.00000
       2352.0000       24.4921       28.4709       27.4668       0.00000
       2352.5000       24.8901       27.9925       27.3959       0.00000
       2353.0000       25.4933       29.2426       26.3383       0.00000
       2353.5000       26.7037       31.1173       27.3855       0.00000
       2354.0000       25.8283       31.2280       27.4889       0.00000
       2354.5000       27.9604       33.1088       27.9218       0.00000
       2355.0000       28.4725       32.2301       28.1977       0.00000
       2355.5000       27.5782       31.6358       25.4835       0.00000
       2356.0000       24.8825       30.9553       25.3565       0.00000
       2356.5000       26.3072       30.5939       28.6702       0.00000
       2357.0000       27.7774       31.8033       26.8334       0.00000
       2357.5000       26.4680       31.8418       27.8952       0.00000
       2358.0000       26.3381       29.3514       29.5434       0.00000
       2358.5000       25.0804       28.3271       24.9242       0.00000
       2359.0000       27.0657       30.2309       24.5788       0.00000
       2359.5000       27.1020       28.8669       24.5684       0.00000
       2360.0000       25.9604       29.4421       27.3303       0.00000
       2360.5000       25.7669       31.5409       25.8519       0.00000
       2361.0000       24.3378       30.5530       25.8915       0.00000
       2361.5000       26.7013       30.3835       27.0989       0.00000
       2362.0000       26.1519       29.4637       29.0731       0.00000
       2362.5000       24.4431       30.6303       24.6066       0.00000
       2363.0000       25.1254       31.9807       25.9877       0.00000
       2363.5000       23.9088       32.1962       25.5890       0.00000
       2364.0000       25.1305       30.4873       23.9829       0.00000
       2364.5000       25.0568       30.4675       24.6630       0.00000
       2365.0000       26.1050       29.8350       26.4800       0.00000
       2365.5000       25.1887       28.9884       28.0712       0.00000
       2366.0000       25.3925       30.6483       26.1684       0.00000
       2366.5000       24.3651       29.3954       26.2429       0.00000
       2367.0000       26.3003       29.4025       24.8545       0.00000
       2367.5000       27.3837       29.1859       26.8446       0.00000
       2368.0000       25.4322       30.4633       24.8032       0.00000
       2368.5000       24.2731       29.9248       24.1303       0.00000
       2369.0000       25.5658       31.0439       25.3374       0.00000
       2369.5000       26.1277       32.5203       26.2150       0.00000
       2370.0000       24.5289       31.1768       23.0866       0.00000
       2370.5000       24.2980       30.9132       24.7742       0.00000
       2371.0000       24.3083       30.1431       24.5534       0.00000
       2371.5000       22.8923       30.4958       24.3675       0.00000
       2372.0000       23.5764       29.6186       24.0162       0.00000
       2372.5000       23.1464       28.3747       24.0225       0.00000
       2373.0000       23.7263       27.5313       24.9638       0.00000
       2373.5000       22.1870       28.0533       24.2721       0.00000
       2374.0000       25.2444       31.2247       26.2018       0.00000
       2374.5000       24.5824       29.3719       22.7376       0.00000
       2375.0000       24.4005       30.6546       25.3547       0.00000
       2375.5000       21.9942       28.5068       23.1545       0.00000
       2376.0000       22.7862       32.2147       22.8016       0.00000
       2376.5000       24.1729       31.4956       25.6952       0.00000
       2377.0000       23.8629       29.5631       26.6031       0.00000
       2377.5000       24.3950       29.9213       24.4777       0.00000
       2378.0000       26.0810       31.0040       25.0508       0.00000
       2378.5000       25.8886       30.6698       23.9724       0.00000
       2379.0000       23.6557       30.3012       23.4885       0.00000
       2379.5000       25.9878       31.6649       24.8909       0.00000
       2380.0000       24.1980       30.4151       23.2074       0.00000
       2380.5000       24.9202       31.8823       26.4279       0.00000
       2381.0000       24.1371       29.5255       23.8718       0.00000
       2381.5000       23.3579       29.6718       22.6856       0.00000
       2382.0000       22.8720       29.9559       25.9616       0.00000
       2382.5000       25.3252       32.5394       26.2958       0.00000
       2383.0000       23.9374       30.6179       25.5593       0.00000
       2383.5000       24.7796       30.3368       24.4840       0.00000
       2384.0000       26.2115       30.6501       26.1355       0.00000
       2384.5000       24.5644       29.9426       26.3553       0.00000
       2385.0000       25.9227       30.7228       24.6205       0.00000
       2385.5000       26.0921       30.8691       22.6157       0.00000
       2386.0000       25.3389       31.2095       25.0539       0.00000
       2386.5000       25.3124       29.1070       23.7645       0.00000
       2387.0000       23.3113       31.1712       23.9362       0.00000
       2387.5000       24.8895       31.8965       23.7099       0.00000
       2388.0000       24.8053       30.1475       25.4986       0.00000
       2388.5000       23.7517       31.7962       24.7383       0.00000
       2389.0000       23.4331       30.7474       25.2051       0.00000
       2389.5000       25.0928       32.2682       26.2876       0.00000
       2390.0000       24.3267       30.2424       25.1153       0.00000
       2390.5000       23.5106       29.2393       21.9739       0.00000
       2391.0000       24.2403       30.0760       23.1636       0.00000
       2391.5000       23.8527       31.3966       24.7757       0.00000
       2392.0000       24.1633       29.6437       24.6283       0.00000
       2392.5000       24.3757       29.3295       23.5048       0.00000
       2393.0000       24.3001       30.4826       26.4453       0.00000
       2393.5000       23.6447       29.2384       25.2479       0.00000
       2394.0000       23.0004       29.8828       25.2370       0.00000
       2394.5000       23.2400       31.4378       24.7968       0.00000
       2395.0000       23.3526       30.7504       23.8660       0.00000
       2395.5000       25.7829       31.9754       24.9395       0.00000
       2396.0000       25.0683       31.9176       26.0193       0.00000
       2396.5000       25.1757       27.9387       23.2264       0.00000
       2397.0000       25.1448       28.5449       22.8409       0.00000
       2397.5000       24.2494       29.5100       23.8289       0.00000
       2398.0000       23.9055       28.5297       22.2663       0.00000
       2398.5000       21.6408       28.6175       24.3651       0.00000
       2399.0000       22.4106       29.3780       24.2954       0.00000
       2399.5000       24.6194       30.7229       23.0216       0.00000
       2400.0000       23.7395       28.4255       23.0155       0.00000
       2400.5000       24.2692       29.4128       24.2645       0.00000
       2401.0000       25.5730       29.9658       25.2373       0.00000
       2401.5000       24.1801       28.1972       21.1620       0.00000
       2402.0000       24.2796       30.4441       24.1155       0.00000
       2402.5000       24.7767       30.7473       25.8583       0.00000
       2403.0000       25.2167       32.2644       25.5714       0.00000
       2403.5000       24.2275       30.6040       25.3379       0.00000
       2404.0000       23.2367       30.7784       25.1232       0.00000
       2404.5000       24.0443       30.1704       24.8125       0.00000
       2405.0000       22.8449       30.3675       22.4000       0.00000
       2405.5000       23.3329       29.8665       24.0017       0.00000
       2406.0000       24.2467       30.4804       24.4146       0.00000
       2406.5000       24.7274       31.9388       24.4565       0.00000
       2407.0000       24.2262       29.8767       24.8316       0.00000
       2407.5000       24.3212       29.0648       24.7959       0.00000
       2408.0000       23.9365       29.3579       24.1773       0.00000
       2408.5000       25.0306       30.4721       22.2939       0.00000
       2409.0000       23.8239       30.5988       24.1282       0.00000
       2409.5000       25.5740       29.0630       24.0309       0.00000
       2410.0000       25.2673       29.7426       24.3697       0.00000
       2410.5000       24.6917       29.4055       23.9287       0.00000
       2411.0000       25.5429       30.9318       24.2408       0.00000
       2411.5000       25.3513       30.4476       24.8374       0.00000
       2412.0000       25.3494       30.3319       25.8932       0.00000
       2412.5000       25.8198       30.7982       25.4652       0.00000
       2413.0000       26.3786       29.3399       21.8070       0.00000
       2413.5000       23.5256       29.7530       24.0489       0.00000
       2414.0000       22.4568       29.7079       22.4333       0.00000
       2414.5000       23.7314       30.2729       23.4780       0.00000
       2415.0000       24.6029       30.9840       23.5540       0.00000
       2415.5000       23.6987       29.5148       24.6660       0.00000
       2416.0000       24.6852       30.3279       23.6292       0.00000
       2416.5000       26.1637       29.5168       22.7473       0.00000
       2417.0000       25.1990       29.0945       22.5106       0.00000
       2417.5000       24.3601       29.1951       23.3624       0.00000
       2418.0000       23.7211       30.1322       22.1114       0.00000
       2418.5000       26.0019       31.4588       24.6299       0.00000
       2419.0000       25.9998       31.2701       23.9052       0.00000
       2419.5000       25.1651       30.5034       23.3468       0.00000
       2420.0000       27.4035       32.7990       25.3008       0.00000
       2420.5000       24.4805       32.7184       24.3976       0.00000
       2421.0000       24.9440       32.1698       25.0132       0.00000
       2421.5000       25.5696       32.2142       26.7182       0.00000
       2422.0000       26.2709       35.2238       27.6564       0.00000
       2422.5000       29.1091       36.0800       29.8543       0.00000
       2423.0000       31.8261       35.4146       27.0981       0.00000
       2423.5000       28.8575       35.5066       28.0127       0.00000
       2424.0000       27.7222       35.5457       29.4189       0.00000
       2424.5000       27.7134       35.4235       29.2939       0.00000
       2425.0000       29.1036       34.2647       27.4007       0.00000
       2425.5000       27.3432       35.7658       27.7975       0.00000
       2426.0000       29.4054       36.6800       27.7376       0.00000
       2426.5000       26.8865       33.6641       26.1648       0.00000
       2427.0000       26.6193       33.4223       25.3719       0.00000
       2427.5000       27.7761       31.0614       25.0698       0.00000
       2428.0000       26.3757       32.0613       25.2609       0.00000
       2428.5000       24.1904       30.8793       24.1049       0.00000
       2429.0000       23.0332       30.3859       23.4614       0.00000
       2429.5000       22.4786       29.4688       22.7980       0.00000
       2430.0000       23.8949       29.2285       24.2292       0.00000
       2430.5000       25.0216       30.2563       25.3668       0.00000
       2431.0000       25.1027       30.2339       22.8121       0.00000
       2431.5000       25.1771       29.6841       21.8447       0.00000
       2432.0000       24.6549       29.2411       23.7209       0.00000
       2432.5000       25.2219       30.2574       23.7733       0.00000
       2433.0000       24.4406       31.2335       23.0693       0.00000
       2433.5000       23.9187       31.0261       23.2649       0.00000
       2434.0000       24.4728       31.1105       26.0751       0.00000
       2434.5000       25.0503       29.6990       24.0531       0.00000
       2435.0000       25.7250       29.0445       23.9755       0.00000
       2435.5000       24.6266       29.3459       22.4067       0.00000
       2436.0000       24.0811       27.8663       21.4096       0.00000
       2436.5000       24.2093       28.2437       21.1381       0.00000
       2437.0000       23.9121       30.0589       23.0171       0.00000
       2437.5000       24.4196       30.4763       23.2574       0.00000
       2438.0000       24.3708       29.8429       22.1839       0.00000
       2438.5000       24.6872       29.7745       21.3548       0.00000
       2439.0000       24.3478       30.9945       21.9885       0.00000
       2439.5000       23.6801       30.1994       22.5899       0.00000
       2440.0000       24.7234       31.0897       24.0965       0.00000
       2440.5000       24.8394       30.4797       23.7879       0.00000
       2441.0000       24.6597       30.1585       22.0403       0.00000
       2441.5000       24.3700       31.3078       23.8040       0.00000
       2442.0000       25.3873       31.1678       23.8309       0.00000
       2442.5000       24.1264       30.4846       23.2016       0.00000
       2443.0000       23.5284       29.7885       22.6631       0.00000
       2443.5000       23.3474       27.9213       22.0679       0.00000
       2444.0000       23.4842       29.2784       22.4414       0.00000
       2444.5000       23.9498       27.8026       21.2361       0.00000
       2445.0000       23.8800       27.2295       20.7848       0.00000
       2445.5000       22.7388       29.1198       21.8776       0.00000
       2446.0000       23.3725       31.0714       23.2155       0.00000
       2446.5000       24.7459       30.5273       23.6244       0.00000
       2447.0000       23.1805       31.1310       23.8908       0.00000
       2447.5000       23.1674       30.6845       24.0743       0.00000
       2448.0000       23.0665       30.1176       22.1793       0.00000
       2448.5000       24.8333       29.9681       24.2995       0.00000
       2449.0000       23.1064       28.8845       22.5469       0.00000
       2449.5000       23.1100       28.9399       23.5789       0.00000
       2450.0000       23.4644       30.0985       23.9363       0.00000
       2450.5000       23.7885       29.7627       22.2539       0.00000
       2451.0000       22.8733       27.7887       21.9480       0.00000
       2451.5000       24.1404       29.9465       23.1939       0.00000
       2452.0000       22.6965       29.9778       23.2145       0.00000
       2452.5000       21.7143       28.0775       21.8094       0.00000
       2453.0000       22.2524       28.4245       21.5527       0.00000
       2453.5000       21.9365       28.0624       21.7867       0.00000
       2454.0000       22.0297       27.6895       21.0955       0.00000
       2454.5000       22.8759       28.9488       22.3411       0.00000
       2455.0000       23.0670       28.9658       22.3843       0.00000
       2455.5000       22.9429       28.6438       21.6593       0.00000
       2456.0000       23.8939       28.2429       23.8319       0.00000
       2456.5000       24.0894       28.8351       23.9676       0.00000
       2457.0000       23.7527       29.3532       22.5038       0.00000
       2457.5000       24.2947       28.0516       24.8425       0.00000
       2458.0000       23.5133       29.1068       23.7439       0.00000
       2458.5000       23.9066       31.1094       23.6157       0.00000
       2459.0000       24.0836       27.9716       23.3361       0.00000
       2459.5000       24.3125       29.2781       24.8092       0.00000
       2460.0000       22.9641       29.0673       23.4084       0.00000
       2460.5000       23.5569       30.1659       24.0886       0.00000
       2461.0000       24.4335       30.5790       24.5045       0.00000
       2461.5000       24.8682       29.3849       25.0495       0.00000
       2462.0000       25.1787       29.2317       23.3398       0.00000
       2462.5000       25.3504       32.1526       24.8310       0.00000
       2463.0000       23.9814       29.7432       23.3429       0.00000
       2463.5000       23.3806       28.9140       22.6461       0.00000
       2464.0000       23.2163       29.5705       22.9849       0.00000
       2464.5000       24.9096       29.2926       23.5829       0.00000
       2465.0000       25.5139       30.8588       23.2979       0.00000
       2465.5000       26.1453       31.5888       23.8488       0.00000
       2466.0000       24.0092       29.5961       22.1130       0.00000
       2466.5000       25.2091       29.0518       21.4441       0.00000
       2467.0000       25.2780       29.6869       25.0693       0.00000
       2467.5000       23.8353       30.5341       24.5634       0.00000
       2468.0000       24.6769       29.7807       22.3814       0.00000
       2468.5000       24.7632       29.8217       24.0792       0.00000
       2469.0000       24.1737       31.0348       23.7218       0.00000
       2469.5000       23.4947       28.8152       23.4205       0.00000
       2470.0000       24.0190       28.6593       23.7866       0.00000
       2470.5000       24.7331       30.4091       24.1526       0.00000
       2471.0000       25.7596       32.1963       24.8222       0.00000
       2471.5000       24.4195       29.8631       23.3606       0.00000
       2472.0000       23.9435       28.7149       22.9276       0.00000
       2472.5000       23.1572       28.8195       24.4967       0.00000
       2473.0000       24.9988       31.7555       24.4324       0.00000
       2473.5000       24.2250       30.6570       23.5981       0.00000
       2474.0000       24.1811       29.1645       22.5805       0.00000
       2474.5000       23.1113       28.8161       24.0812       0.00000
       2475.0000       23.8988       29.1427       22.6643       0.00000
       2475.5000       23.7820       28.9988       22.4655       0.00000
       2476.0000       24.8342       30.4114       22.7067       0.00000
       2476.5000       24.2089       30.0774       22.4907       0.00000
       2477.0000       24.5325       30.0655       22.4021       0.00000
       2477.5000       22.4933       28.3451       23.4190       0.00000
       2478.0000       24.4720       30.5549       23.6506       0.00000
       2478.5000       23.3070       30.9599       24.0787       0.00000
       2479.0000       22.9167       29.8250       24.0696       0.00000
       2479.5000       24.9102       28.2040       22.4766       0.00000
       2480.0000       24.1931       29.5286       24.8143       0.00000
       2480.5000       22.2323       29.1030       23.4958       0.00000
       2481.0000       22.4560       29.2036       22.3002       0.00000
       2481.5000       24.3508       29.5851       22.5984       0.00000
       2482.0000       24.5683       30.1563       23.2194       0.00000
       2482.5000       22.2425       29.3967       22.7864       0.00000
       2483.0000       22.7171       29.3411       23.8857       0.00000
       2483.5000       23.5412       29.6218       22.6517       0.00000
       2484.0000       24.9869       30.4767       23.7479       0.00000
       2484.5000       23.2138       29.9228       23.5941       0.00000
       2485.0000       23.4178       28.2830       22.6868       0.00000
       2485.5000       22.8897       28.2444       22.0606       0.00000
       2486.0000       22.0972       28.6588       21.9147       0.00000
       2486.5000       23.4195       28.5200       21.6318       0.00000
       2487.0000       23.0136       28.0208       22.2032       0.00000
       2487.5000       22.0881       27.6182       22.5794       0.00000
       2488.0000       23.1440       29.2469       23.6467       0.00000
       2488.5000       23.8619       28.8760       24.5794       0.00000
       2489.0000       22.9849       28.8745       21.2894       0.00000
       2489.5000       21.3806       28.0923       22.1455       0.00000
       2490.0000       22.5285       28.8946       21.2802       0.00000
       2490.5000       22.8439       27.9377       22.1029       0.00000
       2491.0000       24.1760       29.7136       24.7529       0.00000
       2491.5000       24.3412       28.4818       21.8810       0.00000
       2492.0000       22.9840       28.7843       22.6313       0.00000
       2492.5000       24.8275       30.3059       24.4020       0.00000
       2493.0000       23.2776       30.0093       22.6480       0.00000
       2493.5000       23.0500       29.3454       23.0413       0.00000
       2494.0000       23.7371       28.0314       23.8139       0.00000
       2494.5000       22.8839       28.6014       24.3240       0.00000
       2495.0000       23.1771       27.6630       24.2835       0.00000
       2495.5000       23.4393       29.1194       24.3352       0.00000
       2496.0000       23.3967       29.6471       24.5263       0.00000
       2496.5000       22.9644       29.8937       23.1637       0.00000
       2497.0000       23.5988       30.3532       22.2193       0.00000
       2497.5000       22.3815       29.0791       22.4084       0.00000
       2498.0000       23.0006       28.3079       23.6173       0.00000
       2498.5000       23.4286       29.0216       24.6900       0.00000
       2499.0000       23.6391       31.2658       24.1446       0.00000
       2499.5000       23.7505       30.2087       22.7427       0.00000
       2500.0000       23.0515       28.8897       22.4752       0.00000
       2500.5000       22.7035       28.4009       21.9995       0.00000
       2501.0000       23.1893       28.1215       22.6662       0.00000
       2501.5000       24.1419       29.1228       22.2922       0.00000
       2502.0000       24.3299       28.9380       23.1953       0.00000
       2502.5000       22.9007       28.7134       22.9798       0.00000
       2503.0000       23.2350       27.9397       22.9577       0.00000
       2503.5000       23.5035       27.2999       22.3220       0.00000
       2504.0000       23.4149       27.6804       23.7104       0.00000
       2504.5000       23.4187       28.7550       22.3107       0.00000
       2505.0000       24.0496       27.7861       23.5896       0.00000
       2505.5000       23.2449       28.4081       22.3865       0.00000
       2506.0000       23.8871       28.4241       21.6324       0.00000
       2506.5000       22.1300       28.9988       23.0933       0.00000
       2507.0000       22.3260       29.4006       24.0697       0.00000
       2507.5000       23.0183       29.2383       23.0660       0.00000
       2508.0000       23.2253       28.7190       22.4733       0.00000
       2508.5000       23.1357       28.9212       22.4885       0.00000
       2509.0000       24.3520       27.7842       23.1434       0.00000
       2509.5000       24.6590       28.9830       23.0738       0.00000
       2510.0000       24.6608       30.4020       22.6838       0.00000
       2510.5000       24.0742       29.8088       23.7946       0.00000
       2511.0000       23.9303       29.8555       23.0219       0.00000
       2511.5000       23.6716       29.3784       23.5951       0.00000
       2512.0000       23.3191       28.0097       22.0577       0.00000
       2512.5000       23.3660       28.5653       23.5984       0.00000
       2513.0000       24.3355       28.5621       22.9139       0.00000
       2513.5000       25.0546       28.5319       22.8623       0.00000
       2514.0000       25.0160       28.1615       23.6441       0.00000
       2514.5000       25.3910       28.3033       23.1156       0.00000
       2515.0000       24.4064       28.5177       22.8468       0.00000
       2515.5000       23.4306       29.3756       22.3013       0.00000
       2516.0000       22.6027       27.6781       21.2179       0.00000
       2516.5000       22.3894       27.8445       22.5397       0.00000
       2517.0000       23.2737       28.4033       21.3514       0.00000
       2517.5000       23.4623       27.0168       20.6266       0.00000
       2518.0000       23.9521       28.6214       23.2762       0.00000
       2518.5000       23.1554       28.7795       23.0741       0.00000
       2519.0000       22.7887       28.5177       22.0284       0.00000
       2519.5000       23.4830       27.4892       22.0468       0.00000
       2520.0000       23.2286       28.7653       22.4529       0.00000
       2520.5000       24.0350       28.6879       22.4374       0.00000
       2521.0000       24.1827       29.8519       24.2480       0.00000
       2521.5000       24.2798       27.7945       21.5549       0.00000
       2522.0000       23.6552       28.8581       21.1641       0.00000
       2522.5000       23.4919       29.0587       21.0885       0.00000
       2523.0000       21.9210       26.9730       20.6084       0.00000
       2523.5000       22.7393       29.0767       20.7328       0.00000
       2524.0000       23.9401       29.1728       22.1761       0.00000
       2524.5000       23.0589       27.0795       22.0337       0.00000
       2525.0000       22.2244       27.5066       22.1128       0.00000
       2525.5000       23.2096       27.9954       22.1022       0.00000
       2526.0000       23.2293       27.5487       22.1346       0.00000
       2526.5000       22.3784       27.0864       21.7539       0.00000
       2527.0000       22.0938       26.8562       19.9488       0.00000
       2527.5000       21.3736       26.9036       20.4750       0.00000
       2528.0000       22.9000       27.5270       21.0833       0.00000
       2528.5000       22.8621       27.3982       22.2259       0.00000
       2529.0000       22.2596       27.5149       20.8761       0.00000
       2529.5000       21.7680       27.4027       20.9242       0.00000
       2530.0000       22.6473       26.8076       21.5791       0.00000
       2530.5000       23.1652       26.6118       21.0807       0.00000
       2531.0000       23.2365       27.3377       22.2800       0.00000
       2531.5000       23.8591       28.6190       22.4177       0.00000
       2532.0000       22.8652       27.6055       20.8846       0.00000
       2532.5000       23.9858       26.8092       20.7394       0.00000
       2533.0000       22.9256       27.7990       22.5317       0.00000
       2533.5000       22.3979       26.6528       21.3895       0.00000
       2534.0000       21.3338       25.8255       21.1154       0.00000
       2534.5000       21.6993       26.6481       20.5679       0.00000
       2535.0000       22.3516       25.4268       19.9674       0.00000
       2535.5000       22.3252       26.3655       20.1980       0.00000
       2536.0000       22.7106       26.5910       21.1187       0.00000
       2536.5000       22.8937       27.9451       22.2426       0.00000
       2537.0000       23.1505       26.1728       22.4287       0.00000
       2537.5000       22.1199       27.6065       19.9882       0.00000
       2538.0000       23.0380       27.6552       21.0990       0.00000
       2538.5000       22.8879       27.5087       21.5797       0.00000
       2539.0000       22.9201       27.7481       21.8428       0.00000
       2539.5000       23.5650       27.9236       21.1221       0.00000
       2540.0000       22.8313       26.1968       21.0838       0.00000
       2540.5000       22.3203       27.8014       21.3623       0.00000
       2541.0000       22.2946       27.6934       21.2919       0.00000
       2541.5000       22.4964       28.1091       21.1877       0.00000
       2542.0000       23.1241       27.2585       22.0074       0.00000
       2542.5000       22.9986       27.3122       20.8952       0.00000
       2543.0000       21.4192       26.8789       19.8358       0.00000
       2543.5000       21.4345       26.3678       19.6310       0.00000
       2544.0000       22.9901       28.0196       22.5553       0.00000
       2544.5000       23.1154       27.9659       22.4455       0.00000
       2545.0000       22.9897       27.1333       21.4624       0.00000
       2545.5000       23.3891       26.8850       21.2757       0.00000
       2546.0000       22.7077       28.4039       21.2014       0.00000
       2546.5000       21.8407       28.0349       20.4620       0.00000
       2547.0000       22.1329       26.6038       19.5000       0.00000
       2547.5000       21.7241       26.6135       21.0014       0.00000
       2548.0000       23.3500       27.8354       21.8996       0.00000
       2548.5000       22.0237       26.7516       21.2793       0.00000
       2549.0000       21.6756       26.2867       19.8076       0.00000
       2549.5000       21.3921       26.8091       20.2905       0.00000
       2550.0000       22.2702       25.9918       20.2316       0.00000
       2550.5000       22.0888       26.8177       20.7065       0.00000
       2551.0000       21.7389       26.3922       20.2138       0.00000
       2551.5000       21.8570       25.8818       21.1084       0.00000
       2552.0000       22.1989       26.0838       20.5429       0.00000
       2552.5000       21.7138       26.4617       20.3802       0.00000
       2553.0000       22.0869       27.4146       20.0364       0.00000
       2553.5000       21.6633       27.3592       19.6006       0.00000
       2554.0000       21.5215       26.4631       19.4855       0.00000
       2554.5000       22.7929       26.5645       19.2974       0.00000
       2555.0000       22.3452       25.7977       20.3339       0.00000
       2555.5000       21.7762       25.7257       19.2848       0.00000
       2556.0000       21.5551       27.0053       20.3069       0.00000
       2556.5000       21.8544       28.1656       20.9529       0.00000
       2557.0000       22.2549       27.6407       20.0788       0.00000
       2557.5000       22.5238       26.3883       20.5471       0.00000
       2558.0000       21.8598       25.6638       19.9478       0.00000
       2558.5000       21.7374       26.5403       19.5838       0.00000
       2559.0000       22.9222       26.5583       20.3768       0.00000
       2559.5000       22.4249       26.6785       20.0766       0.00000
       2560.0000       20.6436       25.4852       18.9603       0.00000
       2560.5000       21.5699       26.2997       19.2841       0.00000
       2561.0000       21.7757       26.2992       19.5293       0.00000
       2561.5000       21.9786       26.2145       19.5199       0.00000
       2562.0000       22.6221       25.5171       18.8165       0.00000
       2562.5000       21.2430       26.1993       19.0475       0.00000
       2563.0000       22.3280       26.4752       20.5049       0.00000
       2563.5000       21.7141       26.4050       19.1389       0.00000
       2564.0000       21.5810       27.1112       19.3489       0.00000
       2564.5000       22.3378       27.0789       20.3168       0.00000
       2565.0000       22.4733       26.8435       20.4645       0.00000
       2565.5000       23.0081       26.7611       20.1466       0.00000
       2566.0000       22.4398       26.2314       19.2822       0.00000
       2566.5000       20.7573       25.7891       20.1225       0.00000
       2567.0000       21.7905       27.1841       21.5705       0.00000
       2567.5000       22.4145       27.3390       21.4528       0.00000
       2568.0000       22.0381       26.7066       21.1470       0.00000
       2568.5000       22.4104       26.3101       20.8836       0.00000
       2569.0000       21.5312       26.6501       20.0617       0.00000
       2569.5000       21.5336       27.7437       19.5180       0.00000
       2570.0000       22.0089       26.8036       19.1209       0.00000
       2570.5000       20.8720       26.6916       19.3915       0.00000
       2571.0000       20.4871       25.9849       18.5853       0.00000
       2571.5000       20.8689       26.3162       19.4182       0.00000
       2572.0000       20.9107       26.4847       19.8201       0.00000
       2572.5000       21.6156       26.4166       20.4536       0.00000
       2573.0000       21.5602       25.7632       19.3069       0.00000
       2573.5000       20.7383       25.6296       18.6842       0.00000
       2574.0000       20.7826       25.0354       19.1844       0.00000
       2574.5000       21.0346       24.7658       19.9659       0.00000
       2575.0000       20.5548       25.2041       18.7242       0.00000
       2575.5000       20.0307       25.1329       18.2644       0.00000
       2576.0000       20.9804       24.9833       19.0867       0.00000
       2576.5000       21.6999       25.7747       19.9547       0.00000
       2577.0000       21.4374       27.0149       21.0089       0.00000
       2577.5000       20.7336       25.0076       19.7462       0.00000
       2578.0000       21.1016       25.2009       19.0616       0.00000
       2578.5000       21.7837       24.8952       19.6392       0.00000
       2579.0000       21.2621       26.0558       19.2535       0.00000
       2579.5000       20.3468       25.2527       18.8216       0.00000
       2580.0000       20.3488       23.5583       18.6360       0.00000
       2580.5000       20.4589       23.9528       18.6966       0.00000
       2581.0000       21.2930       25.2015       18.4557       0.00000
       2581.5000       20.9968       25.8268       18.9336       0.00000
       2582.0000       20.6347       25.1069       19.1405       0.00000
       2582.5000       21.2919       26.1535       18.7854       0.00000
       2583.0000       20.5589       25.8351       19.5022       0.00000
       2583.5000       20.4962       25.8486       19.4071       0.00000
       2584.0000       20.8881       25.6803       19.5526       0.00000
       2584.5000       21.2979       25.6494       19.2799       0.00000
       2585.0000       20.6102       24.8139       18.8250       0.00000
       2585.5000       20.8872       24.6075       19.1895       0.00000
       2586.0000       21.0254       25.6164       19.4204       0.00000
       2586.5000       20.8379       24.3855       18.8160       0.00000
       2587.0000       20.6982       25.6858       18.7774       0.00000
       2587.5000       20.4933       24.9053       18.9572       0.00000
       2588.0000       20.4551       25.6177       19.7015       0.00000
       2588.5000       20.7029       25.3210       19.1657       0.00000
       2589.0000       20.8623       24.7593       18.8219       0.00000
       2589.5000       20.9125       25.1441       17.7907       0.00000
       2590.0000       20.8799       24.5306       18.8717       0.00000
       2590.5000       21.4554       25.9980       21.0191       0.00000
       2591.0000       21.5058       26.1306       20.3335       0.00000
       2591.5000       21.7065       26.1051       20.5645       0.00000
       2592.0000       21.1504       25.9430       19.0019       0.00000
       2592.5000       20.5673       25.0348       18.9043       0.00000
       2593.0000       20.9790       25.2673       18.8496       0.00000
       2593.5000       20.4911       25.4237       19.0647       0.00000
       2594.0000       21.2482       25.9724       19.9078       0.00000
       2594.5000       21.2209       25.2484       18.9152       0.00000
       2595.0000       21.3540       25.8735       19.2251       0.00000
       2595.5000       20.1732       26.4769       19.0691       0.00000
       2596.0000       20.0524       25.3766       19.0381       0.00000
       2596.5000       20.4084       25.0307       18.5944       0.00000
       2597.0000       20.4584       24.7339       18.8727       0.00000
       2597.5000       20.3032       23.6254       18.8973       0.00000
       2598.0000       20.4916       24.4864       19.2225       0.00000
       2598.5000       20.4570       25.2253       19.9033       0.00000
       2599.0000       21.1628       25.9830       18.8845       0.00000
       2599.5000       20.6885       26.1094       19.3803       0.00000
       2600.0000       20.6256       25.2796       19.1055       0.00000
       2600.5000       20.5535       26.6798       19.9391       0.00000
       2601.0000       20.5272       26.1323       20.1729       0.00000
       2601.5000       20.5352       25.4432       19.1099       0.00000
       2602.0000       20.8420       25.4009       19.8853       0.00000
       2602.5000       20.7839       24.8278       19.3134       0.00000
       2603.0000       20.4131       24.8093       18.4406       0.00000
       2603.5000       20.8403       24.9340       18.4916       0.00000
       2604.0000       19.9499       24.8925       18.6716       0.00000
       2604.5000       20.1240       24.9790       18.3760       0.00000
       2605.0000       20.7414       25.0538       19.8958       0.00000
       2605.5000       20.8674       25.2165       19.4320       0.00000
       2606.0000       20.6524       25.6079       19.6075       0.00000
       2606.5000       20.7861       25.9567       20.2559       0.00000
       2607.0000       20.0915       25.2474       19.3984       0.00000
       2607.5000       21.0591       26.2528       20.1589       0.00000
       2608.0000       20.8402       25.9603       20.3573       0.00000
       2608.5000       20.7496       25.7334       19.6282       0.00000
       2609.0000       20.5648       24.6135       18.9709       0.00000
       2609.5000       20.5665       25.1633       19.4587       0.00000
       2610.0000       21.7136       25.1432       19.5458       0.00000
       2610.5000       21.5278       25.1902       19.0432       0.00000
       2611.0000       21.2372       25.6622       18.9231       0.00000
       2611.5000       20.7321       24.6192       18.1246       0.00000
       2612.0000       21.9177       25.4281       18.5396       0.00000
       2612.5000       21.8514       26.2441       19.4374       0.00000
       2613.0000       20.9590       25.8047       20.4569       0.00000
       2613.5000       21.2814       25.8220       20.5453       0.00000
       2614.0000       20.1914       25.6823       19.6517       0.00000
       2614.5000       20.6583       25.6369       20.3659       0.00000
       2615.0000       20.8253       25.8947       19.7764       0.00000
       2615.5000       21.5024       25.0276       18.4999       0.00000
       2616.0000       21.5697       25.1790       18.1460       0.00000
       2616.5000       21.3626       25.1811       18.8069       0.00000
       2617.0000       20.8926       25.4686       18.7162       0.00000
       2617.5000       21.4849       25.2925       18.9477       0.00000
       2618.0000       21.3397       25.1841       18.7266       0.00000
       2618.5000       20.7019       24.8416       19.5317       0.00000
       2619.0000       21.1841       25.0905       19.3423       0.00000
       2619.5000       21.1000       25.8656       19.1750       0.00000
       2620.0000       20.7393       25.9520       19.9250       0.00000
       2620.5000       20.4079       25.1007       18.9395       0.00000
       2621.0000       21.7196       25.0185       18.3791       0.00000
       2621.5000       21.1891       25.5671       18.5438       0.00000
       2622.0000       19.8547       24.6191       18.5409       0.00000
       2622.5000       20.1767       24.6666       18.5272       0.00000
       2623.0000       20.9713       25.1230       18.7283       0.00000
       2623.5000       21.6558       25.4818       18.5266       0.00000
       2624.0000       21.3665       24.9984       18.9906       0.00000
       2624.5000       21.6841       25.0517       19.0006       0.00000
       2625.0000       21.6571       25.3823       18.7882       0.00000
       2625.5000       21.8420       26.1115       18.9059       0.00000
       2626.0000       22.3204       26.0402       19.8800       0.00000
       2626.5000       22.1611       27.2604       20.5217       0.00000
       2627.0000       21.0809       25.8878       20.3101       0.00000
       2627.5000       20.9382       25.9806       20.0837       0.00000
       2628.0000       21.5895       26.3538       19.0609       0.00000
       2628.5000       22.6418       27.2640       19.9144       0.00000
       2629.0000       22.0981       26.1153       19.9629       0.00000
       2629.5000       21.7792       25.6440       19.0575       0.00000
       2630.0000       21.6541       25.4565       18.2770       0.00000
       2630.5000       22.1227       24.7965       19.0082       0.00000
       2631.0000       20.7099       26.1270       18.9972       0.00000
       2631.5000       21.1062       26.4230       18.4848       0.00000
       2632.0000       20.8079       24.3005       18.3005       0.00000
       2632.5000       21.2543       25.4019       19.3955       0.00000
       2633.0000       21.0131       24.5709       18.8671       0.00000
       2633.5000       20.9724       24.9764       19.2955       0.00000
       2634.0000       20.5427       24.3585       18.8688       0.00000
       2634.5000       20.6298       23.6739       17.4352       0.00000
       2635.0000       20.5568       25.0117       18.6939       0.00000
       2635.5000       21.1116       24.8037       18.3252       0.00000
       2636.0000       20.0825       23.7645       18.1780       0.00000
       2636.5000       20.3498       23.7821       18.2609       0.00000
       2637.0000       20.0142       24.3973       18.6636       0.00000
       2637.5000       20.5038       23.5047       17.3081       0.00000
       2638.0000       19.9914       23.2657       17.4943       0.00000
       2638.5000       20.9219       23.9210       17.5607       0.00000
       2639.0000       19.7591       24.1045       17.3611       0.00000
       2639.5000       19.7396       23.3736       16.5168       0.00000
       2640.0000       19.6378       24.2055       18.0446       0.00000
       2640.5000       20.3275       24.5330       17.5613       0.00000
       2641.0000       20.3522       24.2472       17.9430       0.00000
       2641.5000       19.7267       23.8573       17.6591       0.00000
       2642.0000       19.2066       23.6692       17.7960       0.00000
       2642.5000       19.2506       23.3166       16.9856       0.00000
       2643.0000       18.7307       23.2566       17.4265       0.00000
       2643.5000       19.6109       23.6921       17.3310       0.00000
       2644.0000       19.0259       23.5175       17.1895       0.00000
       2644.5000       19.4317       23.6741       16.8560       0.00000
       2645.0000       20.4046       24.9345       17.6732       0.00000
       2645.5000       19.7437       25.1309       18.9208       0.00000
       2646.0000       19.6727       23.5367       17.8571       0.00000
       2646.5000       20.2937       23.2809       17.3079       0.00000
       2647.0000       20.6103       22.9672       17.2435       0.00000
       2647.5000       20.2970       23.3939       16.9648       0.00000
       2648.0000       20.0705       23.0728       17.5139       0.00000
       2648.5000       20.4519       22.8708       17.7601       0.00000
       2649.0000       19.7146       23.1106       17.3604       0.00000
       2649.5000       20.3935       23.6262       17.0128       0.00000
       2650.0000       19.7674       23.6443       17.2679       0.00000
       2650.5000       20.1123       22.7489       16.5012       0.00000
       2651.0000       20.0134       23.6163       16.8387       0.00000
       2651.5000       20.0603       23.8024       16.7996       0.00000
       2652.0000       20.1552       22.9498       16.4547       0.00000
       2652.5000       19.3366       22.7846       17.0505       0.00000
       2653.0000       20.1451       22.9742       18.5115       0.00000
       2653.5000       18.9896       23.5399       17.5022       0.00000
       2654.0000       20.1129       23.1750       17.2478       0.00000
       2654.5000       19.5910       22.5747       16.6046       0.00000
       2655.0000       19.3989       22.0892       16.4406       0.00000
       2655.5000       18.8835       22.6985       17.1381       0.00000
       2656.0000       18.3841       22.7092       17.0869       0.00000
       2656.5000       18.6398       23.1312       17.7106       0.00000
       2657.0000       19.1936       23.2434       17.2916       0.00000
       2657.5000       18.7054       21.5706       17.1178       0.00000
       2658.0000       19.2015       22.4383       17.2783       0.00000
       2658.5000       19.4121       22.9198       17.5875       0.00000
       2659.0000       19.3212       22.8633       16.5051       0.00000
       2659.5000       19.3167       22.2354       17.1975       0.00000
       2660.0000       19.1272       23.1682       16.9621       0.00000
       2660.5000       19.3042       23.2018       16.4338       0.00000
       2661.0000       18.9247       22.6485       17.4452       0.00000
       2661.5000       18.7666       22.1716       17.3673       0.00000
       2662.0000       19.8862       22.6369       16.1774       0.00000
       2662.5000       20.0351       23.1874       17.0768       0.00000
       2663.0000       18.9722       22.3097       16.7207       0.00000
       2663.5000       19.3405       22.8903       16.7023       0.00000
       2664.0000       19.3689       23.5480       17.0851       0.00000
       2664.5000       19.9002       23.0595       16.8212       0.00000
       2665.0000       19.2509       23.3095       17.3916       0.00000
       2665.5000       19.5613       24.2880       16.7133       0.00000
       2666.0000       19.9963       23.9190       17.6112       0.00000
       2666.5000       19.5345       23.3481       17.8623       0.00000
       2667.0000       19.8277       23.1632       17.4472       0.00000
       2667.5000       19.0974       23.6859       17.6762       0.00000
       2668.0000       18.2063       24.2559       17.7805       0.00000
       2668.5000       19.3597       23.6220       17.6631       0.00000
       2669.0000       19.8766       23.1218       16.8753       0.00000
       2669.5000       19.1309       23.5746       17.7535       0.00000
       2670.0000       19.2894       22.8069       16.8212       0.00000
       2670.5000       18.9426       22.0847       17.0213       0.00000
       2671.0000       19.2777       23.0493       17.6279       0.00000
       2671.5000       19.6655       23.4980       17.3711       0.00000
       2672.0000       19.6217       24.1077       16.9532       0.00000
       2672.5000       19.0003       23.3114       17.3730       0.00000
       2673.0000       19.5385       22.6573       17.0890       0.00000
       2673.5000       19.5117       23.1660       16.9444       0.00000
       2674.0000       18.9082       22.5526       16.8882       0.00000
       2674.5000       19.2003       23.2247       18.2769       0.00000
       2675.0000       19.7375       23.0281       17.7651       0.00000
       2675.5000       19.2456       22.4265       17.3113       0.00000
       2676.0000       19.8556       23.8328       17.5173       0.00000
       2676.5000       20.3530       24.8357       18.3685       0.00000
       2677.0000       20.4042       25.0066       17.9914       0.00000
       2677.5000       19.6257       23.8042       16.4085       0.00000
       2678.0000       19.7068       24.0525       17.2061       0.00000
       2678.5000       20.1245       23.2653       17.1637       0.00000
       2679.0000       21.0444       23.1103       17.4946       0.00000
       2679.5000       20.0565       23.2609       17.5237       0.00000
       2680.0000       20.3167       23.9479       17.5337       0.00000
       2680.5000       19.1877       23.6310       16.7772       0.00000
       2681.0000       19.4136       24.2680       16.8362       0.00000
       2681.5000       20.4779       23.8470       17.6835       0.00000
       2682.0000       20.1426       23.5082       18.0248       0.00000
       2682.5000       20.4050       23.8995       17.3470       0.00000
       2683.0000       20.3142       24.1847       16.3913       0.00000
       2683.5000       20.5504       23.8960       17.0057       0.00000
       2684.0000       20.4516       23.3042       17.2482       0.00000
       2684.5000       20.0686       22.9155       17.3059       0.00000
       2685.0000       19.9045       23.3018       17.1892       0.00000
       2685.5000       19.6494       23.9190       18.1366       0.00000
       2686.0000       19.8867       23.6229       18.0050       0.00000
       2686.5000       19.5841       23.4078       17.2693       0.00000
       2687.0000       19.4970       23.3177       17.2725       0.00000
       2687.5000       19.7896       23.1457       17.7066       0.00000
       2688.0000       20.2654       24.0454       18.4640       0.00000
       2688.5000       19.8996       23.8578       17.2841       0.00000
       2689.0000       18.8555       23.5731       17.6126       0.00000
       2689.5000       18.8956       23.4112       17.5875       0.00000
       2690.0000       20.2776       23.7091       17.4466       0.00000
       2690.5000       20.8051       24.2941       17.5657       0.00000
       2691.0000       19.9510       24.2041       17.3535       0.00000
       2691.5000       19.6368       23.5747       17.6794       0.00000
       2692.0000       20.2165       23.7154       17.2857       0.00000
       2692.5000       19.7307       23.3504       17.3003       0.00000
       2693.0000       20.4112       23.4350       17.6136       0.00000
       2693.5000       20.4548       24.4484       17.5882       0.00000
       2694.0000       21.1711       24.6288       17.7429       0.00000
       2694.5000       19.7950       24.4561       17.9904       0.00000
       2695.0000       19.8162       24.0577       17.7625       0.00000
       2695.5000       20.1686       23.4702       17.8349       0.00000
       2696.0000       20.1770       24.1613       18.8288       0.00000
       2696.5000       21.6108       24.1224       18.2138       0.00000
       2697.0000       21.2492       23.6688       17.4811       0.00000
       2697.5000       21.1552       23.3191       17.2962       0.00000
       2698.0000       20.6463       23.6744       17.3322       0.00000
       2698.5000       20.1974       23.9370       17.9555       0.00000
       2699.0000       19.9450       24.1789       17.1551       0.00000
       2699.5000       19.9858       24.0482       17.5088       0.00000
       2700.0000       20.0801       24.3902       17.3503       0.00000
       2700.5000       20.3303       23.5884       17.1434       0.00000
       2701.0000       20.6455       24.7246       17.9342       0.00000
       2701.5000       21.0910       24.5784       18.1563       0.00000
       2702.0000       21.7761       24.9653       18.0626       0.00000
       2702.5000       20.4527       24.4141       17.8369       0.00000
       2703.0000       20.0063       23.8249       18.0970       0.00000
       2703.5000       19.8000       24.2753       18.4002       0.00000
       2704.0000       20.4203       24.3948       17.9648       0.00000
       2704.5000       20.4390       24.3217       18.1898       0.00000
       2705.0000       20.4945       24.3677       17.8345       0.00000
       2705.5000       20.2439       23.8875       18.2877       0.00000
       2706.0000       20.6344       24.0221       18.4752       0.00000
       2706.5000       20.7045       24.6077       18.2361       0.00000
       2707.0000       20.3737       24.5755       17.7806       0.00000
       2707.5000       20.5303       24.7827       18.2343       0.00000
       2708.0000       20.6026       25.0193       18.1566       0.00000
       2708.5000       20.0468       24.7322       18.8603       0.00000
       2709.0000       21.4432       24.2520       18.6409       0.00000
       2709.5000       20.4559       24.9722       18.1075       0.00000
       2710.0000       19.8888       23.4599       16.9262       0.00000
       2710.5000       20.4364       24.2960       17.7397       0.00000
       2711.0000       20.4945       23.6378       17.3638       0.00000
       2711.5000       20.4061       24.2937       17.8934       0.00000
       2712.0000       20.2737       25.0550       18.2751       0.00000
       2712.5000       21.0637       25.6589       17.7936       0.00000
       2713.0000       21.0911       25.3744       18.1456       0.00000
       2713.5000       21.4972       25.5232       18.5865       0.00000
       2714.0000       20.5452       24.8419       17.8352       0.00000
       2714.5000       21.0930       25.7631       18.1869       0.00000
       2715.0000       20.5352       25.6506       18.4402       0.00000
       2715.5000       20.2292       25.8618       19.1744       0.00000
       2716.0000       20.3316       25.3511       19.2988       0.00000
       2716.5000       20.3348       24.8503       18.5643       0.00000
       2717.0000       21.2214       25.7882       18.9341       0.00000
       2717.5000       20.4317       25.0242       18.6796       0.00000
       2718.0000       20.1612       25.9406       19.3434       0.00000
       2718.5000       20.4527       25.6489       19.0898       0.00000
       2719.0000       20.9250       25.8768       18.9105       0.00000
       2719.5000       21.2321       25.0375       18.5935       0.00000
       2720.0000       20.2740       25.5743       18.5741       0.00000
       2720.5000       20.5469       26.4655       18.4883       0.00000
       2721.0000       20.5293       26.2684       18.9231       0.00000
       2721.5000       20.8247       25.1611       18.5699       0.00000
       2722.0000       21.0147       24.5698       18.6200       0.00000
       2722.5000       21.3302       25.2938       19.0884       0.00000
       2723.0000       21.0230       25.7591       18.6361       0.00000
       2723.5000       21.1429       26.2587       18.7535       0.00000
       2724.0000       21.3160       26.6444       18.7421       0.00000
       2724.5000       21.7099       26.3868       18.8381       0.00000
       2725.0000       21.4005       26.1772       19.0551       0.00000
       2725.5000       21.8313       26.0401       19.4539       0.00000
       2726.0000       21.9053       27.0135       19.4910       0.00000
       2726.5000       21.3315       26.4904       20.0219       0.00000
       2727.0000       22.2364       25.9681       19.4617       0.00000
       2727.5000       22.2324       26.6881       19.7547       0.00000
       2728.0000       20.4426       26.4085       19.2212       0.00000
       2728.5000       21.0121       26.0391       18.8418       0.00000
       2729.0000       20.9507       26.4239       19.9153       0.00000
       2729.5000       21.9792       26.0934       19.2453       0.00000
       2730.0000       21.9900       26.6123       18.7499       0.00000
       2730.5000       21.9088       27.2543       19.9907       0.00000
       2731.0000       21.7025       27.5886       19.8719       0.00000
       2731.5000       22.2857       27.7613       20.0326       0.00000
       2732.0000       22.2034       27.7652       19.9027       0.00000
       2732.5000       21.9892       27.6241       20.7779       0.00000
       2733.0000       22.4480       28.0902       21.2043       0.00000
       2733.5000       22.2286       27.1618       20.4554       0.00000
       2734.0000       22.1571       26.9779       20.2301       0.00000
       2734.5000       22.7348       27.4626       20.3420       0.00000
       2735.0000       22.3925       27.8634       20.7440       0.00000
       2735.5000       21.5594       28.2303       20.5337       0.00000
       2736.0000       21.0359       27.1080       19.8640       0.00000
       2736.5000       21.2646       27.1574       19.7919       0.00000
       2737.0000       21.8204       27.2404       19.3259       0.00000
       2737.5000       21.0570       26.0623       19.5978       0.00000
       2738.0000       21.1678       26.5937       18.6554       0.00000
       2738.5000       21.6795       26.1457       19.8254       0.00000
       2739.0000       22.2127       27.0311       20.6324       0.00000
       2739.5000       22.2382       26.4315       19.9522       0.00000
       2740.0000       21.9919       27.4318       19.6687       0.00000
       2740.5000       22.1069       27.7873       19.9543       0.00000
       2741.0000       22.2546       28.2231       19.6248       0.00000
       2741.5000       22.6998       27.7654       19.5955       0.00000
       2742.0000       21.7861       27.7461       19.7183       0.00000
       2742.5000       21.7485       27.9769       20.0829       0.00000
       2743.0000       22.0879       28.4467       20.6024       0.00000
       2743.5000       22.2764       27.7906       20.8089       0.00000
       2744.0000       21.6410       27.3284       20.0832       0.00000
       2744.5000       21.8765       27.6744       20.4289       0.00000
       2745.0000       22.0826       27.0998       19.7548       0.00000
       2745.5000       22.1390       27.7570       20.0078       0.00000
       2746.0000       22.9798       28.6058       20.5233       0.00000
       2746.5000       22.6615       28.8504       21.2015       0.00000
       2747.0000       23.1714       28.0344       20.9610       0.00000
       2747.5000       23.3130       28.3288       20.6743       0.00000
       2748.0000       23.2050       28.2413       21.0057       0.00000
       2748.5000       22.8842       28.5191       21.5602       0.00000
       2749.0000       22.6727       28.2720       21.3665       2.66411
       2749.5000       22.5453       28.1451       20.6752       3.76467
       2750.0000       22.4160       27.9380       21.0757       4.86095
       2750.5000       22.0207       27.8430       21.0869       0.00000
       2751.0000       23.0377       27.9064       21.2911       0.00000
       2751.5000       22.1632       27.9990       20.4901       0.00000
       2752.0000       22.1441       27.8397       20.8529       3.52135
       2752.5000       23.4665       28.6787       20.6277       3.37493
       2753.0000       23.2344       29.5297       20.9344       0.00000
       2753.5000       23.0601       29.0016       20.9305       0.00000
       2754.0000       22.4482       27.7968       21.3463       3.24084
       2754.5000       22.2496       27.7860       20.9703       3.17204
       2755.0000       22.3705       28.5639       20.2909       5.03495
       2755.5000       22.4228       27.8653       20.4419       12.1384
       2756.0000       22.5828       28.3992       21.6241       0.00000
       2756.5000       22.5799       29.5652       22.5695       4.17085
       2757.0000       23.1245       29.7834       21.9726       5.89350
       2757.5000       22.7212       28.1541       21.2093       6.00539
       2758.0000       23.9266       27.9371       20.8170       14.1113
       2758.5000       23.1648       28.9593       20.7684       11.1225
       2759.0000       23.0199       28.9632       20.9034       7.63503
       2759.5000       22.9067       29.1019       20.4132       6.20618
       2760.0000       22.4903       28.6275       20.5646       5.23031
       2760.5000       22.2609       27.9825       21.0905       5.83646
       2761.0000       22.4573       27.5621       21.2369       4.46219
       2761.5000       23.1820       28.2000       21.4573       4.75683
       2762.0000       22.9579       28.2294       21.3767       4.14374
       2762.5000       22.3180       28.5232       21.6217       3.62154
       2763.0000       22.1806       28.4430       21.9296       3.38682
       2763.5000       22.6211       28.2845       21.5502       4.34182
       2764.0000       22.6626       28.3918       21.7259       6.28068
       2764.5000       22.0869       28.0751       21.1327       6.75160
       2765.0000       22.2918       28.8985       20.6403       6.97711
       2765.5000       22.3512       29.2838       20.8374       5.91633
       2766.0000       22.5717       28.2466       20.9797       4.60887
       2766.5000       22.3007       29.4201       20.7055       4.69120
       2767.0000       22.6257       28.9575       21.5492       4.86835
       2767.5000       22.9553       29.1964       22.2214       5.08111
       2768.0000       23.1179       28.2408       21.6699       6.40626
       2768.5000       22.7700       28.8282       21.6479       7.63503
       2769.0000       23.5428       29.3343       21.4581       7.84151
       2769.5000       23.3263       30.0341       22.0694       4.85920
       2770.0000       23.3736       29.5293       21.7269       5.55512
       2770.5000       22.4819       28.2780       21.2180       6.32414
       2771.0000       23.4298       28.5416       21.7255       6.28404
       2771.5000       24.3392       29.0484       21.7840       5.59068
       2772.0000       23.7582       29.9608       21.8381       5.05320
       2772.5000       23.3865       29.3742       21.5920       4.95130
       2773.0000       23.5372       29.6832       22.8426       6.06203
       2773.5000       24.3590       30.9174       23.5671       7.32765
       2774.0000       24.2095       30.8124       22.9559       8.33513
       2774.5000       23.9382       31.0252       22.3257       8.98845
       2775.0000       24.2617       31.0947       23.2486       6.35779
       2775.5000       24.3772       30.8824       22.7315       5.49548
       2776.0000       23.5728       30.2581       22.5159       5.94349
       2776.5000       24.1896       30.5834       22.9462       6.29497
       2777.0000       25.2709       31.7394       24.0752       6.70723
       2777.5000       25.7461       32.2500       24.3536       6.79048
       2778.0000       24.7791       31.3153       23.8530       6.25352
       2778.5000       24.7438       31.2374       23.6396       5.80250
       2779.0000       26.0951       32.7886       24.0335       7.13282
       2779.5000       25.5941       33.0194       24.5083       7.72328
       2780.0000       26.2487       33.6979       25.0704       7.54881
       2780.5000       26.3253       33.7989       25.5629       7.45501
       2781.0000       26.1159       33.4746       25.1744       6.32642
       2781.5000       27.2251       34.3206       25.2868       5.67208
       2782.0000       27.4508       33.8520       26.2117       6.43791
       2782.5000       28.0421       34.3793       26.1442       6.88615
       2783.0000       27.4678       35.1795       26.0895       7.15910
       2783.5000       28.7066       35.3227       26.4518       9.23721
       2784.0000       27.6108       34.7288       25.5398       9.78093
       2784.5000       27.3301       34.7798       25.5004       9.83920
       2785.0000       27.8429       35.6151       26.9508       10.0798
       2785.5000       28.6328       36.3730       28.3913       12.7001
       2786.0000       28.8713       36.7709       27.9553       12.4919
       2786.5000       28.0303       36.3379       27.7043       11.5822
       2787.0000       28.2583       37.5210       27.7829       6.64117
       2787.5000       28.3921       36.5467       26.4173       9.83378
       2788.0000       29.3455       37.1320       27.3306       9.23095
       2788.5000       28.3691       37.9510       28.0871       10.8166
       2789.0000       29.1815       38.0463       28.4342       12.5657
       2789.5000       29.4245       37.5257       28.3268       12.4446
       2790.0000       30.8179       38.4588       27.5366       5.15838
       2790.5000       30.8223       40.1336       29.0518       10.9473
       2791.0000       31.0251       41.0230       29.3563       13.0009
       2791.5000       30.6047       41.5267       29.7222       6.26093
       2792.0000       31.1402       42.6446       30.8526       13.0044
       2792.5000       31.8318       41.5644       30.9219       13.5448
       2793.0000       32.4159       44.1730       31.4129       14.0697
       2793.5000       32.4546       44.6586       31.0068       6.96404
       2794.0000       34.0387       45.0619       32.9933       7.91408
       2794.5000       34.4507       46.2750       33.6235       9.51894
       2795.0000       35.2626       48.5573       34.6921       10.9664
       2795.5000       37.0917       50.0995       35.8746       10.3472
       2796.0000       37.8142       51.9206       35.3834       9.83138
       2796.5000       37.0250       52.7630       36.7026       7.35680
       2797.0000       37.2369       53.3196       36.6099       8.55005
       2797.5000       38.5041       51.8333       36.7370       9.99122
       2798.0000       37.5279       50.5081       36.1693       9.61483
       2798.5000       37.9805       49.0566       35.1296       9.23641
       2799.0000       37.1655       48.4751       34.8063       10.8521
       2799.5000       36.6743       46.4726       32.9536       13.1766
       2800.0000       35.3275       44.4962       32.5314       10.6176
       2800.5000       35.0124       45.7662       32.6903       9.85660
       2801.0000       35.2378       46.1086       33.8552       11.4236
       2801.5000       35.0870       46.1896       34.0256       10.9789
       2802.0000       35.2669       45.9840       34.1676       11.1113
       2802.5000       35.8163       47.5004       33.9084       11.6149
       2803.0000       35.5767       47.1962       33.4060       12.4276
       2803.5000       36.5095       46.5615       33.5705       14.1196
       2804.0000       35.8221       46.2739       34.0250       13.8546
       2804.5000       35.1450       45.5828       33.1298       11.1287
       2805.0000       34.1529       45.4919       32.1020       9.65200
       2805.5000       34.0856       44.7914       33.1495       9.99370
       2806.0000       33.3091       43.2795       31.1054       9.49719
       2806.5000       33.0307       42.4217       30.5690       9.35666
       2807.0000       31.9644       40.9785       30.0438       9.60591
       2807.5000       31.3759       37.7457       28.8332       10.2623
       2808.0000       30.9316       38.6126       28.4785       9.42381
       2808.5000       30.3211       38.0486       27.2386       9.34556
       2809.0000       29.9694       38.2927       27.9069       8.79722
       2809.5000       28.9721       37.3686       28.3992       8.94196
       2810.0000       28.3497       36.9993       28.1723       9.51767
       2810.5000       28.5682       36.5094       27.2512       9.13291
       2811.0000       28.7829       36.8331       26.0863       9.97988
       2811.5000       28.4455       36.2811       25.9146       10.6131
       2812.0000       27.9910       35.1930       26.3280       9.03082
       2812.5000       28.0274       35.3170       26.1753       8.90156
       2813.0000       27.4799       35.8988       26.2744       9.43923
       2813.5000       27.0698       34.5529       25.2217       10.0515
       2814.0000       26.4202       34.2184       24.5798       10.2326
       2814.5000       26.3770       34.3157       25.2302       9.43893
       2815.0000       26.5374       33.5730       24.8230       8.88750
       2815.5000       26.1844       32.9501       23.9765       8.85980
       2816.0000       25.2330       32.8963       23.2800       8.56830
       2816.5000       24.4668       31.2630       22.9119       8.16716
       2817.0000       24.4363       30.7172       23.0201       8.71418
       2817.5000       25.3875       32.4095       24.3478       8.90309
       2818.0000       25.8917       32.8949       24.4776       8.35304
       2818.5000       25.4175       32.2331       24.3429       8.47815
       2819.0000       24.8326       32.2166       24.0714       8.31874
       2819.5000       24.1113       31.2782       22.9683       8.61206
       2820.0000       24.8212       31.2456       23.2030       8.44622
       2820.5000       24.3889       31.5427       23.4639       8.54269
       2821.0000       24.1492       31.2866       23.4039       7.90913
       2821.5000       24.8123       31.5393       22.9092       7.88867
       2822.0000       24.1016       30.4861       22.1338       7.80422
       2822.5000       24.2951       30.1233       22.1889       8.46457
       2823.0000       23.3898       29.9357       21.9162       7.57817
       2823.5000       23.2654       30.1681       21.5243       6.06318
       2824.0000       23.8201       29.7008       21.7219       6.99748
       2824.5000       23.7758       30.6818       22.2305       7.85161
       2825.0000       23.7247       30.6808       22.4459       8.33337
       2825.5000       22.5298       30.3730       22.3185       8.35086
       2826.0000       22.8362       30.3030       21.7735       8.14817
       2826.5000       23.2778       30.0509       22.2598       7.97746
       2827.0000       23.1937       29.8468       21.7941       8.21753
       2827.5000       23.5476       30.4067       22.4683       7.87176
       2828.0000       24.1406       30.8619       22.7485       8.02895
       2828.5000       23.8476       30.6822       21.8980       6.75316
       2829.0000       22.9543       29.8566       21.6057       6.93670
       2829.5000       23.5338       29.7324       22.0326       7.59157
       2830.0000       23.7110       30.1026       21.5608       8.25545
       2830.5000       24.6065       30.0281       22.3828       6.81601
       2831.0000       23.7005       29.9906       22.3415       6.21642
       2831.5000       23.6297       29.1087       21.6088       5.75220
       2832.0000       24.2400       30.3288       22.0970       6.80193
       2832.5000       23.9934       29.7168       21.1648       8.05836
       2833.0000       23.6089       30.2235       21.7334       7.25704
       2833.5000       23.2781       29.9683       21.4554       6.66440
       2834.0000       23.7987       30.0855       21.2864       7.07353
       2834.5000       23.5246       30.7322       22.4095       7.05790
       2835.0000       24.4143       30.1422       22.7141       7.56372
       2835.5000       24.0736       30.0998       22.0555       5.90761
       2836.0000       23.6269       29.5916       21.6622       6.07745
       2836.5000       23.2541       29.2391       21.6415       6.05891
       2837.0000       22.9424       28.5265       21.3675       7.04967
       2837.5000       23.5125       29.2430       22.0062       7.01765
       2838.0000       23.0314       29.3247       21.8977       6.39541
       2838.5000       22.7558       29.2163       21.2015       7.48387
       2839.0000       22.5234       27.9277       20.9149       7.35464
       2839.5000       22.0170       27.8835       20.7107       7.17887
       2840.0000       22.5043       28.1776       20.8346       7.24887
       2840.5000       22.6159       28.1839       21.0246       8.11290
       2841.0000       22.1404       28.0745       20.3672       7.04783
       2841.5000       20.8701       27.8394       20.2155       6.37337
       2842.0000       20.6047       26.7332       20.2007       6.30259
       2842.5000       21.0977       26.3306       19.6710       6.49900
       2843.0000       21.5353       27.0813       19.5575       7.38521
       2843.5000       21.2949       27.3241       19.4343       6.66885
       2844.0000       21.3241       27.1884       19.2571       6.70052
       2844.5000       20.9594       27.4493       19.2694       7.00913
       2845.0000       20.7997       26.5906       19.2762       6.43962
       2845.5000       20.9192       26.1428       19.0441       5.37653
       2846.0000       20.8907       26.5882       19.1983       5.71899
       2846.5000       20.8788       27.1343       19.5604       7.91157
       2847.0000       20.8446       27.3544       20.0347       7.76964
       2847.5000       20.2143       26.9826       19.5620       7.69037
       2848.0000       20.2776       25.7503       19.2478       6.42943
       2848.5000       20.9385       25.4329       19.1411       6.86321
       2849.0000       20.4090       25.6833       19.5253       6.67531
       2849.5000       20.4308       25.5672       19.1371       6.14379
       2850.0000       20.5883       25.7714       18.9295       6.06789
       2850.5000       20.7324       25.6790       19.6285       6.74085
       2851.0000       21.1595       26.2892       19.5249       6.62294
       2851.5000       20.6802       25.6137       19.0766       4.68479
       2852.0000       20.2890       25.8343       19.3367       5.72920
       2852.5000       20.0891       25.4570       19.2289       7.85369
       2853.0000       20.1044       25.2669       19.5709       7.21183
       2853.5000       20.6751       26.0028       19.1018       7.53252
       2854.0000       20.2975       25.8891       18.7203       6.49335
       2854.5000       20.2389       25.5436       18.6338       6.57217
       2855.0000       20.2347       25.5418       19.1431       5.89879
       2855.5000       19.8926       24.9136       19.1307       5.59615
       2856.0000       20.2660       24.8883       18.7943       6.01983
       2856.5000       20.7577       25.6293       18.8718       6.04211
       2857.0000       20.5569       25.2208       18.4846       6.34770
       2857.5000       20.0371       24.7648       17.8657       6.12905
       2858.0000       20.1165       25.4158       18.5857       7.59208
       2858.5000       19.6593       25.3825       19.2135       6.91969
       2859.0000       19.6395       25.1133       18.2481       6.55688
       2859.5000       18.9820       24.7514       18.1337       6.66519
       2860.0000       19.7199       25.2142       18.4638       7.62544
       2860.5000       19.4996       25.0083       19.1915       7.55463
       2861.0000       19.5283       24.5658       17.9596       6.73904
       2861.5000       18.8790       24.3349       17.8538       5.97593
       2862.0000       19.1308       24.3114       17.8037       5.37273
       2862.5000       19.5890       25.0212       18.2056       6.50695
       2863.0000       19.5913       25.0847       17.8661       5.15232
       2863.5000       19.0653       25.3578       17.6859       5.86815
       2864.0000       18.9471       24.6210       18.1474       5.35845
       2864.5000       19.5047       23.9460       18.0126       5.32791
       2865.0000       19.2887       24.5957       18.5939       5.79303
       2865.5000       19.2792       25.0379       18.5062       5.97471
       2866.0000       19.1504       24.7507       18.6994       5.48541
       2866.5000       19.3181       24.0969       18.0586       6.36018
       2867.0000       19.6555       24.0142       17.7155       5.80361
       2867.5000       18.8877       23.3903       17.7644       5.61764
       2868.0000       18.6356       23.4112       17.7007       5.64054
       2868.5000       19.2522       23.3198       17.5648       6.26832
       2869.0000       18.6727       23.4684       17.7527       6.41850
       2869.5000       18.4847       23.1375       17.1362       6.80881
       2870.0000       18.5561       23.8288       17.5183       5.80267
       2870.5000       18.7781       23.2023       17.0734       5.29680
       2871.0000       19.2565       23.8707       17.0525       5.51175
       2871.5000       18.9925       23.5819       17.3571       5.80358
       2872.0000       19.2129       23.5099       17.1867       6.09084
       2872.5000       19.0272       24.0112       16.9060       5.53893
       2873.0000       19.3385       23.7486       17.0650       5.29200
       2873.5000       18.9563       23.1911       17.5049       5.60746
       2874.0000       18.6510       23.6243       17.4255       5.98371
       2874.5000       18.6024       24.8725       17.6325       5.43772
       2875.0000       19.0257       24.1022       17.6910       6.19987
       2875.5000       18.4190       23.0776       17.1804       6.39463
       2876.0000       18.4299       23.8302       16.9687       6.92554
       2876.5000       18.6683       23.8506       17.6335       5.95946
       2877.0000       19.5337       23.6162       17.7528       6.64279
       2877.5000       19.1451       23.5270       17.5547       5.92140
       2878.0000       17.9310       22.7256       16.9504       5.98365
       2878.5000       18.0429       22.9823       16.9065       5.97498
       2879.0000       18.0536       23.0004       17.1296       5.91052
       2879.5000       18.4305       22.8202       17.1265       6.74351
       2880.0000       18.5593       22.5119       17.0738       5.66379
       2880.5000       18.1309       23.0649       17.0547       6.01083
       2881.0000       18.2061       23.7638       16.9258       6.20274
       2881.5000       18.2035       23.6069       16.9896       6.01372
       2882.0000       18.8600       22.8193       16.5655       5.42428
       2882.5000       18.9033       22.9630       16.9837       4.91642
       2883.0000       17.8779       22.2654       16.4813       5.17800
       2883.5000       17.6316       22.1642       16.7841       6.09095
       2884.0000       17.7570       22.5004       16.5975       4.60172
       2884.5000       18.5469       22.6738       16.7702       5.42941
       2885.0000       18.0984       22.1300       16.5481       5.92521
       2885.5000       17.5247       22.1055       16.2170       5.49472
       2886.0000       17.7904       22.8508       16.2499       5.52974
       2886.5000       17.8506       22.6437       16.7519       6.21877
       2887.0000       17.8328       22.7310       17.2408       5.75768
       2887.5000       17.3213       23.3477       17.4461       5.87742
       2888.0000       17.7902       23.0602       16.6456       5.70199
       2888.5000       18.4098       22.9971       17.2266       5.87938
       2889.0000       18.0391       22.4407       16.7663       6.56213
       2889.5000       17.6797       22.5000       16.9432       6.23824
       2890.0000       17.2216       21.8915       16.3058       5.80632
       2890.5000       17.0793       22.1126       16.4090       6.33393
       2891.0000       17.6663       22.7252       16.7017       6.26628
       2891.5000       17.3839       21.9267       16.0710       5.43458
       2892.0000       17.7088       21.9323       16.5947       5.70993
       2892.5000       16.6244       21.6501       16.0997       5.94355
       2893.0000       17.5064       21.8777       15.7467       5.71512
       2893.5000       17.9411       22.3174       16.2501       5.19846
       2894.0000       17.3114       21.7747       15.9001       5.55886
       2894.5000       17.1379       21.9658       16.2065       5.71663
       2895.0000       17.7401       21.8905       16.5273       5.50073
       2895.5000       17.4709       22.5985       16.6414       5.41637
       2896.0000       18.2127       22.5326       16.8543       5.51812
       2896.5000       17.2557       21.9548       16.2920       5.67818
       2897.0000       17.2655       21.7141       15.9126       5.89079
       2897.5000       17.3081       21.3168       16.1016       6.26618
       2898.0000       17.3410       22.0487       16.1583       5.93227
       2898.5000       17.6386       21.7086       15.4601       5.31587
       2899.0000       17.7814       21.5629       15.9923       5.62019
       2899.5000       16.9487       21.6083       15.9984       6.03272
       2900.0000       16.9528       21.5006       15.5373       5.99580
       2900.5000       17.4677       21.0699       15.5118       5.75361
       2901.0000       17.4682       21.6442       15.8355       6.38966
       2901.5000       16.9843       21.5829       15.6409       6.19248
       2902.0000       17.4792       21.9144       16.0691       6.59465
       2902.5000       17.7325       21.9648       16.0009       6.00201
       2903.0000       17.8150       21.9869       16.1796       6.09088
       2903.5000       17.2604       22.0787       15.5308       6.28323
       2904.0000       17.4627       21.6033       15.7050       6.59806
       2904.5000       16.6968       20.4458       15.2707       5.48826
       2905.0000       16.9024       20.9454       15.4977       5.56445
       2905.5000       17.4209       21.7463       15.7912       5.29121
       2906.0000       17.0627       21.4127       16.0048       6.04685
       2906.5000       17.0798       21.5584       16.0630       6.35428
       2907.0000       17.1641       21.6256       15.3413       6.46566
       2907.5000       17.3840       21.9293       15.9103       5.39006
       2908.0000       16.9533       21.2335       15.5445       5.70858
       2908.5000       16.8865       20.6015       15.5660       6.08399
       2909.0000       17.1684       21.2375       14.9517       5.57409
       2909.5000       17.1426       21.0768       15.6571       5.21271
       2910.0000       17.1368       21.3282       15.5354       5.69687
       2910.5000       16.5942       21.2320       15.8133       5.84573
       2911.0000       16.5500       21.2997       15.7633       5.94893
       2911.5000       16.6297       21.6679       15.6747       6.18120
       2912.0000       16.6634       21.3643       15.6050       5.50309
       2912.5000       15.8159       20.7443       15.0318       5.66357
       2913.0000       16.7988       20.5169       14.9453       6.08022
       2913.5000       17.1495       21.1417       15.5783       6.00094
       2914.0000       16.6668       20.8965       15.9411       5.96140
       2914.5000       17.3002       21.0813       15.3681       5.75259
       2915.0000       17.3378       20.4752       15.4895       5.56054
       2915.5000       16.9275       20.7744       15.5017       5.67314
       2916.0000       16.8387       20.8754       15.3703       5.54746
       2916.5000       17.3611       21.3856       15.7815       5.89946
       2917.0000       17.0587       21.4053       15.6261       6.13395
       2917.5000       17.3140       21.4243       15.7774       6.65615
       2918.0000       17.0577       21.3127       16.1932       6.41992
       2918.5000       17.1026       21.2262       16.1665       6.06183
       2919.0000       16.8179       20.9139       15.6354       6.05462
       2919.5000       16.3291       20.9269       15.5361       5.81301
       2920.0000       16.5264       21.2536       15.3718       5.37974
       2920.5000       17.2536       22.3400       15.7343       5.40640
       2921.0000       17.7491       21.3344       16.2498       5.34066
       2921.5000       17.4214       21.8100       16.6297       6.06869
       2922.0000       17.9043       21.8509       16.1154       6.49079
       2922.5000       17.2191       21.9105       15.7685       6.45268
       2923.0000       16.9631       21.4746       15.6573       5.73241
       2923.5000       17.5448       21.1775       16.1690       4.95304
       2924.0000       17.8911       21.4273       16.7040       5.20737
       2924.5000       17.9354       21.8832       16.3561       5.31108
       2925.0000       17.4104       22.1048       16.2093       5.53076
       2925.5000       17.5353       21.5313       15.7924       5.07599
       2926.0000       17.6192       21.7408       16.0818       5.54624
       2926.5000       17.5694       21.8490       16.0889       6.11433
       2927.0000       17.6650       21.4823       15.6907       5.16320
       2927.5000       17.9811       22.5321       16.1817       5.99050
       2928.0000       17.9798       22.7832       16.5287       6.36678
       2928.5000       17.7071       22.2799       16.2296       5.18483
       2929.0000       17.7385       22.3554       16.7176       6.17520
       2929.5000       17.7857       22.4708       16.8954       5.85968
       2930.0000       17.8662       22.7723       16.2999       6.29653
       2930.5000       17.9498       22.1218       15.9818       6.24531
       2931.0000       17.5011       21.8111       16.5085       5.25424
       2931.5000       17.2333       22.1092       16.2906       6.46514
       2932.0000       17.0454       21.8220       15.8368       6.58422
       2932.5000       17.2057       21.9678       15.9605       5.87619
       2933.0000       17.5645       21.9099       15.8448       4.73696
       2933.5000       17.4096       22.1373       16.4282       5.73750
       2934.0000       17.4342       22.1223       16.1517       6.28093
       2934.5000       17.1582       21.7692       16.0176       6.36464
       2935.0000       17.5581       21.7659       16.4601       5.72822
       2935.5000       17.8884       22.2965       16.5562       6.73141
       2936.0000       17.5309       21.6705       16.6990       6.83725
       2936.5000       17.3255       21.9622       16.5490       6.37664
       2937.0000       17.5627       22.4954       16.3926       5.77958
       2937.5000       18.2590       22.4075       16.4793       5.83179
       2938.0000       17.0608       21.6325       16.1231       5.68035
       2938.5000       17.1220       21.5719       16.0193       5.84764
       2939.0000       16.9770       21.3851       15.7616       5.71537
       2939.5000       16.7804       21.4296       15.8218       5.45076
       2940.0000       16.9952       21.6186       16.2335       5.10322
       2940.5000       17.6767       22.1981       15.6391       6.03089
       2941.0000       17.0897       21.8029       15.5525       5.70430
       2941.5000       17.2131       21.9803       15.7025       6.15112
       2942.0000       17.8579       22.1840       16.4371       6.09861
       2942.5000       17.4368       22.3824       16.6251       6.20080
       2943.0000       17.5924       21.8821       16.5878       5.54181
       2943.5000       17.5915       22.3054       16.5396       5.83963
       2944.0000       17.5325       22.3240       16.1150       5.57438
       2944.5000       17.9581       22.0587       16.2027       5.52622
       2945.0000       18.1354       21.2597       16.1747       4.86934
       2945.5000       18.3759       22.3338       16.2767       5.31675
       2946.0000       17.9295       22.5080       16.5229       5.05900
       2946.5000       17.8446       22.3141       16.5578       5.88395
       2947.0000       17.6526       21.6762       16.0868       6.29561
       2947.5000       17.8877       21.9229       15.9800       5.39555
       2948.0000       17.6981       22.2404       16.4509       5.47132
       2948.5000       17.6267       22.4569       17.0297       6.35281
       2949.0000       17.2709       22.2693       16.4448       5.71582
       2949.5000       18.0019       21.7975       16.5692       5.46587
       2950.0000       18.1444       22.3245       16.4594       5.67199
       2950.5000       17.9896       21.9348       16.5581       5.99249
       2951.0000       18.3248       22.3127       16.1423       5.52544
       2951.5000       17.7981       22.9176       16.2231       4.98876
       2952.0000       17.1557       21.5458       15.8189       6.54808
       2952.5000       17.3347       21.7622       16.2354       6.00557
       2953.0000       17.3952       21.1434       16.2315       6.00612
       2953.5000       17.6286       21.3223       16.1749       5.28331
       2954.0000       17.6203       22.1929       16.2273       5.04233
       2954.5000       17.2281       21.6619       15.8313       4.94294
       2955.0000       17.6423       21.5592       16.1474       5.43958
       2955.5000       17.5690       21.7536       15.9904       5.27501
       2956.0000       17.6579       22.3145       16.4401       5.58370
       2956.5000       18.0812       22.1599       16.4231       5.10405
       2957.0000       17.6586       21.9529       16.0581       4.70813
       2957.5000       17.1115       22.1040       16.0440       5.27237
       2958.0000       17.5090       21.4515       16.2830       5.86441
       2958.5000       17.6350       21.2530       16.1812       6.04478
       2959.0000       17.3123       21.6019       16.0067       5.42949
       2959.5000       17.2036       21.8559       15.9194       5.90038
       2960.0000       17.3199       21.6345       16.0698       6.00450
       2960.5000       17.3049       21.4067       16.2601       5.86499
       2961.0000       17.5822       21.6050       16.1032       6.45771
       2961.5000       16.7442       21.4520       15.7250       6.10764
       2962.0000       17.2019       21.3397       16.3573       5.78404
       2962.5000       16.8067       21.6450       16.2478       5.97074
       2963.0000       17.0669       21.3304       15.6328       5.40335
       2963.5000       16.9943       21.9730       15.7380       5.81802
       2964.0000       17.0406       21.9880       15.9395       6.13466
       2964.5000       17.2116       22.3385       16.1400       6.11867
       2965.0000       17.2155       21.7098       15.8226       5.75188
       2965.5000       17.2514       21.7324       16.0347       6.09749
       2966.0000       17.3980       21.4193       15.5388       6.01318
       2966.5000       16.9020       21.3971       15.6136       5.51184
       2967.0000       17.1462       21.2362       15.4285       5.55480
       2967.5000       16.7198       20.5457       15.6441       5.22258
       2968.0000       17.0094       21.4415       15.7693       5.49234
       2968.5000       17.4840       21.8423       16.4688       5.92101
       2969.0000       17.5044       22.0832       15.8743       5.60446
       2969.5000       17.8040       21.9734       16.1308       5.51811
       2970.0000       17.8521       22.2153       16.1205       5.23690
       2970.5000       17.6160       22.2824       16.2041       5.43519
       2971.0000       17.5742       22.2621       16.6199       6.15837
       2971.5000       17.5834       21.6810       16.5614       5.79268
       2972.0000       17.8343       21.7114       16.4880       6.36254
       2972.5000       17.8745       22.1288       16.5268       5.81943
       2973.0000       18.0182       22.1888       16.5622       6.11328
       2973.5000       17.3074       22.0113       16.1120       5.69534
       2974.0000       17.1744       22.0246       15.5097       5.45384
       2974.5000       17.2339       21.6579       16.1165       5.74843
       2975.0000       17.2680       21.7828       16.0092       6.02466
       2975.5000       17.3303       21.7088       15.9185       6.00141
       2976.0000       17.8624       21.9918       16.3519       6.01925
       2976.5000       17.7620       21.6686       16.4526       6.03171
       2977.0000       17.7985       21.6969       15.8734       5.39839
       2977.5000       18.0123       22.1083       16.0573       5.82360
       2978.0000       18.0237       22.1256       16.4644       6.03571
       2978.5000       17.8040       22.2834       16.5706       6.01518
       2979.0000       17.5612       21.6952       16.3084       5.89487
       2979.5000       17.1301       21.0873       16.2483       4.80476
       2980.0000       17.8698       21.4266       15.9536       5.16062
       2980.5000       17.6160       21.4610       15.6832       5.60703
       2981.0000       18.0073       21.4274       16.1539       6.18093
       2981.5000       17.7735       21.6837       16.1993       5.61121
       2982.0000       17.0562       21.0258       15.5001       5.22835
       2982.5000       16.8879       20.9690       15.4242       5.26833
       2983.0000       17.2537       21.9922       15.6767       5.32461
       2983.5000       17.1868       21.7456       16.2483       5.20579
       2984.0000       17.1808       21.0497       15.8473       5.29758
       2984.5000       17.3605       21.6410       15.8432       5.61996
       2985.0000       18.4220       21.3695       15.7186       5.99085
       2985.5000       17.9065       20.9969       15.5504       5.56137
       2986.0000       16.8627       20.6857       15.3088       5.28591
       2986.5000       17.1621       21.1525       16.0113       5.71026
       2987.0000       16.9557       21.3304       15.5872       5.64122
       2987.5000       16.4772       21.1561       15.5874       4.97052
       2988.0000       16.8351       20.9276       15.5098       4.97546
       2988.5000       16.9003       20.8886       15.5213       5.70110
       2989.0000       16.7313       20.9816       15.3134       5.42775
       2989.5000       17.3307       20.8429       15.7311       5.82817
       2990.0000       17.4222       21.1101       15.1465       5.65925
       2990.5000       16.9755       20.9363       15.1127       5.37739
       2991.0000       16.7838       21.1060       15.4565       5.41610
       2991.5000       16.8989       20.6324       15.4805       5.24735
       2992.0000       17.2550       20.9611       15.3628       5.30428
       2992.5000       17.2356       21.0326       15.7310       5.87035
       2993.0000       15.9055       20.7572       15.4844       6.32240
       2993.5000       15.6785       20.8428       15.4269       6.12514
       2994.0000       16.4511       20.9635       15.2054       5.90373
       2994.5000       17.3415       20.5953       15.4558       5.48838
       2995.0000       17.4052       20.4560       15.5501       5.64812
       2995.5000       17.5355       20.6694       15.0096       5.15824
       2996.0000       17.3521       21.5169       15.1114       5.48601
       2996.5000       16.7946       21.0144       15.5367       5.16324
       2997.0000       16.4995       20.2914       15.2303       5.10338
       2997.5000       16.7252       20.6237       15.2814       5.76414
       2998.0000       16.6417       21.2502       15.2149       5.63081
       2998.5000       16.5302       20.6686       15.3849       5.70668
       2999.0000       15.9655       20.2986       14.8605       5.49758
       2999.5000       16.3508       20.8128       14.7596       5.29589
       3000.0000       16.2166       21.3927       15.0430       5.38176
       3000.5000       15.5996       20.7267       15.2418       5.26291
       3001.0000       15.6314       20.2253       15.1301       5.42875
       3001.5000       15.9833       19.8324       15.0190       4.58674
       3002.0000       16.7860       20.3308       15.1036       5.35313
       3002.5000       16.4623       20.7386       14.9066       5.69878
       3003.0000       16.5888       20.7917       15.1343       6.03009
       3003.5000       16.6443       20.7831       15.2564       5.66407
       3004.0000       16.3417       20.3271       14.8924       5.37901
       3004.5000       16.1655       19.9181       15.2088       4.66458
       3005.0000       16.7010       20.2733       15.1896       4.99705
       3005.5000       16.9938       20.7259       15.5390       5.54221
       3006.0000       15.8421       20.7249       15.3588       5.49816
       3006.5000       15.9444       20.6066       14.9683       5.31175
       3007.0000       15.4400       19.9835       15.0384       5.31305
       3007.5000       16.2413       19.6532       14.7336       5.21678
       3008.0000       16.4827       19.9705       14.9808       5.27711
       3008.5000       16.1468       20.3969       14.7980       5.71567
       3009.0000       15.6848       19.7004       14.2061       5.15474
       3009.5000       15.5025       19.2895       14.2710       5.17290
       3010.0000       15.5239       19.2061       14.7592       5.33734
       3010.5000       16.2972       20.1778       15.3155       5.43797
       3011.0000       15.8945       19.5671       14.9306       5.84115
       3011.5000       15.7283       19.3196       14.2957       5.31202
       3012.0000       15.9821       19.6526       14.1452       5.00000
       3012.5000       16.2741       19.8820       14.3431       5.59534
       3013.0000       15.8010       19.7067       14.7601       6.56170
       3013.5000       15.3189       19.4486       14.6793       5.56716
       3014.0000       15.5686       19.7661       14.9080       5.40869
       3014.5000       15.0593       19.5285       14.5466       5.69546
       3015.0000       15.6596       19.1402       14.6426       5.76784
       3015.5000       15.5981       19.9006       14.7560       5.75528
       3016.0000       15.6383       19.7275       14.3615       5.30864
       3016.5000       16.2746       19.0642       13.7117       4.97969
       3017.0000       15.8338       19.5900       14.1672       5.33146
       3017.5000       15.4226       19.6453       14.4028       5.55592
       3018.0000       15.4813       19.8080       14.4244       5.17158
       3018.5000       15.9645       19.8996       14.7885       5.28418
       3019.0000       16.1099       19.5459       14.5874       5.58451
       3019.5000       16.4699       20.1462       14.9072       5.46539
       3020.0000       16.6811       19.7236       14.2453       5.23978
       3020.5000       16.7638       19.9493       14.1660       5.32764
       3021.0000       16.3363       20.0147       14.6925       5.56220
       3021.5000       16.2581       19.8920       14.8974       5.50585
       3022.0000       15.6250       19.9175       14.4423       4.93123
       3022.5000       15.5282       19.7818       14.3920       4.91609
       3023.0000       15.7851       19.0966       14.5091       4.80492
       3023.5000       15.4872       19.0442       14.3397       5.21392
       3024.0000       15.2643       19.2900       14.7508       5.37326
       3024.5000       15.5035       19.5748       14.8167       5.67526
       3025.0000       15.8055       19.5056       14.5617       5.14357
       3025.5000       16.0192       19.1931       14.1403       4.90463
       3026.0000       16.4298       19.1507       14.2546       5.07985
       3026.5000       16.3728       19.4866       14.6024       5.69591
       3027.0000       16.2054       19.7615       14.6286       5.37132
       3027.5000       15.9721       20.0995       14.5613       5.73495
       3028.0000       15.7935       19.5807       14.2849       5.08004
       3028.5000       16.4705       19.6118       14.3761       4.67796
       3029.0000       15.1023       18.9759       14.0608       5.35312
       3029.5000       15.4549       19.0447       14.4861       5.34834
       3030.0000       15.7738       19.6654       14.2859       5.02179
       3030.5000       15.8679       19.6802       14.3189       5.26903
       3031.0000       15.2514       18.9100       14.3118       5.45876
       3031.5000       15.2547       18.8454       13.9079       5.07631
       3032.0000       15.8525       19.4036       14.2633       5.42118
       3032.5000       15.6463       19.7909       14.5108       5.12082
       3033.0000       15.5373       19.5029       14.3653       4.89669
       3033.5000       16.0105       19.7179       14.4407       4.88208
       3034.0000       15.9471       19.7526       14.3427       5.01295
       3034.5000       15.7636       19.8196       14.4897       5.52128
       3035.0000       16.1728       20.4418       14.7989       5.64146
       3035.5000       16.5750       19.8680       14.1631       5.14249
       3036.0000       16.1861       19.1643       14.0328       4.47240
       3036.5000       15.3232       18.9126       14.1268       5.53726
       3037.0000       15.9324       19.2101       14.4374       5.40633
       3037.5000       16.3240       19.3952       14.6051       5.13469
       3038.0000       15.5959       19.5926       14.0459       5.02025
       3038.5000       15.1431       19.4876       13.9967       5.17479
       3039.0000       15.0539       19.7403       13.8966       4.99579
       3039.5000       15.6479       19.6449       14.2581       5.07525
       3040.0000       15.5984       19.8497       14.8049       5.61668
       3040.5000       15.4440       19.1690       14.8841       4.91618
       3041.0000       16.2743       19.8962       15.1898       5.27529
       3041.5000       16.3391       19.6939       15.1866       5.06998
       3042.0000       15.1134       19.5551       14.5224       5.24922
       3042.5000       15.2504       19.9973       14.4604       5.33960
       3043.0000       15.8451       20.2788       14.0953       5.14076
       3043.5000       16.1172       19.6075       14.4499       4.76157
       3044.0000       16.2100       19.6654       14.8458       5.08180
       3044.5000       15.9484       19.7191       14.8505       5.15902
       3045.0000       16.1355       20.1351       14.6588       5.42381
       3045.5000       16.2582       19.9387       14.6259       5.68583
       3046.0000       16.2956       19.8875       14.4813       5.35553
       3046.5000       16.1178       19.9180       14.6053       5.49317
       3047.0000       16.1348       19.7074       14.6517       5.05230
       3047.5000       16.0243       19.3493       14.9694       5.44592
       3048.0000       15.9551       19.7238       14.5621       4.88353
       3048.5000       16.4845       20.3308       14.7212       5.44579
       3049.0000       16.8131       19.8831       14.5792       5.31471
       3049.5000       17.0026       20.7933       15.3295       5.79810
       3050.0000       16.0481       19.8875       14.9022       5.41170
       3050.5000       16.5377       19.6093       15.1910       5.61087
       3051.0000       16.2996       19.5328       14.7742       5.85954
       3051.5000       16.4012       19.8104       14.8901       5.17578
       3052.0000       16.2225       20.1738       14.7650       5.04815
       3052.5000       16.0583       20.0916       14.3786       5.24082
       3053.0000       16.1059       20.0883       14.6804       5.14649
       3053.5000       15.6272       19.9322       14.7859       5.26824
       3054.0000       15.7455       19.4224       14.5818       5.21211
       3054.5000       16.1535       19.1995       14.3283       5.26723
       3055.0000       16.2924       19.6789       14.5074       5.19323
       3055.5000       16.1516       19.2909       14.5308       4.90898
       3056.0000       16.4463       19.8416       14.7202       5.28059
       3056.5000       16.6975       19.7719       14.6140       5.05815
       3057.0000       15.6992       19.7986       14.6221       4.74854
       3057.5000       15.4504       19.0738       14.4708       5.32355
       3058.0000       15.9458       19.1315       14.5077       5.12828
       3058.5000       15.8870       19.2585       14.3999       4.77291
       3059.0000       16.3770       18.8944       14.4780       4.33504
       3059.5000       16.7645       19.7436       14.4242       4.34568
       3060.0000       16.1572       19.9013       14.7892       5.27990
       3060.5000       16.3263       19.7243       14.4489       5.33032
       3061.0000       16.2700       20.0635       14.4298       5.61003
       3061.5000       15.9905       20.0645       13.9120       4.95233
       3062.0000       15.6571       19.4421       13.9666       5.13701
       3062.5000       15.9843       19.9859       14.6086       5.13021
       3063.0000       15.7093       19.2890       14.2831       4.67055
       3063.5000       16.0214       19.6226       14.5850       4.97213
       3064.0000       15.3225       19.2868       13.7891       5.20454
       3064.5000       15.5359       19.5190       14.0004       5.28462
       3065.0000       15.6911       20.3722       14.5541       5.35218
       3065.5000       16.5492       19.8822       14.9310       5.29777
       3066.0000       16.0126       19.4742       14.6032       4.68843
       3066.5000       15.7060       19.8251       14.1565       4.90723
       3067.0000       16.1962       19.5092       14.0289       4.77940
       3067.5000       15.4170       19.5784       14.6365       4.94033
       3068.0000       16.0074       19.3723       14.1337       4.76590
       3068.5000       15.6729       19.4851       14.0513       5.51572
       3069.0000       16.2143       19.6264       14.5671       5.21351
       3069.5000       15.7110       19.6208       14.7337       5.25509
       3070.0000       15.4785       19.7275       14.5880       5.27025
       3070.5000       15.7842       19.5671       14.1550       4.90630
       3071.0000       16.0424       19.6600       14.6566       4.71692
       3071.5000       15.8124       19.4767       14.5045       4.71554
       3072.0000       15.3371       18.8767       14.1169       4.74299
       3072.5000       15.4180       18.8788       13.9340       5.28453
       3073.0000       16.1415       20.0954       14.4409       5.64533
       3073.5000       15.8925       20.0795       14.5834       5.82944
       3074.0000       15.8410       19.7767       14.3929       5.42032
       3074.5000       16.1313       19.4489       14.3448       5.26454
       3075.0000       15.9769       19.8833       14.4236       5.61949
       3075.5000       15.6782       19.5674       14.4389       5.25489
       3076.0000       15.7355       19.6169       14.4273       5.47121
       3076.5000       15.8597       19.6368       14.2150       5.37918
       3077.0000       16.2184       19.5641       14.3257       5.57873
       3077.5000       15.8836       19.4598       14.8694       5.84049
       3078.0000       15.3440       19.8345       14.9138       5.42155
       3078.5000       15.4857       19.8777       15.0129       5.31966
       3079.0000       15.2856       19.7705       14.5363       5.41713
       3079.5000       15.5499       19.9072       14.5754       5.39832
       3080.0000       15.7771       19.7565       14.6134       4.74790
       3080.5000       15.6499       19.7807       14.3532       4.65862
       3081.0000       16.0816       19.4362       14.3905       4.94436
       3081.5000       16.0796       19.7227       14.7373       5.07719
       3082.0000       16.0439       19.8701       14.7632       5.44702
       3082.5000       15.8910       20.0004       14.6926       5.38519
       3083.0000       15.9331       19.1562       14.2701       5.48141
       3083.5000       16.0408       20.2177       14.7520       5.63379
       3084.0000       16.1288       20.0142       14.6135       5.20549
       3084.5000       15.6651       19.0214       14.6746       5.02358
       3085.0000       15.8680       18.7853       13.8235       5.13055
       3085.5000       16.0572       19.1433       13.6809       5.00700
       3086.0000       16.0443       19.2145       13.9445       5.23203
       3086.5000       16.0391       19.4305       14.3031       5.19988
       3087.0000       15.4147       19.1388       14.3600       5.27412
       3087.5000       15.6955       19.1012       14.0359       5.09185
       3088.0000       16.4328       19.0772       14.1266       4.63289
       3088.5000       16.3977       19.3467       14.2820       4.55690
       3089.0000       16.3235       19.7262       14.6148       5.38198
       3089.5000       15.8433       19.6890       14.3044       5.83540
       3090.0000       15.6233       19.9917       14.4143       5.94169
       3090.5000       15.8229       19.8103       14.5151       5.33164
       3091.0000       15.6745       19.0942       14.1965       5.07455
       3091.5000       16.0747       19.3698       14.1515       5.83627
       3092.0000       16.1076       19.1016       13.9442       5.04155
       3092.5000       15.6982       18.7442       14.3595       5.22881
       3093.0000       15.7715       18.9225       14.0681       4.74253
       3093.5000       15.8658       19.4267       14.2769       4.89134
       3094.0000       16.2687       19.8875       13.9385       5.24211
       3094.5000       16.3619       19.5368       14.6745       5.34761
       3095.0000       15.5805       19.6665       14.7514       5.67421
       3095.5000       15.4364       19.3450       14.4628       5.53693
       3096.0000       15.3586       19.5207       14.7387       5.26657
       3096.5000       15.7914       19.4739       14.3978       4.72627
       3097.0000       16.3539       19.7504       14.3925       5.11623
       3097.5000       16.2668       19.5144       14.2435       5.01203
       3098.0000       15.8693       19.5518       14.2677       5.42810
       3098.5000       15.5984       19.2673       14.2587       5.35137
       3099.0000       15.9961       19.5583       14.4115       5.07854
       3099.5000       15.3360       19.4227       14.1544       5.44515
       3100.0000       15.2414       19.1792       14.4221       5.24341
       3100.5000       15.6869       19.3758       14.3649       5.27388
       3101.0000       16.1179       19.2545       14.6034       4.92926
       3101.5000       16.1168       19.2910       14.1383       5.03581
       3102.0000       15.5420       18.8135       13.9483       4.81100
       3102.5000       15.5444       18.9131       13.9141       4.97003
       3103.0000       15.7490       19.5072       14.2631       5.22406
       3103.5000       15.9482       19.2127       14.3727       5.19108
       3104.0000       15.9423       19.5781       14.5361       5.48634
       3104.5000       16.3204       19.9684       14.9421       5.12956
       3105.0000       16.4861       19.8047       14.7899       5.35035
       3105.5000       16.2983       19.3622       14.2778       5.12185
       3106.0000       15.7039       19.1922       14.0554       4.99413
       3106.5000       15.4154       19.5224       14.2671       5.18380
       3107.0000       15.8125       19.5474       14.6467       6.08970
       3107.5000       16.0221       19.5986       14.4706       5.89655
       3108.0000       16.1304       19.6050       14.8328       5.58118
       3108.5000       16.1066       20.1160       15.0070       5.44780
       3109.0000       16.0419       20.1389       14.9608       5.18061
       3109.5000       16.6172       20.0785       14.8544       5.14298
       3110.0000       16.4846       20.0122       14.9076       5.71050
       3110.5000       16.5650       20.2650       15.0333       5.85172
       3111.0000       16.4087       20.5464       14.9806       5.15625
       3111.5000       17.0343       20.5866       15.0671       5.56593
       3112.0000       16.2549       19.8147       14.6812       5.00671
       3112.5000       15.6169       19.9199       14.8065       5.10909
       3113.0000       16.0892       19.9459       14.7543       5.69787
       3113.5000       16.5141       20.4083       14.8606       5.58142
       3114.0000       17.4125       20.5675       14.9049       5.18796
       3114.5000       16.6029       20.5072       14.8255       4.92347
       3115.0000       16.5304       20.1684       14.8426       5.19165
       3115.5000       16.2699       20.5997       15.1535       5.27190
       3116.0000       16.9386       20.2293       15.2191       5.41934
       3116.5000       16.5768       20.6844       15.2477       5.51676
       3117.0000       15.9298       21.0004       14.8283       5.39411
       3117.5000       16.9854       20.9915       14.9653       5.11294
       3118.0000       17.2224       20.8092       14.8964       5.30570
       3118.5000       16.5666       20.4885       15.0303       5.55516
       3119.0000       16.4299       20.7675       14.4591       5.44171
       3119.5000       17.0105       21.0833       15.2790       5.50469
       3120.0000       16.8488       20.7588       14.9245       5.61598
       3120.5000       17.4715       20.9026       15.3377       5.71336
       3121.0000       17.3510       21.0874       15.5297       5.60780
       3121.5000       17.6472       21.2581       15.5569       5.55089
       3122.0000       17.6925       21.3155       15.9204       5.30953
       3122.5000       17.4584       21.2557       15.9595       5.73898
       3123.0000       17.6745       21.2267       15.8921       5.46504
       3123.5000       16.6644       21.4138       15.5089       5.49000
       3124.0000       16.4952       21.0748       15.4186       5.85013
       3124.5000       17.7154       21.1185       15.5683       5.79771
       3125.0000       17.4013       21.2130       15.7339       5.67128
       3125.5000       17.0835       21.3824       15.9901       5.33972
       3126.0000       17.3148       21.4075       15.5850       5.71393
       3126.5000       17.8363       21.0792       15.6870       5.87032
       3127.0000       17.4988       21.4045       16.0671       5.23725
       3127.5000       17.6260       21.8850       16.0349       5.08292
       3128.0000       17.8791       21.3275       15.6537       5.21177
       3128.5000       17.7861       21.7028       15.7619       5.49077
       3129.0000       17.1867       21.5887       15.6074       5.51421
       3129.5000       17.1182       22.0526       16.0890       5.86336
       3130.0000       17.7077       22.0834       16.2608       5.74286
       3130.5000       17.5497       22.1757       16.3742       5.70113
       3131.0000       18.0900       22.2609       16.2285       5.85104
       3131.5000       18.2611       22.3180       16.4964       6.21481
       3132.0000       17.8371       22.9992       16.8040       6.24197
       3132.5000       18.8491       23.3219       17.2039       6.36473
       3133.0000       18.9906       23.0142       17.0977       6.16539
       3133.5000       19.2345       23.6621       17.2596       6.03184
       3134.0000       19.2233       23.2287       16.8510       6.28674
       3134.5000       18.5840       22.9217       16.9880       6.27940
       3135.0000       18.2531       22.9398       16.3289       5.88422
       3135.5000       18.0443       22.7883       16.1119       5.71958
       3136.0000       17.6762       22.3194       16.1347       5.56624
       3136.5000       18.2987       21.8386       15.7089       5.57340
       3137.0000       17.6612       21.5266       15.9922       5.47718
       3137.5000       17.2455       21.1423       15.5596       5.48961
       3138.0000       16.9235       21.8781       15.8845       5.66610
       3138.5000       16.4390       21.1153       15.5272       5.75046
       3139.0000       17.1934       21.2564       15.6181       5.56982
       3139.5000       17.1488       21.7429       15.5892       5.51670
       3140.0000       17.0744       21.5536       15.6574       5.81434
       3140.5000       16.8441       21.1417       15.2419       5.75452
       3141.0000       16.9075       21.4198       15.5888       5.92213
       3141.5000       16.8117       21.1046       15.5582       5.62238
       3142.0000       16.5302       20.8630       15.4060       5.93236
       3142.5000       16.6034       20.9393       15.9603       5.99883
       3143.0000       16.4437       20.8341       15.0594       5.39396
       3143.5000       16.5699       20.7155       15.4046       5.27735
       3144.0000       16.0925       20.1438       15.1067       5.21305
       3144.5000       17.1379       20.5284       15.2203       5.53480
       3145.0000       16.9151       20.5439       15.3471       5.52858
       3145.5000       16.2856       20.1247       15.4360       5.40433
       3146.0000       16.0800       20.0376       14.4884       5.49877
       3146.5000       16.5969       20.4491       14.6631       5.72949
       3147.0000       16.4067       20.3012       15.2747       6.07399
       3147.5000       16.0192       20.0326       14.9189       5.32568
       3148.0000       16.2444       20.6584       15.2765       5.36198
       3148.5000       16.3385       20.7487       15.4887       5.45766
       3149.0000       17.0350       20.9264       15.2752       5.42676
       3149.5000       16.5240       19.9990       14.9556       5.28846
       3150.0000       16.8252       19.8670       15.3046       5.11536
       3150.5000       16.4166       20.8561       15.1865       5.31751
       3151.0000       16.7014       20.4778       14.8897       5.37577
       3151.5000       16.3324       20.4996       15.1606       5.77405
       3152.0000       16.4083       20.4646       15.0839       5.44926
       3152.5000       16.7310       21.1585       15.7462       5.47683
       3153.0000       16.6676       20.7040       15.4957       5.12476
       3153.5000       16.6786       20.6885       15.3243       5.60022
       3154.0000       16.3661       20.7887       15.1794       5.54087
       3154.5000       16.1721       20.2679       15.0882       5.43498
       3155.0000       17.0555       20.4635       15.0842       5.99306
       3155.5000       16.2903       20.6422       15.2175       6.17620
       3156.0000       16.5838       20.6645       15.2143       6.08947
       3156.5000       16.2692       20.0326       14.7732       5.80642
       3157.0000       16.1141       19.7701       14.7639       4.89924
       3157.5000       16.4984       19.8643       14.8833       5.62328
       3158.0000       16.5838       20.3380       14.9609       5.21723
       3158.5000       16.7138       20.3128       15.0146       5.63782
       3159.0000       17.0784       20.3448       14.8639       5.35886
       3159.5000       16.4921       20.4709       14.8312       5.25355
       3160.0000       16.3923       20.1470       14.3705       5.42346
       3160.5000       15.5105       20.0213       14.5159       5.64177
       3161.0000       15.8777       20.2571       14.5632       5.48520
       3161.5000       15.6909       20.0803       14.4211       5.08862
       3162.0000       15.5711       19.1063       14.2073       5.22819
       3162.5000       16.2207       19.3277       14.4837       5.34055
       3163.0000       15.9794       19.8684       15.0130       5.31571
       3163.5000       16.5226       20.6063       14.8908       4.96082
       3164.0000       16.8199       20.5714       14.7713       5.27289
       3164.5000       16.4528       20.2692       14.9344       5.48098
       3165.0000       16.3142       19.9266       15.0079       5.23705
       3165.5000       16.3395       20.0719       14.8608       5.62484
       3166.0000       16.5167       19.9435       14.6822       5.65946
       3166.5000       15.7002       19.4256       14.7758       5.44220
       3167.0000       15.6872       19.7589       14.5506       5.23056
       3167.5000       16.7376       20.4995       14.9346       5.39468
       3168.0000       16.3810       20.2408       15.1873       5.50006
       3168.5000       16.0943       20.0784       14.8936       5.47638
       3169.0000       15.9921       20.3389       14.7102       5.56005
       3169.5000       16.7844       20.8560       14.9263       5.58211
       3170.0000       16.9830       21.2441       15.2399       5.50899
       3170.5000       16.5374       20.6291       15.1220       5.12800
       3171.0000       16.1034       20.9373       15.0766       5.39480
       3171.5000       16.4414       20.9752       15.1997       5.82007
       3172.0000       16.3157       20.4899       15.1358       5.66811
       3172.5000       16.9387       20.3858       14.7197       5.61004
       3173.0000       17.2731       20.7350       14.9336       5.47890
       3173.5000       17.1513       21.1528       15.3695       5.96407
       3174.0000       16.4278       21.0294       15.2906       6.05254
       3174.5000       16.5222       20.5254       15.2205       5.37851
       3175.0000       16.6560       20.3421       14.3497       5.31318
       3175.5000       16.2656       20.2738       15.0729       5.52979
       3176.0000       15.8337       19.6555       15.0773       5.79057
       3176.5000       16.1153       20.0326       14.7767       5.73160
       3177.0000       16.4246       20.1939       14.5542       5.67482
       3177.5000       16.2117       20.2909       14.8211       5.41457
       3178.0000       16.3699       20.4750       15.1989       5.40013
       3178.5000       16.6646       20.9977       15.3203       5.84780
       3179.0000       16.7266       20.9324       15.7255       5.78028
       3179.5000       16.5711       20.4765       14.9716       5.86435
       3180.0000       16.1958       20.0890       14.6073       5.53977
       3180.5000       16.7178       20.2427       14.6607       4.94507
       3181.0000       16.2865       19.9600       14.8602       5.19793
       3181.5000       15.9398       20.1915       14.8044       5.87165
       3182.0000       16.2581       20.6063       14.6974       5.69665
       3182.5000       17.2102       20.8044       14.9095       5.67442
       3183.0000       16.5956       20.8338       14.9121       6.01674
       3183.5000       16.1615       20.6150       14.8069       5.80864
       3184.0000       16.3672       19.8503       14.7279       5.50242
       3184.5000       16.2057       20.3745       15.2346       5.74348
       3185.0000       16.4149       20.7554       15.2394       5.25542
       3185.5000       16.0649       20.3154       14.9920       5.57272
       3186.0000       16.4195       20.7451       14.9828       5.37147
       3186.5000       17.0450       21.1113       15.2968       5.61260
       3187.0000       16.7919       21.1819       15.3458       5.95327
       3187.5000       17.4713       21.3990       15.5445       6.02483
       3188.0000       17.3914       21.1736       15.4457       5.39278
       3188.5000       17.2011       20.9448       15.5132       5.59911
       3189.0000       17.0534       21.3694       15.5913       5.63519
       3189.5000       16.5271       21.1089       15.8837       5.43044
       3190.0000       17.0407       20.6593       15.5078       5.17574
       3190.5000       16.9382       21.0492       15.0552       5.65649
       3191.0000       17.4101       20.8567       15.1287       5.38602
       3191.5000       17.3573       20.4686       15.2785       5.28031
       3192.0000       17.3786       20.4068       15.5979       5.49208
       3192.5000       16.6372       20.5857       15.1694       5.42216
       3193.0000       16.2554       20.3431       15.1436       5.45893
       3193.5000       16.8945       20.6859       15.0925       5.25475
       3194.0000       17.0413       21.3814       15.4952       5.37815
       3194.5000       16.7832       21.0519       15.1565       5.36769
       3195.0000       16.6376       20.9667       15.3766       5.35134
       3195.5000       16.8496       20.6400       15.6839       5.66783
       3196.0000       16.5481       20.7108       15.6320       5.57644
       3196.5000       16.4144       20.7583       15.6548       5.67898
       3197.0000       16.3657       21.0735       15.8225       5.76183
       3197.5000       16.5462       20.6054       15.3337       5.36556
       3198.0000       16.8323       20.8104       15.1622       5.50286
       3198.5000       17.0245       20.8536       15.1143       5.75703
       3199.0000       17.5098       20.9777       15.3081       5.68982
       3199.5000       17.4334       21.3177       15.3458       5.40215
       3200.0000       17.8341       22.0815       15.3808       5.66884
       3200.5000       17.2948       21.3590       15.5639       5.49171
       3201.0000       16.7716       20.9822       15.3847       5.81093
       3201.5000       17.0715       21.3987       15.5022       5.78070
       3202.0000       17.5104       21.9455       15.7550       5.63826
       3202.5000       17.8846       22.1284       16.3033       6.02151
       3203.0000       17.8066       21.8071       16.1065       5.95719
       3203.5000       18.1710       21.8419       16.1330       5.82704
       3204.0000       18.0108       22.2409       15.9852       5.76802
       3204.5000       17.6758       22.3954       16.4466       6.16973
       3205.0000       18.0982       21.8995       16.4734       6.03244
       3205.5000       17.9243       21.6944       15.9716       5.90410
       3206.0000       17.7676       21.4880       15.8371       5.92366
       3206.5000       17.2454       21.2211       15.4715       5.66985
       3207.0000       16.8711       21.0322       15.3101       5.32428
       3207.5000       16.3239       20.8796       15.3259       5.50793
       3208.0000       16.1960       20.9791       15.4504       5.44841
       3208.5000       16.3832       20.6448       15.3805       5.38791
       3209.0000       16.4926       20.6477       14.7117       5.26748
       3209.5000       16.6358       20.5260       14.7609       5.39661
       3210.0000       16.5084       20.4694       14.9576       5.66698
       3210.5000       16.3795       20.6164       15.2237       5.69070
       3211.0000       16.5996       20.2909       15.2599       5.75838
       3211.5000       16.1269       20.0010       14.9743       5.39401
       3212.0000       16.1081       20.0757       14.9632       5.70207
       3212.5000       16.4008       20.7851       15.0860       5.40442
       3213.0000       16.9189       20.6301       14.7415       5.60398
       3213.5000       16.6287       20.2735       14.7040       5.28726
       3214.0000       16.5918       20.3428       14.8441       5.46826
       3214.5000       17.1014       20.5322       14.8884       5.18598
       3215.0000       16.6531       20.6170       15.1442       4.95904
       3215.5000       16.6732       20.3921       14.8534       5.66102
       3216.0000       16.2386       20.0534       14.9133       5.55921
       3216.5000       17.0651       20.4491       15.2732       5.52257
       3217.0000       16.6257       20.3467       14.4489       5.49522
       3217.5000       16.3250       19.8462       14.3181       5.11418
       3218.0000       15.8414       19.7870       14.9063       5.27538
       3218.5000       16.4402       19.9898       15.1077       5.18312
       3219.0000       16.7347       20.1086       15.0823       5.08285
       3219.5000       17.1976       20.0205       14.6627       5.76208
       3220.0000       16.7029       20.2039       14.8271       4.95500
       3220.5000       16.6939       20.3521       14.8644       5.02515
       3221.0000       16.7908       20.4490       14.3935       5.14775
       3221.5000       16.0291       20.4927       14.8203       5.37272
       3222.0000       16.4871       20.4294       14.7401       5.69138
       3222.5000       16.4676       19.8720       15.0104       5.43754
       3223.0000       16.3227       19.5850       14.7461       5.54985
       3223.5000       16.2367       19.4213       14.6801       5.53755
       3224.0000       16.0361       19.5884       14.3784       5.38124
       3224.5000       15.8339       19.7151       14.5276       5.63234
       3225.0000       16.2514       20.0388       14.7034       5.74120
       3225.5000       16.2233       20.1789       14.8294       5.47731
       3226.0000       16.0054       20.2306       14.7468       5.18515
       3226.5000       15.9577       19.8283       14.7045       5.26896
       3227.0000       16.0266       19.5147       14.6212       5.04835
       3227.5000       16.1654       19.6312       14.6588       5.10324
       3228.0000       16.2967       19.9969       14.6507       5.26546
       3228.5000       16.2154       20.3668       14.6706       5.19415
       3229.0000       15.9082       19.5724       14.6755       5.29378
       3229.5000       15.9814       20.1204       14.7516       5.04333
       3230.0000       16.1563       20.2857       15.0962       5.65783
       3230.5000       16.3779       20.1536       15.1778       5.49115
       3231.0000       15.8551       20.0569       14.8675       5.56451
       3231.5000       15.8898       19.7948       14.8120       5.59916
       3232.0000       15.7599       19.5251       14.6589       5.32286
       3232.5000       15.7767       20.0521       14.5814       5.34055
       3233.0000       15.6388       19.9668       14.5133       5.32125
       3233.5000       15.6017       19.5621       14.2296       5.39305
       3234.0000       15.9371       19.8162       14.2047       5.48412
       3234.5000       16.1989       19.3878       14.6964       5.42739
       3235.0000       16.3574       19.8831       14.5429       5.43813
       3235.5000       15.7352       19.8165       14.5682       5.59270
       3236.0000       15.8727       19.8027       14.6603       5.22946
       3236.5000       16.1461       19.7917       14.5112       5.24212
       3237.0000       16.3551       19.3960       14.2341       4.99370
       3237.5000       16.5815       19.3008       14.1614       5.35542
       3238.0000       16.1914       19.7371       14.4562       5.42759
       3238.5000       15.4192       20.0699       14.3604       5.37163
       3239.0000       15.9769       19.7197       14.3576       5.24180
       3239.5000       16.5635       19.8353       14.4313       4.93133
       3240.0000       16.4514       19.9697       14.3664       4.90204
       3240.5000       16.3494       20.1137       14.3818       5.38316
       3241.0000       15.9084       20.3617       14.8245       5.27320
       3241.5000       16.2898       20.2839       14.7543       5.40230
       3242.0000       16.1082       19.7862       14.6229       5.25008
       3242.5000       15.8974       19.4603       14.4035       5.30298
       3243.0000       16.2478       19.5243       14.3131       4.76395
       3243.5000       15.8332       19.4879       14.2729       4.87880
       3244.0000       16.0248       19.5486       14.5923       5.28026
       3244.5000       16.0186       19.7674       14.6731       4.98518
       3245.0000       15.8873       19.6589       14.5131       4.83235
       3245.5000       15.6338       19.3529       13.9488       4.90277
       3246.0000       15.5635       19.2073       14.2217       4.76914
       3246.5000       16.4664       19.4644       14.2609       4.96002
       3247.0000       16.1988       19.8783       14.6344       5.31355
       3247.5000       16.0213       19.5872       14.6457       5.28572
       3248.0000       15.8796       19.6691       14.5625       5.17897
       3248.5000       16.0887       19.4586       14.2196       4.97277
       3249.0000       15.6747       19.2266       14.6158       5.22036
       3249.5000       15.7145       19.3883       14.7857       5.03330
       3250.0000       15.9399       19.5971       14.3647       5.12965
       3250.5000       16.2744       19.7275       14.4978       5.01382
       3251.0000       15.9126       19.8746       14.9176       5.29485
       3251.5000       15.6234       19.8107       14.6969       5.18284
       3252.0000       15.9211       19.4052       14.5632       5.37614
       3252.5000       16.0917       19.3364       14.1554       5.01455
       3253.0000       16.1515       19.3671       14.1569       4.94801
       3253.5000       15.9912       19.6082       14.2098       5.16712
       3254.0000       16.0285       19.5038       14.4625       5.32807
       3254.5000       15.8373       19.7716       14.3059       5.11625
       3255.0000       15.9693       19.9903       14.3496       5.05531
       3255.5000       16.4282       19.7381       14.6241       5.16873
       3256.0000       16.1423       19.2756       14.0701       5.22181
       3256.5000       16.1537       19.6185       14.2594       5.37801
       3257.0000       16.1222       19.5830       14.1715       5.19907
       3257.5000       15.5618       19.3723       14.3320       5.22374
       3258.0000       16.3868       19.2590       14.1516       5.23523
       3258.5000       16.4953       19.4066       14.5528       5.32997
       3259.0000       16.1846       19.9349       14.8706       5.33092
       3259.5000       16.1953       20.1350       14.6253       5.69683
       3260.0000       16.2604       19.8532       14.3528       5.52862
       3260.5000       15.7671       19.3989       14.3982       5.39434
       3261.0000       15.7609       19.3577       14.7389       5.57930
       3261.5000       15.6461       19.2346       14.4695       5.54299
       3262.0000       15.9313       19.5488       14.6900       5.63451
       3262.5000       16.2286       20.0370       14.5738       4.99321
       3263.0000       15.9729       19.7427       14.6942       4.75634
       3263.5000       15.1807       19.0644       14.1630       4.83779
       3264.0000       15.6229       19.4365       14.4743       4.90994
       3264.5000       16.1440       19.3432       14.3389       5.05851
       3265.0000       15.8526       19.1885       14.3539       4.94948
       3265.5000       15.8562       19.6621       14.4046       5.23798
       3266.0000       16.5081       20.1144       14.4175       5.35585
       3266.5000       15.6913       19.9717       14.1526       5.41812
       3267.0000       15.3994       19.4967       14.0665       5.11411
       3267.5000       15.4403       19.6160       14.3211       5.49058
       3268.0000       15.8488       19.4496       14.3005       5.43800
       3268.5000       15.8040       19.3121       14.3034       4.98160
       3269.0000       15.9836       19.5332       14.3452       5.03131
       3269.5000       15.5329       19.7118       14.3931       4.79235
       3270.0000       15.8144       19.4943       14.4223       4.90420
       3270.5000       15.7732       19.1993       14.1811       4.92311
       3271.0000       15.5753       19.0834       13.7653       5.15397
       3271.5000       15.1700       19.3509       13.9688       5.03456
       3272.0000       15.7078       19.0063       14.2960       5.01007
       3272.5000       15.7791       19.1207       14.3013       4.76275
       3273.0000       15.7846       19.4162       14.3325       4.94974
       3273.5000       15.9023       19.2101       14.1236       5.22074
       3274.0000       15.2086       19.1292       14.2401       5.16997
       3274.5000       15.5375       19.4808       14.4052       5.13767
       3275.0000       15.4920       19.0573       14.5218       5.11310
       3275.5000       15.2466       18.7564       13.7758       5.28232
       3276.0000       14.7044       18.7776       13.4914       5.06980
       3276.5000       15.0832       19.0815       13.8780       4.68156
       3277.0000       15.4272       19.8157       13.8177       4.96498
       3277.5000       15.5754       19.6338       13.8548       5.36136
       3278.0000       15.4141       19.1439       14.0668       5.20852
       3278.5000       15.3953       19.0873       14.1734       4.96326
       3279.0000       15.6321       19.3286       14.0227       5.20981
       3279.5000       15.2667       19.0876       13.9102       5.43080
       3280.0000       15.3774       19.0555       13.9131       5.19704
       3280.5000       15.9771       19.4784       14.4589       5.09956
       3281.0000       15.0352       19.2376       14.2824       5.15086
       3281.5000       15.4307       19.3743       14.4455       5.02314
       3282.0000       16.0051       19.1583       14.2813       5.07921
       3282.5000       15.4562       18.9636       13.8078       5.10663
       3283.0000       15.3837       19.2993       14.1348       4.99555
       3283.5000       15.5244       19.6665       14.2626       4.82229
       3284.0000       15.9694       19.0552       14.1641       4.97320
       3284.5000       16.0722       19.1395       14.0881       5.21514
       3285.0000       15.5726       19.0259       14.1606       5.29558
       3285.5000       15.2309       18.7238       14.1003       5.39905
       3286.0000       15.1714       18.6323       13.8005       5.00796
       3286.5000       15.0464       18.9571       13.8709       4.85958
       3287.0000       15.7752       18.9023       14.0945       4.90647
       3287.5000       15.4969       18.7032       13.8608       4.62841
       3288.0000       15.7019       18.6706       13.7865       4.52756
       3288.5000       15.6453       18.9148       13.5346       4.61722
       3289.0000       16.0815       19.2468       13.9703       4.81998
       3289.5000       15.0690       18.8667       13.8006       4.96201
       3290.0000       15.6527       19.0538       14.1531       5.01762
       3290.5000       15.5015       18.6873       13.8730       5.22916
       3291.0000       15.4339       18.7188       13.8181       4.86857
       3291.5000       14.8765       18.8345       13.9863       4.73867
       3292.0000       15.2907       19.1746       14.0967       4.97463
       3292.5000       15.5145       19.2679       14.2064       5.03518
       3293.0000       15.6439       19.2410       14.1002       5.15810
       3293.5000       15.5580       19.0414       13.7346       5.21959
       3294.0000       15.1353       18.9768       13.5995       4.99918
       3294.5000       15.2310       18.5833       13.9585       5.14585
       3295.0000       16.1331       18.6963       14.0214       5.25933
       3295.5000       15.7008       18.6870       14.0981       5.05568
       3296.0000       15.5884       19.0663       13.8918       5.10190
       3296.5000       15.9386       19.4855       13.9652       5.44114
       3297.0000       15.7163       19.7601       13.8885       5.49634
       3297.5000       15.4847       19.1230       13.7891       5.00673
       3298.0000       15.5063       19.3017       14.1350       5.04734
       3298.5000       15.3365       19.2629       13.9659       5.09294
       3299.0000       15.2368       19.0340       13.8660       5.17671
       3299.5000       15.4662       19.2265       14.0965       5.34213
       3300.0000       15.5881       19.4129       14.2156       5.33501
       3300.5000       14.9277       19.5502       13.9162       4.97605
       3301.0000       15.4840       18.8702       13.9015       4.64563
       3301.5000       15.7666       19.0609       13.8070       4.93689
       3302.0000       15.8283       18.9317       14.2130       4.77540
       3302.5000       15.5844       19.0644       14.4007       5.07003
       3303.0000       14.5365       19.0975       13.9449       4.91483
       3303.5000       15.5308       19.1948       14.3334       4.94814
       3304.0000       15.1846       19.5797       14.4626       5.27495
       3304.5000       15.4409       18.9877       14.1457       5.15166
       3305.0000       15.0215       18.6559       13.8518       4.98299
       3305.5000       14.7046       18.7688       13.5822       5.18746
       3306.0000       15.0315       18.8659       13.8996       5.07072
       3306.5000       15.8621       18.8159       14.0371       4.68278
       3307.0000       15.9854       19.0967       13.9730       4.93382
       3307.5000       15.4711       19.1481       14.2201       5.45639
       3308.0000       15.7324       18.9201       13.9609       4.96110
       3308.5000       15.7383       18.8608       14.1393       4.85866
       3309.0000       15.4303       18.8827       14.0360       4.86535
       3309.5000       15.5291       18.6436       14.0644       4.97830
       3310.0000       15.3639       19.2040       14.1569       4.85067
       3310.5000       14.3713       19.0877       14.1387       5.04564
       3311.0000       14.9643       19.1173       13.9974       5.40650
       3311.5000       15.2334       18.9836       13.9757       4.81768
       3312.0000       15.7734       18.6555       13.7356       5.01837
       3312.5000       15.5392       18.7369       13.8756       4.88330
       3313.0000       15.1024       18.8142       14.0603       4.88352
       3313.5000       14.7782       18.6305       14.1454       4.71062
       3314.0000       14.9484       19.1914       14.1240       4.83393
       3314.5000       14.9026       18.8964       13.8763       4.87649
       3315.0000       15.2263       18.6506       13.3289       4.95124
       3315.5000       15.5843       18.7534       13.3759       5.00642
       3316.0000       15.2246       18.4598       13.4065       4.89917
       3316.5000       15.1671       18.7088       13.6824       4.64733
       3317.0000       14.8454       18.5586       13.7940       4.60820
       3317.5000       15.2005       18.6190       13.7524       4.72128
       3318.0000       15.2622       18.8092       13.8318       4.89062
       3318.5000       15.4339       18.8762       13.8966       5.00076
       3319.0000       14.8569       18.7450       13.6159       5.03271
       3319.5000       15.4582       18.7871       13.8571       5.07610
       3320.0000       15.5529       18.9566       13.7371       4.86693
       3320.5000       15.0130       19.1516       13.7445       5.45596
       3321.0000       15.0759       18.8842       13.8145       5.36889
       3321.5000       15.1352       18.9072       13.3961       5.03350
       3322.0000       14.8732       18.7869       13.7875       5.12554
       3322.5000       15.4289       18.7294       14.2664       4.89411
       3323.0000       16.0900       18.6951       14.1780       5.06532
       3323.5000       16.1909       19.0630       14.1474       5.11235
       3324.0000       15.9706       18.9147       13.9898       5.09106
       3324.5000       15.4392       18.4577       13.7521       4.79072
       3325.0000       15.1357       19.0538       13.4520       5.31102
       3325.5000       15.3051       18.8031       13.5969       5.15991
       3326.0000       15.2656       18.7552       13.6072       4.83695
       3326.5000       15.2616       18.5181       13.6785       4.92758
       3327.0000       15.4525       18.8579       13.7855       5.06247
       3327.5000       15.5234       18.9746       14.1369       4.88293
       3328.0000       15.2189       18.9634       13.8049       4.79526
       3328.5000       15.0191       18.5730       14.0332       5.05221
       3329.0000       14.8984       18.4105       13.9403       5.19317
       3329.5000       15.2089       18.8248       13.6153       5.21683
       3330.0000       15.4483       18.9039       13.7140       5.04643
       3330.5000       15.3794       19.0012       13.9596       5.18485
       3331.0000       15.2897       18.8857       14.0247       5.25765
       3331.5000       15.6855       19.0310       13.5957       5.21142
       3332.0000       15.8368       18.8117       13.8247       5.09646
       3332.5000       15.7815       18.9935       13.8409       4.79903
       3333.0000       15.7349       18.9876       14.2561       4.99456
       3333.5000       14.9289       18.7151       13.9486       5.13174
       3334.0000       14.9392       18.6541       13.7834       5.05356
       3334.5000       15.0418       18.6978       13.8709       4.94077
       3335.0000       15.9491       18.7911       14.0601       4.99176
       3335.5000       15.7329       18.8620       14.0967       5.05108
       3336.0000       15.5510       18.9536       13.8622       4.80444
       3336.5000       15.8771       19.0006       14.0847       5.21202
       3337.0000       15.4318       19.2398       14.0664       5.29610
       3337.5000       15.1806       19.3498       13.7533       5.25900
       3338.0000       15.6312       19.0209       14.1696       4.96453
       3338.5000       15.5423       18.8884       14.2088       4.81595
       3339.0000       15.5453       19.1715       14.2849       5.05135
       3339.5000       15.6845       19.0735       14.2674       5.12497
       3340.0000       15.8443       19.5619       14.5092       5.00189
       3340.5000       15.9316       19.3979       14.3782       4.98724
       3341.0000       16.0666       19.3433       14.5837       4.91271
       3341.5000       16.5466       19.4594       14.4883       5.34479
       3342.0000       16.7866       19.9422       14.4982       5.12544
       3342.5000       16.8261       20.2760       15.0343       5.41642
       3343.0000       16.8260       20.6206       15.0862       5.39754
       3343.5000       16.7479       21.4397       15.6846       5.56553
       3344.0000       17.1783       21.3597       15.7243       5.58956
       3344.5000       17.1643       21.1031       15.7533       5.56893
       3345.0000       17.1183       21.7857       16.1660       5.69830
       3345.5000       18.4379       23.1408       16.7701       5.87492
       3346.0000       18.7393       23.8869       16.9206       5.89194
       3346.5000       18.2504       23.3799       16.7442       6.02330
       3347.0000       18.4067       23.4075       16.8812       5.87500
       3347.5000       18.3925       22.2357       16.6920       5.73258
       3348.0000       18.0245       22.2626       16.1691       5.37584
       3348.5000       17.7568       21.3039       15.5583       5.22069
       3349.0000       17.4046       20.7733       14.9588       5.09376
       3349.5000       16.9115       20.5084       14.7269       4.98616
       3350.0000       16.1266       20.1898       14.7355       4.98406
       3350.5000       16.1335       19.7588       14.9124       5.05759
       3351.0000       16.3277       19.4978       14.5004       5.03452
       3351.5000       16.1288       19.2061       14.2549       5.19929
       3352.0000       15.5660       19.0520       14.0328       4.79708
       3352.5000       15.4586       18.9929       14.0404       5.21906
       3353.0000       15.5112       19.0822       13.9989       4.88849
       3353.5000       15.3140       18.8515       14.0434       4.91841
       3354.0000       15.7646       18.7487       13.9968       4.85201
       3354.5000       15.4862       18.2645       13.6069       4.68554
       3355.0000       15.3675       18.5209       13.9352       4.89353
       3355.5000       14.9305       19.0184       13.8083       5.18674
       3356.0000       15.2394       18.9728       14.2143       5.13875
       3356.5000       15.2827       18.6857       13.7708       5.05210
       3357.0000       15.1641       18.0954       13.6342       5.15914
       3357.5000       15.3742       18.3764       13.8541       5.05635
       3358.0000       15.0909       18.7113       13.8086       4.96447
       3358.5000       15.4254       18.5884       13.7456       5.21218
       3359.0000       14.9444       18.4512       13.7530       4.86443
       3359.5000       15.3969       18.6109       13.8389       4.67192
       3360.0000       15.1833       18.2826       13.4681       4.61341
       3360.5000       14.7862       18.3144       13.4446       4.96507
       3361.0000       15.0035       18.4405       13.5318       4.97161
       3361.5000       15.3507       18.3973       13.5867       4.98454
       3362.0000       14.8254       18.1002       13.2165       5.07618
       3362.5000       14.7441       18.4361       13.3057       5.23090
       3363.0000       15.0991       18.8046       13.4859       4.96841
       3363.5000       14.4227       18.5171       13.3677       5.21184
       3364.0000       14.5998       18.5660       13.5975       4.99898
       3364.5000       14.7576       18.4269       13.6048       4.72923
       3365.0000       14.7760       18.4275       13.7238       4.58280
       3365.5000       14.9746       18.2839       13.7107       5.15877
       3366.0000       14.7872       18.3231       13.6333       4.92539
       3366.5000       15.3551       18.2733       13.4849       4.90008
       3367.0000       15.0347       18.3583       13.6904       4.66545
       3367.5000       15.5317       18.9896       13.9859       5.01928
       3368.0000       15.1337       18.7639       13.9795       4.98403
       3368.5000       15.0102       18.4199       13.9768       4.94670
       3369.0000       15.0733       18.1687       13.4417       4.78169
       3369.5000       15.2419       18.2262       13.5238       4.60988
       3370.0000       15.2820       18.5771       13.6765       4.84720
       3370.5000       15.2078       18.1365       13.4991       5.09065
       3371.0000       15.6282       18.8152       13.5063       5.24383
       3371.5000       15.4376       18.3703       13.4374       4.91393
       3372.0000       15.4395       18.1707       13.5485       4.84718
       3372.5000       15.0369       18.2908       13.5639       4.66941
       3373.0000       14.9646       18.6472       13.7595       4.74543
       3373.5000       14.8526       18.5493       14.0023       4.93032
       3374.0000       14.8934       18.6695       13.7224       5.01140
       3374.5000       14.5160       18.2553       13.6593       4.54232
       3375.0000       14.6340       18.1628       13.6404       4.58994
       3375.5000       14.9129       18.2066       13.8811       4.92858
       3376.0000       15.0724       18.0950       13.3170       5.12522
       3376.5000       14.9428       18.3857       13.4309       5.16317
       3377.0000       15.2059       18.3363       13.7251       4.94496
       3377.5000       15.2051       18.6137       13.7173       4.73262
       3378.0000       15.2202       19.0463       13.6192       5.10138
       3378.5000       15.1178       18.6412       13.6332       4.91790
       3379.0000       15.0559       18.8470       13.6638       4.73456
       3379.5000       15.5782       18.3992       13.6556       4.56301
       3380.0000       14.7449       18.6659       13.5524       4.44451
       3380.5000       14.3382       18.4239       13.3947       4.91951
       3381.0000       14.7350       18.1769       13.4817       4.98567
       3381.5000       15.0406       18.3345       13.5259       4.73938
       3382.0000       14.8659       18.2902       13.6812       4.83352
       3382.5000       14.8162       18.6136       13.6074       4.78910
       3383.0000       14.9858       18.5250       13.4877       4.69948
       3383.5000       15.2638       18.8049       13.7715       4.81073
       3384.0000       14.7236       18.4767       13.7242       5.01993
       3384.5000       14.7470       18.3121       13.3662       4.53968
       3385.0000       15.0682       18.3309       13.5074       4.59547
       3385.5000       14.8732       18.4666       13.5958       4.70329
       3386.0000       14.6854       17.8657       13.6885       4.71769
       3386.5000       14.8664       18.1788       13.4820       5.12408
       3387.0000       14.5753       18.5301       13.3583       4.97038
       3387.5000       15.2092       18.9132       13.6291       5.34725
       3388.0000       14.9159       18.6256       13.5016       4.97271
       3388.5000       14.7880       18.3170       13.5961       4.96185
       3389.0000       14.9101       18.4425       13.4076       4.73548
       3389.5000       14.9649       18.1681       13.1637       4.88783
       3390.0000       15.0041       18.2330       13.7242       5.04822
       3390.5000       15.2479       18.2931       13.4369       5.20937
       3391.0000       15.5506       18.5675       13.5573       5.09974
       3391.5000       14.8851       18.6122       13.5970       4.71071
       3392.0000       14.8511       18.5594       13.3853       4.49810
       3392.5000       14.8981       18.1538       13.3349       4.80994
       3393.0000       14.9895       18.2192       13.3491       4.58736
       3393.5000       14.5433       18.1106       13.1097       5.07023
       3394.0000       14.8405       18.0201       13.2900       5.06571
       3394.5000       14.8860       18.4619       13.9349       4.92928
       3395.0000       14.7601       18.4922       13.9167       4.98823
       3395.5000       14.6857       18.3101       13.6876       5.07583
       3396.0000       14.8984       18.4414       13.5969       4.77015
       3396.5000       15.1422       18.4485       13.6015       4.81665
       3397.0000       15.4972       18.7892       13.4012       4.81183
       3397.5000       15.0083       18.5696       13.5185       5.15468
       3398.0000       15.2845       18.2953       13.6848       4.85944
       3398.5000       15.1708       17.9842       13.6376       4.84057
       3399.0000       15.4594       18.4884       13.5298       5.18830
       3399.5000       15.4867       18.4627       13.4349       5.35091
       3400.0000       15.3139       18.6821       13.4339       4.93414
       3400.5000       14.6970       18.5449       13.4302       5.04202
       3401.0000       15.1313       18.7768       14.0110       4.86857
       3401.5000       15.1169       18.5698       14.0547       4.79103
       3402.0000       15.7348       18.7808       13.4859       4.80200
       3402.5000       15.1747       18.5720       13.5739       4.64852
       3403.0000       14.8048       18.5165       13.4962       4.59208
       3403.5000       15.0762       18.2640       13.3865       4.65410
       3404.0000       15.6797       17.9366       13.4836       4.57522
       3404.5000       15.4511       18.2202       13.8850       4.90630
       3405.0000       15.7136       18.5742       13.8783       5.02236
       3405.5000       15.2007       18.3629       13.8609       4.64449
       3406.0000       15.1724       18.6541       13.8333       4.65308
       3406.5000       15.2719       18.8198       13.7919       4.85843
       3407.0000       15.5499       18.6477       13.9146       4.68816
       3407.5000       15.0104       18.3691       13.3724       4.65828
       3408.0000       15.1382       18.3124       13.3163       4.87718
       3408.5000       15.7604       18.6107       13.8872       5.16871
       3409.0000       15.6365       18.8292       13.7669       4.95995
       3409.5000       15.5811       18.9203       13.9393       4.85071
       3410.0000       15.0215       18.6418       14.0359       4.69949
       3410.5000       15.5873       18.9674       13.8670       4.83348
       3411.0000       15.5989       19.0116       13.6796       5.09096
       3411.5000       15.6434       19.1007       13.9866       5.17163
       3412.0000       15.6712       18.8029       14.1035       5.03977
       3412.5000       15.9340       19.2709       14.2439       5.09409
       3413.0000       15.8277       19.4932       14.2041       5.04120
       3413.5000       15.3014       18.8677       13.9100       4.98420
       3414.0000       15.3875       19.3894       13.8997       5.20547
       3414.5000       15.5712       18.7171       13.7187       4.95434
       3415.0000       15.4850       18.7685       13.3720       4.76637
       3415.5000       15.5922       19.1722       13.6856       4.81029
       3416.0000       14.6142       19.0344       14.0457       4.81929
       3416.5000       14.9100       19.1894       14.4094       5.01876
       3417.0000       15.5291       19.5520       14.5144       5.34818
       3417.5000       15.2516       19.1059       14.4138       5.13862
       3418.0000       15.5730       19.1880       14.3521       5.08046
       3418.5000       15.5256       19.4942       14.5979       5.02479
       3419.0000       16.2547       19.8280       14.6021       4.86752
       3419.5000       16.4568       19.7713       14.4126       4.93344
       3420.0000       16.4210       20.0355       15.1514       4.91738
       3420.5000       17.2183       20.0860       15.0904       5.16621
       3421.0000       16.8696       20.4284       15.2356       5.36039
       3421.5000       16.9233       20.7838       15.8311       5.31225
       3422.0000       17.2240       21.4741       15.9273       5.43700
       3422.5000       18.2415       21.9969       15.9957       5.56738
       3423.0000       18.7124       22.8300       16.6878       5.88434
       3423.5000       19.1572       23.8227       17.2242       6.26478
       3424.0000       20.8685       25.3632       18.1331       6.48497
       3424.5000       21.2828       26.6416       18.8161       6.84431
       3425.0000       21.9579       27.8794       20.0156       6.82702
       3425.5000       22.7814       28.9227       21.2852       6.97070
       3426.0000       24.1440       29.8687       21.5552       7.33170
       3426.5000       24.0959       30.1315       21.6938       7.70814
       3427.0000       24.3595       30.3751       21.8559       7.51540
       3427.5000       24.1541       29.7810       21.3481       7.49373
       3428.0000       23.0444       28.5314       20.5148       7.02349
       3428.5000       21.9170       27.5625       20.0446       6.82154
       3429.0000       21.2002       25.4422       18.7963       6.41473
       3429.5000       19.8763       24.2594       17.7881       6.10778
       3430.0000       19.0202       23.4456       16.8362       5.95232
       3430.5000       18.8842       22.2597       16.0947       5.99491
       3431.0000       18.3389       21.2753       15.8869       5.55854
       3431.5000       17.2521       20.7703       15.2433       5.44700
       3432.0000       16.7535       20.1781       14.8221       5.45915
       3432.5000       15.9745       19.8564       14.2636       5.08679
       3433.0000       16.0840       19.4948       14.3665       5.01059
       3433.5000       16.3535       19.1833       14.3437       4.92880
       3434.0000       15.6334       19.3323       14.3675       5.09133
       3434.5000       15.5359       19.0830       14.2242       5.08444
       3435.0000       15.3915       19.1528       14.2957       4.90441
       3435.5000       15.7067       18.9054       14.2368       4.90871
       3436.0000       15.0334       18.7468       13.6786       5.22217
       3436.5000       15.4612       19.1974       13.7686       4.84269
       3437.0000       14.9322       18.7011       13.9203       4.70790
       3437.5000       14.8722       18.3822       13.9716       4.99269
       3438.0000       15.4476       18.9302       13.9694       4.86230
       3438.5000       15.4456       19.0631       14.0197       4.98295
       3439.0000       15.3222       18.8784       14.0265       4.96216
       3439.5000       15.3863       18.6353       13.9754       5.11756
       3440.0000       15.0873       18.4427       13.9111       5.12040
       3440.5000       15.2366       18.4923       13.9471       4.86994
       3441.0000       14.8477       18.4504       13.8233       4.70535
       3441.5000       14.6325       18.4173       13.8186       5.21981
       3442.0000       15.0738       18.6604       14.0401       5.18793
       3442.5000       15.3298       18.7407       13.8512       4.98372
       3443.0000       14.9551       18.9671       13.9719       5.01700
       3443.5000       15.2443       18.7853       14.1521       4.99140
       3444.0000       15.6348       18.8612       14.2002       4.97155
       3444.5000       15.7305       18.9396       14.1402       5.01691
       3445.0000       14.7826       18.8868       13.9949       5.08454
       3445.5000       14.9319       18.8502       14.1736       5.14180
       3446.0000       15.6062       18.8604       14.2847       4.84637
       3446.5000       15.8312       18.8140       13.9099       5.09340
       3447.0000       15.8131       18.8406       13.9434       5.14316
       3447.5000       15.6267       18.7226       13.7268       5.13173
       3448.0000       15.0219       18.7161       13.4977       5.02435
       3448.5000       14.6204       18.5048       13.4378       4.87337
       3449.0000       14.7803       18.6165       13.5788       5.04523
       3449.5000       14.9691       18.3996       13.3928       5.07886
       3450.0000       14.7603       18.2789       13.5205       5.21787
       3450.5000       14.7159       17.8581       13.2608       4.83698
       3451.0000       14.9655       17.9711       13.0960       4.92180
       3451.5000       15.4206       18.1679       13.1490       4.83294
       3452.0000       14.7848       18.2257       13.0893       4.92412
       3452.5000       14.4042       18.2511       13.2707       5.01513
       3453.0000       14.3854       17.9872       13.1710       4.74574
       3453.5000       14.6782       18.3511       13.5841       4.72153
       3454.0000       15.3857       18.5557       13.4165       4.70915
       3454.5000       15.6371       18.4906       13.8146       4.67084
       3455.0000       15.0139       18.4263       13.5744       4.83033
       3455.5000       14.7068       18.4443       13.4823       4.84574
       3456.0000       14.7723       18.6151       13.4691       4.88643
       3456.5000       14.7899       18.3956       13.4449       4.84270
       3457.0000       15.2150       18.3780       13.6290       4.76253
       3457.5000       14.9137       18.6482       13.5384       4.21391
       3458.0000       15.1180       18.2195       13.2107       4.97942
       3458.5000       14.8006       17.8100       13.0839       4.82335
       3459.0000       14.6021       17.7796       13.4877       4.98315
       3459.5000       14.5195       18.5059       13.2132       4.67523
       3460.0000       14.0853       17.8547       13.1946       4.51356
       3460.5000       14.3238       17.8984       13.1812       4.71706
       3461.0000       15.0214       17.8063       13.3534       4.75783
       3461.5000       15.1012       17.7186       13.2997       4.70796
       3462.0000       14.5085       17.9199       13.0371       4.77006
       3462.5000       14.6353       17.8510       13.0461       4.96781
       3463.0000       14.4841       18.2209       13.6049       5.02186
       3463.5000       14.5857       18.2799       13.5567       4.86965
       3464.0000       14.7666       18.2638       13.2909       4.95348
       3464.5000       14.3760       18.0924       13.3825       4.96707
       3465.0000       14.5990       17.9989       13.4639       4.59932
       3465.5000       14.4941       18.2965       13.4342       5.14135
       3466.0000       14.4568       18.2437       13.1948       4.74762
       3466.5000       15.3536       18.3094       13.5848       5.04364
       3467.0000       14.9582       18.5571       13.6144       5.16498
       3467.5000       14.9672       18.3791       13.6268       5.15399
       3468.0000       15.2640       18.2076       13.3449       4.99890
       3468.5000       14.9705       18.3060       13.4620       4.82089
       3469.0000       14.5874       18.3358       13.6131       4.66084
       3469.5000       14.4280       18.6143       13.0987       4.88454
       3470.0000       14.6880       17.8736       13.2549       4.74778
       3470.5000       14.6622       17.9130       13.1669       4.83422
       3471.0000       14.4273       18.0392       13.0550       5.17621
       3471.5000       14.5707       18.1056       13.1987       5.07941
       3472.0000       14.7987       18.4354       13.7117       4.87528
       3472.5000       14.6049       18.3649       13.3215       4.68345
       3473.0000       14.5372       18.3805       13.2302       4.98700
       3473.5000       14.5451       18.3215       13.2705       5.06240
       3474.0000       14.4235       17.9995       13.3058       4.98384
       3474.5000       14.4735       17.7553       13.4274       4.86071
       3475.0000       14.2325       17.9783       12.9851       4.59970
       3475.5000       14.1727       18.1577       13.2572       4.64119
       3476.0000       14.4238       18.3079       13.3440       4.67350
       3476.5000       14.4687       17.8170       13.0982       4.99091
       3477.0000       14.5456       18.0178       13.0355       4.88853
       3477.5000       14.7709       17.8840       12.9882       4.75143
       3478.0000       14.5963       17.8537       12.9069       4.68158
       3478.5000       14.7140       17.7016       13.1116       5.02948
       3479.0000       14.2963       17.9255       13.0849       4.87152
       3479.5000       14.1935       17.6415       12.8983       4.93495
       3480.0000       14.5149       17.6226       13.0846       4.91690
       3480.5000       14.7998       18.1494       13.2064       4.87801
       3481.0000       14.3461       17.8555       13.1051       4.42033
       3481.5000       14.8061       17.7229       13.1858       4.68403
       3482.0000       13.9432       17.7867       13.0253       4.76133
       3482.5000       14.5659       17.8704       13.2797       4.73633
       3483.0000       14.8638       17.7967       13.1427       4.72372
       3483.5000       14.5725       17.9743       13.4331       4.83404
       3484.0000       14.8843       18.1390       13.4099       4.74514
       3484.5000       14.7876       17.8192       13.4391       4.77414
       3485.0000       14.8248       17.8973       13.5029       4.77522
       3485.5000       14.7103       17.8772       13.3786       4.98848
       3486.0000       14.5399       18.0930       13.4017       4.96739
       3486.5000       14.7508       17.9419       13.5071       4.70775
       3487.0000       14.7312       18.0462       13.1946       4.75055
       3487.5000       14.3343       17.5386       13.0589       4.73321
       3488.0000       14.0757       17.6271       13.0709       4.83375
       3488.5000       14.1223       17.5817       13.1743       4.71094
       3489.0000       14.5529       17.4668       13.0506       4.69850
       3489.5000       14.6406       18.1695       13.1363       4.77105
       3490.0000       14.6449       18.2767       12.6930       4.71143
       3490.5000       14.4297       18.2176       12.9143       4.67486
       3491.0000       14.5941       17.9158       12.8954       4.72637
       3491.5000       14.3323       17.7071       12.9936       4.81985
       3492.0000       15.0124       17.5464       13.0586       4.59192
       3492.5000       14.1871       17.3544       12.6672       4.48061
       3493.0000       14.7185       17.3357       12.9105       4.57765
       3493.5000       14.6686       17.5315       13.0347       4.71800
       3494.0000       14.2965       17.7257       13.0450       4.61297
       3494.5000       14.1103       17.3050       12.9656       4.46828
       3495.0000       14.2269       17.4299       13.0739       4.62007
       3495.5000       14.6728       17.6273       13.2688       4.48783
       3496.0000       14.2720       17.4225       12.7595       4.81958
       3496.5000       13.9960       17.3888       12.8234       4.62354
       3497.0000       14.1727       17.4176       13.1071       4.62606
       3497.5000       13.9650       17.6212       13.0617       4.70215
       3498.0000       13.9947       17.7900       13.1368       4.96939
       3498.5000       14.2958       17.4050       13.0034       4.61240
       3499.0000       15.1495       17.7927       12.9408       4.66302
       3499.5000       15.6016       17.9213       12.9752       4.57795
       3500.0000       15.1498       17.8941       12.9068       4.90963
       3500.5000       15.1300       18.1742       13.0303       5.04800
       3501.0000       14.9580       17.9600       12.9360       4.80879
       3501.5000       14.6634       17.9853       13.1869       4.78534
       3502.0000       14.5725       18.1031       13.5541       4.77097
       3502.5000       14.8638       17.7567       13.3244       4.61077
       3503.0000       14.8138       17.8057       13.2744       5.01701
       3503.5000       14.5433       17.6001       13.1457       4.75420
       3504.0000       14.1266       17.4067       12.7321       4.73728
       3504.5000       14.1565       17.6426       12.9980       4.64836
       3505.0000       14.6248       17.8568       13.2480       4.72458
       3505.5000       15.0362       17.9354       13.4157       4.60398
       3506.0000       15.1896       17.7290       13.6480       4.70622
       3506.5000       14.8022       18.3224       13.6575       4.91480
       3507.0000       14.6362       17.8707       13.5982       4.87255
       3507.5000       14.4130       17.8405       13.1127       4.72404
       3508.0000       14.5003       17.9974       13.2230       4.87800
       3508.5000       14.6583       17.9062       13.2021       4.63693
       3509.0000       14.3956       18.1380       13.0355       4.70291
       3509.5000       14.3641       17.6987       13.2573       4.80762
       3510.0000       14.5306       17.9027       13.1319       4.67230
       3510.5000       14.8310       18.2668       12.8978       4.65938
       3511.0000       14.4975       17.8109       13.3305       4.64105
       3511.5000       14.2300       18.0220       13.3042       4.95245
       3512.0000       14.1773       18.0690       13.0553       4.91618
       3512.5000       14.5125       17.7222       12.7784       4.84230
       3513.0000       14.3981       17.8880       13.2336       4.71056
       3513.5000       14.2736       17.4510       13.2127       4.83371
       3514.0000       14.6597       17.1642       12.7068       4.60670
       3514.5000       14.8798       17.6791       12.7326       4.79970
       3515.0000       14.7801       18.0264       13.0386       4.55681
       3515.5000       14.6278       17.4396       13.3086       4.73800
       3516.0000       14.5404       17.5568       13.1367       4.52213
       3516.5000       13.9169       17.9237       13.1539       4.79680
       3517.0000       13.7925       17.5863       13.0815       4.87490
       3517.5000       13.9867       17.4936       13.0571       4.71045
       3518.0000       13.6464       17.5126       12.9830       4.64342
       3518.5000       13.6435       17.2406       12.7908       4.56453
       3519.0000       14.2931       17.3968       12.7015       4.51656
       3519.5000       13.8293       17.3668       12.9403       4.81076
       3520.0000       13.9344       17.7240       13.0914       4.47829
       3520.5000       14.1910       17.7731       13.2088       4.57267
       3521.0000       14.4457       17.3576       13.3539       4.67933
       3521.5000       14.3362       17.2983       13.2317       4.55388
       3522.0000       14.5618       17.4866       12.8321       4.56302
       3522.5000       14.6500       17.1801       12.8509       4.53622
       3523.0000       13.7862       16.9773       12.7743       4.48486
       3523.5000       13.6196       16.7894       12.5963       4.44162
       3524.0000       13.7424       17.2604       12.4308       4.42403
       3524.5000       13.9466       16.7892       12.4181       4.32128
       3525.0000       14.1987       17.3162       12.6137       4.66496
       3525.5000       13.6846       17.1865       12.6789       4.63705
       3526.0000       13.7336       17.4165       12.7463       4.59360
       3526.5000       13.5654       17.1927       12.9441       4.63575
       3527.0000       13.7436       17.3024       12.5726       4.80998
       3527.5000       14.1704       17.3064       12.6638       4.64955
       3528.0000       13.9598       16.9658       12.8674       4.57691
       3528.5000       14.2928       17.3231       12.7223       4.41740
       3529.0000       13.9602       17.4428       12.8937       4.38911
       3529.5000       13.6731       17.6899       12.9516       4.48628
       3530.0000       14.3447       17.7289       13.0588       4.47895
       3530.5000       13.6881       17.4324       12.9768       4.64044
       3531.0000       13.7168       17.4284       12.6317       4.99127
       3531.5000       13.9095       17.5911       12.8564       4.90379
       3532.0000       13.4137       17.2393       12.5712       4.48105
       3532.5000       14.0044       17.5330       12.7817       4.54811
       3533.0000       13.7786       17.4864       12.6838       4.66025
       3533.5000       13.9861       17.4059       12.6931       4.76647
       3534.0000       13.9261       17.3014       12.7993       4.58001
       3534.5000       14.2401       17.1275       12.7924       4.53736
       3535.0000       13.8494       17.3913       12.5703       4.43024
       3535.5000       13.9383       17.3720       12.6369       4.51069
       3536.0000       14.1645       17.3599       12.9044       4.44437
       3536.5000       13.9417       17.8739       12.8613       4.39917
       3537.0000       13.7052       17.5877       12.7419       4.61411
       3537.5000       13.7103       17.9046       12.9164       4.73820
       3538.0000       14.4612       17.8358       12.8829       4.74233
       3538.5000       14.1347       17.9785       12.7301       5.02171
       3539.0000       14.3055       17.5956       13.2034       4.90301
       3539.5000       14.7340       18.1176       13.1720       4.92404
       3540.0000       14.6622       17.7065       12.8034       4.64468
       3540.5000       13.9494       17.4398       12.6496       4.30866
       3541.0000       13.8787       17.5325       12.8833       4.58356
       3541.5000       13.9971       16.9727       12.9761       4.41589
       3542.0000       14.0393       17.4588       12.8798       4.64479
       3542.5000       14.2471       17.5325       12.8403       4.72640
       3543.0000       14.0563       17.4248       12.7718       4.56702
       3543.5000       14.3001       17.5559       12.8595       4.60865
       3544.0000       13.5940       17.2987       13.5515       4.77058
       3544.5000       13.4286       17.7984       13.2929       4.79896
       3545.0000       13.7871       17.5277       12.5854       4.75900
       3545.5000       14.0603       17.6342       12.5936       4.68001
       3546.0000       14.3626       17.4410       12.4075       4.26365
       3546.5000       14.4848       17.3653       12.7668       4.48557
       3547.0000       13.8352       17.3628       12.5923       4.53738
       3547.5000       13.6614       17.3421       12.5907       4.76284
       3548.0000       14.2362       17.1443       12.7146       4.61935
       3548.5000       14.1350       17.1919       12.5433       4.61908
       3549.0000       14.0130       16.9724       12.7190       4.50247
       3549.5000       14.0740       17.2304       12.6977       4.67548
       3550.0000       14.1719       17.5729       12.9179       4.47392
       3550.5000       14.2300       17.4442       12.9544       4.62269
       3551.0000       13.9997       17.1100       12.7407       4.41029
       3551.5000       13.8813       17.2679       12.6543       4.53897
       3552.0000       14.2441       17.5572       12.8940       4.71250
       3552.5000       13.8936       17.4351       13.2231       4.68964
       3553.0000       13.6160       17.4116       13.2447       4.75307
       3553.5000       14.0013       16.9330       12.9226       4.87225
       3554.0000       13.4429       17.0001       12.5077       4.76428
       3554.5000       14.0534       17.0932       12.2000       4.59379
       3555.0000       14.1303       17.1618       12.3645       4.26808
       3555.5000       14.2399       17.2684       12.8754       4.82339
       3556.0000       14.7473       17.3881       13.0901       4.79287
       3556.5000       14.7416       17.0093       12.8394       4.64247
       3557.0000       14.3207       17.0706       12.7577       4.74638
       3557.5000       13.5743       17.0993       12.3935       4.47345
       3558.0000       14.2711       17.0128       12.3781       4.76120
       3558.5000       14.1958       17.6682       12.5385       4.71873
       3559.0000       13.5388       17.5219       12.6097       4.79312
       3559.5000       13.5934       17.1491       12.7295       4.64222
       3560.0000       13.7625       17.3940       12.6698       4.76313
       3560.5000       13.5145       17.1581       12.4461       4.30884
       3561.0000       13.9130       16.6318       12.4343       4.31800
       3561.5000       13.9094       16.9990       12.3689       4.46600
       3562.0000       13.6592       17.0496       12.6798       4.55242
       3562.5000       14.0062       17.1473       12.7600       4.46309
       3563.0000       14.2849       17.2289       12.7218       4.38050
       3563.5000       14.1202       17.1558       12.7423       4.42063
       3564.0000       14.1296       17.0210       12.5117       4.44944
       3564.5000       14.4302       17.0503       12.6955       4.24690
       3565.0000       14.2309       17.1371       12.9188       4.43406
       3565.5000       14.2522       17.2837       12.8276       4.67980
       3566.0000       13.7428       17.2912       12.5890       4.68379
       3566.5000       13.5119       17.3674       12.9312       4.71956
       3567.0000       13.7968       17.2838       12.6712       4.62410
       3567.5000       13.6742       17.1396       12.3859       4.54338
       3568.0000       13.8692       16.9243       12.6838       4.54205
       3568.5000       13.7984       16.6807       12.4993       4.60967
       3569.0000       13.9261       16.9088       12.8404       4.48054
       3569.5000       14.0501       16.8359       12.5537       4.26016
       3570.0000       14.0247       16.7697       12.5988       4.33326
       3570.5000       14.2527       16.9252       12.5220       4.61795
       3571.0000       13.6537       17.0006       12.3867       4.47363
       3571.5000       13.4602       16.8824       12.4025       4.49920
       3572.0000       13.6231       16.9104       12.5411       4.51267
       3572.5000       13.9061       17.1260       12.3850       4.25750
       3573.0000       14.1570       17.0449       12.6363       4.31390
       3573.5000       13.9099       17.0485       12.8940       4.77738
       3574.0000       13.9986       17.2626       12.5893       4.75289
       3574.5000       14.1849       17.3737       12.3391       4.49485
       3575.0000       13.8617       17.0832       12.4075       4.45443
       3575.5000       13.9197       16.7893       12.4185       4.45960
       3576.0000       13.6464       17.1162       12.4622       4.46143
       3576.5000       14.1732       17.2144       12.6610       4.53273
       3577.0000       14.4965       17.5503       12.5864       4.58087
       3577.5000       14.4379       17.6398       12.7129       4.50947
       3578.0000       13.9809       17.3453       12.8728       4.39033
       3578.5000       13.6217       17.2520       12.5296       4.29032
       3579.0000       13.9520       17.1969       12.5336       4.46582
       3579.5000       13.9756       17.0266       12.6222       4.66946
       3580.0000       14.3201       16.9501       12.5342       4.42550
       3580.5000       13.9354       17.5139       12.9184       4.43172
       3581.0000       13.9037       17.4081       13.0505       4.57042
       3581.5000       14.6392       17.1732       12.9676       4.68424
       3582.0000       14.0768       17.1451       13.0547       4.71925
       3582.5000       14.1521       17.1154       12.8046       4.49800
       3583.0000       14.1111       17.2577       12.6805       4.62346
       3583.5000       13.7914       17.1821       12.6597       4.46976
       3584.0000       14.0158       17.3542       12.9915       4.77571
       3584.5000       14.0279       17.3718       13.1018       4.67530
       3585.0000       14.0238       17.3698       12.8819       4.57732
       3585.5000       13.7159       17.5846       12.8343       4.77052
       3586.0000       14.0723       17.8505       12.9794       4.83030
       3586.5000       14.2690       17.6619       13.0091       4.58052
       3587.0000       14.3354       17.6436       13.1029       4.71241
       3587.5000       14.1447       17.5480       13.0782       4.65568
       3588.0000       14.6308       17.4309       12.3941       4.52971
       3588.5000       14.6741       17.2158       12.7424       4.70467
       3589.0000       14.4914       17.2634       12.7826       4.66066
       3589.5000       14.5220       17.8127       13.1008       4.88982
       3590.0000       13.9209       17.6812       13.0140       4.52914
       3590.5000       14.2318       17.5997       12.7016       4.65474
       3591.0000       14.3807       17.5180       12.8363       4.59644
       3591.5000       14.5174       17.5351       12.6877       4.47950
       3592.0000       13.7404       17.7279       12.5864       4.41606
       3592.5000       13.5403       17.2296       12.4937       4.34224
       3593.0000       13.6316       16.9723       12.5709       4.70109
       3593.5000       13.9360       17.2057       12.6561       4.62973
       3594.0000       14.0205       17.4145       13.2064       4.56366
       3594.5000       13.7471       17.3968       12.9933       4.50167
       3595.0000       13.8167       17.0899       12.8482       4.41051
       3595.5000       14.0250       17.2404       12.6392       4.53238
       3596.0000       13.8108       17.1379       12.7519       4.53064
       3596.5000       14.2837       17.1406       12.6659       4.55899
       3597.0000       14.1597       17.1726       12.6652       4.45058
       3597.5000       13.5601       16.9225       12.3294       4.58462
       3598.0000       13.7272       17.3252       12.6871       4.62731
       3598.5000       13.9212       17.1556       12.5415       4.57326
       3599.0000       13.9069       17.5224       12.7969       4.38173
       3599.5000       13.9100       17.2731       12.7329       4.39160
       3600.0000       13.6911       17.0464       12.6474       4.45965
       3600.5000       14.0960       16.8639       12.6001       4.30115
       3601.0000       13.8736       17.3682       12.5803       4.47415
       3601.5000       13.9150       17.3096       12.8339       4.55986
       3602.0000       14.2071       17.2617       12.7422       4.52318
       3602.5000       13.8807       17.2589       12.6943       4.58709
       3603.0000       13.5345       16.9679       12.5133       4.53715
       3603.5000       13.6452       17.4002       12.7848       4.65039
       3604.0000       13.6448       17.0927       12.8444       4.62950
       3604.5000       13.7479       17.2522       12.5271       4.54759
       3605.0000       13.9064       17.0432       12.7569       4.38097
       3605.5000       13.9421       16.5740       12.5530       4.37445
       3606.0000       13.7705       16.6393       12.2268       4.25821
       3606.5000       13.6542       16.4606       12.5431       4.22719
       3607.0000       13.6622       16.8151       12.7707       4.17623
       3607.5000       13.6807       16.8836       12.4493       4.41492
       3608.0000       13.8929       16.5372       12.4681       4.35337
       3608.5000       14.1896       17.1530       12.8397       4.34698
       3609.0000       13.7314       17.1796       12.8024       4.26973
       3609.5000       13.7713       17.0552       12.5017       4.56130
       3610.0000       13.4796       16.7681       12.6285       4.72858
       3610.5000       13.2344       16.7158       12.5426       4.47131
       3611.0000       13.4202       16.6703       12.5585       4.65612
       3611.5000       13.8221       16.5044       12.4638       4.56198
       3612.0000       14.2412       16.9119       12.3998       4.51883
       3612.5000       13.8556       16.5210       12.5005       4.29368
       3613.0000       13.5799       17.0498       12.6997       4.49339
       3613.5000       13.5399       16.7761       12.5855       4.47659
       3614.0000       13.6251       16.7025       12.6576       4.39962
       3614.5000       13.4924       17.0098       12.4995       4.56960
       3615.0000       13.8284       17.1099       12.6187       4.52703
       3615.5000       13.7985       16.8968       12.8906       4.78345
       3616.0000       13.6849       17.1351       12.4891       4.53393
       3616.5000       13.6384       16.9778       12.7173       4.48798
       3617.0000       13.8603       16.8695       12.6870       4.65788
       3617.5000       13.8072       16.7174       12.5744       4.71836
       3618.0000       13.4044       17.1409       12.3257       4.56522
       3618.5000       13.5556       16.8050       12.5017       4.65525
       3619.0000       13.6555       16.6512       12.3150       4.15071
       3619.5000       13.9054       17.0257       12.3903       4.44454
       3620.0000       13.5684       16.8696       12.7775       4.56283
       3620.5000       14.2009       16.9475       12.4785       4.42015
       3621.0000       14.1052       16.9668       12.3668       4.23145
       3621.5000       14.0077       17.0310       12.6578       4.60835
       3622.0000       14.0106       17.2163       12.5327       4.62951
       3622.5000       14.0141       16.7890       12.2629       4.55317
       3623.0000       14.3083       16.8793       12.3082       4.45026
       3623.5000       14.3388       17.0570       12.3493       4.48766
       3624.0000       13.7124       16.6350       12.5917       4.29942
       3624.5000       13.6280       17.1035       12.6998       4.63052
       3625.0000       13.4219       17.1063       12.4761       4.58752
       3625.5000       13.6394       16.8403       12.6529       4.50282
       3626.0000       14.2236       17.1350       12.6197       4.59461
       3626.5000       13.5552       17.1153       12.4552       4.68323
       3627.0000       13.5566       16.8441       12.6011       4.69009
       3627.5000       13.2502       16.6470       12.7456       4.49590
       3628.0000       13.5850       16.8732       12.7594       4.59188
       3628.5000       14.2940       17.6855       12.9102       4.47889
       3629.0000       14.1692       17.1324       12.8140       4.42107
       3629.5000       14.0092       16.7917       12.7202       4.53897
       3630.0000       13.3737       16.6218       12.4571       4.47774
       3630.5000       13.4535       16.4460       12.5128       4.37271
       3631.0000       13.8973       16.6555       12.4743       4.21153
       3631.5000       13.7185       16.7079       12.4543       4.33969
       3632.0000       13.3573       16.8046       12.3346       4.35964
       3632.5000       13.7736       17.1352       12.4680       4.47931
       3633.0000       13.6248       17.2658       12.5785       4.46203
       3633.5000       14.1410       17.2082       12.6459       4.51458
       3634.0000       13.8630       17.2879       12.6552       4.42273
       3634.5000       13.7335       17.1323       12.8002       4.76455
       3635.0000       13.8054       16.9215       12.7389       4.58655
       3635.5000       13.8879       16.9814       12.4036       4.43299
       3636.0000       14.0178       17.0549       12.5209       4.48362
       3636.5000       13.5506       16.9046       12.4130       4.39566
       3637.0000       13.5585       16.6983       12.4417       4.48809
       3637.5000       13.4309       16.6608       12.4314       4.29305
       3638.0000       13.4961       16.8591       12.3221       4.50524
       3638.5000       13.4881       16.8816       12.7627       4.75668
       3639.0000       13.4858       16.7247       12.3959       4.62655
       3639.5000       13.7322       16.7165       12.4515       4.49073
       3640.0000       13.5511       16.7272       12.5775       4.43680
       3640.5000       13.5828       16.9327       12.6856       4.20351
       3641.0000       13.3771       16.8248       12.4836       4.21823
       3641.5000       13.5558       17.0550       12.4213       4.05324
       3642.0000       13.6918       17.3437       12.6572       4.36782
       3642.5000       13.7846       16.8904       12.4496       4.45482
       3643.0000       14.0553       17.0771       12.5974       4.38023
       3643.5000       13.5680       16.6732       12.5753       4.37572
       3644.0000       13.5295       16.5665       12.7091       4.55553
       3644.5000       13.8655       17.0484       12.7092       4.37082
       3645.0000       13.6087       17.0319       12.5490       4.28479
       3645.5000       13.2743       17.0315       12.5458       4.47642
       3646.0000       13.5072       16.9960       12.6302       4.65255
       3646.5000       13.4693       16.6637       12.2957       4.71036
       3647.0000       13.8348       16.7678       12.5428       4.52287
       3647.5000       13.3100       16.8267       12.3477       4.28657
       3648.0000       13.5951       16.6913       12.1998       4.30668
       3648.5000       13.9066       17.0127       12.3861       4.27207
       3649.0000       13.6800       16.7978       12.4008       4.30942
       3649.5000       13.9405       16.4898       12.1153       4.39303
       3650.0000       13.3302       16.3722       12.0362       4.24586
       3650.5000       13.2740       16.5965       12.2722       4.28810
       3651.0000       13.3355       17.2312       12.3373       4.20266
       3651.5000       13.5309       17.1536       12.3935       4.21550
       3652.0000       13.2010       17.0001       12.4114       4.51208
       3652.5000       12.8721       16.3047       12.1503       4.45985
       3653.0000       13.0142       16.5284       11.9138       4.39958
       3653.5000       13.2157       16.3698       12.1587       4.38231
       3654.0000       13.2903       16.3412       12.6113       4.30012
       3654.5000       13.4166       16.7143       12.3955       4.25468
       3655.0000       13.2398       16.4906       12.3343       4.30894
       3655.5000       13.5444       16.9727       12.4605       4.39289
       3656.0000       13.5312       16.7536       12.7363       4.40644
       3656.5000       13.8993       16.6003       12.5211       4.52020
       3657.0000       14.0157       16.6381       12.9060       4.53593
       3657.5000       13.5709       16.4633       12.5811       4.39730
       3658.0000       13.6035       16.7472       12.3822       4.51396
       3658.5000       13.5215       16.8052       12.4881       4.73058
       3659.0000       14.1511       17.0295       12.7630       4.58691
       3659.5000       14.0575       16.8355       12.8111       4.56762
       3660.0000       13.8788       16.7122       13.0759       4.78111
       3660.5000       13.4009       16.5810       12.6690       4.49148
       3661.0000       13.3277       16.4511       12.7085       4.36367
       3661.5000       14.0301       16.5853       12.9185       4.42796
       3662.0000       14.2132       16.8142       12.7851       4.41052
       3662.5000       13.7694       16.6870       12.6888       4.49394
       3663.0000       13.4528       16.2678       12.4470       4.35027
       3663.5000       13.3509       16.5501       12.5968       4.82070
       3664.0000       13.1703       16.8512       12.6545       5.08549
       3664.5000       13.1722       16.9508       12.8283       4.38821
       3665.0000       13.0969       16.7802       12.4437       4.27730
       3665.5000       13.8217       16.3220       12.4086       4.22269
       3666.0000       14.1058       16.7460       12.4599       4.28407
       3666.5000       13.6230       16.8242       12.3783       4.49670
       3667.0000       13.4122       16.4846       12.2135       4.41950
       3667.5000       13.3348       16.5552       12.1863       4.50326
       3668.0000       13.3465       16.5596       12.2336       4.25564
       3668.5000       13.3760       16.8265       12.3051       4.33859
       3669.0000       13.7219       16.7603       12.2933       4.24163
       3669.5000       13.6616       16.7591       12.2309       4.22384
       3670.0000       13.4217       16.4238       12.2228       4.32904
       3670.5000       13.0103       16.5810       12.3978       4.27783
       3671.0000       12.7244       16.4476       12.3169       4.63827
       3671.5000       13.0688       16.4332       12.2021       4.55291
       3672.0000       13.4125       16.3342       12.4366       4.50957
       3672.5000       13.6539       16.5284       12.1639       4.45550
       3673.0000       13.5431       16.3281       11.8595       4.35917
       3673.5000       13.0374       16.1876       12.0155       4.28339
       3674.0000       13.2300       16.3964       12.1867       4.33901
       3674.5000       12.7142       16.4193       11.9647       4.29117
       3675.0000       12.9665       16.8092       11.9907       4.37722
       3675.5000       13.0897       16.8165       12.1781       4.41167
       3676.0000       13.6223       16.5455       12.1232       4.15008
       3676.5000       13.2066       16.5452       12.0866       4.13733
       3677.0000       12.7906       16.1615       12.1089       4.35185
       3677.5000       12.8758       15.9277       12.1548       4.52307
       3678.0000       13.2435       16.1867       12.2499       4.55689
       3678.5000       13.4901       16.3267       12.1751       4.50191
       3679.0000       13.2552       16.2066       12.2289       4.46113
       3679.5000       13.1244       16.2318       12.4228       4.36639
       3680.0000       13.0363       16.2608       12.2507       4.33977
       3680.5000       13.4919       16.3156       12.2636       4.34097
       3681.0000       13.5266       16.5309       12.4066       4.33017
       3681.5000       13.4115       16.4276       12.1767       4.41901
       3682.0000       13.8251       16.2406       12.0556       4.22572
       3682.5000       13.7136       16.2965       12.0066       4.23394
       3683.0000       13.5963       16.1049       12.3027       4.30266
       3683.5000       13.6060       15.8859       12.0896       4.17407
       3684.0000       13.0930       16.0864       11.9897       4.19732
       3684.5000       13.2847       16.1333       12.2103       4.22399
       3685.0000       13.2021       16.2258       12.0486       4.18046
       3685.5000       13.3346       16.0444       11.7588       4.46205
       3686.0000       12.5168       15.8177       11.6373       4.37795
       3686.5000       12.6364       15.9392       11.5243       4.30323
       3687.0000       12.7713       16.1330       11.4964       4.34755
       3687.5000       13.1847       16.4024       11.7682       4.11493
       3688.0000       13.4371       16.4599       11.9274       4.16751
       3688.5000       13.0026       16.4521       12.2210       4.18937
       3689.0000       12.5189       16.1946       11.8983       4.33553
       3689.5000       13.0245       16.3008       11.8881       4.32655
       3690.0000       13.1763       16.1257       12.0110       4.47622
       3690.5000       13.1518       16.2141       11.8813       4.43387
       3691.0000       13.3751       16.1339       11.8645       4.26950
       3691.5000       12.9995       16.1468       12.1901       4.35393
       3692.0000       13.0032       16.6463       12.3383       4.23920
       3692.5000       13.0271       16.3141       12.2468       4.28231
       3693.0000       12.8953       15.8512       12.0309       4.16305
       3693.5000       13.0162       16.0489       11.6991       4.14014
       3694.0000       13.3363       16.2714       11.6834       4.30280
       3694.5000       12.4092       15.7350       11.8319       4.36570
       3695.0000       12.5735       15.8994       12.0467       4.37571
       3695.5000       13.0383       16.3054       12.0173       4.52843
       3696.0000       13.2269       16.4130       12.0869       4.43532
       3696.5000       13.2996       16.1449       11.9274       4.06394
       3697.0000       13.2508       16.1167       11.8311       4.32338
       3697.5000       13.1552       15.9450       11.9392       4.30151
       3698.0000       12.7697       15.6945       11.9109       4.42663
       3698.5000       13.3255       16.0460       11.8544       4.59051
       3699.0000       13.0738       15.9905       12.0349       4.47813
       3699.5000       12.9699       16.6344       12.2816       4.36012
       3700.0000       13.0530       16.4387       11.9320       4.33187
       3700.5000       13.1560       15.8319       11.6647       4.20027
       3701.0000       13.3593       16.3761       11.9525       4.29004
       3701.5000       13.4687       16.0070       11.9357       4.28644
       3702.0000       13.0096       15.8503       11.8572       4.40040
       3702.5000       12.6340       16.3172       12.1318       4.27073
       3703.0000       13.0024       16.8080       12.1752       4.28714
       3703.5000       13.0918       16.6281       12.2401       4.35924
       3704.0000       13.0167       16.3343       12.2841       4.28468
       3704.5000       12.8788       16.2800       12.2055       4.35748
       3705.0000       13.1580       16.5666       12.0469       4.23165
       3705.5000       13.2023       16.4712       11.8085       4.31972
       3706.0000       13.2620       16.0395       11.7427       4.10268
       3706.5000       13.2513       16.2340       12.1083       4.08185
       3707.0000       13.1206       16.4994       12.0895       4.06050
       3707.5000       13.4472       16.4194       12.2811       4.24177
       3708.0000       13.2055       16.2330       12.1766       4.22081
       3708.5000       13.2838       15.6729       12.1014       4.16515
       3709.0000       13.0726       15.6922       11.9082       4.19871
       3709.5000       13.1783       15.8570       11.9646       4.24660
       3710.0000       13.2173       15.5703       11.8183       4.15724
       3710.5000       12.5509       15.9051       12.0434       4.23598
       3711.0000       12.2721       15.7433       11.9810       4.22091
       3711.5000       12.2317       15.9725       12.1663       4.31634
       3712.0000       12.6938       16.3311       12.3000       4.50224
       3712.5000       12.7954       16.2684       11.8387       4.43731
       3713.0000       13.0887       16.3368       11.9325       4.31635
       3713.5000       13.0035       16.1488       11.9406       4.30503
       3714.0000       12.8100       16.2136       11.8779       4.63123
       3714.5000       13.2590       16.3995       12.1727       4.44499
       3715.0000       13.3273       16.2577       12.4246       4.41010
       3715.5000       13.8408       16.1733       12.3992       4.55974
       3716.0000       13.3943       16.0938       12.1078       4.44939
       3716.5000       12.8309       16.7236       12.5673       4.64087
       3717.0000       12.8973       16.5862       12.2997       4.64358
       3717.5000       13.3761       16.8080       12.2647       4.55667
       3718.0000       13.5670       16.8578       12.2476       4.64499
       3718.5000       13.9222       16.8773       12.5519       4.81962
       3719.0000       14.2327       17.0624       12.9096       4.52208
       3719.5000       13.9684       17.1236       12.9942       4.82091
       3720.0000       14.5652       18.1639       13.1597       5.22700
       3720.5000       14.8472       17.8839       13.6433       5.40976
       3721.0000       15.2523       18.8742       13.7372       5.41613
       3721.5000       16.0013       19.3754       14.1274       5.49636
       3722.0000       15.9082       19.6978       14.5812       5.63625
       3722.5000       16.6040       20.3548       15.1788       6.03811
       3723.0000       17.0548       21.8132       16.1040       6.39162
       3723.5000       18.2207       23.3862       17.0947       6.66381
       3724.0000       19.5048       24.9950       18.1126       7.37867
       3724.5000       20.8472       26.2857       19.5729       8.29940
       3725.0000       22.7515       29.1295       21.6335       8.65467
       3725.5000       25.1230       32.4955       24.0577       9.43522
       3726.0000       27.9171       35.8720       26.8874       10.5719
       3726.5000       30.6406       39.3250       28.2822       11.0605
       3727.0000       31.9016       41.8215       30.0207       11.8959
       3727.5000       32.4781       43.5030       31.6354       12.6786
       3728.0000       33.9016       45.2035       32.5453       13.2030
       3728.5000       35.3694       46.0932       33.5459       12.8947
       3729.0000       34.8757       45.8541       33.6199       12.6931
       3729.5000       34.1515       45.6540       32.7896       12.9007
       3730.0000       33.6309       43.3788       31.4532       12.3568
       3730.5000       31.6122       41.2373       29.4943       11.0408
       3731.0000       30.0887       38.1714       27.8291       10.1422
       3731.5000       27.1258       35.1770       25.4332       9.14664
       3732.0000       25.3638       32.2142       22.7045       8.24415
       3732.5000       22.8592       27.8756       19.9413       7.49219
       3733.0000       20.0044       24.3442       18.0328       6.49049
       3733.5000       19.2866       22.6370       16.4449       6.06416
       3734.0000       17.9285       20.9911       15.3965       5.55125
       3734.5000       16.6425       19.5310       14.2415       5.41712
       3735.0000       15.6660       18.4866       13.5838       5.19960
       3735.5000       14.7772       18.0684       13.2442       4.93055
       3736.0000       14.4798       17.3125       12.9689       4.87425
       3736.5000       14.2648       17.2694       12.6859       4.60182
       3737.0000       13.2922       16.5348       12.3967       4.46683
       3737.5000       12.5756       16.2942       11.8545       4.41642
       3738.0000       13.1044       16.0966       11.7872       4.50344
       3738.5000       12.6851       15.8903       11.7501       4.41016
       3739.0000       12.7490       15.6263       11.5600       4.35494
       3739.5000       12.4690       15.3725       11.5752       4.15308
       3740.0000       12.3765       15.5223       11.7176       4.43258
       3740.5000       12.6917       15.8429       11.6263       4.53748
       3741.0000       13.2302       15.5665       11.5567       4.36009
       3741.5000       12.5891       15.7759       11.6056       4.39314
       3742.0000       12.4459       15.4439       11.4407       4.40506
       3742.5000       12.3817       15.7277       11.5003       4.35735
       3743.0000       12.2005       15.8221       11.9889       4.16078
       3743.5000       12.1984       15.2169       11.6593       4.07817
       3744.0000       12.4064       15.0238       11.2553       4.15428
       3744.5000       12.7838       15.1107       11.2955       4.19194
       3745.0000       12.4109       15.2358       11.1706       4.08216
       3745.5000       12.6485       14.7782       11.2841       4.04869
       3746.0000       12.7432       15.0352       11.4161       4.04534
       3746.5000       12.5140       14.9813       11.0338       4.19583
       3747.0000       12.3619       15.5543       11.4879       4.07905
       3747.5000       12.2449       15.3737       11.3829       4.20947
       3748.0000       12.4869       15.2476       11.2607       4.11164
       3748.5000       12.6808       15.1628       11.3143       3.96502
       3749.0000       12.8937       15.2291       11.2397       4.00259
       3749.5000       12.3901       15.1917       11.3600       3.99299
       3750.0000       12.5178       15.3463       11.2491       4.11734
       3750.5000       12.2655       15.1885       11.4798       4.11734
       3751.0000       12.8184       15.1736       11.5731       4.10314
       3751.5000       12.8926       15.5729       11.4508       4.10904
       3752.0000       12.9143       15.6205       11.4998       4.17344
       3752.5000       12.7366       15.2909       11.5516       4.21215
       3753.0000       12.3468       15.7238       11.3823       4.13568
       3753.5000       13.2557       15.8912       11.4665       3.97534
       3754.0000       13.0564       15.8317       11.5853       4.01134
       3754.5000       12.8959       15.7689       11.5156       4.18549
       3755.0000       12.9229       15.4195       11.5465       4.01089
       3755.5000       13.4164       15.5885       11.7251       4.12101
       3756.0000       12.8875       15.6259       11.6498       4.13394
       3756.5000       12.2744       15.5137       11.5656       4.16963
       3757.0000       12.7269       15.9222       11.7399       4.28015
       3757.5000       13.1451       15.9543       11.9204       4.49137
       3758.0000       13.1003       16.4583       12.0581       4.59865
       3758.5000       13.9496       16.5337       12.2841       4.25955
       3759.0000       13.7820       16.5888       12.1169       4.47103
       3759.5000       13.3861       16.2533       11.9086       4.12693
       3760.0000       12.9122       16.4404       11.9250       3.99422
       3760.5000       12.9969       16.0327       11.8779       4.12495
       3761.0000       13.2228       15.8022       11.7463       4.14460
       3761.5000       13.6295       15.8862       11.8154       4.23670
       3762.0000       13.1538       15.6225       11.6175       4.24544
       3762.5000       12.7794       15.7110       11.6786       4.20530
       3763.0000       13.0975       15.9928       11.5984       4.28609
       3763.5000       12.3995       15.8417       11.5324       4.15393
       3764.0000       12.0803       15.4084       11.6108       4.07258
       3764.5000       12.9013       15.3947       11.6934       4.11018
       3765.0000       12.9665       15.7342       11.5927       4.06513
       3765.5000       13.0529       15.4634       11.4694       4.00555
       3766.0000       12.4429       14.9805       11.2265       3.98143
       3766.5000       12.3457       14.9660       11.5302       3.90182
       3767.0000       11.7724       14.7916       11.2694       3.94569
       3767.5000       12.4603       15.3178       11.4187       4.26870
       3768.0000       12.4119       14.9233       11.2471       4.05710
       3768.5000       12.2241       15.0509       10.8785       3.90374
       3769.0000       12.3414       14.9625       11.1230       3.95369
       3769.5000       12.1426       14.7304       11.0619       4.16600
       3770.0000       12.1184       14.9020       11.0591       4.10203
       3770.5000       12.0238       15.0825       10.9076       4.05734
       3771.0000       12.1821       15.2045       11.0458       4.24506
       3771.5000       12.6335       15.4720       11.4420       4.15765
       3772.0000       12.7507       15.4870       11.5403       4.18743
       3772.5000       12.8782       15.3589       11.3623       4.11355
       3773.0000       12.4992       15.2521       11.4994       4.13020
       3773.5000       12.3494       15.0139       11.2861       4.16626
       3774.0000       11.9957       14.9167       11.1019       4.09377
       3774.5000       11.8876       14.8466       10.9680       4.01267
       3775.0000       12.3074       14.8087       11.1909       3.86567
       3775.5000       12.2227       14.9197       11.1319       3.96441
       3776.0000       11.7747       14.4973       10.9212       4.08085
       3776.5000       12.0054       14.3329       11.0770       4.19113
       3777.0000       12.0971       14.3604       10.9151       4.05599
       3777.5000       11.8631       14.4345       10.8488       4.19075
       3778.0000       12.1402       14.5550       10.9793       3.99993
       3778.5000       11.9334       14.6195       10.9618       4.06561
       3779.0000       11.5754       14.8540       11.0845       4.03401
       3779.5000       12.0971       15.4041       11.2476       4.17971
       3780.0000       11.9719       15.2880       10.6819       3.89663
       3780.5000       12.2740       14.9099       10.9321       3.74976
       3781.0000       12.6105       14.7026       11.0205       3.81422
       3781.5000       12.0606       14.6264       10.9870       3.98556
       3782.0000       11.6604       14.9497       11.0187       4.13974
       3782.5000       12.1662       14.8185       10.8912       3.91970
       3783.0000       12.1756       14.8078       10.9396       3.87938
       3783.5000       12.4585       15.1268       11.1343       4.05366
       3784.0000       11.7759       15.0507       11.1027       4.11413
       3784.5000       11.7302       14.6935       10.8873       3.98802
       3785.0000       11.5386       14.4626       10.9042       3.98389
       3785.5000       12.0679       14.6861       11.1602       3.96824
       3786.0000       11.8890       14.8652       11.1386       4.08031
       3786.5000       12.1543       14.9284       11.0708       3.95463
       3787.0000       11.9197       14.7653       10.7840       3.94086
       3787.5000       12.0999       14.6800       10.7211       3.83662
       3788.0000       12.1292       14.3447       10.5307       4.03761
       3788.5000       11.6205       14.2537       10.6587       3.81376
       3789.0000       11.8428       14.8029       10.8998       3.89714
       3789.5000       12.0958       14.6940       10.9453       3.87815
       3790.0000       11.7408       14.4534       10.8834       3.77425
       3790.5000       11.2545       14.1448       10.6984       3.73702
       3791.0000       11.4971       14.6352       10.5296       3.79982
       3791.5000       11.6047       14.4329       10.6794       3.79285
       3792.0000       11.9011       14.5914       10.6409       3.66673
       3792.5000       11.8701       14.3263       10.6236       3.94050
       3793.0000       11.7230       14.2326       10.4942       4.05878
       3793.5000       11.6724       14.2472       10.5574       4.00793
       3794.0000       11.8266       14.7268       11.2751       3.95108
       3794.5000       11.8578       15.0200       11.1299       3.88080
       3795.0000       12.0988       14.9681       11.0694       3.97525
       3795.5000       11.5659       14.7677       11.0689       4.08683
       3796.0000       11.6812       14.5490       10.9480       4.02305
       3796.5000       12.0806       14.3291       10.8695       3.85623
       3797.0000       11.8725       14.5614       10.8833       3.74563
       3797.5000       11.3863       14.5005       10.8287       3.69792
       3798.0000       12.1494       14.6967       10.9077       3.73376
       3798.5000       11.9512       14.5429       10.7710       3.89938
       3799.0000       12.0052       14.4412       10.9077       3.91721
       3799.5000       11.7273       14.7268       10.9363       4.00649
       3800.0000       11.6002       14.8687       10.7873       3.95002
       3800.5000       12.0151       14.6465       10.9079       3.88539
       3801.0000       12.0824       14.4991       11.0094       3.86770
       3801.5000       11.8850       14.4212       10.9655       3.78911
       3802.0000       11.7974       14.0713       10.7265       3.83725
       3802.5000       12.0468       14.3853       10.6093       3.83588
       3803.0000       12.0443       14.5090       10.7253       3.76700
       3803.5000       11.7142       14.4592       10.5449       3.76840
       3804.0000       11.6237       14.4572       10.5890       3.71982
       3804.5000       11.6054       14.2591       10.9326       3.90680
       3805.0000       11.5730       14.3033       10.8513       3.96720
       3805.5000       11.8739       14.3680       10.6544       4.04203
       3806.0000       11.9523       14.0962       10.7426       3.87114
       3806.5000       11.4182       14.0143       10.5705       3.89153
       3807.0000       11.5788       13.8831       10.3922       3.78670
       3807.5000       11.4130       13.7344       10.4153       3.97651
       3808.0000       11.2642       13.7204       10.2816       3.72350
       3808.5000       11.6275       13.9326       10.3523       3.76970
       3809.0000       11.5789       14.1020       10.5276       3.80314
       3809.5000       11.5146       14.3390       10.7440       4.09433
       3810.0000       11.2821       14.0896       10.6104       4.07084
       3810.5000       11.0727       14.1184       10.5924       4.00664
       3811.0000       11.5713       14.4111       10.6525       3.86959
       3811.5000       12.0888       14.2660       10.5678       3.75227
       3812.0000       12.1150       14.6481       10.6420       3.78979
       3812.5000       11.9759       14.3637       10.3911       3.63277
       3813.0000       11.8601       14.3023       10.4984       3.73042
       3813.5000       12.0409       14.1981       10.8263       3.74292
       3814.0000       12.0257       14.4799       10.9872       3.82769
       3814.5000       12.0302       14.4592       10.9145       3.94381
       3815.0000       11.3092       14.0844       10.3981       3.87981
       3815.5000       11.3482       14.0121       10.3984       3.90213
       3816.0000       11.4645       13.8409       10.5618       3.65928
       3816.5000       11.4965       14.0433       10.8418       3.56690
       3817.0000       11.4010       13.7953       10.7241       3.61502
       3817.5000       10.9923       14.0199       10.4669       3.68237
       3818.0000       11.7198       14.3076       10.6243       3.76267
       3818.5000       11.2585       14.0603       10.4469       3.77605
       3819.0000       11.4343       14.3381       10.4858       3.96658
       3819.5000       11.3554       14.3422       10.7764       3.87877
       3820.0000       11.5061       14.1714       10.4882       3.82686
       3820.5000       10.8203       13.8116       10.1172       3.74496
       3821.0000       10.9508       13.4931       10.2654       3.67149
       3821.5000       11.9855       14.1150       10.5570       3.67975
       3822.0000       12.0883       14.5551       10.7176       3.81537
       3822.5000       11.7353       14.4679       10.7631       3.88459
       3823.0000       11.6090       13.9508       10.6502       3.83963
       3823.5000       11.6466       13.6450       10.5274       3.60481
       3824.0000       11.2062       13.6221       10.4795       3.63060
       3824.5000       11.0990       13.8722       10.2587       3.65332
       3825.0000       11.4095       14.1045       10.1811       3.80811
       3825.5000       11.7801       13.9682       10.3268       3.60296
       3826.0000       11.5326       13.7563       10.2747       3.66303
       3826.5000       11.3617       13.4651       10.0895       3.68247
       3827.0000       11.0485       13.5106       10.2510       3.82657
       3827.5000       10.8775       13.6938       10.1733       3.87088
       3828.0000       11.2652       13.5923       9.96584       3.77457
       3828.5000       11.1818       13.4940       9.78859       3.83544
       3829.0000       10.9218       13.5977       10.3554       3.69371
       3829.5000       11.1868       13.7658       10.2300       3.74456
       3830.0000       11.2918       14.0952       10.3849       3.90921
       3830.5000       11.7448       13.5518       10.3168       3.77395
       3831.0000       11.3028       13.8139       9.97716       3.61638
       3831.5000       11.1857       13.7875       10.2975       3.79285
       3832.0000       11.3215       13.9774       10.6056       3.63381
       3832.5000       11.0436       14.1053       10.5205       3.70073
       3833.0000       10.6754       13.9921       10.4922       3.63556
       3833.5000       11.0268       14.1027       10.3172       3.75165
       3834.0000       11.0329       14.2856       10.4267       3.84716
       3834.5000       11.6112       14.2981       10.7097       3.93937
       3835.0000       11.5172       14.2927       10.9610       3.73959
       3835.5000       11.6344       14.5037       10.7032       3.88524
       3836.0000       12.0053       14.6717       11.1451       4.01556
       3836.5000       12.4025       14.7780       10.9906       3.87006
       3837.0000       12.1479       14.8342       10.9528       3.74472
       3837.5000       12.0335       14.8558       10.8020       3.68470
       3838.0000       11.6919       14.5594       10.8325       3.75890
       3838.5000       11.8820       14.5547       10.9924       3.78320
       3839.0000       11.8082       14.8409       10.9444       3.83426
       3839.5000       11.6857       14.9146       10.9212       3.97850
       3840.0000       11.6991       14.5989       10.8652       3.87965
       3840.5000       11.5837       13.9434       10.7015       3.67751
       3841.0000       11.4964       13.9016       10.5826       3.63286
       3841.5000       11.3831       13.8866       10.5434       3.54619
       3842.0000       11.4543       13.9243       10.4994       3.69302
       3842.5000       11.4828       13.9154       10.3489       3.77125
       3843.0000       11.4024       13.8024       10.3046       3.81531
       3843.5000       11.7236       13.8349       10.3423       3.74285
       3844.0000       11.6378       13.9411       10.4487       3.60199
       3844.5000       11.3475       13.8953       10.4567       3.67276
       3845.0000       11.2026       13.7830       10.3971       3.83043
       3845.5000       11.1231       13.6866       10.3340       3.75702
       3846.0000       11.1389       13.8078       10.5200       3.74078
       3846.5000       11.1214       13.9371       10.4070       3.78612
       3847.0000       11.1155       13.6865       10.2295       3.88500
       3847.5000       10.8226       13.8254       10.5264       3.91703
       3848.0000       11.2623       14.1078       10.5534       3.70768
       3848.5000       11.7805       13.9398       10.7010       3.77097
       3849.0000       11.7011       13.9791       10.4673       3.66895
       3849.5000       11.6770       13.8519       10.3496       3.63933
       3850.0000       11.0431       13.7878       10.2142       3.87124
       3850.5000       11.1476       13.6410       10.3634       3.80946
       3851.0000       11.1648       13.8477       10.4334       3.72553
       3851.5000       11.1894       13.8717       10.3389       3.83021
       3852.0000       11.0708       13.9853       10.4923       3.75745
       3852.5000       11.4398       13.8020       10.2926       3.96442
       3853.0000       10.7620       13.6273       10.1411       3.68593
       3853.5000       11.3841       13.9822       10.4192       3.74941
       3854.0000       11.5763       14.1021       10.4588       3.76178
       3854.5000       11.8504       14.2759       10.6353       3.68606
       3855.0000       11.7835       14.0831       10.6139       3.86579
       3855.5000       11.6871       13.9361       10.4339       3.77149
       3856.0000       12.0307       13.8409       10.5052       3.84932
       3856.5000       12.4821       14.1140       10.4981       3.83751
       3857.0000       11.9934       14.3338       10.8489       3.93569
       3857.5000       11.6456       14.1273       10.8003       3.73319
       3858.0000       11.6380       14.3256       10.8633       3.80402
       3858.5000       11.9779       14.3902       10.9043       3.80988
       3859.0000       12.5773       14.5168       11.0400       3.80468
       3859.5000       12.3077       14.6493       11.0688       3.91523
       3860.0000       12.1647       14.8270       11.0929       3.89292
       3860.5000       12.4311       15.1593       11.2313       3.99169
       3861.0000       12.1840       15.0517       11.2030       4.18624
       3861.5000       12.6494       15.1274       11.2856       4.23451
       3862.0000       13.3405       15.3689       11.4742       4.29700
       3862.5000       13.1791       15.8678       11.6437       4.31266
       3863.0000       13.3463       16.3697       12.0249       4.48844
       3863.5000       13.7924       17.0866       12.4636       4.65733
       3864.0000       14.5896       17.2969       12.7270       4.60425
       3864.5000       14.7499       17.7548       13.2234       4.81155
       3865.0000       14.7871       18.6102       13.6665       5.00761
       3865.5000       15.6251       19.3749       14.6248       5.17095
       3866.0000       16.2188       20.4883       15.3025       5.57167
       3866.5000       17.3108       22.2419       16.0891       5.94332
       3867.0000       17.8962       23.3804       17.8485       6.58892
       3867.5000       19.1020       25.0010       19.0502       7.04719
       3868.0000       20.7443       26.8120       19.8969       7.62422
       3868.5000       22.2503       28.9094       21.1904       8.02157
       3869.0000       23.6838       30.5593       22.0630       8.36479
       3869.5000       24.5081       31.2607       23.1019       8.69971
       3870.0000       24.2286       31.3176       23.4010       8.47699
       3870.5000       23.7003       30.9605       22.6574       8.44653
       3871.0000       23.4745       29.9303       21.3616       7.84831
       3871.5000       21.9021       27.9176       19.9475       7.01468
       3872.0000       20.8158       25.7246       18.9127       6.56237
       3872.5000       19.5814       23.2569       17.3359       5.59373
       3873.0000       17.5516       21.8786       15.8491       5.37453
       3873.5000       16.6569       20.1447       14.8825       5.13549
       3874.0000       15.4035       18.7701       13.7455       4.87925
       3874.5000       14.6763       17.4623       13.1171       4.50538
       3875.0000       14.0822       16.6971       12.6382       4.25862
       3875.5000       13.7972       16.3898       12.3989       4.31422
       3876.0000       12.9962       16.1945       12.0709       4.48212
       3876.5000       12.8388       15.6392       11.8269       4.21516
       3877.0000       12.7568       15.3904       11.7966       4.17220
       3877.5000       12.5301       15.3179       11.6765       3.99471
       3878.0000       11.9423       14.9441       11.2886       3.89552
       3878.5000       12.1889       15.1044       11.2961       3.97499
       3879.0000       12.1194       14.5749       10.9891       3.87275
       3879.5000       11.7453       14.6121       10.9445       3.85497
       3880.0000       11.9211       14.4509       10.8098       3.81193
       3880.5000       11.6483       14.3928       10.7737       3.91173
       3881.0000       11.8823       14.6355       10.8609       3.91515
       3881.5000       12.2204       14.6783       10.7744       3.80814
       3882.0000       12.0093       14.4413       10.6819       3.87589
       3882.5000       11.5739       14.4174       10.5463       3.80738
       3883.0000       12.0590       14.3778       10.5765       3.87526
       3883.5000       11.8921       14.3143       10.7324       4.05604
       3884.0000       11.9405       14.5609       10.8088       4.09366
       3884.5000       11.7768       14.2070       10.8335       4.22432
       3885.0000       12.3265       14.4334       11.0640       4.18045
       3885.5000       12.2125       14.7345       10.7716       4.11844
       3886.0000       12.4736       14.9754       11.0949       4.05612
       3886.5000       12.8530       15.5999       11.4700       4.27342
       3887.0000       12.9764       15.6065       11.5093       4.27802
       3887.5000       12.6233       15.9871       11.5472       4.26989
       3888.0000       12.9297       16.4613       11.9564       4.26304
       3888.5000       13.9595       16.8117       12.4271       4.34508
       3889.0000       14.0337       17.0996       12.6554       4.48608
       3889.5000       13.9121       17.3281       12.6560       4.54565
       3890.0000       13.8273       17.2393       12.6531       4.44625
       3890.5000       13.7697       16.9712       12.4104       4.36788
       3891.0000       13.5700       16.9267       12.2969       4.38198
       3891.5000       13.8092       17.1602       12.5482       4.39855
       3892.0000       13.0547       16.5554       12.2546       4.38649
       3892.5000       13.0527       16.0657       12.0069       4.30614
       3893.0000       12.4866       15.7215       11.5259       4.06352
       3893.5000       12.5618       15.5884       11.5635       3.98593
       3894.0000       12.3575       15.7641       11.2400       3.99866
       3894.5000       11.8057       15.5814       11.2878       3.82397
       3895.0000       12.1625       15.4020       11.1524       3.95720
       3895.5000       11.9013       15.2164       10.8503       3.72595
       3896.0000       11.9516       14.7442       10.9285       3.81650
       3896.5000       11.5729       14.6358       10.9564       3.93223
       3897.0000       11.5132       14.1237       10.5303       3.85212
       3897.5000       11.8062       14.3217       10.4945       3.89281
       3898.0000       11.5313       14.1059       10.6652       3.70402
       3898.5000       11.4137       14.0896       10.6720       3.60190
       3899.0000       11.7200       14.3129       10.4697       3.60284
       3899.5000       11.8489       13.9306       10.4425       3.70844
       3900.0000       11.1319       13.7710       10.2051       3.72921
       3900.5000       11.4534       13.7301       10.2051       3.61745
       3901.0000       11.6786       13.9167       10.5169       3.74288
       3901.5000       11.0810       13.7879       10.1586       3.62364
       3902.0000       10.7867       13.2390       9.93731       3.63670
       3902.5000       10.8225       13.1351       9.87165       3.71242
       3903.0000       10.9595       13.1641       10.1869       3.54332
       3903.5000       11.1069       13.2065       10.2960       3.61146
       3904.0000       10.9559       13.2503       10.2568       3.64389
       3904.5000       11.1535       13.2196       10.0371       3.72634
       3905.0000       10.9398       13.1663       9.95749       3.67927
       3905.5000       11.3150       13.4830       10.0800       3.68112
       3906.0000       11.3301       13.7382       10.2191       3.72536
       3906.5000       11.4232       13.6251       10.0552       3.52583
       3907.0000       11.0182       13.3886       9.98073       3.70740
       3907.5000       11.0761       13.6676       10.1270       3.79104
       3908.0000       10.5720       13.3947       9.96260       3.72713
       3908.5000       10.9674       13.2402       9.96627       3.59765
       3909.0000       10.7089       13.2700       9.96125       3.60093
       3909.5000       10.8553       13.0630       9.99236       3.45623
       3910.0000       10.7561       12.9072       10.0048       3.62685
       3910.5000       10.6163       12.9796       10.1000       3.55705
       3911.0000       10.9847       13.4067       10.1213       3.46700
       3911.5000       11.4167       13.3939       10.0302       3.53546
       3912.0000       11.2295       13.1158       10.1449       3.58019
       3912.5000       11.2863       13.3980       9.98602       3.76177
       3913.0000       10.8526       13.0443       10.0519       3.66630
       3913.5000       11.2547       13.4332       9.89182       3.67576
       3914.0000       11.0899       13.1515       9.92595       3.75173
       3914.5000       10.6545       13.0400       9.89748       3.73689
       3915.0000       10.7111       13.2796       9.87490       3.61453
       3915.5000       11.2370       13.8167       10.1221       3.69327
       3916.0000       11.0078       13.7738       10.0707       3.66589
       3916.5000       10.3352       13.0948       9.67315       3.69275
       3917.0000       10.4364       13.0658       9.83457       3.59649
       3917.5000       10.4737       13.1906       9.95416       3.68919
       3918.0000       10.7375       12.6858       9.88810       3.57844
       3918.5000       10.8886       12.8353       9.84254       3.61835
       3919.0000       11.1149       13.0297       9.81465       3.67807
       3919.5000       11.0628       13.1132       9.71841       3.61145
       3920.0000       11.0323       13.1768       9.87463       3.66392
       3920.5000       10.7523       12.8763       9.96685       3.57653
       3921.0000       10.5292       12.7044       9.72477       3.49245
       3921.5000       10.5884       12.8255       9.65615       3.60804
       3922.0000       10.7405       12.8181       9.77660       3.56154
       3922.5000       10.7486       13.0066       9.76217       3.57387
       3923.0000       10.7520       12.9380       9.83434       3.55858
       3923.5000       10.7344       12.6895       9.50439       3.48921
       3924.0000       10.3536       12.7425       9.28385       3.58554
       3924.5000       10.0562       12.8640       9.47289       3.48997
       3925.0000       10.4437       12.7755       9.57686       3.43483
       3925.5000       10.8451       12.8245       9.64404       3.37683
       3926.0000       10.7880       12.4088       9.56604       3.43037
       3926.5000       10.7161       12.6789       9.71324       3.44027
       3927.0000       10.4262       12.7690       9.69742       3.55588
       3927.5000       10.2740       12.5446       9.44328       3.55296
       3928.0000       10.4883       12.2996       9.34927       3.48143
       3928.5000       10.5957       12.3744       9.24249       3.36916
       3929.0000       10.3832       12.5179       9.33304       3.29977
       3929.5000       10.3512       12.6482       9.36474       3.33316
       3930.0000       10.4712       12.4243       9.38665       3.34156
       3930.5000       10.2237       12.1516       9.08301       3.37084
       3931.0000       9.99676       12.4382       9.11891       3.31948
       3931.5000       9.82236       12.0849       8.92988       3.34087
       3932.0000       9.89558       12.0039       8.54190       3.25649
       3932.5000       10.3859       12.1507       8.72692       3.31093
       3933.0000       10.2674       12.5448       8.81265       3.37146
       3933.5000       10.1381       12.2388       9.15735       3.09959
       3934.0000       10.0766       11.9065       8.75324       2.97153
       3934.5000       10.1389       11.8830       8.70386       3.02548
       3935.0000       9.99254       12.2494       8.72776       3.15960
       3935.5000       9.72552       11.9860       8.80664       3.12975
       3936.0000       9.86393       11.7698       8.70333       3.15089
       3936.5000       10.2141       11.9843       8.87386       3.31558
       3937.0000       10.2212       12.3441       9.16059       3.16989
       3937.5000       10.3335       12.5665       8.90887       3.24990
       3938.0000       9.89202       12.0687       9.15243       3.18044
       3938.5000       9.91169       11.8585       9.00240       3.07476
       3939.0000       10.0755       11.9595       9.10533       3.09415
       3939.5000       10.4717       12.1693       8.99324       3.25661
       3940.0000       10.4719       11.8601       8.90283       3.28769
       3940.5000       10.5201       12.1333       9.21893       3.27151
       3941.0000       10.6350       12.3463       9.39078       3.44167
       3941.5000       10.4113       12.6239       9.32279       3.45704
       3942.0000       10.0433       12.3324       9.29335       3.26318
       3942.5000       10.2133       12.3287       9.47956       3.23021
       3943.0000       10.3065       12.5885       9.65110       3.28383
       3943.5000       10.0202       12.3814       9.55134       3.43199
       3944.0000       10.2936       12.4586       9.48622       3.52907
       3944.5000       9.92495       12.3821       9.34170       3.41678
       3945.0000       9.91866       12.4091       9.39595       3.45085
       3945.5000       10.4040       12.3385       9.37523       3.30970
       3946.0000       10.9453       12.5481       9.47247       3.38841
       3946.5000       11.0032       12.6789       9.64156       3.48193
       3947.0000       10.2215       12.7541       9.64301       3.53868
       3947.5000       10.2969       12.7433       9.45898       3.53901
       3948.0000       10.6198       13.1042       9.76053       3.62008
       3948.5000       10.9032       13.0471       9.82966       3.48753
       3949.0000       10.5053       12.6696       9.55627       3.54234
       3949.5000       10.5852       12.7123       9.54003       3.51233
       3950.0000       10.5057       12.6089       9.81634       3.44954
       3950.5000       10.1262       12.7539       9.72212       3.39878
       3951.0000       10.4816       13.1194       9.80731       3.49564
       3951.5000       10.5444       12.9478       9.63586       3.65942
       3952.0000       10.4628       12.7507       9.39360       3.66001
       3952.5000       10.4804       12.9658       9.52798       3.60600
       3953.0000       10.6750       13.0049       9.63728       3.57831
       3953.5000       11.0568       12.9286       9.67399       3.64542
       3954.0000       11.0855       13.2346       9.66821       3.73188
       3954.5000       11.0025       13.4824       9.86754       3.75471
       3955.0000       10.6760       13.2845       9.93463       3.71743
       3955.5000       10.8352       13.2701       10.0522       3.62861
       3956.0000       11.0625       13.1931       9.93951       3.71222
       3956.5000       11.2690       13.1585       9.77483       3.65215
       3957.0000       10.8467       13.1353       10.2043       3.59908
       3957.5000       10.7711       12.9870       10.1461       3.70662
       3958.0000       11.0535       12.9385       10.1133       3.58046
       3958.5000       11.3112       13.1694       10.0185       3.73310
       3959.0000       11.4384       13.1178       9.93328       3.71352
       3959.5000       11.2156       13.2390       9.93821       3.62411
       3960.0000       11.1874       13.4212       9.89617       3.63006
       3960.5000       11.1297       13.4628       9.91487       3.79984
       3961.0000       10.6953       12.9332       10.0062       3.75000
       3961.5000       10.8721       13.3192       9.88968       3.72752
       3962.0000       11.8734       13.8138       10.1122       3.81221
       3962.5000       12.0565       13.9413       10.5859       3.83998
       3963.0000       12.1409       14.1287       10.5578       3.80666
       3963.5000       12.0598       14.2210       10.6558       3.89394
       3964.0000       11.9782       14.7538       10.7430       3.98937
       3964.5000       12.3492       14.8763       10.9437       3.85986
       3965.0000       12.8877       15.5202       11.3789       3.96423
       3965.5000       13.2482       16.0960       11.8904       4.12516
       3966.0000       12.9446       16.1505       11.9730       4.43723
       3966.5000       13.3150       16.8611       12.5803       4.51275
       3967.0000       14.1975       17.5708       13.0794       4.85979
       3967.5000       14.9226       18.5068       13.5213       4.94349
       3968.0000       15.4112       18.7656       13.7065       5.00326
       3968.5000       15.3385       18.8482       13.9523       5.06416
       3969.0000       15.1841       18.9629       14.2289       5.13332
       3969.5000       15.6143       19.0260       14.1537       5.11787
       3970.0000       15.3454       18.7679       14.2316       4.91462
       3970.5000       14.9416       18.4958       13.9884       4.78789
       3971.0000       14.6989       17.8577       13.3900       4.82249
       3971.5000       14.4979       17.4657       13.2518       4.53411
       3972.0000       14.4547       17.4049       12.9458       4.43526
       3972.5000       13.2445       16.1577       12.3620       4.25715
       3973.0000       12.7950       15.6139       11.9099       4.15605
       3973.5000       12.8438       15.0212       11.1414       4.00768
       3974.0000       12.2863       14.4817       10.5724       3.86657
       3974.5000       11.4484       13.9747       10.5606       3.67035
       3975.0000       11.6103       14.0311       10.3061       3.53700
       3975.5000       11.7072       13.9663       10.3209       3.60232
       3976.0000       11.2897       13.5886       10.1703       3.56740
       3976.5000       10.9676       13.3107       9.95958       3.47456
       3977.0000       10.5859       13.2715       9.94218       3.54173
       3977.5000       10.4092       12.9653       9.90939       3.65318
       3978.0000       10.4824       12.6560       9.89521       3.56089
       3978.5000       10.8719       12.8134       9.98548       3.63423
       3979.0000       10.3319       13.0523       10.0397       3.43953
       3979.5000       10.2035       13.2496       9.92603       3.61430
       3980.0000       10.3463       13.1796       9.77603       3.71978
       3980.5000       10.5022       13.1092       9.78293       3.76911
       3981.0000       10.6725       13.4211       9.84684       3.71663
       3981.5000       11.0219       13.2400       9.79170       3.62347
       3982.0000       10.8465       13.2109       9.90076       3.69401
       3982.5000       10.7344       12.9597       9.76155       3.62106
       3983.0000       11.1885       12.7467       9.71312       3.51365
       3983.5000       10.6142       12.8361       9.99127       3.43159
       3984.0000       10.4758       12.4688       9.69278       3.41542
       3984.5000       10.5092       12.4802       9.54868       3.48080
       3985.0000       10.4036       12.7344       9.72698       3.57334
       3985.5000       10.3446       12.8932       9.50251       3.44926
       3986.0000       10.4452       12.8369       9.49195       3.47546
       3986.5000       10.3040       12.7154       9.52325       3.45539
       3987.0000       10.6841       12.6710       9.66751       3.49708
       3987.5000       11.0588       12.7483       9.74146       3.52252
       3988.0000       10.7174       12.7714       9.61341       3.50062
       3988.5000       10.4889       12.7661       9.65303       3.60299
       3989.0000       10.5485       12.8547       9.64320       3.59260
       3989.5000       10.1477       12.9055       9.78023       3.65255
       3990.0000       10.3121       12.7990       9.87541       3.67610
       3990.5000       10.3841       12.7412       9.60452       3.52343
       3991.0000       10.3786       12.5146       9.62488       3.46613
       3991.5000       10.4553       12.4825       9.49586       3.51788
       3992.0000       10.4398       12.3624       9.37959       3.50652
       3992.5000       10.4014       12.7173       9.46120       3.46028
       3993.0000       10.7085       12.6628       9.41164       3.34477
       3993.5000       10.7891       12.7668       9.45220       3.40457
       3994.0000       10.9977       12.6063       9.29964       3.45630
       3994.5000       10.1232       12.2026       9.24518       3.39401
       3995.0000       10.1706       12.4808       9.23720       3.50782
       3995.5000       9.96757       12.7559       9.38982       3.54678
       3996.0000       9.93609       12.6788       9.40588       3.40858
       3996.5000       10.2683       12.7000       9.56487       3.54262
       3997.0000       10.5880       13.0169       9.72633       3.43809
       3997.5000       10.5156       12.9634       9.64281       3.42258
       3998.0000       10.4180       12.9220       9.64442       3.52296
       3998.5000       10.5475       12.6606       9.54124       3.47602
       3999.0000       10.3359       12.6269       9.23841       3.53834
       3999.5000       10.3194       12.3062       9.27493       3.43232
       4000.0000       10.4202       12.2063       9.33862       3.38985
       4000.5000       10.0842       12.5993       9.41963       3.48534
       4001.0000       10.2766       12.6662       9.71747       3.57902
       4001.5000       10.7912       12.6070       9.58644       3.58300
       4002.0000       10.4789       12.5733       9.41323       3.48684
       4002.5000       10.4499       12.3357       9.33343       3.46815
       4003.0000       10.4591       12.3948       9.35781       3.37904
       4003.5000       10.4701       12.2276       9.35817       3.43666
       4004.0000       10.3268       12.4849       9.39567       3.51699
       4004.5000       10.0244       12.4071       9.06484       3.58586
       4005.0000       10.4309       12.3791       9.13895       3.58435
       4005.5000       10.6553       12.3961       9.23739       3.40608
       4006.0000       10.2776       12.1281       9.22752       3.41755
       4006.5000       10.3244       12.1457       9.19476       3.32687
       4007.0000       10.0905       12.2001       9.26229       3.36468
       4007.5000       10.0553       12.1340       9.24080       3.42513
       4008.0000       10.1292       12.2852       9.27842       3.48644
       4008.5000       10.4422       12.4198       9.27538       3.29377
       4009.0000       10.6288       12.3884       9.35894       3.37170
       4009.5000       10.4255       12.5467       9.52510       3.47137
       4010.0000       10.4169       12.7940       9.47969       3.43596
       4010.5000       10.5202       12.4859       9.38284       3.39335
       4011.0000       10.5952       12.6000       9.29302       3.40294
       4011.5000       10.5427       12.3366       9.26767       3.42115
       4012.0000       9.89907       11.9166       9.08147       3.42974
       4012.5000       9.99698       12.2112       9.30205       3.48428
       4013.0000       10.1898       12.6130       9.24900       3.51116
       4013.5000       9.95037       12.6000       9.29523       3.44043
       4014.0000       9.98671       12.6402       9.43597       3.35553
       4014.5000       9.98047       12.4382       9.37372       3.39594
       4015.0000       10.5183       12.2559       9.47123       3.45610
       4015.5000       10.0996       12.2559       9.43513       3.55727
       4016.0000       9.94035       12.1968       9.39356       3.47412
       4016.5000       10.3633       12.6666       9.41894       3.43752
       4017.0000       10.4382       12.6716       9.39923       3.42143
       4017.5000       10.5339       12.5342       9.24556       3.40714
       4018.0000       10.4263       12.4850       9.31878       3.51201
       4018.5000       10.5210       12.5292       9.36161       3.45412
       4019.0000       10.4572       12.4192       9.26180       3.39316
       4019.5000       10.2210       12.5003       9.44150       3.39709
       4020.0000       10.3989       12.6272       9.33537       3.55431
       4020.5000       10.5878       12.6689       9.51418       3.55387
       4021.0000       10.4758       12.5204       9.64201       3.56329
       4021.5000       10.4827       12.3899       9.34115       3.53477
       4022.0000       10.5119       12.4763       9.27446       3.51365
       4022.5000       10.3140       12.5987       9.56668       3.48968
       4023.0000       10.1449       12.6341       9.28978       3.45500
       4023.5000       10.0777       12.4495       9.24644       3.27256
       4024.0000       10.2580       12.5086       9.01343       3.29541
       4024.5000       9.88873       12.2871       9.04117       3.39686
       4025.0000       9.81035       12.2744       9.27726       3.48586
       4025.5000       9.98384       12.5099       9.34113       3.55305
       4026.0000       9.76709       12.4097       9.36342       3.49919
       4026.5000       10.2031       12.5807       9.43347       3.48496
       4027.0000       10.0992       12.2790       9.44702       3.30671
       4027.5000       10.4335       12.5578       9.39100       3.40010
       4028.0000       10.3690       12.6345       9.39449       3.42430
       4028.5000       10.3649       12.3417       9.38919       3.47260
       4029.0000       10.7593       12.7468       9.38148       3.55564
       4029.5000       10.3508       12.7588       9.53105       3.49537
       4030.0000       10.0486       12.2276       9.52133       3.58403
       4030.5000       10.1326       12.2710       9.21722       3.45793
       4031.0000       10.0701       12.1785       9.18880       3.39034
       4031.5000       9.86834       12.1834       8.96521       3.51258
       4032.0000       9.98688       12.2860       9.18434       3.46423
       4032.5000       9.62177       11.9261       9.17254       3.42034
       4033.0000       9.78911       11.8288       9.19679       3.33019
       4033.5000       9.66456       12.1200       8.91672       3.18908
       4034.0000       9.85343       11.9196       8.97055       3.22097
       4034.5000       10.1566       12.0153       9.14749       3.21649
       4035.0000       10.2160       12.0890       8.96387       3.20169
       4035.5000       9.86885       11.7887       8.96376       3.35657
       4036.0000       9.76398       11.7976       8.98972       3.30595
       4036.5000       9.73244       12.0186       9.07686       3.44033
       4037.0000       9.79422       12.2595       9.16754       3.56272
       4037.5000       10.2205       12.1719       9.12424       3.52706
       4038.0000       10.2307       12.5043       9.40939       3.42478
       4038.5000       10.2316       12.5164       9.52728       3.52085
       4039.0000       10.1936       12.3617       9.48963       3.45806
       4039.5000       10.5287       12.2577       9.29443       3.37767
       4040.0000       9.78349       12.0786       9.24290       3.44557
       4040.5000       10.2047       12.1283       9.16570       3.53909
       4041.0000       10.2726       11.8910       9.21077       3.25798
       4041.5000       10.0087       11.7286       9.20555       3.44036
       4042.0000       9.61133       11.9783       9.32012       3.38268
       4042.5000       9.90619       12.0909       9.42724       3.28416
       4043.0000       10.1111       12.2185       9.35799       3.36137
       4043.5000       10.2192       12.3089       9.28628       3.30877
       4044.0000       10.0815       12.1699       9.20596       3.28103
       4044.5000       9.90103       12.1602       8.90655       3.44886
       4045.0000       10.1207       12.0867       8.92836       3.44501
       4045.5000       10.1274       11.9006       8.99436       3.42810
       4046.0000       9.86028       11.8254       8.78927       3.38402
       4046.5000       10.0120       11.9164       8.76715       3.27316
       4047.0000       10.3580       12.1546       8.90331       3.21605
       4047.5000       10.2558       12.4317       9.01097       3.37457
       4048.0000       9.99920       12.3615       8.99864       3.32422
       4048.5000       9.69321       12.1007       9.01748       3.39066
       4049.0000       9.96476       12.0621       8.82104       3.38241
       4049.5000       10.0354       12.0220       8.87448       3.31726
       4050.0000       9.79264       11.8837       9.03526       3.21847
       4050.5000       9.77589       12.2261       8.98750       3.32798
       4051.0000       9.60372       12.0574       9.04006       3.34489
       4051.5000       10.1174       12.0857       9.12052       3.32015
       4052.0000       9.98635       11.8478       8.85608       3.29231
       4052.5000       9.88537       11.9589       8.89709       3.29905
       4053.0000       10.0035       12.1404       8.92367       3.39908
       4053.5000       9.73915       12.2101       9.23914       3.45298
       4054.0000       9.59283       12.2986       9.30260       3.43974
       4054.5000       9.87402       12.3372       9.20765       3.44995
       4055.0000       9.78493       12.3706       9.26585       3.39378
       4055.5000       9.89689       12.2221       9.06491       3.38831
       4056.0000       9.53812       12.1167       8.87894       3.31163
       4056.5000       9.64493       12.2387       9.04001       3.41022
       4057.0000       9.96109       11.9097       9.10071       3.39204
       4057.5000       9.98190       11.9672       9.05403       3.32723
       4058.0000       10.3615       12.2053       9.07650       3.38864
       4058.5000       10.0954       11.9601       9.31477       3.48446
       4059.0000       9.96393       12.1529       9.39463       3.51460
       4059.5000       10.2621       12.2872       9.26019       3.56929
       4060.0000       10.1856       12.5470       9.45200       3.36559
       4060.5000       10.1710       12.5499       9.47728       3.43852
       4061.0000       10.0853       12.4669       9.54407       3.42830
       4061.5000       9.85415       12.4250       9.42111       3.47208
       4062.0000       9.89936       12.6294       9.61153       3.40635
       4062.5000       10.2024       12.3252       9.46515       3.37943
       4063.0000       10.0153       12.2748       9.29071       3.44356
       4063.5000       9.89344       12.0452       9.14952       3.63083
       4064.0000       10.0143       12.2200       9.20511       3.55289
       4064.5000       10.4109       12.1751       9.38474       3.56220
       4065.0000       10.6255       12.4710       9.51793       3.58793
       4065.5000       10.4143       12.6508       9.64866       3.57251
       4066.0000       10.3249       12.6963       9.53717       3.60941
       4066.5000       10.6766       12.6446       9.53037       3.65902
       4067.0000       10.3788       12.6343       9.66932       3.72406
       4067.5000       10.7888       12.9660       10.0128       3.71771
       4068.0000       10.6531       12.8899       10.0475       3.71238
       4068.5000       11.0650       13.2889       10.1383       3.79383
       4069.0000       10.8282       13.6486       10.0828       3.89077
       4069.5000       10.9454       13.5633       10.1142       3.81700
       4070.0000       11.1491       13.5222       10.4588       3.88623
       4070.5000       10.9461       13.5587       10.2630       3.95973
       4071.0000       10.3868       13.4869       10.0735       3.99275
       4071.5000       10.6146       13.6597       10.0859       3.99152
       4072.0000       10.8204       13.8186       10.1196       3.80428
       4072.5000       10.8987       13.7707       10.2988       3.84777
       4073.0000       11.0048       13.4957       10.1030       3.80508
       4073.5000       10.6751       13.2212       9.93015       3.78016
       4074.0000       10.8335       12.8870       9.73710       3.63478
       4074.5000       10.7815       13.0969       9.96734       3.61859
       4075.0000       10.6665       13.1001       9.79726       3.62868
       4075.5000       11.0373       13.2756       9.54327       3.62956
       4076.0000       11.0941       12.8804       9.65801       3.63668
       4076.5000       10.7312       12.8984       9.74467       3.55678
       4077.0000       10.8061       12.9295       9.69697       3.56866
       4077.5000       10.7164       12.7292       9.69267       3.57979
       4078.0000       10.6079       12.7858       9.73349       3.69157
       4078.5000       10.6675       12.8305       9.61565       3.66223
       4079.0000       10.1957       12.9436       9.75879       3.58135
       4079.5000       10.1572       12.6704       9.69771       3.60696
       4080.0000       10.2015       12.2457       9.57504       3.53317
       4080.5000       10.4298       12.5396       9.67572       3.60997
       4081.0000       10.6237       12.6685       9.80470       3.59079
       4081.5000       10.7966       12.7477       9.77798       3.63671
       4082.0000       10.1924       12.7436       9.67275       3.54107
       4082.5000       10.0491       12.4446       9.33308       3.43347
       4083.0000       10.3835       12.4435       9.66437       3.48350
       4083.5000       11.0728       12.9274       9.98517       3.56708
       4084.0000       11.3930       12.7393       9.81301       3.74249
       4084.5000       10.9971       12.7124       9.96881       3.75334
       4085.0000       10.9324       13.0108       10.0725       3.56038
       4085.5000       10.5007       12.6784       9.75582       3.65256
       4086.0000       10.6130       12.5325       9.38847       3.61357
       4086.5000       10.4471       12.6725       9.52802       3.60955
       4087.0000       10.5076       12.7123       9.70283       3.63971
       4087.5000       10.4875       12.8698       9.71110       3.65150
       4088.0000       10.6862       13.0538       9.94637       3.86560
       4088.5000       10.5337       13.0245       9.90485       3.66750
       4089.0000       10.7608       12.6996       9.58293       3.53622
       4089.5000       10.7191       12.8606       9.67112       3.59403
       4090.0000       10.5939       12.6989       9.71912       3.63360
       4090.5000       10.6897       12.8567       9.66059       3.72871
       4091.0000       10.8960       13.0901       9.90350       3.74491
       4091.5000       10.8883       13.4664       10.1081       3.62196
       4092.0000       11.0949       13.0700       10.0045       3.65992
       4092.5000       11.0375       12.9209       10.0253       3.76666
       4093.0000       11.0312       12.9091       9.94493       3.60526
       4093.5000       11.2899       13.0175       9.97633       3.67481
       4094.0000       10.9028       13.3424       10.2629       3.63317
       4094.5000       11.0886       13.5246       10.2372       3.76096
       4095.0000       10.8599       13.3952       10.0104       3.90391
       4095.5000       11.2926       13.5770       10.2341       3.46590
       4096.0000       11.3962       13.5200       10.2999       3.60674
       4096.5000       11.4219       13.2819       10.3412       3.76393
       4097.0000       11.5243       13.6263       10.1706       3.93885
       4097.5000       11.4822       13.5790       10.4240       3.83105
       4098.0000       11.7820       13.7449       10.5255       3.80469
       4098.5000       12.1453       14.0069       10.4580       3.93086
       4099.0000       11.9008       14.2741       10.6922       3.96173
       4099.5000       11.9741       14.6345       10.8652       4.16335
       4100.0000       11.7480       14.7291       10.9709       4.09512
       4100.5000       12.2540       15.6155       11.2811       4.46262
       4101.0000       12.3175       15.6437       11.4690       4.41696
       4101.5000       12.7352       16.0279       11.7544       4.62021
       4102.0000       12.9003       16.4310       12.1284       4.80869
       4102.5000       13.2112       16.5012       12.4310       4.44955
       4103.0000       13.7082       16.8832       12.5238       4.57827
       4103.5000       13.6371       16.6919       12.3148       4.42353
       4104.0000       13.3847       16.4429       12.2278       4.51005
       4104.5000       13.4768       16.2280       12.2131       4.33221
       4105.0000       13.6893       15.9486       11.8700       4.23014
       4105.5000       12.4440       15.1367       11.2648       4.23710
       4106.0000       11.6369       14.6743       10.7674       3.98637
       4106.5000       11.5137       14.7225       10.6558       4.14620
       4107.0000       11.3056       14.6115       10.6511       4.00883
       4107.5000       11.4363       14.1232       10.6019       3.80225
       4108.0000       11.7120       13.8284       10.3259       3.69201
       4108.5000       11.1821       13.7566       9.96111       3.74688
       4109.0000       10.9355       13.3137       9.81758       3.67203
       4109.5000       11.0615       13.2967       9.96320       3.71716
       4110.0000       10.7291       13.0257       9.80690       3.64689
       4110.5000       10.5059       12.7563       9.70439       3.57020
       4111.0000       10.7474       12.9165       9.73810       3.73995
       4111.5000       10.6304       12.8977       9.96669       3.65347
       4112.0000       10.6125       13.0163       9.85895       3.50924
       4112.5000       10.6914       12.6408       9.78072       3.43484
       4113.0000       10.7818       12.7511       9.53908       3.47393
       4113.5000       10.6624       12.8237       9.57813       3.46958
       4114.0000       10.6664       12.8538       9.67470       3.67162
       4114.5000       10.5664       12.7213       9.79472       3.59340
       4115.0000       10.5183       12.8485       9.88896       3.50816
       4115.5000       10.6768       12.4670       9.67402       3.45717
       4116.0000       10.8099       12.5775       9.54446       3.54698
       4116.5000       10.7263       12.7308       9.62500       3.72155
       4117.0000       10.6571       12.7994       9.72842       3.58829
       4117.5000       10.8854       13.1622       9.85497       3.70453
       4118.0000       10.5708       12.6463       9.76560       3.55169
       4118.5000       10.0123       12.6369       9.61649       3.51832
       4119.0000       10.2450       12.3676       9.52815       3.47037
       4119.5000       10.0900       12.4172       9.48082       3.46424
       4120.0000       10.1053       12.2188       9.71528       3.56436
       4120.5000       10.1369       12.1454       9.57105       3.56902
       4121.0000       9.95169       12.6282       9.46142       3.62420
       4121.5000       10.4260       12.7516       9.42710       3.63254
       4122.0000       10.2254       12.4289       9.41259       3.56897
       4122.5000       10.4023       12.3793       9.36620       3.59309
       4123.0000       10.3942       12.2773       9.29126       3.50826
       4123.5000       10.4332       12.3185       9.27147       3.43431
       4124.0000       10.0518       12.3694       9.25115       3.47367
       4124.5000       10.0171       12.1933       9.33732       3.42722
       4125.0000       9.96399       12.1640       9.11223       3.32205
       4125.5000       10.1138       12.2104       9.19342       3.37246
       4126.0000       9.90708       12.2425       9.24175       3.40552
       4126.5000       10.0413       12.5450       9.02906       3.43867
       4127.0000       9.60291       11.9908       9.17504       3.41703
       4127.5000       9.47827       11.8273       9.32752       3.37728
       4128.0000       9.85253       12.0170       9.38907       3.31091
       4128.5000       10.0112       12.0365       9.21291       3.42265
       4129.0000       9.85211       12.0866       9.25434       3.35370
       4129.5000       9.82538       11.9126       9.13932       3.35852
       4130.0000       9.89302       12.1290       9.23264       3.32027
       4130.5000       9.97622       12.2619       9.29862       3.24384
       4131.0000       9.84393       12.1822       9.25438       3.25965
       4131.5000       10.1902       11.9790       9.23174       3.22675
       4132.0000       10.1014       12.0317       9.08438       3.30705
       4132.5000       9.88261       11.8590       8.93851       3.31143
       4133.0000       9.88190       11.7902       9.03171       3.38736
       4133.5000       9.68489       11.6161       8.87622       3.37239
       4134.0000       9.72865       11.7303       8.67786       3.51973
       4134.5000       9.77495       11.5326       8.85476       3.26471
       4135.0000       9.86392       11.6697       8.83211       3.26541
       4135.5000       9.80051       11.4916       8.81635       3.26127
       4136.0000       9.71560       11.7061       8.87512       3.25543
       4136.5000       9.81695       11.8589       9.02349       3.30237
       4137.0000       9.69138       12.0332       9.21453       3.47552
       4137.5000       9.91801       12.1827       9.09101       3.46775
       4138.0000       10.0074       12.0960       9.03985       3.43661
       4138.5000       9.88087       12.0456       9.27902       3.34135
       4139.0000       10.0452       12.0447       9.32753       3.22368
       4139.5000       10.1007       12.2453       9.36722       3.34629
       4140.0000       10.0593       12.2170       9.05821       3.33607
       4140.5000       10.1791       12.3036       8.91965       3.43084
       4141.0000       9.90624       11.8686       8.99639       3.39282
       4141.5000       9.43498       11.9380       8.82996       3.37218
       4142.0000       9.64654       11.8692       8.84704       3.36026
       4142.5000       9.63274       11.8431       8.69016       3.34010
       4143.0000       9.53568       11.9622       8.90452       3.33703
       4143.5000       9.69591       12.2483       9.09430       3.41085
       4144.0000       9.78823       12.2612       9.15184       3.50434
       4144.5000       9.89758       12.2431       8.83589       3.36036
       4145.0000       9.82314       11.8428       8.84318       3.35917
       4145.5000       9.88659       11.6489       8.75932       3.21560
       4146.0000       9.77452       11.7043       8.55961       3.20931
       4146.5000       9.46218       11.6230       8.78591       3.32715
       4147.0000       9.49956       11.6335       8.86724       3.32129
       4147.5000       9.72672       11.5987       8.71470       3.30627
       4148.0000       9.89528       11.4726       8.71513       3.21366
       4148.5000       9.82008       11.5537       8.80554       3.10591
       4149.0000       9.69893       11.8554       8.70630       3.18522
       4149.5000       9.71298       11.5648       8.65445       3.28736
       4150.0000       9.45180       11.5532       8.68021       3.33313
       4150.5000       9.35365       11.6851       8.65169       3.49756
       4151.0000       9.20242       11.5761       8.75260       3.27587
       4151.5000       9.08518       11.3573       8.62089       3.13295
       4152.0000       9.56179       11.1860       8.60424       3.18103
       4152.5000       9.63422       11.2073       8.62858       3.44679
       4153.0000       9.50152       11.0227       8.57858       3.19287
       4153.5000       9.25798       11.3949       8.72917       3.07757
       4154.0000       9.58944       11.7817       8.55939       3.11085
       4154.5000       9.74443       11.6714       8.67205       3.18629
       4155.0000       9.63558       11.5644       8.62315       3.16149
       4155.5000       9.67169       11.3198       8.37069       3.11168
       4156.0000       9.15109       11.0705       8.45988       3.17315
       4156.5000       9.10287       11.3804       8.69594       3.21123
       4157.0000       9.03301       11.2852       8.55421       3.25577
       4157.5000       9.39389       11.3757       8.50970       3.26901
       4158.0000       9.44262       11.3339       8.53665       3.14140
       4158.5000       9.13241       11.2523       8.46337       3.17941
       4159.0000       9.22205       11.0823       8.40569       3.09015
       4159.5000       9.18826       11.1313       8.42918       3.12024
       4160.0000       9.28675       11.1187       8.37030       3.20069
       4160.5000       9.20727       11.2578       8.63965       3.09350
       4161.0000       9.18798       11.2009       8.63291       3.04706
       4161.5000       9.47693       11.3622       8.58214       3.03136
       4162.0000       9.31045       11.2741       8.30476       3.09168
       4162.5000       9.12448       11.0875       8.41780       3.08649
       4163.0000       9.18785       11.4656       8.36856       3.24350
       4163.5000       9.20271       11.2535       8.47349       3.09479
       4164.0000       9.27277       11.2100       8.44405       3.03581
       4164.5000       9.34276       11.4875       8.56083       3.01650
       4165.0000       9.49255       11.4181       8.68186       3.04595
       4165.5000       9.81887       11.3483       8.83562       3.15734
       4166.0000       9.68822       11.3167       8.50700       3.13138
       4166.5000       9.70648       11.5669       8.47912       3.12293
       4167.0000       9.59866       11.5927       8.58846       3.15545
       4167.5000       9.25140       11.6587       8.60903       3.21948
       4168.0000       9.27677       11.1435       8.35834       3.22749
       4168.5000       9.23590       10.9668       8.12831       3.16164
       4169.0000       9.23682       11.1600       8.32129       3.10390
       4169.5000       9.33352       11.4934       8.64035       3.16591
       4170.0000       9.13455       11.2810       8.58549       3.14735
       4170.5000       9.13450       11.1011       8.41987       3.21685
       4171.0000       9.20145       11.3289       8.52451       3.31500
       4171.5000       9.20919       11.0171       8.20109       3.07936
       4172.0000       9.16856       11.2182       8.32287       2.99486
       4172.5000       9.18431       11.2687       8.47228       2.92663
       4173.0000       9.36923       11.2882       8.35424       3.08830
       4173.5000       9.19195       11.0946       8.32763       3.11215
       4174.0000       9.19461       11.1753       8.29514       3.21106
       4174.5000       9.16762       10.9630       8.28780       3.03315
       4175.0000       8.99581       10.9981       8.26345       3.02656
       4175.5000       8.81961       11.2083       8.27416       3.01712
       4176.0000       8.94402       11.2981       8.30610       3.05078
       4176.5000       9.24930       11.2077       8.13112       3.01332
       4177.0000       8.93909       10.9609       8.28509       3.01720
       4177.5000       9.01307       11.2225       8.38976       3.05888
       4178.0000       9.21241       11.4510       8.51026       3.19611
       4178.5000       9.29770       11.4000       8.65676       3.12916
       4179.0000       9.21233       11.1601       8.54339       3.10605
       4179.5000       8.90514       11.2893       8.49704       3.05574
       4180.0000       9.03393       11.2582       8.55596       3.05781
       4180.5000       9.17418       11.2197       8.27392       3.08059
       4181.0000       9.25885       11.3351       8.37145       3.24377
       4181.5000       9.16793       11.1686       8.42465       3.14848
       4182.0000       9.05699       11.1745       8.46861       3.20986
       4182.5000       8.87566       11.3347       8.44705       3.02948
       4183.0000       9.18525       11.3066       8.47174       3.03602
       4183.5000       9.25527       11.4370       8.48068       3.15498
       4184.0000       9.07334       11.0725       8.31939       3.20020
       4184.5000       9.18328       11.1412       8.25776       3.26117
       4185.0000       9.47197       11.1386       8.44407       3.17114
       4185.5000       9.33790       11.3763       8.59778       3.18791
       4186.0000       9.28364       11.2374       8.50624       3.08601
       4186.5000       9.26734       11.2448       8.53723       3.20716
       4187.0000       8.90817       11.2321       8.67931       3.13822
       4187.5000       8.65369       11.5175       8.45768       3.26321
       4188.0000       8.66470       11.2308       8.38319       2.98083
       4188.5000       8.97752       11.2770       8.27618       2.99279
       4189.0000       8.88418       10.8618       8.20039       3.04102
       4189.5000       8.80656       11.1042       8.48126       3.08104
       4190.0000       8.90125       11.0923       8.55696       3.06391
       4190.5000       9.10484       10.7929       8.43994       3.08989
       4191.0000       9.29798       10.9244       8.36518       3.13800
       4191.5000       9.15348       10.8777       8.31550       3.04507
       4192.0000       9.14772       10.6342       8.35002       3.00892
       4192.5000       9.19217       11.1826       8.21925       3.21864
       4193.0000       9.03192       11.2261       8.20086       3.03654
       4193.5000       9.09919       11.3507       8.44878       2.94628
       4194.0000       9.17769       11.1488       8.44676       2.89125
       4194.5000       8.94809       10.6780       8.15291       3.00986
       4195.0000       9.21530       10.8115       8.08538       3.00735
       4195.5000       9.10923       11.0397       8.06163       3.10612
       4196.0000       9.00314       11.5085       8.38301       3.01855
       4196.5000       9.07099       11.5535       8.55476       3.04622
       4197.0000       9.39561       11.3752       8.40751       3.11341
       4197.5000       9.36257       11.2345       8.23170       3.08748
       4198.0000       9.01722       11.0683       8.09623       3.06495
       4198.5000       9.00733       11.1913       8.19298       3.06984
       4199.0000       8.71336       10.7216       8.10120       2.84068
       4199.5000       9.03629       10.7780       8.14744       2.92030
       4200.0000       9.11773       11.1275       8.22730       3.03532
       4200.5000       9.04846       11.1492       8.25564       3.02637
       4201.0000       8.91509       10.9624       8.24222       2.99033
       4201.5000       8.85679       10.8354       8.01880       2.96944
       4202.0000       9.15707       10.9194       7.92193       2.99018
       4202.5000       9.07218       11.0722       8.11275       2.98208
       4203.0000       9.12840       11.4352       8.33442       3.08626
       4203.5000       9.01866       11.1201       8.09548       3.00704
       4204.0000       8.76634       10.7812       8.11567       2.94706
       4204.5000       8.99881       10.9030       8.31256       3.03880
       4205.0000       8.89635       11.0283       8.09581       2.96422
       4205.5000       8.99100       11.0224       8.27174       3.01150
       4206.0000       9.08821       11.0229       8.36893       3.10937
       4206.5000       9.27970       11.1094       8.31683       3.05563
       4207.0000       9.18480       11.1375       8.26650       3.00117
       4207.5000       9.15624       10.8049       8.05374       3.14714
       4208.0000       9.29525       10.9618       8.27675       3.09460
       4208.5000       9.35326       10.8732       8.29638       3.09796
       4209.0000       8.78383       11.1445       8.23885       3.05710
       4209.5000       8.90886       10.9329       8.30452       3.04314
       4210.0000       9.16678       11.0390       8.29381       3.05770
       4210.5000       9.11646       10.9848       8.42620       3.04035
       4211.0000       8.88143       11.1339       8.31695       2.93031
       4211.5000       9.10175       11.2148       8.30366       3.22766
       4212.0000       9.29745       10.8599       8.36832       3.00651
       4212.5000       9.43801       10.9398       8.22838       2.98697
       4213.0000       9.24941       11.1741       8.15958       2.98790
       4213.5000       8.85877       10.9282       8.10085       3.04956
       4214.0000       8.87943       10.8551       8.02456       3.24634
       4214.5000       9.03979       11.3636       8.12295       3.07256
       4215.0000       8.99823       11.2549       8.34018       3.16573
       4215.5000       9.50750       11.2220       8.35459       3.08933
       4216.0000       9.43266       11.3142       8.33484       2.91376
       4216.5000       9.18671       10.9962       8.24331       3.01367
       4217.0000       9.17091       11.0363       8.29192       3.03740
       4217.5000       9.16793       11.0099       8.37513       3.02336
       4218.0000       9.02551       11.0100       8.27471       3.05064
       4218.5000       9.43461       11.2545       8.21445       3.14094
       4219.0000       9.46690       11.5253       8.38704       3.27591
       4219.5000       9.25365       11.3776       8.49343       3.26855
       4220.0000       9.16020       11.2387       8.43669       2.96813
       4220.5000       9.18560       11.0384       8.22998       2.99060
       4221.0000       9.31651       11.2064       8.44593       2.98832
       4221.5000       9.32759       11.3060       8.48771       3.07992
       4222.0000       9.01612       11.4513       8.44357       3.13276
       4222.5000       9.00959       10.9798       8.17815       3.05784
       4223.0000       9.04256       11.1573       8.27292       3.06606
       4223.5000       9.04069       10.9008       8.38132       3.11199
       4224.0000       8.99797       11.2653       8.39883       3.16370
       4224.5000       8.87099       11.4135       8.47819       3.32805
       4225.0000       9.00158       11.4522       8.45861       3.24709
       4225.5000       9.14881       11.1824       8.34665       2.92879
       4226.0000       9.09389       11.3195       8.28855       3.00455
       4226.5000       9.14382       11.1061       8.28499       2.93697
       4227.0000       9.28257       11.5529       8.54334       2.95069
       4227.5000       9.06721       11.5128       8.67039       3.06128
       4228.0000       8.90917       11.3403       8.59374       3.07113
       4228.5000       8.94424       11.3748       8.40414       2.99690
       4229.0000       8.95070       11.3569       8.23186       2.90732
       4229.5000       9.11571       11.3278       8.34420       2.99062
       4230.0000       8.98346       11.1710       8.53450       3.08378
       4230.5000       9.27809       11.0961       8.52552       2.99216
       4231.0000       9.28705       11.1696       8.55456       2.97441
       4231.5000       9.04835       11.0913       8.56311       2.90074
       4232.0000       9.24207       11.2827       8.49998       3.11464
       4232.5000       9.40843       11.3926       8.46929       3.04633
       4233.0000       9.28656       11.4146       8.43427       3.04907
       4233.5000       8.89397       10.9039       8.49277       3.03875
       4234.0000       8.72737       10.9783       8.59507       3.04304
       4234.5000       8.94597       11.2527       8.55534       3.08073
       4235.0000       8.80141       11.1064       8.43366       3.11500
       4235.5000       8.83235       11.1283       8.48915       3.16441
       4236.0000       9.00812       11.4161       8.57088       3.19784
       4236.5000       9.17548       11.2367       8.45379       3.22446
       4237.0000       9.03502       11.0156       8.38425       2.99291
       4237.5000       9.14853       10.9096       8.48540       3.00187
       4238.0000       9.05322       11.0876       8.55943       3.08213
       4238.5000       9.11749       11.2826       8.69030       3.27143
       4239.0000       9.37559       11.1965       8.53161       3.01816
       4239.5000       9.09168       11.0904       8.54072       2.97385
       4240.0000       9.07250       11.4771       8.60381       3.38814
       4240.5000       8.94548       11.3968       8.61207       3.02578
       4241.0000       8.93675       11.2183       8.40469       3.24103
       4241.5000       9.08786       11.1664       8.28411       3.19105
       4242.0000       8.96033       11.2775       8.28471       3.33937
       4242.5000       9.10828       11.4394       8.29371       3.25893
       4243.0000       9.30643       11.3992       8.51335       3.19935
       4243.5000       9.26560       11.5666       8.53249       3.20649
       4244.0000       9.17081       11.5839       8.61913       3.25043
       4244.5000       9.44338       11.6037       8.69909       3.31866
       4245.0000       9.46311       11.5961       8.74571       3.17042
       4245.5000       9.33471       11.5066       8.47392       3.20128
       4246.0000       8.98696       11.6667       8.76938       3.21014
       4246.5000       9.25873       11.4842       8.70453       3.25055
       4247.0000       9.23504       11.5602       8.64113       3.27324
       4247.5000       9.39035       11.7648       8.71747       3.24881
       4248.0000       9.06307       11.5397       8.57632       3.20978
       4248.5000       8.97601       11.1547       8.36889       3.13093
       4249.0000       9.32827       11.1895       8.31628       3.14884
       4249.5000       9.28165       11.1417       8.50604       3.11224
       4250.0000       9.21405       11.2558       8.62572       3.05119
       4250.5000       9.09039       11.2547       8.72208       3.08335
       4251.0000       9.54490       11.4243       8.57022       3.07399
       4251.5000       9.73798       11.5657       8.54086       3.09613
       4252.0000       9.53028       11.5235       8.60928       3.24550
       4252.5000       9.39423       11.3031       8.52913       3.35358
       4253.0000       9.12664       11.4655       8.27733       3.13113
       4253.5000       8.99471       11.2437       8.22332       3.00645
       4254.0000       9.00320       11.2726       8.32303       3.19769
       4254.5000       9.02204       11.1947       8.32004       3.07324
       4255.0000       9.10083       11.1281       8.17955       2.88446
       4255.5000       9.33709       11.2776       8.17253       3.13688
       4256.0000       9.06188       11.1496       8.08381       3.24106
       4256.5000       8.87817       11.1022       8.38439       3.11358
       4257.0000       9.04223       11.1620       8.42860       3.09915
       4257.5000       9.14101       11.0721       8.45691       3.02516
       4258.0000       8.98197       11.1548       8.21968       3.01303
       4258.5000       9.12452       11.1198       8.19462       3.00080
       4259.0000       9.18283       11.2846       8.33090       3.07412
       4259.5000       9.07141       11.1339       8.28838       3.12500
       4260.0000       8.98265       11.0603       8.14957       3.12896
       4260.5000       9.05763       10.7741       8.25854       3.12013
       4261.0000       9.33669       10.9549       8.25122       3.03573
       4261.5000       9.48365       11.0021       8.25533       3.12185
       4262.0000       9.46386       11.1169       8.26782       3.06070
       4262.5000       9.05454       11.2462       8.50022       3.24737
       4263.0000       9.08696       11.1092       8.52576       3.03076
       4263.5000       9.19512       11.2080       8.53597       3.22630
       4264.0000       8.99079       11.3680       8.56394       3.18308
       4264.5000       9.19649       11.1837       8.41162       3.15916
       4265.0000       9.52851       11.1691       8.50638       3.08256
       4265.5000       9.40783       11.1759       8.60187       3.12933
       4266.0000       9.15449       11.4254       8.55095       3.08569
       4266.5000       9.40713       11.3741       8.57226       3.19899
       4267.0000       9.49731       11.4590       8.70159       3.08879
       4267.5000       9.43885       11.6694       8.46583       3.15083
       4268.0000       9.19771       11.5877       8.50246       3.20477
       4268.5000       9.30908       11.6556       8.63222       3.26464
       4269.0000       9.40439       11.5935       8.61039       3.15991
       4269.5000       9.25354       11.4165       8.47687       3.21896
       4270.0000       9.46399       11.4501       8.51052       3.16613
       4270.5000       9.55302       11.2972       8.26013       3.08500
       4271.0000       9.44194       11.2466       8.36594       3.03734
       4271.5000       9.48152       11.3470       8.41183       3.06476
       4272.0000       9.27061       11.2726       8.20146       2.89789
       4272.5000       9.43682       11.1455       8.35218       3.02966
       4273.0000       9.51560       11.1431       8.36923       3.07170
       4273.5000       9.15871       11.1897       8.45525       3.27936
       4274.0000       9.23957       11.2905       8.51915       3.33917
       4274.5000       9.13000       11.2600       8.50465       3.21874
       4275.0000       9.25880       11.3599       8.39275       3.22540
       4275.5000       9.44035       11.2299       8.35064       3.19779
       4276.0000       9.32240       11.6626       8.37130       3.19819
       4276.5000       9.05851       11.7992       8.56584       3.30893
       4277.0000       9.54946       11.5634       8.63909       3.21083
       4277.5000       9.60473       11.4459       8.76345       3.22852
       4278.0000       9.57983       11.5704       8.83023       3.21056
       4278.5000       9.49305       11.7103       8.92436       3.20416
       4279.0000       9.40134       11.9750       8.94252       3.29365
       4279.5000       9.32918       11.8441       8.78711       3.28021
       4280.0000       9.54192       11.5592       8.70968       3.14026
       4280.5000       9.71969       11.7424       8.75043       3.18908
       4281.0000       9.91014       11.9141       8.97566       3.45554
       4281.5000       9.82309       11.8009       8.99939       3.36518
       4282.0000       9.74090       11.6504       8.71670       3.18649
       4282.5000       9.41001       11.6128       8.50631       3.18959
       4283.0000       9.03228       11.8014       8.63801       3.14194
       4283.5000       9.10803       11.5082       8.61901       3.21884
       4284.0000       9.37814       11.9577       8.76194       3.46774
       4284.5000       9.78182       12.1605       8.98574       3.38749
       4285.0000       10.1453       12.0931       8.97355       3.34201
       4285.5000       9.76053       12.0035       8.92724       3.39936
       4286.0000       9.30785       11.9537       8.93912       3.45434
       4286.5000       9.25254       11.9515       9.03228       3.45664
       4287.0000       9.42337       11.9646       9.16905       3.45137
       4287.5000       9.27658       11.9367       9.10709       3.41946
       4288.0000       9.58124       11.8440       8.90913       3.46928
       4288.5000       9.76323       12.0294       8.75638       3.38229
       4289.0000       9.65589       11.8792       9.01954       3.38052
       4289.5000       9.52160       11.8412       8.92063       3.14504
       4290.0000       9.54717       11.8336       8.62775       3.26538
       4290.5000       9.82266       11.7732       8.69214       3.40167
       4291.0000       9.74595       11.9068       8.74219       3.39295
       4291.5000       9.57469       11.9289       8.78865       3.37070
       4292.0000       9.52167       11.7846       8.89280       3.33771
       4292.5000       9.45472       12.2355       8.89715       3.41651
       4293.0000       9.46676       11.9908       8.88632       3.42946
       4293.5000       9.64381       12.0834       8.80338       3.33568
       4294.0000       9.58112       11.8859       8.88016       3.24840
       4294.5000       9.66322       11.9258       8.88083       3.32287
       4295.0000       9.89389       11.7845       8.87132       3.21163
       4295.5000       9.96256       12.1545       8.83033       3.19691
       4296.0000       9.70740       11.9887       8.94975       3.27128
       4296.5000       9.64426       11.8180       8.86539       3.17554
       4297.0000       9.74605       11.8863       8.75529       3.18779
       4297.5000       9.72362       11.9352       8.70164       3.18518
       4298.0000       9.67729       11.7813       8.85043       3.16707
       4298.5000       9.35023       11.6343       8.75874       3.18737
       4299.0000       9.29629       11.3025       8.62471       3.49234
       4299.5000       9.45596       11.3755       8.73510       3.26049
       4300.0000       9.39424       11.7327       8.94977       3.26739
       4300.5000       9.59940       11.6738       8.68623       3.19236
       4301.0000       9.31817       11.8158       8.75788       3.08980
       4301.5000       9.05988       11.8684       8.81926       3.27386
       4302.0000       9.13299       11.9088       8.80779       3.24346
       4302.5000       9.59955       11.8242       8.73205       3.40810
       4303.0000       9.59659       11.8325       8.78887       3.45972
       4303.5000       9.81892       11.8801       8.89237       3.29426
       4304.0000       9.62549       11.6021       8.89444       3.29963
       4304.5000       9.57140       11.6856       8.71502       3.13829
       4305.0000       9.34848       11.8162       8.70877       3.23941
       4305.5000       9.56095       11.8268       8.76152       3.24121
       4306.0000       10.0393       12.0458       9.03189       3.35438
       4306.5000       9.71005       12.0533       9.06234       3.45819
       4307.0000       9.69696       12.1938       8.90700       3.40405
       4307.5000       9.66340       12.1323       8.95531       3.30583
       4308.0000       9.73193       11.9761       8.95875       3.43970
       4308.5000       10.2354       11.8668       9.01202       3.38341
       4309.0000       9.73965       11.6200       8.75635       3.35017
       4309.5000       9.64422       11.6569       8.91916       3.30691
       4310.0000       9.88861       11.8320       9.02941       3.42512
       4310.5000       9.85553       11.8700       8.99395       3.40720
       4311.0000       9.63573       11.7584       8.95700       3.36231
       4311.5000       10.0248       12.0356       9.03802       3.43861
       4312.0000       9.98864       12.1569       9.11947       3.30070
       4312.5000       10.0926       12.3370       9.23133       3.42685
       4313.0000       10.0147       12.5599       9.22841       3.60112
       4313.5000       9.98454       12.5854       9.40903       3.52961
       4314.0000       10.2161       12.6212       9.55337       3.44927
       4314.5000       10.3267       12.3653       9.42666       3.53350
       4315.0000       10.0157       12.2761       9.53129       3.63193
       4315.5000       10.4646       12.4055       9.50947       3.65061
       4316.0000       10.7514       12.9382       9.61214       3.64333
       4316.5000       10.7755       12.7113       9.53476       3.69091
       4317.0000       10.7847       12.6621       9.67978       3.67932
       4317.5000       10.9928       12.9442       9.78393       3.77716
       4318.0000       11.0522       13.1687       9.99451       3.77694
       4318.5000       10.9900       13.0349       9.89421       3.74194
       4319.0000       10.7545       13.2116       9.94923       3.92859
       4319.5000       10.9993       13.5234       10.1976       3.67912
       4320.0000       10.9248       13.0196       10.0755       3.60406
       4320.5000       10.8782       13.1005       9.86454       3.66934
       4321.0000       10.8843       13.3922       10.0039       3.77266
       4321.5000       10.6824       13.2484       9.91311       3.76782
       4322.0000       10.4558       13.2394       9.86124       3.73200
       4322.5000       10.5105       13.4618       10.1503       3.81428
       4323.0000       10.5577       13.2247       10.1890       3.88129
       4323.5000       10.7246       13.2601       10.0503       3.75995
       4324.0000       10.9045       13.3321       10.1324       3.91607
       4324.5000       10.7780       13.1319       9.86506       3.95691
       4325.0000       10.8728       13.1518       9.89546       3.71726
       4325.5000       11.1043       13.2872       10.0736       3.71677
       4326.0000       10.9587       13.4295       10.1472       3.74091
       4326.5000       11.0906       13.3470       10.0422       3.76002
       4327.0000       11.1666       13.3605       10.1108       3.83026
       4327.5000       11.0930       13.3655       10.2321       3.97664
       4328.0000       11.0916       13.3701       10.4367       3.92371
       4328.5000       11.2169       13.5417       10.5289       3.86507
       4329.0000       11.6163       13.7210       10.7570       3.90411
       4329.5000       11.7218       14.1029       10.7751       3.96974
       4330.0000       12.0078       14.0703       10.7455       3.81838
       4330.5000       11.9297       13.8868       10.7639       4.12979
       4331.0000       12.0368       14.0686       10.8530       3.97613
       4331.5000       11.7762       14.1100       10.7106       3.99508
       4332.0000       11.4982       14.2412       10.8397       4.05634
       4332.5000       11.6618       14.3936       10.8994       4.04812
       4333.0000       11.7550       14.2574       10.8229       4.15779
       4333.5000       11.9997       14.3256       10.8025       4.09711
       4334.0000       12.2265       15.1302       11.3515       4.09749
       4334.5000       12.3115       15.2719       11.5091       4.11358
       4335.0000       12.5118       15.2672       11.4515       4.16357
       4335.5000       12.6840       15.2883       11.5678       4.19969
       4336.0000       12.6023       15.8921       11.8687       4.45480
       4336.5000       13.0145       16.1474       12.0642       4.45071
       4337.0000       13.3632       16.4754       12.3566       4.54685
       4337.5000       13.5182       16.7734       12.7578       4.80349
       4338.0000       13.9759       16.9867       12.9496       4.84068
       4338.5000       14.2839       17.4822       13.0731       5.05261
       4339.0000       14.7554       18.1433       13.7369       5.29620
       4339.5000       15.2296       19.0276       14.0042       5.38126
       4340.0000       15.7785       19.5736       14.6619       5.66110
       4340.5000       16.4965       20.5117       15.0214       5.77610
       4341.0000       16.6072       20.8260       15.4877       5.90340
       4341.5000       16.4310       21.0017       15.7877       5.98118
       4342.0000       16.3931       21.0069       15.2755       6.00277
       4342.5000       16.4726       20.8908       15.2880       5.71226
       4343.0000       16.4671       20.5423       14.9703       5.83446
       4343.5000       16.3242       19.7725       14.4678       5.60820
       4344.0000       15.9978       19.2719       14.1070       5.23114
       4344.5000       15.5618       18.6064       13.8807       5.16421
       4345.0000       14.5714       18.0155       13.2457       4.97594
       4345.5000       14.1360       17.2839       12.7765       4.80589
       4346.0000       13.7554       16.5973       12.3531       4.39435
       4346.5000       13.6191       16.3348       12.1902       4.45228
       4347.0000       13.3166       15.8169       11.6061       4.19048
       4347.5000       13.0424       15.4899       11.5788       4.09588
       4348.0000       13.1719       15.1248       11.5563       4.25852
       4348.5000       13.0003       14.9008       11.3127       4.25826
       4349.0000       12.4628       14.8434       11.3630       4.30844
       4349.5000       12.5354       15.0228       11.4134       4.37476
       4350.0000       12.5292       15.0833       11.1859       4.35530
       4350.5000       12.2716       14.8199       11.1859       4.23401
       4351.0000       12.4304       14.6335       11.2377       4.20151
       4351.5000       12.2492       14.8191       11.3257       4.23713
       4352.0000       12.4035       14.8209       11.4610       4.09463
       4352.5000       12.2452       14.8464       11.0775       4.16438
       4353.0000       12.0704       14.6087       11.1839       4.03041
       4353.5000       11.8616       14.6215       11.3003       3.98100
       4354.0000       11.7325       14.5529       11.1148       4.18251
       4354.5000       11.9438       14.6101       11.1203       4.21317
       4355.0000       12.3859       14.6261       11.3673       4.42634
       4355.5000       12.6367       14.9026       11.5050       4.26659
       4356.0000       12.6251       15.1498       11.6690       4.27079
       4356.5000       12.5707       15.2945       11.3918       4.23796
       4357.0000       12.8161       15.0093       11.3937       4.07761
       4357.5000       12.7306       15.2362       11.3733       4.21551
       4358.0000       12.7238       15.5932       11.5459       4.31845
       4358.5000       12.6290       15.5229       11.7187       4.44086
       4359.0000       12.9417       15.5726       12.0410       4.46333
       4359.5000       13.2051       15.6063       11.8955       4.46907
       4360.0000       13.3564       16.3254       12.0206       4.63005
       4360.5000       13.4948       16.6058       12.5283       4.62127
       4361.0000       13.4201       16.7405       12.4419       4.63471
       4361.5000       13.8531       17.2910       12.6520       4.91953
       4362.0000       13.8461       17.6482       13.2338       5.08774
       4362.5000       13.8437       17.8532       13.3673       5.01419
       4363.0000       14.6350       18.0101       13.6472       5.06668
       4363.5000       14.7797       18.3908       13.5951       5.04167
       4364.0000       14.6587       18.5025       13.7181       5.19159
       4364.5000       14.6546       18.7546       13.7087       5.06227
       4365.0000       14.5271       18.7747       13.7444       5.28382
       4365.5000       14.6269       18.7924       13.3981       5.18321
       4366.0000       14.5932       18.0776       13.2351       4.91551
       4366.5000       14.0332       17.3685       12.8521       4.72771
       4367.0000       13.6075       17.0973       12.5702       4.47956
       4367.5000       13.3563       16.5182       12.4350       4.48734
       4368.0000       13.1604       15.9131       12.0023       4.42254
       4368.5000       13.1400       15.5835       11.8627       4.19339
       4369.0000       12.6894       15.4526       11.4871       4.04559
       4369.5000       12.5020       15.1533       11.1763       4.12552
       4370.0000       12.0534       14.8271       11.0960       4.05843
       4370.5000       11.6318       14.7495       10.9425       4.01577
       4371.0000       11.6060       14.5450       10.7574       4.14401
       4371.5000       11.5646       14.4090       10.8550       3.97218
       4372.0000       11.4527       13.8548       10.6035       3.92130
       4372.5000       10.9747       13.5905       10.3482       3.84617
       4373.0000       10.7112       13.7912       10.2833       3.80966
       4373.5000       11.0301       13.7744       10.3064       3.61578
       4374.0000       11.0192       13.6204       10.3613       3.62663
       4374.5000       10.7742       12.9478       10.0273       3.71874
       4375.0000       10.6514       13.0290       10.0222       3.68676
       4375.5000       10.9249       13.0516       10.0039       3.66791
       4376.0000       10.5264       13.2879       9.89279       3.74601
       4376.5000       10.2748       13.0896       9.87528       3.61532
       4377.0000       10.3821       12.7402       9.65367       3.51703
       4377.5000       10.3021       12.7276       9.52909       3.53424
       4378.0000       10.5330       12.6325       9.61040       3.39589
       4378.5000       10.6086       12.6900       9.62439       3.55757
       4379.0000       10.3990       12.5357       9.47998       3.38652
       4379.5000       10.4236       12.6512       9.29983       3.49360
       4380.0000       10.3315       12.7366       9.54195       3.60306
       4380.5000       10.2629       12.6983       9.47587       3.71843
       4381.0000       9.90842       12.8030       9.43028       3.65768
       4381.5000       10.1215       12.4565       9.54064       3.40787
       4382.0000       9.91979       12.5777       9.71943       3.42101
       4382.5000       9.88092       12.4388       9.36597       3.47940
       4383.0000       9.98276       12.4479       9.31333       3.39570
       4383.5000       10.0323       12.5647       9.25175       3.39413
       4384.0000       10.0380       12.6014       9.32575       3.67698
       4384.5000       9.96175       12.5205       9.31017       3.35335
       4385.0000       9.94664       12.0510       9.28892       3.26883
       4385.5000       10.1069       12.0738       9.15575       3.36322
       4386.0000       10.1610       11.9567       8.93011       3.18573
       4386.5000       10.2528       11.9389       8.95220       3.24753
       4387.0000       10.0684       11.9563       9.02492       3.48678
       4387.5000       9.83023       12.1563       9.12757       3.48594
       4388.0000       9.62479       12.2031       8.99066       3.35053
       4388.5000       9.64222       11.8461       8.90163       3.16515
       4389.0000       9.87034       11.8473       8.95529       3.47280
       4389.5000       9.84562       11.8666       9.01163       3.37079
       4390.0000       9.58531       11.9831       8.99183       3.23053
       4390.5000       9.48358       12.1176       9.00084       3.17222
       4391.0000       9.64947       12.0299       9.00859       3.29014
       4391.5000       9.44239       11.9664       9.00638       3.41155
       4392.0000       9.33555       11.7723       9.03288       3.40981
       4392.5000       9.68239       12.0464       8.94922       3.36334
       4393.0000       9.81569       12.3783       9.16667       3.35631
       4393.5000       9.60089       11.9521       9.13470       3.29446
       4394.0000       9.26942       11.7138       9.02223       3.40245
       4394.5000       9.30814       11.6164       9.03607       3.43592
       4395.0000       9.18974       11.8186       8.82839       3.44814
       4395.5000       9.33891       11.7694       8.90797       3.48882
       4396.0000       9.43836       12.0622       9.05692       3.45383
       4396.5000       9.69880       12.0543       9.26410       3.31518
       4397.0000       10.1076       12.1601       9.04533       3.33477
       4397.5000       9.99876       12.1652       9.01706       3.29924
       4398.0000       9.59242       12.0305       8.85689       3.36245
       4398.5000       9.62215       11.8921       8.82261       3.26940
       4399.0000       9.68466       11.7345       9.04949       3.33697
       4399.5000       9.42535       11.8766       8.95770       3.23484
       4400.0000       9.37734       12.1654       8.84326       3.30001
       4400.5000       9.44926       11.8666       8.79349       3.30492
       4401.0000       9.66617       11.7789       8.70982       3.35141
       4401.5000       9.75274       11.7494       8.81235       3.32638
       4402.0000       9.75947       11.9314       8.89815       3.27849
       4402.5000       9.50558       11.8374       8.73203       3.27919
       4403.0000       9.39756       11.6883       8.62111       3.16680
       4403.5000       9.27048       11.4877       8.63231       3.25583
       4404.0000       9.43548       11.5584       8.62851       3.26858
       4404.5000       9.62923       11.4704       8.65605       3.24826
       4405.0000       9.40876       11.6916       8.77078       3.23708
       4405.5000       9.50158       11.6841       8.86696       3.27136
       4406.0000       9.37407       11.8225       8.66200       3.23383
       4406.5000       9.48777       11.6531       8.63986       3.19954
       4407.0000       9.35821       11.6950       8.29060       3.20622
       4407.5000       9.59662       11.7133       8.49640       3.15238
       4408.0000       9.40716       11.5100       8.66952       3.10099
       4408.5000       9.10285       11.1921       8.58171       3.09555
       4409.0000       9.34891       11.4492       8.72265       3.16646
       4409.5000       9.41399       11.4805       8.88647       3.21890
       4410.0000       9.40291       11.5985       8.84425       3.22124
       4410.5000       9.53214       11.6206       8.75688       3.27961
       4411.0000       9.40619       11.6349       8.61989       3.25071
       4411.5000       9.40748       11.5488       8.71609       3.23079
       4412.0000       9.47568       11.8865       9.08007       3.32921
       4412.5000       9.58254       12.0936       9.00958       3.30172
       4413.0000       9.50065       12.1682       9.11765       3.24429
       4413.5000       9.57575       12.0451       9.01617       3.36136
       4414.0000       9.67850       11.9667       8.81305       3.29468
       4414.5000       9.51983       12.0394       8.80939       3.28713
       4415.0000       9.61022       11.7961       8.86989       3.22663
       4415.5000       9.33308       11.8480       8.92373       3.33514
       4416.0000       9.46784       12.1184       9.05742       3.34007
       4416.5000       9.44765       11.9542       8.96498       3.51439
       4417.0000       9.43594       11.7552       8.87416       3.47157
       4417.5000       9.15647       11.8794       8.79500       3.35856
       4418.0000       9.12916       11.6786       8.86455       3.25827
       4418.5000       9.12184       11.5790       8.76995       3.17951
       4419.0000       9.35657       11.6424       8.71752       3.27558
       4419.5000       9.59948       11.6651       8.79731       3.29920
       4420.0000       9.61092       11.8615       8.85902       3.18714
       4420.5000       9.29163       11.7053       8.91634       3.17886
       4421.0000       9.21745       11.8373       8.91869       3.08161
       4421.5000       9.07095       11.5090       8.84457       3.29582
       4422.0000       9.13821       11.4664       8.95626       3.25619
       4422.5000       8.98931       11.4316       8.64616       3.18499
       4423.0000       9.24679       11.4119       8.57797       3.22541
       4423.5000       9.20377       11.4698       8.55869       3.34969
       4424.0000       9.29822       11.4792       8.65163       3.20093
       4424.5000       9.32908       11.4063       8.56173       3.16255
       4425.0000       9.12815       11.3589       8.39839       3.16030
       4425.5000       9.04693       11.7196       8.69085       3.13166
       4426.0000       9.08273       11.5890       8.61925       3.17713
       4426.5000       8.95280       11.5244       8.56201       3.27037
       4427.0000       8.92718       11.4084       8.79890       3.26512
       4427.5000       8.88157       11.3036       8.61749       3.25786
       4428.0000       8.86954       10.9859       8.53348       3.15531
       4428.5000       9.05286       11.1238       8.37863       3.18634
       4429.0000       8.95030       11.4621       8.28846       3.16241
       4429.5000       9.18984       11.3538       8.42578       3.09065
       4430.0000       9.33915       11.3172       8.45360       3.09053
       4430.5000       8.88444       11.2111       8.48987       3.15043
       4431.0000       9.06693       11.2669       8.29446       3.08974
       4431.5000       9.41757       11.3867       8.56457       3.14943
       4432.0000       9.12708       11.3684       8.76878       3.14174
       4432.5000       8.95198       11.1709       8.76448       3.08076
       4433.0000       8.69954       11.1999       8.65697       3.35596
       4433.5000       8.77588       11.2229       8.43177       3.22272
       4434.0000       8.88450       11.2769       8.35869       3.01002
       4434.5000       8.90856       11.1277       8.25438       3.00895
       4435.0000       8.74679       11.3046       8.37961       3.07617
       4435.5000       8.81634       11.3284       8.37275       3.07253
       4436.0000       8.67771       11.1707       8.30339       2.99481
       4436.5000       8.82475       11.2038       8.32009       3.07805
       4437.0000       8.91477       11.2211       8.45049       3.04911
       4437.5000       9.15083       11.0383       8.39107       3.07719
       4438.0000       9.14205       11.0897       8.40802       3.12571
       4438.5000       9.05762       11.1121       8.41753       3.00092
       4439.0000       8.75023       11.0368       8.38092       3.05944
       4439.5000       9.21537       11.0577       8.37514       3.08681
       4440.0000       8.82204       11.0563       8.54374       3.14156
       4440.5000       8.75570       11.2907       8.52361       3.10557
       4441.0000       8.69113       11.2284       8.36745       3.14401
       4441.5000       8.72696       11.1298       8.30701       3.03176
       4442.0000       8.81087       10.9993       8.32620       3.05976
       4442.5000       9.14780       11.0374       8.37644       3.17710
       4443.0000       9.26859       11.2975       8.49035       3.16399
       4443.5000       9.12193       11.2122       8.43931       3.07180
       4444.0000       8.98771       11.0565       8.30496       3.01654
       4444.5000       8.80130       10.8649       8.32410       3.08102
       4445.0000       8.60725       10.8189       8.32385       3.20464
       4445.5000       8.71961       10.9042       8.50031       3.13796
       4446.0000       9.07314       10.9729       8.50502       3.19937
       4446.5000       8.89864       11.0957       8.29780       3.14904
       4447.0000       8.89470       11.1403       8.41881       3.17451
       4447.5000       9.08688       10.9120       8.38923       3.08895
       4448.0000       8.87805       11.1878       8.27704       3.10116
       4448.5000       9.07135       11.2196       8.35121       3.06629
       4449.0000       9.04377       11.2870       8.61365       3.18477
       4449.5000       8.68498       11.1002       8.64010       3.26972
       4450.0000       8.71023       11.3452       8.58463       3.37306
       4450.5000       8.89773       11.3007       8.72006       3.20144
       4451.0000       8.98780       11.5340       8.69752       3.45723
       4451.5000       9.02306       11.4361       8.64700       3.28291
       4452.0000       9.07327       11.2702       8.43620       3.06070
       4452.5000       9.12622       11.1474       8.50360       3.32499
       4453.0000       9.09148       11.1528       8.53655       3.10252
       4453.5000       8.75217       11.1272       8.40904       3.16197
       4454.0000       8.68006       11.2798       8.44732       3.19184
       4454.5000       8.65024       11.2177       8.50227       3.11905
       4455.0000       8.67662       11.1279       8.34376       3.09680
       4455.5000       8.99115       10.8976       8.40254       2.99714
       4456.0000       9.02599       10.6791       8.34664       3.01640
       4456.5000       8.89262       10.8411       8.36264       3.09917
       4457.0000       8.70766       10.8967       8.33450       2.98752
       4457.5000       8.76289       10.6420       8.02665       2.91524
       4458.0000       9.00869       10.7672       8.23332       2.92259
       4458.5000       8.90019       10.9086       8.27514       2.96241
       4459.0000       8.77946       10.7899       8.21961       2.98098
       4459.5000       8.78179       10.9912       8.28345       3.05617
       4460.0000       8.84650       10.9800       8.37440       3.00120
       4460.5000       8.86942       10.8297       8.45450       3.03765
       4461.0000       8.94602       11.1029       8.44225       3.09368
       4461.5000       8.85984       11.3835       8.57543       3.30466
       4462.0000       8.89154       11.3855       8.68202       3.22556
       4462.5000       8.83540       11.4116       8.72745       3.14376
       4463.0000       8.85713       11.4098       8.65043       3.22942
       4463.5000       9.18381       11.2678       8.42691       3.13718
       4464.0000       9.09431       11.1905       8.47669       3.11429
       4464.5000       8.92717       11.0308       8.31792       3.03103
       4465.0000       8.88428       10.9683       8.43944       3.11577
       4465.5000       8.93349       11.2763       8.42950       3.19940
       4466.0000       9.11559       11.2024       8.53209       3.09607
       4466.5000       9.02401       11.2000       8.63925       3.06341
       4467.0000       8.89095       10.9837       8.47646       3.04922
       4467.5000       8.95605       10.8841       8.45948       3.08467
       4468.0000       9.24807       11.3510       8.51505       3.07367
       4468.5000       9.31141       11.4320       8.64384       3.24720
       4469.0000       9.14902       11.5601       8.66383       3.13608
       4469.5000       9.04260       11.5839       8.73654       3.26635
       4470.0000       8.94597       11.4597       8.71060       3.22042
       4470.5000       8.93650       11.3686       8.76995       3.26659
       4471.0000       9.22067       11.5300       8.78566       3.23501
       4471.5000       9.25226       11.6991       8.73321       3.15321
       4472.0000       9.25750       11.6365       8.79370       3.25064
       4472.5000       9.47816       11.7240       9.02280       3.45894
       4473.0000       9.62137       11.7673       9.14836       3.36837
       4473.5000       9.54892       11.6506       8.89660       3.43690
       4474.0000       9.43447       11.6618       8.71229       3.43270
       4474.5000       9.37047       11.6539       8.87849       3.53666
       4475.0000       9.34610       11.8119       8.87582       3.59413
       4475.5000       9.18344       11.8742       8.92997       3.47879
       4476.0000       9.23591       11.9401       8.90360       3.37016
       4476.5000       9.17379       11.7563       8.85356       3.51777
       4477.0000       8.87136       11.6134       8.77787       3.36455
       4477.5000       9.27504       11.6658       8.84979       3.29155
       4478.0000       9.08906       11.5866       8.90896       3.13422
       4478.5000       8.85051       11.1948       8.98185       3.12160
       4479.0000       9.06984       11.3900       8.98780       3.35331
       4479.5000       9.17489       11.4897       8.86649       3.35227
       4480.0000       9.14177       11.4265       8.72682       3.34914
       4480.5000       9.23212       11.2340       8.60429       3.34101
       4481.0000       9.33001       11.3348       8.47969       3.13376
       4481.5000       9.19318       11.3569       8.52987       3.24682
       4482.0000       8.75420       11.3683       8.64428       3.09012
       4482.5000       8.91789       11.3204       8.60798       3.10861
       4483.0000       9.17252       11.3947       8.38520       3.00216
       4483.5000       9.02564       11.3269       8.40234       2.99371
       4484.0000       9.22906       11.3618       8.51191       3.08088
       4484.5000       9.03686       11.4373       8.51801       3.32616
       4485.0000       8.86533       11.3660       8.41613       3.43616
       4485.5000       8.95085       11.4243       8.39777       3.29310
       4486.0000       9.26192       11.4749       8.45000       3.18759
       4486.5000       9.11009       11.3945       8.64717       3.16771
       4487.0000       9.07972       11.1882       8.51295       3.18617
       4487.5000       9.25641       11.1343       8.39721       3.19987
       4488.0000       9.20907       11.2174       8.46571       3.08230
       4488.5000       9.25829       11.3238       8.54551       3.26183
       4489.0000       9.10084       11.3216       8.67135       3.21583
       4489.5000       9.19939       11.4093       8.67658       3.22626
       4490.0000       9.12904       11.2367       8.67264       3.20454
       4490.5000       9.05606       11.0897       8.54740       3.34833
       4491.0000       9.11361       11.0291       8.48513       3.23500
       4491.5000       8.72057       11.2092       8.52677       3.18634
       4492.0000       8.80218       11.1374       8.59095       2.89798
       4492.5000       8.84921       11.3420       8.65146       3.03583
       4493.0000       9.25222       11.2539       8.67640       3.11739
       4493.5000       9.24449       11.3223       8.45251       3.21418
       4494.0000       9.20480       11.1772       8.62153       3.11731
       4494.5000       9.08765       11.3260       8.67993       3.20468
       4495.0000       9.18735       11.2376       8.66102       3.12428
       4495.5000       8.99778       11.3755       8.66692       3.10711
       4496.0000       8.76174       11.0247       8.61295       3.01945
       4496.5000       8.58946       10.8477       8.42076       3.31416
       4497.0000       8.75401       10.9028       8.38980       3.35577
       4497.5000       9.15978       11.1112       8.55610       3.14672
       4498.0000       9.04142       11.0709       8.38057       3.09965
       4498.5000       8.65663       11.0230       8.21365       3.21939
       4499.0000       8.94143       11.1397       8.49343       3.21014
       4499.5000       9.03978       11.4629       8.59048       3.28032
       4500.0000       9.01332       11.2081       8.56349       3.28097
       4500.5000       9.12582       11.1299       8.54389       3.11969
       4501.0000       8.84494       11.0197       8.44618       3.14434
       4501.5000       8.88502       11.1822       8.46631       3.28749
       4502.0000       9.02932       11.1155       8.60359       3.18437
       4502.5000       9.05225       11.4481       8.49683       3.03072
       4503.0000       9.19171       11.3145       8.46328       3.20194
       4503.5000       8.92789       11.3036       8.52118       3.14852
       4504.0000       9.17147       11.4050       8.52591       3.04938
       4504.5000       9.11394       11.3951       8.62942       3.03684
       4505.0000       8.95938       11.2660       8.56381       3.01328
       4505.5000       8.82026       11.0828       8.44317       3.01486
       4506.0000       8.94802       10.8974       8.51424       3.09658
       4506.5000       9.04785       10.9946       8.48536       3.17525
       4507.0000       9.19455       11.4926       8.50523       3.31807
       4507.5000       9.31590       11.5746       8.73553       3.39354
       4508.0000       8.91747       11.3245       8.73556       3.21149
       4508.5000       9.05450       11.1814       8.55541       3.12845
       4509.0000       9.12585       11.3576       8.61212       3.08079
       4509.5000       9.20341       11.7475       8.70182       3.18106
       4510.0000       9.19894       11.5757       8.63082       3.28248
       4510.5000       9.13827       11.3997       8.79617       3.22512
       4511.0000       8.96437       11.4562       8.68269       3.12088
       4511.5000       8.86596       11.4874       8.71643       3.24099
       4512.0000       9.04885       11.6627       8.80353       3.24705
       4512.5000       9.01119       11.4427       8.73639       3.23816
       4513.0000       8.88001       11.2827       8.54466       3.31561
       4513.5000       8.99133       11.1761       8.77546       3.28585
       4514.0000       8.90474       11.1944       8.63563       3.25990
       4514.5000       8.93330       11.0326       8.55216       3.20606
       4515.0000       9.26564       11.2461       8.68454       3.22648
       4515.5000       9.16355       11.4571       8.77114       3.14964
       4516.0000       9.09377       11.1813       8.56602       3.33926
       4516.5000       9.15854       11.2480       8.51540       3.36576
       4517.0000       9.19336       11.4582       8.60429       3.33503
       4517.5000       8.93152       11.1901       8.55490       3.28596
       4518.0000       9.11195       11.1897       8.72673       3.33811
       4518.5000       9.15186       11.2355       8.72856       3.40551
       4519.0000       9.02525       11.2051       8.63530       3.31370
       4519.5000       9.02864       11.3744       9.01239       3.19558
       4520.0000       8.81658       11.2146       8.89545       3.19582
       4520.5000       8.71331       11.2104       8.60722       3.22237
       4521.0000       8.80115       11.2518       8.80440       3.19540
       4521.5000       8.91311       11.1216       8.69339       3.31949
       4522.0000       8.92080       11.2544       8.58860       3.34520
       4522.5000       9.13741       11.0680       8.72922       3.28653
       4523.0000       9.27461       11.0019       8.63580       3.21859
       4523.5000       9.08365       11.1082       8.71906       3.23188
       4524.0000       9.10354       11.2495       8.59671       3.18007
       4524.5000       8.97893       11.3288       8.36913       3.30923
       4525.0000       8.98593       11.0169       8.38165       3.20953
       4525.5000       8.89305       11.0329       8.40268       3.22920
       4526.0000       8.69749       11.2321       8.47935       3.27200
       4526.5000       8.76454       11.4136       8.59546       3.23805
       4527.0000       8.78342       11.4571       8.53756       3.21047
       4527.5000       8.66855       11.2023       8.41774       3.27937
       4528.0000       8.54705       10.8233       8.24811       3.31988
       4528.5000       8.66560       10.8824       8.36779       3.19027
       4529.0000       8.95832       10.8819       8.41230       3.18533
       4529.5000       8.99060       10.6278       8.37278       3.11138
       4530.0000       8.75830       10.8072       8.22634       3.11488
       4530.5000       8.98003       11.1003       8.53926       3.09867
       4531.0000       8.88732       11.1253       8.49450       3.12768
       4531.5000       8.80269       11.0798       8.48737       3.05378
       4532.0000       8.68155       10.9546       8.31735       3.17146
       4532.5000       8.72715       11.0045       8.41422       3.22134
       4533.0000       8.74142       10.8679       8.38969       3.13418
       4533.5000       8.86531       10.9303       8.55730       3.07817
       4534.0000       8.89779       11.1623       8.50693       3.07487
       4534.5000       8.96127       11.2624       8.54652       3.03487
       4535.0000       8.88677       11.1979       8.48361       3.14064
       4535.5000       8.70206       11.4123       8.43878       3.25481
       4536.0000       8.38090       11.1088       8.32283       3.24234
       4536.5000       8.54626       11.0928       8.50639       3.26471
       4537.0000       8.66644       11.0329       8.46184       3.20620
       4537.5000       8.73374       10.9518       8.48137       3.19431
       4538.0000       8.74336       11.0032       8.46508       3.36221
       4538.5000       8.78992       10.9790       8.50761       3.21593
       4539.0000       8.76466       11.1520       8.54146       3.29174
       4539.5000       8.89879       11.0435       8.59532       3.23977
       4540.0000       8.59741       11.2080       8.56149       3.40440
       4540.5000       8.71563       11.1722       8.59348       3.38619
       4541.0000       8.95795       11.3839       8.53986       3.26786
       4541.5000       8.92737       11.3974       8.42757       3.23319
       4542.0000       8.75493       11.1664       8.50386       3.31843
       4542.5000       9.09142       11.3383       8.86631       3.34108
       4543.0000       9.14914       11.3930       8.81496       3.30423
       4543.5000       8.75832       11.2068       8.67843       3.10799
       4544.0000       8.75111       11.2957       8.50985       3.14229
       4544.5000       8.91458       11.0915       8.20022       3.25946
       4545.0000       9.17851       11.2749       8.17463       3.33064
       4545.5000       9.05852       11.4297       8.53195       3.29027
       4546.0000       8.95236       11.4235       8.45380       3.22367
       4546.5000       9.06239       11.1987       8.63132       3.09319
       4547.0000       8.98496       11.1231       8.80406       3.14362
       4547.5000       9.06176       11.1694       8.87037       3.11958
       4548.0000       9.00590       11.1858       8.66122       3.03889
       4548.5000       8.94950       11.3129       8.50185       3.18326
       4549.0000       8.76232       11.3340       8.65886       3.33781
       4549.5000       8.80985       11.0720       8.49887       3.35794
       4550.0000       8.92411       10.9934       8.48574       3.13676
       4550.5000       8.99778       10.9297       8.38049       3.21589
       4551.0000       9.17802       11.0992       8.77316       3.27766
       4551.5000       9.03199       11.1295       8.65886       3.31556
       4552.0000       8.88620       11.0905       8.41567       3.37322
       4552.5000       8.97166       11.0257       8.59896       3.20772
       4553.0000       9.01600       10.8281       8.38882       3.20911
       4553.5000       9.17923       11.0591       8.48025       3.25387
       4554.0000       8.82520       11.1122       8.41637       3.15775
       4554.5000       8.79131       10.8346       8.45314       3.15178
       4555.0000       9.00658       11.0326       8.43514       3.22847
       4555.5000       8.96153       11.0460       8.35582       3.13727
       4556.0000       9.05990       11.1619       8.59780       3.32344
       4556.5000       8.65431       11.0373       8.36584       3.32411
       4557.0000       8.77831       11.0928       8.39525       3.38762
       4557.5000       8.85884       11.1544       8.47472       3.31017
       4558.0000       8.63967       11.1495       8.51362       3.36688
       4558.5000       8.74409       11.0482       8.45940       3.35740
       4559.0000       8.72998       11.2221       8.54907       3.43137
       4559.5000       8.70494       11.3832       8.59143       3.36871
       4560.0000       8.66659       11.5038       8.68036       3.29064
       4560.5000       8.72862       11.4801       8.62084       3.17197
       4561.0000       9.00002       11.3884       8.63574       3.29552
       4561.5000       9.18293       11.2276       8.80949       3.44581
       4562.0000       9.14969       11.4890       8.66505       3.26187
       4562.5000       9.17525       11.4597       8.68315       3.33414
       4563.0000       9.44204       11.5875       8.75898       3.33981
       4563.5000       9.39902       11.5796       8.89761       3.32132
       4564.0000       9.29454       11.3440       8.82569       3.33794
       4564.5000       8.96022       11.1164       8.50724       3.29456
       4565.0000       8.94604       11.0852       8.63164       3.30337
       4565.5000       9.03978       11.1491       8.79896       3.29866
       4566.0000       9.09142       11.1444       8.71503       3.30417
       4566.5000       8.97295       11.2171       8.63347       3.39378
       4567.0000       8.85909       11.1968       8.69149       3.23448
       4567.5000       8.77409       11.1109       8.66596       3.38808
       4568.0000       8.87389       11.0767       8.61882       3.44442
       4568.5000       9.15684       11.2012       8.70601       3.50390
       4569.0000       9.16221       11.1844       8.72463       3.29769
       4569.5000       9.19805       11.1527       8.59297       3.28370
       4570.0000       9.00471       11.2499       8.66077       3.32866
       4570.5000       9.08063       11.3616       8.88275       3.26836
       4571.0000       8.91187       10.9477       8.66997       3.26574
       4571.5000       8.93574       10.6953       8.49259       3.24168
       4572.0000       9.16511       11.1892       8.81690       3.31674
       4572.5000       9.22631       11.4493       8.72110       3.24073
       4573.0000       9.15790       11.5229       8.74757       3.41480
       4573.5000       9.05536       11.4929       8.70187       3.39057
       4574.0000       8.73967       11.2906       8.67766       3.41304
       4574.5000       8.92522       11.1804       8.67215       3.30068
       4575.0000       9.05617       11.1021       8.49525       3.32967
       4575.5000       8.97275       11.2438       8.55928       3.28173
       4576.0000       8.81928       11.2620       8.63395       3.24689
       4576.5000       8.94585       10.7588       8.66370       3.28181
       4577.0000       8.96326       10.8523       8.39168       3.22115
       4577.5000       9.14627       10.6473       8.42924       3.25450
       4578.0000       9.15884       10.8579       8.61475       3.36077
       4578.5000       8.97185       11.1230       8.39767       3.31899
       4579.0000       9.09391       11.3668       8.62216       3.30591
       4579.5000       9.21569       11.3362       8.48777       3.24786
       4580.0000       8.93410       10.8997       8.34881       3.25543
       4580.5000       8.85718       10.8559       8.46908       3.30482
       4581.0000       8.85700       10.9286       8.71897       3.26112
       4581.5000       8.83537       10.7427       8.75550       3.36019
       4582.0000       9.02037       10.7334       8.51968       3.22452
       4582.5000       8.75908       10.7673       8.33989       3.21039
       4583.0000       8.58594       10.7195       8.39329       3.26946
       4583.5000       8.55706       10.9487       8.61953       3.40743
       4584.0000       8.57817       11.2209       8.60864       3.40064
       4584.5000       8.75899       11.3924       8.73840       3.24708
       4585.0000       8.77110       11.5140       8.76069       3.23158
       4585.5000       8.80604       11.3311       8.60180       3.15396
       4586.0000       8.88128       11.3872       8.60788       3.08542
       4586.5000       8.98227       11.3562       8.61221       3.16001
       4587.0000       8.79467       11.1545       8.59026       3.30869
       4587.5000       8.66394       10.9332       8.47749       3.28830
       4588.0000       8.69187       11.0656       8.34665       3.27603
       4588.5000       8.63406       10.9102       8.45532       3.19999
       4589.0000       8.81378       10.9460       8.45412       3.23828
       4589.5000       8.87778       10.9823       8.45610       3.20508
       4590.0000       8.98101       10.9976       8.42231       3.12094
       4590.5000       8.89303       10.9927       8.53327       3.19464
       4591.0000       8.90406       11.0100       8.66089       3.21554
       4591.5000       8.85170       11.1817       8.55111       3.23514
       4592.0000       8.57953       11.0420       8.52940       3.11128
       4592.5000       8.64000       10.8590       8.43347       3.30513
       4593.0000       8.94479       10.8386       8.38732       3.33942
       4593.5000       9.07914       10.9168       8.41629       3.34086
       4594.0000       9.00630       10.8433       8.47400       3.11858
       4594.5000       8.91455       11.0551       8.46271       3.22955
       4595.0000       8.90745       10.9623       8.50132       3.24898
       4595.5000       8.89969       11.0003       8.42038       3.17152
       4596.0000       8.68164       11.2183       8.36988       3.18867
       4596.5000       8.61445       11.3384       8.37076       3.22726
       4597.0000       8.57718       11.1488       8.22671       3.26354
       4597.5000       8.48430       11.0644       8.35163       3.16309
       4598.0000       8.54580       10.9490       8.44096       3.15406
       4598.5000       8.49428       11.0153       8.34158       3.17770
       4599.0000       8.66401       10.9163       8.27782       3.26312
       4599.5000       8.79144       11.0103       8.32605       3.22177
       4600.0000       8.92910       11.2228       8.42021       3.15901
       4600.5000       8.99907       11.3665       8.50385       3.09271
       4601.0000       8.81099       11.2335       8.55875       3.05225
       4601.5000       8.69485       11.0122       8.50070       3.27795
       4602.0000       8.69066       10.9883       8.27637       3.19529
       4602.5000       8.83706       10.8975       8.20451       3.19205
       4603.0000       8.98386       10.9041       8.17885       3.18506
       4603.5000       8.83212       10.9946       8.31588       3.29207
       4604.0000       8.96649       10.9749       8.43723       3.25265
       4604.5000       9.07959       11.1379       8.39987       3.32696
       4605.0000       9.04586       11.0542       8.35294       3.19490
       4605.5000       8.97801       10.9617       8.38120       3.23755
       4606.0000       8.73948       11.1068       8.49073       3.08378
       4606.5000       8.63300       11.1593       8.53960       3.18800
       4607.0000       8.77590       11.4276       8.48140       3.26271
       4607.5000       8.82716       11.2155       8.52955       3.50883
       4608.0000       8.73593       11.1427       8.49956       3.36445
       4608.5000       9.08116       11.0716       8.56895       3.19455
       4609.0000       9.01295       11.1293       8.52380       3.19037
       4609.5000       8.82029       11.2694       8.54218       3.20549
       4610.0000       8.59735       11.2683       8.54113       3.18249
       4610.5000       8.43374       11.2459       8.32561       3.16620
       4611.0000       8.71531       11.2491       8.37288       3.17209
       4611.5000       8.95295       11.3058       8.46216       3.16649
       4612.0000       8.95379       11.2122       8.46054       3.32878
       4612.5000       8.98421       11.2266       8.55952       3.29219
       4613.0000       9.03179       11.7030       8.70230       3.33359
       4613.5000       8.93169       11.6864       8.64913       3.25017
       4614.0000       8.94875       11.2447       8.56538       3.17106
       4614.5000       8.87811       11.0901       8.53694       3.22484
       4615.0000       8.99018       11.3084       8.40661       3.24719
       4615.5000       9.12659       11.3056       8.42457       3.24719
       4616.0000       9.04073       11.1810       8.47274       3.44037
       4616.5000       8.74420       11.3109       8.52725       3.28871
       4617.0000       8.69711       11.1734       8.57481       3.25842
       4617.5000       9.01613       11.2719       8.75010       3.19619
       4618.0000       8.91554       11.3027       8.76099       3.11211
       4618.5000       8.71973       11.1949       8.63211       3.21409
       4619.0000       8.65850       11.1907       8.26972       3.17558
       4619.5000       8.82899       11.1095       8.52232       3.17637
       4620.0000       9.14734       11.1450       8.63274       3.21416
       4620.5000       9.02306       11.2293       8.52765       3.37492
       4621.0000       8.83849       11.0733       8.38944       3.31128
       4621.5000       8.49925       10.9350       8.31490       3.51308
       4622.0000       8.57257       10.8171       8.41639       3.25624
       4622.5000       8.73364       10.9876       8.57784       3.33181
       4623.0000       8.93400       11.1021       8.62557       3.20660
       4623.5000       8.87918       11.1028       8.68138       3.24550
       4624.0000       8.69759       11.0747       8.52629       3.21840
       4624.5000       8.90201       11.4473       8.67838       3.25863
       4625.0000       9.17274       11.6286       8.78933       3.16577
       4625.5000       9.45550       11.6694       8.78329       3.24535
       4626.0000       9.31684       11.7632       8.82316       3.35237
       4626.5000       9.08349       11.3891       8.87642       3.24557
       4627.0000       8.98334       11.3232       8.90811       3.19923
       4627.5000       8.95437       11.2325       8.80722       3.20235
       4628.0000       9.00526       11.2191       8.72591       3.33558
       4628.5000       9.17334       11.2775       8.75359       3.24042
       4629.0000       8.85551       11.4191       8.68423       3.27073
       4629.5000       8.74399       11.5540       8.75448       3.35375
       4630.0000       8.81292       11.5325       8.78170       3.29832
       4630.5000       8.71434       11.2497       8.65552       3.20325
       4631.0000       8.70634       11.2904       8.63128       3.14649
       4631.5000       8.85954       11.1789       8.67519       3.22956
       4632.0000       9.04556       11.3376       8.74311       3.38778
       4632.5000       9.12147       10.9886       8.74571       3.17028
       4633.0000       9.01246       10.9309       8.56523       3.10032
       4633.5000       9.00758       11.0493       8.63064       3.24032
       4634.0000       9.09096       11.2620       8.51566       3.28607
       4634.5000       8.66871       11.4341       8.48885       3.29836
       4635.0000       8.77168       11.3570       8.53368       3.28176
       4635.5000       9.04428       11.2874       8.72954       3.23224
       4636.0000       9.14015       11.2401       8.80068       3.30430
       4636.5000       9.04159       11.2661       8.77478       3.30987
       4637.0000       9.34287       11.5063       8.80265       3.30099
       4637.5000       8.81257       11.5456       8.53527       3.46419
       4638.0000       9.03783       11.5279       8.55326       3.32906
       4638.5000       9.06231       11.4418       8.75905       3.44794
       4639.0000       9.16640       11.4081       8.71335       3.27838
       4639.5000       9.01965       11.5253       8.76614       3.34587
       4640.0000       8.97919       11.2684       8.59287       3.26126
       4640.5000       9.03963       11.3652       8.62931       3.07033
       4641.0000       9.07732       11.3074       8.57385       3.13127
       4641.5000       9.01733       11.1857       8.58843       3.38763
       4642.0000       9.07438       11.4475       8.72703       3.46881
       4642.5000       9.08390       11.4905       8.81305       3.41314
       4643.0000       9.06775       11.2090       8.80455       3.24822
       4643.5000       9.11877       11.3549       8.75019       3.22109
       4644.0000       9.22668       11.5475       8.47356       3.25903
       4644.5000       8.94225       11.2362       8.46549       3.20198
       4645.0000       9.09043       11.2816       8.66090       3.19960
       4645.5000       8.94176       11.5030       8.51653       3.28995
       4646.0000       9.18730       11.4211       8.77560       3.25515
       4646.5000       9.33645       11.5476       8.82252       3.27071
       4647.0000       8.99809       11.1848       8.66780       3.26234
       4647.5000       8.77099       11.0924       8.60925       3.11182
       4648.0000       8.63910       11.1120       8.48076       3.03013
       4648.5000       8.67578       11.0454       8.42541       3.03939
       4649.0000       9.22802       11.1412       8.38023       3.20150
       4649.5000       9.14372       11.1870       8.39131       3.32832
       4650.0000       8.51110       10.9129       8.35429       3.30129
       4650.5000       8.56814       10.9571       8.35156       3.19032
       4651.0000       9.12819       11.0625       8.62587       3.26703
       4651.5000       9.25270       11.1953       8.75265       3.33435
       4652.0000       8.80632       11.1387       8.64324       3.36830
       4652.5000       8.78222       10.9717       8.47995       3.36131
       4653.0000       8.83511       10.9381       8.50427       3.30856
       4653.5000       8.89025       11.0618       8.60052       3.37523
       4654.0000       8.99237       11.2211       8.62673       3.30598
       4654.5000       9.27616       11.2429       8.71290       3.35073
       4655.0000       9.47300       11.2422       8.74097       3.35073
       4655.5000       9.42732       11.2318       8.78314       3.46063
       4656.0000       9.16100       11.2594       8.77770       3.35260
       4656.5000       9.00223       11.4088       8.66799       3.34888
       4657.0000       9.09421       11.3849       8.61834       3.32855
       4657.5000       9.29847       11.4443       8.72998       3.37254
       4658.0000       9.22632       11.4159       8.78797       3.39577
       4658.5000       9.27518       11.4093       8.73841       3.48857
       4659.0000       9.12251       11.4764       8.68507       3.46145
       4659.5000       8.99121       11.2481       8.66038       3.44245
       4660.0000       9.40000       11.4390       8.69325       3.37241
       4660.5000       9.41739       11.5628       8.66984       3.21622
       4661.0000       9.38622       11.8852       8.82783       3.38388
       4661.5000       9.47013       11.4188       8.83682       3.29017
       4662.0000       9.37706       11.7270       8.88395       3.32749
       4662.5000       9.15575       11.7170       8.71544       3.38931
       4663.0000       9.10343       11.4323       8.74879       3.26673
       4663.5000       9.04940       11.1349       8.66930       3.28743
       4664.0000       9.32413       11.0510       8.53817       3.25337
       4664.5000       9.17368       10.9921       8.30519       3.31308
       4665.0000       9.26294       11.1209       8.43237       3.25666
       4665.5000       9.35193       11.3193       8.63036       3.26550
       4666.0000       9.28873       11.4340       8.69919       3.22373
       4666.5000       9.01104       11.2388       8.54236       3.07705
       4667.0000       9.13778       11.0283       8.55273       3.10606
       4667.5000       9.29567       11.5186       8.67546       3.19912
       4668.0000       9.17668       11.2890       8.76604       3.30919
       4668.5000       9.16938       11.1019       8.39302       3.34879
       4669.0000       9.07102       10.8794       8.35379       3.43170
       4669.5000       8.91125       10.9679       8.41995       3.36857
       4670.0000       9.11612       10.6765       8.52293       3.19731
       4670.5000       9.30520       10.9376       8.70209       3.33176
       4671.0000       9.36201       11.1509       8.83511       3.44604
       4671.5000       9.10604       11.1970       8.73396       3.38412
       4672.0000       8.70367       10.8803       8.55520       3.20855
       4672.5000       8.75596       10.7555       8.51724       3.28195
       4673.0000       9.20476       11.0200       8.52669       3.24743
       4673.5000       9.26029       11.4445       8.75600       3.37847
       4674.0000       9.21745       11.2107       8.70136       3.43182
       4674.5000       9.14793       11.2825       8.86820       3.43943
       4675.0000       8.99733       11.1865       8.74288       3.40366
       4675.5000       9.21847       11.4253       8.81195       3.34162
       4676.0000       9.07068       11.5013       8.98068       3.49873
       4676.5000       8.89345       11.6728       8.99337       3.50361
       4677.0000       9.06300       11.5656       9.07606       3.59871
       4677.5000       9.25057       11.6160       8.96885       3.54007
       4678.0000       9.27045       11.5037       8.87904       3.35681
       4678.5000       9.53228       11.6861       8.76495       3.37980
       4679.0000       9.50371       11.5768       8.82006       3.46698
       4679.5000       9.37961       11.5661       8.82137       3.52103
       4680.0000       9.48703       11.7404       8.83781       3.50764
       4680.5000       9.62154       11.8518       8.99037       3.61723
       4681.0000       9.79797       11.9369       9.20812       3.67748
       4681.5000       9.66897       12.1462       9.39265       3.56743
       4682.0000       9.78901       12.5308       9.29034       3.67833
       4682.5000       10.1104       12.4745       9.32076       3.82176
       4683.0000       10.2133       12.5157       9.59225       3.90337
       4683.5000       10.4901       13.0290       9.75862       3.92846
       4684.0000       10.6307       13.3492       10.1129       3.98376
       4684.5000       10.4649       13.7795       10.1506       4.18775
       4685.0000       10.7721       13.9858       10.3984       4.27473
       4685.5000       11.3181       14.1908       10.5447       4.12139
       4686.0000       11.7285       14.6514       10.8035       4.30896
       4686.5000       11.5480       14.6633       10.9739       4.28686
       4687.0000       11.6401       14.3184       10.9100       4.06482
       4687.5000       11.7526       14.5898       10.8996       4.04501
       4688.0000       11.5733       14.8737       10.9235       4.06030
       4688.5000       11.4885       14.3789       10.7521       3.92253
       4689.0000       11.3106       14.1234       10.4795       3.82877
       4689.5000       11.3882       13.9519       10.4194       3.75944
       4690.0000       10.6530       13.5562       10.0222       3.67874
       4690.5000       10.3251       13.0653       9.75692       3.62619
       4691.0000       10.2539       12.7132       9.32026       3.61408
       4691.5000       10.0284       12.6087       9.23586       3.59235
       4692.0000       9.84043       12.2608       9.21215       3.55760
       4692.5000       9.64457       12.2192       9.10746       3.45624
       4693.0000       9.41922       11.8676       9.21963       3.35877
       4693.5000       9.40175       11.6625       9.30664       3.24589
       4694.0000       9.28811       11.3878       9.02846       3.58273
       4694.5000       9.30811       11.7341       8.84037       3.39911
       4695.0000       9.14970       11.6407       8.86370       3.37521
       4695.5000       9.07480       11.6288       8.74006       3.28553
       4696.0000       9.17898       11.6786       8.77265       3.30618
       4696.5000       9.10682       11.6118       8.85617       3.17004
       4697.0000       9.13026       11.2888       8.58057       3.24646
       4697.5000       9.17657       11.5305       8.61754       3.35231
       4698.0000       9.18782       11.6966       8.74694       3.42825
       4698.5000       9.41008       11.5860       8.67407       3.25830
       4699.0000       9.46974       11.5510       8.64439       3.10269
       4699.5000       9.39853       11.5683       8.72891       3.15362
       4700.0000       9.27613       11.6430       8.75938       3.30226
       4700.5000       9.35237       11.4810       8.70434       3.32738
       4701.0000       9.09129       11.5046       8.61651       3.27900
       4701.5000       8.97238       11.4623       8.62016       3.17636
       4702.0000       8.81851       11.1333       8.64529       3.11386
       4702.5000       8.91322       11.0158       8.47155       3.26944
       4703.0000       9.11521       10.9804       8.46591       3.19053
       4703.5000       8.88984       11.3731       8.59136       3.23639
       4704.0000       9.20668       11.4304       8.57446       3.31571
       4704.5000       9.56109       11.0406       8.39306       3.07004
       4705.0000       9.30980       11.1826       8.48399       3.04988
       4705.5000       9.13084       11.1869       8.51578       3.06654
       4706.0000       8.84205       11.0309       8.43774       3.12791
       4706.5000       8.75463       11.1722       8.55350       3.11652
       4707.0000       8.86205       11.0362       8.46681       3.14285
       4707.5000       9.52796       11.0188       8.54619       3.23978
       4708.0000       9.47154       11.3871       8.75355       3.23978
       4708.5000       9.44815       11.1565       8.69608       3.27786
       4709.0000       9.12059       11.0767       8.61216       3.32023
       4709.5000       8.85006       11.1906       8.37139       3.39452
       4710.0000       8.89421       11.4143       8.43264       3.39452
       4710.5000       9.20623       11.3552       8.65879       3.38909
       4711.0000       9.20254       11.5414       8.72870       3.36976
       4711.5000       9.28495       11.5739       8.94111       3.33482
       4712.0000       9.42135       11.5463       8.98795       3.29471
       4712.5000       9.45660       11.6314       8.93697       3.34036
       4713.0000       9.33350       11.4917       8.93858       3.44992
       4713.5000       9.43914       11.4811       9.10845       3.43027
       4714.0000       9.39518       11.5501       9.01764       3.38347
       4714.5000       9.44752       11.5421       9.03101       3.40381
       4715.0000       9.53868       11.5530       8.92672       3.20524
       4715.5000       9.30395       11.5591       8.87593       3.40009
       4716.0000       9.55634       11.6466       8.76321       3.31034
       4716.5000       9.46766       11.7339       8.75478       3.36808
       4717.0000       9.32128       11.8036       8.80927       3.36555
       4717.5000       9.39358       11.7189       8.63403       3.46030
       4718.0000       9.45261       11.7906       8.70922       3.26388
       4718.5000       9.11392       11.6020       8.76502       3.21689
       4719.0000       8.99610       11.5042       8.58625       3.19707
       4719.5000       9.02079       11.5931       8.51005       3.20161
       4720.0000       8.97306       11.2990       8.56345       3.21302
       4720.5000       9.13864       10.9277       8.61953       3.19341
       4721.0000       9.08138       10.9170       8.51262       3.28910
       4721.5000       8.93918       11.5171       8.58938       3.31982
       4722.0000       9.02808       11.7714       8.71637       3.34031
       4722.5000       8.96284       11.5688       8.62462       3.32492
       4723.0000       8.64225       11.4575       8.72998       3.36794
       4723.5000       8.47754       11.4275       8.68065       3.28668
       4724.0000       8.79935       11.6253       8.67932       3.27076
       4724.5000       9.07241       11.7037       8.57219       3.26817
       4725.0000       8.97989       11.5518       8.53816       3.35362
       4725.5000       9.23035       11.4537       8.67743       3.33850
       4726.0000       9.07659       11.1724       8.48521       3.25467
       4726.5000       9.01562       11.2171       8.51610       3.08287
       4727.0000       8.95603       11.2570       8.70734       3.26134
       4727.5000       8.98975       11.3075       8.54384       3.32315
       4728.0000       8.94453       11.3346       8.44046       3.17314
       4728.5000       8.65350       11.0556       8.42310       3.26374
       4729.0000       8.67301       10.9635       8.60280       3.18240
       4729.5000       8.90519       10.7649       8.51063       3.15749
       4730.0000       9.09584       11.0956       8.63740       3.23028
       4730.5000       8.86889       11.5382       8.46088       3.25449
       4731.0000       8.89980       11.1397       8.36032       3.17281
       4731.5000       8.76211       11.0128       8.38189       3.10621
       4732.0000       8.97161       10.9660       8.33794       3.19370
       4732.5000       8.57898       10.7318       8.34699       3.25678
       4733.0000       8.66794       10.9131       8.37144       3.15501
       4733.5000       8.92272       11.1049       8.50350       3.14529
       4734.0000       9.16189       10.9757       8.42457       3.09718
       4734.5000       8.97392       11.1217       8.54981       3.11734
       4735.0000       8.93885       11.0953       8.55414       3.06921
       4735.5000       8.87552       11.0373       8.36175       3.19464
       4736.0000       8.83546       11.2973       8.46173       3.29710
       4736.5000       8.95266       11.3839       8.52488       3.21165
       4737.0000       8.84546       11.3655       8.51529       3.11436
       4737.5000       8.91308       11.2372       8.53701       3.22213
       4738.0000       9.03193       11.1804       8.41067       3.13667
       4738.5000       9.02489       11.1430       8.45441       3.09226
       4739.0000       9.16733       11.2881       8.39333       3.14446
       4739.5000       9.40383       11.5038       8.45280       3.18921
       4740.0000       9.56968       11.6796       8.63936       3.36799
       4740.5000       9.52771       11.7457       8.75235       3.38909
       4741.0000       9.54266       11.5495       8.78858       3.37215
       4741.5000       9.69547       11.3041       8.64965       3.38762
       4742.0000       9.44093       11.6599       8.74251       3.13621
       4742.5000       9.55271       11.3787       8.66415       3.17468
       4743.0000       9.52407       11.1162       8.60864       3.20387
       4743.5000       9.00167       11.4408       8.75204       3.18973
       4744.0000       9.11652       11.5421       8.81981       3.42448
       4744.5000       9.23405       11.3543       8.69048       3.29304
       4745.0000       8.96085       11.2096       8.56716       3.30705
       4745.5000       8.89248       11.0432       8.47799       3.27941
       4746.0000       9.06072       10.8848       8.47562       3.27829
       4746.5000       9.12534       11.1129       8.42288       3.29937
       4747.0000       9.30426       11.1672       8.57881       3.26550
       4747.5000       9.15568       11.0949       8.61659       3.28009
       4748.0000       8.94586       10.9597       8.61318       3.41893
       4748.5000       8.94463       11.1651       8.50249       3.34946
       4749.0000       8.70081       11.3206       8.61774       3.17674
       4749.5000       9.08773       11.1648       8.56687       3.18797
       4750.0000       9.17406       10.9905       8.57198       3.23602
       4750.5000       9.06960       10.9780       8.33631       3.26146
       4751.0000       8.94904       10.9955       8.29423       3.01275
       4751.5000       8.83931       10.9757       8.40541       3.24987
       4752.0000       8.96773       11.2388       8.34770       3.12215
       4752.5000       9.01761       11.0854       8.45577       3.12635
       4753.0000       9.02334       11.1662       8.51223       3.26548
       4753.5000       8.81073       11.2004       8.48021       3.10894
       4754.0000       8.49406       11.1240       8.27956       3.17131
       4754.5000       8.47935       11.1215       8.35694       3.17476
       4755.0000       8.57710       10.9601       8.51526       3.15918
       4755.5000       8.75721       10.9322       8.57775       3.18865
       4756.0000       8.63292       10.8644       8.53759       3.14766
       4756.5000       8.58575       10.9063       8.54133       2.98815
       4757.0000       8.77783       10.8498       8.37617       2.95943
       4757.5000       8.89156       10.7768       8.36392       2.98190
       4758.0000       8.87981       10.9525       8.36185       3.03875
       4758.5000       8.63234       10.9896       8.25060       3.11519
       4759.0000       8.73150       10.8679       8.28551       3.16673
       4759.5000       9.01975       10.9717       8.41833       3.25957
       4760.0000       8.94082       11.2336       8.48758       3.19142
       4760.5000       8.66343       11.0805       8.60483       3.14465
       4761.0000       8.81451       11.1183       8.63208       3.20359
       4761.5000       9.02402       11.4206       8.44560       3.20170
       4762.0000       9.06765       11.0860       8.39888       3.18124
       4762.5000       8.98914       11.0084       8.29617       3.18330
       4763.0000       9.16971       10.9023       8.41310       3.10027
       4763.5000       9.16566       10.7762       8.38698       3.06693
       4764.0000       9.14711       11.0597       8.47636       3.29685
       4764.5000       9.06651       11.2276       8.39738       2.97733
       4765.0000       8.81923       11.0182       8.20696       3.09304
       4765.5000       8.68191       11.0454       8.22715       3.09203
       4766.0000       8.64353       11.2076       8.21561       3.08882
       4766.5000       8.87053       11.1825       8.28491       3.09368
       4767.0000       9.06613       11.2621       8.39126       3.06896
       4767.5000       9.04333       11.1003       8.39651       3.04784
       4768.0000       9.24770       11.1753       8.61980       3.04907
       4768.5000       9.10278       11.0180       8.48132       3.18664
       4769.0000       8.98503       10.9681       8.39057       3.24317
       4769.5000       9.01734       10.9496       8.41582       3.22630
       4770.0000       8.73783       11.2045       8.44109       2.99281
       4770.5000       8.71643       11.4716       8.51008       3.07102
       4771.0000       9.06006       11.3188       8.54018       3.10223
       4771.5000       9.19525       11.2546       8.45143       3.22798
       4772.0000       9.22975       11.3455       8.51089       3.26152
       4772.5000       9.33842       11.6421       8.58193       3.22027
       4773.0000       8.78948       11.4065       8.54445       3.16915
       4773.5000       8.76574       11.3078       8.43025       3.16901
       4774.0000       8.79371       11.6052       8.54186       3.15330
       4774.5000       8.96924       11.7818       8.51649       3.14088
       4775.0000       9.40066       11.7352       8.60174       3.07952
       4775.5000       9.30833       11.7217       8.72967       3.11267
       4776.0000       9.13350       11.5540       8.69515       3.32831
       4776.5000       9.20750       11.6455       8.72229       3.25281
       4777.0000       9.21290       11.4694       8.73680       3.22221
       4777.5000       9.20345       11.4645       8.52773       3.31545
       4778.0000       9.15372       11.4323       8.59845       3.23506
       4778.5000       9.06185       11.5557       8.51332       3.21037
       4779.0000       9.27137       11.6601       8.54638       3.31982
       4779.5000       9.01059       11.4421       8.54384       3.43739
       4780.0000       8.90623       11.3354       8.71623       3.39586
       4780.5000       9.07407       11.5340       8.68630       3.11581
       4781.0000       9.21511       11.5538       8.83329       3.10354
       4781.5000       9.12597       11.6074       8.69638       3.22460
       4782.0000       9.24520       11.5342       8.63982       3.25295
       4782.5000       9.46384       11.4780       8.73991       3.24951
       4783.0000       9.42350       11.7617       8.83745       3.33426
       4783.5000       9.12730       11.8869       8.69244       3.33611
       4784.0000       9.15109       11.9180       8.92739       3.33145
       4784.5000       9.52436       11.6601       8.93118       3.33043
       4785.0000       9.28696       11.6096       8.81340       3.29211
       4785.5000       9.14634       11.5361       8.80935       3.29174
       4786.0000       9.38904       11.7260       8.82214       3.24651
       4786.5000       9.57470       11.7851       8.70790       3.24174
       4787.0000       9.47186       11.5130       8.59620       3.20564
       4787.5000       9.33715       11.6780       8.66598       3.22828
       4788.0000       9.52854       11.9121       8.76316       3.32257
       4788.5000       9.78776       11.9702       8.76269       3.44976
       4789.0000       9.67980       11.7664       8.80108       3.45097
       4789.5000       9.34853       11.5235       8.80216       3.45948
       4790.0000       9.33825       11.4094       8.86925       3.28889
       4790.5000       9.31489       11.6671       8.95968       3.39559
       4791.0000       9.48382       11.6089       9.00725       3.26870
       4791.5000       9.56447       11.6693       8.95498       3.30834
       4792.0000       9.61625       11.6291       8.90201       3.30732
       4792.5000       9.57920       11.8307       8.75996       3.38589
       4793.0000       9.90661       12.0016       8.86591       3.39101
       4793.5000       9.87492       12.1296       8.80316       3.38255
       4794.0000       9.50045       12.2944       8.95393       3.39950
       4794.5000       9.66365       12.2024       9.09982       3.31667
       4795.0000       9.70449       12.0093       8.94739       3.26106
       4795.5000       9.68158       11.9749       9.02235       3.34474
       4796.0000       9.47894       11.8026       8.98773       3.46252
       4796.5000       9.69079       12.1090       8.96125       3.45744
       4797.0000       9.89391       12.3569       9.20627       3.48932
       4797.5000       10.1947       12.2460       9.24847       3.42860
       4798.0000       9.63146       11.9654       9.09588       3.36743
       4798.5000       9.44009       12.1467       9.10911       3.37493
       4799.0000       9.49932       12.3023       9.23993       3.46271
       4799.5000       9.64731       12.2741       9.17982       3.36803
       4800.0000       9.91869       12.2055       9.27553       3.33006
       4800.5000       9.69881       12.0832       9.19686       3.41608
       4801.0000       9.68451       11.9859       9.06400       3.41370
       4801.5000       9.56973       11.9106       9.12726       3.35291
       4802.0000       9.66226       11.9495       9.20965       3.49668
       4802.5000       9.80944       12.1450       9.31739       3.64180
       4803.0000       9.71067       12.4418       9.45367       3.43756
       4803.5000       9.97187       12.5146       9.43673       3.47991
       4804.0000       10.0835       12.8298       9.42828       3.56347
       4804.5000       9.69494       12.4096       9.28699       3.58533
       4805.0000       9.45487       12.2963       9.47230       3.52798
       4805.5000       9.66556       12.5197       9.63525       3.47175
       4806.0000       9.79782       12.4009       9.52479       3.54022
       4806.5000       9.92249       12.3576       9.50847       3.47221
       4807.0000       10.2291       12.2613       9.49669       3.53692
       4807.5000       10.4746       12.4785       9.63668       3.50626
       4808.0000       10.5619       12.6831       9.44729       3.52915
       4808.5000       10.3303       12.4617       9.28451       3.43581
       4809.0000       9.87681       12.2470       9.31859       3.45603
       4809.5000       9.93454       12.5790       9.48094       3.42007
       4810.0000       10.1428       12.5749       9.57555       3.45312
       4810.5000       10.0965       12.5060       9.67359       3.52748
       4811.0000       10.4018       12.8136       9.66805       3.53931
       4811.5000       10.4446       12.9599       9.88906       3.64844
       4812.0000       10.3109       12.8066       9.99779       3.63276
       4812.5000       10.4695       12.9627       9.87748       3.60387
       4813.0000       10.2794       13.0884       9.86478       3.59581
       4813.5000       10.3780       12.9409       9.86249       3.69096
       4814.0000       10.4844       13.0897       9.94682       3.74984
       4814.5000       10.5268       13.1379       10.0158       3.64100
       4815.0000       10.6820       13.1041       9.99027       3.63919
       4815.5000       11.0028       13.3919       10.1780       3.84265
       4816.0000       10.8289       13.1646       10.0556       3.91739
       4816.5000       10.4928       13.3314       10.0584       3.91032
       4817.0000       10.4956       13.4467       10.1121       3.93026
       4817.5000       10.7355       13.7306       10.2490       3.91622
       4818.0000       10.7883       13.5032       10.3937       3.79995
       4818.5000       10.6955       13.4014       10.5629       3.92141
       4819.0000       10.7656       13.2356       10.3642       3.93399
       4819.5000       10.8245       13.4294       10.3205       3.88036
       4820.0000       10.6651       13.4973       10.2382       3.79896
       4820.5000       10.7114       13.5589       10.3959       3.85261
       4821.0000       10.8783       13.5093       10.4738       3.77714
       4821.5000       10.4647       13.5990       10.4825       3.83805
       4822.0000       10.5641       13.5688       10.4856       3.98018
       4822.5000       11.0970       13.5902       10.5249       4.03374
       4823.0000       11.3409       13.9147       10.5967       4.00156
       4823.5000       11.3744       13.8342       10.4571       3.88436
       4824.0000       10.9477       13.6349       10.3354       4.00649
       4824.5000       10.7969       13.5007       10.6689       3.90439
       4825.0000       10.7700       13.7725       10.6798       3.91664
       4825.5000       10.8129       13.8871       10.5670       3.90273
       4826.0000       11.3117       14.3125       10.9789       4.04786
       4826.5000       11.3975       14.3429       10.8096       3.97199
       4827.0000       11.1120       14.4033       10.7823       3.91838
       4827.5000       11.1927       14.4184       10.8577       3.85883
       4828.0000       11.3454       14.4264       11.0886       4.05467
       4828.5000       11.1427       14.5142       11.1184       3.99278
       4829.0000       11.0145       14.5440       10.9726       3.98178
       4829.5000       11.4233       14.5127       11.1001       3.88369
       4830.0000       11.7232       14.5334       11.0657       4.07457
       4830.5000       11.4740       14.4101       11.1699       4.16562
       4831.0000       11.3312       14.5125       11.1258       4.16607
       4831.5000       11.5690       14.6263       11.2744       4.17099
       4832.0000       11.7695       14.4689       11.2054       4.28971
       4832.5000       11.7839       14.6549       11.0086       4.28532
       4833.0000       11.8078       14.8080       11.2127       4.29370
       4833.5000       11.5347       14.9543       11.2171       4.27843
       4834.0000       11.3033       15.0381       11.3179       4.21631
       4834.5000       12.3902       14.9399       11.4915       4.23463
       4835.0000       12.4672       14.9520       11.6188       4.20795
       4835.5000       12.0916       14.9848       11.5514       4.37841
       4836.0000       12.1796       15.1076       11.6319       4.40447
       4836.5000       12.2820       15.1720       11.6411       4.44035
       4837.0000       12.0498       15.2970       11.6254       4.28211
       4837.5000       11.9253       15.1171       11.7076       4.47473
       4838.0000       12.4866       15.5069       11.8471       4.38966
       4838.5000       12.4437       15.7416       12.0689       4.39968
       4839.0000       12.0657       15.7753       12.1706       4.42621
       4839.5000       12.0935       15.7982       12.1304       4.48988
       4840.0000       12.5991       15.7523       12.0342       4.49532
       4840.5000       12.8556       15.7063       12.1756       4.66836
       4841.0000       12.6047       15.5627       12.1921       4.58750
       4841.5000       12.7267       15.7340       12.2934       4.51083
       4842.0000       12.8015       15.9138       12.4164       4.53883
       4842.5000       12.3976       16.1820       12.4650       4.60560
       4843.0000       12.4294       16.3782       12.5567       4.64740
       4843.5000       13.0794       16.5671       12.4874       4.78617
       4844.0000       13.1426       16.3146       12.4733       4.70053
       4844.5000       13.0723       16.4175       12.6250       4.89673
       4845.0000       13.5839       16.5336       12.7317       4.90220
       4845.5000       13.5254       16.8189       12.7945       4.73648
       4846.0000       13.5469       16.9121       12.9245       4.94643
       4846.5000       13.3191       16.7848       13.0388       5.11252
       4847.0000       13.1898       16.9891       13.1517       4.99673
       4847.5000       13.1737       16.9427       13.0881       5.02006
       4848.0000       13.5845       17.1445       13.1945       4.99063
       4848.5000       13.8650       17.2887       13.1649       5.01012
       4849.0000       14.3185       17.3560       13.2841       5.03913
       4849.5000       14.3864       17.6806       13.5911       5.17144
       4850.0000       14.4486       17.6457       13.6555       5.26474
       4850.5000       14.2582       17.5144       13.6441       5.21742
       4851.0000       14.4702       18.0694       13.9352       5.23712
       4851.5000       14.9838       18.2472       13.7927       5.32988
       4852.0000       15.0136       18.3916       13.5392       5.27630
       4852.5000       15.1314       18.2163       13.5210       5.27009
       4853.0000       15.3435       18.2997       13.9780       5.49548
       4853.5000       15.8435       18.8295       14.2859       5.45882
       4854.0000       16.2147       19.3253       14.4945       5.64424
       4854.5000       16.2675       19.5269       14.6041       5.58643
       4855.0000       16.1444       19.9987       14.7103       5.51958
       4855.5000       16.3323       20.1352       14.8023       5.91643
       4856.0000       16.7545       20.5344       15.0688       6.05572
       4856.5000       17.3871       20.7909       15.3113       6.17451
       4857.0000       17.7926       21.5410       15.7586       6.35693
       4857.5000       17.9610       22.3636       16.3869       6.50865
       4858.0000       18.7306       23.1704       17.3062       6.74015
       4858.5000       19.7011       24.2218       18.1531       7.07386
       4859.0000       20.3910       25.7075       18.7596       7.67470
       4859.5000       21.3694       26.9218       19.9112       7.87980
       4860.0000       22.5347       27.4662       20.6002       8.20293
       4860.5000       23.3828       28.7201       21.9450       8.75936
       4861.0000       23.6945       30.3355       22.8425       8.68137
       4861.5000       24.7955       31.0030       23.4894       9.32504
       4862.0000       25.3639       31.3857       23.6796       9.28706
       4862.5000       25.6817       32.3275       23.8702       9.67256
       4863.0000       25.9966       32.6472       23.8751       9.48606
       4863.5000       25.8567       32.0700       23.5073       9.31953
       4864.0000       25.3281       31.7382       22.6326       9.15221
       4864.5000       24.5039       31.0132       22.0357       8.73468
       4865.0000       23.0642       29.2602       21.2537       8.31860
       4865.5000       21.9033       27.7335       19.9118       7.76961
       4866.0000       20.8274       26.2395       18.9525       7.12488
       4866.5000       20.6748       24.9185       18.1060       6.68460
       4867.0000       19.7660       23.7751       17.5343       6.68000
       4867.5000       18.8582       22.8703       16.8443       6.31475
       4868.0000       17.9848       21.7389       16.4236       6.08061
       4868.5000       17.5308       20.7831       15.3784       5.69953
       4869.0000       16.8042       20.2831       15.0201       5.46691
       4869.5000       16.0498       19.3352       14.7745       5.23646
       4870.0000       15.6692       19.2126       14.6605       5.22096
       4870.5000       15.8269       18.8101       14.2409       5.20291
       4871.0000       15.4508       18.4227       13.9518       5.18122
       4871.5000       15.4105       18.5511       13.7133       5.21677
       4872.0000       15.0566       18.5777       13.9961       5.28307
       4872.5000       15.0570       18.4139       13.9155       5.09749
       4873.0000       14.8682       17.9158       13.6751       5.01701
       4873.5000       14.1849       17.7122       13.4737       5.06687
       4874.0000       14.1079       17.4319       13.2122       5.08709
       4874.5000       14.3690       17.2108       13.2352       4.92351
       4875.0000       14.1458       17.3464       13.0901       4.73820
       4875.5000       14.0124       17.0295       12.7886       4.81342
       4876.0000       13.8418       17.0329       12.6050       4.82611
       4876.5000       13.6653       16.8525       13.0389       4.74127
       4877.0000       13.6778       17.3186       13.1712       5.06081
       4877.5000       14.0153       17.3803       13.1291       5.02036
       4878.0000       14.4739       17.0239       13.0238       4.88946
       4878.5000       14.4023       16.8066       12.7835       4.73279
       4879.0000       13.9714       16.8290       12.6954       4.73460
       4879.5000       13.4070       16.4540       12.6898       4.68409
       4880.0000       13.2077       16.2404       12.5627       4.65875
       4880.5000       13.7805       16.3920       12.4909       4.71653
       4881.0000       13.5665       16.2997       12.7842       4.76953
       4881.5000       13.5861       16.2551       12.7088       4.76321
       4882.0000       14.1234       16.1974       12.7643       4.68442
       4882.5000       13.2324       16.1742       12.3383       4.71416
       4883.0000       12.9428       16.1578       12.2345       4.66519
       4883.5000       12.9801       16.1324       12.0725       4.65922
       4884.0000       12.6781       15.9012       11.8253       4.44283
       4884.5000       12.6021       16.0653       11.7671       4.48795
       4885.0000       12.7563       16.2203       11.9774       4.47395
       4885.5000       12.7534       15.9754       12.1947       4.56313
       4886.0000       12.8819       15.7526       12.0472       4.59766
       4886.5000       12.9247       15.5918       12.0552       4.47934
       4887.0000       12.6639       15.4579       11.7045       4.40227
       4887.5000       12.6248       15.6348       11.7485       4.35257
       4888.0000       12.7078       16.0442       11.9572       4.39757
       4888.5000       12.5108       15.9699       12.0132       4.37450
       4889.0000       12.7052       15.6815       11.8627       4.52287
       4889.5000       12.5139       15.5079       11.7875       4.55184
       4890.0000       11.9415       15.2627       11.9380       4.34129
       4890.5000       12.2447       15.3738       11.7412       4.33220
       4891.0000       12.5821       15.7741       11.9260       4.54553
       4891.5000       12.3850       15.8125       11.9785       4.44212
       4892.0000       11.8958       15.4215       11.8866       4.35787
       4892.5000       11.7659       15.4938       11.4589       4.26206
       4893.0000       11.7554       15.3343       11.4328       4.29586
       4893.5000       11.7899       15.1216       11.5975       4.25880
       4894.0000       11.7170       14.8450       11.5721       4.23798
       4894.5000       11.8959       14.9338       11.4752       4.46201
       4895.0000       11.9311       14.7818       11.4280       4.35699
       4895.5000       11.7441       15.1372       11.5101       4.37228
       4896.0000       11.8192       15.2321       11.4829       4.26250
       4896.5000       11.3394       15.0099       11.3196       4.27767
       4897.0000       11.8754       14.7509       11.4791       4.32047
       4897.5000       11.7922       15.0240       11.6788       4.39638
       4898.0000       11.7027       15.0384       11.6529       4.43454
       4898.5000       11.6387       14.9922       11.3442       4.36439
       4899.0000       11.6472       15.0176       11.5287       4.22603
       4899.5000       11.5921       14.9201       11.4353       4.30761
       4900.0000       11.4026       14.7382       11.0792       4.30961
       4900.5000       11.5827       14.4532       11.1255       4.16809
       4901.0000       11.3158       14.2949       11.1143       4.16660
       4901.5000       11.4345       14.3049       11.0429       4.17159
       4902.0000       11.6262       14.4950       10.9976       4.14836
       4902.5000       11.7732       14.6909       10.9799       4.17462
       4903.0000       11.5360       14.4101       10.8551       4.26931
       4903.5000       11.3966       14.3111       10.8565       4.34375
       4904.0000       11.5120       14.1307       10.8972       4.27174
       4904.5000       11.1467       14.1494       10.8617       4.12025
       4905.0000       11.3116       14.0330       10.6833       4.01513
       4905.5000       11.4276       14.0958       10.7951       4.10922
       4906.0000       11.1689       13.9827       10.7936       4.22330
       4906.5000       10.8879       13.9747       10.8128       4.15476
       4907.0000       10.8669       14.0473       10.5044       4.13889
       4907.5000       11.0063       14.0037       10.6478       4.10615
       4908.0000       10.8826       13.8858       10.7204       4.09887
       4908.5000       11.1003       13.9116       10.6692       4.02341
       4909.0000       10.8518       13.9403       10.4813       3.93322
       4909.5000       10.6691       14.0717       10.4748       3.96502
       4910.0000       10.8068       13.6063       10.2847       3.93655
       4910.5000       10.7512       13.4901       10.3445       3.94164
       4911.0000       10.6937       13.6396       10.5631       3.93726
       4911.5000       10.9063       13.8031       10.4301       4.06959
       4912.0000       10.9163       13.6508       10.2495       4.08211
       4912.5000       10.7249       13.4511       10.0696       4.00468
       4913.0000       10.7557       13.3603       10.1616       3.90299
       4913.5000       10.6890       13.4861       10.3055       3.92809
       4914.0000       10.6216       13.3473       10.1400       3.83800
       4914.5000       10.3788       13.1619       9.96217       3.72834
       4915.0000       10.2053       13.2193       10.2031       3.71321
       4915.5000       10.2224       13.1481       10.2949       3.84808
       4916.0000       10.1883       13.4301       10.2013       3.76736
       4916.5000       10.3536       13.4445       10.1048       3.80204
       4917.0000       9.91921       13.1567       10.0736       3.83244
       4917.5000       10.1986       13.0568       9.88132       3.83050
       4918.0000       10.5431       13.0781       9.89081       3.61542
       4918.5000       10.9875       13.3842       10.1055       3.78634
       4919.0000       10.6199       13.3497       10.0524       3.70754
       4919.5000       10.5387       12.8868       9.91037       3.65050
       4920.0000       10.8557       12.6771       9.78722       3.69999
       4920.5000       10.8490       12.7815       9.89783       3.80015
       4921.0000       10.3291       12.9824       10.0470       3.68392
       4921.5000       10.1873       12.8913       9.90602       3.74164
       4922.0000       10.7803       13.2871       10.0197       3.77906
       4922.5000       10.3994       12.9751       9.82518       3.76932
       4923.0000       10.3096       12.5479       9.64031       3.69631
       4923.5000       10.5219       12.7156       9.61674       3.67665
       4924.0000       10.6338       12.8007       9.77078       3.78364
       4924.5000       10.7128       12.7925       9.67384       3.59621
       4925.0000       10.4066       12.8929       9.63104       3.59578
       4925.5000       10.0720       12.6458       9.35570       3.66041
       4926.0000       9.78120       12.4731       9.24252       3.60031
       4926.5000       9.84510       12.5894       9.59323       3.66263
       4927.0000       9.95908       12.8834       9.81349       3.65560
       4927.5000       9.79397       13.0843       9.88755       3.71840
       4928.0000       9.97656       12.6800       9.76342       3.65672
       4928.5000       9.88565       12.5928       9.52380       3.69322
       4929.0000       10.1003       12.9299       9.69810       3.74436
       4929.5000       10.1459       12.8952       9.58380       3.69383
       4930.0000       9.97125       12.5709       9.73148       3.63929
       4930.5000       10.2083       12.7822       9.88062       3.63131
       4931.0000       10.3785       13.1054       9.87184       3.60454
       4931.5000       9.92486       12.7079       9.72192       3.69387
       4932.0000       9.86027       12.5459       9.69586       3.67579
       4932.5000       9.98857       12.4477       9.81945       3.69388
       4933.0000       9.95548       12.4555       9.76175       3.62828
       4933.5000       10.3423       12.7931       9.61136       3.55866
       4934.0000       10.2995       12.8675       9.56559       3.60768
       4934.5000       10.3349       12.8219       9.64881       3.63796
       4935.0000       10.1487       12.6247       9.55189       3.62925
       4935.5000       9.76139       12.4417       9.56351       3.71675
       4936.0000       9.73456       12.3990       9.56786       3.60125
       4936.5000       9.85171       12.4755       9.41059       3.47559
       4937.0000       9.55863       12.4130       9.36365       3.43586
       4937.5000       9.80327       12.5509       9.37196       3.46571
       4938.0000       9.82765       12.6547       9.21826       3.54898
       4938.5000       9.79525       12.4151       9.33671       3.54098
       4939.0000       9.61441       12.3755       9.51047       3.48951
       4939.5000       9.84081       12.4896       9.50987       3.60762
       4940.0000       9.96644       12.6217       9.56423       3.50662
       4940.5000       10.3285       12.2595       9.28278       3.53337
       4941.0000       10.0437       12.3894       9.30282       3.52367
       4941.5000       9.83815       12.7681       9.51383       3.58409
       4942.0000       10.2587       12.8924       9.59889       3.60246
       4942.5000       10.0584       12.8463       9.48144       3.69660
       4943.0000       9.91198       12.7635       9.61868       3.67491
       4943.5000       10.1888       12.9048       9.69395       3.74409
       4944.0000       10.7549       12.9902       9.73886       3.81967
       4944.5000       10.6446       13.0395       9.89602       3.84973
       4945.0000       10.5591       13.1846       9.89975       3.69186
       4945.5000       10.7216       13.4353       9.92570       3.78656
       4946.0000       10.5832       13.4604       10.0189       3.90457
       4946.5000       10.8397       13.5005       10.1233       3.87827
       4947.0000       11.0874       13.5464       10.4832       4.01031
       4947.5000       11.2789       13.5632       10.5366       4.06306
       4948.0000       11.1291       14.0985       10.6330       4.27612
       4948.5000       10.8639       13.8883       10.5944       4.14429
       4949.0000       11.4900       13.9135       10.6416       4.07827
       4949.5000       12.0059       14.4495       10.9349       4.36257
       4950.0000       12.2356       15.2456       11.3082       4.49989
       4950.5000       12.7393       15.8256       11.5530       4.58970
       4951.0000       12.6169       16.1484       11.8961       4.79190
       4951.5000       13.0755       16.6285       12.2307       4.99820
       4952.0000       13.1106       17.0874       12.7983       5.10071
       4952.5000       13.9243       18.3024       13.5013       5.24069
       4953.0000       15.0302       19.4419       14.2905       5.54550
       4953.5000       16.3217       20.3603       15.3299       5.68107
       4954.0000       17.5514       22.2750       16.2705       6.17370
       4954.5000       18.0658       23.8555       17.4155       6.79778
       4955.0000       19.2056       26.1465       18.2893       7.02650
       4955.5000       21.2583       28.0624       20.5639       7.86077
       4956.0000       22.9683       31.3959       22.0246       8.44610
       4956.5000       25.8330       35.2832       25.2940       9.54154
       4957.0000       28.6468       38.7671       27.4018       10.9767
       4957.5000       32.5465       42.7315       30.6584       11.9554
       4958.0000       36.4109       47.9091       33.3711       12.9852
       4958.5000       40.5142       51.3464       36.6909       14.0543
       4959.0000       42.1782       53.0793       39.1950       15.2087
       4959.5000       44.6565       56.3689       40.5752       15.7689
       4960.0000       45.3884       58.8046       41.9764       16.8540
       4960.5000       45.1518       59.4084       42.5690       17.1589
       4961.0000       44.3579       58.4051       42.4489       15.9132
       4961.5000       43.1655       55.5977       40.1312       14.3490
       4962.0000       40.5316       52.3827       37.7325       13.8522
       4962.5000       38.0750       47.5971       35.0113       12.9509
       4963.0000       34.6197       43.0864       31.1638       11.2948
       4963.5000       31.3671       39.1072       28.4013       10.0062
       4964.0000       28.0684       34.4707       25.7153       8.60741
       4964.5000       24.0794       30.4375       22.1308       7.48136
       4965.0000       22.2429       26.9020       20.5738       6.66533
       4965.5000       19.4351       23.7550       18.1746       5.86010
       4966.0000       17.5319       20.8343       16.1991       5.67141
       4966.5000       16.2634       19.3996       14.7382       4.97309
       4967.0000       14.5412       17.5914       13.3665       4.76737
       4967.5000       13.5376       16.9839       12.5544       4.42931
       4968.0000       12.7457       15.9520       11.8871       4.31325
       4968.5000       12.0148       14.9787       11.3425       4.13624
       4969.0000       11.2078       14.3407       11.0114       3.92529
       4969.5000       11.0800       13.8823       10.7249       3.85693
       4970.0000       10.9969       13.3143       10.0650       3.72605
       4970.5000       10.8102       12.8525       9.85215       3.66678
       4971.0000       10.7339       12.7671       9.84191       3.63630
       4971.5000       10.4038       12.5993       9.77835       3.68457
       4972.0000       10.4039       12.5358       9.79789       3.63178
       4972.5000       10.4720       12.6387       9.55114       3.58328
       4973.0000       10.4871       12.6820       9.54683       3.49356
       4973.5000       9.96423       12.3735       9.34849       3.34079
       4974.0000       9.88813       12.3532       9.18100       3.43953
       4974.5000       9.97825       12.3098       9.19900       3.48178
       4975.0000       9.69153       11.9080       8.93439       3.40597
       4975.5000       9.41978       11.8044       8.83000       3.34804
       4976.0000       9.28787       11.8051       9.01979       3.22216
       4976.5000       9.47479       11.9032       8.76270       3.28723
       4977.0000       9.14505       11.8018       8.70770       3.27881
       4977.5000       9.05997       11.8472       8.71353       3.22108
       4978.0000       8.75249       11.5110       8.69856       3.18156
       4978.5000       9.04012       11.2880       8.75718       3.19973
       4979.0000       9.10403       11.6175       8.85210       3.34076
       4979.5000       9.11798       11.5297       8.89864       3.31090
       4980.0000       9.03718       11.5428       8.78441       3.31451
       4980.5000       9.35825       11.6803       8.78791       3.29532
       4981.0000       9.25233       11.6734       8.75456       3.31957
       4981.5000       9.32283       11.6737       8.73861       3.17543
       4982.0000       9.20135       11.5176       8.71879       3.22324
       4982.5000       9.38049       11.5531       8.56276       3.24215
       4983.0000       9.31156       11.3059       8.43404       3.32734
       4983.5000       9.17653       11.6182       8.52134       3.22295
       4984.0000       9.16862       11.6957       8.51442       3.48326
       4984.5000       9.13822       11.7658       8.70549       3.53959
       4985.0000       9.14151       11.6784       8.64027       3.50139
       4985.5000       9.57092       11.9340       8.69364       3.46752
       4986.0000       9.92704       11.9921       8.91108       3.44001
       4986.5000       10.1545       12.0315       9.05902       3.44395
       4987.0000       10.0160       12.1276       9.12811       3.44047
       4987.5000       10.0122       12.3496       9.12858       3.42869
       4988.0000       10.3538       12.3016       9.10850       3.51970
       4988.5000       10.3036       12.3923       9.23300       3.52313
       4989.0000       9.93956       12.4820       9.41709       3.57539
       4989.5000       10.0108       12.7387       9.57155       3.70804
       4990.0000       10.2057       13.0749       9.50912       3.78830
       4990.5000       10.2094       13.0763       9.67892       3.83528
       4991.0000       10.0469       13.0198       9.90094       3.86532
       4991.5000       10.1830       13.2023       9.97787       3.94192
       4992.0000       10.5028       13.4415       9.92583       3.94981
       4992.5000       10.7474       13.6652       10.1065       3.95573
       4993.0000       11.1971       14.1436       10.4284       4.21978
       4993.5000       11.3280       14.5219       10.7375       4.30027
       4994.0000       11.6064       15.0054       10.8097       4.69868
       4994.5000       12.1222       15.1227       11.1002       4.43366
       4995.0000       12.5404       15.4912       11.4693       4.43151
       4995.5000       13.4022       16.4657       11.7903       4.81243
       4996.0000       13.9817       17.1979       11.9924       4.95440
       4996.5000       14.1480       18.1565       12.8445       5.15715
       4997.0000       14.6605       19.0721       13.7776       5.52507
       4997.5000       15.0462       19.7245       14.3919       5.81425
       4998.0000       15.6746       21.0281       15.1506       6.26533
       4998.5000       17.1804       21.7703       16.1385       6.39591
       4999.0000       17.9306       23.4083       17.2858       7.24360
       4999.5000       19.1153       25.0708       18.5418       7.30675
       5000.0000       20.9463       26.8757       20.5988       8.30171
       5000.5000       22.1024       29.8665       22.5398       9.08160
       5001.0000       25.6483       32.3583       24.9248       10.1956
       5001.5000       27.0708       36.7411       28.3193       11.1338
       5002.0000       31.1469       41.2026       30.7840       11.8858
       5002.5000       34.6971       46.3882       35.2712       13.2658
       5003.0000       39.9236       53.2461       37.9245       14.9570
       5003.5000       47.0774       62.0153       45.2858       16.6790
       5004.0000       52.9424       69.8809       50.1680       19.4161
       5004.5000       62.4311       81.0020       58.4343       22.3510
       5005.0000       71.5837       92.9587       65.6782       26.0014
       5005.5000       82.6938       104.020       75.4179       29.7554
       5006.0000       92.4316       121.286       85.1262       32.6414
       5006.5000       102.561       129.480       90.9424       34.8412
       5007.0000       110.326       140.418       100.411       38.9937
       5007.5000       116.612       146.697       104.624       41.2458
       5008.0000       117.075       154.064       110.596       42.6432
       5008.5000       116.538       153.696       110.244       42.1649
       5009.0000       113.114       151.722       110.205       42.4199
       5009.5000       107.839       142.541       102.947       39.3481
       5010.0000       103.431       135.669       95.8964       34.2678
       5010.5000       93.5079       121.422       86.7011       32.4025
       5011.0000       85.4182       106.774       77.4983       27.1199
       5011.5000       74.0623       91.4361       67.1536       23.0213
       5012.0000       65.6719       77.9139       59.5066       18.9311
       5012.5000       54.9027       66.7180       50.0962       16.5224
       5013.0000       43.1691       54.9170       43.5626       13.3430
       5013.5000       36.9822       48.6782       37.4659       11.8335
       5014.0000       30.6271       40.0415       31.3166       9.94735
       5014.5000       28.1733       34.9764       27.5053       8.55931
       5015.0000       22.7305       30.2391       22.9891       7.38469
       5015.5000       21.2434       26.7564       20.9666       6.75540
       5016.0000       18.3304       23.6228       18.3927       6.24984
       5016.5000       17.0747       21.8033       16.5679       5.70745
       5017.0000       15.5350       20.6608       15.3214       5.22709
       5017.5000       14.4593       19.0794       13.6568       5.15440
       5018.0000       13.7971       18.0056       13.2447       5.07149
       5018.5000       13.3541       16.8916       12.7217       4.33911
       5019.0000       12.7090       16.5160       12.1329       4.32265
       5019.5000       12.1637       15.2973       11.5483       4.11537
       5020.0000       11.8021       14.5564       11.0638       4.06132
       5020.5000       11.2495       14.0659       10.5274       3.92480
       5021.0000       11.0922       13.7536       10.3624       3.82654
       5021.5000       10.6708       13.6585       10.2289       3.73555
       5022.0000       10.5304       13.4300       9.96805       3.65601
       5022.5000       10.1103       13.0564       9.75505       3.61525
       5023.0000       9.72701       12.6976       9.62871       3.58204
       5023.5000       9.67879       12.0313       9.33828       3.51449
       5024.0000       9.75581       11.9263       9.26140       3.50518
       5024.5000       9.80793       11.9516       9.17038       3.43933
       5025.0000       9.67093       11.9145       9.16280       3.35934
       5025.5000       9.36503       11.8552       9.17006       3.30172
       5026.0000       9.27607       11.8516       9.08601       3.26548
       5026.5000       9.07851       11.7512       8.85869       3.31999
       5027.0000       8.97398       11.4606       8.83757       3.32277
       5027.5000       8.94217       11.3971       8.73148       3.32044
       5028.0000       9.42969       11.5390       8.81273       3.36549
       5028.5000       9.20443       11.5572       8.71958       3.28125
       5029.0000       9.05685       11.4452       8.55359       3.29083
       5029.5000       9.02860       11.3666       8.54238       3.27605
       5030.0000       9.01529       11.2170       8.48998       3.17398
       5030.5000       8.84242       11.1042       8.45593       3.14445
       5031.0000       8.93756       11.0228       8.63825       3.21562
       5031.5000       8.72849       11.0625       8.60103       3.23302
       5032.0000       8.86481       11.0615       8.57818       3.08362
       5032.5000       9.06139       10.9515       8.41473       3.18241
       5033.0000       9.42919       10.7994       8.26048       3.14168
       5033.5000       8.91865       10.7320       8.19667       3.21166
       5034.0000       9.00907       10.8815       8.23471       3.27552
       5034.5000       8.90491       10.9640       8.30033       3.27255
       5035.0000       8.38413       10.7814       8.25443       3.04134
       5035.5000       8.31540       10.8997       8.28434       3.10058
       5036.0000       8.57034       11.0211       8.25448       3.17324
       5036.5000       8.56325       10.9661       8.13928       3.18033
       5037.0000       8.18279       10.6348       8.06191       3.21448
       5037.5000       7.82783       10.4700       8.09598       3.17568
       5038.0000       8.31433       10.3513       8.07349       3.06176
       5038.5000       8.50154       10.3728       8.14000       3.04488
       5039.0000       8.65837       10.5076       8.16956       3.04303
       5039.5000       8.32442       10.5377       8.14908       3.00664
       5040.0000       8.10858       10.4108       8.05781       3.02034
       5040.5000       8.05817       10.1211       8.08935       3.16276
       5041.0000       8.25645       10.2732       8.05020       3.17786
       5041.5000       8.37453       10.5121       8.00026       3.08680
       5042.0000       8.51432       10.3179       7.83081       3.08594
       5042.5000       8.28295       10.0419       7.72472       2.90355
       5043.0000       7.91937       10.1919       7.83761       2.90445
       5043.5000       8.13964       10.5322       7.97424       2.93119
       5044.0000       8.32415       10.5080       8.09580       3.08694
       5044.5000       8.32732       10.5226       8.10182       3.05631
       5045.0000       8.41454       10.7414       8.09033       3.30316
       5045.5000       8.24749       10.5773       8.03446       3.20079
       5046.0000       8.05675       10.3830       7.98124       3.18668
       5046.5000       8.06289       10.3276       7.92984       3.09312
       5047.0000       8.18838       10.5570       7.98935       3.13263
       5047.5000       8.36848       10.4739       7.85625       3.09756
       5048.0000       8.37980       10.6007       7.89533       3.02020
       5048.5000       8.18046       10.6060       7.92747       2.92410
       5049.0000       8.32471       10.4188       7.91967       2.95078
       5049.5000       8.20231       10.2708       7.85443       2.93421
       5050.0000       7.99589       10.0873       7.84291       3.01926
       5050.5000       7.83395       9.99988       7.78448       2.96737
       5051.0000       7.90899       9.84817       7.77283       2.90947
       5051.5000       8.02541       10.0156       7.67211       3.03395
       5052.0000       7.81747       10.2943       7.67162       3.00691
       5052.5000       8.11239       10.2528       7.71626       3.10606
       5053.0000       8.20827       10.1049       7.88831       3.06505
       5053.5000       7.85147       10.0247       7.92221       2.98801
       5054.0000       8.13236       9.96461       7.80592       2.99898
       5054.5000       8.17867       9.97674       7.80351       3.04130
       5055.0000       8.06632       9.96051       7.81645       2.97517
       5055.5000       8.08363       10.1738       7.97377       2.94260
       5056.0000       8.41288       10.4269       8.13996       2.96325
       5056.5000       8.37477       10.4111       8.25667       2.97999
       5057.0000       8.19764       10.2601       8.25037       2.98286
       5057.5000       8.06418       10.3810       8.22587       3.07349
       5058.0000       8.10115       10.4479       8.13587       2.96752
       5058.5000       8.08998       10.4049       8.06591       2.99220
       5059.0000       8.04228       10.5384       7.92897       3.10480
       5059.5000       8.07627       10.0837       7.85687       3.02715
       5060.0000       8.18227       9.97551       7.87584       3.08683
       5060.5000       8.15897       10.1413       7.75763       3.06516
       5061.0000       8.33578       10.3347       7.83124       3.06699
       5061.5000       8.20662       10.3749       7.94890       3.08437
       5062.0000       8.17369       10.2500       7.90156       3.02695
       5062.5000       8.07337       9.96616       7.68818       2.94072
       5063.0000       7.90168       10.0812       7.63285       2.90943
       5063.5000       7.95438       10.2915       7.71708       2.98955
       5064.0000       8.06640       10.1868       7.85034       2.94026
       5064.5000       8.07939       9.91396       7.88467       2.91159
       5065.0000       7.96695       9.86498       7.84372       2.81334
       5065.5000       8.31864       9.94349       7.73363       2.83846
       5066.0000       8.20711       9.86365       7.67909       2.87478
       5066.5000       7.86612       9.82567       7.47556       2.83586
       5067.0000       7.91959       9.90284       7.56957       2.81874
       5067.5000       8.12514       9.98735       7.68803       2.90508
       5068.0000       8.24831       9.89096       7.65220       2.96603
       5068.5000       8.39681       10.0869       7.64963       2.98062
       5069.0000       8.45376       10.4109       7.84981       2.99439
       5069.5000       8.26576       10.3357       7.77710       2.88232
       5070.0000       7.92936       10.3339       7.68565       2.83029
       5070.5000       7.96422       10.2326       7.69867       2.78143
       5071.0000       8.12348       10.4258       7.80338       2.91447
       5071.5000       8.20051       10.2017       7.77326       2.80178
       5072.0000       8.10241       10.0882       7.57289       2.96952
       5072.5000       8.05817       9.77287       7.55932       2.77344
       5073.0000       8.09593       9.68594       7.68012       2.83848
       5073.5000       7.86979       9.75326       7.73542       2.87753
       5074.0000       7.60586       9.75601       7.73306       2.97403
       5074.5000       7.62659       9.65148       7.69933       2.86013
       5075.0000       7.92998       9.80185       7.73626       2.86471
       5075.5000       7.92764       9.87460       7.60089       2.72340
       5076.0000       7.75521       9.99244       7.61744       2.93276
       5076.5000       7.85944       10.1505       7.60676       2.89810
       5077.0000       7.87905       9.94989       7.55318       2.82389
       5077.5000       7.98941       10.0770       7.57045       2.83513
       5078.0000       7.76950       9.98520       7.58331       2.91388
       5078.5000       7.88088       9.94429       7.44326       2.86346
       5079.0000       7.87342       9.94091       7.61007       3.00803
       5079.5000       7.54896       9.89619       7.76790       2.94102
       5080.0000       7.49002       10.0999       7.71411       2.94338
       5080.5000       7.73808       10.0539       7.57288       2.98319
       5081.0000       7.53563       9.99103       7.46001       2.87321
       5081.5000       7.56294       9.58574       7.23778       2.90199
       5082.0000       7.62723       9.65560       7.31858       2.93881
       5082.5000       8.01773       9.80695       7.48307       2.86737
       5083.0000       7.73503       9.86959       7.55582       2.88504
       5083.5000       7.73795       9.81120       7.54279       2.95451
       5084.0000       7.51070       9.70050       7.44007       2.79016
       5084.5000       7.65403       9.49376       7.31308       2.79821
       5085.0000       7.81648       9.43543       7.15399       2.79775
       5085.5000       7.84558       9.51436       7.25984       2.92748
       5086.0000       8.20164       9.55889       7.39099       2.78271
       5086.5000       8.15609       9.97097       7.56064       2.94053
       5087.0000       7.98093       10.0894       7.59294       2.89458
       5087.5000       7.82700       9.88179       7.45734       2.87526
       5088.0000       7.78283       9.83256       7.46810       2.83817
       5088.5000       7.47970       9.81561       7.39508       2.90718
       5089.0000       8.00450       9.98259       7.45009       2.93190
       5089.5000       7.97985       10.0132       7.71658       2.98947
       5090.0000       7.74929       9.70408       7.66547       2.88081
       5090.5000       7.49654       9.79620       7.48007       2.86672
       5091.0000       7.67401       10.1427       7.42312       2.84416
       5091.5000       7.90945       9.79984       7.49199       2.81236
       5092.0000       7.92108       9.90094       7.56698       2.73465
       5092.5000       7.70862       9.84526       7.60346       2.80018
       5093.0000       7.88026       9.99756       7.57150       2.78769
       5093.5000       7.71645       9.92290       7.53229       2.86340
       5094.0000       7.54721       9.77349       7.37534       2.90677
       5094.5000       7.81257       9.90717       7.46843       2.94091
       5095.0000       8.10470       10.2519       7.64213       3.01187
       5095.5000       7.73761       10.1171       7.61293       2.82345
       5096.0000       7.67223       10.0121       7.55930       2.75753
       5096.5000       7.83963       10.1219       7.54683       2.87172
       5097.0000       7.91499       9.94416       7.57377       2.79149
       5097.5000       7.69744       9.74448       7.52817       2.76745
       5098.0000       7.69575       9.53795       7.41667       2.89105
       5098.5000       7.84232       9.66425       7.36650       2.86087
       5099.0000       7.76058       9.61027       7.46788       2.77419
       5099.5000       7.79195       9.64125       7.41174       2.63033
       5100.0000       7.45873       9.56250       7.38614       2.67359
       5100.5000       7.58883       9.54293       7.40782       2.74568
       5101.0000       7.55576       9.41513       7.41492       2.68043
       5101.5000       7.73081       9.44573       7.34876       2.69261
       5102.0000       7.67785       9.60045       7.37787       2.63890
       5102.5000       7.44411       9.52622       7.39724       2.75231
       5103.0000       7.50562       9.79231       7.39377       2.74789
       5103.5000       7.40700       9.85021       7.44913       2.78472
       5104.0000       7.42092       9.90608       7.57758       2.78290
       5104.5000       7.49638       9.78788       7.50545       2.72437
       5105.0000       7.77334       9.77606       7.46545       2.67536
       5105.5000       7.82635       9.93085       7.61388       2.64593
       5106.0000       7.35418       9.56998       7.60964       2.71554
       5106.5000       7.42052       9.45002       7.30619       2.66511
       5107.0000       7.50041       9.55646       7.35612       2.70325
       5107.5000       7.45924       9.74862       7.41217       2.68948
       5108.0000       7.71014       9.62642       7.44038       2.67308
       5108.5000       7.83170       9.60571       7.39485       2.77273
       5109.0000       7.55350       9.62482       7.39990       2.77642
       5109.5000       7.59446       9.64602       7.35426       2.90979
       5110.0000       7.64145       9.63919       7.45476       2.88113
       5110.5000       7.89861       9.69421       7.47195       2.76491
       5111.0000       7.57543       9.90755       7.40030       2.73004
       5111.5000       7.47342       9.71452       7.14897       2.64805
       5112.0000       7.57519       9.56101       7.37292       2.70657
       5112.5000       7.78546       9.56300       7.48120       2.66427
       5113.0000       7.76350       9.42480       7.50134       2.79676
       5113.5000       7.51786       9.38801       7.38485       2.89527
       5114.0000       7.43280       9.34416       7.38898       2.81100
       5114.5000       7.33630       9.32899       7.42090       2.83613
       5115.0000       7.46021       9.67046       7.32463       2.87867
       5115.5000       8.05497       9.94738       7.46779       2.80463
       5116.0000       7.88671       9.92286       7.52610       2.79516
       5116.5000       7.83969       10.0610       7.52224       2.92992
       5117.0000       7.59768       9.99195       7.48186       2.98466
       5117.5000       7.61299       9.79811       7.47242       2.73856
       5118.0000       7.51658       9.60551       7.44541       2.90350
       5118.5000       7.59187       9.95393       7.42262       2.90350
       5119.0000       7.28685       9.80398       7.38084       2.78517
       5119.5000       7.29696       9.86279       7.22669       2.77272
       5120.0000       7.31421       9.73362       7.35257       2.83046
       5120.5000       7.37034       9.39254       7.32351       2.77987
       5121.0000       7.70171       9.50054       7.50188       2.83403
       5121.5000       7.70384       9.74969       7.50138       2.82645
       5122.0000       7.89729       9.71379       7.45118       2.77583
       5122.5000       7.35474       9.56800       7.36069       2.79489
       5123.0000       7.49532       9.50972       7.22471       2.71769
       5123.5000       7.44079       9.33136       7.26466       2.59671
       5124.0000       7.41442       9.23988       7.21609       2.62340
       5124.5000       7.29190       9.46020       7.25407       2.79044
       5125.0000       6.94826       9.34011       7.39490       2.80426
       5125.5000       7.18817       9.47644       7.52275       2.79285
       5126.0000       7.45627       9.59612       7.49915       2.80673
       5126.5000       7.58701       9.32532       7.33075       2.72131
       5127.0000       7.36259       9.17262       7.09587       2.76418
       5127.5000       7.59593       9.12026       7.18183       2.93105
       5128.0000       7.51578       9.39479       7.24166       2.80257
       5128.5000       7.64225       9.43716       7.18099       2.70567
       5129.0000       7.18839       9.39596       7.19841       2.64122
       5129.5000       7.00058       9.24973       7.20714       2.73404
       5130.0000       7.22558       9.27382       7.25859       2.77543
       5130.5000       7.30213       9.36957       7.28079       2.70059
       5131.0000       7.30784       9.39322       7.41364       2.72047
       5131.5000       7.17972       9.24116       7.37173       2.71748
       5132.0000       7.34899       9.33508       7.36275       2.69329
       5132.5000       7.29076       9.23298       7.43209       2.66232
       5133.0000       7.52566       9.41981       7.41596       2.60299
       5133.5000       7.54277       9.18730       7.24875       2.69593
       5134.0000       7.55696       9.21386       7.20537       2.82023
       5134.5000       7.76875       9.09731       7.31302       2.88109
       5135.0000       7.96856       9.57552       7.49112       2.90899
       5135.5000       7.74673       9.54705       7.36486       2.75406
       5136.0000       7.51213       9.37972       7.34174       2.79017
       5136.5000       7.24185       9.42748       7.37630       2.78073
       5137.0000       7.35583       9.79907       7.50529       2.82368
       5137.5000       7.51985       9.66630       7.39353       2.85861
       5138.0000       7.74304       9.43935       7.31347       2.84240
       5138.5000       7.52840       9.28241       7.23622       2.89388
       5139.0000       7.32286       9.23442       7.19534       2.84848
       5139.5000       7.14674       9.27711       7.11644       2.94635
       5140.0000       7.29965       9.52458       7.10820       2.95171
       5140.5000       7.57400       9.67119       7.16303       2.87101
       5141.0000       7.69707       9.47312       7.41575       2.87080
       5141.5000       7.71091       9.62430       7.59342       2.66828
       5142.0000       7.93479       9.87698       7.56241       2.74811
       5142.5000       7.97071       9.95128       7.39218       2.79146
       5143.0000       7.96314       10.0105       7.53115       2.84732
       5143.5000       7.62079       10.0531       7.56148       2.86726
       5144.0000       7.71398       9.88104       7.46369       2.82355
       5144.5000       7.76896       9.54707       7.40688       2.74387
       5145.0000       7.35314       9.60580       7.34376       2.73293
       5145.5000       7.43765       9.50962       7.40511       2.67976
       5146.0000       8.07308       9.64626       7.40788       2.78591
       5146.5000       7.66630       9.58954       7.45899       2.87416
       5147.0000       7.79084       9.77058       7.46685       2.93707
       5147.5000       7.58226       9.70739       7.46482       2.95321
       5148.0000       7.65465       9.81444       7.49089       2.94759
       5148.5000       7.64855       9.60829       7.46064       2.99945
       5149.0000       7.80932       9.47340       7.36443       2.83659
       5149.5000       7.63176       9.40414       7.33746       2.93139
       5150.0000       7.63308       9.59831       7.46667       2.86541
       5150.5000       7.40077       9.73073       7.48854       2.82187
       5151.0000       7.51054       9.71933       7.41417       2.91804
       5151.5000       7.58667       9.51509       7.41665       2.96475
       5152.0000       7.75355       9.60896       7.46370       3.01510
       5152.5000       7.76571       9.69692       7.50394       2.87388
       5153.0000       7.58129       9.81282       7.55421       2.90677
       5153.5000       7.47470       9.50815       7.59523       2.86867
       5154.0000       7.56124       9.77420       7.66726       2.81625
       5154.5000       7.83275       9.94762       7.67831       2.78052
       5155.0000       7.91327       9.85129       7.81050       3.05873
       5155.5000       7.61393       9.87094       7.58245       3.07246
       5156.0000       7.50648       9.74188       7.62962       3.06330
       5156.5000       7.69438       9.91403       7.61676       3.14834
       5157.0000       8.05765       10.1015       7.57558       3.08013
       5157.5000       8.33564       10.1336       7.61812       3.07695
       5158.0000       8.10898       10.1109       7.78056       3.01086
       5158.5000       7.82647       10.0644       7.80045       3.00240
       5159.0000       7.91609       10.2809       7.78156       3.20896
       5159.5000       8.35984       10.5031       7.98771       3.13349
       5160.0000       8.43795       10.5416       7.93668       3.18891
       5160.5000       8.22506       10.2997       7.85226       3.23761
       5161.0000       8.22758       10.3820       7.91363       3.22551
       5161.5000       8.40944       10.6960       7.95314       3.15877
       5162.0000       8.10748       10.3773       8.05306       3.03691
       5162.5000       8.20908       10.0909       7.88643       2.87606
       5163.0000       8.35671       10.0619       7.80356       2.90060
       5163.5000       8.39809       10.1311       7.70260       2.95592
       5164.0000       8.53402       10.2880       7.68329       2.96728
       5164.5000       8.35174       10.1966       7.74340       3.01998
       5165.0000       7.97981       10.1438       7.73766       2.94811
       5165.5000       7.90962       10.1780       7.58016       2.90344
       5166.0000       8.23841       10.0240       7.59228       2.96443
       5166.5000       8.07225       9.89795       7.59191       2.92700
       5167.0000       8.00349       9.68519       7.43101       2.94644
       5167.5000       7.84733       9.74161       7.30903       2.89835
       5168.0000       7.37957       9.42834       7.39213       2.83954
       5168.5000       7.58763       9.64908       7.28069       2.88742
       5169.0000       7.73205       9.94458       7.10402       2.78304
       5169.5000       7.48538       9.59762       7.21400       2.76568
       5170.0000       7.69339       9.40460       7.06707       2.74096
       5170.5000       7.66179       9.11123       7.06344       2.79193
       5171.0000       7.59167       9.35963       7.07236       2.70930
       5171.5000       7.76066       9.43971       7.10218       2.77517
       5172.0000       7.80231       9.54202       7.34292       2.78133
       5172.5000       7.79689       9.30714       7.35499       2.67825
       5173.0000       7.58891       9.27716       7.38723       2.73864
       5173.5000       7.56481       9.40447       7.44630       2.83150
       5174.0000       7.59830       9.58107       7.43878       2.86940
       5174.5000       7.36062       9.60736       7.27690       2.92953
       5175.0000       7.55230       9.59077       7.19640       2.90166
       5175.5000       7.59582       9.58370       7.22535       2.76666
       5176.0000       7.04965       9.57298       7.27364       2.75322
       5176.5000       7.24238       9.70845       7.37406       2.89383
       5177.0000       8.09533       9.71474       7.52755       3.06322
       5177.5000       7.79827       9.88305       7.59372       2.95133
       5178.0000       7.77139       9.59233       7.49967       2.84400
       5178.5000       7.73832       9.76991       7.49310       2.90727
       5179.0000       8.06945       9.86131       7.52843       3.00437
       5179.5000       7.94265       9.52672       7.44387       3.05384
       5180.0000       7.66596       9.36935       7.36218       2.99814
       5180.5000       7.29490       9.39692       7.40801       2.92869
       5181.0000       7.46735       9.77449       7.43389       2.83414
       5181.5000       7.43803       9.57372       7.37576       2.91770
       5182.0000       7.56324       9.39597       7.33096       2.84444
       5182.5000       7.29228       9.48810       7.18815       2.76957
       5183.0000       7.36280       9.57015       7.22426       2.84326
       5183.5000       7.60950       9.56321       7.36225       2.87302
       5184.0000       7.81389       9.75218       7.28283       2.72543
       5184.5000       7.63239       9.87899       7.35050       2.71246
       5185.0000       7.26933       9.61576       7.25947       2.63468
       5185.5000       7.03490       9.05323       7.05653       2.76730
       5186.0000       7.38051       9.12848       7.01554       2.66460
       5186.5000       7.22863       9.05960       7.06605       2.87017
       5187.0000       7.55971       9.11119       7.10775       2.86910
       5187.5000       7.69129       9.18900       7.26340       2.77878
       5188.0000       7.53264       9.30486       7.13730       2.72665
       5188.5000       7.31454       9.21350       7.32742       2.78721
       5189.0000       7.27770       9.06741       7.22446       2.99128
       5189.5000       7.34508       9.22412       7.15590       3.01180
       5190.0000       7.41433       9.42368       7.25017       2.84923
       5190.5000       7.52898       9.25621       7.13419       2.66659
       5191.0000       7.48693       10.0193       7.54515       2.72471
       5191.5000       7.37610       9.85956       7.54148       2.80232
       5192.0000       7.34740       10.1085       7.54296       2.76730
       5192.5000       7.33328       10.0056       7.72914       2.91507
       5193.0000       7.49986       9.76291       7.63426       2.70554
       5193.5000       7.69046       9.79517       7.54734       2.73762
       5194.0000       7.44555       9.62450       7.37936       2.74737
       5194.5000       7.56860       9.59313       7.37873       2.67620
       5195.0000       7.61963       9.70000       7.40696       2.67418
       5195.5000       7.68600       9.81416       7.49897       2.87168
       5196.0000       8.02504       9.95110       7.54825       3.11082
       5196.5000       8.01031       9.72619       7.54070       3.04275
       5197.0000       7.89350       9.76892       7.72229       3.03835
       5197.5000       7.90029       9.86559       7.62714       3.01229
       5198.0000       7.84400       9.89850       7.56627       3.02132
       5198.5000       7.91706       10.0153       7.67736       3.09824
       5199.0000       8.20178       10.2148       7.77783       3.08303
       5199.5000       8.20499       10.5085       7.92327       3.22284
       5200.0000       8.00552       10.3064       7.86250       3.12964
       5200.5000       8.24058       10.4177       7.94352       3.08940
       5201.0000       8.54695       10.6264       7.92802       3.12822
       5201.5000       8.64887       10.5344       7.89513       3.06804
       5202.0000       8.44903       10.3374       7.79698       3.17254
       5202.5000       8.25920       10.2156       7.78541       3.04555
       5203.0000       8.29174       9.98030       7.74913       2.97365
       5203.5000       8.38015       9.75046       7.62898       2.93872
       5204.0000       7.76811       9.62950       7.48565       2.98546
       5204.5000       7.41396       9.70523       7.52558       2.92705
       5205.0000       7.30384       9.73185       7.35855       3.01032
       5205.5000       7.80472       9.79493       7.47067       2.93729
       5206.0000       7.96333       9.94743       7.46153       2.85923
       5206.5000       7.95815       9.87742       7.59208       2.83485
       5207.0000       8.10245       9.61482       7.54908       2.83073
       5207.5000       8.14592       9.76457       7.55637       2.65353
       5208.0000       7.33622       9.33998       7.33508       2.68066
       5208.5000       7.71391       9.22248       7.45369       2.83219
       5209.0000       7.73629       9.48242       7.54194       2.83219
       5209.5000       7.38984       9.49024       7.31530       2.74188
       5210.0000       7.64498       9.59747       7.21142       2.65737
       5210.5000       7.66663       9.81698       7.16926       2.73118
       5211.0000       7.69507       9.89233       7.19406       2.71707
       5211.5000       7.87136       9.69384       7.26419       2.83386
       5212.0000       7.64297       9.79672       7.37020       2.73740
       5212.5000       7.51847       9.62349       7.50816       2.80222
       5213.0000       7.33303       9.34688       7.27836       2.80926
       5213.5000       6.95866       9.34072       7.16244       2.81665
       5214.0000       7.45045       9.50855       7.32143       2.82942
       5214.5000       7.63587       9.55142       7.27377       2.74482
       5215.0000       7.32644       9.31767       7.28981       2.75754
       5215.5000       7.13913       9.36969       7.43141       2.88390
       5216.0000       7.53353       9.94410       7.44973       2.85334
       5216.5000       7.52741       9.87090       7.50354       2.77336
       5217.0000       7.39178       9.83998       7.41025       2.74542
       5217.5000       6.98379       9.79132       7.39426       2.86691
       5218.0000       7.22639       9.77150       7.37786       3.01084
       5218.5000       7.66309       9.94849       7.46358       2.95110
       5219.0000       7.78421       9.85362       7.60601       2.86522
       5219.5000       7.55983       9.87921       7.60424       2.82968
       5220.0000       7.25798       9.78423       7.46455       2.83450
       5220.5000       7.40796       9.91278       7.36674       2.78656
       5221.0000       7.77622       10.1697       7.66255       2.86630
       5221.5000       7.79033       9.75663       7.52893       2.88605
       5222.0000       7.59945       9.52464       7.32289       2.94729
       5222.5000       7.40492       9.58428       7.34440       3.00791
       5223.0000       7.37814       9.30360       7.33192       2.99461
       5223.5000       7.80915       9.53171       7.39082       2.86661
       5224.0000       7.81347       9.70557       7.49243       2.86799
       5224.5000       7.75102       9.81683       7.54689       2.81969
       5225.0000       7.40341       9.54525       7.36561       2.85133
       5225.5000       7.28953       9.36464       7.27051       2.85560
       5226.0000       7.30650       9.51655       7.41085       2.93149
       5226.5000       7.86062       9.56739       7.42713       2.83847
       5227.0000       7.70908       9.58180       7.26923       2.73835
       5227.5000       7.31464       9.57734       7.26950       2.85786
       5228.0000       7.67152       9.79563       7.40486       2.87159
       5228.5000       7.77628       9.92024       7.50698       2.87700
       5229.0000       7.75402       9.90137       7.44552       2.87700
       5229.5000       7.37191       9.32806       7.45721       2.77848
       5230.0000       7.38792       9.19210       7.35426       2.83885
       5230.5000       7.49048       9.43709       7.40261       2.86740
       5231.0000       7.63237       9.70589       7.43755       2.87524
       5231.5000       7.28490       9.66774       7.42596       2.87653
       5232.0000       7.57448       9.81634       7.51315       2.85948
       5232.5000       7.63370       9.69063       7.35327       2.70592
       5233.0000       7.11236       9.65099       7.62004       2.74154
       5233.5000       7.03167       9.60207       7.40739       2.76846
       5234.0000       7.46418       9.74992       7.44213       2.88837
       5234.5000       7.64427       9.99024       7.42485       2.94732
       5235.0000       7.67383       9.71852       7.50378       2.80905
       5235.5000       7.68867       9.31055       7.47412       2.72766
       5236.0000       7.82706       9.38060       7.52874       2.67679
       5236.5000       7.87460       9.32309       7.48569       2.86577
       5237.0000       7.53835       9.49859       7.48292       2.94572
       5237.5000       7.37558       9.35738       7.49178       2.94812
       5238.0000       7.22323       9.46791       7.38289       2.80959
       5238.5000       7.39065       9.83556       7.42727       2.84967
       5239.0000       7.34262       9.81535       7.32560       2.91472
       5239.5000       7.40268       9.70924       7.32000       2.85636
       5240.0000       7.55315       9.92297       7.25871       2.79577
       5240.5000       7.89720       9.96252       7.41020       2.85891
       5241.0000       8.09474       10.0768       7.54844       2.99987
       5241.5000       8.10583       10.0630       7.64718       2.92683
       5242.0000       7.90268       10.1481       7.60535       2.87057
       5242.5000       7.80410       10.1189       7.56700       2.78607
       5243.0000       7.61242       9.83938       7.43446       2.78032
       5243.5000       7.64514       9.74234       7.32644       2.79219
       5244.0000       7.58385       9.48146       7.36721       2.93571
       5244.5000       7.21217       9.32632       7.24124       2.81544
       5245.0000       7.55289       9.45757       7.14218       2.74799
       5245.5000       7.63677       9.76781       7.34452       2.88618
       5246.0000       7.47999       9.78073       7.31133       2.77794
       5246.5000       7.58566       9.72875       7.18241       2.85313
       5247.0000       7.48117       9.63150       7.22179       2.75577
       5247.5000       7.47594       9.61892       7.23721       2.88514
       5248.0000       7.52686       9.59665       7.33720       2.81746
       5248.5000       7.38101       9.29824       7.06960       2.89014
       5249.0000       7.33874       8.99676       6.94914       2.82038
       5249.5000       7.36427       9.25589       7.16311       2.91183
       5250.0000       7.20014       9.39285       7.29174       2.94433
       5250.5000       7.30102       9.41372       7.27858       2.92352
       5251.0000       7.50297       9.27194       7.26698       2.89287
       5251.5000       7.45840       9.38058       7.18340       2.78652
       5252.0000       7.52529       9.61748       7.20663       2.81001
       5252.5000       7.50593       9.39641       7.14820       2.79423
       5253.0000       7.57435       9.47376       7.31675       2.72258
       5253.5000       7.69284       9.60059       7.20216       2.71987
       5254.0000       7.36580       9.62488       7.27478       2.86193
       5254.5000       7.44846       9.57851       7.19240       2.89012
       5255.0000       7.80054       9.58610       7.12071       2.82275
       5255.5000       7.52475       9.46774       7.24264       2.78016
       5256.0000       7.32029       9.47892       7.20278       2.79909
       5256.5000       7.34591       9.56594       7.35239       2.75704
       5257.0000       7.63901       9.57943       7.39375       2.79279
       5257.5000       7.95874       9.95272       7.30261       2.86170
       5258.0000       8.03520       9.82756       7.62832       2.86536
       5258.5000       7.84898       9.86433       7.59639       2.85878
       5259.0000       7.62563       9.64128       7.54861       2.84188
       5259.5000       7.63351       9.58368       7.53118       2.80631
       5260.0000       8.08686       10.0052       7.61589       2.81955
       5260.5000       8.16615       10.2215       7.52853       2.87189
       5261.0000       8.11471       9.96910       7.46369       2.84488
       5261.5000       7.86930       9.71450       7.54759       2.77035
       5262.0000       7.53392       9.69610       7.53227       2.65964
       5262.5000       7.34890       9.28866       7.31774       2.79858
       5263.0000       7.42004       9.20228       7.24318       2.83688
       5263.5000       7.73281       9.46572       7.49440       2.95147
       5264.0000       7.75894       9.53496       7.58856       2.98458
       5264.5000       7.49458       9.58366       7.41043       2.95011
       5265.0000       7.43574       9.66563       7.31978       2.85983
       5265.5000       7.62103       9.53590       7.35060       2.78921
       5266.0000       7.77667       9.65792       7.50086       2.91573
       5266.5000       7.92359       9.68033       7.29343       2.91573
       5267.0000       7.75238       9.46836       7.36800       2.84974
       5267.5000       7.40773       9.37073       7.30322       2.92076
       5268.0000       7.37616       9.50839       7.42172       2.91424
       5268.5000       7.57795       9.50278       7.29764       2.78039
       5269.0000       7.59247       9.37527       7.30383       2.77505
       5269.5000       8.03639       9.57739       7.24131       2.83732
       5270.0000       8.18825       9.69009       7.36899       2.83761
       5270.5000       7.77848       9.54237       7.49048       2.89464
       5271.0000       7.45945       9.42567       7.42725       2.94042
       5271.5000       7.53366       9.58679       7.32318       2.88640
       5272.0000       7.94807       9.48256       7.31391       2.88647
       5272.5000       7.71676       9.35253       7.41153       2.88647
       5273.0000       7.70709       9.41424       7.44599       2.94997
       5273.5000       7.75944       9.53971       7.51237       2.96800
       5274.0000       7.58226       9.63316       7.52113       2.94236
       5274.5000       7.58634       9.42395       7.46942       2.86672
       5275.0000       7.58649       9.60793       7.33344       2.85299
       5275.5000       7.68261       9.73048       7.35424       2.85084
       5276.0000       7.53572       9.75490       6.99498       2.85045
       5276.5000       7.54463       9.71077       7.37824       2.91359
       5277.0000       7.45419       9.57944       7.35189       2.92445
       5277.5000       7.69200       9.82092       7.53686       3.00802
       5278.0000       7.92813       10.1820       7.73385       2.95109
       5278.5000       7.98874       10.1344       7.65490       2.81077
       5279.0000       7.97881       10.0238       7.59965       2.76923
       5279.5000       8.00501       9.80433       7.60930       2.93467
       5280.0000       7.94281       9.93484       7.55060       2.71034
       5280.5000       7.84606       9.63496       7.54336       2.75830
       5281.0000       7.86605       9.76225       7.54700       2.74037
       5281.5000       7.73366       9.63144       7.38508       2.75670
       5282.0000       7.26135       9.61381       7.34016       2.83611
       5282.5000       7.46768       9.69795       7.33630       2.86828
       5283.0000       7.83196       9.72912       7.38205       2.96635
       5283.5000       8.02519       10.1504       7.52722       2.76899
       5284.0000       7.76802       9.88138       7.58697       2.83421
       5284.5000       7.24220       9.77232       7.46870       2.90627
       5285.0000       7.30336       9.31872       7.36414       2.87012
       5285.5000       7.60002       9.29357       7.30492       2.85507
       5286.0000       7.46179       9.53193       7.30663       2.86072
       5286.5000       7.65939       9.82813       7.43720       2.86337
       5287.0000       7.61207       9.88414       7.38726       2.78514
       5287.5000       7.69513       9.82781       7.35790       2.77253
       5288.0000       7.62648       9.59602       7.32725       2.92851
       5288.5000       7.73038       9.71722       7.31241       2.93623
       5289.0000       7.75381       9.69466       7.43744       2.80206
       5289.5000       7.45495       9.67245       7.26352       2.78679
       5290.0000       7.36564       9.61882       7.24511       2.83316
       5290.5000       7.54219       9.59233       7.43511       2.98414
       5291.0000       7.81598       9.57672       7.49082       2.83582
       5291.5000       7.87361       9.76050       7.51459       2.92351
       5292.0000       7.90763       9.87829       7.55357       2.91341
       5292.5000       7.85717       9.82762       7.66275       3.08085
       5293.0000       7.69132       10.0123       7.58239       2.87271
       5293.5000       7.77509       10.0910       7.64398       2.80190
       5294.0000       7.76252       9.70553       7.35978       2.82203
       5294.5000       7.86586       9.78399       7.34046       2.72853
       5295.0000       7.69005       9.67330       7.40024       2.86440
       5295.5000       7.60749       9.86093       7.50572       2.94050
       5296.0000       7.62721       9.90722       7.54754       2.82888
       5296.5000       7.96824       10.1952       7.52497       2.88650
       5297.0000       7.76575       10.0512       7.46492       2.84091
       5297.5000       7.86712       9.97174       7.51600       2.94842
       5298.0000       7.62482       10.0057       7.56582       2.92232
       5298.5000       7.71299       10.1399       7.54175       2.77796
       5299.0000       7.92876       10.1057       7.39086       2.76147
       5299.5000       7.98857       9.98147       7.44288       2.72742
       5300.0000       7.69384       9.82602       7.51017       2.86944
       5300.5000       7.58283       9.49305       7.47541       2.82959
       5301.0000       7.66794       9.71040       7.56230       2.80971
       5301.5000       7.71760       9.74264       7.50267       2.78579
       5302.0000       7.62089       9.76644       7.54238       2.81140
       5302.5000       7.42897       9.39051       7.63254       2.74419
       5303.0000       7.62924       9.49472       7.61223       2.91596
       5303.5000       7.81549       9.79260       7.63660       2.88942
       5304.0000       7.65857       9.89389       7.63146       2.95508
       5304.5000       7.84295       9.81978       7.59851       2.93128
       5305.0000       8.15002       9.96548       7.66213       3.05988
       5305.5000       7.79040       10.1280       7.55162       3.04245
       5306.0000       7.43062       9.87487       7.38591       2.93110
       5306.5000       7.49266       9.73154       7.54076       2.90697
       5307.0000       7.60868       9.77274       7.76978       3.00260
       5307.5000       7.58931       9.72175       7.60184       3.07778
       5308.0000       7.91355       9.97351       7.48631       3.05397
       5308.5000       8.10769       9.97926       7.65529       3.16178
       5309.0000       8.18784       10.0688       7.70777       3.07534
       5309.5000       7.94361       10.3014       7.79991       3.14960
       5310.0000       8.13665       10.3659       7.87645       3.03574
       5310.5000       7.91867       9.93610       7.81477       3.02381
       5311.0000       7.74861       9.87973       7.74720       2.97860
       5311.5000       7.83918       9.96896       7.57760       2.98590
       5312.0000       7.92873       9.83382       7.60417       2.98214
       5312.5000       8.20001       10.0416       7.77019       3.00144
       5313.0000       7.92162       10.0381       7.71524       3.00667
       5313.5000       7.69263       9.84126       7.69455       2.83722
       5314.0000       7.81205       9.69330       7.66364       2.79548
       5314.5000       8.04574       9.92579       7.65175       2.92580
       5315.0000       8.27438       9.94079       7.82682       2.96341
       5315.5000       7.93754       9.69206       7.59591       2.92520
       5316.0000       7.80824       9.57304       7.46025       2.81550
       5316.5000       7.64515       9.51699       7.41218       2.82028
       5317.0000       7.50540       9.60047       7.48174       2.85854
       5317.5000       7.46712       9.65309       7.46842       2.95070
       5318.0000       7.34188       9.63653       7.44266       2.87200
       5318.5000       7.46123       9.89082       7.53751       2.85647
       5319.0000       7.58046       9.96507       7.63076       2.91827
       5319.5000       7.80748       10.0472       7.47095       2.83133
       5320.0000       7.81018       9.88395       7.37365       2.76770
       5320.5000       7.67189       9.77918       7.26710       2.81760
       5321.0000       7.42315       9.41891       7.24702       2.84778
       5321.5000       7.64152       9.52405       7.34719       2.79152
       5322.0000       7.90146       9.76831       7.44254       2.81772
       5322.5000       7.75390       9.55122       7.33594       2.91202
       5323.0000       7.69321       9.62062       7.33419       2.77988
       5323.5000       7.67501       9.30505       7.42097       2.75523
       5324.0000       7.46350       9.29429       7.40547       2.69935
       5324.5000       7.62260       9.31597       7.40720       2.73922
       5325.0000       7.60673       9.48482       7.25985       2.85549
       5325.5000       7.55091       9.58258       7.17638       2.89351
       5326.0000       7.27777       9.43006       7.17840       2.87722
       5326.5000       7.24905       9.54729       7.29856       2.80760
       5327.0000       7.19906       9.62900       7.30810       2.73109
       5327.5000       7.14715       9.59002       7.22089       2.78873
       5328.0000       7.43099       9.69905       7.39360       2.80216
       5328.5000       7.66235       9.54946       7.20992       2.88528
       5329.0000       7.80057       9.44874       7.23965       2.81366
       5329.5000       7.76371       9.43292       7.21506       2.83161
       5330.0000       7.33961       9.54216       7.22041       2.86625
       5330.5000       7.16330       9.33549       6.98868       2.77306
       5331.0000       7.57343       9.33926       7.15121       2.72339
       5331.5000       7.28728       9.45772       7.17574       2.61375
       5332.0000       7.42040       9.43711       7.25017       2.75344
       5332.5000       7.64872       9.45834       7.33633       2.79160
       5333.0000       7.86970       9.55664       7.27609       2.82216
       5333.5000       7.73024       9.46026       7.31012       2.81474
       5334.0000       7.83906       9.48519       7.39056       2.82480
       5334.5000       7.24054       9.42359       7.22941       2.79336
       5335.0000       7.15024       9.03151       7.21289       2.81760
       5335.5000       7.41125       9.19569       7.15071       2.95118
       5336.0000       7.72499       9.48378       7.21810       2.89709
       5336.5000       7.83835       9.36975       7.37758       2.86655
       5337.0000       7.54684       9.43062       7.47619       2.85926
       5337.5000       7.27219       9.40348       7.55097       2.85793
       5338.0000       7.45781       9.31945       7.43926       2.88854
       5338.5000       7.53143       9.26812       7.34606       2.88497
       5339.0000       7.30485       9.28034       7.20786       2.87332
       5339.5000       7.23762       9.55892       7.25438       2.79212
       5340.0000       7.66845       9.49320       7.16226       2.80260
       5340.5000       7.54591       9.56693       7.23609       2.84927
       5341.0000       7.12956       9.42428       7.22204       2.87548
       5341.5000       7.21489       9.22956       7.08900       2.85926
       5342.0000       6.80467       9.18949       6.97526       2.81608
       5342.5000       6.99597       9.14418       7.22959       2.79077
       5343.0000       6.95754       9.31053       7.39873       2.69646
       5343.5000       7.41496       9.46391       7.45515       2.81291
       5344.0000       7.40569       9.52250       7.38813       2.83995
       5344.5000       7.46416       9.61656       7.25292       2.88548
       5345.0000       7.51073       9.33567       7.21520       2.88594
       5345.5000       7.46130       9.31388       7.13913       2.88189
       5346.0000       7.09175       9.18226       7.22219       2.69730
       5346.5000       6.68503       9.06105       7.03269       2.53816
       5347.0000       6.97034       9.19240       7.08246       2.65543
       5347.5000       7.33110       9.31772       7.27208       2.69969
       5348.0000       7.49446       9.74014       7.52858       2.77590
       5348.5000       7.39204       9.67415       7.36427       2.78560
       5349.0000       7.30369       9.34868       7.35163       2.76784
       5349.5000       7.20956       9.46942       7.40302       2.82976
       5350.0000       6.98148       9.29608       7.28347       2.81781
       5350.5000       6.88367       9.30087       7.08841       2.74551
       5351.0000       7.13594       9.43481       7.19702       2.72926
       5351.5000       7.44567       9.48266       7.18509       2.74132
       5352.0000       7.54351       9.42560       7.22418       2.74670
       5352.5000       7.44118       9.40662       7.08345       2.81817
       5353.0000       7.35569       9.44938       7.23060       2.86423
       5353.5000       7.48334       9.37160       7.18408       2.74104
       5354.0000       7.25619       9.10324       7.19038       2.67044
       5354.5000       7.13690       9.03798       7.14702       2.85219
       5355.0000       7.34037       9.58841       7.21941       2.81607
       5355.5000       7.49394       9.60737       7.34688       2.80286
       5356.0000       7.08652       9.52826       7.31038       2.80974
       5356.5000       6.89861       9.21487       7.21705       2.91852
       5357.0000       7.15356       9.43213       7.31034       2.79560
       5357.5000       7.41873       9.62711       7.45789       2.76834
       5358.0000       7.41053       9.44609       7.34936       2.89753
       5358.5000       7.61709       9.21919       7.28650       2.75872
       5359.0000       7.46576       9.45897       7.19398       2.72731
       5359.5000       7.22758       9.35804       7.18699       2.70014
       5360.0000       7.06481       9.45933       7.22649       2.77294
       5360.5000       7.09355       9.47480       7.09413       2.82017
       5361.0000       7.10686       9.64176       7.11370       2.68819
       5361.5000       7.29774       9.14361       7.09198       2.67021
       5362.0000       7.22705       9.37489       7.19820       2.66716
       5362.5000       7.53680       9.42783       7.15427       2.80432
       5363.0000       7.65066       9.34857       7.06774       2.86006
       5363.5000       7.56780       9.86785       7.20843       2.91140
       5364.0000       7.19374       9.49794       7.25767       2.83202
       5364.5000       7.61334       9.50103       7.19163       2.79816
       5365.0000       7.47093       9.49147       7.22590       2.83906
       5365.5000       7.36267       9.46974       7.04676       2.83791
       5366.0000       7.07307       9.13292       7.03319       2.71253
       5366.5000       7.20323       9.15001       7.18614       2.69749
       5367.0000       7.42919       9.57137       7.26657       2.68086
       5367.5000       7.42827       9.49472       7.15497       2.80322
       5368.0000       7.34547       9.43597       6.98011       2.77208
       5368.5000       7.24673       8.80905       6.88779       2.71127
       5369.0000       7.21642       8.93541       6.86345       2.73064
       5369.5000       6.96532       9.11415       6.83120       2.73966
       5370.0000       6.80375       8.98038       6.82037       2.63262
       5370.5000       6.97152       8.90633       6.75635       2.64757
       5371.0000       6.81491       9.02033       6.86581       2.67318
       5371.5000       7.18547       9.29586       6.92124       2.66984
       5372.0000       7.27227       9.18316       7.03492       2.69976
       5372.5000       7.21320       9.16865       7.14728       2.79071
       5373.0000       7.15662       9.31489       7.08407       2.77681
       5373.5000       7.04381       9.33026       7.09766       2.75934
       5374.0000       7.36221       9.43713       7.17346       2.76223
       5374.5000       7.28893       9.54077       7.18164       2.67764
       5375.0000       7.19964       9.46208       7.11040       2.66572
       5375.5000       7.04260       9.44495       7.08262       2.59382
       5376.0000       6.94911       9.61786       7.13959       2.73894
       5376.5000       6.98878       9.58278       7.08143       2.77144
       5377.0000       7.24105       9.43935       7.13119       2.70553
       5377.5000       7.33386       9.29752       7.09069       2.62535
       5378.0000       7.40557       9.26892       7.04750       2.66649
       5378.5000       7.27117       8.89122       7.02260       2.84740
       5379.0000       7.33289       9.15808       7.13033       2.70079
       5379.5000       7.05689       9.24425       7.17867       2.70817
       5380.0000       7.22166       9.03676       7.12990       2.75259
       5380.5000       7.58183       9.15975       6.98096       2.83040
       5381.0000       7.20616       8.93491       6.83677       2.67896
       5381.5000       7.18229       9.00631       6.77674       2.57924
       5382.0000       7.12341       9.14026       6.88896       2.80682
       5382.5000       7.06392       9.27912       6.90062       2.68933
       5383.0000       7.19259       9.29738       7.11596       2.64369
       5383.5000       7.30665       9.11857       7.09533       2.61294
       5384.0000       7.63812       9.02812       7.22239       2.69425
       5384.5000       7.37689       9.19950       7.11888       2.76803
       5385.0000       7.30760       9.00919       7.04410       2.80232
       5385.5000       7.05799       9.01550       6.94867       2.74478
       5386.0000       6.95391       9.11028       7.09211       2.78923
       5386.5000       7.08300       9.29071       6.92321       2.79144
       5387.0000       7.14032       8.93947       6.91267       2.76772
       5387.5000       7.21292       9.05216       7.00828       2.62354
       5388.0000       7.37596       9.20012       6.93879       2.61339
       5388.5000       7.17180       9.22714       6.98026       2.63898
       5389.0000       7.10882       9.31395       6.98447       2.63838
       5389.5000       7.01025       9.18907       7.00758       2.65387
       5390.0000       6.94855       9.20045       7.12737       2.64009
       5390.5000       6.89419       9.10304       7.11019       2.78331
       5391.0000       6.97676       9.11807       6.94938       2.81655
       5391.5000       6.78480       9.15796       6.95932       2.75027
       5392.0000       6.82321       9.23749       6.96890       2.65272
       5392.5000       6.94522       9.26898       7.04504       2.59285
       5393.0000       6.82674       9.14766       6.98271       2.58259
       5393.5000       7.10004       9.01001       6.84818       2.65055
       5394.0000       6.98198       8.85829       6.77574       2.74144
       5394.5000       6.95520       8.93585       6.98798       2.77496
       5395.0000       6.91351       9.03322       6.90362       2.69062
       5395.5000       7.11847       8.79304       6.84628       2.65896
       5396.0000       7.03754       8.73569       6.90631       2.71722
       5396.5000       6.87438       8.93763       6.98843       2.77210
       5397.0000       6.81062       8.97472       6.81260       2.75357
       5397.5000       6.94834       8.89385       6.77312       2.71169
       5398.0000       7.16074       8.88501       6.81701       2.76734
       5398.5000       7.34944       8.96715       6.85709       2.71392
       5399.0000       7.43307       9.05371       6.91443       2.66729
       5399.5000       7.81185       8.92686       6.90141       2.69517
       5400.0000       7.21670       9.03852       6.88799       2.56077
       5400.5000       7.19923       9.25655       6.82028       2.55675
       5401.0000       6.86241       9.28612       6.91426       2.61247
       5401.5000       7.04769       9.40011       7.08398       2.78129
       5402.0000       7.12202       9.19056       7.14872       2.75494
       5402.5000       7.01579       8.94094       7.05167       2.72740
       5403.0000       7.22851       8.83798       7.00498       2.58231
       5403.5000       7.26540       8.99481       6.99241       2.45961
       5404.0000       7.15946       8.91546       6.92214       2.57127
       5404.5000       7.45421       9.22934       6.94103       2.71642
       5405.0000       7.86667       9.18075       7.07036       2.68606
       5405.5000       7.61896       9.08746       7.00540       2.67797
       5406.0000       7.11729       9.22422       6.96812       2.58351
       5406.5000       6.99388       9.08995       6.91500       2.63231
       5407.0000       7.10712       8.99604       6.71932       2.62125
       5407.5000       6.87000       8.88518       6.70948       2.63892
       5408.0000       7.00164       9.15239       6.78379       2.61281
       5408.5000       7.03204       9.11648       6.95298       2.64959
       5409.0000       7.28360       9.30113       7.13595       2.61460
       5409.5000       7.53375       9.33921       7.20238       2.64928
       5410.0000       7.98652       9.60382       7.15968       2.63979
       5410.5000       7.83763       9.56826       7.16779       2.66413
       5411.0000       7.41308       9.15992       7.07111       2.67917
       5411.5000       7.12938       9.09133       7.08256       2.69477
       5412.0000       6.90300       9.39293       7.01781       2.71688
       5412.5000       7.61782       9.60120       7.15621       2.72132
       5413.0000       7.75899       9.53002       7.16654       2.79328
       5413.5000       7.30509       9.39884       7.02042       2.61334
       5414.0000       7.07239       9.14875       6.90576       2.62032
       5414.5000       6.80192       8.94289       6.79527       2.69921
       5415.0000       6.62471       8.72749       6.88592       2.76444
       5415.5000       6.90022       9.24070       7.04025       2.74573
       5416.0000       7.34802       9.49650       7.08011       2.82645
       5416.5000       7.36961       9.45549       7.23997       2.72655
       5417.0000       7.30563       9.29527       7.20381       2.63267
       5417.5000       7.16146       9.21059       6.96548       2.63338
       5418.0000       7.03477       9.35458       7.15405       2.70522
       5418.5000       7.06974       9.40433       7.22480       2.76358
       5419.0000       7.04731       9.30125       7.13217       2.78889
       5419.5000       7.41190       9.35608       7.04949       2.80760
       5420.0000       6.99259       9.36689       6.92212       2.77676
       5420.5000       6.90207       9.05724       6.98437       2.64018
       5421.0000       7.00852       9.18258       6.89199       2.63178
       5421.5000       7.30448       9.52269       6.90259       2.62329
       5422.0000       7.22627       9.19726       6.92142       2.80450
       5422.5000       6.82252       9.25282       6.97882       2.80569
       5423.0000       7.00661       9.48003       7.08395       2.74825
       5423.5000       6.99237       9.46122       7.22380       2.74615
       5424.0000       7.35272       9.51300       7.20468       2.69815
       5424.5000       7.38662       9.29574       7.12216       2.57880
       5425.0000       7.10293       9.09784       6.95340       2.62080
       5425.5000       7.16724       9.45028       6.94105       2.73604
       5426.0000       7.33873       9.32418       6.92154       2.73272
       5426.5000       6.99343       9.27370       6.78671       2.82766
       5427.0000       6.78472       9.12938       6.79990       2.79667
       5427.5000       6.99182       9.31921       6.89789       2.75541
       5428.0000       7.45954       9.35950       7.08001       2.66681
       5428.5000       7.47088       9.19027       6.97017       2.68673
       5429.0000       7.24823       9.28265       6.86780       2.69914
       5429.5000       7.01034       9.28557       6.83471       2.69724
       5430.0000       7.27000       9.12334       6.81835       2.69470
       5430.5000       7.33381       9.30915       6.80640       2.67212
       5431.0000       6.98895       9.15974       6.83538       2.63700
       5431.5000       7.22440       9.01777       6.96697       2.63704
       5432.0000       7.00700       9.15035       6.93989       2.75231
       5432.5000       6.85809       8.93319       6.70462       2.68213
       5433.0000       7.11755       9.07316       6.71050       2.68769
       5433.5000       7.00538       9.05854       6.54689       2.68769
       5434.0000       6.87095       8.94801       6.53566       2.57281
       5434.5000       7.04870       9.05735       6.69964       2.56394
       5435.0000       6.95507       9.20320       6.73588       2.58695
       5435.5000       6.80346       9.13182       6.82485       2.67737
       5436.0000       6.56371       9.04408       6.68933       2.77672
       5436.5000       6.53753       8.79405       6.65551       2.75125
       5437.0000       6.66481       8.90165       6.65964       2.66319
       5437.5000       6.90975       8.97225       6.89216       2.61249
       5438.0000       7.14049       8.89298       6.85057       2.64965
       5438.5000       6.93852       9.07536       6.67658       2.56712
       5439.0000       6.53198       9.18888       6.64526       2.56453
       5439.5000       6.49701       9.13732       6.82931       2.62576
       5440.0000       6.86522       9.12849       7.02446       2.68966
       5440.5000       7.13538       9.14037       6.88570       2.72506
       5441.0000       7.20383       9.02883       6.88776       2.70112
       5441.5000       6.99396       9.02660       6.90821       2.68472
       5442.0000       6.63469       8.99511       6.83537       2.63287
       5442.5000       6.64405       8.90254       6.73384       2.63187
       5443.0000       7.09718       9.17366       6.93337       2.55462
       5443.5000       7.12779       9.52610       6.85032       2.65284
       5444.0000       7.16349       9.61776       6.90750       2.72845
       5444.5000       7.14296       9.24285       6.91462       2.76327
       5445.0000       7.31431       9.26967       7.01393       2.80440
       5445.5000       7.13011       9.25227       6.86353       2.80351
       5446.0000       7.02223       8.89392       6.64301       2.76786
       5446.5000       6.93158       8.64512       6.63865       2.76536
       5447.0000       6.91464       8.94437       6.79102       2.65250
       5447.5000       6.74672       9.22556       6.81555       2.64197
       5448.0000       6.87026       9.20436       6.71363       2.62547
       5448.5000       7.18133       9.23590       6.72533       2.66767
       5449.0000       6.91156       9.29502       6.69400       2.63645
       5449.5000       6.87366       9.34049       6.86280       2.57653
       5450.0000       6.81405       9.14008       6.91391       2.59222
       5450.5000       6.90691       9.43706       7.02997       2.52708
       5451.0000       7.08566       9.17317       6.90378       2.64656
       5451.5000       6.82032       8.97714       6.84865       2.68983
       5452.0000       6.82469       8.70184       6.69893       2.65598
       5452.5000       6.99673       8.73678       6.81810       2.63215
       5453.0000       6.95364       8.83622       6.80762       2.63378
       5453.5000       7.04115       8.99510       6.74742       2.60945
       5454.0000       7.11482       9.22337       6.77172       2.63307
       5454.5000       6.98346       9.15898       6.74301       2.62155
       5455.0000       6.86076       8.97852       6.84594       2.65459
       5455.5000       7.23917       9.10157       6.90388       2.58630
       5456.0000       7.24077       9.07580       6.81812       2.58887
       5456.5000       6.87012       8.98618       6.68467       2.53987
       5457.0000       6.60853       8.83376       6.57670       2.60218
       5457.5000       6.64865       8.82406       6.59113       2.56860
       5458.0000       6.85871       8.74249       6.65686       2.54931
       5458.5000       6.84027       8.99762       6.78549       2.57801
       5459.0000       6.92922       8.97632       6.85396       2.62033
       5459.5000       6.97599       8.91076       6.71183       2.77732
       5460.0000       7.03882       8.83170       6.79079       2.70618
       5460.5000       6.87410       9.05731       6.76558       2.63267
       5461.0000       7.17193       8.87130       6.70805       2.62914
       5461.5000       7.31100       9.02613       6.78075       2.62148
       5462.0000       7.34749       8.99911       6.97321       2.67701
       5462.5000       7.06121       9.31402       6.95311       2.67760
       5463.0000       7.13367       8.83367       6.79511       2.65445
       5463.5000       7.33636       9.12760       6.71189       2.56226
       5464.0000       7.43007       9.43489       6.85872       2.74518
       5464.5000       7.53586       9.49798       6.84119       2.72132
       5465.0000       7.12816       9.42737       6.88391       2.75254
       5465.5000       6.91990       9.20849       6.87384       2.71760
       5466.0000       7.30103       9.11827       6.93536       2.69382
       5466.5000       7.28141       8.81977       6.87495       2.48836
       5467.0000       7.31470       8.70356       6.87314       2.51575
       5467.5000       7.39389       8.66746       6.66027       2.50804
       5468.0000       7.47717       8.73886       6.79675       2.56449
       5468.5000       6.93974       8.55714       6.70897       2.61900
       5469.0000       6.45545       8.90799       6.71518       2.56381
       5469.5000       6.51326       8.82758       6.70378       2.62525
       5470.0000       6.63340       8.78036       6.78012       2.56283
       5470.5000       6.83373       8.58741       6.75980       2.55580
       5471.0000       6.99091       8.75385       6.77720       2.56407
       5471.5000       6.66442       8.90363       6.66428       2.57871
       5472.0000       6.61574       9.01257       6.66763       2.59857
       5472.5000       6.93784       9.21392       6.88126       2.58195
       5473.0000       7.01919       8.80416       6.73507       2.47223
       5473.5000       6.95799       8.73458       6.67824       2.50737
       5474.0000       6.64111       8.74862       6.68058       2.53316
       5474.5000       6.91150       8.87704       6.83715       2.60224
       5475.0000       7.20819       8.98127       6.75459       2.59917
       5475.5000       6.99983       8.94300       6.74467       2.54050
       5476.0000       6.68566       8.78008       6.71545       2.54443
       5476.5000       7.00222       9.11800       6.77722       2.54443
       5477.0000       7.15797       8.97733       6.66239       2.52853
       5477.5000       7.01355       8.54469       6.52072       2.55791
       5478.0000       6.96434       8.96532       6.63987       2.68179
       5478.5000       6.26190       8.79974       6.65059       2.66328
       5479.0000       6.56608       8.78086       6.75183       2.69711
       5479.5000       6.59245       8.63950       6.60528       2.55896
       5480.0000       6.72315       8.88974       6.56312       2.56728
       5480.5000       7.20314       8.86620       6.69432       2.47796
       5481.0000       6.96641       8.75567       7.07686       2.55243
       5481.5000       6.83739       9.01857       7.00821       2.72303
       5482.0000       6.65150       8.93204       6.85580       2.62433
       5482.5000       6.66491       8.87345       6.63439       2.59992
       5483.0000       6.81744       9.21387       6.75547       2.59966
       5483.5000       7.15289       9.26892       6.81363       2.67624
       5484.0000       7.17285       8.94419       6.66593       2.72028
       5484.5000       7.13090       8.90092       6.65271       2.80703
       5485.0000       7.04421       9.05702       6.70550       2.65832
       5485.5000       7.10222       8.97979       6.76758       2.62238
       5486.0000       7.21165       8.94028       6.78468       2.59099
       5486.5000       6.99218       8.99465       6.77333       2.56169
       5487.0000       6.95084       9.11915       6.71466       2.62247
       5487.5000       7.08462       8.89014       6.69225       2.63629
       5488.0000       7.02919       8.75686       6.78983       2.57501
       5488.5000       7.00861       8.75778       6.89344       2.60148
       5489.0000       7.40165       8.90655       6.83792       2.67190
       5489.5000       7.72063       8.60798       6.65928       2.71563
       5490.0000       7.81648       8.94062       6.88610       2.62753
       5490.5000       7.84492       9.04187       6.89933       2.54638
       5491.0000       7.62328       9.13302       6.89828       2.67246
       5491.5000       7.39897       9.03226       6.72945       2.58729
       5492.0000       7.19979       9.04412       6.65347       2.68136
       5492.5000       6.78037       8.73006       6.64251       2.63023
       5493.0000       6.36195       8.69731       6.66085       2.54064
       5493.5000       6.83202       9.14577       6.69705       2.54064
       5494.0000       7.25809       9.18372       6.88264       2.58742
       5494.5000       7.36547       9.22797       6.81908       2.47143
       5495.0000       7.21913       8.94108       6.80022       2.45080
       5495.5000       7.09748       8.78585       6.73027       2.56095
       5496.0000       6.76686       8.79994       6.74469       2.55440
       5496.5000       7.38594       9.10272       6.75078       2.52855
       5497.0000       7.45295       9.14960       6.76857       2.59335
       5497.5000       7.10585       9.05455       6.74168       2.70229
       5498.0000       6.75888       9.23020       6.78320       2.69065
       5498.5000       6.65186       9.12541       6.89215       2.60541
       5499.0000       6.81060       8.87141       6.88963       2.57528
       5499.5000       6.98181       9.02545       6.90552       2.58389
       5500.0000       6.84566       9.27613       6.88948       2.61482
       5500.5000       6.76401       9.20312       6.85709       2.62929
       5501.0000       6.90564       8.95636       6.91418       2.63496
       5501.5000       6.80777       8.90893       6.74935       2.68508
       5502.0000       6.67484       8.76202       6.61779       2.65051
       5502.5000       6.69525       8.92141       6.67588       2.57663
       5503.0000       7.04818       8.90615       6.76529       2.64565
       5503.5000       6.92444       9.06603       6.72238       2.65221
       5504.0000       6.80492       8.97739       6.60135       2.64717
       5504.5000       7.02835       8.82703       6.66385       2.64217
       5505.0000       7.10352       8.93016       6.91165       2.65197
       5505.5000       6.76372       8.91440       6.85768       2.63248
       5506.0000       6.60142       8.79943       6.79445       2.58268
       5506.5000       6.69649       8.83096       6.59640       2.62931
       5507.0000       6.80184       8.78699       6.54014       2.55611
       5507.5000       6.86875       8.53646       6.55355       2.50971
       5508.0000       6.82513       8.33930       6.48025       2.39628
       5508.5000       6.56347       8.18288       6.51755       2.51872
       5509.0000       6.55034       8.34730       6.58829       2.62232
       5509.5000       6.74683       8.88870       6.74797       2.63619
       5510.0000       6.84857       9.00308       6.99181       2.65215
       5510.5000       7.04827       8.95915       7.12831       2.55613
       5511.0000       7.03081       8.86265       7.02110       2.62199
       5511.5000       6.94362       8.77350       6.84509       2.51949
       5512.0000       6.99285       8.80609       6.74507       2.60854
       5512.5000       7.01110       9.14263       6.92953       2.65633
       5513.0000       6.94453       8.80520       6.84352       2.60402
       5513.5000       7.28716       9.05620       6.77453       2.52204
       5514.0000       6.97025       8.99738       6.71136       2.55500
       5514.5000       7.06954       8.93659       6.66529       2.63020
       5515.0000       7.26171       8.65138       6.68165       2.59903
       5515.5000       7.41526       9.02895       6.84186       2.61114
       5516.0000       6.93039       9.13794       6.76982       2.58130
       5516.5000       6.67732       9.00564       6.72878       2.53709
       5517.0000       6.57360       8.84480       6.60800       2.54069
       5517.5000       6.88977       8.63749       6.68235       2.60537
       5518.0000       7.01768       8.79362       6.64135       2.70178
       5518.5000       6.83140       8.87430       6.74848       2.69169
       5519.0000       7.22628       9.23823       6.94180       2.66509
       5519.5000       7.17024       9.40317       6.96951       2.70991
       5520.0000       7.57199       9.48171       7.04452       2.74723
       5520.5000       7.49164       9.64450       6.94565       2.71944
       5521.0000       7.42102       9.52738       6.91499       2.64795
       5521.5000       7.40411       9.47331       6.86540       2.65999
       5522.0000       6.93893       9.13669       6.74365       2.63311
       5522.5000       6.82659       9.46152       6.83337       2.66776
       5523.0000       7.13541       9.91886       7.13507       2.73278
       5523.5000       7.10624       9.51613       7.07721       2.65260
       5524.0000       6.95748       9.18401       6.81784       2.62847
       5524.5000       7.06025       9.01807       6.90542       2.62847
       5525.0000       7.23081       8.91545       6.85519       2.69692
       5525.5000       7.34663       8.94075       6.98024       2.69191
       5526.0000       7.38526       9.03406       7.01427       2.66978
       5526.5000       7.21078       9.22386       7.04184       2.76508
       5527.0000       7.26244       9.03485       6.84042       2.79348
       5527.5000       6.76599       9.02052       6.68210       2.75198
       5528.0000       6.77813       8.96178       6.72320       2.79018
       5528.5000       6.93874       8.89224       6.79845       2.69992
       5529.0000       7.44041       9.29692       6.84812       2.71877
       5529.5000       7.38337       9.45604       6.97357       2.70681
       5530.0000       6.74351       9.45393       6.85919       2.57632
       5530.5000       6.91043       9.40187       6.87732       2.64449
       5531.0000       6.97267       9.19229       6.88683       2.57691
       5531.5000       7.02343       8.93585       6.80278       2.56614
       5532.0000       6.67635       8.85911       6.81346       2.67907
       5532.5000       6.94072       9.40936       6.86082       2.74020
       5533.0000       7.48218       9.47288       7.10099       2.63512
       5533.5000       7.87777       9.38328       7.17706       2.59984
       5534.0000       7.77956       9.10487       7.22830       2.61841
       5534.5000       7.59239       9.39448       7.17831       2.71443
       5535.0000       7.21703       9.39716       6.87362       2.76251
       5535.5000       7.16751       9.53371       6.95356       2.70350
       5536.0000       7.13047       9.40596       6.96483       2.72963
       5536.5000       7.26357       9.54834       6.90968       2.74012
       5537.0000       6.84147       9.37611       6.74808       2.85350
       5537.5000       6.69224       9.14487       6.89133       2.76425
       5538.0000       6.94847       9.13374       7.13091       2.64583
       5538.5000       7.15575       9.07199       7.03535       2.70379
       5539.0000       7.10406       9.10943       7.00776       2.73162
       5539.5000       7.32619       9.45190       7.01638       2.74711
       5540.0000       6.99854       9.21487       6.91391       2.63645
       5540.5000       7.05867       9.14849       6.86606       2.59790
       5541.0000       6.98032       8.93806       6.75818       2.57216
       5541.5000       7.05687       8.85159       6.69642       2.52051
       5542.0000       7.05481       9.25857       6.83396       2.46966
       5542.5000       7.30937       9.56289       6.96626       2.56572
       5543.0000       7.65087       9.76618       7.07951       2.58202
       5543.5000       7.33226       9.54671       7.07849       2.62361
       5544.0000       7.15658       9.21561       7.03381       2.55241
       5544.5000       7.16786       9.09261       6.96622       2.64543
       5545.0000       7.49690       9.08561       6.92148       2.66892
       5545.5000       7.31439       9.11187       7.03400       2.61955
       5546.0000       7.62471       9.25223       6.93486       2.72267
       5546.5000       7.50229       8.81468       6.91327       2.62105
       5547.0000       6.88435       8.74345       6.82321       2.64529
       5547.5000       6.82271       8.79395       6.67389       2.69078
       5548.0000       7.07398       8.87261       6.81037       2.68897
       5548.5000       7.11390       8.73612       6.99118       2.64588
       5549.0000       7.00151       8.78338       7.09818       2.60005
       5549.5000       7.24296       8.86173       6.99844       2.61606
       5550.0000       7.37780       9.28295       6.95950       2.62709
       5550.5000       7.59783       9.53029       7.05894       2.62531
       5551.0000       7.14954       9.67793       7.20971       2.68244
       5551.5000       6.74065       9.01207       7.06264       2.71425
       5552.0000       6.91285       8.69806       6.94507       2.67117
       5552.5000       6.78233       8.88213       7.00059       2.57925
       5553.0000       6.77230       9.02677       6.90327       2.65918
       5553.5000       7.04395       9.22068       6.91167       2.67905
       5554.0000       7.24070       9.14928       6.86286       2.68008
       5554.5000       7.22658       8.86755       6.83501       2.64896
       5555.0000       7.38616       9.21833       6.90328       2.62620
       5555.5000       7.34477       9.08492       6.81077       2.61371
       5556.0000       7.58018       9.30370       6.88456       2.56120
       5556.5000       7.41997       9.36135       6.98284       2.63590
       5557.0000       7.19376       9.51857       7.05795       2.57370
       5557.5000       7.08109       9.10251       6.95600       2.60955
       5558.0000       6.89312       9.00262       6.88373       2.52605
       5558.5000       6.84461       8.92894       6.83004       2.60847
       5559.0000       6.68110       8.96632       6.80044       2.57131
       5559.5000       6.76020       8.98865       6.98654       2.53247
       5560.0000       7.00226       8.86268       6.80952       2.56182
       5560.5000       7.00384       8.88423       6.76677       2.61268
       5561.0000       7.29129       8.65942       6.73322       2.75195
       5561.5000       7.28680       8.86537       6.77151       2.72976
       5562.0000       7.59117       8.93217       6.95305       2.70371
       5562.5000       7.23548       8.87312       6.89488       2.73424
       5563.0000       7.11127       8.71369       6.77415       2.72916
       5563.5000       6.97050       8.90676       6.75883       2.85256
       5564.0000       6.69949       8.73527       6.70038       2.70172
       5564.5000       6.80362       8.62318       6.63113       2.62800
       5565.0000       6.64384       8.53753       6.66122       2.43725
       5565.5000       6.84878       8.80647       6.85178       2.43729
       5566.0000       6.58046       8.97309       6.84421       2.61000
       5566.5000       6.65158       9.01880       6.83496       2.61261
       5567.0000       6.81613       9.24689       6.86067       2.64936
       5567.5000       7.16447       9.42118       6.81711       2.59071
       5568.0000       7.08787       9.15005       6.64858       2.57022
       5568.5000       7.26391       8.68755       6.52262       2.54220
       5569.0000       7.33889       8.93604       6.56357       2.62544
       5569.5000       7.27449       8.69944       6.48930       2.65111
       5570.0000       7.04089       8.88494       6.56669       2.60342
       5570.5000       6.91364       8.72463       6.61143       2.54762
       5571.0000       7.17157       8.58805       6.59771       2.54053
       5571.5000       6.89846       8.78580       6.68785       2.52990
       5572.0000       6.66449       8.79712       6.64800       2.56109
       5572.5000       6.67955       8.74309       6.73156       2.55427
       5573.0000       7.39812       9.04096       6.79395       2.70453
       5573.5000       7.48362       9.11733       6.86764       2.64175
       5574.0000       7.23568       8.77432       6.55913       2.46831
       5574.5000       7.11615       8.81653       6.49163       2.46000
       5575.0000       6.83663       8.82417       6.55872       2.50659
       5575.5000       6.91077       9.20785       6.67485       2.53205
       5576.0000       7.21991       9.36792       6.89415       2.56610
       5576.5000       6.93400       9.04832       6.87551       2.53829
       5577.0000       6.65081       8.89342       6.67676       2.53778
       5577.5000       6.58791       8.89491       6.80322       2.59221
       5578.0000       7.05034       8.99780       6.71549       2.62467
       5578.5000       7.15842       9.17603       6.94264       2.62583
       5579.0000       7.38792       9.37606       6.94484       2.63532
       5579.5000       7.14469       9.30586       6.84269       2.60234
       5580.0000       7.12672       9.11125       6.60078       2.62508
       5580.5000       7.05728       8.99537       6.79705       2.64914
       5581.0000       6.82457       8.94825       6.66520       2.62464
       5581.5000       7.00522       8.77409       6.55245       2.61314
       5582.0000       7.01530       8.83432       6.59085       2.68863
       5582.5000       7.00189       8.92540       6.71205       2.73058
       5583.0000       6.85978       9.17436       6.94077       2.72829
       5583.5000       6.61442       9.12273       6.74188       2.69414
       5584.0000       6.77252       9.15280       6.75153       2.60886
       5584.5000       6.74173       8.79099       6.74636       2.59435
       5585.0000       6.87437       8.59348       6.63186       2.59485
       5585.5000       7.09471       8.75046       6.76629       2.54352
       5586.0000       7.00235       8.91619       6.71454       2.57242
       5586.5000       7.08832       8.87201       6.70958       2.38803
       5587.0000       7.18680       8.92183       6.72836       2.53642
       5587.5000       6.96755       9.02988       6.68223       2.54146
       5588.0000       7.09281       8.63742       6.61514       2.47396
       5588.5000       7.13954       8.50245       6.75639       2.53746
       5589.0000       7.17832       8.73449       6.75378       2.58232
       5589.5000       6.87010       9.00905       6.93966       2.61655
       5590.0000       6.75042       8.85612       6.85226       2.54180
       5590.5000       6.79522       9.00262       6.74532       2.59018
       5591.0000       6.66943       9.06792       6.70515       2.65179
       5591.5000       6.98049       9.11271       6.73994       2.67578
       5592.0000       7.06000       8.87031       6.60553       2.49360
       5592.5000       6.82988       8.51963       6.72526       2.49794
       5593.0000       6.59599       8.77563       6.48564       2.58758
       5593.5000       7.06039       9.35177       6.39148       2.52916
       5594.0000       7.15726       9.28574       6.51194       2.56382
       5594.5000       7.08818       9.17055       6.78476       2.56874
       5595.0000       6.87229       9.20028       6.82870       2.56544
       5595.5000       6.86486       8.61050       6.62547       2.41978
       5596.0000       7.14881       8.57308       6.40948       2.45929
       5596.5000       6.72175       8.53283       6.29079       2.46553
       5597.0000       6.82063       9.02253       6.58930       2.51686
       5597.5000       6.87766       8.75184       6.58057       2.56444
       5598.0000       7.36758       8.89227       6.69116       2.52017
       5598.5000       7.00583       8.68384       6.69979       2.46515
       5599.0000       7.06950       8.79684       6.75557       2.46024
       5599.5000       6.87501       8.88022       6.70113       2.45653
       5600.0000       6.86771       8.98899       6.82942       2.50339
       5600.5000       6.68793       8.89896       6.70008       2.55208
       5601.0000       6.68403       8.98565       6.62567       2.63871
       5601.5000       6.87367       9.15268       6.65436       2.74586
       5602.0000       6.78224       8.88257       6.64449       2.61008
       5602.5000       6.91552       8.63125       6.77837       2.56156
       5603.0000       6.68720       8.49663       6.63245       2.54452
       5603.5000       6.97039       8.85497       6.62495       2.51557
       5604.0000       6.75432       9.18927       6.66607       2.44648
       5604.5000       6.73536       9.52198       6.67529       2.45230
       5605.0000       6.47781       9.21950       6.70372       2.46657
       5605.5000       6.69001       9.11482       6.69588       2.54746
       5606.0000       6.55785       8.87457       6.53829       2.49511
       5606.5000       6.42095       8.83237       6.61415       2.46650
       5607.0000       6.38800       9.18301       6.66752       2.46361
       5607.5000       6.48263       9.19651       6.79222       2.65468
       5608.0000       6.59582       8.99061       6.73158       2.71577
       5608.5000       6.61116       8.82339       6.77138       2.65197
       5609.0000       6.80512       9.10109       6.92069       2.75291
       5609.5000       6.63747       8.65111       6.68693       2.66203
       5610.0000       6.78877       8.47665       6.63064       2.58048
       5610.5000       6.88431       8.78909       6.99708       2.73890
       5611.0000       6.98393       8.80865       6.85171       2.72109
       5611.5000       6.81186       8.85268       6.71819       2.65555
       5612.0000       7.03139       8.98202       6.68298       2.65525
       5612.5000       7.13520       9.20511       6.69072       2.54194
       5613.0000       7.28022       8.95314       6.64951       2.66568
       5613.5000       7.35679       8.97723       6.78248       2.62479
       5614.0000       7.22612       9.22532       6.89423       2.69712
       5614.5000       7.15145       9.42929       6.78364       2.78206
       5615.0000       7.27356       9.62994       6.67332       2.69206
       5615.5000       7.21828       9.26957       6.61281       2.57761
       5616.0000       6.88534       9.17318       6.81503       2.56777
       5616.5000       6.48423       8.75223       6.71777       2.56819
       5617.0000       6.48421       8.80492       6.63548       2.52819
       5617.5000       6.89710       8.68383       6.48621       2.48901
       5618.0000       7.06714       8.73892       6.53432       2.51983
       5618.5000       7.27027       8.58552       6.43084       2.57225
       5619.0000       6.83387       8.59648       6.35830       2.55271
       5619.5000       6.45223       8.39957       6.42729       2.55517
       5620.0000       6.49115       8.55954       6.47169       2.46557
       5620.5000       6.79019       8.91626       6.55245       2.51043
       5621.0000       6.76020       9.12586       6.75305       2.57137
       5621.5000       7.03496       9.23097       6.73871       2.55642
       5622.0000       6.85488       8.84333       6.58473       2.51078
       5622.5000       6.88273       8.87419       6.56879       2.49777
       5623.0000       7.00421       9.05261       6.77762       2.56112
       5623.5000       7.03895       8.89565       6.72409       2.49239
       5624.0000       6.89967       8.68902       6.73633       2.25971
       5624.5000       6.60629       8.96383       6.66641       2.30009
       5625.0000       6.63370       8.97194       6.75509       2.38954
       5625.5000       6.84185       9.02952       6.69198       2.54772
       5626.0000       6.78151       9.11973       6.80355       2.66765
       5626.5000       6.93033       9.03007       6.75306       2.62719
       5627.0000       7.10870       8.87755       6.62603       2.55962
       5627.5000       7.17599       9.23940       6.77323       2.56524
       5628.0000       6.85020       8.88642       6.73226       2.47431
       5628.5000       6.98965       9.09451       6.74625       2.47211
       5629.0000       6.71006       9.29067       6.80308       2.40874
       5629.5000       6.82606       9.11095       6.74742       2.40567
       5630.0000       6.95931       8.64845       6.54372       2.45106
       5630.5000       6.83687       8.64886       6.53991       2.69065
       5631.0000       6.84343       9.03409       6.69887       2.67368
       5631.5000       7.00392       9.21246       6.62499       2.61265
       5632.0000       7.03481       9.06902       6.71614       2.53137
       5632.5000       7.14966       8.93317       6.80173       2.61917
       5633.0000       7.34619       8.95323       6.80284       2.62719
       5633.5000       7.62051       9.04515       6.82879       2.64811
       5634.0000       7.22866       9.08837       6.78869       2.63009
       5634.5000       6.81495       9.21129       6.57655       2.65287
       5635.0000       6.78937       8.95742       6.59988       2.66225
       5635.5000       6.98924       9.01030       6.71055       2.51954
       5636.0000       7.66916       9.02785       6.80713       2.51308
       5636.5000       7.63364       9.07395       6.84699       2.57783
       5637.0000       7.35082       9.16927       6.93222       2.59055
       5637.5000       6.81699       8.79376       6.58499       2.57703
       5638.0000       7.15634       8.77132       6.48050       2.52487
       5638.5000       6.99036       9.19073       6.89372       2.52644
       5639.0000       7.71056       9.49167       7.00166       2.55907
       5639.5000       7.26219       8.82256       6.73319       2.56280
       5640.0000       7.16113       8.99946       6.86007       2.56340
       5640.5000       6.53662       9.05351       6.75244       2.49867
       5641.0000       6.61368       9.13234       6.68200       2.46222
       5641.5000       6.89395       8.93005       6.69494       2.65647
       5642.0000       6.90114       8.96980       6.68073       2.49785
       5642.5000       6.54169       8.59956       6.49380       2.67284
       5643.0000       6.68442       8.67362       6.52085       2.71567
       5643.5000       6.84451       8.50370       6.53941       2.68340
       5644.0000       7.01148       8.46361       6.52499       2.62437
       5644.5000       6.94205       8.16258       6.60977       2.45947
       5645.0000       6.85828       8.42368       6.53090       2.37086
       5645.5000       7.08094       8.93276       6.70804       2.36162
       5646.0000       7.09139       9.27999       6.69199       2.49829
       5646.5000       6.53584       8.73502       6.54561       2.60690
       5647.0000       6.64818       8.68706       6.62597       2.62133
       5647.5000       7.09713       9.00298       6.83399       2.65552
       5648.0000       6.80452       8.83189       6.73491       2.64639
       5648.5000       6.85489       8.88149       6.72456       2.64413
       5649.0000       7.08674       9.18026       6.90411       2.67613
       5649.5000       6.99645       9.22839       6.84510       2.65176
       5650.0000       7.00000       9.27621       6.79106       2.52599
       5650.5000       6.99077       9.15092       6.74632       2.55235
       5651.0000       6.65049       9.11149       6.75922       2.54892
       5651.5000       6.90624       9.17492       6.73063       2.64525
       5652.0000       7.02680       8.94954       6.65968       2.56785
       5652.5000       6.99975       9.16876       6.59155       2.41402
       5653.0000       6.97047       9.09853       6.66238       2.48527
       5653.5000       7.17547       9.09552       6.42325       2.48342
       5654.0000       6.99539       8.93903       6.61037       2.58302
       5654.5000       6.97181       8.81951       6.66881       2.59667
       5655.0000       6.56606       8.68210       6.56655       2.50178
       5655.5000       6.79904       8.83094       6.44535       2.50125
       5656.0000       6.77677       8.69425       6.43734       2.44688
       5656.5000       6.49309       8.71066       6.39734       2.55186
       5657.0000       6.94622       8.69129       6.45843       2.60037
       5657.5000       6.76973       9.14590       6.80807       2.54145
       5658.0000       6.84081       9.07900       6.81170       2.62299
       5658.5000       6.87669       8.94003       6.65481       2.57398
       5659.0000       7.13864       8.84909       6.54978       2.63444
       5659.5000       7.04260       8.90251       6.48061       2.67733
       5660.0000       6.98644       8.94641       6.61929       2.54194
       5660.5000       6.85048       8.83398       6.58219       2.54374
       5661.0000       7.28839       8.82948       6.52476       2.56209
       5661.5000       7.31855       9.00707       6.51773       2.58486
       5662.0000       6.96891       8.82875       6.59996       2.57698
       5662.5000       6.51771       8.83414       6.44741       2.52901
       5663.0000       6.41108       8.61471       6.40927       2.49156
       5663.5000       7.10377       8.94029       6.71942       2.49740
       5664.0000       7.15619       9.22357       6.74109       2.46964
       5664.5000       7.30225       9.02613       6.58639       2.46400
       5665.0000       6.94509       8.88350       6.47123       2.34111
       5665.5000       6.82066       9.15356       6.81209       2.44836
       5666.0000       6.86822       8.91207       6.59219       2.50662
       5666.5000       6.58870       8.76991       6.39496       2.49233
       5667.0000       7.10546       8.81224       6.52954       2.60457
       5667.5000       7.00315       8.84471       6.56763       2.66021
       5668.0000       6.82902       8.80479       6.52393       2.61923
       5668.5000       6.79242       8.59871       6.53531       2.53625
       5669.0000       6.81395       8.74936       6.54966       2.49748
       5669.5000       7.10803       8.84158       6.56418       2.65068
       5670.0000       6.77287       8.88294       6.46488       2.60156
       5670.5000       6.79943       8.82361       6.55588       2.56234
       5671.0000       7.09394       8.71008       6.63022       2.52078
       5671.5000       7.17149       8.73567       6.71041       2.52078
       5672.0000       7.14159       8.67620       6.64936       2.56226
       5672.5000       6.69366       8.86281       6.63316       2.56203
       5673.0000       6.27309       8.92437       6.61217       2.53489
       5673.5000       6.66780       9.10883       6.41898       2.53110
       5674.0000       6.95604       9.14311       6.68052       2.53328
       5674.5000       6.77863       8.68789       6.52927       2.66427
       5675.0000       7.10223       8.76109       6.59468       2.59222
       5675.5000       7.17223       8.97312       6.54515       2.55060
       5676.0000       7.31629       9.14542       6.56344       2.55060
       5676.5000       6.81646       8.98274       6.46385       2.74833
       5677.0000       7.21030       9.15942       6.44731       2.72698
       5677.5000       7.25138       9.70463       6.59620       2.70628
       5678.0000       6.83579       9.27093       6.63370       2.70435
       5678.5000       7.08610       9.55466       6.89171       2.71577
       5679.0000       7.00985       9.49706       6.59034       2.71519
       5679.5000       7.15219       9.62096       6.77756       2.75465
       5680.0000       6.83368       9.19848       6.55235       2.76999
       5680.5000       6.95146       9.49267       6.80119       2.75958
       5681.0000       6.94587       9.12443       6.64577       2.62597
       5681.5000       6.98926       8.99215       6.56639       2.62913
       5682.0000       6.82395       8.69289       6.59468       2.53613
       5682.5000       6.80646       9.00709       6.74332       2.53291
       5683.0000       6.97709       9.21348       6.54650       2.58626
       5683.5000       7.27462       9.33707       6.46501       2.56880
       5684.0000       7.25263       9.33530       6.54075       2.64872
       5684.5000       6.88707       9.03594       6.63192       2.58252
       5685.0000       6.75942       9.07997       6.64409       2.58778
       5685.5000       6.59481       8.77546       6.73394       2.53373
       5686.0000       6.51791       8.80880       6.78958       2.54903
       5686.5000       6.47893       9.02082       6.92375       2.56894
       5687.0000       6.56473       8.95973       6.84098       2.45165
       5687.5000       6.73065       9.02002       6.46910       2.47625
       5688.0000       6.90202       8.69318       6.23844       2.52964
       5688.5000       6.79418       8.94611       6.24333       2.53402
       5689.0000       7.01445       9.04677       6.30431       2.41670
       5689.5000       7.06973       8.88964       6.36545       2.48717
       5690.0000       6.90980       8.70758       6.38749       2.57097
       5690.5000       6.93439       8.99935       6.61830       2.65807
       5691.0000       7.04414       9.16758       6.87612       2.59346
       5691.5000       7.14249       9.16037       6.90517       2.56489
       5692.0000       6.68100       8.65820       6.59284       2.56365
       5692.5000       6.73287       8.50444       6.58140       2.50694
       5693.0000       6.47722       8.60228       6.49392       2.47564
       5693.5000       6.36360       8.21377       6.53382       2.44868
       5694.0000       6.26284       8.33345       6.42327       2.50920
       5694.5000       6.50028       8.48460       6.50329       2.51675
       5695.0000       6.41807       8.24456       6.59781       2.56348
       5695.5000       6.58015       8.72092       6.78626       2.61129
       5696.0000       7.01409       8.84256       6.71172       2.62486
       5696.5000       7.14619       8.92925       6.66748       2.58777
       5697.0000       6.80733       8.83601       6.62301       2.51933
       5697.5000       6.45905       8.78073       6.64926       2.46176
       5698.0000       6.34332       8.96542       6.70096       2.49722
       5698.5000       6.43874       9.18938       6.64735       2.52087
       5699.0000       6.54852       9.31174       6.72311       2.63525
       5699.5000       7.28430       9.55760       6.87400       2.66096
       5700.0000       7.26039       9.25718       6.65619       2.65195
       5700.5000       7.27499       9.26650       6.59411       2.60844
       5701.0000       7.32068       9.32420       6.63604       2.60874
       5701.5000       6.96423       9.49799       6.70247       2.56628
       5702.0000       6.65767       8.88002       6.56558       2.49086
       5702.5000       6.69125       8.74732       6.54070       2.43433
       5703.0000       6.78354       9.06979       6.57811       2.44130
       5703.5000       7.06705       9.40706       6.66605       2.52247
       5704.0000       7.33183       9.52965       6.82507       2.58902
       5704.5000       7.04575       9.21311       6.78631       2.58223
       5705.0000       6.81129       9.27945       6.58842       2.62355
       5705.5000       6.67317       8.96149       6.42037       2.67228
       5706.0000       7.06440       8.98991       6.50991       2.54992
       5706.5000       7.42451       8.98427       6.77314       2.55303
       5707.0000       7.00195       9.06742       6.80966       2.56446
       5707.5000       7.22457       8.92980       6.61698       2.60470
       5708.0000       7.70549       9.07687       6.72278       2.60463
       5708.5000       7.56206       9.44695       6.68533       2.51972
       5709.0000       6.97470       9.04314       6.67340       2.45334
       5709.5000       6.89323       8.96919       6.62043       2.48823
       5710.0000       6.91514       8.98578       6.46153       2.49682
       5710.5000       6.76490       8.95065       6.37256       2.59241
       5711.0000       6.55802       8.88476       6.30032       2.52326
       5711.5000       6.59802       9.04635       6.64990       2.55989
       5712.0000       7.00440       9.11104       6.75705       2.61646
       5712.5000       7.27155       9.41720       6.71319       2.63400
       5713.0000       7.32531       9.30448       6.66401       2.66124
       5713.5000       7.29158       9.47074       6.79122       2.59672
       5714.0000       7.32729       9.36274       6.83618       2.58499
       5714.5000       7.32908       9.35586       6.84960       2.72848
       5715.0000       7.05446       9.08954       6.70459       2.68626
       5715.5000       6.88762       9.10405       6.77892       2.71441
       5716.0000       6.74532       9.15792       6.89898       2.76244
       5716.5000       7.29932       9.18387       6.97638       2.61748
       5717.0000       7.23667       9.17744       6.87473       2.66520
       5717.5000       7.53648       9.30030       6.80213       2.64963
       5718.0000       7.63733       9.43191       6.83423       2.71000
       5718.5000       7.68357       9.60198       6.94355       2.68170
       5719.0000       7.52805       9.53676       6.99451       2.65369
       5719.5000       7.24034       9.47523       7.02886       2.78948
       5720.0000       7.44492       9.64070       7.11482       2.84667
       5720.5000       7.86692       9.67362       7.12087       2.67795
       5721.0000       8.29291       10.1108       7.50452       2.79075
       5721.5000       8.52580       10.2767       7.61493       2.75886
       5722.0000       8.09882       10.3605       7.34810       2.83857
       5722.5000       7.21832       9.74572       6.97483       2.86001
       5723.0000       7.18871       9.39931       7.01561       2.78791
       5723.5000       7.47299       9.24080       7.03371       2.73512
       5724.0000       7.37752       9.23977       7.06370       2.76376
       5724.5000       7.62005       9.47033       7.17755       2.71823
       5725.0000       7.55262       9.36355       7.20586       2.63879
       5725.5000       7.83601       9.25226       7.18912       2.58608
       5726.0000       7.70305       9.32873       7.11037       2.58125
       5726.5000       7.33020       9.35114       7.07167       2.65775
       5727.0000       7.16895       9.33234       7.08355       2.66819
       5727.5000       7.54684       9.96215       7.21413       2.71153
       5728.0000       7.86623       9.93397       7.41974       2.71344
       5728.5000       7.77495       9.70850       7.37309       2.73062
       5729.0000       7.17014       9.76621       6.97226       2.72695
       5729.5000       6.93556       9.60931       6.76557       2.68900
       5730.0000       7.81064       9.46160       6.79480       2.52039
       5730.5000       7.01207       9.18310       6.85009       2.45114
       5731.0000       6.40792       9.08096       6.74523       2.50877
       5731.5000       6.37838       9.04942       6.76736       2.48809
       5732.0000       6.53640       9.15555       6.78573       2.55366
       5732.5000       6.58889       9.14138       6.74942       2.57956
       5733.0000       6.86427       9.27257       6.78875       2.66370
       5733.5000       6.66571       9.15971       6.63986       2.58798
       5734.0000       6.65765       9.00504       6.77721       2.56181
       5734.5000       6.88235       9.04462       6.56143       2.62362
       5735.0000       6.67916       9.30090       6.70267       2.60145
       5735.5000       6.53075       9.45291       6.58727       2.61539
       5736.0000       6.70078       9.08683       6.43535       2.60571
       5736.5000       7.00279       9.33001       6.53994       2.64791
       5737.0000       7.08466       8.94432       6.72940       2.65782
       5737.5000       7.20523       9.26842       6.93720       2.67391
       5738.0000       7.40767       9.26832       6.94954       2.64145
       5738.5000       7.24348       9.44401       7.04462       2.61960
       5739.0000       7.01469       9.71317       6.94031       2.64531
       5739.5000       7.34343       9.53860       6.79083       2.50488
       5740.0000       7.38033       9.43721       6.93143       2.63990
       5740.5000       7.56828       9.16476       6.87433       2.57266
       5741.0000       7.18822       9.11226       6.83142       2.53270
       5741.5000       7.18951       9.10112       6.71758       2.53766
       5742.0000       6.83744       9.19494       6.79256       2.53621
       5742.5000       6.89922       9.31980       6.85548       2.60426
       5743.0000       6.99888       9.42152       6.75009       2.74438
       5743.5000       6.99503       9.51975       7.02180       2.69756
       5744.0000       7.06400       9.50876       6.83072       2.67253
       5744.5000       6.96371       9.17682       6.85308       2.82739
       5745.0000       6.79147       8.83411       6.85674       2.65156
       5745.5000       6.97937       8.77416       6.87511       2.62542
       5746.0000       6.99914       8.81409       6.81350       2.51998
       5746.5000       7.33700       8.93375       6.92740       2.60482
       5747.0000       7.31329       9.01433       6.95725       2.57556
       5747.5000       7.35040       9.06269       7.09230       2.57056
       5748.0000       7.37438       9.10145       7.03299       2.56245
       5748.5000       7.51009       9.28050       6.96305       2.59335
       5749.0000       7.47466       9.10672       6.90131       2.53222
       5749.5000       7.74996       9.13892       6.89701       2.54997
       5750.0000       7.42079       9.23726       6.95728       2.60175
       5750.5000       7.43298       9.23633       6.96960       2.59921
       5751.0000       7.63957       9.47591       6.97729       2.68716
       5751.5000       7.62931       9.26903       6.75789       2.58689
       5752.0000       7.43140       9.61359       6.81478       2.63781
       5752.5000       7.49781       9.73954       7.02627       2.67646
       5753.0000       7.32110       9.62580       6.78426       2.61563
       5753.5000       7.52478       9.56879       6.77062       2.57691
       5754.0000       7.31277       9.39626       6.82740       2.57325
       5754.5000       7.12116       9.15432       6.95158       2.62487
       5755.0000       6.96931       9.09156       6.91542       2.68987
       5755.5000       6.78983       9.23753       7.04924       2.72422
       5756.0000       6.70851       9.31607       7.00027       2.70790
       5756.5000       7.31172       9.65438       7.10474       2.61994
       5757.0000       7.68848       9.87034       6.96843       2.63045
       5757.5000       7.96056       10.2264       7.14508       2.59637
       5758.0000       7.69509       9.87901       7.16112       2.59085
       5758.5000       7.68337       9.97989       7.09791       2.60177
       5759.0000       7.49442       9.47528       6.88402       2.67331
       5759.5000       7.79105       9.24346       6.83257       2.75612
       5760.0000       7.58836       9.26554       6.90438       2.75612
       5760.5000       7.65987       9.50183       6.88077       2.58919
       5761.0000       7.67990       9.27645       6.99545       2.56855
       5761.5000       7.89721       9.24896       6.88672       2.60146
       5762.0000       7.80634       9.34166       6.89357       2.63903
       5762.5000       8.15491       9.39128       6.97090       2.67672
       5763.0000       8.11221       9.40816       6.95190       2.73390
       5763.5000       7.63772       9.19731       6.90507       2.55572
       5764.0000       7.20868       8.90742       6.84544       2.57913
       5764.5000       7.09100       8.92379       6.74273       2.62744
       5765.0000       7.18361       9.42867       6.79544       2.62765
       5765.5000       7.35212       9.63235       7.21234       2.63809
       5766.0000       7.22551       9.52184       7.16190       2.67160
       5766.5000       7.25777       9.39519       6.97686       2.66094
       5767.0000       6.67769       9.81783       6.81139       2.67513
       5767.5000       6.58561       9.64271       6.58542       2.64532
       5768.0000       6.73861       9.33226       6.70336       2.66042
       5768.5000       6.70442       9.31616       6.74027       2.70886
       5769.0000       6.89482       9.24038       6.68979       2.69265
       5769.5000       6.92714       9.38741       6.82295       2.44096
       5770.0000       7.44812       9.66361       6.97161       2.52257
       5770.5000       7.22903       9.27226       6.90878       2.48955
       5771.0000       7.31607       8.92362       6.79796       2.44846
       5771.5000       7.12695       9.33380       6.87380       2.54396
       5772.0000       7.39713       9.48281       6.91586       2.45251
       5772.5000       8.29656       9.63988       6.98386       2.52194
       5773.0000       7.78002       9.90774       6.96806       2.71241
       5773.5000       7.22181       9.27253       6.92254       2.71959
       5774.0000       7.30768       9.19150       6.97699       2.65145
       5774.5000       7.40861       9.51084       7.14320       2.59753
       5775.0000       7.67293       9.46524       6.99233       2.63593
       5775.5000       7.17132       9.06400       6.67549       2.67337
       5776.0000       7.06866       8.97023       6.83604       2.54594
       5776.5000       7.34728       9.04256       6.89669       2.60153
       5777.0000       7.31926       9.44570       7.01355       2.48753
       5777.5000       7.16902       9.64537       7.04891       2.57231
       5778.0000       7.32515       9.44970       6.85639       2.58913
       5778.5000       7.02392       9.52402       6.70982       2.60572
       5779.0000       7.26714       9.13494       6.68418       2.65460
       5779.5000       6.86178       9.08617       6.69554       2.63684
       5780.0000       6.97256       9.29644       6.72968       2.69690
       5780.5000       6.97304       9.24029       6.80017       2.62974
       5781.0000       7.22257       9.12383       6.76540       2.59735
       5781.5000       7.39319       9.15364       6.67972       2.57101
       5782.0000       7.28680       9.18076       6.70667       2.63038
       5782.5000       6.87513       9.02215       6.68733       2.62393
       5783.0000       6.97702       8.61643       6.66571       2.45244
       5783.5000       7.07182       8.78658       6.58810       2.38464
       5784.0000       6.96701       8.89563       6.80003       2.44073
       5784.5000       7.17386       9.03371       6.97271       2.41730
       5785.0000       6.68562       9.11512       6.85696       2.38296
       5785.5000       7.13927       8.91625       6.61043       2.36545
       5786.0000       7.10148       8.90619       6.64236       2.51563
       5786.5000       7.21954       8.97160       6.57207       2.46057
       5787.0000       7.21161       9.15703       6.74724       2.52899
       5787.5000       7.28403       9.25652       6.65528       2.48031
       5788.0000       7.33900       9.04468       6.83700       2.63062
       5788.5000       7.14059       9.22216       6.85892       2.70236
       5789.0000       6.97108       9.18087       6.95097       2.63528
       5789.5000       6.47612       8.87130       6.78296       2.54773
       5790.0000       6.51099       8.67170       6.61955       2.57257
       5790.5000       6.96088       8.72440       6.61404       2.55894
       5791.0000       6.90856       8.59693       6.67454       2.55269
       5791.5000       7.23831       8.55418       6.78061       2.56646
       5792.0000       7.21060       8.84000       6.70525       2.62266
       5792.5000       7.22873       9.23591       6.87024       2.61170
       5793.0000       7.49830       8.95532       6.84415       2.42970
       5793.5000       7.46408       8.77743       6.74654       2.49243
       5794.0000       6.99439       8.59737       6.73233       2.48779
       5794.5000       6.69212       8.63593       6.70044       2.47541
       5795.0000       6.63154       8.82126       6.61390       2.53984
       5795.5000       6.90195       8.95054       6.57961       2.55807
       5796.0000       7.24323       9.27087       6.63653       2.63953
       5796.5000       7.07938       9.38272       6.87425       2.54311
       5797.0000       7.04593       9.27786       6.95811       2.52188
       5797.5000       7.46019       9.28213       7.00565       2.55538
       5798.0000       7.32730       9.15320       6.92334       2.56804
       5798.5000       7.61336       9.03985       6.81963       2.58379
       5799.0000       7.59948       9.28489       6.87919       2.60599
       5799.5000       7.38854       9.40952       6.87559       2.61398
       5800.0000       7.54788       9.21772       6.73057       2.63674
       5800.5000       7.79192       9.22123       6.81171       2.60130
       5801.0000       7.47424       9.34255       6.99473       2.50112
       5801.5000       7.59202       9.45349       7.11857       2.62246
       5802.0000       7.80369       9.30894       6.98639       2.61513
       5802.5000       7.42434       9.60381       6.76295       2.66219
       5803.0000       7.07658       9.06971       6.80585       2.60378
       5803.5000       7.39328       9.08542       7.09075       2.66174
       5804.0000       7.38910       9.39439       7.31540       2.72528
       5804.5000       7.45325       9.36973       7.18160       2.68704
       5805.0000       7.29896       8.90714       7.02146       2.51359
       5805.5000       7.50271       9.07901       7.03322       2.47845
       5806.0000       7.59777       9.62875       7.19165       2.58916
       5806.5000       7.64810       9.91374       7.20751       2.61991
       5807.0000       7.68019       9.26135       7.02237       2.62913
       5807.5000       7.43374       8.94490       6.96226       2.59365
       5808.0000       7.46935       9.11559       6.88365       2.59459
       5808.5000       7.35439       9.16453       6.88129       2.65211
       5809.0000       6.84159       9.27608       6.95203       2.51231
       5809.5000       7.48794       9.20367       7.10691       2.49777
       5810.0000       7.25245       8.86893       6.91969       2.52315
       5810.5000       7.08172       8.99755       7.00976       2.55911
       5811.0000       6.89089       9.26658       6.96848       2.62216
       5811.5000       6.63246       9.06909       6.79577       2.52211
       5812.0000       6.95894       9.10783       6.80515       2.54379
       5812.5000       7.16833       9.56387       7.07519       2.60938
       5813.0000       7.31296       9.56761       6.97035       2.66991
       5813.5000       7.96320       9.55613       6.95256       2.65731
       5814.0000       8.11525       9.43868       6.94247       2.67449
       5814.5000       7.70423       9.40591       6.94028       2.66312
       5815.0000       8.12879       9.40101       6.98779       2.66893
       5815.5000       7.59455       9.68566       7.09137       2.61750
       5816.0000       7.30336       9.59507       7.22692       2.62428
       5816.5000       7.51602       9.50281       7.23321       2.63752
       5817.0000       7.55451       9.33495       7.24453       2.61618
       5817.5000       7.51784       9.28270       7.17696       2.69757
       5818.0000       7.50207       9.34639       7.05929       2.59461
       5818.5000       7.35733       9.49203       7.09443       2.54791
       5819.0000       7.54647       9.55359       7.09611       2.57298
       5819.5000       7.63698       9.47955       7.27651       2.66009
       5820.0000       7.41699       9.40008       7.16484       2.68200
       5820.5000       7.31800       9.33629       7.22142       2.51699
       5821.0000       7.08778       9.20344       7.21274       2.63831
       5821.5000       7.49257       9.46644       7.17226       2.67414
       5822.0000       7.68949       9.39433       7.06141       2.79850
       5822.5000       7.20402       9.02609       6.84519       2.65151
       5823.0000       7.08273       9.11270       6.94453       2.67792
       5823.5000       7.06169       9.18596       6.98355       2.69894
       5824.0000       7.46530       9.43695       7.21587       2.69773
       5824.5000       7.38948       9.14324       7.11158       2.83218
       5825.0000       7.38469       9.20886       7.15555       2.61331
       5825.5000       7.38338       9.05734       7.03974       2.62663
       5826.0000       7.27956       9.34386       6.98578       2.72706
       5826.5000       6.66025       9.48941       6.93085       2.75414
       5827.0000       6.87929       9.94386       7.09328       2.76168
       5827.5000       7.56986       9.83104       7.23722       2.73807
       5828.0000       8.07426       9.74901       7.20224       2.70595
       5828.5000       8.06527       9.76528       7.28830       2.73790
       5829.0000       7.82976       9.55057       7.19466       2.62931
       5829.5000       7.77074       9.39913       7.21673       2.66236
       5830.0000       7.23369       9.23486       7.01481       2.68458
       5830.5000       7.27409       9.66871       7.05181       2.62089
       5831.0000       7.31254       9.45189       7.03473       2.58477
       5831.5000       7.69712       9.60631       7.20710       2.59788
       5832.0000       7.72144       9.57362       7.28970       2.58249
       5832.5000       7.63100       9.40238       7.49890       2.71058
       5833.0000       7.42747       9.33889       7.41893       2.70721
       5833.5000       7.35347       9.49128       7.33109       2.71454
       5834.0000       7.42929       9.89732       7.33732       2.74663
       5834.5000       7.98920       9.73096       7.32865       2.82372
       5835.0000       7.43988       9.84911       7.33172       2.64564
       5835.5000       7.23751       9.65625       7.33971       2.64410
       5836.0000       7.29361       9.40310       7.22873       2.70230
       5836.5000       6.92962       9.36162       7.07586       2.60898
       5837.0000       7.43493       9.61969       7.11280       2.63480
       5837.5000       7.40183       9.59672       7.19853       2.59128
       5838.0000       7.59602       9.67978       7.30802       2.69861
       5838.5000       8.27233       10.0341       7.51753       2.70285
       5839.0000       8.17925       9.90550       7.45178       2.71286
       5839.5000       7.35245       9.59340       7.13595       2.72061
       5840.0000       7.35573       9.60977       7.16475       2.72061
       5840.5000       7.59768       9.92500       7.23672       2.74876
       5841.0000       7.36572       9.73065       7.26836       2.69027
       5841.5000       7.18678       9.88403       7.42724       2.65331
       5842.0000       7.50613       9.60514       7.70101       2.66836
       5842.5000       7.36004       9.59120       7.59293       2.82839
       5843.0000       7.06337       9.96051       7.58375       2.77386
       5843.5000       7.62674       9.82929       7.53820       2.69439
       5844.0000       7.97383       9.45266       7.46071       2.68840
       5844.5000       7.94918       9.64466       7.47528       2.64023
       5845.0000       8.08491       10.0244       7.77225       2.66048
       5845.5000       7.60270       9.82419       7.72921       2.95001
       5846.0000       7.39068       9.79310       7.66252       2.80792
       5846.5000       7.14635       9.75122       7.46757       2.62705
       5847.0000       7.23810       9.66915       7.44126       2.59646
       5847.5000       7.66286       9.41362       7.47979       2.62512
       5848.0000       8.29299       9.32607       7.53523       2.63276
       5848.5000       8.13830       9.58422       7.64332       2.73935
       5849.0000       7.71248       9.44215       7.22429       2.75890
       5849.5000       7.64398       9.46417       7.26424       2.70676
       5850.0000       8.01343       9.67773       7.34833       2.67166
       5850.5000       7.83864       9.56712       7.39615       2.68868
       5851.0000       7.37492       9.24405       7.37651       2.69644
       5851.5000       7.69545       9.28804       6.96744       2.72139
       5852.0000       8.07270       9.75845       7.29490       2.73856
       5852.5000       7.93261       9.96295       7.78651       2.70137
       5853.0000       7.76208       9.69639       7.72694       2.74564
       5853.5000       7.53703       9.56676       7.58843       2.78427
       5854.0000       7.23638       9.53778       7.19859       2.71179
       5854.5000       7.49694       9.66070       7.28996       2.77936
       5855.0000       7.75613       9.32911       7.17380       2.80914
       5855.5000       7.58985       9.24107       7.39466       2.67758
       5856.0000       7.79572       9.26275       7.47881       2.68436
       5856.5000       7.86573       9.54057       7.40865       2.68572
       5857.0000       7.58952       9.53367       7.25274       2.69584
       5857.5000       7.49499       9.73982       7.30043       2.69871
       5858.0000       7.84703       9.80187       7.24044       2.70550
       5858.5000       7.94779       10.0324       7.31702       2.79089
       5859.0000       7.60031       10.1540       7.36055       2.76067
       5859.5000       7.88332       10.4768       7.62650       2.88887
       5860.0000       7.82198       10.2895       7.59028       2.72495
       5860.5000       7.60076       9.62829       7.34989       2.74425
       5861.0000       7.85932       9.66497       7.21442       2.68988
       5861.5000       7.79042       9.76600       7.27023       2.73172
       5862.0000       7.96964       9.68833       7.46999       2.77755
       5862.5000       7.58780       9.90519       7.57947       2.78898
       5863.0000       7.40964       9.82529       7.44195       2.79101
       5863.5000       7.36175       9.81365       7.33829       2.85839
       5864.0000       7.55754       9.89462       7.36039       2.91257
       5864.5000       7.97888       9.89316       7.45763       2.93723
       5865.0000       7.80724       10.0396       7.50254       2.82557
       5865.5000       7.58066       9.82010       7.55025       2.75841
       5866.0000       7.38890       9.73854       7.48863       2.71735
       5866.5000       7.67197       9.87104       7.64620       2.79964
       5867.0000       8.13688       9.96184       7.63316       2.82814
       5867.5000       8.27461       10.0597       7.85056       2.80530
       5868.0000       7.78078       10.1576       7.97761       2.81661
       5868.5000       7.58665       10.4166       7.70388       2.92584
       5869.0000       7.66722       10.3726       7.53683       2.94564
       5869.5000       7.47597       10.2340       7.64580       2.96699
       5870.0000       7.80665       10.6627       7.85096       2.93237
       5870.5000       8.12385       10.8981       7.87086       3.01494
       5871.0000       8.13980       11.0699       7.98055       3.07369
       5871.5000       8.55153       10.7565       7.91470       3.13610
       5872.0000       8.67138       10.5677       7.95054       3.08770
       5872.5000       8.50661       10.6449       8.00393       3.08264
       5873.0000       8.17768       10.5006       8.07203       3.11638
       5873.5000       8.30991       10.8351       8.12207       3.10322
       5874.0000       8.40770       10.6936       8.25928       3.16744
       5874.5000       8.72837       11.2933       8.51418       3.17816
       5875.0000       9.07808       11.3735       8.70170       3.28097
       5875.5000       9.38439       11.7367       8.78832       3.20919
       5876.0000       9.31830       11.4588       8.71735       3.20956
       5876.5000       9.40335       11.5078       8.81635       3.28479
       5877.0000       9.97368       11.7891       9.02493       3.35222
       5877.5000       9.55042       12.0631       9.10241       3.10586
       5878.0000       9.52556       11.8713       9.00145       3.06159
       5878.5000       8.96196       11.6602       8.92971       3.18971
       5879.0000       9.04058       11.2858       8.65407       3.15112
       5879.5000       8.84086       10.8003       8.42073       3.08041
       5880.0000       8.30649       10.5970       8.01106       3.12820
       5880.5000       8.53937       10.1416       7.99171       3.04966
       5881.0000       8.74543       10.4678       7.96662       3.00591
       5881.5000       8.31261       10.6679       7.96347       3.00487
       5882.0000       8.54685       10.6147       7.97043       3.00487
       5882.5000       8.78899       10.3144       8.05525       2.95616
       5883.0000       7.80969       10.1313       7.58059       2.79775
       5883.5000       8.14166       10.2287       7.53572       2.87751
       5884.0000       7.86408       10.1479       7.47013       2.86189
       5884.5000       7.99328       10.3375       7.57779       2.95257
       5885.0000       7.76253       9.61166       7.47066       2.77689
       5885.5000       7.69706       9.95024       7.44980       2.81591
       5886.0000       7.90477       9.80553       7.55224       2.83487
       5886.5000       8.04804       9.94524       7.77318       2.88035
       5887.0000       7.81011       9.93818       7.65613       2.81430
       5887.5000       7.91509       9.42999       7.39790       2.74948
       5888.0000       7.98007       9.83722       7.40144       2.78564
       5888.5000       7.79811       9.84109       7.45272       2.63435
       5889.0000       7.66124       9.76309       7.50488       2.58638
       5889.5000       7.48036       9.60741       7.27129       2.63328
       5890.0000       6.65843       9.58807       7.31504       2.81670
       5890.5000       7.14987       9.71014       7.47038       2.80831
       5891.0000       7.18895       9.47002       7.19770       2.71510
       5891.5000       7.17138       9.43756       7.10697       2.72075
       5892.0000       7.55408       9.39462       7.12022       2.76652
       5892.5000       8.05304       9.53570       6.94667       2.71787
       5893.0000       7.99667       9.66114       6.95277       2.70728
       5893.5000       8.34451       9.78253       7.07218       2.70501
       5894.0000       8.42883       10.1317       7.40780       2.84525
       5894.5000       8.25117       9.77786       7.11597       2.79134
       5895.0000       7.76789       9.65909       7.23394       2.83412
       5895.5000       7.71042       9.62649       7.31542       2.81983
       5896.0000       7.59561       9.75858       7.32329       2.75631
       5896.5000       7.33046       9.32047       7.12080       2.64670
       5897.0000       6.87135       9.27540       7.03900       2.68727
       5897.5000       6.80648       9.19297       6.77242       2.76263
       5898.0000       7.15909       9.46201       6.99818       2.76263
       5898.5000       7.28661       9.30625       6.96350       2.71237
       5899.0000       7.57498       9.45080       7.08480       2.69605
       5899.5000       7.43540       9.32363       6.81890       2.58911
       5900.0000       7.67057       9.57489       6.98071       2.58971
       5900.5000       7.55217       9.41247       6.97063       2.63808
       5901.0000       7.35972       9.49474       7.18942       2.66839
       5901.5000       7.39219       9.61870       7.36524       2.83932
       5902.0000       7.25190       9.69252       7.48272       2.88571
       5902.5000       7.30244       9.64659       7.21982       2.64179
       5903.0000       7.62420       9.57590       7.18520       2.54054
       5903.5000       8.20863       9.83680       7.41130       2.69380
       5904.0000       8.16886       10.1703       7.39165       2.60846
       5904.5000       7.91036       10.1138       7.42738       2.74728
       5905.0000       8.28367       9.99941       7.46418       2.71019
       5905.5000       7.81256       9.84657       7.26046       2.66882
       5906.0000       7.53109       9.80019       7.14084       2.73896
       5906.5000       7.76939       9.86233       7.15205       2.83973
       5907.0000       7.87703       9.58864       7.34007       2.82313
       5907.5000       7.80857       9.48657       7.46266       2.80042
       5908.0000       7.52203       9.61419       7.38419       2.76670
       5908.5000       7.29879       9.51871       7.15421       2.76375
       5909.0000       7.10903       9.09164       7.03225       2.65707
       5909.5000       7.57160       8.86709       7.11625       2.62505
       5910.0000       7.91521       9.31033       7.47136       2.62038
       5910.5000       8.02695       9.56254       7.50052       2.67595
       5911.0000       8.03159       9.88466       7.34149       2.75917
       5911.5000       7.59775       9.90163       7.34679       2.71946
       5912.0000       7.30239       9.49706       7.26978       2.64721
       5912.5000       7.33381       9.12965       7.05074       2.60793
       5913.0000       7.15170       9.03827       6.96715       2.57458
       5913.5000       7.38198       9.18920       6.94730       2.57162
       5914.0000       7.63960       9.20318       7.21898       2.64831
       5914.5000       8.11515       9.61402       7.24493       2.64831
       5915.0000       8.13488       9.89515       7.15036       2.69079
       5915.5000       7.70140       9.43833       7.16920       2.69567
       5916.0000       8.21345       9.94229       7.17010       2.74608
       5916.5000       8.03546       10.0038       7.17812       2.74608
       5917.0000       7.94901       10.0064       7.39581       2.72828
       5917.5000       7.63832       9.53213       7.49207       2.66129
       5918.0000       7.76046       9.72071       7.42420       2.71622
       5918.5000       7.71586       9.87824       7.37223       2.54614
       5919.0000       7.41984       9.52834       7.21076       2.51516
       5919.5000       6.93807       9.23202       7.00543       2.72398
       5920.0000       6.95509       9.30064       7.11537       2.75611
       5920.5000       7.39561       9.38854       7.20818       2.71390
       5921.0000       7.49856       9.71212       7.05624       2.67040
       5921.5000       7.55260       9.33854       6.96178       2.58230
       5922.0000       8.06824       9.36523       7.05579       2.65825
       5922.5000       8.59279       9.61479       7.29795       2.72234
       5923.0000       8.42776       9.62858       7.27661       2.68249
       5923.5000       7.30873       9.30848       7.12876       2.68835
       5924.0000       7.12624       8.67906       6.88660       2.64575
       5924.5000       7.06177       8.64132       6.95376       2.76602
       5925.0000       7.23359       9.02674       7.10459       2.78141
       5925.5000       7.41946       9.06815       6.91487       2.75589
       5926.0000       7.42528       9.39171       7.14119       2.68913
       5926.5000       7.32852       8.96005       7.01234       2.67926
       5927.0000       7.31989       9.48949       7.23554       2.62474
       5927.5000       7.42464       9.42801       7.31001       2.65431
       5928.0000       7.44191       9.67816       7.31092       2.64964
       5928.5000       7.42638       9.34366       7.22201       2.56826
       5929.0000       7.39075       9.81997       7.34091       2.52492
       5929.5000       7.12774       9.69788       7.42290       2.54543
       5930.0000       7.16344       9.52170       7.37145       2.61705
       5930.5000       7.23172       9.75424       7.52830       2.63170
       5931.0000       7.64416       9.74702       7.43508       2.60603
       5931.5000       7.73256       9.52050       7.21164       2.76935
       5932.0000       6.97771       9.21127       6.89784       2.76935
       5932.5000       6.73729       9.07850       7.08001       2.71526
       5933.0000       7.50707       9.28909       7.01681       2.67420
       5933.5000       8.46863       9.49600       7.11075       2.69597
       5934.0000       7.58401       9.19778       7.00491       2.71289
       5934.5000       7.29040       8.95684       6.96670       2.63674
       5935.0000       7.35676       9.08027       6.93542       2.59256
       5935.5000       7.06440       9.15911       6.75987       2.79960
       5936.0000       7.31729       9.12366       6.83998       2.63629
       5936.5000       7.29468       9.11368       7.04133       2.59321
       5937.0000       6.81329       9.03886       7.12975       2.71367
       5937.5000       6.64441       9.01950       6.99738       2.63256
       5938.0000       6.82057       9.05593       7.04609       2.70947
       5938.5000       7.36374       8.99192       6.87273       2.66376
       5939.0000       7.57244       9.24022       7.04807       2.63272
       5939.5000       7.74235       9.59143       7.03062       2.67759
       5940.0000       7.89420       9.37260       7.20612       2.75736
       5940.5000       6.70095       9.29038       6.96595       2.82066
       5941.0000       7.12541       9.07814       6.86476       2.57459
       5941.5000       7.35738       9.36482       7.03747       2.53921
       5942.0000       7.53730       9.20980       7.12030       2.46166
       5942.5000       7.50115       9.14699       7.10020       2.52416
       5943.0000       6.74170       8.88177       6.78941       2.60503
       5943.5000       7.10238       8.97041       6.80570       2.58974
       5944.0000       7.58059       9.40392       6.91621       2.49721
       5944.5000       7.68683       9.70633       7.15175       2.49807
       5945.0000       8.02632       9.66600       7.30537       2.58685
       5945.5000       8.08704       9.52300       7.37342       2.48149
       5946.0000       7.86211       9.66764       7.32268       2.51534
       5946.5000       7.73618       9.89781       6.99537       2.65888
       5947.0000       7.65073       9.68092       7.05464       2.72578
       5947.5000       7.70545       9.52976       7.13982       2.73486
       5948.0000       7.68759       9.37602       7.18538       2.69989
       5948.5000       7.33333       9.25111       6.88760       2.66426
       5949.0000       7.05861       8.84592       6.82910       2.63560
       5949.5000       7.72152       8.87856       6.99806       2.65455
       5950.0000       8.00377       9.66152       7.16238       2.67521
       5950.5000       7.75303       9.58752       7.20662       2.71055
       5951.0000       7.50348       9.69133       7.10122       2.51639
       5951.5000       7.21678       9.85062       7.22356       2.44633
       5952.0000       7.39789       9.16874       7.09824       2.54078
       5952.5000       7.59230       9.42901       7.09833       2.50608
       5953.0000       7.57190       9.40113       7.09499       2.54454
       5953.5000       7.51572       9.35801       7.00146       2.66614
       5954.0000       7.50152       9.29964       6.99530       2.63007
       5954.5000       7.61935       9.51551       7.04042       2.67779
       5955.0000       8.40898       10.1725       7.29832       2.65737
       5955.5000       8.12846       10.1724       7.26411       2.65105
       5956.0000       8.06961       9.86445       7.24901       2.63266
       5956.5000       7.38755       9.06322       7.08892       2.54157
       5957.0000       7.31819       8.94429       6.91474       2.49723
       5957.5000       7.26517       8.98080       6.87645       2.56700
       5958.0000       7.12291       9.19627       6.96619       2.58969
       5958.5000       6.86342       9.08145       6.80294       2.61874
       5959.0000       6.94440       9.20481       6.95407       2.64498
       5959.5000       6.90949       9.37810       6.96449       2.65022
       5960.0000       7.51147       9.63204       7.15510       2.63946
       5960.5000       7.21833       9.64962       7.10732       2.52445
       5961.0000       6.59335       9.46117       6.85677       2.62261
       5961.5000       6.99594       9.40102       6.79200       2.60390
       5962.0000       7.49838       9.03106       6.78107       2.62813
       5962.5000       7.61002       9.19734       7.19371       2.59951
       5963.0000       7.51451       9.35644       7.22439       2.59197
       5963.5000       7.17422       9.04155       7.07911       2.59197
       5964.0000       7.54835       9.06383       6.86131       2.61174
       5964.5000       6.99847       9.05348       6.91369       2.63361
       5965.0000       7.23819       9.07262       6.89852       2.64051
       5965.5000       7.43580       8.94753       6.89995       2.54339
       5966.0000       7.40039       9.36258       6.94895       2.53973
       5966.5000       7.57737       9.15434       6.89858       2.52221
       5967.0000       7.81664       9.67917       7.11942       2.64376
       5967.5000       6.82854       9.62599       7.05429       2.58622
       5968.0000       7.06954       9.41601       7.23010       2.60869
       5968.5000       7.15563       8.96854       7.07822       2.56685
       5969.0000       7.07547       8.87004       6.91898       2.63626
       5969.5000       7.17347       8.87360       6.88614       2.70750
       5970.0000       7.29124       9.39468       6.96763       2.75365
       5970.5000       6.96962       9.50341       7.01291       2.71384
       5971.0000       6.83210       9.40256       6.95913       2.45641
       5971.5000       6.73868       9.55661       6.90514       2.58742
       5972.0000       6.69698       9.78674       6.82770       2.58719
       5972.5000       7.36390       9.56602       7.10830       2.59333
       5973.0000       7.34108       9.29745       7.07021       2.59824
       5973.5000       7.25963       9.23821       6.98785       2.57868
       5974.0000       7.16092       9.42619       6.89251       2.64434
       5974.5000       7.30587       9.12961       7.01049       2.62803
       5975.0000       7.35839       9.50914       7.01142       2.53237
       5975.5000       7.53369       9.29887       6.88363       2.54093
       5976.0000       7.25198       9.41950       6.84165       2.57944
       5976.5000       7.32785       9.54205       6.86022       2.52051
       5977.0000       7.27281       9.55618       6.87918       2.42148
       5977.5000       7.16370       9.47158       6.93933       2.43106
       5978.0000       7.02748       9.12810       7.01942       2.54426
       5978.5000       6.98762       9.14112       6.93006       2.42858
       5979.0000       7.31695       9.12358       6.97738       2.43848
       5979.5000       6.90952       9.22412       6.92833       2.67240
       5980.0000       6.88152       9.80993       7.03104       2.63041
       5980.5000       6.99243       9.26530       6.83163       2.49252
       5981.0000       7.36507       9.15498       6.77968       2.56481
       5981.5000       7.14128       8.97713       6.74394       2.57524
       5982.0000       7.02957       9.27240       6.87328       2.65189
       5982.5000       7.39066       10.0696       7.23399       2.74357
       5983.0000       7.40925       9.82939       7.24705       2.71837
       5983.5000       7.53348       9.74466       7.07993       2.70798
       5984.0000       7.27612       9.83347       6.84101       2.66741
       5984.5000       7.41411       9.83945       6.92065       2.62977
       5985.0000       7.22596       9.56095       6.75442       2.51139
       5985.5000       6.93160       9.16900       6.67938       2.50605
       5986.0000       7.08829       9.10075       6.70639       2.43345
       5986.5000       6.89992       8.97751       6.95912       2.40758
       5987.0000       6.75199       8.91915       6.89464       2.40983
       5987.5000       6.81996       9.21254       6.88503       2.50298
       5988.0000       7.23247       9.22114       6.77307       2.54392
       5988.5000       7.31759       9.11532       6.60588       2.52636
       5989.0000       7.35615       9.14533       6.70790       2.64939
       5989.5000       7.30972       9.79639       6.79523       2.59336
       5990.0000       7.20369       9.89152       6.96335       2.54297
       5990.5000       7.04616       9.34215       6.83908       2.53142
       5991.0000       7.33444       9.15172       6.76972       2.54881
       5991.5000       7.54988       9.12865       6.90564       2.49914
       5992.0000       6.99259       8.83541       6.72718       2.58916
       5992.5000       6.98337       8.85628       6.72480       2.41750
       5993.0000       7.06119       8.99925       6.71819       2.49925
       5993.5000       7.18035       9.09692       6.73149       2.43980
       5994.0000       7.37628       9.17395       6.97784       2.43997
       5994.5000       6.77641       9.31357       6.89594       2.44394
       5995.0000       7.06032       9.31274       6.92062       2.51785
       5995.5000       7.29414       9.65680       7.07766       2.63472
       5996.0000       6.98967       9.79509       7.06213       2.79867
       5996.5000       6.97793       9.85056       6.84676       2.77639
       5997.0000       7.12073       9.47880       6.73000       2.76959
       5997.5000       7.50215       9.22811       6.93965       2.53946
       5998.0000       7.59373       9.24459       6.94932       2.55840
       5998.5000       7.71612       9.04168       6.80159       2.54804
       5999.0000       7.26637       8.91615       6.80972       2.58707
       5999.5000       7.04580       8.79465       6.57494       2.58360
       6000.0000       7.24016       8.76004       6.63134       2.56251
       6000.5000       6.84831       9.16095       6.89698       2.55556
       6001.0000       6.96113       9.41160       6.92289       2.56122
       6001.5000       7.51864       9.34302       7.07930       2.49027
       6002.0000       7.13033       9.16762       7.16855       2.56158
       6002.5000       7.47979       8.87147       6.97159       2.49245
       6003.0000       7.58090       8.92399       6.74326       2.56520
       6003.5000       7.58847       9.12883       6.75041       2.55263
       6004.0000       7.59491       9.44180       6.78451       2.47853
       6004.5000       7.73502       9.27687       6.79189       2.54391
       6005.0000       7.28861       9.33531       6.81279       2.65276
       6005.5000       7.30617       9.80166       6.85059       2.65854
       6006.0000       7.82012       9.85997       7.24411       2.60794
       6006.5000       7.55328       9.40480       6.81573       2.52873
       6007.0000       6.30472       8.32557       6.32795       2.26852
       6007.5000       5.95008       8.45911       6.07875       2.36439
       6008.0000       5.94192       8.65029       6.21432       2.39587
       6008.5000       6.63984       8.75601       6.43526       2.50431
       6009.0000       6.88762       8.60000       6.48273       2.68597
       6009.5000       7.02253       8.78043       6.71135       2.64275
       6010.0000       7.16136       9.03168       6.65809       2.64775
       6010.5000       6.86313       8.96374       6.60158       2.64763
       6011.0000       7.42904       9.03169       6.61063       2.56396
       6011.5000       7.34636       9.20213       6.83047       2.55555
       6012.0000       7.52002       9.37913       7.01689       2.53214
       6012.5000       7.47990       9.31999       6.91044       2.47648
       6013.0000       7.13033       9.14834       6.79001       2.53998
       6013.5000       7.21769       8.95051       6.71071       2.55855
       6014.0000       6.77495       8.62943       6.59788       2.65789
       6014.5000       6.34946       8.59732       6.66449       2.59195
       6015.0000       6.07473       8.62702       6.40506       2.45752
       6015.5000       6.84535       8.97780       6.50697       2.51795
       6016.0000       6.31749       8.88170       6.32003       2.44924
       6016.5000       6.33344       8.98817       6.47596       2.48606
       6017.0000       7.00943       8.91945       6.65747       2.46081
       6017.5000       7.03005       8.91122       6.73945       2.55071
       6018.0000       7.41811       9.03741       6.83742       2.51846
       6018.5000       7.22236       9.08916       6.71001       2.51571
       6019.0000       7.27672       9.12748       6.57642       2.50110
       6019.5000       7.35538       8.70662       6.67174       2.44114
       6020.0000       6.93612       8.60063       6.82082       2.49390
       6020.5000       6.53011       8.45289       6.80999       2.46936
       6021.0000       6.46874       8.86676       6.77372       2.45346
       6021.5000       6.80411       9.14958       6.64932       2.55927
       6022.0000       7.57186       9.52103       6.68547       2.56532
       6022.5000       7.65699       9.49523       6.66172       2.47361
       6023.0000       7.44450       9.42447       6.63031       2.38482
       6023.5000       7.13496       8.74091       6.51152       2.41508
       6024.0000       7.39301       8.83953       6.64091       2.40329
       6024.5000       7.93604       8.88947       6.63577       2.42589
       6025.0000       8.47546       9.43801       6.64140       2.51190
       6025.5000       7.92264       9.45118       6.49401       2.54161
       6026.0000       7.63405       9.28475       6.59274       2.58647
       6026.5000       6.89770       8.83368       6.47688       2.48808
       6027.0000       6.98787       9.38689       6.76036       2.49502
       6027.5000       6.48306       9.39388       6.88321       2.44645
       6028.0000       7.06270       9.57192       6.85735       2.60970
       6028.5000       7.04023       9.41673       6.61832       2.51787
       6029.0000       7.38899       9.35638       6.91974       2.49588
       6029.5000       6.87833       9.45153       6.93706       2.43787
       6030.0000       6.77838       9.24719       6.88269       2.34951
       6030.5000       6.41252       8.96011       6.74834       2.38176
       6031.0000       6.78275       9.28949       6.81724       2.52821
       6031.5000       7.28504       9.30237       6.86246       2.58467
       6032.0000       7.54426       9.15641       6.67586       2.57453
       6032.5000       6.93669       8.70844       6.47475       2.55846
       6033.0000       6.62804       8.87781       6.62932       2.61664
       6033.5000       6.88461       9.06045       6.73212       2.65356
       6034.0000       6.97996       9.04797       6.61306       2.52596
       6034.5000       7.17973       8.96627       6.68329       2.48652
       6035.0000       7.15551       9.28490       6.85855       2.46272
       6035.5000       7.15195       9.43670       6.64232       2.51313
       6036.0000       7.51400       9.55343       6.84626       2.50699
       6036.5000       7.03482       9.64638       6.79241       2.60544
       6037.0000       6.67921       9.44463       6.85721       2.65757
       6037.5000       5.98134       9.13238       6.78659       2.67909
       6038.0000       6.77784       9.02979       6.62585       2.70694
       6038.5000       6.77344       8.90346       6.52346       2.54694
       6039.0000       7.45536       9.13964       6.69238       2.51259
       6039.5000       7.16164       9.40334       6.91976       2.55005
       6040.0000       7.01081       9.24848       6.61152       2.45346
       6040.5000       7.21135       9.06929       6.92763       2.46511
       6041.0000       7.35820       8.75257       6.63853       2.39769
       6041.5000       7.89415       9.22641       6.63168       2.43733
       6042.0000       7.82526       9.05686       6.51099       2.45216
       6042.5000       7.61149       9.31533       6.61324       2.51871
       6043.0000       7.73511       9.31504       6.68042       2.60072
       6043.5000       7.29460       9.31762       6.72203       2.61336
       6044.0000       7.40724       9.24259       6.65606       2.65110
       6044.5000       7.46337       9.14734       6.74212       2.68306
       6045.0000       7.46297       9.16916       6.58272       2.51816
       6045.5000       7.37603       8.97356       6.58381       2.35868
       6046.0000       7.11689       8.73802       6.46567       2.39076
       6046.5000       6.95675       8.66415       6.51961       2.43611
       6047.0000       7.15834       8.93198       6.55287       2.58915
       6047.5000       7.11720       9.53891       6.90448       2.62370
       6048.0000       7.07276       9.43420       6.83880       2.61330
       6048.5000       7.48376       9.17112       6.85414       2.53658
       6049.0000       6.63790       9.03369       6.60867       2.51464
       6049.5000       6.77494       8.90800       6.71939       2.47327
       6050.0000       7.27692       9.33405       6.81322       2.62023
       6050.5000       7.20884       9.52857       6.88177       2.55084
       6051.0000       7.15602       9.06616       6.86104       2.53505
       6051.5000       7.32704       9.52739       6.93186       2.58617
       6052.0000       7.93361       9.93552       7.08777       2.54513
       6052.5000       8.13645       10.1934       7.04658       2.61940
       6053.0000       6.97782       9.27216       6.76060       2.49945
       6053.5000       7.03712       9.21805       6.85945       2.55248
       6054.0000       7.05535       9.24896       6.86446       2.54895
       6054.5000       6.90072       9.35180       6.59015       2.67117
       6055.0000       6.80514       9.28588       6.49157       2.67117
       6055.5000       6.70385       9.13676       6.37521       2.61896
       6056.0000       6.53727       9.26314       6.54038       2.59185
       6056.5000       6.51409       9.21506       6.41710       2.61610
       6057.0000       6.69941       9.06423       6.46457       2.50275
       6057.5000       7.17794       8.95247       6.50309       2.47912
       6058.0000       7.20770       9.04504       6.60192       2.49119
       6058.5000       7.16693       9.36932       6.62058       2.53892
       6059.0000       6.95266       9.74902       6.77401       2.62859
       6059.5000       7.09322       9.83979       6.76181       2.64872
       6060.0000       6.84339       9.18999       6.59320       2.50259
       6060.5000       7.49005       9.50267       6.86687       2.50625
       6061.0000       7.75844       9.07813       6.88295       2.50625
       6061.5000       7.87185       9.43289       6.93345       2.51803
       6062.0000       7.37330       9.55039       6.78183       2.49719
       6062.5000       7.55570       9.55004       6.66885       2.57189
       6063.0000       7.61683       9.58036       6.86974       2.50001
       6063.5000       6.81258       9.00212       6.69103       2.49632
       6064.0000       6.33702       8.69216       6.44431       2.50606
       6064.5000       6.36850       8.27198       6.61888       2.48296
       6065.0000       6.75231       8.93651       6.79882       2.52915
       6065.5000       6.75640       9.02980       6.70294       2.48896
       6066.0000       6.81747       8.76715       6.54213       2.48658
       6066.5000       6.59262       8.35213       6.42443       2.53827
       6067.0000       6.67049       8.77420       6.58123       2.57634
       6067.5000       7.50880       9.59943       6.90529       2.63556
       6068.0000       7.23272       10.0840       7.03871       2.48052
       6068.5000       7.09144       9.35988       6.89889       2.55718
       6069.0000       7.02438       9.05513       6.70105       2.51159
       6069.5000       6.66196       8.99246       6.67949       2.45207
       6070.0000       6.60649       9.06722       6.59196       2.49509
       6070.5000       6.43303       8.90274       6.49185       2.56155
       6071.0000       6.90033       9.24038       6.63786       2.59347
       6071.5000       6.67169       9.17528       6.59569       2.54574
       6072.0000       7.01363       9.33261       6.82214       2.56393
       6072.5000       6.73394       9.60110       6.79569       2.61043
       6073.0000       6.99047       9.63226       6.75603       2.67673
       6073.5000       7.22057       9.77360       6.78660       2.72210
       6074.0000       7.63586       9.41503       6.53278       2.69352
       6074.5000       7.24937       9.20410       6.55945       2.67832
       6075.0000       7.30007       9.51934       6.72708       2.56264
       6075.5000       7.25293       9.52113       6.83882       2.56584
       6076.0000       7.42047       9.38460       6.81583       2.53263
       6076.5000       7.31560       9.48136       7.04378       2.47818
       6077.0000       7.15313       9.36138       6.88977       2.52940
       6077.5000       7.23946       9.44204       6.91183       2.56726
       6078.0000       7.51243       9.67593       6.99724       2.68720
       6078.5000       7.01542       10.0790       7.13501       2.67110
       6079.0000       6.49580       9.75483       7.18148       2.65427
       6079.5000       6.62646       9.62137       7.13601       2.65975
       6080.0000       7.52761       9.75814       6.94176       2.65391
       6080.5000       7.57977       9.90044       7.08150       2.64407
       6081.0000       7.42932       9.73650       7.08049       2.73519
       6081.5000       7.02139       9.87175       7.09168       2.79632
       6082.0000       7.11934       9.87270       7.11216       2.81559
       6082.5000       6.72806       10.2754       7.36372       2.90174
       6083.0000       6.89456       10.5211       7.32760       2.88675
       6083.5000       7.53686       10.1598       7.29012       2.83332
       6084.0000       7.14550       10.1528       7.39770       2.87167
       6084.5000       7.47210       9.76530       7.49279       2.77324
       6085.0000       7.48422       10.1661       7.33683       2.90245
       6085.5000       7.12143       11.1614       7.56695       2.87101
       6086.0000       7.52264       11.4892       7.99155       2.92754
       6086.5000       7.98108       10.6948       7.71332       3.01330
       6087.0000       7.99729       10.6855       7.64185       2.79038
       6087.5000       7.64438       9.92647       7.61476       2.75902
       6088.0000       7.40295       10.1729       7.66194       2.75134
       6088.5000       7.27307       10.2348       7.62461       2.71761
       6089.0000       7.14713       10.3678       7.54798       2.71324
       6089.5000       7.29796       10.1828       7.49227       2.81271
       6090.0000       7.13794       10.0121       7.41890       2.80101
       6090.5000       7.09447       10.0039       7.38505       2.80184
       6091.0000       7.26407       10.1834       7.17141       2.83705
       6091.5000       7.10819       10.1952       7.20826       2.77134
       6092.0000       7.00106       10.3097       7.16859       2.70917
       6092.5000       6.66228       10.0521       7.04934       2.57447
       6093.0000       6.20198       9.79785       7.18125       2.59929
       6093.5000       7.60662       9.84274       7.26094       2.59439
       6094.0000       7.13467       9.81314       6.89259       2.60058
       6094.5000       6.63734       9.17074       6.77925       2.63696
       6095.0000       6.92991       9.28960       6.91936       2.58648
       6095.5000       7.73088       9.57988       7.01346       2.56064
       6096.0000       7.60967       9.77894       7.14397       2.50246
       6096.5000       7.50352       9.81732       7.08410       2.61299
       6097.0000       7.30675       9.61694       6.84958       2.57663
       6097.5000       7.32907       9.51322       6.86596       2.60774
       6098.0000       7.60013       9.55262       7.12724       2.62271
       6098.5000       7.62018       9.09536       6.83307       2.59257
       6099.0000       7.35872       9.16388       6.63330       2.58004
       6099.5000       7.67037       9.35620       6.86601       2.51814
       6100.0000       7.89455       9.41041       7.05998       2.54658
       6100.5000       7.65370       9.33124       7.05538       2.53142
       6101.0000       7.32505       9.52251       6.64590       2.58489
       6101.5000       7.16654       9.21581       6.75369       2.50546
       6102.0000       7.51253       9.40564       6.58067       2.62707
       6102.5000       7.32439       9.30930       6.57046       2.45993
       6103.0000       7.13866       9.17242       6.56066       2.53085
       6103.5000       6.72293       9.31271       6.69535       2.60208
       6104.0000       6.70048       9.16437       6.55434       2.65757
       6104.5000       7.20902       9.79913       6.86423       2.62557
       6105.0000       7.14532       9.75841       7.02542       2.53001
       6105.5000       7.31533       9.61824       6.92238       2.54226
       6106.0000       6.92098       9.32816       6.96719       2.53341
       6106.5000       6.64753       9.03659       6.71130       2.47899
       6107.0000       6.60387       9.09451       6.55290       2.43343
       6107.5000       6.61059       8.96321       6.34226       2.40930
       6108.0000       6.56658       8.70050       6.49323       2.46644
       6108.5000       6.67490       8.92384       6.52623       2.46200
       6109.0000       6.94355       9.45132       6.63921       2.50028
       6109.5000       7.15599       9.07573       6.66561       2.47524
       6110.0000       7.47082       8.91549       6.59110       2.53428
       6110.5000       7.27950       8.67303       6.55207       2.53619
       6111.0000       7.06138       8.81126       6.60656       2.60855
       6111.5000       6.99561       8.76992       6.57993       2.50427
       6112.0000       7.14095       9.00425       6.45311       2.50865
       6112.5000       6.96518       9.05999       6.45623       2.55703
       6113.0000       6.80144       8.92961       6.39145       2.49921
       6113.5000       6.73029       9.03525       6.45607       2.43512
       6114.0000       6.87147       8.85586       6.52673       2.37622
       6114.5000       6.87969       8.93286       6.70347       2.38165
       6115.0000       6.80497       9.19263       6.71062       2.37710
       6115.5000       6.65187       8.84047       6.38193       2.45975
       6116.0000       7.00013       8.93554       6.48045       2.45127
       6116.5000       6.95862       9.13089       6.65072       2.57572
       6117.0000       7.21179       9.08827       6.83093       2.47844
       6117.5000       6.85584       8.78004       6.70123       2.55650
       6118.0000       6.94381       8.70362       6.67557       2.46835
       6118.5000       6.81631       8.69783       6.49469       2.44445
       6119.0000       6.80283       8.98151       6.80969       2.55921
       6119.5000       6.74727       9.35313       6.90556       2.57659
       6120.0000       6.39586       9.22054       7.05540       2.67385
       6120.5000       6.38710       8.68676       6.71247       2.49187
       6121.0000       6.40000       8.76662       6.60412       2.48312
       6121.5000       6.85356       8.83448       6.66788       2.37822
       6122.0000       6.62547       8.99814       6.75471       2.38653
       6122.5000       6.96612       9.06216       6.81255       2.46839
       6123.0000       6.79195       8.79427       6.80323       2.49733
       6123.5000       7.00046       9.34573       6.91570       2.51434
       6124.0000       6.53215       9.13594       6.78905       2.52534
       6124.5000       6.77937       8.65677       6.39898       2.50107
       6125.0000       6.53540       8.64104       6.68123       2.41036
       6125.5000       6.43706       8.77060       6.92632       2.39258
       6126.0000       6.74616       9.12526       7.08920       2.44391
       6126.5000       6.23934       9.32698       6.95260       2.48949
       6127.0000       6.03772       9.23945       6.84866       2.36963
       6127.5000       6.66527       9.30263       6.53526       2.40606
       6128.0000       6.90319       9.04896       6.55630       2.40955
       6128.5000       6.75563       9.07926       6.53659       2.57560
       6129.0000       6.33420       8.83053       6.31381       2.60214
       6129.5000       6.30170       8.78544       6.31629       2.55540
       6130.0000       6.30575       8.46241       6.35614       2.54174
       6130.5000       6.53003       8.78244       6.57618       2.53308
       6131.0000       6.68953       8.54614       6.68008       2.60426
       6131.5000       6.81548       8.99389       6.68270       2.58500
       6132.0000       6.79824       8.87453       6.60918       2.57072
       6132.5000       6.88738       8.55500       6.55378       2.47712
       6133.0000       6.83590       8.34978       6.60917       2.44206
       6133.5000       6.79526       8.43051       6.66983       2.36922
       6134.0000       6.90097       8.85968       6.61402       2.42865
       6134.5000       6.74666       9.17273       6.43449       2.40321
       6135.0000       6.34855       9.07097       6.60319       2.45233
       6135.5000       6.17248       9.26687       6.54758       2.49503
       6136.0000       6.44695       9.51641       6.58841       2.46150
       6136.5000       6.45613       9.29844       6.62279       2.42797
       6137.0000       6.73858       9.12685       6.49790       2.37427
       6137.5000       7.20578       9.42224       6.59340       2.39273
       6138.0000       6.39908       9.18554       6.44170       2.39040
       6138.5000       5.87852       8.63482       6.58971       2.25137
       6139.0000       6.17253       8.34838       6.45245       2.28833
       6139.5000       6.54961       9.01362       6.42339       2.46366
       6140.0000       6.93275       9.58588       6.70214       2.44706
       6140.5000       7.05494       9.62811       6.88854       2.40282
       6141.0000       7.31403       9.52875       6.94137       2.48674
       6141.5000       6.98341       9.39056       6.79108       2.55543
       6142.0000       6.81122       9.33137       6.70340       2.50566
       6142.5000       6.68309       9.39781       6.74227       2.46777
       6143.0000       6.94372       9.38311       6.87523       2.47100
       6143.5000       6.86408       9.53056       6.81192       2.50607
       6144.0000       7.02566       9.50236       6.80074       2.52643
       6144.5000       6.52218       9.57842       6.70359       2.56561
       6145.0000       6.58694       9.24780       6.80007       2.57323
       6145.5000       7.25134       9.59275       6.72877       2.63807
       6146.0000       6.88288       9.50619       6.62683       2.60218
       6146.5000       6.97633       8.95360       6.53535       2.39354
       6147.0000       6.48372       9.12368       6.84689       2.42751
       6147.5000       6.23247       9.47682       6.82530       2.52725
       6148.0000       6.47705       9.50149       6.82824       2.52725
       6148.5000       6.93324       9.44713       6.87874       2.49601
       6149.0000       6.84151       8.97517       6.67435       2.47504
       6149.5000       6.53479       8.81120       6.54920       2.45100
       6150.0000       6.46955       8.86501       6.60857       2.49016
       6150.5000       6.76695       8.73702       6.58072       2.41373
       6151.0000       7.33250       9.15818       6.80293       2.40305
       6151.5000       7.27746       9.23927       6.95992       2.45808
       6152.0000       7.18586       9.54434       7.02610       2.52119
       6152.5000       8.08839       9.53329       7.19218       2.48544
       6153.0000       6.75773       9.24205       6.94196       2.32846
       6153.5000       6.59272       9.11347       6.83736       2.33863
       6154.0000       6.30418       8.83677       6.72293       2.39210
       6154.5000       5.87685       8.71897       6.65569       2.48361
       6155.0000       6.28564       9.08334       6.56267       2.42179
       6155.5000       5.91732       9.06491       6.40515       2.39023
       6156.0000       5.58484       8.93863       6.44546       2.47063
       6156.5000       5.99732       9.17973       6.43089       2.49944
       6157.0000       5.92388       9.24205       6.52508       2.41983
       6157.5000       6.17125       8.95112       6.61036       2.41094
       6158.0000       6.15444       8.90801       6.61764       2.36410
       6158.5000       6.37688       9.16208       6.88253       2.38712
       6159.0000       6.07488       9.46051       6.77564       2.34123
       6159.5000       6.87179       9.90164       6.78269       2.45111
       6160.0000       6.75134       9.45752       6.73955       2.44609
       6160.5000       7.32149       9.53549       6.82845       2.51980
       6161.0000       7.49645       9.55869       6.73162       2.51980
       6161.5000       8.00059       9.38650       6.66092       2.52943
       6162.0000       7.99703       9.01295       6.58730       2.53959
       6162.5000       7.42171       8.99943       6.62641       2.45459
       6163.0000       7.18159       8.99191       6.68249       2.35805
       6163.5000       7.15755       8.88213       6.61181       2.45009
       6164.0000       6.94462       8.75349       6.50931       2.42303
       6164.5000       6.45758       8.43771       6.54170       2.42238
       6165.0000       6.69500       8.44413       6.58211       2.40979
       6165.5000       6.23191       8.74354       6.72741       2.43274
       6166.0000       6.19378       8.66271       6.63727       2.40910
       6166.5000       5.70287       8.30212       6.45915       2.26007
       6167.0000       6.03491       8.30612       6.19562       2.33286
       6167.5000       6.38994       8.25673       6.21267       2.21334
       6168.0000       6.48649       8.05579       6.34865       2.21592
       6168.5000       5.90594       8.08679       6.54478       2.31039
       6169.0000       6.07035       8.67411       6.59485       2.23195
       6169.5000       6.54812       8.95451       6.42078       2.50511
       6170.0000       6.45837       8.54680       6.27707       2.46170
       6170.5000       6.35443       8.50288       6.24132       2.45354
       6171.0000       6.53069       8.68030       6.41458       2.37923
       6171.5000       6.63116       8.91622       6.48479       2.34777
       6172.0000       6.60604       8.74900       6.48677       2.31906
       6172.5000       6.22980       8.75445       6.44805       2.34511
       6173.0000       6.44228       8.66393       6.39475       2.37682
       6173.5000       6.53124       8.67862       6.32379       2.40628
       6174.0000       6.46984       8.45190       6.38419       2.33081
       6174.5000       6.23799       8.73563       6.65801       2.43452
       6175.0000       6.41176       9.22112       6.87313       2.46123
       6175.5000       6.66308       9.25415       6.85113       2.54245
       6176.0000       6.58408       8.86077       6.72421       2.38036
       6176.5000       6.61309       8.64888       6.74042       2.30964
       6177.0000       6.65962       8.67054       6.70321       2.43202
       6177.5000       6.55507       8.84003       6.65109       2.47105
       6178.0000       6.28442       8.67846       6.90412       2.23969
       6178.5000       6.15536       8.71487       6.69097       2.34460
       6179.0000       6.35820       8.83013       6.50961       2.41404
       6179.5000       6.45940       8.83141       6.41639       2.32103
       6180.0000       6.81348       9.29317       6.55771       2.37151
       6180.5000       6.88115       9.37890       6.51638       2.39003
       6181.0000       6.30040       9.53458       6.49778       2.51202
       6181.5000       5.77836       9.37253       6.66026       2.51495
       6182.0000       6.47123       9.33092       6.70623       2.47602
       6182.5000       6.64157       9.38751       6.96295       2.41421
       6183.0000       6.98340       9.14991       7.02042       2.50899
       6183.5000       6.67934       9.15618       6.92673       2.65574
       6184.0000       6.67732       9.41971       6.81411       2.63313
       6184.5000       6.99146       9.17544       6.70629       2.54550
       6185.0000       7.40432       9.13485       6.78038       2.46740
       6185.5000       7.36140       9.28118       6.65144       2.44590
       6186.0000       7.34712       9.45186       6.61454       2.49038
       6186.5000       7.13562       9.66410       6.71663       2.42947
       6187.0000       6.20860       9.17337       6.55464       2.38186
       6187.5000       6.27273       9.30894       6.53835       2.39157
       6188.0000       6.06960       9.25026       6.60468       2.31746
       6188.5000       6.45753       8.96657       6.70770       2.39185
       6189.0000       6.69503       8.68978       6.87385       2.43156
       6189.5000       6.58093       8.53022       6.42713       2.36353
       6190.0000       6.72891       8.68016       6.60684       2.33781
       6190.5000       6.74071       8.99351       6.87843       2.40629
       6191.0000       7.55195       8.96079       6.94159       2.31330
       6191.5000       7.41279       8.76752       6.57890       2.29913
       6192.0000       6.90942       8.57324       6.50933       2.30827
       6192.5000       5.92793       8.41562       6.30346       2.31456
       6193.0000       5.58306       8.01690       6.21539       2.31456
       6193.5000       5.86518       8.07620       6.18152       2.30477
       6194.0000       6.39784       8.36586       6.39976       2.28871
       6194.5000       6.65933       8.70321       6.50300       2.50588
       6195.0000       6.89863       8.56308       6.52223       2.37994
       6195.5000       6.66416       8.87356       6.73578       2.41317
       6196.0000       6.48096       8.62068       6.66604       2.38052
       6196.5000       6.37797       8.45231       6.62870       2.34132
       6197.0000       6.46488       8.23176       6.61241       2.33814
       6197.5000       5.94851       8.65347       6.59480       2.42036
       6198.0000       6.31107       9.08088       6.67317       2.44605
       6198.5000       6.28800       8.78066       6.61270       2.43949
       6199.0000       6.28803       8.80603       6.65067       2.59312
       6199.5000       7.01152       8.97271       6.83779       2.56775
       6200.0000       6.60229       9.03000       6.75475       2.50926
       6200.5000       6.59909       9.16881       6.62796       2.46229
       6201.0000       7.41356       8.92081       6.40507       2.48505
       6201.5000       7.20619       8.69392       6.37945       2.48547
       6202.0000       6.28560       8.47522       6.38569       2.47051
       6202.5000       5.98652       8.20858       6.25973       2.49429
       6203.0000       5.93004       8.44101       6.40664       2.31279
       6203.5000       6.17481       8.45057       6.47945       2.33931
       6204.0000       6.10447       8.42487       6.50018       2.31106
       6204.5000       6.20052       8.32371       6.57504       2.34509
       6205.0000       6.54207       8.58136       6.60309       2.37981
       6205.5000       6.62490       8.67082       6.62119       2.38450
       6206.0000       6.93456       8.92265       6.61083       2.41386
       6206.5000       6.89924       9.34671       6.83890       2.47232
       6207.0000       7.14062       9.13168       6.90515       2.48426
       6207.5000       6.93887       9.13889       6.91878       2.55424
       6208.0000       7.08897       9.10818       6.88675       2.45914
       6208.5000       7.04663       9.04127       6.78331       2.41035
       6209.0000       6.48363       9.02873       7.03524       2.39423
       6209.5000       6.51628       8.62546       6.87969       2.41467
       6210.0000       6.38932       8.75556       6.86326       2.45947
       6210.5000       6.72952       8.80569       7.01237       2.46071
       6211.0000       6.14638       8.97749       6.89559       2.32306
       6211.5000       6.11784       8.95801       6.77690       2.42326
       6212.0000       6.54007       8.52391       6.58840       2.32326
       6212.5000       6.63524       8.28355       6.49320       2.33358
       6213.0000       6.63724       8.64201       6.73516       2.43873
       6213.5000       6.38586       8.49112       6.66726       2.28414
       6214.0000       6.44287       8.53577       6.54663       2.28414
       6214.5000       6.41833       8.47399       6.48792       2.31683
       6215.0000       6.68843       8.47425       6.59847       2.32836
       6215.5000       6.47534       8.50117       6.53309       2.27899
       6216.0000       6.83235       8.29596       6.53300       2.18166
       6216.5000       6.90007       8.48320       6.69089       2.29181
       6217.0000       6.72437       8.84130       6.46212       2.53956
       6217.5000       6.70966       8.73688       6.44120       2.44101
       6218.0000       7.76073       8.69708       6.78070       2.41796
       6218.5000       7.09947       8.88370       6.88712       2.43240
       6219.0000       6.70413       9.01422       6.61454       2.41653
       6219.5000       5.40122       8.20357       6.49115       2.46666
       6220.0000       5.29212       7.91982       6.38694       2.41013
       6220.5000       5.49400       8.00339       6.50107       2.42409
       6221.0000       5.86191       8.51218       6.45122       2.28918
       6221.5000       6.27679       8.68127       6.41842       2.29855
       6222.0000       6.22122       8.73433       6.59494       2.33240
       6222.5000       6.39979       8.83207       6.79760       2.43310
       6223.0000       6.74989       8.99136       6.92733       2.46025
       6223.5000       7.25165       9.25953       6.99705       2.63715
       6224.0000       7.89461       9.43550       6.81840       2.58823
       6224.5000       7.51140       9.60937       6.81064       2.52520
       6225.0000       7.16823       9.52803       6.78463       2.44495
       6225.5000       5.84109       9.23006       6.63603       2.34660
       6226.0000       6.75867       8.97069       6.59231       2.41511
       6226.5000       7.06206       8.90494       6.51132       2.46695
       6227.0000       7.13200       8.82054       6.40472       2.51215
       6227.5000       6.87763       8.39308       6.36748       2.36356
       6228.0000       6.81753       8.57451       6.55089       2.41919
       6228.5000       6.59064       8.78909       6.57987       2.38557
       6229.0000       6.93637       8.84940       6.45672       2.38068
       6229.5000       7.22726       8.46404       6.40104       2.33986
       6230.0000       7.20259       8.53109       6.57151       2.31196
       6230.5000       7.33115       8.79583       6.60173       2.32213
       6231.0000       7.64311       8.96072       6.78001       2.32381
       6231.5000       7.69142       9.01974       6.92153       2.46055
       6232.0000       7.59114       8.77616       6.97258       2.34347
       6232.5000       7.17767       8.62762       6.79351       2.50593
       6233.0000       6.52935       8.61594       6.68065       2.44877
       6233.5000       6.13746       8.81034       6.69509       2.45733
       6234.0000       6.14609       8.83823       6.71639       2.51027
       6234.5000       6.23061       8.59039       6.66189       2.53373
       6235.0000       7.39874       9.25057       6.61457       2.43198
       6235.5000       6.63688       8.82114       6.67980       2.30016
       6236.0000       7.03683       8.73485       6.65102       2.26241
       6236.5000       6.40251       8.60291       6.42376       2.33812
       6237.0000       7.32787       8.82738       6.49577       2.33882
       6237.5000       6.38271       8.69480       6.44390       2.31693
       6238.0000       6.71855       8.59751       6.49676       2.31528
       6238.5000       6.77903       8.74646       6.52493       2.42939
       6239.0000       6.76177       9.15649       6.62509       2.51118
       6239.5000       7.07205       8.92259       6.50377       2.51118
       6240.0000       6.38578       8.80859       6.59203       2.48104
       6240.5000       6.16689       8.85374       6.49099       2.48104
       6241.0000       6.29766       8.72668       6.64163       2.46164
       6241.5000       6.92269       8.67909       6.57979       2.37831
       6242.0000       6.72504       8.33317       6.62533       2.34591
       6242.5000       6.77811       8.08156       6.48719       2.36251
       6243.0000       7.36775       8.50411       6.70972       2.29670
       6243.5000       7.06850       8.70822       6.88257       2.34767
       6244.0000       6.44658       8.78867       6.53546       2.37013
       6244.5000       5.93860       8.67927       6.38946       2.37013
       6245.0000       5.80437       8.81792       6.44598       2.33087
       6245.5000       6.71464       9.01127       6.55696       2.34804
       6246.0000       7.30105       9.35506       6.81235       2.43363
       6246.5000       6.66244       9.02368       6.63611       2.38107
       6247.0000       6.01063       8.79016       6.54007       2.35927
       6247.5000       6.34731       8.76812       6.44138       2.34195
       6248.0000       6.75754       8.98396       6.57799       2.42196
       6248.5000       6.36118       9.13561       6.87290       2.31948
       6249.0000       6.33577       9.14282       6.87158       2.34268
       6249.5000       6.61307       9.58347       6.91171       2.31807
       6250.0000       6.30140       9.64398       6.75365       2.47255
       6250.5000       6.16090       9.47858       6.63681       2.47067
       6251.0000       6.78410       9.23187       6.71045       2.50393
       6251.5000       6.49328       9.04225       6.50227       2.51401
       6252.0000       6.26748       8.64877       6.33127       2.52403
       6252.5000       6.26416       8.69764       6.29140       2.49845
       6253.0000       6.25305       9.20794       6.71330       2.51681
       6253.5000       6.18190       9.16005       6.63559       2.42294
       6254.0000       6.38343       8.52419       6.52313       2.41680
       6254.5000       6.31084       8.26038       6.42233       2.35279
       6255.0000       6.62237       8.55406       6.57418       2.43727
       6255.5000       7.00259       9.14670       6.52240       2.46140
       6256.0000       6.57726       8.73436       6.74030       2.40172
       6256.5000       7.16391       8.54781       6.66898       2.35107
       6257.0000       6.60527       8.51133       6.57483       2.41607
       6257.5000       6.95549       8.99438       6.59156       2.33153
       6258.0000       7.63490       9.16283       6.60986       2.40554
       6258.5000       7.73974       8.71927       6.55422       2.35064
       6259.0000       7.36254       8.87607       6.49738       2.42623
       6259.5000       6.92856       8.82631       6.77396       2.41385
       6260.0000       6.13702       8.80215       6.59192       2.45432
       6260.5000       6.07721       8.53985       6.67994       2.36419
       6261.0000       6.15876       8.56427       6.22048       2.33509
       6261.5000       6.29878       8.73661       6.51201       2.32865
       6262.0000       6.66346       9.27407       6.60799       2.37905
       6262.5000       6.84065       9.32543       6.74363       2.39479
       6263.0000       6.72524       9.16971       6.83020       2.48153
       6263.5000       7.18582       8.80483       6.61522       2.57119
       6264.0000       7.05897       8.67341       6.46014       2.50432
       6264.5000       6.35456       8.64311       6.44064       2.50194
       6265.0000       6.41109       8.79803       6.63516       2.46980
       6265.5000       7.02136       9.01674       6.67335       2.43549
       6266.0000       6.97897       9.25401       6.64403       2.39364
       6266.5000       6.87822       9.28928       6.57750       2.39042
       6267.0000       7.04468       9.32115       6.49224       2.45403
       6267.5000       6.93571       9.20860       6.51865       2.53257
       6268.0000       6.87791       8.73898       6.54483       2.38440
       6268.5000       6.72528       8.61812       6.58139       2.46845
       6269.0000       6.02353       8.58958       6.47716       2.48810
       6269.5000       6.26671       8.57244       6.52527       2.42758
       6270.0000       6.27275       8.61437       6.42718       2.48041
       6270.5000       6.43002       8.85451       6.57956       2.45428
       6271.0000       6.00440       9.13736       6.71728       2.48266
       6271.5000       6.68353       8.91603       6.79699       2.50057
       6272.0000       6.31309       8.93605       6.59875       2.52135
       6272.5000       6.58897       8.94189       6.62005       2.38425
       6273.0000       6.58844       9.26974       6.89056       2.36697
       6273.5000       7.27180       9.25843       6.72325       2.34171
       6274.0000       7.30757       9.42416       6.87891       2.49754
       6274.5000       7.03020       9.29134       6.93701       2.47261
       6275.0000       6.74845       9.69065       6.85457       2.54584
       6275.5000       6.91141       9.37598       6.91849       2.56924
       6276.0000       6.08500       9.34019       6.98309       2.53134
       6276.5000       6.02227       9.10996       6.76127       2.45005
       6277.0000       6.70876       9.04757       6.82688       2.34837
       6277.5000       6.86018       9.40967       6.67474       2.38195
       6278.0000       6.65264       9.47432       6.90503       2.44364
       6278.5000       6.14809       9.39759       6.85329       2.64541
       6279.0000       6.56489       9.79815       6.78840       2.54161
       6279.5000       6.19838       9.65069       6.70806       2.50413
       6280.0000       6.73101       9.40027       6.61952       2.43006
       6280.5000       6.44279       9.46649       6.63284       2.37839
       6281.0000       6.17906       9.12653       6.50316       2.40037
       6281.5000       6.48495       9.05777       6.51285       2.51363
       6282.0000       6.09456       9.07421       6.52680       2.51080
       6282.5000       6.54712       9.16406       6.54070       2.56367
       6283.0000       6.79965       9.29470       6.56656       2.66717
       6283.5000       6.86292       9.31186       6.56288       2.58219
       6284.0000       6.57605       9.30152       6.60696       2.50669
       6284.5000       6.34099       9.25696       6.79848       2.51304
       6285.0000       6.65865       9.37630       6.82428       2.66292
       6285.5000       6.52659       9.46248       7.10372       2.56229
       6286.0000       7.12748       9.38075       6.97396       2.59836
       6286.5000       7.46934       9.57130       6.99192       2.68781
       6287.0000       6.48501       8.93272       6.86157       2.50205
       6287.5000       8.03444       9.02032       6.83849       2.76132
       6288.0000       7.34298       9.15514       6.74538       2.77746
       6288.5000       7.33747       9.10244       6.88086       2.77746
       6289.0000       7.18175       9.57405       6.79595       2.66478
       6289.5000       6.50870       9.46641       6.83043       2.52454
       6290.0000       6.52908       9.26997       6.90035       2.48569
       6290.5000       7.74032       9.58089       7.05379       2.56217
       6291.0000       7.33349       9.68777       7.21333       2.62146
       6291.5000       7.45515       9.36945       7.06792       2.70976
       6292.0000       6.67698       9.43807       7.15283       2.72943
       6292.5000       6.57473       9.18691       7.37815       2.72837
       6293.0000       6.39260       9.57683       7.36549       2.68241
       6293.5000       5.95169       10.2194       7.47347       2.97719
       6294.0000       6.49964       10.1340       7.61818       2.99207
       6294.5000       7.15919       10.2416       7.52020       2.89039
       6295.0000       6.99120       9.95550       7.36013       2.80190
       6295.5000       7.02385       10.1598       7.45077       2.85123
       6296.0000       7.62201       10.7449       7.87960       2.99242
       6296.5000       6.97112       11.0655       8.12094       3.11418
       6297.0000       7.31693       11.3515       8.30335       3.23327
       6297.5000       7.53738       11.8839       8.51347       3.33422
       6298.0000       7.66454       12.2376       8.65815       3.48062
       6298.5000       8.43445       12.3891       8.77490       3.56935
       6299.0000       9.07785       12.4001       8.97272       3.66525
       6299.5000       9.24576       12.3257       9.22641       3.49475
       6300.0000       9.74361       12.9500       9.62597       3.61775
       6300.5000       11.7954       13.2480       10.0196       3.64658
       6301.0000       12.3646       13.6730       10.2616       3.65932
       6301.5000       12.4764       14.0526       10.2724       3.66957
       6302.0000       10.9814       13.9740       10.1585       3.71658
       6302.5000       11.0670       13.9826       10.0641       3.77650
       6303.0000       10.9193       13.7225       10.0012       3.77232
       6303.5000       10.5765       13.8105       10.2457       3.70076
       6304.0000       10.5428       13.4367       9.79920       3.66947
       6304.5000       10.5674       13.1091       9.36946       3.44469
       6305.0000       9.40578       12.7910       9.38942       3.42804
       6305.5000       9.16942       12.5992       9.13982       3.34026
       6306.0000       9.12382       12.6264       8.97989       3.23132
       6306.5000       9.20365       11.5591       8.68168       3.06440
       6307.0000       9.03610       11.4857       8.54806       3.04241
       6307.5000       10.4173       10.9182       8.06850       2.98627
       6308.0000       8.14363       10.9930       7.92741       2.92895
       6308.5000       8.51006       11.0593       7.86358       2.86042
       6309.0000       8.24935       10.7205       7.82427       2.71102
       6309.5000       8.09249       10.8601       7.89675       2.80970
       6310.0000       7.06119       10.5310       7.68528       2.82502
       6310.5000       7.14887       10.4268       7.37839       2.89960
       6311.0000       7.96593       10.4376       7.39416       2.89960
       6311.5000       7.97005       10.3201       7.68601       2.80253
       6312.0000       8.12012       9.97872       7.89604       2.83929
       6312.5000       7.83981       10.1269       7.71837       2.56973
       6313.0000       7.33671       9.96802       7.76503       2.57920
       6313.5000       6.41809       9.55394       7.50249       2.71805
       6314.0000       6.33282       9.72731       7.27963       2.57585
       6314.5000       6.77335       9.81476       7.09591       2.64561
       6315.0000       7.61886       9.98042       7.49114       2.64055
       6315.5000       6.66172       9.89583       7.34570       2.67036
       6316.0000       6.63987       9.68332       7.20719       2.79013
       6316.5000       6.10219       9.01531       6.96883       2.53178
       6317.0000       6.32189       8.96177       6.97716       2.43675
       6317.5000       6.33539       9.08706       6.90771       2.44303
       6318.0000       7.11637       9.20580       6.92238       2.46947
       6318.5000       7.17953       9.16889       6.82739       2.45131
       6319.0000       6.73286       9.70868       7.25382       2.52535
       6319.5000       7.29226       9.74570       7.45086       2.72919
       6320.0000       7.40112       9.89922       7.10518       2.76090
       6320.5000       7.52347       9.80825       7.02665       2.75301
       6321.0000       7.03106       9.85837       7.10906       2.73695
       6321.5000       6.39628       9.59803       6.96141       2.70113
       6322.0000       7.67897       9.14073       6.88186       2.53642
       6322.5000       8.63152       9.52579       7.22386       2.51157
       6323.0000       8.09833       9.94498       7.29200       2.54312
       6323.5000       7.80020       9.90103       7.30799       2.66280
       6324.0000       8.06259       9.98233       7.33226       2.52596
       6324.5000       8.08856       9.82826       7.25460       2.54246
       6325.0000       7.88609       9.78778       7.11206       2.34963
       6325.5000       7.38271       9.08001       7.19754       2.54674
       6326.0000       7.02235       9.16335       7.06554       2.61857
       6326.5000       7.01028       9.13800       6.91585       2.68680
       6327.0000       7.32977       9.18799       6.63770       2.54753
       6327.5000       6.01420       8.90963       6.60250       2.56842
       6328.0000       7.55018       9.41824       6.75219       2.54892
       6328.5000       8.10901       9.77606       7.07380       2.56657
       6329.0000       7.83180       9.61140       7.12149       2.55276
       6329.5000       6.77223       9.23695       7.09048       2.57990
       6330.0000       6.89923       9.21244       7.01586       2.51384
       6330.5000       6.99786       9.21087       6.96002       2.51893
       6331.0000       7.62016       9.47096       7.35023       2.47423
       6331.5000       7.25417       9.17673       7.01188       2.48234
       6332.0000       7.20284       9.19813       7.15986       2.47542
       6332.5000       6.75840       8.86051       7.10120       2.62467
       6333.0000       5.88870       9.21563       7.13189       2.64092
       6333.5000       6.02681       9.43956       7.16332       2.66114
       6334.0000       7.01261       9.72212       7.29244       2.70011
       6334.5000       7.23561       9.60967       6.97215       2.65769
       6335.0000       6.15392       9.36733       6.84232       2.63606
       6335.5000       6.69822       9.37228       6.93076       2.71974
       6336.0000       6.91698       9.42492       6.93250       2.61494
       6336.5000       6.99410       9.27848       7.01540       2.39317
       6337.0000       6.64921       9.32379       6.99591       2.46721
       6337.5000       6.96176       9.52552       7.13088       2.58120
       6338.0000       6.36555       9.51598       7.05642       2.65601
       6338.5000       7.23350       9.64390       6.92573       2.63175
       6339.0000       6.97187       9.65751       7.01774       2.57711
       6339.5000       6.59719       9.19981       6.82181       2.56562
       6340.0000       6.49488       9.11380       6.80026       2.54739
       6340.5000       6.82719       9.21405       7.16949       2.54497
       6341.0000       7.15487       10.0549       7.40041       2.67507
       6341.5000       7.32379       10.0888       7.40101       2.68251
       6342.0000       7.37911       9.79218       7.27421       2.73717
       6342.5000       7.07949       9.07647       7.09758       2.63881
       6343.0000       7.37295       9.33805       7.17234       2.59617
       6343.5000       7.21513       9.29361       7.07344       2.53083
       6344.0000       7.20701       9.66937       7.35141       2.78226
       6344.5000       7.64452       9.97029       7.49199       2.77109
       6345.0000       7.46247       9.94654       7.45048       2.67553
       6345.5000       6.57088       9.66901       7.19929       2.58765
       6346.0000       6.24972       9.31058       7.12966       2.55453
       6346.5000       6.31579       9.15298       6.91784       2.59364
       6347.0000       6.93566       9.04019       7.25856       2.57177
       6347.5000       7.13710       9.20544       7.43577       2.69475
       6348.0000       6.83318       9.04629       7.50662       2.68345
       6348.5000       6.84652       9.43495       7.10137       2.67931
       6349.0000       6.82801       9.56080       7.03404       2.67258
       6349.5000       8.45148       9.93830       7.31468       2.64624
       6350.0000       8.15782       9.86540       7.25912       2.67171
       6350.5000       8.90541       9.81981       7.36704       2.60478
       6351.0000       8.06002       9.79076       7.29240       2.68087
       6351.5000       7.28954       9.54694       7.35025       2.54340
       6352.0000       6.85879       9.56895       7.24867       2.54494
       6352.5000       7.35954       9.46240       7.31010       2.64873
       6353.0000       7.90182       9.67573       7.53739       2.68406
       6353.5000       8.15177       9.46462       7.53168       2.67466
       6354.0000       7.46183       9.26751       7.31847       2.83915
       6354.5000       7.31602       9.58302       7.30678       2.66358
       6355.0000       6.92966       9.45569       6.97391       2.59189
       6355.5000       6.51019       9.54988       7.01045       2.67158
       6356.0000       6.11624       9.33418       6.90524       2.77889
       6356.5000       6.12357       9.49918       7.07048       2.77243
       6357.0000       6.87917       9.85589       7.21223       2.74917
       6357.5000       7.15137       9.38505       7.12624       2.47728
       6358.0000       7.15011       9.37488       7.05272       2.48498
       6358.5000       7.11263       9.52781       6.80537       2.58314
       6359.0000       6.36937       9.46515       6.72095       2.61006
       6359.5000       5.92207       9.39008       6.72929       2.61625
       6360.0000       5.90114       9.52011       7.27716       2.81983
       6360.5000       6.44946       9.78510       7.48274       2.77294
       6361.0000       6.13985       9.93027       7.45631       2.90085
       6361.5000       6.10561       9.86684       7.29100       2.82071
       6362.0000       7.44482       9.67328       7.34011       2.86882
       6362.5000       8.17006       9.71027       7.50618       2.84890
       6363.0000       7.16206       10.2676       7.87930       2.96529
       6363.5000       7.30455       10.3238       8.11482       2.96648
       6364.0000       7.05759       10.5035       8.17775       3.12916
       6364.5000       8.33275       11.0414       8.06865       3.04578
       6365.0000       7.92936       10.9955       8.08064       3.15364
       6365.5000       7.51735       10.7045       8.06546       3.01016
       6366.0000       6.36402       10.9933       8.09177       3.04990
       6366.5000       6.66648       10.6731       7.85491       2.99310
       6367.0000       6.98024       10.5836       7.88649       2.93009
       6367.5000       6.56057       10.7415       8.09152       3.02503
       6368.0000       7.82465       10.8266       8.47698       3.06871
       6368.5000       6.81504       10.7431       8.44945       3.04058
       6369.0000       6.05205       10.4492       8.02807       2.98510
       6369.5000       6.51747       10.2767       7.81049       2.98510
       6370.0000       6.51272       10.3397       7.76822       2.95167
       6370.5000       7.75381       10.5372       7.77712       2.99674
       6371.0000       7.93921       10.8061       7.79393       3.04906
       6371.5000       7.61037       10.7351       7.76289       3.09271
       6372.0000       6.66650       10.4011       7.66716       3.02535
       6372.5000       7.51450       11.0395       7.74148       3.01497
       6373.0000       7.66712       10.5275       7.73674       3.00616
       6373.5000       7.97802       10.8495       7.88343       2.93367
       6374.0000       9.31672       10.7904       7.77794       2.99954
       6374.5000       8.83874       10.8262       7.75875       3.00326
       6375.0000       6.85078       11.2573       7.81934       2.95690
       6375.5000       7.32200       10.6972       7.87291       2.87879
       6376.0000       7.97528       10.7317       7.86243       2.80227
       6376.5000       7.52443       10.4416       7.90154       3.01117
       6377.0000       6.99259       10.2543       7.74395       2.87635
       6377.5000       6.25203       10.1915       7.58862       2.85581
       6378.0000       6.62540       9.86049       7.48577       2.85500
       6378.5000       6.98126       10.1188       7.49103       2.64076
       6379.0000       7.17641       10.1346       7.47729       2.56249
       6379.5000       6.64342       9.87859       7.23620       2.58880
       6380.0000       6.86574       9.73005       7.20103       2.62268
       6380.5000       6.65358       9.74345       7.14035       2.64512
       6381.0000       5.92422       10.2005       7.36499       2.68280
       6381.5000       6.01405       10.5104       7.30513       2.69588
       6382.0000       6.66928       10.4930       7.38578       2.75417
       6382.5000       7.32670       10.1574       7.32351       2.76597
       6383.0000       6.69885       9.88248       7.27460       2.72615
       6383.5000       6.53411       9.94342       7.27139       2.76779
       6384.0000       6.27132       10.0376       7.27607       2.75278
       6384.5000       6.21053       10.1785       7.28571       2.78133
       6385.0000       5.98674       9.84476       7.05301       2.83067
       6385.5000       6.06605       9.80737       7.05691       2.82180
       6386.0000       6.72613       9.72934       7.14269       2.89724
       6386.5000       6.82758       9.71904       7.32989       2.83290
       6387.0000       6.20399       9.58791       7.27784       2.76620
       6387.5000       5.74132       9.79785       7.45701       2.74488
       6388.0000       6.14307       9.76989       7.18423       2.68532
       6388.5000       6.18629       9.99587       7.27222       2.68320
       6389.0000       6.13178       10.1841       7.33794       2.67707
       6389.5000       6.33349       10.1120       7.45116       2.84270
       6390.0000       6.95262       9.86962       7.50910       2.81593
       6390.5000       6.96343       10.0685       7.60846       2.75348
       6391.0000       7.11092       9.83543       7.45403       2.70482
       6391.5000       6.73249       10.0500       7.21964       2.72890
       6392.0000       6.21751       9.59180       6.79720       2.74822
       6392.5000       5.29901       9.71930       7.14642       2.76406
       6393.0000       6.11388       9.72639       7.26376       2.76921
       6393.5000       6.11228       9.53243       7.25353       2.78836
       6394.0000       5.99933       9.67042       7.11008       2.75350
       6394.5000       5.79751       9.52251       7.05338       2.64435
       6395.0000       5.37053       9.76548       7.05032       2.65555
       6395.5000       6.55317       9.84684       7.23695       2.86360
       6396.0000       6.38920       10.1665       7.38665       2.88045
       6396.5000       6.11561       10.0172       7.31153       2.77909
       6397.0000       5.96970       9.72571       6.90455       2.68009
       6397.5000       4.81868       9.45623       6.61145       2.65555
       6398.0000       4.88138       9.33112       6.40695       2.71372
       6398.5000       5.69851       9.72534       6.87849       2.75305
       6399.0000       6.08451       10.0471       6.93648       2.77672
       6399.5000       6.07632       9.73000       6.96031       2.54639
       6400.0000       5.64309       9.75471       7.15725       2.82818
       6400.5000       5.40382       9.88064       7.04577       2.82818
       6401.0000       5.29249       10.1079       7.36896       2.87407
       6401.5000       5.53871       10.0501       7.32500       2.71190
       6402.0000       5.74413       10.2159       7.45070       2.77553
       6402.5000       6.03784       10.3046       7.58458       2.81661
       6403.0000       6.67391       10.0191       7.64572       2.70258
       6403.5000       6.79836       10.1482       7.73478       2.68655
       6404.0000       7.12864       10.3585       7.55382       2.82796
       6404.5000       5.91075       9.92959       7.36721       2.82796
       6405.0000       5.42423       9.50013       7.12368       2.76429
       6405.5000       5.03496       9.61004       7.21272       2.78499
       6406.0000       4.70885       9.15864       7.10734       2.78378
       6406.5000       4.79143       9.26378       7.08073       2.72247
       6407.0000       6.14032       9.88334       7.18068       2.78636
       6407.5000       5.63686       10.2407       7.36087       2.84475
       6408.0000       5.87559       10.3215       7.42616       2.87258
       6408.5000       5.54166       10.3143       7.34146       2.79469
       6409.0000       5.43663       10.0182       7.24967       2.75196
       6409.5000       5.45973       10.2839       7.28203       2.80302
       6410.0000       5.65670       10.0518       7.53671       2.74079
       6410.5000       5.41102       9.95644       7.42534       2.81853
       6411.0000       5.09578       10.0293       7.41335       2.87467
       6411.5000       5.30872       10.4773       7.45642       2.91770
       6412.0000       5.60062       10.6366       7.39021       2.88751
       6412.5000       6.64242       10.3557       7.29392       2.72496
       6413.0000       6.25345       10.3742       7.47245       2.68012
       6413.5000       6.51004       10.3028       7.48253       2.72866
       6414.0000       6.48173       10.5482       7.57882       2.72139
       6414.5000       7.67539       10.5210       7.63967       2.78055
       6415.0000       8.11203       10.8349       8.00686       2.79051
       6415.5000       8.41733       10.9379       7.98019       2.94927
       6416.0000       6.96624       10.7525       8.00476       2.86761
       6416.5000       6.77095       10.8881       7.84386       2.82991
       6417.0000       6.45864       9.84219       7.55910       2.80333
       6417.5000       6.53156       9.78503       7.46536       2.91941
       6418.0000       6.29718       9.81864       7.49624       2.79459
       6418.5000       6.29718       9.77188       7.58479       2.75632
       6419.0000       5.64773       9.68333       7.53737       2.64693
       6419.5000       5.20305       9.68503       7.32064       2.70591
       6420.0000       5.17750       10.0286       7.54040       2.83335
       6420.5000       5.76565       10.2669       7.64471       2.84193
       6421.0000       6.52116       10.7001       7.78140       2.87548
       6421.5000       6.31403       10.6964       7.76294       2.87920
       6422.0000       6.06622       10.6272       7.83483       2.81601
       6422.5000       5.67086       9.66214       7.57715       2.77140
       6423.0000       5.65721       10.0082       7.66935       2.93868
       6423.5000       5.44092       9.82088       7.42502       2.96178
       6424.0000       6.08238       9.93647       7.47645       2.99630
       6424.5000       6.08238       10.4378       7.67370       3.04510
       6425.0000       6.53501       11.0513       7.66049       2.96714
       6425.5000       6.46355       10.7667       7.54337       3.01506
       6426.0000       6.78476       9.97635       7.40987       2.95452
       6426.5000       7.12095       10.1240       7.80091       3.16075
       6427.0000       5.26177       10.2310       7.77990       2.93189
       6427.5000       5.29783       10.2952       7.67552       2.92619
       6428.0000       5.39594       10.2178       7.59751       3.01213
       6428.5000       6.13321       10.7871       7.78833       2.93973
       6429.0000       5.59637       10.4609       7.85438       2.92638
       6429.5000       5.65941       10.2749       8.00651       2.88435
       6430.0000       6.16882       10.2560       7.72219       2.88435
       6430.5000       6.51662       10.6417       7.68951       3.05045
       6431.0000       6.63013       10.8337       7.75250       3.11761
       6431.5000       8.06493       11.0791       7.54501       3.22855
       6432.0000       5.76870       10.3283       7.32255       2.92745
       6432.5000       5.53193       10.1579       7.16515       3.10712
       6433.0000       5.64015       10.0258       7.23269       3.17740
       6433.5000       7.36992       10.1965       7.33707       2.96248
       6434.0000       6.52483       10.2390       7.69753       2.86699
       6434.5000       5.55322       10.3328       7.58935       2.87864
       6435.0000       5.75113       10.0641       7.51299       2.78021
       6435.5000       5.78118       9.91934       7.66343       2.86866
       6436.0000       6.96841       10.3872       7.97508       2.97979
       6436.5000       7.02147       10.8141       8.13525       3.05659
       6437.0000       6.40250       10.6813       7.91558       3.19316
       6437.5000       5.46721       10.8235       7.67020       3.13686
       6438.0000       5.46721       10.1843       7.56798       3.03097
       6438.5000       7.02282       10.9469       7.64887       2.88757
       6439.0000       6.69173       10.8379       7.90322       2.83287
       6439.5000       6.83392       11.0392       7.75819       2.80489
       6440.0000       7.22249       10.7382       7.98382       3.11339
       6440.5000       6.19936       10.5070       7.81729       3.21593
       6441.0000       6.17798       10.1994       7.87388       3.12354
       6441.5000       5.63559       10.9600       7.72211       3.04688
       6442.0000       6.61268       11.0942       8.16750       3.08352
       6442.5000       7.76760       11.0406       8.62403       3.01768
       6443.0000       8.66533       10.7511       8.31852       2.98378
       6443.5000       8.66533       10.7915       8.32000       3.04553
       6444.0000       7.15978       11.1451       8.08745       2.98626
       6444.5000       6.20164       10.9583       7.71185       2.91098
       6445.0000       6.55786       10.8892       7.92945       2.90803
       6445.5000       6.40763       10.4830       8.07997       2.91759
       6446.0000       6.79505       10.9090       8.58976       3.01156
       6446.5000       7.26009       11.0032       8.30731       3.03253
       6447.0000       6.28127       10.8667       8.16414       3.00222
       6447.5000       6.47047       10.7494       8.24395       3.02424
       6448.0000       6.44082       10.6360       8.17638       3.02424
       6448.5000       5.72910       10.7993       8.04793       2.98693
       6449.0000       5.83592       10.7152       8.13273       2.95814
       6449.5000       7.40023       11.1429       8.31060       3.02125
       6450.0000       5.87230       11.3994       8.38136       3.22014
       6450.5000       5.59630       11.0978       7.94657       3.18667
       6451.0000       6.37703       10.9380       7.68733       3.09021
       6451.5000       5.32525       11.1342       8.13173       3.14435
       6452.0000       5.19479       11.4506       8.51168       3.25288
       6452.5000       5.25373       11.6418       8.74507       3.35428
       6453.0000       5.72785       11.8870       8.56934       3.31120
       6453.5000       5.18503       11.7731       8.50601       3.25719
       6454.0000       6.39482       11.5629       8.20854       3.06007
       6454.5000       6.38638       11.3884       7.75595       3.03224
       6455.0000       5.18548       10.7199       7.55760       3.07296
       6455.5000       5.04891       10.7033       7.51962       3.05159
       6456.0000       6.18436       10.8754       8.01145       3.17562
       6456.5000       7.26912       11.0486       8.49391       3.27221
       6457.0000       7.31106       11.2757       8.75928       3.35269
       6457.5000       5.61095       10.8615       8.23436       3.07905
       6458.0000       4.86987       10.7886       8.05961       3.02681
       6458.5000       5.62559       10.5547       7.97164       3.07241
       6459.0000       5.71283       11.0454       8.11663       3.12828
       6459.5000       6.03767       11.7219       8.38416       3.06058
       6460.0000       6.44305       12.1117       8.33919       3.13176
       6460.5000       5.57121       12.4186       8.47129       3.29832
       6461.0000       5.99455       12.7538       8.64110       3.38077
       6461.5000       7.43006       12.8826       8.43748       3.43490
       6462.0000       6.27035       12.5068       8.76122       3.52922
       6462.5000       5.72010       12.0659       8.48671       3.47343
       6463.0000       5.47076       12.1110       8.33660       3.43866
       6463.5000       5.47076       11.6315       8.45191       3.24056
       6464.0000       5.92939       11.9564       8.63994       3.37018
       6464.5000       5.77679       11.8462       8.64481       3.36077
       6465.0000       6.54323       12.1412       8.68161       3.36222
       6465.5000       5.89659       12.0696       8.35110       3.34237
       6466.0000       5.50730       12.1907       8.28044       3.29447
       6466.5000       6.38360       11.9418       8.22200       3.32087
       6467.0000       5.81370       11.9538       8.17486       3.32104
       6467.5000       5.82730       12.2942       8.15306       3.31998
       6468.0000       6.16321       12.5514       8.64132       3.41729
       6468.5000       5.21454       12.3959       8.66165       3.40972
       6469.0000       5.21428       12.4249       8.62930       3.42270
       6469.5000       5.44428       12.6723       8.47402       3.48760
       6470.0000       6.47544       12.8437       8.42988       3.41712
       6470.5000       6.54763       12.9468       8.75809       3.50074
       6471.0000       6.67824       12.4091       8.98981       3.49662
       6471.5000       6.59193       11.9501       8.74632       3.47716
       6472.0000       6.60975       11.8219       8.67627       3.37185
       6472.5000       7.22806       12.4444       9.15190       3.59175
       6473.0000       6.52759       12.7427       9.00894       3.61743
       6473.5000       6.52759       13.1489       9.19927       3.68413
       6474.0000       5.97451       13.0246       8.91139       3.66608
       6474.5000       6.18354       12.6765       9.01337       3.56848
       6475.0000       7.12528       12.9124       9.54514       3.94131
       6475.5000       7.17291       13.5301       9.95963       3.64980
       6476.0000       8.00466       14.2385       9.99204       3.72767
       6476.5000       7.35108       13.9295       9.66521       3.82221
       6477.0000       6.28459       13.5416       9.44347       3.82726
       6477.5000       6.95846       13.0285       9.10604       3.70132
       6478.0000       6.95846       13.2372       9.32294       3.67883
       6478.5000       6.52169       13.4874       9.26884       3.67605
       6479.0000       7.57356       14.0658       9.70870       3.79034
       6479.5000       7.49060       14.2173       10.1780       3.70943
       6480.0000       6.71726       13.8104       10.0220       3.64906
       6480.5000       5.72819       13.8104       9.76425       3.63049
       6481.0000       5.94740       13.6248       9.25162       3.63307
       6481.5000       6.20025       14.3389       9.77707       3.77542
       6482.0000       6.67023       14.3436       10.0103       3.98790
       6482.5000       6.64613       13.6376       9.80348       3.74517
       6483.0000       6.67414       14.2037       9.61094       3.88557
       6483.5000       6.79400       14.0477       9.74742       3.78620
       6484.0000       6.76069       14.3283       10.1828       3.83968
       6484.5000       6.87721       14.5254       10.2374       3.81257
       6485.0000       7.10178       14.5805       10.4330       3.79991
       6485.5000       7.08856       14.6708       10.1996       3.98502
       6486.0000       5.78391       14.0396       9.83120       3.96402
       6486.5000       5.72501       14.3726       9.90726       3.97303
       6487.0000       6.18140       14.3580       9.90252       3.98499
       6487.5000       7.20311       14.5338       9.90785       3.92832
       6488.0000       7.25924       14.5274       10.0137       4.04665
       6488.5000       7.58661       14.6717       10.3325       3.83230
       6489.0000       6.68577       13.9402       10.2116       3.74009
       6489.5000       6.39522       14.3326       10.3599       3.97826
       6490.0000       6.37863       14.6313       10.0450       3.94816
       6490.5000       6.60779       15.0091       10.3470       4.01782
       6491.0000       7.33623       15.7057       10.4445       4.20028
       6491.5000       7.45091       15.5293       10.3786       4.19459
       6492.0000       7.99478       15.6199       10.6840       4.18951
       6492.5000       7.92651       15.3869       10.8074       4.24359
       6493.0000       7.65317       15.9581       11.2336       4.34075
       6493.5000       7.06744       15.7228       10.9863       4.16162
       6494.0000       7.18813       15.6814       11.0598       4.16334
       6494.5000       7.19284       15.1966       10.8448       4.13175
       6495.0000       7.93348       15.5101       11.0257       4.49349
       6495.5000       7.97608       15.4394       11.0908       4.39018
       6496.0000       8.22859       15.8942       11.5619       4.46187
       6496.5000       7.92404       16.8170       11.5708       4.34137
       6497.0000       7.81794       16.8529       11.7668       4.39551
       6497.5000       8.09348       16.6857       12.0206       4.43078
       6498.0000       7.99201       16.3948       11.7435       4.34529
       6498.5000       8.36371       16.2181       11.3996       4.31615
       6499.0000       9.38974       16.7367       11.2151       4.30518
       6499.5000       10.0020       17.1770       11.7154       4.41431
       6500.0000       9.20148       17.4337       11.9216       4.42495
       6500.5000       8.27735       17.2287       11.7734       4.57474
       6501.0000       8.35725       17.1062       11.6281       4.42042
       6501.5000       8.45194       16.8525       11.9423       4.47376
       6502.0000       8.54663       17.1909       12.2364       4.69160
       6502.5000       9.01194       17.2529       12.6239       4.68489
       6503.0000       9.02013       17.4431       13.0410       4.66571
       6503.5000       8.96300       17.7571       13.3166       4.85809
       6504.0000       9.48276       18.2538       13.2657       4.94172
       6504.5000       9.64845       18.3444       13.2400       4.94877
       6505.0000       9.64845       18.3084       12.7768       4.83360
       6505.5000       9.63403       17.6021       12.3924       4.72224
       6506.0000       9.31625       17.7815       12.3804       4.75952
       6506.5000       9.31625       18.5184       12.6459       5.02040
       6507.0000       10.0226       18.5713       13.1659       5.07909
       6507.5000       8.18969       18.5048       12.8125       5.09167
       6508.0000       8.18969       18.7509       12.8810       5.07620
       6508.5000       8.50518       19.0622       13.2285       4.90080
       6509.0000       9.60004       19.3651       13.2362       4.91672
       6509.5000       9.60004       19.6109       13.5437       4.93779
       6510.0000       8.65514       19.6633       13.3708       5.22465
       6510.5000       9.02033       19.2062       13.3683       5.23542
       6511.0000       9.29820       19.0223       13.1602       5.34045
       6511.5000       9.46333       19.1510       13.6538       5.31488
       6512.0000       9.86555       19.3178       13.7748       5.31706
       6512.5000       9.86555       19.8645       14.4399       5.43008
       6513.0000       10.3191       19.8502       14.6069       5.47212
       6513.5000       10.4937       20.1508       14.4772       5.57567
       6514.0000       11.6307       20.4773       14.5275       5.61283
       6514.5000       10.9353       20.2907       14.6994       5.48782
       6515.0000       10.5426       20.7174       14.5961       5.63704
       6515.5000       10.5190       20.8313       14.6393       5.77070
       6516.0000       10.9900       21.1621       15.0925       5.80283
       6516.5000       11.3997       20.8935       14.9405       5.71133
       6517.0000       11.3000       21.9695       15.2484       5.88377
       6517.5000       11.0517       22.0551       15.4943       5.99666
       6518.0000       11.2747       22.4868       15.6365       6.09043
       6518.5000       11.5467       22.7298       15.5883       6.12107
       6519.0000       12.0006       22.2247       15.6138       6.16794
       6519.5000       10.8339       21.7887       15.3717       6.18137
       6520.0000       10.4353       22.3418       16.0470       6.17089
       6520.5000       11.5331       22.5607       16.5425       6.14688
       6521.0000       12.6094       22.8111       16.7453       6.18819
       6521.5000       12.6210       22.8451       16.6356       6.25834
       6522.0000       12.1172       23.3163       16.6702       6.29181
       6522.5000       13.4052       24.2995       17.1682       6.44366
       6523.0000       13.4052       24.5825       17.2424       6.58544
       6523.5000       13.2943       24.4465       17.1746       6.63337
       6524.0000       13.1969       24.0840       17.1931       6.67712
       6524.5000       13.4457       24.2102       17.1916       6.70659
       6525.0000       13.6990       24.3565       17.2930       6.75374
       6525.5000       12.9468       25.0339       17.7101       6.90652
       6526.0000       12.0206       25.1318       18.1142       6.96601
       6526.5000       13.5818       25.6172       19.1466       7.08106
       6527.0000       13.8329       25.6556       18.6778       7.17485
       6527.5000       13.8426       25.9454       18.2042       7.14983
       6528.0000       13.8293       26.7167       18.4533       7.21879
       6528.5000       14.7839       26.9923       18.4157       7.23698
       6529.0000       13.7212       27.2263       19.0780       7.41292
       6529.5000       12.7974       26.9702       19.0762       7.33259
       6530.0000       13.0823       27.0408       18.7076       7.50326
       6530.5000       14.0564       27.2239       19.2490       7.33385
       6531.0000       15.2133       27.0995       19.3506       7.36027
       6531.5000       15.2133       27.3488       19.7928       7.53337
       6532.0000       15.3778       28.4859       19.9997       7.53430
       6532.5000       15.4890       28.3873       20.2420       7.82777
       6533.0000       15.0891       28.3562       20.3791       7.94699
       6533.5000       14.9521       27.9544       20.0671       8.00091
       6534.0000       14.3842       28.0609       19.9059       8.12791
       6534.5000       14.0686       28.5628       19.8659       8.14840
       6535.0000       14.6205       28.8623       19.9849       8.16016
       6535.5000       15.6294       30.3933       21.7896       8.35308
       6536.0000       16.3439       30.5149       22.1755       8.23964
       6536.5000       16.1398       30.0288       21.1487       8.15674
       6537.0000       16.0504       29.6811       21.2453       8.17464
       6537.5000       16.0319       30.1471       21.0839       8.34941
       6538.0000       16.0346       30.8412       21.7194       8.49075
       6538.5000       17.2527       31.2745       22.3870       8.77047
       6539.0000       17.3941       31.5548       22.5577       8.77868
       6539.5000       17.2198       31.8693       22.6048       8.93989
       6540.0000       18.1109       33.6384       23.1268       9.10100
       6540.5000       19.9540       34.1771       23.3592       9.10768
       6541.0000       20.4465       33.8002       23.7413       9.15680
       6541.5000       21.6188       34.6061       24.1830       9.76509
       6542.0000       18.7308       34.6144       24.5589       9.79266
       6542.5000       18.9978       35.5171       25.1621       9.99994
       6543.0000       20.5074       36.5829       24.7035       9.99578
       6543.5000       20.9039       36.5488       25.4222       9.97892
       6544.0000       21.0679       35.7931       26.2567       9.95187
       6544.5000       21.0679       36.8064       26.7817       9.93087
       6545.0000       20.5393       38.6377       26.9063       10.3733
       6545.5000       20.4902       39.1954       27.8234       10.7243
       6546.0000       22.3371       41.2518       29.2618       11.4856
       6546.5000       23.8529       41.2786       29.6561       11.5096
       6547.0000       23.9967       42.0043       29.6405       11.5096
       6547.5000       23.3809       42.0599       29.7408       11.3622
       6548.0000       21.4431       42.2127       29.6705       11.1085
       6548.5000       21.7428       42.5623       29.7730       11.6335
       6549.0000       24.0711       43.6239       30.6969       11.6788
       6549.5000       24.3439       44.3420       30.7674       12.2177
       6550.0000       26.6072       44.7854       31.2924       12.6231
       6550.5000       23.9448       45.4276       31.9860       12.4879
       6551.0000       27.9614       46.3218       32.1877       12.5551
       6551.5000       27.9614       46.5735       31.9673       12.8946
       6552.0000       29.1109       46.8241       31.8160       12.5623
       6552.5000       26.6749       46.8097       31.7637       12.8484
       6553.0000       26.7835       47.3480       32.5033       12.9838
       6553.5000       25.2023       49.2637       33.5403       13.2856
       6554.0000       25.6589       49.6846       33.8348       13.7731
       6554.5000       26.9465       49.5483       34.4230       13.5194
       6555.0000       26.9363       50.5526       34.6561       13.6446
       6555.5000       28.0837       50.5578       35.8270       13.6097
       6556.0000       28.3531       51.4008       36.4533       13.3434
       6556.5000       34.4195       53.8458       37.2285       13.9962
       6557.0000       31.9581       54.6756       38.0269       14.1293
       6557.5000       34.3566       56.3123       39.3642       14.4993
       6558.0000       31.6730       57.2953       39.4243       14.6518
       6558.5000       34.8934       59.3021       39.8400       15.1265
       6559.0000       37.2394       59.9135       43.0259       15.5320
       6559.5000       41.8288       62.1155       45.8660       16.5835
       6560.0000       39.4618       64.8937       46.1062       17.0731
       6560.5000       39.8765       66.2641       47.5900       17.6156
       6561.0000       43.0548       69.3994       48.4914       18.3740
       6561.5000       47.5902       73.2024       50.8833       19.0931
       6562.0000       47.5902       76.1699       54.5593       20.9371
       6562.5000       50.1463       79.0616       56.0428       20.7171
       6563.0000       44.8168       78.5659       55.8432       21.0418
       6563.5000       44.5864       81.7545       56.9354       21.4326
       6564.0000       45.6612       83.6261       58.7067       22.3607
       6564.5000       50.8242       83.3555       58.5173       22.9312
       6565.0000       56.1815       84.9440       58.4993       23.2908
       6565.5000       54.6511       84.9976       57.2469       21.9318
       6566.0000       54.1840       85.2158       57.7193       21.7103
       6566.5000       53.4853       79.3720       54.6432       21.3200
       6567.0000       47.6827       77.1659       52.3462       20.6759
       6567.5000       51.6633       75.1935       51.4116       20.5314
       6568.0000       51.5363       72.4409       48.7904       19.9506
       6568.5000       44.8470       69.1449       47.2239       18.1695
       6569.0000       46.7308       64.3655       45.1833       17.8971
       6569.5000       46.7308       62.1610       42.3367       16.7444
       6570.0000       40.2450       57.6858       41.3956       15.6439
       6570.5000       32.7596       56.5407       39.3304       15.0827
       6571.0000       32.7415       52.9279       37.7924       14.1783
       6571.5000       31.9221       51.3095       36.0799       13.5252
       6572.0000       33.7993       49.9733       34.8878       13.4691
       6572.5000       33.7993       47.8789       34.2198       13.2149
       6573.0000       27.4132       47.2938       33.1573       13.1231
       6573.5000       41.7688       46.2531       32.4975       12.6905
       6574.0000       33.5619       45.8216       32.2118       12.6534
       6574.5000       24.3996       44.9669       31.2688       12.7901
       6575.0000       22.7121       44.6145       31.4934       12.4904
       6575.5000       23.1500       44.3708       31.6101       12.0682
       6576.0000       23.7554       44.2611       31.3500       11.9826
       6576.5000       24.3418       44.3936       31.3259       11.9374
       6577.0000       37.2174       44.1492       31.8876       11.9403
       6577.5000       23.8884       44.1058       32.4160       11.7783
       6578.0000       27.4276       43.4065       32.1413       11.7783
       6578.5000       35.2672       42.7590       32.1484       11.6602
       6579.0000       33.6037       43.7025       32.6953       12.1896
       6579.5000       31.6964       43.7025       32.9241       12.0361
       6580.0000       30.6243       44.3752       32.8302       12.0395
       6580.5000       22.9462       45.7364       34.4999       12.2840
       6581.0000       27.1707       44.4244       34.6271       12.5461
       6581.5000       27.6537       47.4121       34.7208       12.6336
       6582.0000       27.6537       48.8754       34.8145       13.0401
       6582.5000       27.4955       50.1549       36.0235       13.2008
       6583.0000       26.9095       50.8083       36.7185       13.4387
       6583.5000       27.0338       51.8851       36.6206       13.9872
       6584.0000       26.7173       52.1070       35.8354       13.9246
       6584.5000       26.7173       52.9694       35.6753       14.1773
       6585.0000       24.9402       54.5028       36.3764       14.0269
       6585.5000       23.4921       53.5951       36.4516       14.2022
       6586.0000       23.4921       52.7522       36.3846       14.2022
       6586.5000       23.6899       52.1778       35.9946       13.5063
       6587.0000       23.1000       51.2668       34.9983       13.1004
       6587.5000       23.8739       48.9879       34.5912       13.4316
       6588.0000       23.6034       48.0004       33.6089       12.8558
       6588.5000       23.1460       44.3971       32.4866       12.0889
       6589.0000       21.2160       42.7098       32.1619       11.9830
       6589.5000       20.4077       41.7622       29.7097       11.5124
       6590.0000       20.5965       41.7043       29.0342       10.9283
       6590.5000       17.3496       39.3465       27.8460       10.6740
       6591.0000       17.3168       36.8289       27.8836       10.1101
       6591.5000       18.0483       36.6986       26.0825       10.1459
       6592.0000       18.0483       36.5850       26.1802       10.0031
       6592.5000       19.1351       33.7386       24.2142       9.41486
       6593.0000       20.1866       33.5174       23.6779       9.02261
       6593.5000       18.3004       34.8300       23.8273       8.96946
       6594.0000       18.0668       33.2267       23.0378       8.74425
       6594.5000       17.4390       33.9298       22.7116       8.35508
       6595.0000       16.0515       32.5982       22.6283       8.43165
       6595.5000       15.9297       32.5448       21.7643       8.35301
       6596.0000       14.3965       31.7867       21.1187       8.06918
       6596.5000       16.6961       30.9720       20.8256       7.80583
       6597.0000       16.6961       30.1525       20.5808       7.80295
       6597.5000       16.6961       29.2003       19.4490       7.68570
       6598.0000       14.3581       29.0778       19.6537       7.72012
       6598.5000       14.3560       28.6687       19.6017       7.66105
       6599.0000       13.5844       28.7416       19.6832       7.58610
       6599.5000       13.9016       28.7416       19.4449       7.55656
       6600.0000       15.0239       28.0204       19.6750       7.42062
       6600.5000       22.2859       28.0617       19.1915       7.29905
       6601.0000       22.5813       27.5565       19.0899       7.29905
       6601.5000       22.5813       26.6920       18.3883       7.10980
       6602.0000       21.3851       27.2470       18.1255       7.04156
       6602.5000       20.4459       26.7635       18.3040       7.07992
       6603.0000       20.4459       26.6461       18.3048       7.00527
       6603.5000       18.5628       26.1603       17.9519       6.95609
       6604.0000       16.8212       25.4512       17.6587       6.91080
       6604.5000       14.0792       25.6011       17.6056       6.90760
       6605.0000       14.0792       26.0708       17.2643       6.65764
       6605.5000       13.1959       25.5461       16.9575       6.94199
       6606.0000       24.8812       25.3743       17.1856       6.90285
       6606.5000       22.8771       24.4459       17.0168       6.66030
       6607.0000       18.5516       24.2009       17.0735       6.59876
       6607.5000       29.1688       24.3816       17.0019       6.51748
       6608.0000       23.5642       24.1731       16.6209       6.13868
       6608.5000       23.5642       24.3003       16.4477       6.16090
       6609.0000       23.9920       23.5319       16.1519       6.17085
       6609.5000       25.2787       23.6368       16.3792       6.17957
       6610.0000       25.6093       23.6368       16.0866       6.21363
       6610.5000       26.5033       23.9082       16.1391       6.25899
       6611.0000       24.5852       22.8851       16.0613       6.14164
       6611.5000       24.5852       23.2782       16.1378       5.85868
       6612.0000       24.6126       23.1653       15.6580       5.76067
       6612.5000       25.1441       22.8984       15.6164       5.92778
       6613.0000       25.1571       22.2031       15.5123       5.91794
       6613.5000       25.1549       22.5449       15.6612       5.91794
       6614.0000       24.2289       22.2950       15.8773       5.78393
       6614.5000       24.2289       22.1619       15.5794       5.75926
       6615.0000       24.2289       22.4296       15.2984       5.80144
       6615.5000       23.8122       22.1288       15.1116       5.68003
       6616.0000       23.8122       21.8043       15.2156       5.56838
       6616.5000       23.7401       20.9432       15.2607       5.58091
       6617.0000       21.6590       21.0375       14.8036       5.43931
       6617.5000       21.0234       20.6310       14.6171       5.42186
       6618.0000       21.0234       20.7874       14.6226       5.28733
       6618.5000       21.3215       20.2977       14.7177       5.35666
       6619.0000       21.3199       20.4329       14.8586       5.22305
       6619.5000       21.3199       20.0398       14.8122       5.36288
       6620.0000       21.2494       19.8485       14.6982       5.12609
       6620.5000       20.0918       19.4169       14.8879       5.13135
       6621.0000       20.0918       19.6025       14.6981       5.21630
       6621.5000       20.3104       20.5213       14.4328       5.14750
       6622.0000       20.1613       19.9036       14.1810       5.15932
       6622.5000       20.1613       19.5865       13.8355       5.08914
       6623.0000       19.2647       19.2537       13.9358       5.06962
       6623.5000       18.9079       19.5279       13.6587       5.09282
       6624.0000       18.9079       19.8162       13.7873       5.01153
       6624.5000       20.8154       20.1661       14.0733       4.86075
       6625.0000       18.2246       19.7360       13.8737       4.95962
       6625.5000       18.2246       18.8832       13.8373       4.95271
       6626.0000       18.2246       18.7335       13.4261       4.69467
       6626.5000       16.1528       18.9469       13.3767       4.78494
       6627.0000       18.5424       18.8207       13.6258       4.77211
       6627.5000       17.1569       18.4454       13.3652       4.81079
       6628.0000       16.0784       18.0436       12.7209       4.57560
       6628.5000       16.0784       17.2419       12.1797       4.51463
       6629.0000       15.6344       17.2476       12.4318       4.68891
       6629.5000       13.1978       18.1692       12.6753       4.70348
       6630.0000       13.3389       18.1692       12.6753       4.68433
       6630.5000       15.9519       16.6906       12.5024       4.55159
       6631.0000       17.8400       17.1458       12.1384       4.44491
       6631.5000       14.4901       17.1112       12.1384       4.42594
       6632.0000       14.0963       17.0272       11.9432       4.43913
       6632.5000       19.9067       16.9940       12.1319       4.56095
       6633.0000       19.9954       17.2659       12.1489       4.43358
       6633.5000       16.4993       17.1328       11.6592       4.62354
       6634.0000       16.6259       17.1142       11.7750       4.65619
       6634.5000       13.1524       16.8388       11.7641       4.64427
       6635.0000       15.4574       16.8438       11.5965       4.44165
       6635.5000       13.9073       16.8974       11.8594       4.45732
       6636.0000       13.9073       17.0137       11.9557       4.54233
       6636.5000       16.4298       17.0143       11.8434       4.52035
       6637.0000       17.4220       17.2938       11.7815       4.47735
       6637.5000       17.4220       16.7683       11.5025       4.24337
       6638.0000       17.5253       16.6220       11.4902       4.32715
       6638.5000       17.9123       17.0382       11.4253       4.46364
       6639.0000       17.8084       16.6737       11.5826       4.45923
       6639.5000       17.7137       16.6094       11.5586       4.37531
       6640.0000       15.7225       16.3406       11.3879       4.28338
       6640.5000       15.7225       17.3237       11.4475       4.16597
       6641.0000       15.7927       16.3011       11.5157       4.15988
       6641.5000       16.0321       15.7743       12.0279       3.97520
       6642.0000       15.1534       15.4365       10.9578       4.02277
       6642.5000       15.4502       16.2584       11.0589       4.01169
       6643.0000       15.4042       15.9512       11.0836       4.03806
       6643.5000       16.7664       15.7098       11.1335       4.07343
       6644.0000       16.7664       16.0661       11.2708       3.97102
       6644.5000       16.3903       15.6398       10.9750       4.00685
       6645.0000       16.1686       15.3794       10.6646       3.89169
       6645.5000       16.1686       15.2773       10.5780       3.78791
       6646.0000       16.3821       15.2626       10.4458       3.95538
       6646.5000       17.0407       15.5448       10.7692       4.08027
       6647.0000       17.0407       15.5657       10.6127       4.02281
       6647.5000       16.4606       15.5612       10.9479       3.82077
       6648.0000       16.3773       15.7343       11.0244       3.84738
       6648.5000       16.3773       15.4836       10.8797       3.87173
       6649.0000       17.3640       14.5411       10.4704       3.89006
       6649.5000       17.3341       14.9805       10.4544       3.82893
       6650.0000       17.3341       15.0642       10.4318       3.88108
       6650.5000       14.2187       14.6539       10.1821       3.85098
       6651.0000       12.1226       14.5540       10.0606       3.87498
       6651.5000       12.1226       14.6087       10.4253       3.97948
       6652.0000       14.8595       14.6541       10.4594       3.93702
       6652.5000       16.4041       14.7835       10.3589       3.90527
       6653.0000       16.4041       14.6643       10.0046       3.77941
       6653.5000       16.8286       14.5671       9.90367       3.75334
       6654.0000       16.1001       14.5544       9.71627       3.64279
       6654.5000       15.6215       14.5544       9.98244       3.60573
       6655.0000       14.5351       14.3778       9.76583       3.51845
       6655.5000       14.8067       13.9052       9.95281       3.55648
       6656.0000       14.8067       13.9052       9.95281       3.57224
       6656.5000       13.8819       13.6015       9.68494       3.59495
       6657.0000       13.2207       13.8895       9.74937       3.70044
       6657.5000       9.60315       13.6891       9.94202       3.59213
       6658.0000       14.8361       13.3873       9.87639       3.55451
       6658.5000       16.3088       13.1036       9.17735       3.50296
       6659.0000       10.3502       13.1036       9.54748       3.52079
       6659.5000       15.2858       12.8510       9.54748       3.51833
       6660.0000       13.9981       13.4472       9.74827       3.71121
       6660.5000       9.08353       13.6391       9.74080       3.52312
       6661.0000       13.1547       13.3002       9.86496       3.49439
       6661.5000       11.8001       13.1263       9.76519       3.58887
       6662.0000       8.21449       13.1501       9.31682       3.64785
       6662.5000       13.4276       13.2514       9.47938       3.61445
       6663.0000       16.2287       14.3963       9.84235       3.66127
       6663.5000       16.5464       14.0400       10.0970       3.66228
       6664.0000       16.1591       13.8409       10.0068       3.60831
       6664.5000       8.81451       13.5079       9.23848       3.49980
       6665.0000       13.7412       12.7278       9.18394       3.52825
       6665.5000       13.0757       12.6250       9.09922       3.40409
       6666.0000       10.0009       12.2947       8.96197       3.36060
       6666.5000       10.0009       11.9926       8.82374       3.31228
       6667.0000       10.7033       12.3615       9.55466       3.33972
       6667.5000       14.4467       13.0036       9.39193       3.42036
       6668.0000       10.5006       12.7764       9.54670       3.51758
       6668.5000       10.4795       13.1168       9.37645       3.49248
       6669.0000       15.8996       12.7892       8.86877       3.30296
       6669.5000       13.3981       12.3108       8.86891       3.27339
       6670.0000       12.7447       12.0584       8.99414       3.23245
       6670.5000       14.1177       12.9422       8.92867       3.35189
       6671.0000       15.1004       13.4623       9.15410       3.44054
       6671.5000       15.6359       12.7194       9.06719       3.36963
       6672.0000       13.7615       12.0011       8.79589       3.27401
       6672.5000       13.7615       11.4758       8.90000       3.24298
       6673.0000       8.02212       11.5233       8.94287       3.23757
       6673.5000       4.97063       11.9969       9.41431       3.33387
       6674.0000       11.4623       12.7554       9.40997       3.41041
       6674.5000       11.4623       12.8228       9.34104       3.42867
       6675.0000       10.9766       12.9284       9.38692       3.24266
       6675.5000       10.9766       12.0097       9.03263       3.35905
       6676.0000       14.0058       12.0173       9.33034       3.38277
       6676.5000       15.5385       12.0557       9.28982       3.45878
       6677.0000       15.2776       12.1183       9.14553       3.39713
       6677.5000       15.0840       12.1183       9.08819       3.42271
       6678.0000       15.2101       12.3368       9.33290       3.34662
       6678.5000       14.9957       11.4914       8.94550       3.17906
       6679.0000       14.9757       11.5682       9.17920       3.13586
       6679.5000       12.1463       11.5520       9.56072       3.15053
       6680.0000       13.6134       11.4971       9.56219       3.11940
       6680.5000       10.7494       11.4758       9.37985       3.22934
       6681.0000       10.8137       12.2731       8.86341       3.43956
       6681.5000       10.8140       12.3658       8.82430       3.55583
       6682.0000       14.4758       12.3045       8.54735       3.39319
       6682.5000       9.17677       12.0660       8.96464       3.34659
       6683.0000       13.9014       12.5379       9.00100       3.45216
       6683.5000       13.9014       12.2021       8.86041       3.45404
       6684.0000       12.5175       11.7059       8.89390       3.40597
       6684.5000       7.70635       11.3002       8.57746       3.25313
       6685.0000       7.93179       11.2576       8.56097       3.10645
       6685.5000       13.1694       11.7015       8.52999       3.02209
       6686.0000       14.1350       11.7015       8.56488       3.26837
       6686.5000       13.7478       11.7551       8.83621       3.12981
       6687.0000       9.40365       11.2787       8.78420       3.14707
       6687.5000       9.40365       11.5129       8.97034       3.11582
       6688.0000       13.8935       11.4556       8.63065       3.08995
       6688.5000       13.9393       11.7527       8.78766       3.08521
       6689.0000       13.8556       10.5430       8.49794       3.04721
       6689.5000       13.8556       10.9895       8.59154       3.22741
       6690.0000       13.9210       11.2998       8.73690       3.22741
       6690.5000       9.21269       11.2998       8.88430       3.26552
       6691.0000       13.9294       11.7779       8.81854       3.25746
       6691.5000       13.2168       11.7652       9.22746       3.14876
       6692.0000       10.9000       11.2098       8.56525       3.21393
       6692.5000       10.9000       11.2402       8.66811       3.21393
       6693.0000       11.4221       11.0182       8.52559       3.10800
       6693.5000       11.8305       10.6209       8.52444       3.01475
       6694.0000       12.7881       10.9424       8.66181       3.01475
       6694.5000       8.28417       11.0907       8.62769       3.02765
       6695.0000       7.98099       11.6615       8.14131       2.99028
       6695.5000       12.9867       11.0500       8.03152       2.89160
       6696.0000       8.71429       10.4250       8.05437       2.89321
       6696.5000       7.43772       10.6469       7.97242       2.98777
       6697.0000       7.43552       11.1518       7.94365       3.05746
       6697.5000       7.32360       10.8346       8.01533       3.06237
       6698.0000       7.98424       10.8668       7.97747       3.05840
       6698.5000       8.03293       10.8759       8.12508       2.97095
       6699.0000       11.5544       11.6633       8.06055       2.98550
       6699.5000       12.0052       11.3463       7.85919       2.94282
       6700.0000       7.63612       11.3868       8.07504       2.92050
       6700.5000       12.3407       11.0852       7.88277       3.01061
       6701.0000       8.66135       10.8314       8.39220       3.10557
       6701.5000       8.66135       10.7561       8.02861       2.94606
       6702.0000       13.6597       10.5865       7.93052       2.95783
       6702.5000       12.7269       11.3664       7.93078       3.02106
       6703.0000       12.0023       10.4116       7.88864       2.94307
       6703.5000       12.0023       10.6481       8.04875       2.96502
       6704.0000       11.0980       10.6787       8.04875       2.96502
       6704.5000       10.4640       10.7609       8.21374       3.07206
       6705.0000       10.4640       10.6614       8.12362       3.07656
       6705.5000       11.6345       11.3713       8.15381       3.03226
       6706.0000       8.02518       11.6924       8.33813       3.31008
       6706.5000       12.8037       11.8730       8.42636       3.17916
       6707.0000       8.64332       12.0693       8.25134       3.17916
       6707.5000       13.8831       12.1163       8.18799       3.15670
       6708.0000       13.1471       11.9586       8.80208       3.09937
       6708.5000       12.5553       12.0898       8.36594       3.21852
       6709.0000       7.12306       11.8352       8.65643       3.21483
       6709.5000       11.5010       12.1140       8.78213       3.27932
       6710.0000       7.97571       11.9646       8.71046       3.21870
       6710.5000       12.6763       12.8345       8.58292       3.28925
       6711.0000       12.6763       12.5355       9.15854       3.28224
       6711.5000       12.4328       12.4244       9.00609       3.34328
       6712.0000       10.9684       12.4960       9.08559       3.37741
       6712.5000       10.9684       12.5085       9.43654       3.72441
       6713.0000       11.0758       13.1682       9.88587       3.83613
       6713.5000       13.0586       14.3365       10.7701       3.94406
       6714.0000       13.0586       15.4554       10.9045       4.17950
       6714.5000       13.0586       15.7235       11.0250       4.21648
       6715.0000       15.5064       16.3103       11.7159       4.52238
       6715.5000       15.6098       16.9319       12.0552       4.73268
       6716.0000       17.4178       17.0872       12.1135       4.70897
       6716.5000       17.4178       17.3141       12.7352       4.88081
       6717.0000       23.9993       17.4277       12.9329       4.87829
       6717.5000       23.8180       17.4102       13.1578       4.87565
       6718.0000       23.8180       17.9637       13.3902       5.07036
       6718.5000       23.3797       17.4975       13.2840       4.97711
       6719.0000       20.4267       17.4222       13.1378       4.87214
       6719.5000       20.4267       16.8831       12.8409       4.68624
       6720.0000       20.4437       16.9279       12.7611       4.66455
       6720.5000       20.9141       16.9279       11.9911       4.75459
       6721.0000       20.9141       16.2524       11.9184       4.52419
       6721.5000       20.9141       14.8003       11.1327       4.19822
       6722.0000       19.5183       14.9485       10.9421       4.20897
       6722.5000       19.4287       15.4623       10.4677       4.31983
       6723.0000       19.4287       15.4019       10.9437       4.41031
       6723.5000       16.2308       14.8903       11.0688       4.33960
       6724.0000       15.6390       14.3791       10.5807       4.00920
       6724.5000       15.6390       13.9501       10.4189       3.96105
       6725.0000       18.6525       13.4847       9.97472       3.90763
       6725.5000       18.6525       13.5491       9.72355       3.77014
       6726.0000       18.7403       13.6819       10.0062       3.71650
       6726.5000       17.9959       13.2625       10.1160       3.75584
       6727.0000       16.9595       13.3064       10.6586       3.78476
       6727.5000       16.9595       13.6448       10.6384       3.71821
       6728.0000       19.3388       13.4013       9.94416       3.80320
       6728.5000       19.3388       14.5672       10.8616       3.81584
       6729.0000       19.3388       14.8122       10.7452       4.12150
       6729.5000       20.7192       14.7739       10.6112       4.16551
       6730.0000       19.7652       14.8795       10.5939       4.17765
       6730.5000       19.7652       15.5886       11.0394       4.51925
       6731.0000       20.2636       15.4530       11.3172       4.50485
       6731.5000       21.1735       16.5134       11.5716       4.62068
       6732.0000       21.1735       16.8065       12.7778       4.70208
       6732.5000       20.9438       16.5754       12.5949       4.68375
       6733.0000       20.1785       16.6846       12.2252       4.70652
       6733.5000       20.1785       16.0117       11.8705       4.78637
       6734.0000       21.4222       16.2645       12.0327       4.68662
       6734.5000       20.0495       16.1457       11.9177       4.57531
       6735.0000       20.0495       15.0644       11.5642       4.22849
       6735.5000       10.9447       14.5379       11.5039       4.10189
       6736.0000       10.9447       15.5074       11.3049       3.99999
       6736.5000       11.1762       14.4596       10.9589       3.81156
       6737.0000       11.3318       14.5156       10.7191       3.75841
       6737.5000       15.5826       12.8303       10.0175       3.63418
       6738.0000       15.5685       14.4875       9.51114       3.56974
       6738.5000       15.5685       12.2517       9.29816       3.32871
       6739.0000       14.4831       12.7371       8.99730       3.36103
       6739.5000       14.2857       12.0774       8.10632       3.25389
       6740.0000       14.2857       11.1444       8.84621       2.86340
       6740.5000       12.0295       11.1206       8.14853       2.82111
       6741.0000       11.4812       11.0213       8.15227       2.76490
       6741.5000       10.1251       10.2727       7.60927       2.74981
       6742.0000       11.0452       10.6215       7.76967       2.78872
       6742.5000       11.8091       10.7723       8.03884       2.85825
       6743.0000       12.5570       10.4164       8.42779       2.73445
       6743.5000       12.5570       10.5966       8.48672       2.87228
       6744.0000       12.3304       10.5553       8.03585       2.79354
       6744.5000       9.64092       10.5537       7.49496       2.91015
       6745.0000       9.74623       10.4863       7.70708       2.83275
       6745.5000       10.2474       10.7653       7.73988       2.88268
       6746.0000       12.7021       11.1138       7.50598       2.84455
       6746.5000       12.7918       10.0573       7.31817       2.74385
       6747.0000       12.7918       9.91441       7.35365       2.56423
       6747.5000       11.5763       9.54792       7.27738       2.55627
       6748.0000       11.4559       9.36316       7.34076       2.61366
       6748.5000       11.9291       9.70630       7.15765       2.73031
       6749.0000       8.61672       10.0459       7.15752       2.75327
       6749.5000       7.36739       9.15998       7.07542       2.59638
       6750.0000       14.6353       9.20849       6.89685       2.51205
       6750.5000       14.6353       9.21548       6.89344       2.51748
       6751.0000       14.6353       9.58369       7.25540       2.60096
       6751.5000       10.7350       9.42825       7.30404       2.67056
       6752.0000       10.7212       9.16339       6.94645       2.61656
       6752.5000       10.7212       9.04195       6.98324       2.54423
       6753.0000       8.79729       8.87528       6.83847       2.32388
       6753.5000       5.24767       8.75913       6.73100       2.30370
       6754.0000       8.55231       9.66876       6.71481       2.56550
       6754.5000       7.64872       9.66876       7.08952       2.58241
       6755.0000       7.38925       9.66876       7.50586       2.62294
       6755.5000       7.38925       10.0932       7.68837       2.90186
       6756.0000       9.49947       9.98834       7.07561       2.71224
       6756.5000       10.5575       9.98834       7.19808       2.59995
       6757.0000       10.5575       9.42943       7.04190       2.68404
       6757.5000       10.7440       9.67823       7.01687       2.76227
       6758.0000       10.8939       9.68932       6.88628       2.71246
       6758.5000       10.8397       9.57466       6.81786       2.64573
       6759.0000       9.67634       10.1406       7.05694       2.72255
       6759.5000       8.14043       10.2207       7.01793       2.73983
       6760.0000       8.14043       10.8142       6.82786       2.85912
       6760.5000       10.0051       10.3857       6.86873       2.72421
       6761.0000       7.68935       10.1260       6.99242       2.73200
       6761.5000       13.8049       9.55529       6.97807       2.61824
       6762.0000       13.3409       9.26918       6.93846       2.76566
       6762.5000       11.6515       9.00436       7.00112       2.56214
       6763.0000       11.6515       9.09993       6.97153       2.49061
       6763.5000       11.4365       8.97360       7.05094       2.57918
       6764.0000       9.52373       9.40720       6.89145       2.66738
       6764.5000       6.04995       9.31678       6.78932       2.66231
       6765.0000       5.99095       8.88495       6.91832       2.37035
       6765.5000       8.10569       9.09543       7.01051       2.53975
       6766.0000       8.19670       9.40953       7.06386       2.65717
       6766.5000       13.8139       9.34286       7.19956       2.74505
       6767.0000       11.0391       9.43817       7.30353       2.65036
       6767.5000       6.35047       9.13142       7.04576       2.53406
       6768.0000       10.6244       9.49096       6.93388       2.47192
       6768.5000       12.9822       9.87123       6.86691       2.72384
       6769.0000       19.5138       9.95570       6.99203       2.69964
       6769.5000       20.2733       9.78869       6.77359       2.71768
       6770.0000       20.2733       9.46709       6.70900       2.42396
       6770.5000       18.0876       9.46709       6.72172       2.58845
       6771.0000       11.3333       9.52935       6.66486       2.33737
       6771.5000       11.2132       9.03422       6.98490       2.37190
       6772.0000       6.53420       9.07956       7.18063       2.37256
       6772.5000       6.62090       9.24600       7.14869       2.54057
       6773.0000       10.1591       9.08963       7.02755       2.52465
       6773.5000       5.47055       9.52494       7.13609       2.61621
       6774.0000       8.74145       8.99953       6.85057       2.53815
       6774.5000       9.41697       8.99965       6.78734       2.44644
       6775.0000       11.1553       9.26881       6.65692       2.54780
       6775.5000       11.1553       9.30674       7.30354       2.52721
       6776.0000       10.6908       9.05070       7.05119       2.59906
       6776.5000       5.14616       9.02829       6.92597       2.62233
       6777.0000       8.24608       9.06332       6.31459       2.60055
       6777.5000       4.84119       8.95474       6.70812       2.67001
       6778.0000       12.5210       8.99542       7.01697       2.78643
       6778.5000       12.5210       9.11194       6.92206       2.74979
       6779.0000       12.5210       8.88982       6.61808       2.58691
       6779.5000       9.92191       8.73409       6.58482       2.47214
       6780.0000       9.68711       8.70571       6.20798       2.40632
       6780.5000       9.68711       8.77895       6.38102       2.47198
       6781.0000       10.1811       8.69647       6.39127       2.51404
       6781.5000       10.3087       8.91662       6.77294       2.54541
       6782.0000       10.3087       8.79625       7.16155       2.48829
       6782.5000       10.0077       8.74288       6.69006       2.42140
       6783.0000       18.0295       8.87774       6.91180       2.42140
       6783.5000       14.8240       8.89472       6.99886       2.38497
       6784.0000       14.8240       9.28472       7.18186       2.42550
       6784.5000       16.7124       9.12320       6.91585       2.43183
       6785.0000       19.1039       9.13951       6.87411       2.43059
       6785.5000       19.1039       9.09838       6.88389       2.40671
       6786.0000       20.0985       9.06999       6.58068       2.38046
       6786.5000       22.2467       8.91666       6.73331       2.41043
       6787.0000       22.2467       8.61300       6.79806       2.48980
       6787.5000       21.2585       8.56544       6.84430       2.45784
       6788.0000       17.0733       8.42356       6.85215       2.49392
       6788.5000       17.0733       8.46534       6.97389       2.47299
       6789.0000       17.0246       8.83513       6.80706       2.60793
       6789.5000       16.3220       9.30613       6.80706       2.59770
       6790.0000       16.3220       9.73427       6.92507       2.54836
       6790.5000       16.3220       9.40760       6.62338       2.56719
       6791.0000       14.7936       9.41878       6.67929       2.53538
       6791.5000       14.6924       9.01930       6.74914       2.57381
       6792.0000       14.6924       9.53939       6.81428       2.53954
       6792.5000       12.1187       9.46403       6.88488       2.56823
       6793.0000       11.5161       9.18499       6.97201       2.60108
       6793.5000       11.5161       9.00855       6.82186       2.57206
       6794.0000       12.7697       8.84998       6.46743       2.42662
       6794.5000       13.3544       8.85216       6.75907       2.44902
       6795.0000       13.3544       9.39594       6.96699       2.41158
       6795.5000       15.9743       9.29397       7.19316       2.43633
       6796.0000       18.0933       9.33932       7.15317       2.51989
       6796.5000       18.0933       9.47892       6.56825       2.56122
       6797.0000       17.6683       9.12703       6.53323       2.51558
       6797.5000       17.0886       9.11299       6.77278       2.34455
       6798.0000       17.0886       9.59097       7.05431       2.55594
       6798.5000       17.2004       9.48564       6.85784       2.54376
       6799.0000       17.4709       9.89334       7.15005       2.50338
       6799.5000       17.4709       9.40671       7.07043       2.56153
       6800.0000       18.1843       9.26679       7.05039       2.63647
       6800.5000       21.8934       8.52281       6.88596       2.44069
       6801.0000       21.8934       8.96654       6.89975       2.59901
       6801.5000       21.6849       9.33647       7.01768       2.76994
       6802.0000       14.7913       9.33891       7.03196       2.61768
       6802.5000       14.7913       9.35863       7.02747       2.51482
       6803.0000       14.7913       9.65968       7.08387       2.71223
       6803.5000       0.00000       9.63542       7.15133       2.71223
       6804.0000       0.00000       9.63542       6.86480       2.59226
       6804.5000       0.00000       9.37582       7.10267       2.59730
       6805.0000       0.00000       9.02905       6.84738       2.44132
       6805.5000       0.00000       9.03282       6.88621       2.44836
       6806.0000       0.00000       9.03282       6.57736       2.36069
       6806.5000       0.00000       9.33069       6.36327       2.47994
       6807.0000       0.00000       9.33069       6.41016       2.27212
       6807.5000       0.00000       9.36775       6.67693       2.35066
       6808.0000       0.00000       8.89759       6.63033       2.37842
       6808.5000       0.00000       8.90672       6.43398       2.44314
       6809.0000       0.00000       9.38123       7.03414       2.54217
       6809.5000       0.00000       9.27362       7.03112       2.65362
       6810.0000       0.00000       9.68509       6.84092       2.54207
       6810.5000       0.00000       8.90343       6.58967       2.51184
       6811.0000       0.00000       9.06822       6.59262       2.57264
       6811.5000       0.00000       9.13557       6.59504       2.61597
       6812.0000       0.00000       10.1001       6.59740       2.53363
       6812.5000       0.00000       10.1001       6.71229       2.52451
       6813.0000       0.00000       9.77340       6.67922       2.58681
       6813.5000       0.00000       9.11344       6.73158       2.41586
       6814.0000       0.00000       9.01803       6.47857       2.36955
       6814.5000       0.00000       9.06574       6.40498       2.33902
       6815.0000       0.00000       9.28149       6.50099       2.63858
       6815.5000       0.00000       9.20774       6.39556       2.55573
       6816.0000       0.00000       9.54257       6.63582       2.55573
       6816.5000       0.00000       9.36874       6.71613       2.59103
       6817.0000       0.00000       9.27773       6.67767       2.47788
       6817.5000       0.00000       9.27773       6.65445       2.52752
       6818.0000       0.00000       9.33582       6.47209       2.42624
       6818.5000       0.00000       9.20017       6.65815       2.49602
       6819.0000       0.00000       8.77959       6.56694       2.38001
       6819.5000       0.00000       8.93144       6.70601       2.57193
       6820.0000       0.00000       8.54529       6.80137       2.41088
       6820.5000       0.00000       9.44433       7.01629       2.54862
       6821.0000       0.00000       10.1284       6.95937       2.61634
       6821.5000       0.00000       9.57961       6.75304       2.46693
       6822.0000       0.00000       9.51111       6.57282       2.44021
       6822.5000       0.00000       9.41328       6.53687       2.48271
       6823.0000       0.00000       9.15540       6.67238       2.48105
       6823.5000       0.00000       8.81556       6.44549       2.47322
       6824.0000       0.00000       8.95882       6.53688       2.48480
       6824.5000       0.00000       9.05573       6.64036       2.40758
       6825.0000       0.00000       9.15405       7.15835       2.58952
       6825.5000       0.00000       9.06580       7.15835       2.57268
       6826.0000       0.00000       9.09084       7.04598       2.54200
       6826.5000       0.00000       9.37558       7.10660       2.38496
       6827.0000       0.00000       9.37558       7.19820       2.51806
       6827.5000       0.00000       9.16335       6.78710       2.43201
       6828.0000       0.00000       8.76235       6.29273       2.31087
       6828.5000       0.00000       8.80974       6.40823       2.43747
       6829.0000       0.00000       9.35423       6.48084       2.55384
       6829.5000       0.00000       8.85254       7.19579       2.53127
       6830.0000       0.00000       9.03349       7.19579       2.53127
       6830.5000       0.00000       9.51698       6.87443       2.55915
       6831.0000       0.00000       9.96949       6.65735       2.54272
       6831.5000       0.00000       9.33521       6.47053       2.50558
       6832.0000       0.00000       9.35124       6.50040       2.56224
       6832.5000       0.00000       9.70424       6.97296       2.50530
       6833.0000       0.00000       9.78406       7.00799       2.54728
       6833.5000       0.00000       9.19465       6.84553       2.41581
       6834.0000       0.00000       9.94400       6.95651       2.50388
       6834.5000       0.00000       9.95852       6.94153       2.50388
       6835.0000       0.00000       9.03004       6.10625       2.33286
       6835.5000       0.00000       9.32692       6.27646       2.61402
       6836.0000       0.00000       8.54748       6.18835       2.62576
       6836.5000       0.00000       8.92509       6.36397       2.65421
       6837.0000       0.00000       8.98488       6.52687       2.50824
       6837.5000       0.00000       9.26002       6.97649       2.48430
       6838.0000       0.00000       9.08248       6.97649       2.48430
       6838.5000       0.00000       8.78779       6.82603       2.35129
       6839.0000       0.00000       8.60394       6.50900       2.27895
       6839.5000       0.00000       8.78779       6.64072       2.30053
       6840.0000       0.00000       9.51069       6.66803       2.52352
       6840.5000       0.00000       9.27814       6.37103       2.60455
       6841.0000       0.00000       9.85938       6.61335       2.64888
       6841.5000       0.00000       9.67732       6.56511       2.51328
       6842.0000       0.00000       9.15110       6.67867       2.70574
       6842.5000       0.00000       8.73299       6.55090       2.39490
       6843.0000       0.00000       9.17408       6.54852       2.32221
       6843.5000       0.00000       9.82780       6.87330       2.52362
       6844.0000       0.00000       9.91042       6.47374       2.54430
       6844.5000       0.00000       9.36238       6.50792       2.51724
       6845.0000       0.00000       8.71989       6.52638       2.43497
       6845.5000       0.00000       8.54816       5.92223       2.29192
       6846.0000       0.00000       8.67358       5.85926       2.31137
       6846.5000       0.00000       9.04598       6.39718       2.35955
       6847.0000       0.00000       8.92460       6.44283       2.35759
       6847.5000       0.00000       8.05035       6.09228       2.29050
       6848.0000       0.00000       8.74320       6.59404       2.48300
       6848.5000       0.00000       8.53180       6.63000       2.18125
       6849.0000       0.00000       8.57266       6.69506       2.20163
       6849.5000       0.00000       9.49821       7.11433       2.31244
       6850.0000       0.00000       9.77194       7.39195       2.71851
       6850.5000       0.00000       9.66797       7.12554       2.65870
       6851.0000       0.00000       9.88041       6.87956       2.59559
       6851.5000       0.00000       9.94647       6.47547       2.47372
       6852.0000       0.00000       9.94114       6.93685       2.47911
       6852.5000       0.00000       9.78357       6.85007       2.49249
       6853.0000       0.00000       9.34835       6.80606       2.63157
       6853.5000       0.00000       9.03326       6.70633       2.61771
       6854.0000       0.00000       8.72862       6.14581       2.19881
       6854.5000       0.00000       8.19911       6.21388       2.26317
       6855.0000       0.00000       9.21894       6.46056       2.43826
       6855.5000       0.00000       9.77141       7.18488       2.72532
       6856.0000       0.00000       9.73402       6.91308       2.46757
       6856.5000       0.00000       9.61401       6.94798       2.43293
       6857.0000       0.00000       9.58954       6.94798       2.41919
       6857.5000       0.00000       9.71779       6.82713       2.50026
       6858.0000       0.00000       9.64482       6.93304       2.50935
       6858.5000       0.00000       9.53695       6.62880       2.50597
       6859.0000       0.00000       9.33464       6.67382       2.54774
       6859.5000       0.00000       8.74775       6.66864       2.50145
       6860.0000       0.00000       8.45082       6.43108       2.33530
       6860.5000       0.00000       8.85285       6.37278       2.30283
       6861.0000       0.00000       8.87952       6.17061       2.33980
       6861.5000       0.00000       8.21185       6.06847       2.33980
       6862.0000       0.00000       8.81379       6.10208       2.26825
       6862.5000       0.00000       8.26154       6.40492       2.28588
       6863.0000       0.00000       8.23198       6.64869       2.30701
       6863.5000       0.00000       8.66215       6.74311       2.30605
       6864.0000       0.00000       8.92235       6.82743       2.41704
       6864.5000       0.00000       9.36236       6.99441       2.41704
       6865.0000       0.00000       9.10718       6.99441       2.45237
       6865.5000       0.00000       8.42670       6.87979       2.35911
       6866.0000       0.00000       8.35085       6.66712       2.35911
       6866.5000       0.00000       8.35328       6.80032       2.38272
       6867.0000       0.00000       9.11335       7.01960       2.41585
       6867.5000       0.00000       9.32622       7.28505       2.45898
       6868.0000       0.00000       9.35279       7.37247       2.41746
       6868.5000       0.00000       9.24876       7.06809       2.38325
       6869.0000       0.00000       8.55672       6.66715       2.34248
       6869.5000       0.00000       8.48747       6.45494       2.34963
       6870.0000       0.00000       8.97627       6.40919       2.35152
       6870.5000       0.00000       8.90231       6.48641       2.25569
       6871.0000       0.00000       8.57965       6.61066       2.23630
       6871.5000       0.00000       8.79671       6.80470       2.48580
       6872.0000       0.00000       8.79671       7.39994       2.48841
       6872.5000       0.00000       9.82559       7.41539       2.72437
       6873.0000       0.00000       9.88527       7.42665       2.75831
       6873.5000       0.00000       10.1463       7.13506       2.80512
       6874.0000       0.00000       9.56597       7.00296       2.71673
       6874.5000       0.00000       9.41283       6.90271       2.71673
       6875.0000       0.00000       8.47819       6.70075       2.52379
       6875.5000       0.00000       8.71195       6.73961       2.43231
       6876.0000       0.00000       8.81177       6.60589       2.43623
       6876.5000       0.00000       9.33947       6.41444       2.46957
       6877.0000       0.00000       9.21277       6.17315       2.42274
       6877.5000       0.00000       9.13805       6.11201       2.55917
       6878.0000       0.00000       9.53221       6.59657       2.38091
       6878.5000       0.00000       9.61086       6.85827       2.60621
       6879.0000       0.00000       9.55684       6.94081       2.52426
       6879.5000       0.00000       9.31649       6.87360       2.53130
       6880.0000       0.00000       9.12382       6.86683       2.38179
       6880.5000       0.00000       9.22581       6.76699       2.44580
       6881.0000       0.00000       9.35821       6.26323       2.53324
       6881.5000       0.00000       9.19824       6.42575       2.32553
       6882.0000       0.00000       9.16044       6.30602       2.32553
       6882.5000       0.00000       9.16044       6.36673       2.47197
       6883.0000       0.00000       10.0980       6.95203       2.69214
       6883.5000       0.00000       10.4298       6.95203       2.82329
       6884.0000       0.00000       9.28413       6.83081       2.56485
       6884.5000       0.00000       8.75535       6.41179       2.43554
       6885.0000       0.00000       9.23876       6.22629       2.47604
       6885.5000       0.00000       9.49222       6.22629       2.60232
       6886.0000       0.00000       9.70880       6.69849       2.70448
       6886.5000       0.00000       9.70738       6.38527       2.51129
       6887.0000       0.00000       9.26984       6.68466       2.60404
       6887.5000       0.00000       9.22710       6.69748       2.52169
       6888.0000       0.00000       10.3822       7.02882       2.71400
       6888.5000       0.00000       10.4134       7.02882       2.71400
       6889.0000       0.00000       10.6225       6.99989       2.66536
       6889.5000       0.00000       9.81443       7.07055       2.67984
       6890.0000       0.00000       9.81443       6.75327       2.70950
       6890.5000       0.00000       9.19461       6.51290       2.64555
       6891.0000       0.00000       8.98408       6.43584       2.50182
       6891.5000       0.00000       9.07208       6.57851       2.58823
       6892.0000       0.00000       9.21755       6.57851       2.35928
       6892.5000       0.00000       9.84984       6.39719       2.45273
       6893.0000       0.00000       9.00182       6.44450       2.31713
       6893.5000       0.00000       8.93614       6.35818       2.32072
       6894.0000       0.00000       8.74120       6.77108       2.26221
       6894.5000       0.00000       9.74464       6.63189       2.28843
       6895.0000       0.00000       9.74464       6.67114       2.42664
       6895.5000       0.00000       9.58360       6.54795       2.45534
       6896.0000       0.00000       8.80786       6.44468       2.45660
       6896.5000       0.00000       9.13708       6.44468       2.56426
       6897.0000       0.00000       9.27286       6.50827       2.51712
       6897.5000       0.00000       9.50778       6.92972       2.53333
       6898.0000       0.00000       9.20703       6.85261       2.55876
       6898.5000       0.00000       9.80513       6.53517       2.53135
       6899.0000       0.00000       9.35104       6.93044       2.51434
       6899.5000       0.00000       9.55134       6.50469       2.47345
       6900.0000       0.00000       9.45732       6.44412       2.53573
       6900.5000       0.00000       9.49346       6.49522       2.56430
       6901.0000       0.00000       9.70568       6.63334       2.60532
       6901.5000       0.00000       9.53917       6.60938       2.61048
       6902.0000       0.00000       9.15689       6.62804       2.61959
       6902.5000       0.00000       9.67281       6.66047       2.59021
       6903.0000       0.00000       9.67281       6.69623       2.53166
       6903.5000       0.00000       9.57670       7.13069       2.63838
       6904.0000       0.00000       9.58952       6.71432       2.52614
       6904.5000       0.00000       9.55428       7.22491       2.51642
       6905.0000       0.00000       9.38158       6.62737       2.38038
       6905.5000       0.00000       9.54811       6.81409       2.52282
       6906.0000       0.00000       9.69098       7.00267       2.49310
       6906.5000       0.00000       8.68748       6.10424       2.49073
       6907.0000       0.00000       8.90593       6.06093       2.45647
       6907.5000       0.00000       9.00863       6.13053       2.48786
       6908.0000       0.00000       9.74432       6.39198       2.52678
       6908.5000       0.00000       9.48034       6.38853       2.63515
       6909.0000       0.00000       8.91590       6.31928       2.63235
       6909.5000       0.00000       8.90142       6.34689       2.39752
       6910.0000       0.00000       8.79717       6.68578       2.44319
       6910.5000       0.00000       8.77795       6.72969       2.43221
       6911.0000       0.00000       8.94051       6.79660       2.32813
       6911.5000       0.00000       9.44808       6.64861       2.47697
       6912.0000       0.00000       9.67191       6.42145       2.33877
       6912.5000       0.00000       9.51824       6.52716       2.43822
       6913.0000       0.00000       9.64956       6.41335       2.49994
       6913.5000       0.00000       9.38258       6.51399       2.51517
       6914.0000       0.00000       9.26021       6.51399       2.50735
       6914.5000       0.00000       9.68885       6.46749       2.48537
       6915.0000       0.00000       9.38007       6.90782       2.57500
       6915.5000       0.00000       9.56076       6.98695       2.56566
       6916.0000       0.00000       9.70982       7.01170       2.66195
       6916.5000       0.00000       10.1423       7.09916       2.67680
       6917.0000       0.00000       10.8067       7.15974       2.64419
       6917.5000       0.00000       10.3954       6.74011       2.62666
       6918.0000       0.00000       9.17861       6.17850       2.59031
       6918.5000       0.00000       8.84784       5.96025       2.59031
       6919.0000       0.00000       8.73598       6.13406       2.59031
       6919.5000       0.00000       8.87076       6.24421       2.36466
       6920.0000       0.00000       8.87076       6.34985       2.54572
       6920.5000       0.00000       8.65187       6.26474       2.41808
       6921.0000       0.00000       8.35715       6.15376       2.34863
       6921.5000       0.00000       8.30003       6.16581       2.28639
       6922.0000       0.00000       8.81681       6.40385       2.28639
       6922.5000       0.00000       9.08665       6.58117       2.44181
       6923.0000       0.00000       9.19482       6.27352       2.33148
       6923.5000       0.00000       9.19482       6.14906       2.33148
       6924.0000       0.00000       8.55310       6.14906       2.25315
       6924.5000       0.00000       9.07016       6.55839       2.22474
       6925.0000       0.00000       9.52697       6.39159       2.42876
       6925.5000       0.00000       9.52697       6.83736       2.53674
       6926.0000       0.00000       9.37778       6.76502       2.46608
       6926.5000       0.00000       9.46444       6.42869       2.46367
       6927.0000       0.00000       8.72631       6.07968       2.39052
       6927.5000       0.00000       9.09519       6.20130       2.35224
       6928.0000       0.00000       8.65116       6.28233       2.30647
       6928.5000       0.00000       8.65116       6.20130       2.35224
       6929.0000       0.00000       8.76145       6.46133       2.44373
       6929.5000       0.00000       9.23385       6.51786       2.47106
       6930.0000       0.00000       8.93471       6.58136       2.47106
       6930.5000       0.00000       8.90538       6.78361       2.46579
       6931.0000       0.00000       8.83853       6.76588       2.46579
       6931.5000       0.00000       8.83853       6.71731       2.34912
       6932.0000       0.00000       9.25093       6.81259       2.38967
       6932.5000       0.00000       8.77984       6.21292       2.35257
       6933.0000       0.00000       8.68443       6.25035       2.35415
       6933.5000       0.00000       9.17651       6.67161       2.34213
       6934.0000       0.00000       9.48065       6.37905       2.42845
       6934.5000       0.00000       9.67267       6.36856       2.43832
       6935.0000       0.00000       9.04646       6.35806       2.35198
       6935.5000       0.00000       9.31533       6.55316       2.30185
       6936.0000       0.00000       9.13945       6.55316       2.30351
       6936.5000       0.00000       9.47405       6.51288       2.37214
       6937.0000       0.00000       9.71125       6.33112       2.46743
       6937.5000       0.00000       9.92807       6.62248       2.53527
       6938.0000       0.00000       9.83057       6.62248       2.50746
       6938.5000       0.00000       8.90482       6.34583       2.36496
       6939.0000       0.00000       8.76530       6.02480       2.33049
       6939.5000       0.00000       8.82739       5.97528       2.29991
       6940.0000       0.00000       9.29356       6.71855       2.45294
       6940.5000       0.00000       9.22175       6.95170       2.50936
       6941.0000       0.00000       9.25458       6.98647       2.50936
       6941.5000       0.00000       9.19878       6.32480       2.51054
       6942.0000       0.00000       9.28089       6.32480       2.57702
       6942.5000       0.00000       8.78709       6.32211       2.43165
       6943.0000       0.00000       9.66687       6.34067       2.47433
       6943.5000       0.00000       9.75047       7.06973       2.43595
       6944.0000       0.00000       9.71690       6.95275       2.43190
       6944.5000       0.00000       9.40155       6.95275       2.47856
       6945.0000       0.00000       9.47566       6.30092       2.46456
       6945.5000       0.00000       9.10627       6.10443       2.41342
       6946.0000       0.00000       8.39570       6.14155       2.40657
       6946.5000       0.00000       8.39144       6.18175       2.34671
       6947.0000       0.00000       9.61789       6.23743       2.44890
       6947.5000       0.00000       9.61789       6.23743       2.44890
       6948.0000       0.00000       9.90332       6.41522       2.40446
       6948.5000       0.00000       9.55218       6.41522       2.34340
       6949.0000       0.00000       9.71788       6.81688       2.29929
       6949.5000       0.00000       9.09905       6.55635       2.34984
       6950.0000       0.00000       8.90617       6.55635       2.38003
       6950.5000       0.00000       8.90617       5.98138       2.38003
       6951.0000       0.00000       9.07421       6.85638       2.29647
       6951.5000       0.00000       8.72409       6.85638       2.32931
       6952.0000       0.00000       8.72224       6.44850       2.39455
       6952.5000       0.00000       8.47698       6.50671       2.39455
       6953.0000       0.00000       9.69215       6.31702       2.41926
       6953.5000       0.00000       8.92791       6.31702       2.39028
       6954.0000       0.00000       9.01267       6.16866       2.39028
       6954.5000       0.00000       9.73336       6.68558       2.35739
       6955.0000       0.00000       9.32967       6.25779       2.24351
       6955.5000       0.00000       10.1476       6.20623       2.39719
       6956.0000       0.00000       8.80514       6.07431       2.41915
       6956.5000       0.00000       7.88112       5.79555       2.26524
       6957.0000       0.00000       8.33235       6.01528       2.27087
       6957.5000       0.00000       8.90488       6.35712       2.27588
       6958.0000       0.00000       8.93520       6.39403       2.33717
       6958.5000       0.00000       9.29621       6.58338       2.34842
       6959.0000       0.00000       9.19398       6.67926       2.35693
       6959.5000       0.00000       9.34406       6.56012       2.46389
       6960.0000       0.00000       9.03940       6.48517       2.46389
       6960.5000       0.00000       9.26554       6.23252       2.42711
       6961.0000       0.00000       9.61600       6.73890       2.47042
       6961.5000       0.00000       9.54136       6.72754       2.55612
       6962.0000       0.00000       9.53504       6.72754       2.55285
       6962.5000       0.00000       9.09520       6.58028       2.59921
       6963.0000       0.00000       9.39966       6.65574       2.57641
       6963.5000       0.00000       9.56952       6.56436       2.57641
       6964.0000       0.00000       9.16455       6.63321       2.54870
       6964.5000       0.00000       8.86736       6.58020       2.42424
       6965.0000       0.00000       8.83833       6.51859       2.28962
       6965.5000       0.00000       9.26764       6.44335       2.51129
       6966.0000       0.00000       9.32159       6.44926       2.52730
       6966.5000       0.00000       9.66915       6.50305       2.52664
       6967.0000       0.00000       8.80727       6.50491       2.39292
       6967.5000       0.00000       8.94845       6.69048       2.30191
       6968.0000       0.00000       8.45404       6.41743       2.36985
       6968.5000       0.00000       8.92287       6.59171       2.32062
       6969.0000       0.00000       7.74720       6.44617       2.26185
       6969.5000       0.00000       7.70846       6.28312       2.07706
       6970.0000       0.00000       8.03765       6.12816       2.18377
       6970.5000       0.00000       9.29627       6.32250       2.48736
       6971.0000       0.00000       9.86810       6.64386       2.72253
       6971.5000       0.00000       9.26881       6.60437       2.60766
       6972.0000       0.00000       9.00474       6.68136       2.43302
       6972.5000       0.00000       9.63154       6.87969       2.43369
       6973.0000       0.00000       9.18586       6.87969       2.46711
       6973.5000       0.00000       9.35482       6.88469       2.54181
       6974.0000       0.00000       9.39037       6.35991       2.42427
       6974.5000       0.00000       9.39037       6.08858       2.42427
       6975.0000       0.00000       9.37421       6.44493       2.42010
       6975.5000       0.00000       10.4827       6.95483       2.57261
       6976.0000       0.00000       9.41073       6.55435       2.54277
       6976.5000       0.00000       9.13830       6.46683       2.54277
       6977.0000       0.00000       7.96117       5.91794       2.06046
       6977.5000       0.00000       8.65191       6.45290       2.10573
       6978.0000       0.00000       8.96671       6.52960       2.20390
       6978.5000       0.00000       8.91016       6.90649       2.29267
       6979.0000       0.00000       8.91016       6.90649       2.38170
       6979.5000       0.00000       8.91016       6.70128       2.31515
       6980.0000       0.00000       8.76005       6.48159       2.29954
       6980.5000       0.00000       9.13692       6.48159       2.31495
       6981.0000       0.00000       9.19071       6.17295       2.27600
       6981.5000       0.00000       9.35203       6.63888       2.43246
       6982.0000       0.00000       10.0320       6.68074       2.66431
       6982.5000       0.00000       10.1488       6.82965       2.66422
       6983.0000       0.00000       10.9378       6.62435       2.48897
       6983.5000       0.00000       9.49387       6.58514       2.40102
       6984.0000       0.00000       9.49387       6.55116       2.39945
       6984.5000       0.00000       9.57972       6.55116       2.48057
       6985.0000       0.00000       9.77110       6.57364       2.50145
       6985.5000       0.00000       9.61203       6.29121       2.53725
       6986.0000       0.00000       9.58387       6.56188       2.53009
       6986.5000       0.00000       9.86609       6.74226       2.44776
       6987.0000       0.00000       9.66543       6.86525       2.55794
       6987.5000       0.00000       10.0411       6.86525       2.60042
       6988.0000       0.00000       9.28021       6.98310       2.64878
       6988.5000       0.00000       10.0582       6.97028       2.64392
       6989.0000       0.00000       10.1387       6.97028       2.64392
       6989.5000       0.00000       10.0559       6.76973       2.46858
       6990.0000       0.00000       9.68896       6.61286       2.42318
       6990.5000       0.00000       9.30612       6.77490       2.40317
       6991.0000       0.00000       9.48647       6.77490       2.59377
       6991.5000       0.00000       9.88829       6.30495       2.60517
       6992.0000       0.00000       9.74877       6.45819       2.60517
       6992.5000       0.00000       10.1168       6.40077       2.53755
       6993.0000       0.00000       10.5716       6.71781       2.51032
       6993.5000       0.00000       9.83852       6.76499       2.55246
       6994.0000       0.00000       9.81706       6.82731       2.64694
       6994.5000       0.00000       9.40949       6.48185       2.55572
       6995.0000       0.00000       9.48970       6.59272       2.58221
       6995.5000       0.00000       9.52409       6.76589       2.69830
       6996.0000       0.00000       9.55615       6.48923       2.61085
       6996.5000       0.00000       9.91335       7.17242       2.71317
       6997.0000       0.00000       9.92163       7.28554       2.68355
       6997.5000       0.00000       9.91335       7.07393       2.52135
       6998.0000       0.00000       8.97677       6.47999       2.31112
       6998.5000       0.00000       8.95206       6.41286       2.29169
       6999.0000       0.00000       8.48976       6.22257       2.31297
       6999.5000       0.00000       9.06502       6.18541       2.48145
       7000.0000       0.00000       9.13630       6.50523       2.64798

